Measurement-Based Validation of Z3RO Precoder to Prevent Nonlinear Amplifier Distortion in Massive MIMO Systems

In multiple input multiple output (MIMO) systems, precoding allows the base station to spatially focus and multiplex signals towards each user. However, distortion introduced by power amplifier nonlinearities coherently combines in the same spatial directions when using a conventional precoder such as maximum ratio transmission (MRT). This can strongly limit the user performance and moreover create unauthorized out-of-band (OOB) emissions. In order to overcome this problem, the zero third-order distortion (Z3RO) precoder was recently introduced. This precoder constraints the third-order distortion at the user location to be zero. In this work, the performance of the Z3RO precoder is validated based on real-world channel measurement data. The results illustrate the reduction in distortion power at the UE locations: an average distortion reduction of 6.03 dB in the worst-case single-user scenario and 3.54 dB in the 2-user case at a back-off rate of -3 dB.

==> fig/2users_cdf_all_locations.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={Distortion [dB]},
xmin=-55.98836225168, xmax=12.2052288356366,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.0499709639953542, ymax=1.04999861733311,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-inf 0
-51.7605234210364 2.76533377578674e-05
-50.588003940079 5.53066755157347e-05
-49.9796521621366 8.29600132736021e-05
-49.4907817953441 0.000110613351031469
-49.341100515956 0.000138266688789337
-49.2918693673634 0.000165920026547204
-49.2329415849406 0.000193573364305072
-48.92884107019 0.000221226702062939
-48.8586338413248 0.000248880039820806
-48.8330754241219 0.000276533377578674
-48.780743653638 0.000304186715336541
-48.7118711206125 0.000331840053094409
-48.4888926890151 0.000359493390852276
-48.4768771579739 0.000387146728610143
-48.462302444289 0.000414800066368011
-48.3822378178898 0.000442453404125878
-48.3597342858353 0.000470106741883745
-48.2557023226949 0.000497760079641613
-48.1798326347196 0.00052541341739948
-48.0381861979529 0.000553066755157347
-47.9670945564637 0.000580720092915215
-47.8265567126461 0.000608373430673082
-47.7961307788192 0.00063602676843095
-47.6991052740399 0.000663680106188817
-47.5708790781899 0.000691333443946684
-47.5102824338107 0.000718986781704552
-47.460297298491 0.000746640119462419
-47.422382988807 0.000774293457220286
-47.3973417455695 0.000801946794978154
-47.3321915387594 0.000829600132736021
-47.3194892705869 0.000857253470493889
-47.3149097593228 0.000884906808251756
-47.2577807104703 0.000912560146009623
-47.1727210443369 0.000940213483767491
-47.148634401819 0.000967866821525358
-46.9744656612981 0.000995520159283225
-46.9598842033882 0.00102317349704109
-46.7931317822166 0.00105082683479896
-46.5825103408694 0.00107848017255683
-46.5453406947755 0.00110613351031469
-46.5317272901693 0.00113378684807256
-46.4704156739254 0.00116144018583043
-46.448612969769 0.0011890935235883
-46.4435286407757 0.00121674686134616
-46.348461261912 0.00124440019910403
-46.3398932350313 0.0012720535368619
-46.3248109340749 0.00129970687461977
-46.2862247410985 0.00132736021237763
-46.2695002262976 0.0013550135501355
-46.2246985920517 0.00138266688789337
-46.1870031517157 0.00141032022565124
-46.1707862863468 0.0014379735634091
-46.1248656799372 0.00146562690116697
-46.097313139922 0.00149328023892484
-46.0713295518503 0.00152093357668271
-46.0621074363343 0.00154858691444057
-46.0314377675696 0.00157624025219844
-46.0266271953696 0.00160389358995631
-45.9370571172625 0.00163154692771418
-45.9330589144093 0.00165920026547204
-45.9095793349407 0.00168685360322991
-45.7876654569449 0.00171450694098778
-45.7861695228005 0.00174216027874564
-45.7696973639483 0.00176981361650351
-45.7605117935623 0.00179746695426138
-45.7199539652704 0.00182512029201925
-45.7173837470627 0.00185277362977711
-45.7077001641031 0.00188042696753498
-45.6641823720228 0.00190808030529285
-45.6147238273754 0.00193573364305072
-45.5927666397738 0.00196338698080858
-45.5890574113279 0.00199104031856645
-45.5428347482339 0.00201869365632432
-45.5277921383534 0.00204634699408219
-45.5011007994272 0.00207400033184005
-45.4662157447219 0.00210165366959792
-45.4588922013359 0.00212930700735579
-45.4562968248801 0.00215696034511366
-45.4526679775268 0.00218461368287152
-45.4264748538131 0.00221226702062939
-45.3953012668271 0.00223992035838726
-45.3373773691954 0.00226757369614512
-45.3285817335435 0.00229522703390299
-45.3071398274527 0.00232288037166086
-45.296594300452 0.00235053370941873
-45.2912278273517 0.00237818704717659
-45.2002160896849 0.00240584038493446
-45.1925137319891 0.00243349372269233
-45.1887501294031 0.0024611470604502
-45.163622171559 0.00248880039820806
-45.163603580146 0.00251645373596593
-45.1354832641061 0.0025441070737238
-45.123541565237 0.00257176041148167
-45.0700339388944 0.00259941374923953
-45.0448256470185 0.0026270670869974
-45.0412083354243 0.00265472042475527
-45.039618720347 0.00268237376251314
-45.0107594162538 0.002710027100271
-45.0033865213448 0.00273768043802887
-45.0001062463038 0.00276533377578674
-44.9141757692446 0.0027929871135446
-44.9090341566079 0.00282064045130247
-44.8778624561249 0.00284829378906034
-44.8153630213598 0.00287594712681821
-44.799311026273 0.00290360046457607
-44.7990396012934 0.00293125380233394
-44.7845610172116 0.00295890714009181
-44.772931556935 0.00298656047784968
-44.7461510564113 0.00301421381560754
-44.7169038560701 0.00304186715336541
-44.6839535602586 0.00306952049112328
-44.6723751063623 0.00309717382888115
-44.633080354773 0.00312482716663901
-44.6298239744192 0.00315248050439688
-44.6295582438391 0.00318013384215475
-44.6147484955362 0.00320778717991262
-44.5798875722899 0.00323544051767048
-44.5621411526773 0.00326309385542835
-44.5605045446262 0.00329074719318622
-44.5043423415092 0.00331840053094409
-44.4868341597511 0.00334605386870195
-44.4325528290982 0.00337370720645982
-44.4319188627346 0.00340136054421769
-44.414998580338 0.00342901388197555
-44.393913512735 0.00345666721973342
-44.393280672823 0.00348432055749129
-44.3879163527677 0.00351197389524916
-44.3735013136262 0.00353962723300702
-44.3504317113121 0.00356728057076489
-44.3373231129779 0.00359493390852276
-44.3164564153692 0.00362258724628063
-44.3000674299479 0.00365024058403849
-44.2899231884233 0.00367789392179636
-44.2804132801988 0.00370554725955423
-44.257349733496 0.0037332005973121
-44.2567347980882 0.00376085393506996
-44.2552738916645 0.00378850727282783
-44.2432065598069 0.0038161606105857
-44.208664179887 0.00384381394834357
-44.2037191882566 0.00387146728610143
-44.1992461005484 0.0038991206238593
-44.1984655397501 0.00392677396161717
-44.1554283118718 0.00395442729937503
-44.142709607071 0.0039820806371329
-44.1291960574499 0.00400973397489077
-44.1218445430925 0.00403738731264864
-44.11313149474 0.0040650406504065
-44.1130149693004 0.00409269398816437
-44.0699806594318 0.00412034732592224
-44.0608759766969 0.00414800066368011
-44.0514298244467 0.00417565400143797
-44.0432465270883 0.00420330733919584
-44.0288008094994 0.00423096067695371
-44.0257593280844 0.00425861401471158
-44.0122319741166 0.00428626735246944
-44.0105336043002 0.00431392069022731
-43.9996092471317 0.00434157402798518
-43.9988400119838 0.00436922736574305
-43.9952494030896 0.00439688070350091
-43.9783355990616 0.00442453404125878
-43.9695299022182 0.00445218737901665
-43.9536222874313 0.00447984071677451
-43.9148028485407 0.00450749405453238
-43.9018768006911 0.00453514739229025
-43.890188038465 0.00456280073004812
-43.8615244627356 0.00459045406780598
-43.8484946390715 0.00461810740556385
-43.8278913295292 0.00464576074332172
-43.8059898955552 0.00467341408107959
-43.7955948362942 0.00470106741883745
-43.7878053757786 0.00472872075659532
-43.7732517739834 0.00475637409435319
-43.7582328323685 0.00478402743211106
-43.7513047421071 0.00481168076986892
-43.7467149965898 0.00483933410762679
-43.7410577874821 0.00486698744538466
-43.7368281656414 0.00489464078314253
-43.7230179799305 0.00492229412090039
-43.7222698785359 0.00494994745865826
-43.7170984204663 0.00497760079641613
-43.7103474485647 0.00500525413417399
-43.7043238656482 0.00503290747193186
-43.7008995965429 0.00506056080968973
-43.698264377833 0.0050882141474476
-43.6421969791959 0.00511586748520546
-43.6337112892106 0.00514352082296333
-43.6298309891824 0.0051711741607212
-43.5641863237463 0.00519882749847907
-43.5582509127437 0.00522648083623693
-43.5537146604824 0.0052541341739948
-43.5333424162269 0.00528178751175267
-43.4929468242675 0.00530944084951054
-43.4908347822961 0.0053370941872684
-43.4870048335527 0.00536474752502627
-43.4809967036172 0.00539240086278414
-43.4804243479848 0.00542005420054201
-43.4663894777585 0.00544770753829987
-43.4502042641189 0.00547536087605774
-43.4421165076178 0.00550301421381561
-43.440727947045 0.00553066755157347
-43.4386910424661 0.00555832088933134
-43.4366024751174 0.00558597422708921
-43.4205734784565 0.00561362756484708
-43.4044827823951 0.00564128090260494
-43.403254067388 0.00566893424036281
-43.4032135796026 0.00569658757812068
-43.4020599287749 0.00572424091587855
-43.3845994647234 0.00575189425363641
-43.3817528181656 0.00577954759139428
-43.3792188951839 0.00580720092915215
-43.3762095113838 0.00583485426691002
-43.3721333813708 0.00586250760466788
-43.3683694055003 0.00589016094242575
-43.3630688299214 0.00591781428018362
-43.351829958563 0.00594546761794149
-43.3341051166186 0.00597312095569935
-43.3067105927162 0.00600077429345722
-43.3004309904099 0.00602842763121509
-43.27363874915 0.00605608096897295
-43.2440969697545 0.00608373430673082
-43.2401878592037 0.00611138764448869
-43.2316758418229 0.00613904098224656
-43.2167431577464 0.00616669432000442
-43.1951423870154 0.00619434765776229
-43.1872582803314 0.00622200099552016
-43.1859654200786 0.00624965433327803
-43.1834901544727 0.00627730767103589
-43.1775707673256 0.00630496100879376
-43.1724751412959 0.00633261434655163
-43.1654919889815 0.0063602676843095
-43.1583020011327 0.00638792102206736
-43.1404387276913 0.00641557435982523
-43.1348098033283 0.0064432276975831
-43.1287516219723 0.00647088103534097
-43.1194925653992 0.00649853437309883
-43.1187581483691 0.0065261877108567
-43.1122375592918 0.00655384104861457
-43.1101157660007 0.00658149438637244
-43.0878719356632 0.0066091477241303
-43.0871468895982 0.00663680106188817
-43.063742963843 0.00666445439964604
-43.0520885440766 0.0066921077374039
-43.0403202197123 0.00671976107516177
-43.0373405615337 0.00674741441291964
-43.0358737032231 0.00677506775067751
-43.0318749054037 0.00680272108843537
-43.027892472373 0.00683037442619324
-43.0113454525088 0.00685802776395111
-43.0036444912166 0.00688568110170898
-43.000270699683 0.00691333443946684
-42.9960886039489 0.00694098777722471
-42.9849582613298 0.00696864111498258
-42.9833446597824 0.00699629445274045
-42.9764931415686 0.00702394779049831
-42.9747657787253 0.00705160112825618
-42.9741107329975 0.00707925446601405
-42.9383017829108 0.00710690780377192
-42.9367667571469 0.00713456114152978
-42.9354056377571 0.00716221447928765
-42.9278218916734 0.00718986781704552
-42.922651694203 0.00721752115480338
-42.9168573294036 0.00724517449256125
-42.9165840233332 0.00727282783031912
-42.9133464739723 0.00730048116807699
-42.9122811155401 0.00732813450583485
-42.8876799936226 0.00735578784359272
-42.8808059512608 0.00738344118135059
-42.8604564746374 0.00741109451910846
-42.8464469424795 0.00743874785686632
-42.8442232071902 0.00746640119462419
-42.8395821368602 0.00749405453238206
-42.8329604555261 0.00752170787013993
-42.8048718274798 0.00754936120789779
-42.7869417626963 0.00757701454565566
-42.7869339649599 0.00760466788341353
-42.7812082438496 0.0076323212211714
-42.7711285481814 0.00765997455892926
-42.7693541791642 0.00768762789668713
-42.7691241323809 0.007715281234445
-42.759829780223 0.00774293457220286
-42.7595878464758 0.00777058790996073
-42.7569100041902 0.0077982412477186
-42.7484643923079 0.00782589458547647
-42.7378429382551 0.00785354792323434
-42.7324906187519 0.0078812012609922
-42.7301757087679 0.00790885459875007
-42.7296004238489 0.00793650793650794
-42.7264711898492 0.0079641612742658
-42.7237867195002 0.00799181461202367
-42.7159595412117 0.00801946794978154
-42.7134094125874 0.00804712128753941
-42.7004215831619 0.00807477462529727
-42.6876937929638 0.00810242796305514
-42.6770432506621 0.00813008130081301
-42.6717657500474 0.00815773463857087
-42.6712664020143 0.00818538797632874
-42.6674598529265 0.00821304131408661
-42.6601715454929 0.00824069465184448
-42.6538620274733 0.00826834798960235
-42.6388880978313 0.00829600132736021
-42.6330892048201 0.00832365466511808
-42.6268362316947 0.00835130800287595
-42.6260152956157 0.00837896134063382
-42.5913780196867 0.00840661467839168
-42.5842462930892 0.00843426801614955
-42.584218414383 0.00846192135390742
-42.5739455340095 0.00848957469166528
-42.5661304529968 0.00851722802942315
-42.5655063397286 0.00854488136718102
-42.5613433424685 0.00857253470493889
-42.5596622952361 0.00860018804269675
-42.531339233715 0.00862784138045462
-42.519070214375 0.00865549471821249
-42.5122823324262 0.00868314805597035
-42.4963918494632 0.00871080139372822
-42.4884728482227 0.00873845473148609
-42.48698838987 0.00876610806924396
-42.4751047908284 0.00879376140700183
-42.4728760180583 0.00882141474475969
-42.4656569679936 0.00884906808251756
-42.4638334152252 0.00887672142027543
-42.4554358040575 0.0089043747580333
-42.44692972009 0.00893202809579116
-42.4428572105379 0.00895968143354903
-42.4320818591715 0.0089873347713069
-42.4240788535342 0.00901498810906476
-42.4223298688071 0.00904264144682263
-42.4210579288834 0.0090702947845805
-42.4178120100011 0.00909794812233837
-42.4115449034051 0.00912560146009623
-42.4094694513242 0.0091532547978541
-42.4065450058695 0.00918090813561197
-42.3975994931705 0.00920856147336984
-42.3924875797163 0.0092362148111277
-42.3894505246303 0.00926386814888557
-42.3886081351224 0.00929152148664344
-42.3814186032645 0.00931917482440131
-42.3692226000604 0.00934682816215917
-42.3645052795697 0.00937448149991704
-42.3570184828392 0.00940213483767491
-42.3440507207041 0.00942978817543277
-42.3365818586663 0.00945744151319064
-42.3265490088872 0.00948509485094851
-42.3192981635275 0.00951274818870638
-42.3177044731836 0.00954040152646424
-42.310918370551 0.00956805486422211
-42.3103855900348 0.00959570820197998
-42.3049663363042 0.00962336153973785
-42.3049606175576 0.00965101487749571
-42.2970625242495 0.00967866821525358
-42.2893775503438 0.00970632155301145
-42.2828783413479 0.00973397489076932
-42.2757598407979 0.00976162822852718
-42.2706388737026 0.00978928156628505
-42.270477676555 0.00981693490404292
-42.2700235178931 0.00984458824180079
-42.2687646193377 0.00987224157955865
-42.2668341015118 0.00989989491731652
-42.2556183007769 0.00992754825507439
-42.2550102138638 0.00995520159283225
-42.2499871191009 0.00998285493059012
-42.2396079864956 0.010010508268348
-42.2320434839098 0.0100381616061059
-42.2279530879127 0.0100658149438637
-42.2260397136644 0.0100934682816216
-42.2211527026382 0.0101211216193795
-42.2196104136015 0.0101487749571373
-42.2082268841544 0.0101764282948952
-42.2021182549279 0.0102040816326531
-42.2006341533842 0.0102317349704109
-42.194755165752 0.0102593883081688
-42.1840306079794 0.0102870416459267
-42.1743173788036 0.0103146949836845
-42.1210486959985 0.0103423483214424
-42.1123393537507 0.0103700016592003
-42.1101286559863 0.0103976549969581
-42.1085426234074 0.010425308334716
-42.0993749693488 0.0104529616724739
-42.0934526474741 0.0104806150102317
-42.0871380966183 0.0105082683479896
-42.0866466756358 0.0105359216857475
-42.0790931952435 0.0105635750235053
-42.0748107411316 0.0105912283612632
-42.0710797906252 0.0106188816990211
-42.0694134277433 0.0106465350367789
-42.0621570864187 0.0106741883745368
-42.0585876884833 0.0107018417122947
-42.0524371922232 0.0107294950500525
-42.04316571275 0.0107571483878104
-42.034057101363 0.0107848017255683
-42.0319527016193 0.0108124550633261
-42.0314421977614 0.010840108401084
-42.0251269346642 0.0108677617388419
-42.0186099821453 0.0108954150765997
-42.0084238526732 0.0109230684143576
-42.0045544652359 0.0109507217521155
-41.9979314130281 0.0109783750898733
-41.993456251663 0.0110060284276312
-41.9926730849473 0.0110336817653891
-41.9858586286064 0.0110613351031469
-41.9843410754734 0.0110889884409048
-41.9741745665959 0.0111166417786627
-41.9696460624085 0.0111442951164206
-41.9669308060406 0.0111719484541784
-41.9491916333807 0.0111996017919363
-41.9434777360306 0.0112272551296942
-41.9434413343145 0.011254908467452
-41.9354494129965 0.0112825618052099
-41.9309608979719 0.0113102151429678
-41.9306902569729 0.0113378684807256
-41.9302102328383 0.0113655218184835
-41.9283879070139 0.0113931751562414
-41.9176320807146 0.0114208284939992
-41.9077431171983 0.0114484818317571
-41.9063659295021 0.011476135169515
-41.9045667616198 0.0115037885072728
-41.901331224622 0.0115314418450307
-41.8950691461665 0.0115590951827886
-41.8847256656822 0.0115867485205464
-41.8826018626857 0.0116144018583043
-41.8761200799729 0.0116420551960622
-41.8711563357636 0.01166970853382
-41.8682363507763 0.0116973618715779
-41.8592021916616 0.0117250152093358
-41.8445408582743 0.0117526685470936
-41.8420030788188 0.0117803218848515
-41.8348729635305 0.0118079752226094
-41.8310383582337 0.0118356285603672
-41.8254825308305 0.0118632818981251
-41.8253817219148 0.011890935235883
-41.8194679369634 0.0119185885736408
-41.8181211659044 0.0119462419113987
-41.8170948770249 0.0119738952491566
-41.8140239431935 0.0120015485869144
-41.8033708505024 0.0120292019246723
-41.8019721683849 0.0120568552624302
-41.7970244108482 0.012084508600188
-41.796190825271 0.0121121619379459
-41.7797267804247 0.0121398152757038
-41.7771419163148 0.0121674686134616
-41.7651152848479 0.0121951219512195
-41.764018413687 0.0122227752889774
-41.7587949415663 0.0122504286267352
-41.7527243389316 0.0122780819644931
-41.7472645005055 0.012305735302251
-41.7471298197402 0.0123333886400088
-41.7469590680394 0.0123610419777667
-41.74468145233 0.0123886953155246
-41.7442340075331 0.0124163486532825
-41.7417353839457 0.0124440019910403
-41.7317662836251 0.0124716553287982
-41.7311773626302 0.0124993086665561
-41.727139685144 0.0125269620043139
-41.7071409311343 0.0125546153420718
-41.6991440415514 0.0125822686798297
-41.6982350538788 0.0126099220175875
-41.6576762572225 0.0126375753553454
-41.6421040221434 0.0126652286931033
-41.6415527028258 0.0126928820308611
-41.6366678993957 0.012720535368619
-41.6295388725251 0.0127481887063769
-41.6279484311569 0.0127758420441347
-41.6113389857324 0.0128034953818926
-41.6098786183336 0.0128311487196505
-41.6070372426207 0.0128588020574083
-41.6055251240256 0.0128864553951662
-41.6053315694615 0.0129141087329241
-41.6043676345459 0.0129417620706819
-41.6012658670911 0.0129694154084398
-41.5822167010551 0.0129970687461977
-41.579654120245 0.0130247220839555
-41.5744636312343 0.0130523754217134
-41.572995406986 0.0130800287594713
-41.5698811532824 0.0131076820972291
-41.5634850537149 0.013135335434987
-41.5531622203764 0.0131629887727449
-41.5505819411565 0.0131906421105027
-41.5490912491864 0.0132182954482606
-41.544453435053 0.0132459487860185
-41.5438142972201 0.0132736021237763
-41.5433159009496 0.0133012554615342
-41.5322485021458 0.0133289087992921
-41.5312151176334 0.0133565621370499
-41.5178338392533 0.0133842154748078
-41.5142300635702 0.0134118688125657
-41.5054127993223 0.0134395221503235
-41.5014291347695 0.0134671754880814
-41.4818722068092 0.0134948288258393
-41.480540449105 0.0135224821635971
-41.4764802353284 0.013550135501355
-41.4716434370072 0.0135777888391129
-41.4639954158568 0.0136054421768707
-41.463407905074 0.0136330955146286
-41.4629730193034 0.0136607488523865
-41.4596005681929 0.0136884021901444
-41.4517755827133 0.0137160555279022
-41.4502105199493 0.0137437088656601
-41.4430639749095 0.013771362203418
-41.4405362451665 0.0137990155411758
-41.4373685556647 0.0138266688789337
-41.4303946898595 0.0138543222166916
-41.4302280123557 0.0138819755544494
-41.4277751994403 0.0139096288922073
-41.4243380942372 0.0139372822299652
-41.4160997394569 0.013964935567723
-41.415690548386 0.0139925889054809
-41.4151994233471 0.0140202422432388
-41.4139755253261 0.0140478955809966
-41.4030014484006 0.0140755489187545
-41.3987694595134 0.0141032022565124
-41.3879769566108 0.0141308555942702
-41.387521037982 0.0141585089320281
-41.386538542487 0.014186162269786
-41.3839851693438 0.0142138156075438
-41.3806656137988 0.0142414689453017
-41.3779134960421 0.0142691222830596
-41.3767359108525 0.0142967756208174
-41.3667525191528 0.0143244289585753
-41.3617612880672 0.0143520822963332
-41.3591480710098 0.014379735634091
-41.3567043463394 0.0144073889718489
-41.3534855224543 0.0144350423096068
-41.3487145791549 0.0144626956473646
-41.3396008239043 0.0144903489851225
-41.339409816279 0.0145180023228804
-41.3371080642206 0.0145456556606382
-41.3365428760751 0.0145733089983961
-41.3358304696034 0.014600962336154
-41.3336268556678 0.0146286156739118
-41.3269990617939 0.0146562690116697
-41.32473069696 0.0146839223494276
-41.3195308788352 0.0147115756871854
-41.3145352350056 0.0147392290249433
-41.310313832273 0.0147668823627012
-41.3096882096109 0.014794535700459
-41.3054143845817 0.0148221890382169
-41.2982191449587 0.0148498423759748
-41.2948505838069 0.0148774957137326
-41.2941090832938 0.0149051490514905
-41.2923584634273 0.0149328023892484
-41.2901472148855 0.0149604557270062
-41.2775036779596 0.0149881090647641
-41.2769433784022 0.015015762402522
-41.2752098574075 0.0150434157402799
-41.27514943132 0.0150710690780377
-41.2702721309324 0.0150987224157956
-41.2672794155051 0.0151263757535535
-41.2669118251711 0.0151540290913113
-41.264660417666 0.0151816824290692
-41.2610621172988 0.0152093357668271
-41.2566270634982 0.0152369891045849
-41.2537475992061 0.0152646424423428
-41.2532344322999 0.0152922957801007
-41.2468262418312 0.0153199491178585
-41.2439641209888 0.0153476024556164
-41.243648345901 0.0153752557933743
-41.2362804909196 0.0154029091311321
-41.2327012554315 0.01543056246889
-41.2298307743281 0.0154582158066479
-41.2280120109105 0.0154858691444057
-41.2256702564126 0.0155135224821636
-41.2242764953071 0.0155411758199215
-41.2220353362911 0.0155688291576793
-41.2059748738335 0.0155964824954372
-41.2056078335163 0.0156241358331951
-41.1994476601461 0.0156517891709529
-41.1993191189843 0.0156794425087108
-41.1851511720696 0.0157070958464687
-41.1793207897116 0.0157347491842265
-41.1775236466616 0.0157624025219844
-41.1638745908086 0.0157900558597423
-41.1607493646772 0.0158177091975001
-41.1555123822386 0.015845362535258
-41.1529831746229 0.0158730158730159
-41.1409805778284 0.0159006692107737
-41.1409606901322 0.0159283225485316
-41.1131915341552 0.0159559758862895
-41.099341646235 0.0159836292240473
-41.0991659306696 0.0160112825618052
-41.0986383942901 0.0160389358995631
-41.0958884403516 0.0160665892373209
-41.0958867628465 0.0160942425750788
-41.0946408536843 0.0161218959128367
-41.0912389972843 0.0161495492505945
-41.0869413890167 0.0161772025883524
-41.0837002834295 0.0162048559261103
-41.0823766267319 0.0162325092638681
-41.08056400761 0.016260162601626
-41.0796120188552 0.0162878159393839
-41.0791097504738 0.0163154692771417
-41.0735292005071 0.0163431226148996
-41.0729374937254 0.0163707759526575
-41.0684436106139 0.0163984292904154
-41.0614801644763 0.0164260826281732
-41.06021306582 0.0164537359659311
-41.0579091387342 0.016481389303689
-41.0566963045286 0.0165090426414468
-41.0509789165189 0.0165366959792047
-41.043388814475 0.0165643493169626
-41.0404354965273 0.0165920026547204
-41.0393265253248 0.0166196559924783
-41.033768943128 0.0166473093302362
-41.0322702967614 0.016674962667994
-41.0310996209328 0.0167026160057519
-41.0252877227577 0.0167302693435098
-41.0212568923154 0.0167579226812676
-41.0189465323415 0.0167855760190255
-41.0117137529488 0.0168132293567834
-41.0099446753648 0.0168408826945412
-41.0089035023888 0.0168685360322991
-41.0073678500898 0.016896189370057
-40.9919803014305 0.0169238427078148
-40.9905863445588 0.0169514960455727
-40.9902494942761 0.0169791493833306
-40.989248610303 0.0170068027210884
-40.9887835843297 0.0170344560588463
-40.9873543053071 0.0170621093966042
-40.9778404480884 0.017089762734362
-40.9720775568211 0.0171174160721199
-40.9699554479284 0.0171450694098778
-40.9690488494489 0.0171727227476356
-40.9606064453882 0.0172003760853935
-40.9576072621523 0.0172280294231514
-40.9554351813301 0.0172556827609092
-40.9536438498409 0.0172833360986671
-40.9483080170179 0.017310989436425
-40.9412211125478 0.0173386427741828
-40.9371006106723 0.0173662961119407
-40.929278605739 0.0173939494496986
-40.9283945431561 0.0174216027874564
-40.9270364921921 0.0174492561252143
-40.9240686960525 0.0174769094629722
-40.9200412777713 0.01750456280073
-40.9183873867783 0.0175322161384879
-40.9183709730166 0.0175598694762458
-40.9177093939269 0.0175875228140036
-40.9170354942946 0.0176151761517615
-40.9165032208652 0.0176428294895194
-40.914382713255 0.0176704828272773
-40.9141307204509 0.0176981361650351
-40.9134337170242 0.017725789502793
-40.9124056356599 0.0177534428405509
-40.9002385843745 0.0177810961783087
-40.8888591656683 0.0178087495160666
-40.8864804224983 0.0178364028538245
-40.8816172938417 0.0178640561915823
-40.8816154470618 0.0178917095293402
-40.8810116901822 0.0179193628670981
-40.8760013039143 0.0179470162048559
-40.8755012327344 0.0179746695426138
-40.8739953713708 0.0180023228803717
-40.8613800496879 0.0180299762181295
-40.855217284176 0.0180576295558874
-40.8499609462094 0.0180852828936453
-40.8407271782723 0.0181129362314031
-40.84025761458 0.018140589569161
-40.8400636337675 0.0181682429069189
-40.8385389041249 0.0181958962446767
-40.8343222499378 0.0182235495824346
-40.8286852435689 0.0182512029201925
-40.8244932724327 0.0182788562579503
-40.8127485459638 0.0183065095957082
-40.8117163663707 0.0183341629334661
-40.8087842953314 0.0183618162712239
-40.8078332434318 0.0183894696089818
-40.8071203442751 0.0184171229467397
-40.8061806816129 0.0184447762844975
-40.7983089020723 0.0184724296222554
-40.7934674497563 0.0185000829600133
-40.7924031265528 0.0185277362977711
-40.7911964478037 0.018555389635529
-40.7868691882706 0.0185830429732869
-40.7857255387239 0.0186106963110447
-40.7844586622577 0.0186383496488026
-40.7831450725582 0.0186660029865605
-40.7769815779939 0.0186936563243183
-40.7765943061033 0.0187213096620762
-40.7711819067303 0.0187489629998341
-40.7681364946968 0.0187766163375919
-40.7668910454922 0.0188042696753498
-40.7658465716584 0.0188319230131077
-40.7649062111953 0.0188595763508655
-40.7548027079498 0.0188872296886234
-40.7517233283534 0.0189148830263813
-40.7505010751821 0.0189425363641391
-40.7488570207988 0.018970189701897
-40.7413101832076 0.0189978430396549
-40.7412129240991 0.0190254963774128
-40.7353366836414 0.0190531497151706
-40.7306165846533 0.0190808030529285
-40.7238297404545 0.0191084563906864
-40.7172316042589 0.0191361097284442
-40.7127774850142 0.0191637630662021
-40.7019345839392 0.01919141640396
-40.701558431593 0.0192190697417178
-40.7003703842849 0.0192467230794757
-40.6936513047713 0.0192743764172336
-40.6934967604766 0.0193020297549914
-40.69208535148 0.0193296830927493
-40.6866553793238 0.0193573364305072
-40.6833290348397 0.019384989768265
-40.6812906541873 0.0194126431060229
-40.6794072912551 0.0194402964437808
-40.6771169050977 0.0194679497815386
-40.6759937801408 0.0194956031192965
-40.6730473168196 0.0195232564570544
-40.6721550381325 0.0195509097948122
-40.6683861803079 0.0195785631325701
-40.6683845232787 0.019606216470328
-40.6631699249833 0.0196338698080858
-40.6624252878559 0.0196615231458437
-40.6619302725778 0.0196891764836016
-40.6592693310304 0.0197168298213594
-40.6511521556993 0.0197444831591173
-40.6471446927568 0.0197721364968752
-40.646135141364 0.019799789834633
-40.6407947906107 0.0198274431723909
-40.6406251484532 0.0198550965101488
-40.63630765226 0.0198827498479066
-40.6340677373929 0.0199104031856645
-40.633782207094 0.0199380565234224
-40.6292203807391 0.0199657098611802
-40.6263994393619 0.0199933631989381
-40.6221129248386 0.020021016536696
-40.6189809466545 0.0200486698744538
-40.6169777276032 0.0200763232122117
-40.6166416261436 0.0201039765499696
-40.614036745616 0.0201316298877274
-40.6134543346886 0.0201592832254853
-40.6118040551587 0.0201869365632432
-40.6116287670635 0.020214589901001
-40.6111297003362 0.0202422432387589
-40.6087909589714 0.0202698965765168
-40.6071401248976 0.0202975499142747
-40.6014236266151 0.0203252032520325
-40.6004006780429 0.0203528565897904
-40.6001514844028 0.0203805099275483
-40.5990141318755 0.0204081632653061
-40.5973522806318 0.020435816603064
-40.5970540117386 0.0204634699408219
-40.5965100509581 0.0204911232785797
-40.5911711783477 0.0205187766163376
-40.574825030127 0.0205464299540955
-40.574334139941 0.0205740832918533
-40.5729451935553 0.0206017366296112
-40.5679655895951 0.0206293899673691
-40.5675688964638 0.0206570433051269
-40.5672725568847 0.0206846966428848
-40.5670717374662 0.0207123499806427
-40.561382938795 0.0207400033184005
-40.555262197182 0.0207676566561584
-40.5547563503474 0.0207953099939163
-40.5523878007316 0.0208229633316741
-40.5510166914997 0.020850616669432
-40.5492937293416 0.0208782700071899
-40.5479207263494 0.0209059233449477
-40.5474821413267 0.0209335766827056
-40.5445049703936 0.0209612300204635
-40.5427478274888 0.0209888833582213
-40.5398338202491 0.0210165366959792
-40.5393674773417 0.0210441900337371
-40.532335827881 0.0210718433714949
-40.5300313812347 0.0210994967092528
-40.5242271278472 0.0211271500470107
-40.5207269000346 0.0211548033847685
-40.5180044534628 0.0211824567225264
-40.5173756304557 0.0212101100602843
-40.5066769748803 0.0212377633980421
-40.506500367372 0.0212654167358
-40.505319014592 0.0212930700735579
-40.5027885830969 0.0213207234113157
-40.5004081800155 0.0213483767490736
-40.495019329056 0.0213760300868315
-40.4937135742525 0.0214036834245893
-40.4936016552175 0.0214313367623472
-40.4930479846572 0.0214589901001051
-40.4928674161035 0.0214866434378629
-40.4855647007077 0.0215142967756208
-40.4821899645913 0.0215419501133787
-40.4720271543356 0.0215696034511366
-40.4706806092208 0.0215972567888944
-40.4674001689536 0.0216249101266523
-40.4639244424566 0.0216525634644102
-40.457875021613 0.021680216802168
-40.4568974738469 0.0217078701399259
-40.450848125858 0.0217355234776838
-40.449017436481 0.0217631768154416
-40.4468866169801 0.0217908301531995
-40.4460832465657 0.0218184834909574
-40.4393995895513 0.0218461368287152
-40.4277578178688 0.0218737901664731
-40.4261692283023 0.021901443504231
-40.4152195528967 0.0219290968419888
-40.4120709180742 0.0219567501797467
-40.410825649381 0.0219844035175046
-40.3993082721716 0.0220120568552624
-40.3931273125077 0.0220397101930203
-40.3853220200397 0.0220673635307782
-40.3814204596554 0.022095016868536
-40.37494149201 0.0221226702062939
-40.3730397445203 0.0221503235440518
-40.3581386121163 0.0221779768818096
-40.3558336151784 0.0222056302195675
-40.3553852674659 0.0222332835573254
-40.3507844614176 0.0222609368950832
-40.3471084496935 0.0222885902328411
-40.346020630316 0.022316243570599
-40.3417144919046 0.0223438969083568
-40.3402347971987 0.0223715502461147
-40.3396373525528 0.0223992035838726
-40.3381295913282 0.0224268569216304
-40.3379127080284 0.0224545102593883
-40.3375112686539 0.0224821635971462
-40.3374582657859 0.022509816934904
-40.3345056424328 0.0225374702726619
-40.3331335670638 0.0225651236104198
-40.3323714422827 0.0225927769481776
-40.3292650800685 0.0226204302859355
-40.3292484113019 0.0226480836236934
-40.3290462428309 0.0226757369614512
-40.3274021296549 0.0227033902992091
-40.3259675347053 0.022731043636967
-40.3150627898749 0.0227586969747248
-40.3107248905895 0.0227863503124827
-40.3100960163915 0.0228140036502406
-40.3092879032792 0.0228416569879984
-40.3060327101554 0.0228693103257563
-40.3040794158787 0.0228969636635142
-40.2913399112125 0.0229246170012721
-40.2904147517311 0.0229522703390299
-40.2885143697972 0.0229799236767878
-40.285577896903 0.0230075770145457
-40.2838696636848 0.0230352303523035
-40.2820584442628 0.0230628836900614
-40.2789964701898 0.0230905370278193
-40.2771594279279 0.0231181903655771
-40.2747814189317 0.023145843703335
-40.2700398770935 0.0231734970410929
-40.2685116612464 0.0232011503788507
-40.2678047258554 0.0232288037166086
-40.2617416951144 0.0232564570543665
-40.2614894409621 0.0232841103921243
-40.2577659344047 0.0233117637298822
-40.257118949543 0.0233394170676401
-40.2532092349294 0.0233670704053979
-40.2512024020519 0.0233947237431558
-40.250585161788 0.0234223770809137
-40.2484074558964 0.0234500304186715
-40.2473407700888 0.0234776837564294
-40.2473248323331 0.0235053370941873
-40.2470590092112 0.0235329904319451
-40.2466949312203 0.023560643769703
-40.2372726437294 0.0235882971074609
-40.2365770902108 0.0236159504452187
-40.2349362085973 0.0236436037829766
-40.2234613507791 0.0236712571207345
-40.2178062640914 0.0236989104584923
-40.2148325107991 0.0237265637962502
-40.21448022028 0.0237542171340081
-40.2137194053812 0.0237818704717659
-40.2116049008322 0.0238095238095238
-40.2014821851382 0.0238371771472817
-40.2013315607865 0.0238648304850395
-40.199468601645 0.0238924838227974
-40.1885708927791 0.0239201371605553
-40.1881147641522 0.0239477904983131
-40.1861233872283 0.023975443836071
-40.1822628301009 0.0240030971738289
-40.1820680486282 0.0240307505115867
-40.1775949346772 0.0240584038493446
-40.173197303237 0.0240860571871025
-40.1730054928739 0.0241137105248603
-40.17191490085 0.0241413638626182
-40.1719037477303 0.0241690172003761
-40.1714421289248 0.024196670538134
-40.1682284025105 0.0242243238758918
-40.167959578939 0.0242519772136497
-40.1655393767218 0.0242796305514076
-40.1641084808442 0.0243072838891654
-40.1607154604685 0.0243349372269233
-40.1596647553496 0.0243625905646812
-40.1506140334465 0.024390243902439
-40.150320900934 0.0244178972401969
-40.1446928301553 0.0244455505779548
-40.1444486017802 0.0244732039157126
-40.1439327655944 0.0245008572534705
-40.1434121563967 0.0245285105912284
-40.1420638161707 0.0245561639289862
-40.1414035438507 0.0245838172667441
-40.137541334359 0.024611470604502
-40.1354055130758 0.0246391239422598
-40.1325026973505 0.0246667772800177
-40.1316308910005 0.0246944306177756
-40.1312405576396 0.0247220839555334
-40.1310808663728 0.0247497372932913
-40.1221658432866 0.0247773906310492
-40.1162302566227 0.024805043968807
-40.1124304113668 0.0248326973065649
-40.1111867171929 0.0248603506443228
-40.1109798727901 0.0248880039820806
-40.1088147838548 0.0249156573198385
-40.1072601989649 0.0249433106575964
-40.1039180312967 0.0249709639953542
-40.1017828070756 0.0249986173331121
-40.101104031411 0.02502627067087
-40.09917763148 0.0250539240086278
-40.0931592732047 0.0250815773463857
-40.0922900931362 0.0251092306841436
-40.0825411882664 0.0251368840219014
-40.082392773656 0.0251645373596593
-40.0796760413031 0.0251921906974172
-40.0767410386427 0.025219844035175
-40.0765311158376 0.0252474973729329
-40.0734053972535 0.0252751507106908
-40.0728906235329 0.0253028040484486
-40.0715779563519 0.0253304573862065
-40.0706867030393 0.0253581107239644
-40.069138545137 0.0253857640617222
-40.0674990995316 0.0254134173994801
-40.066482629809 0.025441070737238
-40.0652898708082 0.0254687240749959
-40.0651508330647 0.0254963774127537
-40.0648425837011 0.0255240307505116
-40.0584281944216 0.0255516840882695
-40.0569144094458 0.0255793374260273
-40.0567433228954 0.0256069907637852
-40.0540066970221 0.0256346441015431
-40.0525733480316 0.0256622974393009
-40.0521982573442 0.0256899507770588
-40.0490522193121 0.0257176041148167
-40.0487875402206 0.0257452574525745
-40.0473821732089 0.0257729107903324
-40.0466513849814 0.0258005641280903
-40.0431554796943 0.0258282174658481
-40.0422364650486 0.025855870803606
-40.038988114036 0.0258835241413639
-40.0356914767355 0.0259111774791217
-40.0347037450819 0.0259388308168796
-40.0330687407135 0.0259664841546375
-40.0300087070567 0.0259941374923953
-40.025795357387 0.0260217908301532
-40.0253384299536 0.0260494441679111
-40.022877710292 0.0260770975056689
-40.0196721732435 0.0261047508434268
-40.0142545830318 0.0261324041811847
-40.0132485981975 0.0261600575189425
-40.0131705159214 0.0261877108567004
-40.0108662253759 0.0262153641944583
-40.0098211023936 0.0262430175322161
-40.0084729792783 0.026270670869974
-40.0083089961438 0.0262983242077319
-40.0067727970129 0.0263259775454897
-40.0038341431288 0.0263536308832476
-40.000528136432 0.0263812842210055
-39.9981426892165 0.0264089375587633
-39.9915662817426 0.0264365908965212
-39.9893143277968 0.0264642442342791
-39.9892853749959 0.0264918975720369
-39.9878578086577 0.0265195509097948
-39.9878490732608 0.0265472042475527
-39.9801393337963 0.0265748575853105
-39.9797120138611 0.0266025109230684
-39.9772733864092 0.0266301642608263
-39.9735766925105 0.0266578175985841
-39.9708975824335 0.026685470936342
-39.9699942457024 0.0267131242740999
-39.9665114939901 0.0267407776118577
-39.9647289846091 0.0267684309496156
-39.9627074636112 0.0267960842873735
-39.9594563077156 0.0268237376251313
-39.9579502817132 0.0268513909628892
-39.9527327375421 0.0268790443006471
-39.9514746326949 0.026906697638405
-39.9460393619839 0.0269343509761628
-39.9450982693092 0.0269620043139207
-39.9426065087736 0.0269896576516786
-39.9378568372165 0.0270173109894364
-39.9373944836573 0.0270449643271943
-39.9364798738075 0.0270726176649522
-39.9356016577262 0.02710027100271
-39.9333528179764 0.0271279243404679
-39.9309209659373 0.0271555776782258
-39.9274699823519 0.0271832310159836
-39.9260681730468 0.0272108843537415
-39.9173915131745 0.0272385376914994
-39.9172167289216 0.0272661910292572
-39.9160462613932 0.0272938443670151
-39.9155004449946 0.027321497704773
-39.9119878373588 0.0273491510425308
-39.9057374932793 0.0273768043802887
-39.9053565813914 0.0274044577180466
-39.9035093431793 0.0274321110558044
-39.9026150379936 0.0274597643935623
-39.8973787998118 0.0274874177313202
-39.8929577659116 0.027515071069078
-39.8924647293677 0.0275427244068359
-39.8897095132467 0.0275703777445938
-39.8892210415258 0.0275980310823516
-39.8890663977683 0.0276256844201095
-39.8847508926648 0.0276533377578674
-39.884534570325 0.0276809910956252
-39.8825860143321 0.0277086444333831
-39.8803448428419 0.027736297771141
-39.8736961814905 0.0277639511088988
-39.8718963698035 0.0277916044466567
-39.8711542206566 0.0278192577844146
-39.8684723428308 0.0278469111221724
-39.8669639563205 0.0278745644599303
-39.866018648655 0.0279022177976882
-39.8645402788377 0.027929871135446
-39.863532813287 0.0279575244732039
-39.8595551841852 0.0279851778109618
-39.8578228356614 0.0280128311487196
-39.8577071608033 0.0280404844864775
-39.8490703299943 0.0280681378242354
-39.8476095327065 0.0280957911619933
-39.8461005328937 0.0281234444997511
-39.8427683836487 0.028151097837509
-39.8410839709862 0.0281787511752669
-39.8410119188738 0.0282064045130247
-39.8251963806902 0.0282340578507826
-39.8239871798786 0.0282617111885405
-39.823655226517 0.0282893645262983
-39.8230776522283 0.0283170178640562
-39.8206505897443 0.0283446712018141
-39.8185258455731 0.0283723245395719
-39.8165134054526 0.0283999778773298
-39.8150838577721 0.0284276312150877
-39.8147023421016 0.0284552845528455
-39.8146435985858 0.0284829378906034
-39.8139862229616 0.0285105912283613
-39.8125395238422 0.0285382445661191
-39.8110092820046 0.028565897903877
-39.8092874929744 0.0285935512416349
-39.8083336547737 0.0286212045793927
-39.8036717717052 0.0286488579171506
-39.7981906215628 0.0286765112549085
-39.7980339823421 0.0287041645926663
-39.7937145228903 0.0287318179304242
-39.792760844108 0.0287594712681821
-39.7917655316969 0.0287871246059399
-39.7893925134484 0.0288147779436978
-39.7891232738921 0.0288424312814557
-39.7850948359449 0.0288700846192135
-39.783097634606 0.0288977379569714
-39.7828077953871 0.0289253912947293
-39.7823117355877 0.0289530446324871
-39.7803909024528 0.028980697970245
-39.7796637425906 0.0290083513080029
-39.7780597773862 0.0290360046457607
-39.7779796027488 0.0290636579835186
-39.7763097643775 0.0290913113212765
-39.7747437141308 0.0291189646590343
-39.7725311133 0.0291466179967922
-39.7686931873919 0.0291742713345501
-39.7682034990335 0.0292019246723079
-39.7673494198881 0.0292295780100658
-39.7658320320228 0.0292572313478237
-39.7632857279833 0.0292848846855815
-39.7627969977607 0.0293125380233394
-39.7607606882271 0.0293401913610973
-39.7560425060031 0.0293678446988552
-39.7524394206895 0.029395498036613
-39.7515650795883 0.0294231513743709
-39.7504150283466 0.0294508047121288
-39.749553073394 0.0294784580498866
-39.742046245162 0.0295061113876445
-39.7412381986916 0.0295337647254024
-39.7404638257744 0.0295614180631602
-39.7391332739566 0.0295890714009181
-39.7380073749401 0.029616724738676
-39.7339058819501 0.0296443780764338
-39.7320712030939 0.0296720314141917
-39.7272276789332 0.0296996847519496
-39.7261752077066 0.0297273380897074
-39.725999677424 0.0297549914274653
-39.7241248735307 0.0297826447652232
-39.723095786428 0.029810298102981
-39.7225106631871 0.0298379514407389
-39.721988719446 0.0298656047784968
-39.7214917316118 0.0298932581162546
-39.7191035398283 0.0299209114540125
-39.7138674255678 0.0299485647917704
-39.712923991866 0.0299762181295282
-39.7088267087951 0.0300038714672861
-39.7030797020285 0.030031524805044
-39.700755052573 0.0300591781428018
-39.6982617874776 0.0300868314805597
-39.6979731934531 0.0301144848183176
-39.6976175630925 0.0301421381560754
-39.6957909640012 0.0301697914938333
-39.6939992512853 0.0301974448315912
-39.6910030354205 0.030225098169349
-39.6907795415288 0.0302527515071069
-39.6881675115191 0.0302804048448648
-39.6864435320265 0.0303080581826226
-39.6841334833558 0.0303357115203805
-39.6838988326258 0.0303633648581384
-39.6832652239875 0.0303910181958962
-39.6826462682515 0.0304186715336541
-39.6801379005577 0.030446324871412
-39.6800280634021 0.0304739782091698
-39.6768522621072 0.0305016315469277
-39.6716304340317 0.0305292848846856
-39.6708854289274 0.0305569382224434
-39.6617721549715 0.0305845915602013
-39.661284987573 0.0306122448979592
-39.6604003463835 0.030639898235717
-39.6577669356608 0.0306675515734749
-39.6564133433405 0.0306952049112328
-39.6536192199942 0.0307228582489906
-39.6512862510389 0.0307505115867485
-39.6505247002962 0.0307781649245064
-39.6440149157474 0.0308058182622643
-39.6396441243557 0.0308334716000221
-39.6386225404262 0.03086112493778
-39.6348989615562 0.0308887782755379
-39.6347614529325 0.0309164316132957
-39.6307155006216 0.0309440849510536
-39.630036278788 0.0309717382888115
-39.6292900400567 0.0309993916265693
-39.6290245832018 0.0310270449643272
-39.6264039967358 0.0310546983020851
-39.6257510405884 0.0310823516398429
-39.6222871647787 0.0311100049776008
-39.6187839105542 0.0311376583153587
-39.6173634748109 0.0311653116531165
-39.615241760984 0.0311929649908744
-39.6131068421724 0.0312206183286323
-39.6097638343082 0.0312482716663901
-39.606903546394 0.031275925004148
-39.6047202110407 0.0313035783419059
-39.6040580565621 0.0313312316796637
-39.6007700684357 0.0313588850174216
-39.5992478115954 0.0313865383551795
-39.599201198979 0.0314141916929373
-39.5989577939957 0.0314418450306952
-39.596829827645 0.0314694983684531
-39.5937604328674 0.0314971517062109
-39.592056627941 0.0315248050439688
-39.5882058171284 0.0315524583817267
-39.5869992467502 0.0315801117194845
-39.5860779667416 0.0316077650572424
-39.5858357965015 0.0316354183950003
-39.5842044914178 0.0316630717327581
-39.5802223714575 0.031690725070516
-39.5793436709313 0.0317183784082739
-39.5771909063955 0.0317460317460317
-39.5748079997062 0.0317736850837896
-39.5727153812055 0.0318013384215475
-39.5698317301721 0.0318289917593053
-39.5675369579725 0.0318566450970632
-39.567338726832 0.0318842984348211
-39.5645251427269 0.0319119517725789
-39.563326432779 0.0319396051103368
-39.5633179739657 0.0319672584480947
-39.5624448932469 0.0319949117858526
-39.5609701729427 0.0320225651236104
-39.5608336936441 0.0320502184613683
-39.5576720621819 0.0320778717991262
-39.5571045375152 0.032105525136884
-39.5566988458832 0.0321331784746419
-39.5556742076649 0.0321608318123998
-39.5540571033317 0.0321884851501576
-39.553170855606 0.0322161384879155
-39.5518226828058 0.0322437918256734
-39.5507259365966 0.0322714451634312
-39.5492049961602 0.0322990985011891
-39.5491362736531 0.032326751838947
-39.5489637923155 0.0323544051767048
-39.5466545848576 0.0323820585144627
-39.5461101297581 0.0324097118522206
-39.5432295289951 0.0324373651899784
-39.5402569197445 0.0324650185277363
-39.5383742889506 0.0324926718654942
-39.538176297667 0.032520325203252
-39.5352526360219 0.0325479785410099
-39.5331321726385 0.0325756318787678
-39.528777997637 0.0326032852165256
-39.5278329492031 0.0326309385542835
-39.5272156976287 0.0326585918920414
-39.5250441356331 0.0326862452297992
-39.5215977663441 0.0327138985675571
-39.5204076804474 0.032741551905315
-39.5199136585715 0.0327692052430728
-39.5197553349563 0.0327968585808307
-39.5171947835176 0.0328245119185886
-39.5170957859555 0.0328521652563464
-39.5159379435268 0.0328798185941043
-39.5158701664751 0.0329074719318622
-39.515593714734 0.03293512526962
-39.5137653626581 0.0329627786073779
-39.5126239612607 0.0329904319451358
-39.5103137606008 0.0330180852828936
-39.5086077782794 0.0330457386206515
-39.5077550278364 0.0330733919584094
-39.5039348496774 0.0331010452961672
-39.5026180829428 0.0331286986339251
-39.4943995642446 0.033156351971683
-39.4941587147561 0.0331840053094409
-39.4923055198114 0.0332116586471987
-39.491545913772 0.0332393119849566
-39.4914973842349 0.0332669653227144
-39.4887269222327 0.0332946186604723
-39.4882366192302 0.0333222719982302
-39.4875961968458 0.0333499253359881
-39.4805426638794 0.0333775786737459
-39.4792077392967 0.0334052320115038
-39.4770786477324 0.0334328853492617
-39.4753369721171 0.0334605386870195
-39.4742605380544 0.0334881920247774
-39.4727353939099 0.0335158453625353
-39.470936092508 0.0335434987002931
-39.4676911352949 0.033571152038051
-39.4664445787655 0.0335988053758089
-39.4584226764983 0.0336264587135667
-39.4572317332116 0.0336541120513246
-39.4527571473172 0.0336817653890825
-39.4492625275064 0.0337094187268403
-39.448133823771 0.0337370720645982
-39.4478905602697 0.0337647254023561
-39.4462737602027 0.0337923787401139
-39.4454650810987 0.0338200320778718
-39.4453651066906 0.0338476854156297
-39.4447213001034 0.0338753387533875
-39.4396208948454 0.0339029920911454
-39.4393572172588 0.0339306454289033
-39.4381395378151 0.0339582987666611
-39.4339346410459 0.033985952104419
-39.4303638233947 0.0340136054421769
-39.4279110194965 0.0340412587799347
-39.4253254606485 0.0340689121176926
-39.4242257346671 0.0340965654554505
-39.4202138635842 0.0341242187932083
-39.4200775867008 0.0341518721309662
-39.4177880399852 0.0341795254687241
-39.416892507704 0.0342071788064819
-39.4149384584171 0.0342348321442398
-39.414496945434 0.0342624854819977
-39.4130717638734 0.0342901388197555
-39.4113113942496 0.0343177921575134
-39.4109985159934 0.0343454454952713
-39.4093148430607 0.0343730988330291
-39.4072071202506 0.034400752170787
-39.4065865159847 0.0344284055085449
-39.4048231529034 0.0344560588463027
-39.4037817808502 0.0344837121840606
-39.4013222469525 0.0345113655218185
-39.3980375233048 0.0345390188595763
-39.3955681677808 0.0345666721973342
-39.3943599303525 0.0345943255350921
-39.3943547626026 0.0346219788728499
-39.3918462274204 0.0346496322106078
-39.3916964344499 0.0346772855483657
-39.3911902388744 0.0347049388861236
-39.3817995788502 0.0347325922238814
-39.3806953774659 0.0347602455616393
-39.3796239332453 0.0347878988993972
-39.3786181646947 0.034815552237155
-39.3756461002881 0.0348432055749129
-39.3756068505482 0.0348708589126708
-39.3749411035726 0.0348985122504286
-39.3713750733643 0.0349261655881865
-39.3695848495621 0.0349538189259444
-39.3685539867372 0.0349814722637022
-39.3665374594287 0.0350091256014601
-39.3656627298763 0.035036778939218
-39.3653817723812 0.0350644322769758
-39.3639621844851 0.0350920856147337
-39.363642868324 0.0351197389524916
-39.3633677238482 0.0351473922902494
-39.3603214223715 0.0351750456280073
-39.3597580790379 0.0352026989657652
-39.3593411094507 0.035230352303523
-39.3589414467997 0.0352580056412809
-39.3589365539844 0.0352856589790388
-39.3582777735798 0.0353133123167966
-39.3580595969351 0.0353409656545545
-39.3575230226065 0.0353686189923124
-39.3557436337056 0.0353962723300702
-39.355187727298 0.0354239256678281
-39.3533643179807 0.035451579005586
-39.346779388153 0.0354792323433438
-39.3461708114276 0.0355068856811017
-39.3427253496844 0.0355345390188596
-39.3416888155048 0.0355621923566174
-39.3404687577047 0.0355898456943753
-39.3393661779408 0.0356174990321332
-39.3370555898592 0.035645152369891
-39.3332407227809 0.0356728057076489
-39.3326781154542 0.0357004590454068
-39.328802489639 0.0357281123831646
-39.3260001937726 0.0357557657209225
-39.3234958113437 0.0357834190586804
-39.3205233084991 0.0358110723964382
-39.3178748194157 0.0358387257341961
-39.3165693528469 0.035866379071954
-39.3158424909114 0.0358940324097118
-39.3148361250341 0.0359216857474697
-39.3147366727307 0.0359493390852276
-39.3141466400975 0.0359769924229855
-39.3126799844404 0.0360046457607433
-39.3124311910909 0.0360322990985012
-39.3111011248723 0.0360599524362591
-39.3104283955018 0.0360876057740169
-39.3082755790333 0.0361152591117748
-39.3063133792808 0.0361429124495327
-39.2916808541402 0.0361705657872905
-39.2900650531073 0.0361982191250484
-39.2896885788646 0.0362258724628063
-39.28650801313 0.0362535258005641
-39.2862304983774 0.036281179138322
-39.2842850392235 0.0363088324760799
-39.2799221663115 0.0363364858138377
-39.2774817813461 0.0363641391515956
-39.2767054903429 0.0363917924893535
-39.2695982199921 0.0364194458271113
-39.2688035494902 0.0364470991648692
-39.266236780545 0.0364747525026271
-39.2659741697039 0.0365024058403849
-39.2635176459119 0.0365300591781428
-39.2630924050614 0.0365577125159007
-39.2594515914236 0.0365853658536585
-39.2569494178576 0.0366130191914164
-39.2566610402319 0.0366406725291743
-39.2562044089125 0.0366683258669321
-39.2562028638901 0.03669597920469
-39.254727243063 0.0367236325424479
-39.2546521516237 0.0367512858802057
-39.252894897196 0.0367789392179636
-39.2511917469676 0.0368065925557215
-39.251107002314 0.0368342458934793
-39.251095184621 0.0368618992312372
-39.2434406990615 0.0368895525689951
-39.2414664507452 0.0369172059067529
-39.2402071759704 0.0369448592445108
-39.2396247123955 0.0369725125822687
-39.238563193745 0.0370001659200265
-39.2381655133719 0.0370278192577844
-39.2373358366078 0.0370554725955423
-39.2366065131078 0.0370831259333001
-39.2339957154805 0.037110779271058
-39.2327492526719 0.0371384326088159
-39.2318343777408 0.0371660859465738
-39.2304414096179 0.0371937392843316
-39.2277701577031 0.0372213926220895
-39.2275164836215 0.0372490459598473
-39.223073729858 0.0372766992976052
-39.2226241759302 0.0373043526353631
-39.2218750786242 0.037332005973121
-39.218116386684 0.0373596593108788
-39.2171582735002 0.0373873126486367
-39.2137850603918 0.0374149659863946
-39.2137518092458 0.0374426193241524
-39.2133982327709 0.0374702726619103
-39.2127478602187 0.0374979259996682
-39.2101963560683 0.037525579337426
-39.2058099861632 0.0375532326751839
-39.2055778629204 0.0375808860129418
-39.2048777763392 0.0376085393506996
-39.2024586479738 0.0376361926884575
-39.2018746945521 0.0376638460262154
-39.1980792533235 0.0376914993639732
-39.1978393665767 0.0377191527017311
-39.1966730866584 0.037746806039489
-39.1938048937783 0.0377744593772468
-39.1901505802178 0.0378021127150047
-39.189834867961 0.0378297660527626
-39.1840315972163 0.0378574193905204
-39.1809894918042 0.0378850727282783
-39.1785984786284 0.0379127260660362
-39.1783268225568 0.037940379403794
-39.1766609834333 0.0379680327415519
-39.1765501343903 0.0379956860793098
-39.1749448708595 0.0380233394170676
-39.1672210084094 0.0380509927548255
-39.1631591764185 0.0380786460925834
-39.1601502434105 0.0381062994303412
-39.1601275517952 0.0381339527680991
-39.1588133280682 0.038161606105857
-39.1569837743537 0.0381892594436148
-39.1539193371166 0.0382169127813727
-39.1536100539847 0.0382445661191306
-39.1523150872935 0.0382722194568884
-39.1504325001716 0.0382998727946463
-39.1503808930332 0.0383275261324042
-39.1487579126387 0.038355179470162
-39.1438027503902 0.0383828328079199
-39.1435683547993 0.0384104861456778
-39.1421904914533 0.0384381394834356
-39.1401355425388 0.0384657928211935
-39.1398806562733 0.0384934461589514
-39.1385636036348 0.0385210994967093
-39.1353509269131 0.0385487528344671
-39.1334754261122 0.038576406172225
-39.1331219289104 0.0386040595099829
-39.1268950242602 0.0386317128477407
-39.1258631565489 0.0386593661854986
-39.1196501464278 0.0386870195232565
-39.1178183956462 0.0387146728610143
-39.1155684982906 0.0387423261987722
-39.1151907856412 0.0387699795365301
-39.1140785416439 0.0387976328742879
-39.1119033235079 0.0388252862120458
-39.1111301181556 0.0388529395498037
-39.1091299622975 0.0388805928875615
-39.108977064013 0.0389082462253194
-39.1087295510276 0.0389358995630773
-39.1074655146114 0.0389635529008351
-39.1072229496312 0.038991206238593
-39.1028973627205 0.0390188595763509
-39.0995586949725 0.0390465129141087
-39.0983323200301 0.0390741662518666
-39.0974635344148 0.0391018195896245
-39.0967558501187 0.0391294729273823
-39.0962645086973 0.0391571262651402
-39.0959130428007 0.0391847796028981
-39.0949227477402 0.0392124329406559
-39.089717804681 0.0392400862784138
-39.0880202331264 0.0392677396161717
-39.0854656495113 0.0392953929539295
-39.0835355281622 0.0393230462916874
-39.0823798751157 0.0393506996294453
-39.082188851976 0.0393783529672031
-39.0812241016523 0.039406006304961
-39.076951313752 0.0394336596427189
-39.0747488601641 0.0394613129804767
-39.0745430952961 0.0394889663182346
-39.0737659892568 0.0395166196559925
-39.0709304318697 0.0395442729937503
-39.066623802943 0.0395719263315082
-39.0642186023367 0.0395995796692661
-39.0631772840393 0.0396272330070239
-39.0619322387681 0.0396548863447818
-39.0611050911576 0.0396825396825397
-39.0585319335859 0.0397101930202975
-39.0581312245994 0.0397378463580554
-39.056350195394 0.0397654996958133
-39.0535080134052 0.0397931530335712
-39.0531743641325 0.039820806371329
-39.0515714931719 0.0398484597090869
-39.050343221221 0.0398761130468448
-39.0490226203904 0.0399037663846026
-39.04654811043 0.0399314197223605
-39.0458705136791 0.0399590730601184
-39.0458637154738 0.0399867263978762
-39.0443311535345 0.0400143797356341
-39.0425438963349 0.040042033073392
-39.0393130237364 0.0400696864111498
-39.0390283970439 0.0400973397489077
-39.0365839191436 0.0401249930866656
-39.0364042257646 0.0401526464244234
-39.0347312109975 0.0401802997621813
-39.0337185278342 0.0402079530999392
-39.0335545037254 0.040235606437697
-39.0331522305421 0.0402632597754549
-39.0315339665255 0.0402909131132128
-39.0285188111364 0.0403185664509706
-39.0261191275696 0.0403462197887285
-39.0225478704492 0.0403738731264864
-39.0224291387299 0.0404015264642442
-39.0214823753107 0.0404291798020021
-39.021475933009 0.04045683313976
-39.0191375770348 0.0404844864775178
-39.0174510425393 0.0405121398152757
-39.0162097758906 0.0405397931530336
-39.0139748319527 0.0405674464907914
-39.0107814922113 0.0405950998285493
-39.010654454774 0.0406227531663072
-39.0083583861508 0.040650406504065
-39.0059186028336 0.0406780598418229
-39.0057157475899 0.0407057131795808
-39.0044918322022 0.0407333665173386
-39.0038818272957 0.0407610198550965
-38.9984154845195 0.0407886731928544
-38.9983651899441 0.0408163265306122
-38.9972222004625 0.0408439798683701
-38.9959084698335 0.040871633206128
-38.9933972126742 0.0408992865438858
-38.9929432174079 0.0409269398816437
-38.9928694394638 0.0409545932194016
-38.9921007379357 0.0409822465571594
-38.9914499205317 0.0410098998949173
-38.9910608583039 0.0410375532326752
-38.9888402395145 0.041065206570433
-38.9882549455783 0.0410928599081909
-38.9872817172521 0.0411205132459488
-38.9853303657331 0.0411481665837067
-38.985068967081 0.0411758199214645
-38.9849408166697 0.0412034732592224
-38.9836983466627 0.0412311265969802
-38.983464110161 0.0412587799347381
-38.9807758249751 0.041286433272496
-38.9794849579059 0.0413140866102539
-38.9785474468608 0.0413417399480117
-38.9775902453416 0.0413693932857696
-38.9761980319229 0.0413970466235275
-38.9737919829663 0.0414246999612853
-38.9712853680198 0.0414523532990432
-38.9663767862751 0.0414800066368011
-38.9618789652989 0.0415076599745589
-38.9579842059015 0.0415353133123168
-38.9550391179437 0.0415629666500747
-38.9547224654943 0.0415906199878325
-38.9545971053375 0.0416182733255904
-38.9479002034232 0.0416459266633483
-38.94650485953 0.0416735800011061
-38.9444201659109 0.041701233338864
-38.9426600524067 0.0417288866766219
-38.941241451798 0.0417565400143797
-38.9384623163305 0.0417841933521376
-38.9362040134815 0.0418118466898955
-38.9335456361432 0.0418395000276533
-38.9326804233534 0.0418671533654112
-38.9244430483413 0.0418948067031691
-38.9217555320959 0.0419224600409269
-38.9202185934215 0.0419501133786848
-38.9156255126894 0.0419777667164427
-38.9110561239669 0.0420054200542005
-38.910465316856 0.0420330733919584
-38.909247102192 0.0420607267297163
-38.908553632486 0.0420883800674741
-38.9082541872326 0.042116033405232
-38.9078034063126 0.0421436867429899
-38.9071180818756 0.0421713400807477
-38.9024471538246 0.0421989934185056
-38.9022838155856 0.0422266467562635
-38.9022433562812 0.0422543000940213
-38.8972463795472 0.0422819534317792
-38.8967619922511 0.0423096067695371
-38.8943316830947 0.0423372601072949
-38.8920788693912 0.0423649134450528
-38.8861513324192 0.0423925667828107
-38.884138200815 0.0424202201205685
-38.8835071150323 0.0424478734583264
-38.8831189738447 0.0424755267960843
-38.8812279249227 0.0425031801338422
-38.8800238686979 0.0425308334716
-38.8792079431141 0.0425584868093579
-38.8781611825047 0.0425861401471158
-38.8754378750669 0.0426137934848736
-38.8737373158332 0.0426414468226315
-38.8726207429728 0.0426691001603894
-38.8721871476173 0.0426967534981472
-38.8682357183543 0.0427244068359051
-38.8657143845394 0.042752060173663
-38.8646574247084 0.0427797135114208
-38.8611622934168 0.0428073668491787
-38.8590238206402 0.0428350201869366
-38.8545764769198 0.0428626735246944
-38.8527457776125 0.0428903268624523
-38.8492311358577 0.0429179802002102
-38.8488540017968 0.042945633537968
-38.8477015375765 0.0429732868757259
-38.845430401692 0.0430009402134838
-38.8435458749671 0.0430285935512416
-38.8392251693931 0.0430562468889995
-38.8387105994059 0.0430839002267574
-38.8344802782285 0.0431115535645152
-38.834245980652 0.0431392069022731
-38.8326354450318 0.043166860240031
-38.8321197623163 0.0431945135777888
-38.8313688016118 0.0432221669155467
-38.8308997004574 0.0432498202533046
-38.8278220655109 0.0432774735910624
-38.8273613244396 0.0433051269288203
-38.8250821571484 0.0433327802665782
-38.8250312843758 0.043360433604336
-38.8233376798341 0.0433880869420939
-38.8225879523701 0.0434157402798518
-38.822038771236 0.0434433936176096
-38.8210955637507 0.0434710469553675
-38.8158741437152 0.0434987002931254
-38.8156068722257 0.0435263536308832
-38.8152309645291 0.0435540069686411
-38.8146458391247 0.043581660306399
-38.8096897287728 0.0436093136441568
-38.8072023967306 0.0436369669819147
-38.805364603789 0.0436646203196726
-38.8049763686766 0.0436922736574304
-38.8040705750041 0.0437199269951883
-38.8030829766691 0.0437475803329462
-38.8021303718056 0.0437752336707041
-38.7986447762895 0.0438028870084619
-38.7898613167304 0.0438305403462198
-38.7892824710791 0.0438581936839777
-38.7848249450559 0.0438858470217355
-38.784105572428 0.0439135003594934
-38.7828432014517 0.0439411536972513
-38.7806356051366 0.0439688070350091
-38.7781524465421 0.043996460372767
-38.7735365256723 0.0440241137105249
-38.7713236837913 0.0440517670482827
-38.7709163031352 0.0440794203860406
-38.7691620665155 0.0441070737237985
-38.7688498896442 0.0441347270615563
-38.7682753498001 0.0441623803993142
-38.763717055128 0.0441900337370721
-38.7630081901818 0.0442176870748299
-38.7592016976938 0.0442453404125878
-38.7574691533368 0.0442729937503457
-38.7569056092887 0.0443006470881035
-38.7553890112768 0.0443283004258614
-38.7495417497825 0.0443559537636193
-38.7482290443851 0.0443836071013771
-38.7425922892683 0.044411260439135
-38.7404878450382 0.0444389137768929
-38.7399068112198 0.0444665671146507
-38.7378050431101 0.0444942204524086
-38.7364890622716 0.0445218737901665
-38.7351453865588 0.0445495271279243
-38.7346956740805 0.0445771804656822
-38.7340820220368 0.0446048338034401
-38.7336354013873 0.0446324871411979
-38.7333554491541 0.0446601404789558
-38.7303719915334 0.0446877938167137
-38.7284348095229 0.0447154471544715
-38.7277410263493 0.0447431004922294
-38.7268341741052 0.0447707538299873
-38.7257231236512 0.0447984071677451
-38.7248645595328 0.044826060505503
-38.7237470614604 0.0448537138432609
-38.7213620756901 0.0448813671810187
-38.7184009338315 0.0449090205187766
-38.7182055858184 0.0449366738565345
-38.7153301820193 0.0449643271942924
-38.7151598727885 0.0449919805320502
-38.7118896005967 0.0450196338698081
-38.7105928081957 0.0450472872075659
-38.7090551290864 0.0450749405453238
-38.7060554176494 0.0451025938830817
-38.6998913487697 0.0451302472208396
-38.6996335218958 0.0451579005585974
-38.6975699658563 0.0451855538963553
-38.6941468526709 0.0452132072341132
-38.693118327037 0.045240860571871
-38.6923011976031 0.0452685139096289
-38.690907827399 0.0452961672473868
-38.6884301534386 0.0453238205851446
-38.6865854923551 0.0453514739229025
-38.6855453035515 0.0453791272606604
-38.6849580576654 0.0454067805984182
-38.6846164159731 0.0454344339361761
-38.6823821452889 0.045462087273934
-38.6820358268418 0.0454897406116918
-38.682015371667 0.0455173939494497
-38.6794297345069 0.0455450472872076
-38.6790915692039 0.0455727006249654
-38.6770299774623 0.0456003539627233
-38.6764926401039 0.0456280073004812
-38.6753429752731 0.045655660638239
-38.6700752207673 0.0456833139759969
-38.6675476465074 0.0457109673137548
-38.6662694264628 0.0457386206515126
-38.6608337800964 0.0457662739892705
-38.6607518719122 0.0457939273270284
-38.655478504891 0.0458215806647862
-38.6553443251738 0.0458492340025441
-38.6548627601035 0.045876887340302
-38.6537501228111 0.0459045406780598
-38.6524353215813 0.0459321940158177
-38.6508680980954 0.0459598473535756
-38.6489943535466 0.0459875006913334
-38.6482116348961 0.0460151540290913
-38.647585622285 0.0460428073668492
-38.6472643680619 0.046070460704607
-38.6470277631604 0.0460981140423649
-38.645647614549 0.0461257673801228
-38.645354549794 0.0461534207178806
-38.6430801883038 0.0461810740556385
-38.6411568842869 0.0462087273933964
-38.6344145894466 0.0462363807311542
-38.6313306238346 0.0462640340689121
-38.6308411280334 0.04629168740667
-38.6307930924808 0.0463193407444279
-38.6300803333379 0.0463469940821857
-38.6292161585043 0.0463746474199436
-38.6289321337084 0.0464023007577015
-38.6287729715598 0.0464299540954593
-38.6242918910669 0.0464576074332172
-38.6215107041501 0.0464852607709751
-38.6158900699223 0.0465129141087329
-38.6150150596896 0.0465405674464908
-38.6128921949281 0.0465682207842487
-38.6126736870181 0.0465958741220065
-38.6099440899013 0.0466235274597644
-38.6086959799195 0.0466511807975223
-38.6075233793964 0.0466788341352801
-38.6056610553945 0.046706487473038
-38.6053456394622 0.0467341408107959
-38.6041366731421 0.0467617941485537
-38.6025589319072 0.0467894474863116
-38.6024982817423 0.0468171008240695
-38.6023013419505 0.0468447541618273
-38.6008233357831 0.0468724074995852
-38.6008085614847 0.0469000608373431
-38.5990537208672 0.0469277141751009
-38.598378269699 0.0469553675128588
-38.5982692412641 0.0469830208506167
-38.5975639601677 0.0470106741883745
-38.5954954856749 0.0470383275261324
-38.5953153291991 0.0470659808638903
-38.594955413714 0.0470936342016481
-38.5944491022249 0.047121287539406
-38.5921129381243 0.0471489408771639
-38.5900357721903 0.0471765942149217
-38.5875892176564 0.0472042475526796
-38.586608210216 0.0472319008904375
-38.5861666796983 0.0472595542281953
-38.5852954873965 0.0472872075659532
-38.5847155216482 0.0473148609037111
-38.5845947165983 0.0473425142414689
-38.5830061758794 0.0473701675792268
-38.5822799325809 0.0473978209169847
-38.5795391401922 0.0474254742547425
-38.5781989588645 0.0474531275925004
-38.5762607168312 0.0474807809302583
-38.5743998347876 0.0475084342680161
-38.5742757361976 0.047536087605774
-38.5738355970401 0.0475637409435319
-38.5706791566878 0.0475913942812898
-38.5698700261229 0.0476190476190476
-38.5685109175758 0.0476467009568055
-38.5681129504274 0.0476743542945633
-38.5655204424544 0.0477020076323212
-38.5643609900529 0.0477296609700791
-38.5638744899187 0.047757314307837
-38.5635536523257 0.0477849676455948
-38.5612436857346 0.0478126209833527
-38.5601785470944 0.0478402743211106
-38.5600251242485 0.0478679276588684
-38.5581523141121 0.0478955809966263
-38.5577746818122 0.0479232343343842
-38.5571856037299 0.047950887672142
-38.5570966498077 0.0479785410098999
-38.5565530294355 0.0480061943476578
-38.5563693704789 0.0480338476854156
-38.5544814705618 0.0480615010231735
-38.5535240328888 0.0480891543609314
-38.552751434457 0.0481168076986892
-38.5517104070253 0.0481444610364471
-38.5495660069793 0.048172114374205
-38.5494864659681 0.0481997677119628
-38.5493520246606 0.0482274210497207
-38.5478014587461 0.0482550743874786
-38.5453912871287 0.0482827277252364
-38.5441797756014 0.0483103810629943
-38.5434702057214 0.0483380344007522
-38.5423962233825 0.04836568773851
-38.5421213094102 0.0483933410762679
-38.5414397685073 0.0484209944140258
-38.5365985802703 0.0484486477517836
-38.5333528154776 0.0484763010895415
-38.530598193013 0.0485039544272994
-38.5278158747416 0.0485316077650572
-38.5275030037801 0.0485592611028151
-38.5274330666107 0.048586914440573
-38.5263924021891 0.0486145677783308
-38.5220787173412 0.0486422211160887
-38.5171338079968 0.0486698744538466
-38.5157767292566 0.0486975277916044
-38.5150451372214 0.0487251811293623
-38.5121477507292 0.0487528344671202
-38.5118985338169 0.048780487804878
-38.5107374515492 0.0488081411426359
-38.5079336871184 0.0488357944803938
-38.507722313622 0.0488634478181516
-38.5048377433619 0.0488911011559095
-38.5047295756051 0.0489187544936674
-38.503023873712 0.0489464078314253
-38.4995935634588 0.0489740611691831
-38.4981942545825 0.049001714506941
-38.4929313737924 0.0490293678446988
-38.4885349844374 0.0490570211824567
-38.4876784466824 0.0490846745202146
-38.4845097432079 0.0491123278579725
-38.4833685721437 0.0491399811957303
-38.4804196116106 0.0491676345334882
-38.4792436450556 0.0491952878712461
-38.4768562483699 0.0492229412090039
-38.4759822973913 0.0492505945467618
-38.4726856612384 0.0492782478845197
-38.4717788087558 0.0493059012222775
-38.471589471128 0.0493335545600354
-38.4704711254072 0.0493612078977933
-38.4704168309226 0.0493888612355511
-38.4703904777183 0.049416514573309
-38.4678348499204 0.0494441679110669
-38.467751141643 0.0494718212488247
-38.4659451990085 0.0494994745865826
-38.4656161232707 0.0495271279243405
-38.4640838924325 0.0495547812620983
-38.4626479526692 0.0495824345998562
-38.4619166584668 0.0496100879376141
-38.4602254284316 0.0496377412753719
-38.4587780890032 0.0496653946131298
-38.4587137871861 0.0496930479508877
-38.4567357284891 0.0497207012886455
-38.4557441634816 0.0497483546264034
-38.4546295570921 0.0497760079641613
-38.4540458259393 0.0498036613019191
-38.4529171657846 0.049831314639677
-38.452807877974 0.0498589679774349
-38.450656952269 0.0498866213151927
-38.446428692037 0.0499142746529506
-38.4453496578679 0.0499419279907085
-38.4448923403432 0.0499695813284663
-38.4447253821346 0.0499972346662242
-38.4437646950718 0.0500248880039821
-38.4370763288011 0.0500525413417399
-38.4357797640138 0.0500801946794978
-38.4347020644979 0.0501078480172557
-38.434593133618 0.0501355013550135
-38.4300899446979 0.0501631546927714
-38.427535428139 0.0501908080305293
-38.4264832601115 0.0502184613682871
-38.4261545202455 0.050246114706045
-38.4236004262765 0.0502737680438029
-38.4207767197452 0.0503014213815608
-38.4204386866952 0.0503290747193186
-38.4202747275683 0.0503567280570765
-38.4200360551707 0.0503843813948344
-38.4185418430997 0.0504120347325922
-38.4172477399144 0.0504396880703501
-38.4145724366506 0.050467341408108
-38.4135405011202 0.0504949947458658
-38.4113551917453 0.0505226480836237
-38.4088471128412 0.0505503014213816
-38.4068274288107 0.0505779547591394
-38.4036899166001 0.0506056080968973
-38.3932326261351 0.0506332614346552
-38.3923250347534 0.050660914772413
-38.391787228632 0.0506885681101709
-38.3874411379894 0.0507162214479288
-38.385366174824 0.0507438747856866
-38.3834336989912 0.0507715281234445
-38.382078933522 0.0507991814612024
-38.3788894972261 0.0508268347989602
-38.378747725745 0.0508544881367181
-38.3768401472763 0.050882141474476
-38.3757803393659 0.0509097948122338
-38.3743788293141 0.0509374481499917
-38.3729426621904 0.0509651014877496
-38.3673878524069 0.0509927548255074
-38.3648248139129 0.0510204081632653
-38.36440767437 0.0510480615010232
-38.3638412040154 0.051075714838781
-38.3633314996623 0.0511033681765389
-38.3628580224232 0.0511310215142968
-38.3613590566702 0.0511586748520546
-38.3583045091141 0.0511863281898125
-38.3534886981479 0.0512139815275704
-38.3534655121798 0.0512416348653282
-38.3533409248211 0.0512692882030861
-38.3512197297484 0.051296941540844
-38.3499129982671 0.0513245948786018
-38.3495165900792 0.0513522482163597
-38.3494876439395 0.0513799015541176
-38.3485572102456 0.0514075548918754
-38.3447358506343 0.0514352082296333
-38.344150185976 0.0514628615673912
-38.3438189998012 0.051490514905149
-38.3424244508882 0.0515181682429069
-38.3385654762083 0.0515458215806648
-38.3381723281822 0.0515734749184227
-38.3366440696574 0.0516011282561805
-38.3365498491241 0.0516287815939384
-38.335395975849 0.0516564349316963
-38.334811779149 0.0516840882694541
-38.3307459154901 0.051711741607212
-38.3303394841685 0.0517393949449699
-38.3300798635307 0.0517670482827277
-38.3269547339555 0.0517947016204856
-38.3238031189271 0.0518223549582435
-38.3195261275456 0.0518500082960013
-38.3191406542702 0.0518776616337592
-38.3189761434707 0.0519053149715171
-38.3189053532441 0.0519329683092749
-38.3176329129175 0.0519606216470328
-38.3130028886971 0.0519882749847907
-38.3100316860831 0.0520159283225485
-38.3086230380608 0.0520435816603064
-38.3082234632078 0.0520712349980643
-38.3065479066359 0.0520988883358221
-38.3059237938143 0.05212654167358
-38.3052795711061 0.0521541950113379
-38.3042489620546 0.0521818483490957
-38.3036834594297 0.0522095016868536
-38.3028394539104 0.0522371550246115
-38.3019089391094 0.0522648083623693
-38.2994008614938 0.0522924617001272
-38.2992477930612 0.0523201150378851
-38.2988087145425 0.0523477683756429
-38.2977165839004 0.0523754217134008
-38.296004367797 0.0524030750511587
-38.2936604594816 0.0524307283889165
-38.2913954574532 0.0524583817266744
-38.2906834812136 0.0524860350644323
-38.2898751889026 0.0525136884021901
-38.2884588390317 0.052541341739948
-38.288345912222 0.0525689950777059
-38.2874245392522 0.0525966484154637
-38.2860144250402 0.0526243017532216
-38.2852212127163 0.0526519550909795
-38.2832859853125 0.0526796084287373
-38.2822786358503 0.0527072617664952
-38.2803844239147 0.0527349151042531
-38.2791857633888 0.052762568442011
-38.2740600326694 0.0527902217797688
-38.2732040261649 0.0528178751175267
-38.2705120471349 0.0528455284552845
-38.2670132156331 0.0528731817930424
-38.265685010257 0.0529008351308003
-38.2628254149387 0.0529284884685582
-38.2610549033635 0.052956141806316
-38.2579624305913 0.0529837951440739
-38.2549151986029 0.0530114484818318
-38.25213545637 0.0530391018195896
-38.2505999523916 0.0530667551573475
-38.2494047654992 0.0530944084951054
-38.2451470842414 0.0531220618328632
-38.2435411689085 0.0531497151706211
-38.2431441000903 0.053177368508379
-38.2430123135208 0.0532050218461368
-38.2417927245237 0.0532326751838947
-38.2397751086363 0.0532603285216526
-38.2386068547944 0.0532879818594104
-38.2380193576439 0.0533156351971683
-38.2346663678159 0.0533432885349262
-38.2344533017083 0.053370941872684
-38.2341603617492 0.0533985952104419
-38.2338100116742 0.0534262485481998
-38.2312817266938 0.0534539018859576
-38.2309337195492 0.0534815552237155
-38.2299243399422 0.0535092085614734
-38.2260043180478 0.0535368618992312
-38.2224145396754 0.0535645152369891
-38.2210490979183 0.053592168574747
-38.2209404047505 0.0536198219125048
-38.2205805370606 0.0536474752502627
-38.220475848586 0.0536751285880206
-38.2189059859905 0.0537027819257784
-38.2187789068484 0.0537304352635363
-38.2175529406424 0.0537580886012942
-38.2165595284423 0.053785741939052
-38.2162001505394 0.0538133952768099
-38.2107636767418 0.0538410486145678
-38.2088906849216 0.0538687019523256
-38.2073088466635 0.0538963552900835
-38.2034132194019 0.0539240086278414
-38.203023974033 0.0539516619655992
-38.2028540312797 0.0539793153033571
-38.2006858039008 0.054006968641115
-38.1996723081782 0.0540346219788728
-38.1977545060645 0.0540622753166307
-38.1974810833519 0.0540899286543886
-38.1971893664394 0.0541175819921464
-38.197002555451 0.0541452353299043
-38.1967943131184 0.0541728886676622
-38.196273573707 0.0542005420054201
-38.1958283123731 0.0542281953431779
-38.1948391232307 0.0542558486809358
-38.1887121628565 0.0542835020186937
-38.187941088408 0.0543111553564515
-38.187243590058 0.0543388086942094
-38.1861448778551 0.0543664620319673
-38.1840746032702 0.0543941153697251
-38.1812887461577 0.054421768707483
-38.1810521218253 0.0544494220452409
-38.1768056722073 0.0544770753829987
-38.1758802051484 0.0545047287207566
-38.175826425005 0.0545323820585145
-38.1722614011879 0.0545600353962723
-38.1716964224946 0.0545876887340302
-38.1713424698981 0.0546153420717881
-38.1695803855611 0.0546429954095459
-38.1665853317634 0.0546706487473038
-38.1657697792775 0.0546983020850617
-38.1633411101036 0.0547259554228195
-38.1619708540894 0.0547536087605774
-38.1618109358183 0.0547812620983353
-38.16163569554 0.0548089154360931
-38.1596668345532 0.054836568773851
-38.1559789327465 0.0548642221116089
-38.1536985640176 0.0548918754493667
-38.1528180101096 0.0549195287871246
-38.149679107255 0.0549471821248825
-38.1493012535577 0.0549748354626403
-38.1489572877719 0.0550024888003982
-38.1468626006664 0.0550301421381561
-38.1465005845796 0.0550577954759139
-38.1458916512674 0.0550854488136718
-38.1449124471356 0.0551131021514297
-38.1442022733385 0.0551407554891875
-38.1415428613112 0.0551684088269454
-38.1400916576703 0.0551960621647033
-38.1379942441681 0.0552237155024611
-38.137935311044 0.055251368840219
-38.1363656150904 0.0552790221779769
-38.135788494007 0.0553066755157347
-38.1351048045453 0.0553343288534926
-38.1314012622647 0.0553619821912505
-38.1313961098619 0.0553896355290084
-38.1297637726637 0.0554172888667662
-38.1276103742129 0.0554449422045241
-38.1253306568401 0.0554725955422819
-38.1238044441518 0.0555002488800398
-38.1207154384092 0.0555279022177977
-38.1206410744803 0.0555555555555556
-38.120084048091 0.0555832088933134
-38.1160152459983 0.0556108622310713
-38.1151721769998 0.0556385155688292
-38.1136076079274 0.055666168906587
-38.1135537123253 0.0556938222443449
-38.1129714058152 0.0557214755821028
-38.1125646378117 0.0557491289198606
-38.1028325386115 0.0557767822576185
-38.0994297703468 0.0558044355953764
-38.0971011223564 0.0558320889331342
-38.0955227691995 0.0558597422708921
-38.0945529127474 0.05588739560865
-38.0941008854965 0.0559150489464078
-38.0887607065123 0.0559427022841657
-38.0837433062744 0.0559703556219236
-38.0835055703748 0.0559980089596814
-38.0833528733275 0.0560256622974393
-38.0832131995277 0.0560533156351972
-38.0814605656676 0.056080968972955
-38.0751454649297 0.0561086223107129
-38.0749131144687 0.0561362756484708
-38.0743344126503 0.0561639289862286
-38.0730155367389 0.0561915823239865
-38.0717888626174 0.0562192356617444
-38.0698785249538 0.0562468889995022
-38.0684752673601 0.0562745423372601
-38.067290156419 0.056302195675018
-38.0670729651214 0.0563298490127758
-38.0612137845432 0.0563575023505337
-38.0611317641548 0.0563851556882916
-38.0605910186232 0.0564128090260494
-38.0597087658066 0.0564404623638073
-38.0570274153504 0.0564681157015652
-38.052704789214 0.056495769039323
-38.050380182041 0.0565234223770809
-38.0493524292012 0.0565510757148388
-38.044925419563 0.0565787290525966
-38.0445655144799 0.0566063823903545
-38.0436389271207 0.0566340357281124
-38.0417922604481 0.0566616890658702
-38.0402112182888 0.0566893424036281
-38.0394689957106 0.056716995741386
-38.0376353180729 0.0567446490791439
-38.0360473636496 0.0567723024169017
-38.0357675627427 0.0567999557546596
-38.0348668549967 0.0568276090924174
-38.034240141695 0.0568552624301753
-38.0333354750072 0.0568829157679332
-38.0326809719782 0.0569105691056911
-38.0320497393733 0.0569382224434489
-38.0316779644323 0.0569658757812068
-38.0314426137618 0.0569935291189647
-38.031269338149 0.0570211824567225
-38.0298747825663 0.0570488357944804
-38.029682963203 0.0570764891322383
-38.0254185979149 0.0571041424699961
-38.0245497892041 0.057131795807754
-38.0233603814327 0.0571594491455119
-38.0229718765864 0.0571871024832697
-38.0218612162101 0.0572147558210276
-38.0203966956372 0.0572424091587855
-38.0183120290116 0.0572700624965433
-38.0177978235686 0.0572977158343012
-38.0165245205666 0.0573253691720591
-38.0147923891167 0.0573530225098169
-38.0145396294711 0.0573806758475748
-38.0141176422266 0.0574083291853327
-38.0136289875378 0.0574359825230905
-38.0099180657709 0.0574636358608484
-38.0097989578396 0.0574912891986063
-38.0055634180884 0.0575189425363641
-38.0044908939693 0.057546595874122
-38.0037583760116 0.0575742492118799
-38.0028439858441 0.0576019025496377
-38.0022169421281 0.0576295558873956
-38.0011243334409 0.0576572092251535
-38.0008254078779 0.0576848625629113
-38.0001560274987 0.0577125159006692
-37.9975758803755 0.0577401692384271
-37.9972656448077 0.0577678225761849
-37.9966694384171 0.0577954759139428
-37.993755892991 0.0578231292517007
-37.9937528410148 0.0578507825894585
-37.9865829608506 0.0578784359272164
-37.9839272986169 0.0579060892649743
-37.9828757179569 0.0579337426027321
-37.9825154526869 0.05796139594049
-37.9793162947186 0.0579890492782479
-37.9780987128856 0.0580167026160057
-37.9774923496425 0.0580443559537636
-37.9774627568884 0.0580720092915215
-37.9746329201871 0.0580996626292794
-37.9743677676517 0.0581273159670372
-37.9702796387513 0.0581549693047951
-37.9695683749068 0.058182622642553
-37.9680320812049 0.0582102759803108
-37.967163791022 0.0582379293180687
-37.9667474510762 0.0582655826558266
-37.9667033206362 0.0582932359935844
-37.9653876823785 0.0583208893313423
-37.9629741590065 0.0583485426691002
-37.9622373146864 0.058376196006858
-37.9616929342031 0.0584038493446159
-37.9563401596158 0.0584315026823738
-37.9513976578754 0.0584591560201316
-37.9508368598672 0.0584868093578895
-37.9504627834394 0.0585144626956474
-37.9488571742704 0.0585421160334052
-37.9476294669712 0.0585697693711631
-37.9464720384331 0.058597422708921
-37.9461740772532 0.0586250760466788
-37.9449305073299 0.0586527293844367
-37.9416405333116 0.0586803827221946
-37.939211119784 0.0587080360599524
-37.9378842145334 0.0587356893977103
-37.9364961437818 0.0587633427354682
-37.9320029483721 0.058790996073226
-37.9313523561526 0.0588186494109839
-37.930538552485 0.0588463027487418
-37.9297573876316 0.0588739560864996
-37.9262198134759 0.0589016094242575
-37.9256774684524 0.0589292627620154
-37.9253208048219 0.0589569160997732
-37.9244488162197 0.0589845694375311
-37.9240686609559 0.059012222775289
-37.9237808906813 0.0590398761130468
-37.9221654466588 0.0590675294508047
-37.9195904751366 0.0590951827885626
-37.9195705607126 0.0591228361263204
-37.9172820384336 0.0591504894640783
-37.917241431569 0.0591781428018362
-37.9164777519902 0.059205796139594
-37.9161656603374 0.0592334494773519
-37.912339001072 0.0592611028151098
-37.9112129133277 0.0592887561528676
-37.9112111642096 0.0593164094906255
-37.9096290888827 0.0593440628283834
-37.9093041825403 0.0593717161661413
-37.9090779561914 0.0593993695038991
-37.9080874374986 0.059427022841657
-37.9073310145367 0.0594546761794149
-37.9071280935422 0.0594823295171727
-37.9056676649196 0.0595099828549306
-37.9037752103097 0.0595376361926885
-37.9021341787145 0.0595652895304463
-37.9012455164385 0.0595929428682042
-37.8998488787968 0.0596205962059621
-37.8995505005605 0.0596482495437199
-37.8961449347885 0.0596759028814778
-37.8954867334301 0.0597035562192357
-37.8939823076812 0.0597312095569935
-37.8937163959331 0.0597588628947514
-37.8922537629292 0.0597865162325093
-37.8914310265246 0.0598141695702671
-37.8911959847716 0.059841822908025
-37.8896577355818 0.0598694762457829
-37.8892490000971 0.0598971295835407
-37.8884503817798 0.0599247829212986
-37.8860160548531 0.0599524362590565
-37.8852371073015 0.0599800895968143
-37.8831217925102 0.0600077429345722
-37.8830594758314 0.0600353962723301
-37.8830024145338 0.0600630496100879
-37.8829663953294 0.0600907029478458
-37.8809626993601 0.0601183562856037
-37.8780822796986 0.0601460096233615
-37.8776455505679 0.0601736629611194
-37.8760474858345 0.0602013162988773
-37.8722043257267 0.0602289696366351
-37.8716827236984 0.060256622974393
-37.8709196641349 0.0602842763121509
-37.8694050457383 0.0603119296499087
-37.8685049602647 0.0603395829876666
-37.8680293551108 0.0603672363254245
-37.8670892373151 0.0603948896631823
-37.8653323142249 0.0604225430009402
-37.8626327461744 0.0604501963386981
-37.8625892886398 0.0604778496764559
-37.8621155579502 0.0605055030142138
-37.8613604978921 0.0605331563519717
-37.860739221565 0.0605608096897295
-37.8574678368549 0.0605884630274874
-37.8569820797598 0.0606161163652453
-37.8539394004611 0.0606437697030031
-37.8518005921973 0.060671423040761
-37.8506893784723 0.0606990763785189
-37.849395531793 0.0607267297162768
-37.8492759434376 0.0607543830540346
-37.8488199254328 0.0607820363917925
-37.848591990196 0.0608096897295504
-37.8480487723626 0.0608373430673082
-37.8478112085971 0.0608649964050661
-37.8474406653958 0.060892649742824
-37.8459974221655 0.0609203030805818
-37.8450907467638 0.0609479564183397
-37.8444609322424 0.0609756097560976
-37.8427208485413 0.0610032630938554
-37.8426875917112 0.0610309164316133
-37.8409933251372 0.0610585697693712
-37.840631243992 0.061086223107129
-37.8402331273996 0.0611138764448869
-37.8396998189266 0.0611415297826448
-37.8381604666005 0.0611691831204026
-37.8370283085253 0.0611968364581605
-37.8363200878249 0.0612244897959184
-37.8338072725856 0.0612521431336762
-37.832860499201 0.0612797964714341
-37.8315950753094 0.061307449809192
-37.831218607127 0.0613351031469498
-37.8304281089236 0.0613627564847077
-37.8300808677064 0.0613904098224656
-37.8286173178854 0.0614180631602234
-37.8277065200289 0.0614457164979813
-37.8256266027139 0.0614733698357392
-37.820608293205 0.061501023173497
-37.8189365643052 0.0615286765112549
-37.8178652831402 0.0615563298490128
-37.8140093786393 0.0615839831867706
-37.8124112543744 0.0616116365245285
-37.8121958324517 0.0616392898622864
-37.8089499021036 0.0616669432000442
-37.808858551606 0.0616945965378021
-37.8075487050171 0.06172224987556
-37.8065617575303 0.0617499032133178
-37.8035850046654 0.0617775565510757
-37.8035045141884 0.0618052098888336
-37.8028691351725 0.0618328632265914
-37.8025225899268 0.0618605165643493
-37.7995343733693 0.0618881699021072
-37.7991993958598 0.061915823239865
-37.7989776268642 0.0619434765776229
-37.7988007848637 0.0619711299153808
-37.7987618353941 0.0619987832531387
-37.79856382441 0.0620264365908965
-37.7980033769237 0.0620540899286544
-37.7960678173921 0.0620817432664123
-37.7954850581575 0.0621093966041701
-37.7949514594898 0.062137049941928
-37.7949350518264 0.0621647032796859
-37.7944451949869 0.0621923566174437
-37.7911320862201 0.0622200099552016
-37.7895064452529 0.0622476632929595
-37.7890197754347 0.0622753166307173
-37.7868151958668 0.0623029699684752
-37.7845405562175 0.0623306233062331
-37.7826769470903 0.0623582766439909
-37.7824276616228 0.0623859299817488
-37.7823656905642 0.0624135833195067
-37.7822345660726 0.0624412366572645
-37.7816335798974 0.0624688899950224
-37.7814971280449 0.0624965433327803
-37.7814222480322 0.0625241966705381
-37.7768274443786 0.062551850008296
-37.7767066163976 0.0625795033460539
-37.7758286600722 0.0626071566838117
-37.7754453197052 0.0626348100215696
-37.7732549929289 0.0626624633593275
-37.7729478981244 0.0626901166970853
-37.7727794643249 0.0627177700348432
-37.7716957529756 0.0627454233726011
-37.7691635631184 0.0627730767103589
-37.7691032579051 0.0628007300481168
-37.7684350096262 0.0628283833858747
-37.7683285393254 0.0628560367236325
-37.7678196614727 0.0628836900613904
-37.7675607608203 0.0629113433991483
-37.7670442950414 0.0629389967369061
-37.7630413148088 0.062966650074664
-37.7625400189402 0.0629943034124219
-37.7622623496634 0.0630219567501797
-37.761584797202 0.0630496100879376
-37.7611855073388 0.0630772634256955
-37.7609371412894 0.0631049167634533
-37.7596345573099 0.0631325701012112
-37.7595873427594 0.0631602234389691
-37.7589653328321 0.063187876776727
-37.7563337273312 0.0632155301144848
-37.7552356195404 0.0632431834522427
-37.7548283814612 0.0632708367900005
-37.7547294092245 0.0632984901277584
-37.7533502961572 0.0633261434655163
-37.7532189505335 0.0633537968032742
-37.7523020371017 0.063381450141032
-37.7514883356243 0.0634091034787899
-37.7508616728983 0.0634367568165478
-37.7505772787692 0.0634644101543056
-37.747914002339 0.0634920634920635
-37.7470721013586 0.0635197168298214
-37.744905246707 0.0635473701675792
-37.7446449223252 0.0635750235053371
-37.7440218728219 0.063602676843095
-37.7431241109473 0.0636303301808528
-37.7406729411199 0.0636579835186107
-37.7401706204448 0.0636856368563686
-37.7368375386549 0.0637132901941264
-37.7359251389503 0.0637409435318843
-37.7329709632949 0.0637685968696422
-37.7326278743295 0.0637962502074
-37.7316530264697 0.0638239035451579
-37.7314057766982 0.0638515568829158
-37.7293096570504 0.0638792102206736
-37.7270846720312 0.0639068635584315
-37.7237260605539 0.0639345168961894
-37.7235310584274 0.0639621702339472
-37.7233906619401 0.0639898235717051
-37.7228703006553 0.064017476909463
-37.719771499385 0.0640451302472208
-37.7171468563127 0.0640727835849787
-37.7152248466754 0.0641004369227366
-37.7148217712154 0.0641280902604944
-37.7144693954508 0.0641557435982523
-37.7134911607637 0.0641833969360102
-37.7121299582092 0.064211050273768
-37.710659350626 0.0642387036115259
-37.7099928432683 0.0642663569492838
-37.7094494233298 0.0642940102870416
-37.7060078491115 0.0643216636247995
-37.7037318875046 0.0643493169625574
-37.7014960466303 0.0643769703003153
-37.7009278132607 0.0644046236380731
-37.6965907132505 0.064432276975831
-37.6961203758477 0.0644599303135888
-37.6948041309599 0.0644875836513467
-37.694800604275 0.0645152369891046
-37.6941029422921 0.0645428903268624
-37.6934120089061 0.0645705436646203
-37.692922756422 0.0645981970023782
-37.6904800990874 0.0646258503401361
-37.6885463883265 0.0646535036778939
-37.6872175721269 0.0646811570156518
-37.6866590118798 0.0647088103534097
-37.686577257088 0.0647364636911675
-37.686164937162 0.0647641170289254
-37.6860406234534 0.0647917703666833
-37.6855546563977 0.0648194237044411
-37.682697068111 0.064847077042199
-37.6818212059597 0.0648747303799569
-37.6815391457312 0.0649023837177147
-37.6807446505987 0.0649300370554726
-37.6804280224192 0.0649576903932305
-37.6791886765569 0.0649853437309883
-37.6788140748252 0.0650129970687462
-37.6775426613661 0.0650406504065041
-37.6764542024848 0.0650683037442619
-37.6763216528094 0.0650959570820198
-37.675653684729 0.0651236104197777
-37.6715044273911 0.0651512637575355
-37.6711681531331 0.0651789170952934
-37.6708568508444 0.0652065704330513
-37.6702624717187 0.0652342237708091
-37.6685968241792 0.065261877108567
-37.666357490634 0.0652895304463249
-37.6662587290514 0.0653171837840827
-37.6661175575527 0.0653448371218406
-37.6649295587193 0.0653724904595985
-37.6644537105255 0.0654001437973563
-37.6635963835666 0.0654277971351142
-37.6635921676952 0.0654554504728721
-37.6630393922947 0.0654831038106299
-37.6629060013503 0.0655107571483878
-37.6621174618703 0.0655384104861457
-37.6619362742089 0.0655660638239035
-37.6608855104028 0.0655937171616614
-37.6594536577486 0.0656213704994193
-37.6581577975401 0.0656490238371771
-37.6568779500412 0.065676677174935
-37.6542042944903 0.0657043305126929
-37.6494577632926 0.0657319838504507
-37.6491341602041 0.0657596371882086
-37.6487091183034 0.0657872905259665
-37.6470938913363 0.0658149438637243
-37.6464362248112 0.0658425972014822
-37.6448639268063 0.0658702505392401
-37.6441957169739 0.065897903876998
-37.6421072549904 0.0659255572147558
-37.6402127623198 0.0659532105525137
-37.6396493343625 0.0659808638902716
-37.6391908028294 0.0660085172280294
-37.6387401231897 0.0660361705657873
-37.6379649235912 0.0660638239035451
-37.6377709535571 0.066091477241303
-37.6369729711221 0.0661191305790609
-37.6358890280154 0.0661467839168188
-37.6356411744368 0.0661744372545766
-37.6347795020625 0.0662020905923345
-37.6336735605413 0.0662297439300924
-37.6330671282255 0.0662573972678502
-37.6320824577692 0.0662850506056081
-37.6315621757685 0.066312703943366
-37.631376952896 0.0663403572811238
-37.6307682136174 0.0663680106188817
-37.6292890437662 0.0663956639566396
-37.6290209199369 0.0664233172943974
-37.6286111729064 0.0664509706321553
-37.6278178560164 0.0664786239699132
-37.6264405728279 0.066506277307671
-37.6257302899091 0.0665339306454289
-37.6253551915682 0.0665615839831868
-37.6248669638195 0.0665892373209446
-37.6246013984295 0.0666168906587025
-37.6226649617392 0.0666445439964604
-37.6224728059664 0.0666721973342182
-37.6201434525607 0.0666998506719761
-37.6197592433683 0.066727504009734
-37.6164765776995 0.0667551573474918
-37.6164588173672 0.0667828106852497
-37.6162486483906 0.0668104640230076
-37.6161657391994 0.0668381173607654
-37.6130862491922 0.0668657706985233
-37.6107471759135 0.0668934240362812
-37.6085074784067 0.066921077374039
-37.6063104849649 0.0669487307117969
-37.6039981649443 0.0669763840495548
-37.6027449203156 0.0670040373873126
-37.6016976171205 0.0670316907250705
-37.5992905825809 0.0670593440628284
-37.5964763685727 0.0670869974005863
-37.5934471343965 0.0671146507383441
-37.592609551764 0.067142304076102
-37.5914294927168 0.0671699574138599
-37.5909405376259 0.0671976107516177
-37.5886987814485 0.0672252640893756
-37.5883908962106 0.0672529174271334
-37.5878858058724 0.0672805707648913
-37.587453214547 0.0673082241026492
-37.5827052102596 0.0673358774404071
-37.5808568782334 0.0673635307781649
-37.5781503077908 0.0673911841159228
-37.5778471039471 0.0674188374536807
-37.5771402842185 0.0674464907914385
-37.5770591739849 0.0674741441291964
-37.5768035625117 0.0675017974669543
-37.575793598914 0.0675294508047121
-37.5752211901805 0.06755710414247
-37.5745932024646 0.0675847574802279
-37.5726025679378 0.0676124108179857
-37.571024646327 0.0676400641557436
-37.5704445536281 0.0676677174935015
-37.5697397697373 0.0676953708312593
-37.5676612772532 0.0677230241690172
-37.5676365951749 0.0677506775067751
-37.5674365600613 0.0677783308445329
-37.5673249482698 0.0678059841822908
-37.5672162653397 0.0678336375200487
-37.5665445042052 0.0678612908578065
-37.565085083007 0.0678889441955644
-37.5636634593075 0.0679165975333223
-37.5632924471512 0.0679442508710801
-37.5631265302779 0.067971904208838
-37.5610746349645 0.0679995575465959
-37.5581446496742 0.0680272108843537
-37.5548132003932 0.0680548642221116
-37.5538476874532 0.0680825175598695
-37.5523065978313 0.0681101708976273
-37.5497255790118 0.0681378242353852
-37.5493234252622 0.0681654775731431
-37.548489455126 0.0681931309109009
-37.5476439832591 0.0682207842486588
-37.546715512787 0.0682484375864167
-37.5456234303328 0.0682760909241745
-37.5451526022777 0.0683037442619324
-37.5445417256782 0.0683313975996903
-37.5431240624358 0.0683590509374482
-37.5428431376668 0.068386704275206
-37.5407457461413 0.0684143576129639
-37.5398932166837 0.0684420109507217
-37.53878499353 0.0684696642884796
-37.5386206697917 0.0684973176262375
-37.5373547168885 0.0685249709639953
-37.5334214798823 0.0685526243017532
-37.5325623716897 0.0685802776395111
-37.5319808998499 0.068607930977269
-37.5316957426547 0.0686355843150268
-37.5315751633605 0.0686632376527847
-37.5284323982165 0.0686908909905426
-37.5279443329035 0.0687185443283004
-37.5261983591521 0.0687461976660583
-37.5255411940655 0.0687738510038162
-37.5226939898253 0.068801504341574
-37.5216508926351 0.0688291576793319
-37.5195477579916 0.0688568110170898
-37.5193818037314 0.0688844643548476
-37.5185648039626 0.0689121176926055
-37.518515397018 0.0689397710303634
-37.5181465960089 0.0689674243681212
-37.5167886025611 0.0689950777058791
-37.5143658342799 0.069022731043637
-37.5135614866225 0.0690503843813948
-37.513558692419 0.0690780377191527
-37.5118468659211 0.0691056910569106
-37.5107016832428 0.0691333443946684
-37.5092036962002 0.0691609977324263
-37.5082835191012 0.0691886510701842
-37.5082004079861 0.069216304407942
-37.5075889734025 0.0692439577456999
-37.5073640649322 0.0692716110834578
-37.5068078132431 0.0692992644212156
-37.5064384602769 0.0693269177589735
-37.5063055167353 0.0693545710967314
-37.5059259062976 0.0693822244344892
-37.5044919586035 0.0694098777722471
-37.5039107535665 0.069437531110005
-37.5034632794536 0.0694651844477628
-37.5028616432457 0.0694928377855207
-37.5023595713729 0.0695204911232786
-37.500890381533 0.0695481444610364
-37.4988832234546 0.0695757977987943
-37.4968067751625 0.0696034511365522
-37.4960437303792 0.06963110447431
-37.4958366557987 0.0696587578120679
-37.4940510571302 0.0696864111498258
-37.4937169487798 0.0697140644875836
-37.4933447180719 0.0697417178253415
-37.4930960935256 0.0697693711630994
-37.4928769973722 0.0697970245008572
-37.4924022006918 0.0698246778386151
-37.4923127104815 0.069852331176373
-37.4901518527739 0.0698799845141309
-37.4892173399096 0.0699076378518887
-37.4867189617566 0.0699352911896466
-37.484157342373 0.0699629445274045
-37.4826425330846 0.0699905978651623
-37.4786668493967 0.0700182512029202
-37.4775743563011 0.0700459045406781
-37.4766871592166 0.0700735578784359
-37.4760904823692 0.0701012112161938
-37.4754550045977 0.0701288645539517
-37.475151026909 0.0701565178917095
-37.4749531842699 0.0701841712294674
-37.4742722628738 0.0702118245672253
-37.4731491931265 0.0702394779049831
-37.4726085124866 0.070267131242741
-37.4709219598466 0.0702947845804989
-37.4699489437973 0.0703224379182567
-37.4699116991446 0.0703500912560146
-37.4693448102309 0.0703777445937725
-37.4680618010395 0.0704053979315303
-37.4649943458531 0.0704330512692882
-37.463809010475 0.0704607046070461
-37.4631576332985 0.0704883579448039
-37.462477370561 0.0705160112825618
-37.4600683114746 0.0705436646203197
-37.4596635905032 0.0705713179580775
-37.4592179994512 0.0705989712958354
-37.4589775198237 0.0706266246335933
-37.4585469261284 0.0706542779713511
-37.4574152303238 0.070681931309109
-37.4572429929871 0.0707095846468669
-37.4561998422292 0.0707372379846247
-37.4559626211044 0.0707648913223826
-37.4550820036445 0.0707925446601405
-37.4550228666023 0.0708201979978983
-37.4546995280374 0.0708478513356562
-37.4533684308017 0.0708755046734141
-37.4528950706702 0.0709031580111719
-37.4526771830765 0.0709308113489298
-37.4509579391587 0.0709584646866877
-37.4477386188646 0.0709861180244455
-37.4476534066691 0.0710137713622034
-37.4464669593116 0.0710414246999613
-37.4437851140121 0.0710690780377192
-37.442023194798 0.071096731375477
-37.4413034896156 0.0711243847132349
-37.4394049450298 0.0711520380509928
-37.436960582138 0.0711796913887506
-37.4369234130647 0.0712073447265085
-37.4368933513646 0.0712349980642663
-37.4367245093212 0.0712626514020242
-37.4366620970754 0.0712903047397821
-37.4355470367115 0.07131795807754
-37.433547018354 0.0713456114152978
-37.4314547456828 0.0713732647530557
-37.429339011478 0.0714009180908136
-37.4264188839928 0.0714285714285714
-37.4261319204451 0.0714562247663293
-37.4241362188855 0.0714838781040872
-37.4239756505565 0.071511531441845
-37.4207231288049 0.0715391847796029
-37.4182248168069 0.0715668381173608
-37.4149624518785 0.0715944914551186
-37.4143670255482 0.0716221447928765
-37.4127372753655 0.0716497981306344
-37.4127029843082 0.0716774514683922
-37.4125863749783 0.0717051048061501
-37.4116356935266 0.071732758143908
-37.4085322061969 0.0717604114816658
-37.4081101212431 0.0717880648194237
-37.4059660962489 0.0718157181571816
-37.4021298679456 0.0718433714949394
-37.4020683733865 0.0718710248326973
-37.4014955032011 0.0718986781704552
-37.3998934416445 0.071926331508213
-37.3965660731367 0.0719539848459709
-37.3923271509216 0.0719816381837288
-37.3915787718633 0.0720092915214866
-37.3908965872491 0.0720369448592445
-37.3889784830308 0.0720645981970024
-37.3882931967103 0.0720922515347602
-37.3881676919549 0.0721199048725181
-37.3863224010016 0.072147558210276
-37.3857845377921 0.0721752115480338
-37.3841482481563 0.0722028648857917
-37.3838751124296 0.0722305182235496
-37.3836413145298 0.0722581715613074
-37.3826625386525 0.0722858248990653
-37.3811298910538 0.0723134782368232
-37.3809357036589 0.0723411315745811
-37.3807771100063 0.0723687849123389
-37.3803568359994 0.0723964382500968
-37.3796014661494 0.0724240915878546
-37.3790106993858 0.0724517449256125
-37.3780349671003 0.0724793982633704
-37.3779006905283 0.0725070516011282
-37.3778754692764 0.0725347049388861
-37.3750610263148 0.072562358276644
-37.3749773394096 0.0725900116144019
-37.3737826749547 0.0726176649521597
-37.3731626802639 0.0726453182899176
-37.3730559967141 0.0726729716276755
-37.3720200483794 0.0727006249654333
-37.3694249262126 0.0727282783031912
-37.3692363049158 0.0727559316409491
-37.3691860372999 0.0727835849787069
-37.3690016513363 0.0728112383164648
-37.36733377258 0.0728388916542227
-37.3671346593729 0.0728665449919805
-37.3667134892863 0.0728941983297384
-37.3654732010762 0.0729218516674963
-37.3645844288147 0.0729495050052541
-37.3645227213918 0.072977158343012
-37.362021800697 0.0730048116807699
-37.3601085110057 0.0730324650185277
-37.3599342786281 0.0730601183562856
-37.3596557612877 0.0730877716940435
-37.358400412809 0.0731154250318013
-37.35737539302 0.0731430783695592
-37.3555019457932 0.0731707317073171
-37.3550276066005 0.0731983850450749
-37.3546212666153 0.0732260383828328
-37.3533408057242 0.0732536917205907
-37.3532423621658 0.0732813450583485
-37.3529225883062 0.0733089983961064
-37.3523705092866 0.0733366517338643
-37.3516097882326 0.0733643050716221
-37.3511184932918 0.07339195840938
-37.350674370977 0.0734196117471379
-37.3475941732043 0.0734472650848957
-37.3475906957923 0.0734749184226536
-37.3470558856121 0.0735025717604115
-37.3469481973963 0.0735302250981694
-37.3468259267012 0.0735578784359272
-37.3453306989195 0.0735855317736851
-37.3437004077236 0.0736131851114429
-37.3431745882413 0.0736408384492008
-37.339173140845 0.0736684917869587
-37.3385218544038 0.0736961451247165
-37.3371311165726 0.0737237984624744
-37.3353591337524 0.0737514518002323
-37.3350141531588 0.0737791051379902
-37.3345097444275 0.073806758475748
-37.3344691924995 0.0738344118135059
-37.333414474949 0.0738620651512638
-37.3319881682929 0.0738897184890216
-37.3318143389034 0.0739173718267795
-37.331318791884 0.0739450251645374
-37.3308758903155 0.0739726785022952
-37.3308097641258 0.0740003318400531
-37.3304998654234 0.074027985177811
-37.3304188787518 0.0740556385155688
-37.3284974582177 0.0740832918533267
-37.3284087427522 0.0741109451910846
-37.3282419526571 0.0741385985288424
-37.3282304007431 0.0741662518666003
-37.3280917430786 0.0741939052043582
-37.3277999062981 0.074221558542116
-37.3265514540852 0.0742492118798739
-37.3236244995392 0.0742768652176318
-37.3233286729598 0.0743045185553896
-37.3209939835004 0.0743321718931475
-37.3207224462268 0.0743598252309054
-37.3204630568213 0.0743874785686632
-37.3200638630527 0.0744151319064211
-37.3187102613579 0.074442785244179
-37.3174300645707 0.0744704385819368
-37.3158251840143 0.0744980919196947
-37.3117544821804 0.0745257452574526
-37.3115686864686 0.0745533985952104
-37.3099283093646 0.0745810519329683
-37.3097242391022 0.0746087052707262
-37.3097231360012 0.074636358608484
-37.3078018695932 0.0746640119462419
-37.3049829542614 0.0746916652839998
-37.3033002072432 0.0747193186217576
-37.3030373249656 0.0747469719595155
-37.3009080910094 0.0747746252972734
-37.3002007820823 0.0748022786350312
-37.2992257520833 0.0748299319727891
-37.2976519682043 0.074857585310547
-37.2944884876149 0.0748852386483048
-37.2940579846516 0.0749128919860627
-37.291262338912 0.0749405453238206
-37.2907249359703 0.0749681986615784
-37.2879562642235 0.0749958519993363
-37.2874682402177 0.0750235053370942
-37.2869066851584 0.0750511586748521
-37.2866386494637 0.0750788120126099
-37.286309209873 0.0751064653503678
-37.2859439538767 0.0751341186881257
-37.2850105516754 0.0751617720258835
-37.2846890207583 0.0751894253636414
-37.2838531974972 0.0752170787013993
-37.2828156041592 0.0752447320391571
-37.2825738876982 0.075272385376915
-37.2825183704147 0.0753000387146729
-37.2813545050691 0.0753276920524307
-37.2812091800574 0.0753553453901886
-37.2802551070519 0.0753829987279465
-37.2792138822634 0.0754106520657043
-37.2791868991247 0.0754383054034622
-37.2789000193865 0.0754659587412201
-37.278639271715 0.0754936120789779
-37.2783029621707 0.0755212654167358
-37.2775244347086 0.0755489187544937
-37.2758288367942 0.0755765720922515
-37.2750555062149 0.0756042254300094
-37.2750364010013 0.0756318787677673
-37.2745743074914 0.0756595321055251
-37.2728015659543 0.075687185443283
-37.2720910333331 0.0757148387810409
-37.2720904816642 0.0757424921187987
-37.2719304542319 0.0757701454565566
-37.2709803734738 0.0757977987943145
-37.2683940398498 0.0758254521320723
-37.2667970735458 0.0758531054698302
-37.2647749358995 0.0758807588075881
-37.2628529418209 0.0759084121453459
-37.262596184717 0.0759360654831038
-37.2625201950894 0.0759637188208617
-37.261149471388 0.0759913721586195
-37.2602820406927 0.0760190254963774
-37.2597983480052 0.0760466788341353
-37.2590022495377 0.0760743321718931
-37.2569040296538 0.076101985509651
-37.2567711042438 0.0761296388474089
-37.2562827499668 0.0761572921851667
-37.2555884581839 0.0761849455229246
-37.2548974377047 0.0762125988606825
-37.2534498421283 0.0762402521984403
-37.2532108429348 0.0762679055361982
-37.2527203302203 0.0762955588739561
-37.2519768239998 0.076323212211714
-37.251491769876 0.0763508655494718
-37.2514607285884 0.0763785188872297
-37.2493313954538 0.0764061722249876
-37.2472805450928 0.0764338255627454
-37.2468357666004 0.0764614789005033
-37.2460172824097 0.0764891322382611
-37.2453246021749 0.076516785576019
-37.2434820786528 0.0765444389137769
-37.243153145417 0.0765720922515348
-37.24159153692 0.0765997455892926
-37.2407671925111 0.0766273989270505
-37.2397847505682 0.0766550522648084
-37.2371895890017 0.0766827056025662
-37.2367067797435 0.0767103589403241
-37.2355688898217 0.076738012278082
-37.2340132563284 0.0767656656158398
-37.2313240058988 0.0767933189535977
-37.2310260262719 0.0768209722913556
-37.2294636829757 0.0768486256291134
-37.2286852864653 0.0768762789668713
-37.2281815694971 0.0769039323046292
-37.2278567620026 0.076931585642387
-37.2274757654477 0.0769592389801449
-37.2272562762407 0.0769868923179028
-37.2269598526318 0.0770145456556606
-37.2259192218021 0.0770421989934185
-37.2254415622665 0.0770698523311764
-37.2253474861159 0.0770975056689342
-37.2227896541964 0.0771251590066921
-37.2217604818914 0.07715281234445
-37.2211415223364 0.0771804656822078
-37.2203582653375 0.0772081190199657
-37.2196578033817 0.0772357723577236
-37.2194384008196 0.0772634256954814
-37.2193715645202 0.0772910790332393
-37.2160099289699 0.0773187323709972
-37.2131454640448 0.077346385708755
-37.2111770425933 0.0773740390465129
-37.2098504164491 0.0774016923842708
-37.2085735512904 0.0774293457220286
-37.207981799711 0.0774569990597865
-37.2074692136324 0.0774846523975444
-37.2074252847224 0.0775123057353023
-37.2055250318618 0.0775399590730601
-37.2054835717335 0.077567612410818
-37.2035909393015 0.0775952657485759
-37.2031447298989 0.0776229190863337
-37.2009530311307 0.0776505724240916
-37.1996786556614 0.0776782257618494
-37.1996669528377 0.0777058790996073
-37.1995601399217 0.0777335324373652
-37.198892409807 0.0777611857751231
-37.1970637001974 0.0777888391128809
-37.1968615953177 0.0778164924506388
-37.1955149401507 0.0778441457883967
-37.1945881753315 0.0778717991261545
-37.1921275110981 0.0778994524639124
-37.1912652190282 0.0779271058016703
-37.1894484424861 0.0779547591394281
-37.1879434072652 0.077982412477186
-37.1857343823218 0.0780100658149439
-37.1856895027281 0.0780377191527017
-37.1855768014817 0.0780653724904596
-37.1852633416369 0.0780930258282175
-37.1845760438843 0.0781206791659753
-37.1834520131696 0.0781483325037332
-37.1834212275191 0.0781759858414911
-37.1832127945265 0.0782036391792489
-37.1820524804851 0.0782312925170068
-37.1810742291695 0.0782589458547647
-37.1780647708364 0.0782865991925225
-37.1747855291892 0.0783142525302804
-37.1747208613523 0.0783419058680383
-37.1738512896943 0.0783695592057961
-37.1724707151982 0.078397212543554
-37.1718369194281 0.0784248658813119
-37.1695528402692 0.0784525192190697
-37.1662267504032 0.0784801725568276
-37.1654582500875 0.0785078258945855
-37.1650858286774 0.0785354792323433
-37.1642785808309 0.0785631325701012
-37.1639639620812 0.0785907859078591
-37.1624412377516 0.0786184392456169
-37.1619245056008 0.0786460925833748
-37.1599878967603 0.0786737459211327
-37.1598803432136 0.0787013992588905
-37.1590081833378 0.0787290525966484
-37.1561241589191 0.0787567059344063
-37.1537410424459 0.0787843592721642
-37.1520949605091 0.078812012609922
-37.1518162491322 0.0788396659476799
-37.1517508860835 0.0788673192854377
-37.1515126718663 0.0788949726231956
-37.1509371448301 0.0789226259609535
-37.1502434945273 0.0789502792987113
-37.1501557478551 0.0789779326364692
-37.1491132990361 0.0790055859742271
-37.1482000431724 0.079033239311985
-37.1474214280069 0.0790608926497428
-37.1467667171936 0.0790885459875007
-37.1448671857914 0.0791161993252586
-37.1447418706631 0.0791438526630164
-37.1432094907789 0.0791715060007743
-37.1405040317143 0.0791991593385322
-37.1404279455016 0.07922681267629
-37.1377788673669 0.0792544660140479
-37.1366919445717 0.0792821193518058
-37.1366736015419 0.0793097726895636
-37.1361505120517 0.0793374260273215
-37.13469319734 0.0793650793650794
-37.1344937926144 0.0793927327028372
-37.1294678436587 0.0794203860405951
-37.127912567083 0.079448039378353
-37.1277337967567 0.0794756927161108
-37.1263147691732 0.0795033460538687
-37.1209848576732 0.0795309993916266
-37.1197029112969 0.0795586527293844
-37.1190637861693 0.0795863060671423
-37.1184617909279 0.0796139594049002
-37.1183877353047 0.079641612742658
-37.118095935928 0.0796692660804159
-37.1173982286405 0.0796969194181738
-37.1169915783229 0.0797245727559316
-37.1162026532689 0.0797522260936895
-37.1156978396431 0.0797798794314474
-37.1100033355044 0.0798075327692052
-37.1090258024907 0.0798351861069631
-37.1073120442101 0.079862839444721
-37.106432014823 0.0798904927824788
-37.1056617108362 0.0799181461202367
-37.1046633807406 0.0799457994579946
-37.1031065081497 0.0799734527957525
-37.1025258178209 0.0800011061335103
-37.1021029438145 0.0800287594712682
-37.1001781583835 0.080056412809026
-37.0997134711871 0.0800840661467839
-37.098414337817 0.0801117194845418
-37.0974621579451 0.0801393728222996
-37.0972964984924 0.0801670261600575
-37.0969655697324 0.0801946794978154
-37.0963664908842 0.0802223328355733
-37.0948600055563 0.0802499861733311
-37.0947991788195 0.080277639511089
-37.0941019898586 0.0803052928488469
-37.0915249091107 0.0803329461866047
-37.0909569758566 0.0803605995243626
-37.0900705546656 0.0803882528621205
-37.0885635233669 0.0804159061998783
-37.0862139525817 0.0804435595376362
-37.0860928839514 0.0804712128753941
-37.0831567517258 0.0804988662131519
-37.0819278480163 0.0805265195509098
-37.0814474515523 0.0805541728886677
-37.0805411465215 0.0805818262264255
-37.0788904502137 0.0806094795641834
-37.0778837554205 0.0806371329019413
-37.0771341368581 0.0806647862396991
-37.0751821053742 0.080692439577457
-37.0750234233764 0.0807200929152149
-37.0749380212538 0.0807477462529727
-37.0739211253568 0.0807753995907306
-37.0734305242233 0.0808030529284885
-37.0704029663138 0.0808307062662463
-37.0687112989155 0.0808583596040042
-37.0684337299013 0.0808860129417621
-37.0680518034821 0.0809136662795199
-37.0673569856637 0.0809413196172778
-37.066129095989 0.0809689729550357
-37.0660110591076 0.0809966262927935
-37.062928308999 0.0810242796305514
-37.0591216500073 0.0810519329683093
-37.0579178228352 0.0810795863060671
-37.0578740232097 0.081107239643825
-37.0569790304481 0.0811348929815829
-37.0546340335803 0.0811625463193407
-37.0541474394196 0.0811901996570986
-37.0533948499315 0.0812178529948565
-37.0525427392741 0.0812455063326143
-37.0495987796582 0.0812731596703722
-37.0468168511251 0.0813008130081301
-37.0464504817169 0.0813284663458879
-37.045607798482 0.0813561196836458
-37.0433319905861 0.0813837730214037
-37.0391797857302 0.0814114263591615
-37.0376473134724 0.0814390796969194
-37.037173417417 0.0814667330346773
-37.0322323735767 0.0814943863724352
-37.0317527912021 0.081522039710193
-37.0304434091857 0.0815496930479509
-37.030017036936 0.0815773463857088
-37.0298095275425 0.0816049997234666
-37.0253766827994 0.0816326530612245
-37.0250008153949 0.0816603063989823
-37.0248051313862 0.0816879597367402
-37.0244898522346 0.0817156130744981
-37.0238513302462 0.081743266412256
-37.0223253028733 0.0817709197500138
-37.0222566420149 0.0817985730877717
-37.0216294310333 0.0818262264255296
-37.0178912688122 0.0818538797632874
-37.0171297471737 0.0818815331010453
-37.017020554912 0.0819091864388032
-37.0161921275527 0.081936839776561
-37.0161277728811 0.0819644931143189
-37.0157582848943 0.0819921464520768
-37.0131120224343 0.0820197997898346
-37.0117946775055 0.0820474531275925
-37.0104661223945 0.0820751064653504
-37.0099164436518 0.0821027598031082
-37.0094926953061 0.0821304131408661
-37.0087595510921 0.082158066478624
-37.0072200115436 0.0821857198163818
-37.0071854300049 0.0822133731541397
-37.0071612811737 0.0822410264918976
-37.0037417098971 0.0822686798296554
-37.0032914511625 0.0822963331674133
-37.0023407889009 0.0823239865051712
-37.0005795960015 0.082351639842929
-36.9999873276293 0.0823792931806869
-36.999798201036 0.0824069465184448
-36.9993154958716 0.0824345998562026
-36.9967287972945 0.0824622531939605
-36.9966942679418 0.0824899065317184
-36.9956754096423 0.0825175598694762
-36.9942045776585 0.0825452132072341
-36.9926057624482 0.082572866544992
-36.9910000345226 0.0826005198827498
-36.9905035292157 0.0826281732205077
-36.9897557825332 0.0826558265582656
-36.9893929319566 0.0826834798960234
-36.9884333966208 0.0827111332337813
-36.9876780432677 0.0827387865715392
-36.9867194522288 0.0827664399092971
-36.9862465407714 0.0827940932470549
-36.9850132330371 0.0828217465848128
-36.9846764756295 0.0828493999225706
-36.9841390777192 0.0828770532603285
-36.9833624115569 0.0829047065980864
-36.9833170024722 0.0829323599358442
-36.9827300297623 0.0829600132736021
-36.9819458025885 0.08298766661136
-36.981755647326 0.0830153199491179
-36.9806362090651 0.0830429732868757
-36.9797334919139 0.0830706266246336
-36.9796163881894 0.0830982799623915
-36.9787959062905 0.0831259333001493
-36.9780651170057 0.0831535866379072
-36.977881660835 0.0831812399756651
-36.9771764196285 0.0832088933134229
-36.9764403069116 0.0832365466511808
-36.975867613509 0.0832641999889387
-36.9744820573849 0.0832918533266965
-36.9739314583451 0.0833195066644544
-36.9719938850662 0.0833471600022123
-36.9718268871092 0.0833748133399701
-36.9706679872648 0.083402466677728
-36.9664811206912 0.0834301200154859
-36.962589959215 0.0834577733532437
-36.9607996403781 0.0834854266910016
-36.9605758557347 0.0835130800287595
-36.9605421953323 0.0835407333665173
-36.9596834853811 0.0835683867042752
-36.9593637416145 0.0835960400420331
-36.959179768791 0.0836236933797909
-36.9571917799813 0.0836513467175488
-36.956108158285 0.0836790000553067
-36.9545144304932 0.0837066533930645
-36.948983338589 0.0837343067308224
-36.9489462017948 0.0837619600685803
-36.9479597566518 0.0837896134063381
-36.9446470257369 0.083817266744096
-36.9444024541788 0.0838449200818539
-36.9422877271187 0.0838725734196117
-36.9415790916642 0.0839002267573696
-36.9408812061821 0.0839278800951275
-36.9406627953635 0.0839555334328854
-36.9405664505923 0.0839831867706432
-36.9384708068566 0.0840108401084011
-36.9377532175702 0.0840384934461589
-36.9369108529562 0.0840661467839168
-36.9350712905899 0.0840938001216747
-36.9344842098935 0.0841214534594325
-36.9332866092541 0.0841491067971904
-36.9327526885693 0.0841767601349483
-36.9310473300744 0.0842044134727062
-36.929849107392 0.084232066810464
-36.9292450394406 0.0842597201482219
-36.928478381952 0.0842873734859798
-36.9283639160609 0.0843150268237376
-36.9281179243511 0.0843426801614955
-36.9280258608606 0.0843703334992534
-36.9273205045272 0.0843979868370112
-36.9265340806518 0.0844256401747691
-36.9260283208239 0.084453293512527
-36.9258653402136 0.0844809468502848
-36.9254424228258 0.0845086001880427
-36.9238897150564 0.0845362535258006
-36.9235213167638 0.0845639068635584
-36.9221691800722 0.0845915602013163
-36.9217795730175 0.0846192135390742
-36.9215373035208 0.084646866876832
-36.9177482376085 0.0846745202145899
-36.9166845596801 0.0847021735523478
-36.9157960353888 0.0847298268901056
-36.9154285008849 0.0847574802278635
-36.9145672559349 0.0847851335656214
-36.9141121961902 0.0848127869033792
-36.9081165623469 0.0848404402411371
-36.9075500349328 0.084868093578895
-36.9069523715579 0.0848957469166528
-36.9064310944746 0.0849234002544107
-36.9063523994767 0.0849510535921686
-36.9047201733414 0.0849787069299264
-36.9030317226408 0.0850063602676843
-36.9007925076124 0.0850340136054422
-36.8984514651379 0.0850616669432
-36.8981993255868 0.0850893202809579
-36.8979460494541 0.0851169736187158
-36.8970253818034 0.0851446269564736
-36.8966999522677 0.0851722802942315
-36.8952193418295 0.0851999336319894
-36.8940493821854 0.0852275869697472
-36.8938152956113 0.0852552403075051
-36.8930912208341 0.085282893645263
-36.8917804437984 0.0853105469830208
-36.8885642934128 0.0853382003207787
-36.8884516895067 0.0853658536585366
-36.8853937097421 0.0853935069962944
-36.8847383078004 0.0854211603340523
-36.8846714704919 0.0854488136718102
-36.8818298611123 0.0854764670095681
-36.8790069671052 0.0855041203473259
-36.8788134099303 0.0855317736850838
-36.8769549426206 0.0855594270228417
-36.8766812877048 0.0855870803605995
-36.8765833469348 0.0856147336983574
-36.876078138371 0.0856423870361153
-36.8757234529863 0.0856700403738731
-36.8756193772086 0.085697693711631
-36.8755139481702 0.0857253470493889
-36.874932695405 0.0857530003871467
-36.8736330634479 0.0857806537249046
-36.8734568023 0.0858083070626625
-36.8730775399036 0.0858359604004203
-36.8729860306252 0.0858636137381782
-36.8717788599801 0.0858912670759361
-36.8695369709771 0.0859189204136939
-36.8668143140688 0.0859465737514518
-36.8662821677594 0.0859742270892097
-36.866064214565 0.0860018804269675
-36.8638327242023 0.0860295337647254
-36.8626560767309 0.0860571871024833
-36.8625788886719 0.0860848404402411
-36.8613743721641 0.086112493777999
-36.860431026336 0.0861401471157569
-36.8603415052215 0.0861678004535147
-36.8602404227534 0.0861954537912726
-36.8595399339866 0.0862231071290305
-36.8550413521475 0.0862507604667883
-36.8548308868405 0.0862784138045462
-36.8531180102203 0.0863060671423041
-36.852441795237 0.0863337204800619
-36.8509448567043 0.0863613738178198
-36.8499728569318 0.0863890271555777
-36.8494965878554 0.0864166804933355
-36.8494026392061 0.0864443338310934
-36.8485682599171 0.0864719871688513
-36.8480310209607 0.0864996405066091
-36.8470531038316 0.086527293844367
-36.8459547266652 0.0865549471821249
-36.8445312667297 0.0865826005198827
-36.8426052415457 0.0866102538576406
-36.8422093399057 0.0866379071953985
-36.8405741286789 0.0866655605331564
-36.8405137091812 0.0866932138709142
-36.838188436847 0.0867208672086721
-36.8370373452564 0.08674852054643
-36.8368928343005 0.0867761738841878
-36.8361418074978 0.0868038272219457
-36.8358356399085 0.0868314805597035
-36.8347657350669 0.0868591338974614
-36.8347328118126 0.0868867872352193
-36.8313717501592 0.0869144405729772
-36.8273414521458 0.086942093910735
-36.8248891326068 0.0869697472484929
-36.8247088938005 0.0869974005862508
-36.8237692125527 0.0870250539240086
-36.8235717307979 0.0870527072617665
-36.8227662637924 0.0870803605995244
-36.8214973105665 0.0871080139372822
-36.8213826576912 0.0871356672750401
-36.8193259252568 0.087163320612798
-36.8181683113755 0.0871909739505558
-36.8181434899632 0.0872186272883137
-36.8181282803834 0.0872462806260716
-36.8171909438336 0.0872739339638294
-36.8150550274775 0.0873015873015873
-36.8148124351723 0.0873292406393452
-36.8144088153578 0.087356893977103
-36.8137663304282 0.0873845473148609
-36.8133157243605 0.0874122006526188
-36.8115299437761 0.0874398539903766
-36.8113280995746 0.0874675073281345
-36.8109685420568 0.0874951606658924
-36.8104040874382 0.0875228140036502
-36.8088903826034 0.0875504673414081
-36.8079950353904 0.087578120679166
-36.8064673661846 0.0876057740169238
-36.8052152909349 0.0876334273546817
-36.8046413386541 0.0876610806924396
-36.7975906494706 0.0876887340301974
-36.7952595164576 0.0877163873679553
-36.7952435877257 0.0877440407057132
-36.7947419138126 0.087771694043471
-36.7915996861614 0.0877993473812289
-36.7909632995585 0.0878270007189868
-36.7894017020123 0.0878546540567446
-36.7886618883749 0.0878823073945025
-36.7885843999301 0.0879099607322604
-36.7880455699061 0.0879376140700183
-36.7876018791799 0.0879652674077761
-36.7858792833125 0.087992920745534
-36.7853466981666 0.0880205740832918
-36.7852221198473 0.0880482274210497
-36.7847821155259 0.0880758807588076
-36.7845882956699 0.0881035340965654
-36.7816964096118 0.0881311874343233
-36.7815107428222 0.0881588407720812
-36.7807219481792 0.0881864941098391
-36.7807027028047 0.0882141474475969
-36.7806838120458 0.0882418007853548
-36.7797599890545 0.0882694541231127
-36.7792585161876 0.0882971074608705
-36.7787351511413 0.0883247607986284
-36.7780575619546 0.0883524141363863
-36.7779483488106 0.0883800674741441
-36.7770702809185 0.088407720811902
-36.7767821440351 0.0884353741496599
-36.7766797297266 0.0884630274874177
-36.7758257060289 0.0884906808251756
-36.7739564657729 0.0885183341629335
-36.7739018361752 0.0885459875006913
-36.77259199367 0.0885736408384492
-36.7714908672782 0.0886012941762071
-36.7711479812377 0.0886289475139649
-36.7707646985331 0.0886566008517228
-36.770315726589 0.0886842541894807
-36.7694933652377 0.0887119075272385
-36.7687167066388 0.0887395608649964
-36.7669893291222 0.0887672142027543
-36.7648905505906 0.0887948675405121
-36.7640922241563 0.08882252087827
-36.7640595691342 0.0888501742160279
-36.7634338520664 0.0888778275537857
-36.762213520169 0.0889054808915436
-36.7615066147084 0.0889331342293015
-36.75761239458 0.0889607875670593
-36.7566146635646 0.0889884409048172
-36.7562748925752 0.0890160942425751
-36.7531504503539 0.0890437475803329
-36.7519196914733 0.0890714009180908
-36.7517210851276 0.0890990542558487
-36.7514504333057 0.0891267075936065
-36.7498331070398 0.0891543609313644
-36.7487710276103 0.0891820142691223
-36.7480515099863 0.0892096676068801
-36.7472062560305 0.089237320944638
-36.7463893793896 0.0892649742823959
-36.7454909751765 0.0892926276201537
-36.7449815704578 0.0893202809579116
-36.7447383826911 0.0893479342956695
-36.7442912714966 0.0893755876334273
-36.7440696019186 0.0894032409711852
-36.7383247987371 0.0894308943089431
-36.7378313389442 0.089458547646701
-36.7375145323966 0.0894862009844588
-36.735771869924 0.0895138543222167
-36.7349372526382 0.0895415076599746
-36.734551754003 0.0895691609977324
-36.7324988232093 0.0895968143354903
-36.7323303761697 0.0896244676732482
-36.7321612273117 0.089652121011006
-36.7321574726186 0.0896797743487639
-36.7315008271868 0.0897074276865218
-36.7307366655754 0.0897350810242796
-36.7305056144433 0.0897627343620375
-36.7299988821603 0.0897903876997954
-36.7287449792064 0.0898180410375532
-36.7273417423379 0.0898456943753111
-36.7272694858562 0.089873347713069
-36.7269986346395 0.0899010010508268
-36.7253183198494 0.0899286543885847
-36.722775378146 0.0899563077263426
-36.7224070447972 0.0899839610641004
-36.7220003831593 0.0900116144018583
-36.7218395150248 0.0900392677396162
-36.7210845075641 0.090066921077374
-36.720912154144 0.0900945744151319
-36.7205607862739 0.0901222277528898
-36.7204647094689 0.0901498810906476
-36.719190761773 0.0901775344284055
-36.7176576366042 0.0902051877661634
-36.7171667618113 0.0902328411039212
-36.7171623415705 0.0902604944416791
-36.7145272948439 0.090288147779437
-36.714038126425 0.0903158011171948
-36.7137742026746 0.0903434544549527
-36.7113244450248 0.0903711077927106
-36.7098860218213 0.0903987611304684
-36.7080150694577 0.0904264144682263
-36.7076337078842 0.0904540678059842
-36.7064725183379 0.090481721143742
-36.7044822446431 0.0905093744814999
-36.7042515468584 0.0905370278192578
-36.7034765620269 0.0905646811570156
-36.7021193759672 0.0905923344947735
-36.7010793462877 0.0906199878325314
-36.7004421066385 0.0906476411702893
-36.6998215215396 0.0906752945080471
-36.6990143619186 0.090702947845805
-36.6982297394922 0.0907306011835629
-36.6955570730382 0.0907582545213207
-36.6948241101541 0.0907859078590786
-36.6932953119586 0.0908135611968365
-36.6925832991299 0.0908412145345943
-36.6923596689626 0.0908688678723522
-36.6888975323625 0.0908965212101101
-36.687951968143 0.0909241745478679
-36.6874217154026 0.0909518278856258
-36.6852566779772 0.0909794812233837
-36.6818938857985 0.0910071345611415
-36.6795092553531 0.0910347878988994
-36.678461502524 0.0910624412366573
-36.6775325647888 0.0910900945744151
-36.6772049459655 0.091117747912173
-36.6763417665783 0.0911454012499309
-36.6752150909051 0.0911730545876887
-36.6746675852951 0.0912007079254466
-36.674324222807 0.0912283612632045
-36.6736765499492 0.0912560146009623
-36.6710653382906 0.0912836679387202
-36.6709259948615 0.0913113212764781
-36.6701896447419 0.0913389746142359
-36.6698879897971 0.0913666279519938
-36.6696328698656 0.0913942812897517
-36.6689403006024 0.0914219346275095
-36.6681468112439 0.0914495879652674
-36.664527888182 0.0914772413030253
-36.6632812459003 0.0915048946407831
-36.6625090469056 0.091532547978541
-36.6616885557231 0.0915602013162989
-36.6609157027598 0.0915878546540567
-36.6574013552271 0.0916155079918146
-36.6571501771408 0.0916431613295725
-36.6567405938121 0.0916708146673303
-36.6563648607868 0.0916984680050882
-36.6541362598668 0.0917261213428461
-36.652828306743 0.0917537746806039
-36.6526992428061 0.0917814280183618
-36.6519384006776 0.0918090813561197
-36.6518810047023 0.0918367346938775
-36.6513402071609 0.0918643880316354
-36.6493741412397 0.0918920413693933
-36.6482658068708 0.0919196947071512
-36.6479440413916 0.091947348044909
-36.6477883582252 0.0919750013826669
-36.6464996303769 0.0920026547204248
-36.6410719108761 0.0920303080581826
-36.6406088206431 0.0920579613959405
-36.6400434919645 0.0920856147336983
-36.6389736030868 0.0921132680714562
-36.6381170817412 0.0921409214092141
-36.6356500311777 0.092168574746972
-36.6354627682773 0.0921962280847298
-36.6348418357244 0.0922238814224877
-36.6343601938023 0.0922515347602456
-36.6332308272706 0.0922791880980034
-36.6331314514739 0.0923068414357613
-36.6330794826963 0.0923344947735192
-36.6329456440107 0.092362148111277
-36.6322210519456 0.0923898014490349
-36.6297953528947 0.0924174547867928
-36.6269346946237 0.0924451081245506
-36.6258791327305 0.0924727614623085
-36.6245794739286 0.0925004148000664
-36.6245315219788 0.0925280681378242
-36.6240287995234 0.0925557214755821
-36.6219186801982 0.09258337481334
-36.6213831248832 0.0926110281510978
-36.6201041251591 0.0926386814888557
-36.6199473618499 0.0926663348266136
-36.6189603754883 0.0926939881643714
-36.6176375744568 0.0927216415021293
-36.6156012551644 0.0927492948398872
-36.6151492396519 0.092776948177645
-36.6146127579932 0.0928046015154029
-36.6143745014739 0.0928322548531608
-36.6136939262215 0.0928599081909186
-36.6129083283095 0.0928875615286765
-36.6128059697946 0.0929152148664344
-36.6127474181666 0.0929428682041922
-36.6126538469332 0.0929705215419501
-36.6089794164848 0.092998174879708
-36.6080814915872 0.0930258282174658
-36.6077949986814 0.0930534815552237
-36.6069594534619 0.0930811348929816
-36.6063683281521 0.0931087882307395
-36.6062390416964 0.0931364415684973
-36.6052997599034 0.0931640949062552
-36.6041851965131 0.0931917482440131
-36.6011023536522 0.0932194015817709
-36.6006760109073 0.0932470549195288
-36.600628235832 0.0932747082572866
-36.5987238724567 0.0933023615950445
-36.5986280380584 0.0933300149328024
-36.5981042101998 0.0933576682705603
-36.5976495370744 0.0933853216083181
-36.5957289017845 0.093412974946076
-36.595412748524 0.0934406282838339
-36.5953723644082 0.0934682816215917
-36.5950079059155 0.0934959349593496
-36.5949968375564 0.0935235882971075
-36.5946469154231 0.0935512416348653
-36.5945782834295 0.0935788949726232
-36.5931782024555 0.0936065483103811
-36.5925707586136 0.0936342016481389
-36.5921350121009 0.0936618549858968
-36.5904601017671 0.0936895083236547
-36.5897248171803 0.0937171616614125
-36.5892331385926 0.0937448149991704
-36.5886687563075 0.0937724683369283
-36.5868913634562 0.0938001216746861
-36.5867936336123 0.093827775012444
-36.5856788434926 0.0938554283502019
-36.5848143401185 0.0938830816879597
-36.5844301148235 0.0939107350257176
-36.5844223572152 0.0939383883634755
-36.5841984401075 0.0939660417012333
-36.5817393580159 0.0939936950389912
-36.5809970276962 0.0940213483767491
-36.5807953749817 0.0940490017145069
-36.5787751629329 0.0940766550522648
-36.5783857773163 0.0941043083900227
-36.576053345665 0.0941319617277805
-36.5751121931276 0.0941596150655384
-36.5750444936218 0.0941872684032963
-36.573542153565 0.0942149217410541
-36.573023201636 0.094242575078812
-36.5721927036357 0.0942702284165699
-36.5710070457161 0.0942978817543277
-36.5704167986562 0.0943255350920856
-36.5694752613596 0.0943531884298435
-36.5691685803516 0.0943808417676014
-36.5688157368448 0.0944084951053592
-36.5677006762607 0.0944361484431171
-36.5674516151314 0.0944638017808749
-36.5663847811845 0.0944914551186328
-36.5653340459782 0.0945191084563907
-36.5651534822722 0.0945467617941485
-36.5634611591601 0.0945744151319064
-36.5628170374171 0.0946020684696643
-36.5625751947065 0.0946297218074222
-36.5591390659197 0.09465737514518
-36.5585270933484 0.0946850284829379
-36.5583390461637 0.0947126818206958
-36.5578889057377 0.0947403351584536
-36.5560696864591 0.0947679884962115
-36.5531976468511 0.0947956418339694
-36.5522286662136 0.0948232951717272
-36.5509581009742 0.0948509485094851
-36.5498320187801 0.094878601847243
-36.5496041211793 0.0949062551850008
-36.5485442026516 0.0949339085227587
-36.5481880298155 0.0949615618605166
-36.5465868401432 0.0949892151982744
-36.5461404150702 0.0950168685360323
-36.5457115500659 0.0950445218737902
-36.544459684281 0.095072175211548
-36.5424497833294 0.0950998285493059
-36.5413344637746 0.0951274818870638
-36.5412131516397 0.0951551352248216
-36.5405071091208 0.0951827885625795
-36.5403842237403 0.0952104419003374
-36.5402723961325 0.0952380952380952
-36.5360965128857 0.0952657485758531
-36.5336946446873 0.095293401913611
-36.533113562769 0.0953210552513688
-36.5325335389878 0.0953487085891267
-36.5318248342969 0.0953763619268846
-36.5313350370353 0.0954040152646424
-36.5290727923794 0.0954316686024003
-36.5288761575833 0.0954593219401582
-36.5282180365681 0.095486975277916
-36.5281602999826 0.0955146286156739
-36.5271962191449 0.0955422819534318
-36.5271085800528 0.0955699352911896
-36.5265310988241 0.0955975886289475
-36.5260855181292 0.0956252419667054
-36.5231276472044 0.0956528953044632
-36.5228653945414 0.0956805486422211
-36.5226104349716 0.095708201979979
-36.5224648011607 0.0957358553177368
-36.5223129647582 0.0957635086554947
-36.5194062822909 0.0957911619932526
-36.5191044810906 0.0958188153310104
-36.5178593062943 0.0958464686687683
-36.5155784254007 0.0958741220065262
-36.5136979779556 0.0959017753442841
-36.5128995273348 0.0959294286820419
-36.5124903459326 0.0959570820197998
-36.5123100535591 0.0959847353575577
-36.5118183200818 0.0960123886953155
-36.5103128396436 0.0960400420330734
-36.5097295067935 0.0960676953708312
-36.5096355326684 0.0960953487085891
-36.5095730826707 0.096123002046347
-36.5084873473427 0.0961506553841049
-36.5083119487889 0.0961783087218627
-36.5068565198055 0.0962059620596206
-36.5053412105907 0.0962336153973785
-36.5039059931091 0.0962612687351363
-36.5025221684674 0.0962889220728942
-36.5022229953898 0.0963165754106521
-36.5017700632381 0.0963442287484099
-36.5013100692412 0.0963718820861678
-36.5011832156489 0.0963995354239257
-36.5000591441632 0.0964271887616835
-36.499554180028 0.0964548420994414
-36.4975791559701 0.0964824954371993
-36.497528428965 0.0965101487749571
-36.4965464647931 0.096537802112715
-36.4960352758096 0.0965654554504729
-36.4953130151708 0.0965931087882307
-36.4942313918347 0.0966207621259886
-36.4936967054799 0.0966484154637465
-36.4919741792668 0.0966760688015043
-36.4913340262052 0.0967037221392622
-36.490639742831 0.0967313754770201
-36.4884707326985 0.0967590288147779
-36.4884354923577 0.0967866821525358
-36.4882854911898 0.0968143354902937
-36.4881526325831 0.0968419888280515
-36.4879023943051 0.0968696421658094
-36.487188939039 0.0968972955035673
-36.4866734991517 0.0969249488413251
-36.4852420071467 0.096952602179083
-36.4848929040495 0.0969802555168409
-36.4847097788825 0.0970079088545987
-36.4846182866644 0.0970355621923566
-36.4834453342708 0.0970632155301145
-36.4820339596613 0.0970908688678724
-36.4798260243867 0.0971185222056302
-36.4795761736431 0.0971461755433881
-36.4795748908696 0.097173828881146
-36.4790489047703 0.0972014822189038
-36.4778099928229 0.0972291355566617
-36.4770014138826 0.0972567888944195
-36.4755533606494 0.0972844422321774
-36.4749205789032 0.0973120955699353
-36.4744392815639 0.0973397489076932
-36.4738682972551 0.097367402245451
-36.4736918947776 0.0973950555832089
-36.4733761543128 0.0974227089209668
-36.4724986699571 0.0974503622587246
-36.4722852776326 0.0974780155964825
-36.4713114624389 0.0975056689342404
-36.4708897569017 0.0975333222719982
-36.470679565097 0.0975609756097561
-36.4701880193997 0.097588628947514
-36.4687946867932 0.0976162822852718
-36.4682143512283 0.0976439356230297
-36.4677392691746 0.0976715889607876
-36.4675797145137 0.0976992422985454
-36.4672205412014 0.0977268956363033
-36.4647600536729 0.0977545489740612
-36.4636106090137 0.097782202311819
-36.4631636917557 0.0978098556495769
-36.4620548491094 0.0978375089873348
-36.4602439284482 0.0978651623250926
-36.4597905294036 0.0978928156628505
-36.4558864075147 0.0979204690006084
-36.4558321541164 0.0979481223383662
-36.4525590335165 0.0979757756761241
-36.4511647231823 0.098003429013882
-36.4501982322435 0.0980310823516398
-36.4493741074901 0.0980587356893977
-36.4489976655891 0.0980863890271556
-36.4486481859155 0.0981140423649134
-36.4469981082017 0.0981416957026713
-36.4464018793841 0.0981693490404292
-36.4456259315038 0.098197002378187
-36.4443601082627 0.0982246557159449
-36.443851761582 0.0982523090537028
-36.4435322381738 0.0982799623914606
-36.4416282371597 0.0983076157292185
-36.4416173158173 0.0983352690669764
-36.4407783569378 0.0983629224047343
-36.4406048764365 0.0983905757424921
-36.4405783214858 0.09841822908025
-36.4377377786713 0.0984458824180078
-36.436932738904 0.0984735357557657
-36.4362946538655 0.0985011890935236
-36.4361306947456 0.0985288424312814
-36.433897314508 0.0985564957690393
-36.4327571678776 0.0985841491067972
-36.4322454504067 0.0986118024445551
-36.4312564612078 0.0986394557823129
-36.4299475985759 0.0986671091200708
-36.429798166464 0.0986947624578287
-36.4289968717824 0.0987224157955865
-36.428552438937 0.0987500691333444
-36.4281795683071 0.0987777224711023
-36.4279185563798 0.0988053758088601
-36.4264666095275 0.098833029146618
-36.4260534389432 0.0988606824843759
-36.4251585476559 0.0988883358221337
-36.4227770823082 0.0989159891598916
-36.4221274934825 0.0989436424976495
-36.4211216815046 0.0989712958354073
-36.4204082678715 0.0989989491731652
-36.4196954874866 0.0990266025109231
-36.4181924639683 0.0990542558486809
-36.4175600816773 0.0990819091864388
-36.4170133724982 0.0991095625241967
-36.4165944076323 0.0991372158619545
-36.4163168457003 0.0991648691997124
-36.4152290334576 0.0991925225374703
-36.4142207676389 0.0992201758752281
-36.4090808765055 0.099247829212986
-36.408514680304 0.0992754825507439
-36.4081117589256 0.0993031358885017
-36.405757899417 0.0993307892262596
-36.4042031878566 0.0993584425640175
-36.404119661978 0.0993860959017753
-36.4027918307136 0.0994137492395332
-36.4026676900716 0.0994414025772911
-36.4024389552742 0.0994690559150489
-36.4011563241343 0.0994967092528068
-36.4007947984437 0.0995243625905647
-36.3996661938231 0.0995520159283226
-36.3990897606462 0.0995796692660804
-36.3983631481284 0.0996073226038383
-36.3955720002803 0.0996349759415961
-36.3951361739509 0.099662629279354
-36.3946086250267 0.0996902826171119
-36.3942231039588 0.0997179359548697
-36.3929701429937 0.0997455892926276
-36.392427329647 0.0997732426303855
-36.3920354442903 0.0998008959681434
-36.3893460203656 0.0998285493059012
-36.3881157091134 0.0998562026436591
-36.3878570646427 0.099883855981417
-36.3873695754227 0.0999115093191748
-36.3857019726475 0.0999391626569327
-36.3845134694624 0.0999668159946906
-36.382547465917 0.0999944693324484
-36.3812656452267 0.100022122670206
-36.3804834467543 0.100049776007964
-36.3801201526944 0.100077429345722
-36.3799894138915 0.10010508268348
-36.3782093255769 0.100132736021238
-36.3777717489275 0.100160389358996
-36.3776139342148 0.100188042696753
-36.3747159274131 0.100215696034511
-36.3738751723026 0.100243349372269
-36.3728606014895 0.100271002710027
-36.372087687187 0.100298656047785
-36.3711389150234 0.100326309385543
-36.3711062473574 0.100353962723301
-36.3707344281404 0.100381616061059
-36.3693359087546 0.100409269398816
-36.3692449155828 0.100436922736574
-36.3686045438163 0.100464576074332
-36.3680378529639 0.10049222941209
-36.3653589367349 0.100519882749848
-36.3652496027355 0.100547536087606
-36.364459713466 0.100575189425364
-36.3641437049008 0.100602842763122
-36.3640182447593 0.100630496100879
-36.3635937619537 0.100658149438637
-36.3623872414607 0.100685802776395
-36.3614736002333 0.100713456114153
-36.3607059254809 0.100741109451911
-36.3595838012937 0.100768762789669
-36.3591604212858 0.100796416127427
-36.3575351784265 0.100824069465184
-36.3573496445925 0.100851722802942
-36.3530174240654 0.1008793761407
-36.3511072150565 0.100907029478458
-36.3498941114845 0.100934682816216
-36.3479810309321 0.100962336153974
-36.345200359872 0.100989989491732
-36.3407573925517 0.10101764282949
-36.3398491753232 0.101045296167247
-36.3392210978206 0.101072949505005
-36.33897690765 0.101100602842763
-36.3378923036355 0.101128256180521
-36.336252377607 0.101155909518279
-36.3359553923223 0.101183562856037
-36.3359339116757 0.101211216193795
-36.3355875077502 0.101238869531552
-36.3355387928269 0.10126652286931
-36.3347054604013 0.101294176207068
-36.3341310390197 0.101321829544826
-36.3338941740042 0.101349482882584
-36.332265666998 0.101377136220342
-36.3306819287751 0.1014047895581
-36.3273368004087 0.101432442895858
-36.327304080274 0.101460096233615
-36.3254027289339 0.101487749571373
-36.3209957738508 0.101515402909131
-36.320211090391 0.101543056246889
-36.3199915486517 0.101570709584647
-36.3197431594317 0.101598362922405
-36.3192083687613 0.101626016260163
-36.3186060637152 0.10165366959792
-36.3164546747772 0.101681322935678
-36.316317194364 0.101708976273436
-36.3149686567649 0.101736629611194
-36.3140699515608 0.101764282948952
-36.3139163122951 0.10179193628671
-36.3137561757043 0.101819589624468
-36.3126839722013 0.101847242962226
-36.3123870136468 0.101874896299983
-36.3120744427492 0.101902549637741
-36.3118306692653 0.101930202975499
-36.3116524921346 0.101957856313257
-36.3113003304473 0.101985509651015
-36.3103515181911 0.102013162988773
-36.3103253686055 0.102040816326531
-36.3082814420728 0.102068469664288
-36.3081672389808 0.102096123002046
-36.3066470307765 0.102123776339804
-36.3064221414979 0.102151429677562
-36.3064124940347 0.10217908301532
-36.3056859084354 0.102206736353078
-36.3053827414266 0.102234389690836
-36.3049838789013 0.102262043028594
-36.3048924849057 0.102289696366351
-36.3040025860933 0.102317349704109
-36.3029784617213 0.102345003041867
-36.3024008839016 0.102372656379625
-36.3016910248459 0.102400309717383
-36.299608547851 0.102427963055141
-36.2990805394214 0.102455616392899
-36.2976568611703 0.102483269730656
-36.2971867539746 0.102510923068414
-36.2971309975936 0.102538576406172
-36.2970812367248 0.10256622974393
-36.2957649292104 0.102593883081688
-36.2932855512804 0.102621536419446
-36.2924060183814 0.102649189757204
-36.2917594951809 0.102676843094962
-36.2904112394328 0.102704496432719
-36.2903499061527 0.102732149770477
-36.2873470327917 0.102759803108235
-36.2869150474425 0.102787456445993
-36.2848882307609 0.102815109783751
-36.284466569624 0.102842763121509
-36.2835739671284 0.102870416459267
-36.2829865824391 0.102898069797024
-36.2813401937045 0.102925723134782
-36.2810466423915 0.10295337647254
-36.2805244007197 0.102981029810298
-36.2801986077212 0.103008683148056
-36.2780612577527 0.103036336485814
-36.2777761673469 0.103063989823572
-36.2772627264856 0.10309164316133
-36.2759913909555 0.103119296499087
-36.2754101513925 0.103146949836845
-36.2749895032626 0.103174603174603
-36.2733343647818 0.103202256512361
-36.2732799388896 0.103229909850119
-36.2720825805271 0.103257563187877
-36.2708272133505 0.103285216525635
-36.2693471256832 0.103312869863393
-36.267319638035 0.10334052320115
-36.2635980707305 0.103368176538908
-36.2622301993601 0.103395829876666
-36.2616933238898 0.103423483214424
-36.2613622123051 0.103451136552182
-36.2597349048619 0.10347878988994
-36.2594273674903 0.103506443227698
-36.257585388575 0.103534096565455
-36.2574442526961 0.103561749903213
-36.2548403633897 0.103589403240971
-36.2510436061093 0.103617056578729
-36.2509295134116 0.103644709916487
-36.2506831441788 0.103672363254245
-36.2489781815444 0.103700016592003
-36.2477041052601 0.103727669929761
-36.246162701832 0.103755323267518
-36.2448494530785 0.103782976605276
-36.2433574854565 0.103810629943034
-36.243322711363 0.103838283280792
-36.2411753511174 0.10386593661855
-36.2406828915359 0.103893589956308
-36.2397124785777 0.103921243294066
-36.2385383943409 0.103948896631823
-36.2372374362129 0.103976549969581
-36.2358924580566 0.104004203307339
-36.2355942637398 0.104031856645097
-36.2355571632295 0.104059509982855
-36.2342120154604 0.104087163320613
-36.2326974875264 0.104114816658371
-36.2297476179 0.104142469996129
-36.2274172389099 0.104170123333886
-36.2273940268153 0.104197776671644
-36.2272427402795 0.104225430009402
-36.2253394010893 0.10425308334716
-36.224682869823 0.104280736684918
-36.2246183858652 0.104308390022676
-36.2237481381189 0.104336043360434
-36.2226687302829 0.104363696698191
-36.2220652397992 0.104391350035949
-36.2214829705152 0.104419003373707
-36.2202795795013 0.104446656711465
-36.2197404440229 0.104474310049223
-36.2196541543408 0.104501963386981
-36.2195716927585 0.104529616724739
-36.2193525046088 0.104557270062497
-36.2186038464965 0.104584923400254
-36.2181293616154 0.104612576738012
-36.2173257698013 0.10464023007577
-36.2167335867613 0.104667883413528
-36.2166349118924 0.104695536751286
-36.2163497657551 0.104723190089044
-36.2140624056779 0.104750843426802
-36.2129360604093 0.104778496764559
-36.2127992104663 0.104806150102317
-36.2113006935984 0.104833803440075
-36.210716174897 0.104861456777833
-36.2092315043812 0.104889110115591
-36.2087313043005 0.104916763453349
-36.2085050358189 0.104944416791107
-36.2066599203158 0.104972070128865
-36.2064053749287 0.104999723466622
-36.2058781989396 0.10502737680438
-36.2056922132425 0.105055030142138
-36.2052396775523 0.105082683479896
-36.2043769469682 0.105110336817654
-36.2041285488555 0.105137990155412
-36.2031580641149 0.10516564349317
-36.2020716954576 0.105193296830927
-36.2015167644271 0.105220950168685
-36.1995501036 0.105248603506443
-36.198537421594 0.105276256844201
-36.1965609077815 0.105303910181959
-36.1960609305637 0.105331563519717
-36.1958093797271 0.105359216857475
-36.1955176964892 0.105386870195233
-36.1928489362687 0.10541452353299
-36.1924880389901 0.105442176870748
-36.1913128367794 0.105469830208506
-36.1905678089285 0.105497483546264
-36.1878134848438 0.105525136884022
-36.1871919836408 0.10555279022178
-36.1867626889045 0.105580443559538
-36.186710334236 0.105608096897296
-36.1854180190765 0.105635750235053
-36.1835197383825 0.105663403572811
-36.1830148743783 0.105691056910569
-36.1808379369147 0.105718710248327
-36.1804344732693 0.105746363586085
-36.1801427658899 0.105774016923843
-36.1768102459248 0.105801670261601
-36.176241365471 0.105829323599358
-36.1758418362602 0.105856976937116
-36.1757664285255 0.105884630274874
-36.1742485484721 0.105912283612632
-36.1732940840314 0.10593993695039
-36.1729593758643 0.105967590288148
-36.1725023081881 0.105995243625906
-36.1723866947355 0.106022896963664
-36.1715156286454 0.106050550301421
-36.1706166719221 0.106078203639179
-36.1692775865225 0.106105856976937
-36.1683003077747 0.106133510314695
-36.1669954215618 0.106161163652453
-36.1646405984533 0.106188816990211
-36.1613525115555 0.106216470327969
-36.1606454357704 0.106244123665726
-36.1599157698782 0.106271777003484
-36.1584901506679 0.106299430341242
-36.1583381259855 0.106327083679
-36.1579219889155 0.106354737016758
-36.1516520343314 0.106382390354516
-36.1509707786764 0.106410043692274
-36.150549359822 0.106437697030032
-36.1493566190679 0.106465350367789
-36.1486269934801 0.106493003705547
-36.1468076135115 0.106520657043305
-36.1455543155912 0.106548310381063
-36.1450991583231 0.106575963718821
-36.1446485949517 0.106603617056579
-36.1442906544909 0.106631270394337
-36.1442531795017 0.106658923732094
-36.1442245038914 0.106686577069852
-36.1421501455022 0.10671423040761
-36.1404704615817 0.106741883745368
-36.1383360252681 0.106769537083126
-36.138328358024 0.106797190420884
-36.1375651393054 0.106824843758642
-36.1358791025246 0.1068524970964
-36.1354230583753 0.106880150434157
-36.1323846565874 0.106907803771915
-36.1321207163584 0.106935457109673
-36.1318533443297 0.106963110447431
-36.1312856903076 0.106990763785189
-36.1297042568912 0.107018417122947
-36.1292082664863 0.107046070460705
-36.1289382295864 0.107073723798462
-36.1282934936726 0.10710137713622
-36.1268658900558 0.107129030473978
-36.126604283051 0.107156683811736
-36.1238357370534 0.107184337149494
-36.1235659955227 0.107211990487252
-36.1219601442624 0.10723964382501
-36.1208940338005 0.107267297162768
-36.1205228882634 0.107294950500525
-36.1201679945472 0.107322603838283
-36.1191259097026 0.107350257176041
-36.1189365516099 0.107377910513799
-36.1183248582512 0.107405563851557
-36.1178302834787 0.107433217189315
-36.1177411945722 0.107460870527073
-36.1159365927979 0.10748852386483
-36.1159274699042 0.107516177202588
-36.1150975258139 0.107543830540346
-36.1150316273531 0.107571483878104
-36.1148952972577 0.107599137215862
-36.1145777170196 0.10762679055362
-36.1143525740608 0.107654443891378
-36.1141405378801 0.107682097229136
-36.1116844109826 0.107709750566893
-36.1116193531312 0.107737403904651
-36.1115525404416 0.107765057242409
-36.1110893863584 0.107792710580167
-36.1104069253457 0.107820363917925
-36.1051074517407 0.107848017255683
-36.1048922135354 0.107875670593441
-36.1043040177917 0.107903323931198
-36.102642370053 0.107930977268956
-36.1019856147394 0.107958630606714
-36.1013465747676 0.107986283944472
-36.1013215827649 0.10801393728223
-36.1010078302014 0.108041590619988
-36.0940313012214 0.108069243957746
-36.0922176785257 0.108096897295504
-36.0914168623753 0.108124550633261
-36.0910325796505 0.108152203971019
-36.0909593504152 0.108179857308777
-36.090545434673 0.108207510646535
-36.088645083213 0.108235163984293
-36.0875214530151 0.108262817322051
-36.0843118252079 0.108290470659809
-36.0827203884059 0.108318123997567
-36.0819067490616 0.108345777335324
-36.080332628348 0.108373430673082
-36.07752330225 0.10840108401084
-36.0764288621815 0.108428737348598
-36.0759426786031 0.108456390686356
-36.0753270729904 0.108484044024114
-36.074616056648 0.108511697361872
-36.0744634307044 0.108539350699629
-36.0743971232834 0.108567004037387
-36.0730849170895 0.108594657375145
-36.0723958215224 0.108622310712903
-36.0705885768903 0.108649964050661
-36.0689193757784 0.108677617388419
-36.0683871492309 0.108705270726177
-36.0676212284784 0.108732924063935
-36.0672543287331 0.108760577401692
-36.0662988707607 0.10878823073945
-36.0657272458107 0.108815884077208
-36.0648207419969 0.108843537414966
-36.0647306302615 0.108871190752724
-36.064641877842 0.108898844090482
-36.0635549399902 0.10892649742824
-36.0634665429768 0.108954150765997
-36.0634626261531 0.108981804103755
-36.059226127687 0.109009457441513
-36.0588845631713 0.109037110779271
-36.0586927990127 0.109064764117029
-36.0575561485167 0.109092417454787
-36.0560780172272 0.109120070792545
-36.0554556609066 0.109147724130303
-36.0542843457594 0.10917537746806
-36.0525761022954 0.109203030805818
-36.0517568894812 0.109230684143576
-36.0497757780736 0.109258337481334
-36.0497657520374 0.109285990819092
-36.0490525888955 0.10931364415685
-36.0486797257951 0.109341297494608
-36.0486352394428 0.109368950832365
-36.0484409554286 0.109396604170123
-36.0482805147086 0.109424257507881
-36.0480978171385 0.109451910845639
-36.0472818648009 0.109479564183397
-36.047015855751 0.109507217521155
-36.0468843467791 0.109534870858913
-36.0467507312446 0.109562524196671
-36.0451803074826 0.109590177534428
-36.0451536392679 0.109617830872186
-36.0445978737345 0.109645484209944
-36.0436726655443 0.109673137547702
-36.0432434905117 0.10970079088546
-36.0430914077298 0.109728444223218
-36.0429929603701 0.109756097560976
-36.0416605897524 0.109783750898733
-36.0415245992214 0.109811404236491
-36.0392159483158 0.109839057574249
-36.038569350128 0.109866710912007
-36.0384760159204 0.109894364249765
-36.0357083747218 0.109922017587523
-36.033344528796 0.109949670925281
-36.0331227734656 0.109977324263039
-36.032729169578 0.110004977600796
-36.0323322949873 0.110032630938554
-36.0318402528554 0.110060284276312
-36.0304720035049 0.11008793761407
-36.0303389953698 0.110115590951828
-36.0296540184979 0.110143244289586
-36.0295311957367 0.110170897627344
-36.0281105278568 0.110198550965101
-36.0272982583384 0.110226204302859
-36.0272973751404 0.110253857640617
-36.0252471386375 0.110281510978375
-36.0247544941783 0.110309164316133
-36.0244463247229 0.110336817653891
-36.0228051021258 0.110364470991649
-36.0227904205396 0.110392124329407
-36.0226141995247 0.110419777667164
-36.0222845210391 0.110447431004922
-36.0213081686347 0.11047508434268
-36.0182795005805 0.110502737680438
-36.0169450156648 0.110530391018196
-36.0166663040587 0.110558044355954
-36.0166079218703 0.110585697693712
-36.0165003550231 0.110613351031469
-36.0163978376288 0.110641004369227
-36.0163951843031 0.110668657706985
-36.0158322108509 0.110696311044743
-36.0149329473864 0.110723964382501
-36.0137217685791 0.110751617720259
-36.011644942574 0.110779271058017
-36.0099298701449 0.110806924395775
-36.0098972368261 0.110834577733532
-36.0098879081986 0.11086223107129
-36.0071979737665 0.110889884409048
-36.0069314796223 0.110917537746806
-36.0062331313769 0.110945191084564
-36.0059517407747 0.110972844422322
-36.0054851865282 0.11100049776008
-36.0039622107636 0.111028151097838
-36.00372961659 0.111055804435595
-36.0033838376842 0.111083457773353
-36.0014130106167 0.111111111111111
-36.0013957790186 0.111138764448869
-35.9996092308778 0.111166417786627
-35.9995828945653 0.111194071124385
-35.9986730154764 0.111221724462143
-35.9980836463268 0.1112493777999
-35.9968250726366 0.111277031137658
-35.9960944263554 0.111304684475416
-35.9957259979936 0.111332337813174
-35.9955878297422 0.111359991150932
-35.9943420384648 0.11138764448869
-35.9939010263444 0.111415297826448
-35.9922013387293 0.111442951164206
-35.9917873131536 0.111470604501963
-35.9912357103837 0.111498257839721
-35.9907549046603 0.111525911177479
-35.990664127445 0.111553564515237
-35.9890010459619 0.111581217852995
-35.9882279149079 0.111608871190753
-35.9876750393356 0.111636524528511
-35.9865294410531 0.111664177866268
-35.9850822675004 0.111691831204026
-35.9846073192168 0.111719484541784
-35.9841071915971 0.111747137879542
-35.9825870721128 0.1117747912173
-35.981737686865 0.111802444555058
-35.9797411131764 0.111830097892816
-35.9782894412184 0.111857751230574
-35.978095390576 0.111885404568331
-35.9765627059878 0.111913057906089
-35.9759709947196 0.111940711243847
-35.9752765666285 0.111968364581605
-35.975158031603 0.111996017919363
-35.9741640051496 0.112023671257121
-35.9741212632387 0.112051324594879
-35.9740338557076 0.112078977932636
-35.9732700250915 0.112106631270394
-35.9731670369421 0.112134284608152
-35.9724993720931 0.11216193794591
-35.9720156082926 0.112189591283668
-35.9710532981728 0.112217244621426
-35.9709338209522 0.112244897959184
-35.9709153081596 0.112272551296942
-35.9704562865941 0.112300204634699
-35.9703045702502 0.112327857972457
-35.9700991468779 0.112355511310215
-35.9697268640766 0.112383164647973
-35.969299054157 0.112410817985731
-35.9679675725368 0.112438471323489
-35.9676856986807 0.112466124661247
-35.9676778654914 0.112493777999004
-35.9673062423298 0.112521431336762
-35.9667450612207 0.11254908467452
-35.9662860137508 0.112576738012278
-35.9660466033193 0.112604391350036
-35.9659721485177 0.112632044687794
-35.9649422274983 0.112659698025552
-35.9644701285395 0.11268735136331
-35.9625053902717 0.112715004701067
-35.9601866485065 0.112742658038825
-35.9598263795354 0.112770311376583
-35.9587109477051 0.112797964714341
-35.9578108209343 0.112825618052099
-35.9575075448724 0.112853271389857
-35.9562444909926 0.112880924727615
-35.9553616591418 0.112908578065372
-35.954128321888 0.11293623140313
-35.9525962025956 0.112963884740888
-35.9522665200561 0.112991538078646
-35.9516350327925 0.113019191416404
-35.9513939905287 0.113046844754162
-35.9470606835584 0.11307449809192
-35.9465325110224 0.113102151429678
-35.9464186053298 0.113129804767435
-35.9464130532651 0.113157458105193
-35.9451054924662 0.113185111442951
-35.9427709554303 0.113212764780709
-35.9404012605751 0.113240418118467
-35.9399147156567 0.113268071456225
-35.937403340517 0.113295724793983
-35.9373186617097 0.11332337813174
-35.9370939001163 0.113351031469498
-35.9369838783017 0.113378684807256
-35.9362886377226 0.113406338145014
-35.9348069734364 0.113433991482772
-35.9341842255547 0.11346164482053
-35.9335994241999 0.113489298158288
-35.9306945349107 0.113516951496046
-35.929903800895 0.113544604833803
-35.9288143564977 0.113572258171561
-35.9285504849915 0.113599911509319
-35.9279214368177 0.113627564847077
-35.9272128087654 0.113655218184835
-35.9256036984056 0.113682871522593
-35.9255421549936 0.113710524860351
-35.9247249836093 0.113738178198109
-35.9217713936794 0.113765831535866
-35.9212061659512 0.113793484873624
-35.9205102411707 0.113821138211382
-35.9202130297513 0.11384879154914
-35.9194185716318 0.113876444886898
-35.9193307310169 0.113904098224656
-35.9192334024837 0.113931751562414
-35.91914302602 0.113959404900171
-35.9191188585559 0.113987058237929
-35.9182807535442 0.114014711575687
-35.918000265933 0.114042364913445
-35.9175566125853 0.114070018251203
-35.9162264026834 0.114097671588961
-35.9161485412177 0.114125324926719
-35.9154076799962 0.114152978264477
-35.9137597265303 0.114180631602234
-35.9135795633344 0.114208284939992
-35.9132428205985 0.11423593827775
-35.9126076662905 0.114263591615508
-35.9105927317575 0.114291244953266
-35.9105377874935 0.114318898291024
-35.9104754059351 0.114346551628782
-35.9104522203779 0.114374204966539
-35.9097331510663 0.114401858304297
-35.909147685241 0.114429511642055
-35.9086415872109 0.114457164979813
-35.9078921873934 0.114484818317571
-35.9073516009755 0.114512471655329
-35.9072755015684 0.114540124993087
-35.9064828167746 0.114567778330845
-35.9064806698791 0.114595431668602
-35.9049697722797 0.11462308500636
-35.9037820266949 0.114650738344118
-35.9021406357358 0.114678391681876
-35.9018952408188 0.114706045019634
-35.8996731366924 0.114733698357392
-35.8989683657906 0.11476135169515
-35.8979234099587 0.114789005032907
-35.8973299257961 0.114816658370665
-35.8960583220465 0.114844311708423
-35.895870653631 0.114871965046181
-35.8953557124544 0.114899618383939
-35.8938845585154 0.114927271721697
-35.8923356228639 0.114954925059455
-35.8911862682622 0.114982578397213
-35.8892697388733 0.11501023173497
-35.8890688782494 0.115037885072728
-35.8881272909549 0.115065538410486
-35.8871235278412 0.115093191748244
-35.8867692016684 0.115120845086002
-35.8863796769338 0.11514849842376
-35.8854277095178 0.115176151761518
-35.8841923488358 0.115203805099275
-35.8839734123393 0.115231458437033
-35.8834667301594 0.115259111774791
-35.8815133833128 0.115286765112549
-35.8811460753791 0.115314418450307
-35.8803414941408 0.115342071788065
-35.8794865105107 0.115369725125823
-35.8770960910816 0.115397378463581
-35.8756952019344 0.115425031801338
-35.8755731141603 0.115452685139096
-35.8741069768799 0.115480338476854
-35.8736709959725 0.115507991814612
-35.8736562437739 0.11553564515237
-35.8726402759428 0.115563298490128
-35.8715389136089 0.115590951827886
-35.8715211795545 0.115618605165643
-35.8704433739103 0.115646258503401
-35.8704004111479 0.115673911841159
-35.8690598885468 0.115701565178917
-35.8686176607821 0.115729218516675
-35.8673756979445 0.115756871854433
-35.8660007178672 0.115784525192191
-35.8649713959035 0.115812178529949
-35.8642874607568 0.115839831867706
-35.8621623742357 0.115867485205464
-35.8594771278501 0.115895138543222
-35.8592262418287 0.11592279188098
-35.8591158294692 0.115950445218738
-35.8562734982345 0.115978098556496
-35.8538390024679 0.116005751894254
-35.8527174851278 0.116033405232011
-35.8526525254921 0.116061058569769
-35.8524500603745 0.116088711907527
-35.8521705190091 0.116116365245285
-35.850969995635 0.116144018583043
-35.8487965469374 0.116171671920801
-35.848078635683 0.116199325258559
-35.8480048752657 0.116226978596317
-35.8474334170122 0.116254631934074
-35.8457084470446 0.116282285271832
-35.844564001405 0.11630993860959
-35.8439304137875 0.116337591947348
-35.8430697167654 0.116365245285106
-35.8430006125053 0.116392898622864
-35.8424067504932 0.116420551960622
-35.8418435649387 0.11644820529838
-35.84178831369 0.116475858636137
-35.8413030409461 0.116503511973895
-35.8410087796607 0.116531165311653
-35.8395332466245 0.116558818649411
-35.8388965759827 0.116586471987169
-35.8335390561228 0.116614125324927
-35.8335199057133 0.116641778662685
-35.8318090717821 0.116669432000442
-35.8314012162767 0.1166970853382
-35.8303605325356 0.116724738675958
-35.8295876656001 0.116752392013716
-35.8280354737023 0.116780045351474
-35.8278270183816 0.116807698689232
-35.8276136327752 0.11683535202699
-35.8272736566296 0.116863005364748
-35.8270124675415 0.116890658702505
-35.826644400284 0.116918312040263
-35.8256840588834 0.116945965378021
-35.8254169843645 0.116973618715779
-35.8249380120641 0.117001272053537
-35.8243987985969 0.117028925391295
-35.8240289440638 0.117056578729053
-35.8232923051982 0.11708423206681
-35.8229585643967 0.117111885404568
-35.8222892169151 0.117139538742326
-35.8211479567124 0.117167192080084
-35.8198922796503 0.117194845417842
-35.8194668286411 0.1172224987556
-35.8181883067612 0.117250152093358
-35.8179641202773 0.117277805431116
-35.8170190315546 0.117305458768873
-35.8143720033608 0.117333112106631
-35.8132296512961 0.117360765444389
-35.8125444838519 0.117388418782147
-35.8124058146008 0.117416072119905
-35.8119049554196 0.117443725457663
-35.8107109641636 0.117471378795421
-35.8102029491897 0.117499032133178
-35.8096548793633 0.117526685470936
-35.809407754279 0.117554338808694
-35.8092774385227 0.117581992146452
-35.8088573535542 0.11760964548421
-35.8085283089172 0.117637298821968
-35.808382241069 0.117664952159726
-35.8074088801791 0.117692605497484
-35.8073034932111 0.117720258835241
-35.8065771151696 0.117747912172999
-35.8060939759166 0.117775565510757
-35.8039333249799 0.117803218848515
-35.802676113042 0.117830872186273
-35.8026739292683 0.117858525524031
-35.8005682400964 0.117886178861789
-35.7999964395779 0.117913832199546
-35.7998385692918 0.117941485537304
-35.7987292775793 0.117969138875062
-35.7986745600067 0.11799679221282
-35.7986381396224 0.118024445550578
-35.7981484502814 0.118052098888336
-35.797830164977 0.118079752226094
-35.7970636440334 0.118107405563852
-35.7951515443068 0.118135058901609
-35.795045084801 0.118162712239367
-35.7949749747641 0.118190365577125
-35.7940958530268 0.118218018914883
-35.7925303068911 0.118245672252641
-35.7913918830955 0.118273325590399
-35.7913429260216 0.118300978928157
-35.7889140986841 0.118328632265914
-35.7869473958142 0.118356285603672
-35.7867173038105 0.11838393894143
-35.7865951081951 0.118411592279188
-35.7851731344113 0.118439245616946
-35.784795947236 0.118466898954704
-35.7835489180593 0.118494552292462
-35.7832976035853 0.11852220563022
-35.783245523921 0.118549858967977
-35.7814951578388 0.118577512305735
-35.7808395512959 0.118605165643493
-35.780194673854 0.118632818981251
-35.7801243768054 0.118660472319009
-35.7797436303434 0.118688125656767
-35.7795822551543 0.118715778994525
-35.7793733364625 0.118743432332283
-35.7787309852199 0.11877108567004
-35.7785235951112 0.118798739007798
-35.7770162186753 0.118826392345556
-35.7745977547258 0.118854045683314
-35.774454245667 0.118881699021072
-35.7731973879714 0.11890935235883
-35.7709896188983 0.118937005696588
-35.7704215996152 0.118964659034345
-35.7701971012189 0.118992312372103
-35.7701848587387 0.119019965709861
-35.7697026684064 0.119047619047619
-35.768619803577 0.119075272385377
-35.7678099395018 0.119102925723135
-35.7673347425453 0.119130579060893
-35.7670965273047 0.119158232398651
-35.7667391167443 0.119185885736408
-35.7667335964637 0.119213539074166
-35.764354610408 0.119241192411924
-35.7631300902117 0.119268845749682
-35.7622492416263 0.11929649908744
-35.7615465924437 0.119324152425198
-35.7613329815554 0.119351805762956
-35.7610424370267 0.119379459100713
-35.7603796787491 0.119407112438471
-35.7596820354554 0.119434765776229
-35.7595210274592 0.119462419113987
-35.7590564129136 0.119490072451745
-35.7587322314088 0.119517725789503
-35.7561414362452 0.119545379127261
-35.7557648150446 0.119573032465019
-35.7529381234484 0.119600685802776
-35.7525282049101 0.119628339140534
-35.7521147292689 0.119655992478292
-35.7520803283473 0.11968364581605
-35.751868800133 0.119711299153808
-35.7502612116645 0.119738952491566
-35.750154835644 0.119766605829324
-35.7498039294756 0.119794259167081
-35.7492271876474 0.119821912504839
-35.747758730173 0.119849565842597
-35.7476035164865 0.119877219180355
-35.747110614955 0.119904872518113
-35.7464988986684 0.119932525855871
-35.746418825454 0.119960179193629
-35.7463805400912 0.119987832531387
-35.74606383098 0.120015485869144
-35.745966133133 0.120043139206902
-35.7454359569799 0.12007079254466
-35.7446322214147 0.120098445882418
-35.7439745647916 0.120126099220176
-35.7412022279553 0.120153752557934
-35.7407543249002 0.120181405895692
-35.7380086442881 0.120209059233449
-35.7374262070318 0.120236712571207
-35.7369371362776 0.120264365908965
-35.7363768354391 0.120292019246723
-35.7357823691324 0.120319672584481
-35.7350173348493 0.120347325922239
-35.7348391746222 0.120374979259997
-35.7342187197004 0.120402632597755
-35.734024723395 0.120430285935512
-35.7331017062641 0.12045793927327
-35.7330489193129 0.120485592611028
-35.7327197056406 0.120513245948786
-35.7321370463134 0.120540899286544
-35.7318171847431 0.120568552624302
-35.7291830911378 0.12059620596206
-35.7290955997412 0.120623859299817
-35.7287408563938 0.120651512637575
-35.7271125593084 0.120679165975333
-35.7261809941363 0.120706819313091
-35.724762556879 0.120734472650849
-35.7243313392379 0.120762125988607
-35.7230907072602 0.120789779326365
-35.7226154635338 0.120817432664123
-35.7216429695795 0.12084508600188
-35.7214393739814 0.120872739339638
-35.7207890435161 0.120900392677396
-35.720047792152 0.120928046015154
-35.7191817860747 0.120955699352912
-35.7191814908117 0.12098335269067
-35.7180943672908 0.121011006028428
-35.7180252799657 0.121038659366185
-35.7179342244582 0.121066312703943
-35.7170212990665 0.121093966041701
-35.7165832585639 0.121121619379459
-35.7162098941964 0.121149272717217
-35.7160795367557 0.121176926054975
-35.7150061648334 0.121204579392733
-35.7148862545289 0.121232232730491
-35.7138431262446 0.121259886068248
-35.7132350390472 0.121287539406006
-35.7111957440629 0.121315192743764
-35.7102964002531 0.121342846081522
-35.7083624138721 0.12137049941928
-35.7081409218666 0.121398152757038
-35.705162661352 0.121425806094796
-35.7045895194976 0.121453459432554
-35.7035613616492 0.121481112770311
-35.7018842171068 0.121508766108069
-35.70082613561 0.121536419445827
-35.7001471262241 0.121564072783585
-35.6987813439595 0.121591726121343
-35.6976450408735 0.121619379459101
-35.6961942493187 0.121647032796859
-35.6950699395855 0.121674686134616
-35.6942011677997 0.121702339472374
-35.6941314389391 0.121729992810132
-35.6931698415416 0.12175764614789
-35.693010205845 0.121785299485648
-35.6914686755861 0.121812952823406
-35.6914602896776 0.121840606161164
-35.6897944312229 0.121868259498922
-35.689576951796 0.121895912836679
-35.6890061732935 0.121923566174437
-35.6884105495617 0.121951219512195
-35.6880670089554 0.121978872849953
-35.6874223666345 0.122006526187711
-35.684672515206 0.122034179525469
-35.684133814834 0.122061832863227
-35.6828876628723 0.122089486200984
-35.6822925062431 0.122117139538742
-35.6815460321895 0.1221447928765
-35.6812899484359 0.122172446214258
-35.6787920486018 0.122200099552016
-35.6787471986822 0.122227752889774
-35.6784155575519 0.122255406227532
-35.6762712601709 0.12228305956529
-35.6761810936398 0.122310712903047
-35.6760072515625 0.122338366240805
-35.6755907712434 0.122366019578563
-35.6754006441532 0.122393672916321
-35.675128702573 0.122421326254079
-35.6741660747372 0.122448979591837
-35.6735103486602 0.122476632929595
-35.6734027389232 0.122504286267352
-35.6726084659056 0.12253193960511
-35.6723731821423 0.122559592942868
-35.6720590859192 0.122587246280626
-35.6700984621636 0.122614899618384
-35.669709783545 0.122642552956142
-35.6688949250054 0.1226702062939
-35.6667119333581 0.122697859631658
-35.6660257939072 0.122725512969415
-35.665378731132 0.122753166307173
-35.6627496170823 0.122780819644931
-35.6621025730209 0.122808472982689
-35.6614816101031 0.122836126320447
-35.6596469928717 0.122863779658205
-35.6591329100592 0.122891432995963
-35.6581820322796 0.12291908633372
-35.6574417252159 0.122946739671478
-35.6565584171199 0.122974393009236
-35.6555526913328 0.123002046346994
-35.6541227623055 0.123029699684752
-35.6531974217961 0.12305735302251
-35.6530903915803 0.123085006360268
-35.6526996013652 0.123112659698026
-35.6526772655819 0.123140313035783
-35.6518753388633 0.123167966373541
-35.650773814689 0.123195619711299
-35.6482440197356 0.123223273049057
-35.6481735547008 0.123250926386815
-35.6459440375202 0.123278579724573
-35.6451689477284 0.123306233062331
-35.645019294235 0.123333886400088
-35.6448494414145 0.123361539737846
-35.6440378839951 0.123389193075604
-35.6420582683333 0.123416846413362
-35.640946243145 0.12344449975112
-35.6407038326592 0.123472153088878
-35.6405239355397 0.123499806426636
-35.6402667246171 0.123527459764394
-35.6395862369698 0.123555113102151
-35.6395828322078 0.123582766439909
-35.6376948773741 0.123610419777667
-35.6360672850933 0.123638073115425
-35.6354052282467 0.123665726453183
-35.6347676243573 0.123693379790941
-35.6340203264056 0.123721033128699
-35.6317015538027 0.123748686466456
-35.6300898074733 0.123776339804214
-35.6300764822625 0.123803993141972
-35.6299591646259 0.12383164647973
-35.6292776111232 0.123859299817488
-35.628863030424 0.123886953155246
-35.6286120225676 0.123914606493004
-35.6280372708419 0.123942259830762
-35.6274788913411 0.123969913168519
-35.6272730453952 0.123997566506277
-35.6257413412011 0.124025219844035
-35.62482957887 0.124052873181793
-35.6234211044491 0.124080526519551
-35.6232464369471 0.124108179857309
-35.6223647549445 0.124135833195067
-35.6219376808532 0.124163486532825
-35.6214116620489 0.124191139870582
-35.6212365863707 0.12421879320834
-35.620638279357 0.124246446546098
-35.6203269023322 0.124274099883856
-35.6197973785491 0.124301753221614
-35.6184936552914 0.124329406559372
-35.6167314919866 0.12435705989713
-35.6157480773645 0.124384713234887
-35.6145338011396 0.124412366572645
-35.6129682710198 0.124440019910403
-35.6129140796532 0.124467673248161
-35.6126153017359 0.124495326585919
-35.6108332688542 0.124522979923677
-35.6093228126602 0.124550633261435
-35.6089828057057 0.124578286599193
-35.6087657292806 0.12460593993695
-35.6081390729263 0.124633593274708
-35.6077562737411 0.124661246612466
-35.6058643703517 0.124688899950224
-35.6053128486922 0.124716553287982
-35.6049940553359 0.12474420662574
-35.6024639817873 0.124771859963498
-35.6000367169138 0.124799513301255
-35.5997328613581 0.124827166639013
-35.5994790364939 0.124854819976771
-35.5993059973501 0.124882473314529
-35.5987800364735 0.124910126652287
-35.5982772961165 0.124937779990045
-35.5975804478718 0.124965433327803
-35.5975007638792 0.124993086665561
-35.5970135799016 0.125020740003318
-35.5958252968151 0.125048393341076
-35.5956059008453 0.125076046678834
-35.5946225911127 0.125103700016592
-35.5940048542736 0.12513135335435
-35.5935597347008 0.125159006692108
-35.5933238298629 0.125186660029866
-35.5928581402278 0.125214313367623
-35.5917370134132 0.125241966705381
-35.5913141903499 0.125269620043139
-35.5891882029056 0.125297273380897
-35.5883042541812 0.125324926718655
-35.5880095670197 0.125352580056413
-35.5877489105497 0.125380233394171
-35.5876042689059 0.125407886731929
-35.5866917945397 0.125435540069686
-35.5859792631745 0.125463193407444
-35.5858269717352 0.125490846745202
-35.5848057126373 0.12551850008296
-35.584085920881 0.125546153420718
-35.5839947235056 0.125573806758476
-35.581595770001 0.125601460096234
-35.5793105377708 0.125629113433991
-35.578886498965 0.125656766771749
-35.5780762773909 0.125684420109507
-35.5774105099176 0.125712073447265
-35.5733978741629 0.125739726785023
-35.5715671885391 0.125767380122781
-35.5709908553048 0.125795033460539
-35.5709028081239 0.125822686798297
-35.5697867078721 0.125850340136054
-35.5696808057316 0.125877993473812
-35.5695429421871 0.12590564681157
-35.5690527246722 0.125933300149328
-35.568079771935 0.125960953487086
-35.5677665142478 0.125988606824844
-35.5672060550237 0.126016260162602
-35.5650997782949 0.126043913500359
-35.5647681465469 0.126071566838117
-35.5642151624306 0.126099220175875
-35.5637854464657 0.126126873513633
-35.5622260769416 0.126154526851391
-35.5605526930906 0.126182180189149
-35.5604963077052 0.126209833526907
-35.5603649634445 0.126237486864665
-35.560032325627 0.126265140202422
-35.5589395009315 0.12629279354018
-35.5579817076766 0.126320446877938
-35.5576634475032 0.126348100215696
-35.5559836145796 0.126375753553454
-35.5559731185288 0.126403406891212
-35.5558033100639 0.12643106022897
-35.5552835644912 0.126458713566727
-35.5550267748803 0.126486366904485
-35.5546710382781 0.126514020242243
-35.5531389158153 0.126541673580001
-35.5528644364334 0.126569326917759
-35.5527707015145 0.126596980255517
-35.5522718129476 0.126624633593275
-35.5519818981506 0.126652286931033
-35.5506074093354 0.12667994026879
-35.5478549001137 0.126707593606548
-35.5468563882407 0.126735246944306
-35.5463909868506 0.126762900282064
-35.5451095345354 0.126790553619822
-35.5445953928214 0.12681820695758
-35.544376725819 0.126845860295338
-35.5419132904202 0.126873513633096
-35.540481735458 0.126901166970853
-35.5393169773104 0.126928820308611
-35.539013372094 0.126956473646369
-35.5385043372748 0.126984126984127
-35.5361266308636 0.127011780321885
-35.5360787435626 0.127039433659643
-35.5357612794489 0.127067086997401
-35.5355112236841 0.127094740335158
-35.5304636152963 0.127122393672916
-35.5304621711545 0.127150047010674
-35.5300640614547 0.127177700348432
-35.5295865665864 0.12720535368619
-35.5282229033833 0.127233007023948
-35.5272895698341 0.127260660361706
-35.5249111041757 0.127288313699464
-35.5240930858756 0.127315967037221
-35.522966168539 0.127343620374979
-35.5228903191865 0.127371273712737
-35.5189621260993 0.127398927050495
-35.5186843569827 0.127426580388253
-35.5185309038604 0.127454233726011
-35.518237329036 0.127481887063769
-35.517895875742 0.127509540401526
-35.5166921102745 0.127537193739284
-35.515752038781 0.127564847077042
-35.5151128277615 0.1275925004148
-35.5148600090136 0.127620153752558
-35.5147917673479 0.127647807090316
-35.5145783492487 0.127675460428074
-35.5143788461831 0.127703113765832
-35.5132989600972 0.127730767103589
-35.5114701076829 0.127758420441347
-35.5109924710648 0.127786073779105
-35.5095203789341 0.127813727116863
-35.5085409350331 0.127841380454621
-35.5081917305095 0.127869033792379
-35.5079613428969 0.127896687130137
-35.5073996318166 0.127924340467894
-35.5070348351768 0.127951993805652
-35.505272671825 0.12797964714341
-35.5043567152341 0.128007300481168
-35.5029745268646 0.128034953818926
-35.5023509763207 0.128062607156684
-35.5014708819994 0.128090260494442
-35.5005820048512 0.1281179138322
-35.4998748258881 0.128145567169957
-35.499535020118 0.128173220507715
-35.4993407409971 0.128200873845473
-35.4990084255442 0.128228527183231
-35.4980646332869 0.128256180520989
-35.4972552448474 0.128283833858747
-35.497238055555 0.128311487196505
-35.4972335823495 0.128339140534262
-35.4970598773091 0.12836679387202
-35.4966031436844 0.128394447209778
-35.4965091503434 0.128422100547536
-35.4964522773166 0.128449753885294
-35.4964169859196 0.128477407223052
-35.495898557193 0.12850506056081
-35.4945816380433 0.128532713898568
-35.4937312969777 0.128560367236325
-35.4936234985128 0.128588020574083
-35.4934239506981 0.128615673911841
-35.4922472105788 0.128643327249599
-35.4920402144876 0.128670980587357
-35.491902982294 0.128698633925115
-35.4918671807431 0.128726287262873
-35.4914361807605 0.128753940600631
-35.4912494644604 0.128781593938388
-35.4908957424174 0.128809247276146
-35.4907991402332 0.128836900613904
-35.489917402401 0.128864553951662
-35.4886576489984 0.12889220728942
-35.4852910634186 0.128919860627178
-35.48524487536 0.128947513964936
-35.4837638986628 0.128975167302693
-35.48373311162 0.129002820640451
-35.4810224913427 0.129030473978209
-35.4795190789045 0.129058127315967
-35.4795009407216 0.129085780653725
-35.4784699142997 0.129113433991483
-35.478194904414 0.129141087329241
-35.4771661072319 0.129168740666999
-35.4770457482925 0.129196394004756
-35.4770270886595 0.129224047342514
-35.4763280293366 0.129251700680272
-35.4762911132481 0.12927935401803
-35.4754612858273 0.129307007355788
-35.4746769929989 0.129334660693546
-35.4726683750299 0.129362314031304
-35.4726364581505 0.129389967369061
-35.4724899466919 0.129417620706819
-35.4723332250131 0.129445274044577
-35.4711090316194 0.129472927382335
-35.4709388733206 0.129500580720093
-35.4703023191729 0.129528234057851
-35.4700894533096 0.129555887395609
-35.4694373723874 0.129583540733367
-35.4693373248759 0.129611194071124
-35.4687933121931 0.129638847408882
-35.467710092891 0.12966650074664
-35.4676984912834 0.129694154084398
-35.4676451062288 0.129721807422156
-35.4675217348062 0.129749460759914
-35.4649865695551 0.129777114097672
-35.4642593375022 0.129804767435429
-35.463077536066 0.129832420773187
-35.4630383479825 0.129860074110945
-35.4628359587457 0.129887727448703
-35.4606262641759 0.129915380786461
-35.4604503977014 0.129943034124219
-35.4600977964996 0.129970687461977
-35.4600112497599 0.129998340799735
-35.4598762715464 0.130025994137492
-35.4592890458753 0.13005364747525
-35.4578465271601 0.130081300813008
-35.4576198808429 0.130108954150766
-35.4576108060446 0.130136607488524
-35.4567803923335 0.130164260826282
-35.4552570377385 0.13019191416404
-35.454475703028 0.130219567501797
-35.4536776425605 0.130247220839555
-35.4530864851947 0.130274874177313
-35.452067223286 0.130302527515071
-35.4517833510849 0.130330180852829
-35.4517740323053 0.130357834190587
-35.4511219803008 0.130385487528345
-35.4505280400365 0.130413140866103
-35.4502476567249 0.13044079420386
-35.4483837801783 0.130468447541618
-35.4468933700672 0.130496100879376
-35.4466485280022 0.130523754217134
-35.4458737167108 0.130551407554892
-35.4445317174096 0.13057906089265
-35.444108267183 0.130606714230408
-35.4430666635508 0.130634367568165
-35.4426187539599 0.130662020905923
-35.4418196949846 0.130689674243681
-35.4417801770803 0.130717327581439
-35.4417749435534 0.130744980919197
-35.4410025545768 0.130772634256955
-35.4407387062597 0.130800287594713
-35.4405032811305 0.130827940932471
-35.4400689322368 0.130855594270228
-35.4395143065299 0.130883247607986
-35.4378985176416 0.130910900945744
-35.4368538412121 0.130938554283502
-35.4354516690745 0.13096620762126
-35.4339802097222 0.130993860959018
-35.4335691526635 0.131021514296776
-35.4330331706937 0.131049167634533
-35.4325715507679 0.131076820972291
-35.4319339162913 0.131104474310049
-35.4312026511814 0.131132127647807
-35.4308487123462 0.131159780985565
-35.4304133803506 0.131187434323323
-35.4294980763892 0.131215087661081
-35.4271207118114 0.131242740998839
-35.4265052671123 0.131270394336596
-35.4262021102707 0.131298047674354
-35.4255106155497 0.131325701012112
-35.424010936055 0.13135335434987
-35.4230200146647 0.131381007687628
-35.4214354526421 0.131408661025386
-35.4211845583343 0.131436314363144
-35.4211776442563 0.131463967700901
-35.4202912994141 0.131491621038659
-35.4188018593268 0.131519274376417
-35.4187873594142 0.131546927714175
-35.4182410331494 0.131574581051933
-35.416215047005 0.131602234389691
-35.4151329397099 0.131629887727449
-35.4149003070547 0.131657541065207
-35.413928419778 0.131685194402964
-35.4122525995236 0.131712847740722
-35.4114201521292 0.13174050107848
-35.4088437797163 0.131768154416238
-35.408255826722 0.131795807753996
-35.4071072045413 0.131823461091754
-35.4059151964128 0.131851114429512
-35.4040762972884 0.13187876776727
-35.4034417131573 0.131906421105027
-35.4009289311694 0.131934074442785
-35.3988501498487 0.131961727780543
-35.3962892308318 0.131989381118301
-35.3952873335368 0.132017034456059
-35.3950623967651 0.132044687793817
-35.3949872396124 0.132072341131575
-35.3946473495593 0.132099994469332
-35.394620443827 0.13212764780709
-35.3936683584833 0.132155301144848
-35.3931077971932 0.132182954482606
-35.3929133281155 0.132210607820364
-35.3928110873718 0.132238261158122
-35.3914901194877 0.13226591449588
-35.3914037304369 0.132293567833638
-35.3904838105758 0.132321221171395
-35.3900137121224 0.132348874509153
-35.3898977041606 0.132376527846911
-35.3885634515678 0.132404181184669
-35.3875701690038 0.132431834522427
-35.3875012575859 0.132459487860185
-35.3874152430611 0.132487141197943
-35.3865614360376 0.1325147945357
-35.3858072777786 0.132542447873458
-35.3836318385998 0.132570101211216
-35.3835826475929 0.132597754548974
-35.3813601744617 0.132625407886732
-35.3806415896525 0.13265306122449
-35.3785552212703 0.132680714562248
-35.3784213178519 0.132708367900006
-35.374220448584 0.132736021237763
-35.3739657766182 0.132763674575521
-35.3733897351627 0.132791327913279
-35.3729398154877 0.132818981251037
-35.3719758192573 0.132846634588795
-35.3718122798787 0.132874287926553
-35.3717853779047 0.132901941264311
-35.370410234752 0.132929594602068
-35.370316094518 0.132957247939826
-35.370029445291 0.132984901277584
-35.3698908392195 0.133012554615342
-35.3688647279268 0.1330402079531
-35.3682074511982 0.133067861290858
-35.3669088961798 0.133095514628616
-35.3668222982423 0.133123167966374
-35.3665395503083 0.133150821304131
-35.3659709163261 0.133178474641889
-35.3656582345692 0.133206127979647
-35.3642332340818 0.133233781317405
-35.3635121567292 0.133261434655163
-35.3628593145873 0.133289087992921
-35.3627256122 0.133316741330679
-35.3623962891687 0.133344394668436
-35.361760395385 0.133372048006194
-35.3617408417138 0.133399701343952
-35.3583896450983 0.13342735468171
-35.3580572661906 0.133455008019468
-35.3569394065388 0.133482661357226
-35.3565260420124 0.133510314694984
-35.3549866687955 0.133537968032742
-35.3549696550574 0.133565621370499
-35.3546330576173 0.133593274708257
-35.3522684050595 0.133620928046015
-35.3517859507989 0.133648581383773
-35.3506254399093 0.133676234721531
-35.3501853059688 0.133703888059289
-35.3494996999202 0.133731541397047
-35.3492529014922 0.133759194734804
-35.3488855768126 0.133786848072562
-35.3486288197601 0.13381450141032
-35.3478207469077 0.133842154748078
-35.3467577338361 0.133869808085836
-35.3463514310675 0.133897461423594
-35.3450359304924 0.133925114761352
-35.3431307664841 0.13395276809911
-35.3417334846937 0.133980421436867
-35.3412008412668 0.134008074774625
-35.3392226544975 0.134035728112383
-35.3355098117783 0.134063381450141
-35.3352499313767 0.134091034787899
-35.3350829546684 0.134118688125657
-35.3346945358775 0.134146341463415
-35.3340042831796 0.134173994801173
-35.3339704669946 0.13420164813893
-35.3337416493989 0.134229301476688
-35.3329102678434 0.134256954814446
-35.3317679991212 0.134284608152204
-35.3297158935136 0.134312261489962
-35.3294626318949 0.13433991482772
-35.3291928510208 0.134367568165478
-35.3280264123012 0.134395221503235
-35.3275772131034 0.134422874840993
-35.3257920030092 0.134450528178751
-35.3257527003719 0.134478181516509
-35.325045486464 0.134505834854267
-35.3242528141102 0.134533488192025
-35.3234700845652 0.134561141529783
-35.3233215032365 0.13458879486754
-35.3231731233926 0.134616448205298
-35.3231478867598 0.134644101543056
-35.3229558896099 0.134671754880814
-35.321910419165 0.134699408218572
-35.3208617650991 0.13472706155633
-35.3207315643564 0.134754714894088
-35.3200577646251 0.134782368231846
-35.3184338615971 0.134810021569603
-35.3181464573781 0.134837674907361
-35.316876756874 0.134865328245119
-35.3161651712274 0.134892981582877
-35.3151776244137 0.134920634920635
-35.3149339663766 0.134948288258393
-35.3146617023506 0.134975941596151
-35.3136276247099 0.135003594933909
-35.31360792686 0.135031248271666
-35.3128937692587 0.135058901609424
-35.3118371321241 0.135086554947182
-35.3117330069131 0.13511420828494
-35.3117141757448 0.135141861622698
-35.3113331797482 0.135169514960456
-35.3110510854124 0.135197168298214
-35.3108339651646 0.135224821635971
-35.3104750188728 0.135252474973729
-35.3101014503244 0.135280128311487
-35.3096372165338 0.135307781649245
-35.3089991679903 0.135335434987003
-35.3080208348572 0.135363088324761
-35.3079289121749 0.135390741662519
-35.3073796495741 0.135418395000277
-35.3063318235553 0.135446048338034
-35.3057380606753 0.135473701675792
-35.3019531924951 0.13550135501355
-35.3010108578561 0.135529008351308
-35.2991500684338 0.135556661689066
-35.2985298413677 0.135584315026824
-35.2975381501112 0.135611968364582
-35.2969711458736 0.135639621702339
-35.2958388029665 0.135667275040097
-35.2953107924772 0.135694928377855
-35.2951618361245 0.135722581715613
-35.2941696030082 0.135750235053371
-35.2940963339148 0.135777888391129
-35.2940535328358 0.135805541728887
-35.2934653622466 0.135833195066645
-35.2926636534156 0.135860848404402
-35.2923540062829 0.13588850174216
-35.2916786868693 0.135916155079918
-35.2916491455462 0.135943808417676
-35.2911481688421 0.135971461755434
-35.2899597274951 0.135999115093192
-35.2898608596856 0.13602676843095
-35.2894409115154 0.136054421768707
-35.2892496155673 0.136082075106465
-35.2888303884157 0.136109728444223
-35.2880344238248 0.136137381781981
-35.2868198414127 0.136165035119739
-35.2850511833655 0.136192688457497
-35.2848353856939 0.136220341795255
-35.2845203241939 0.136247995133013
-35.2845181938938 0.13627564847077
-35.2840695973093 0.136303301808528
-35.2839858818155 0.136330955146286
-35.283824541577 0.136358608484044
-35.2830869618786 0.136386261821802
-35.2828962304987 0.13641391515956
-35.2811609507018 0.136441568497318
-35.2807840507476 0.136469221835075
-35.2803375543432 0.136496875172833
-35.2799286590196 0.136524528510591
-35.279662905861 0.136552181848349
-35.2785578083716 0.136579835186107
-35.2776334771333 0.136607488523865
-35.2775944862777 0.136635141861623
-35.2772434580369 0.136662795199381
-35.277026451924 0.136690448537138
-35.2740028748328 0.136718101874896
-35.2705751005149 0.136745755212654
-35.2699218025689 0.136773408550412
-35.2693916467388 0.13680106188817
-35.2685800312022 0.136828715225928
-35.2682508318544 0.136856368563686
-35.2667842531305 0.136884021901443
-35.2665393411309 0.136911675239201
-35.2665200563335 0.136939328576959
-35.265844963 0.136966981914717
-35.2658179611756 0.136994635252475
-35.2656007857574 0.137022288590233
-35.2652115346397 0.137049941927991
-35.2646831846688 0.137077595265749
-35.2641756325753 0.137105248603506
-35.2627318307595 0.137132901941264
-35.2626005714753 0.137160555279022
-35.262563042132 0.13718820861678
-35.262221551448 0.137215861954538
-35.2621975329878 0.137243515292296
-35.2613334775286 0.137271168630054
-35.2610548419114 0.137298821967812
-35.260525088392 0.137326475305569
-35.2593501092873 0.137354128643327
-35.2582207952437 0.137381781981085
-35.2577128680992 0.137409435318843
-35.2573023626156 0.137437088656601
-35.2570977134805 0.137464741994359
-35.2566238155889 0.137492395332117
-35.25634014066 0.137520048669874
-35.2538683739922 0.137547702007632
-35.2528346036074 0.13757535534539
-35.2527015625157 0.137603008683148
-35.252276387439 0.137630662020906
-35.2513084252406 0.137658315358664
-35.2493556547311 0.137685968696422
-35.2491446436041 0.13771362203418
-35.2485687782764 0.137741275371937
-35.2482172334214 0.137768928709695
-35.2480494807971 0.137796582047453
-35.2471050012662 0.137824235385211
-35.2464228044856 0.137851888722969
-35.2454822153301 0.137879542060727
-35.245336078702 0.137907195398485
-35.2440493862941 0.137934848736242
-35.2420065258441 0.137962502074
-35.2418415519914 0.137990155411758
-35.2416993547749 0.138017808749516
-35.2411362330676 0.138045462087274
-35.2401102769744 0.138073115425032
-35.2395418991529 0.13810076876279
-35.2387114501881 0.138128422100548
-35.2370834171532 0.138156075438305
-35.2350562002437 0.138183728776063
-35.2344845361621 0.138211382113821
-35.2338399721341 0.138239035451579
-35.2338017203354 0.138266688789337
-35.2308230647783 0.138294342127095
-35.2302282862918 0.138321995464853
-35.2287013439192 0.13834964880261
-35.2283746925576 0.138377302140368
-35.2280860705382 0.138404955478126
-35.2240917042918 0.138432608815884
-35.2229234584031 0.138460262153642
-35.2223080415468 0.1384879154914
-35.2219850191219 0.138515568829158
-35.2218686791248 0.138543222166916
-35.2216184735283 0.138570875504673
-35.2212867000012 0.138598528842431
-35.2206314627797 0.138626182180189
-35.2198942141585 0.138653835517947
-35.2198218379163 0.138681488855705
-35.2197973203972 0.138709142193463
-35.2190856027067 0.138736795531221
-35.2187303279198 0.138764448868978
-35.2181712790073 0.138792102206736
-35.2177900407629 0.138819755544494
-35.2168696020796 0.138847408882252
-35.2168243800529 0.13887506222001
-35.2157557385444 0.138902715557768
-35.2155472639761 0.138930368895526
-35.215408505609 0.138958022233284
-35.2141948446892 0.138985675571041
-35.2121278299347 0.139013328908799
-35.2117496178938 0.139040982246557
-35.2114358521585 0.139068635584315
-35.2101671650743 0.139096288922073
-35.2099658850022 0.139123942259831
-35.208934832911 0.139151595597589
-35.2086533268787 0.139179248935347
-35.2085269428726 0.139206902273104
-35.2042879199599 0.139234555610862
-35.2036241489322 0.13926220894862
-35.2033997282468 0.139289862286378
-35.2030858532183 0.139317515624136
-35.202230608066 0.139345168961894
-35.2015357251484 0.139372822299652
-35.2009545851784 0.139400475637409
-35.200277133179 0.139428128975167
-35.1988595025481 0.139455782312925
-35.1971890891015 0.139483435650683
-35.1959529663623 0.139511088988441
-35.1955551440818 0.139538742326199
-35.1953539893088 0.139566395663957
-35.1944795238371 0.139594049001715
-35.1936310150968 0.139621702339472
-35.1929214534621 0.13964935567723
-35.1923882735789 0.139677009014988
-35.1906782306451 0.139704662352746
-35.1904068580283 0.139732315690504
-35.1900009579683 0.139759969028262
-35.1898784270051 0.13978762236602
-35.1887842683165 0.139815275703777
-35.1879550015426 0.139842929041535
-35.1875325568471 0.139870582379293
-35.1873101907439 0.139898235717051
-35.1860590168197 0.139925889054809
-35.1860118014307 0.139953542392567
-35.1852679018425 0.139981195730325
-35.1847296382329 0.140008849068083
-35.183986925698 0.14003650240584
-35.1833351972542 0.140064155743598
-35.178822359185 0.140091809081356
-35.1781435633194 0.140119462419114
-35.1778429525016 0.140147115756872
-35.1776272267463 0.14017476909463
-35.1753842268412 0.140202422432388
-35.1746066238794 0.140230075770145
-35.1741604614085 0.140257729107903
-35.1737359524799 0.140285382445661
-35.1731099631226 0.140313035783419
-35.1723528914748 0.140340689121177
-35.171811509759 0.140368342458935
-35.1713153323449 0.140395995796693
-35.1695946344222 0.140423649134451
-35.1682150495853 0.140451302472208
-35.1681948328361 0.140478955809966
-35.1668480212175 0.140506609147724
-35.1659394458553 0.140534262485482
-35.1656274117252 0.14056191582324
-35.164676949363 0.140589569160998
-35.1646191254422 0.140617222498756
-35.1644014048085 0.140644875836513
-35.1629777218478 0.140672529174271
-35.1621752899598 0.140700182512029
-35.1615561724822 0.140727835849787
-35.1609914866404 0.140755489187545
-35.1602334243915 0.140783142525303
-35.1602090183696 0.140810795863061
-35.1591263886158 0.140838449200819
-35.1589502831757 0.140866102538576
-35.1589450208056 0.140893755876334
-35.1584199402915 0.140921409214092
-35.1583637689725 0.14094906255185
-35.1582047929681 0.140976715889608
-35.1581227706919 0.141004369227366
-35.1574126371691 0.141032022565124
-35.1573145524699 0.141059675902881
-35.1564001228541 0.141087329240639
-35.1563961706063 0.141114982578397
-35.1558638712361 0.141142635916155
-35.1554295465458 0.141170289253913
-35.1551489020601 0.141197942591671
-35.1547840365365 0.141225595929429
-35.153099948087 0.141253249267187
-35.1518920809611 0.141280902604944
-35.1515343222607 0.141308555942702
-35.1512230873872 0.14133620928046
-35.1494614130574 0.141363862618218
-35.1489203989632 0.141391515955976
-35.1484270313359 0.141419169293734
-35.14755991643 0.141446822631492
-35.1468932077132 0.141474475969249
-35.1467563627384 0.141502129307007
-35.1461948699711 0.141529782644765
-35.1443445491029 0.141557435982523
-35.1435513564957 0.141585089320281
-35.1422641954644 0.141612742658039
-35.1412659607089 0.141640395995797
-35.1408294067578 0.141668049333555
-35.1400755436231 0.141695702671312
-35.139648578831 0.14172335600907
-35.1391098020225 0.141751009346828
-35.1378093265292 0.141778662684586
-35.1362093380563 0.141806316022344
-35.1355199424918 0.141833969360102
-35.1347491933508 0.14186162269786
-35.134546247601 0.141889276035617
-35.1345359088319 0.141916929373375
-35.1344086515426 0.141944582711133
-35.134019504495 0.141972236048891
-35.1327600294824 0.141999889386649
-35.1327070062164 0.142027542724407
-35.1325839640639 0.142055196062165
-35.1324271266454 0.142082849399923
-35.1321938758439 0.14211050273768
-35.1309674818549 0.142138156075438
-35.1302944635007 0.142165809413196
-35.1282622475488 0.142193462750954
-35.1273201702677 0.142221116088712
-35.1270634855926 0.14224876942647
-35.126360110512 0.142276422764228
-35.1260627716218 0.142304076101986
-35.1260530806112 0.142331729439743
-35.1252555729114 0.142359382777501
-35.1249805069273 0.142387036115259
-35.1228289374375 0.142414689453017
-35.1223158424172 0.142442342790775
-35.1214670505039 0.142469996128533
-35.1214296741769 0.142497649466291
-35.120435848493 0.142525302804048
-35.1202972424829 0.142552956141806
-35.1200218008629 0.142580609479564
-35.1200049636327 0.142608262817322
-35.1175408067389 0.14263591615508
-35.1167384771173 0.142663569492838
-35.1161690103535 0.142691222830596
-35.1158942772567 0.142718876168354
-35.1156976412653 0.142746529506111
-35.1154955951971 0.142774182843869
-35.1150631504202 0.142801836181627
-35.114632029318 0.142829489519385
-35.1144986293777 0.142857142857143
-35.1138063414707 0.142884796194901
-35.1137812391447 0.142912449532659
-35.1136855109223 0.142940102870416
-35.113496250468 0.142967756208174
-35.1121446686678 0.142995409545932
-35.1110781462293 0.14302306288369
-35.1110510758979 0.143050716221448
-35.1107895816269 0.143078369559206
-35.1102294563271 0.143106022896964
-35.1098002939343 0.143133676234722
-35.1091832604035 0.143161329572479
-35.1090156347189 0.143188982910237
-35.1082277662837 0.143216636247995
-35.1081213670751 0.143244289585753
-35.1079641656481 0.143271942923511
-35.1070381726483 0.143299596261269
-35.1052126580023 0.143327249599027
-35.1051595265604 0.143354902936784
-35.1051366131227 0.143382556274542
-35.1045030203069 0.1434102096123
-35.1032115847246 0.143437862950058
-35.1025401541811 0.143465516287816
-35.1021985177371 0.143493169625574
-35.1021453224328 0.143520822963332
-35.1016450797009 0.14354847630109
-35.1010262297607 0.143576129638847
-35.100603547451 0.143603782976605
-35.1004433818165 0.143631436314363
-35.1002101379101 0.143659089652121
-35.098419178089 0.143686742989879
-35.0983610731833 0.143714396327637
-35.098029438082 0.143742049665395
-35.0978307159818 0.143769703003152
-35.0976927007471 0.14379735634091
-35.0966051574763 0.143825009678668
-35.0955662936271 0.143852663016426
-35.0953281681841 0.143880316354184
-35.095100529043 0.143907969691942
-35.0945830389213 0.1439356230297
-35.0941017389467 0.143963276367458
-35.0936534121273 0.143990929705215
-35.0931155268545 0.144018583042973
-35.0914848025779 0.144046236380731
-35.091350559396 0.144073889718489
-35.0908614003194 0.144101543056247
-35.0908152759657 0.144129196394005
-35.0902544182797 0.144156849731763
-35.0888702634417 0.14418450306952
-35.0876361493451 0.144212156407278
-35.0869219304028 0.144239809745036
-35.0864615004158 0.144267463082794
-35.0860892659085 0.144295116420552
-35.0854851076909 0.14432276975831
-35.0852975119015 0.144350423096068
-35.0840428867499 0.144378076433826
-35.0817276312095 0.144405729771583
-35.0811478022605 0.144433383109341
-35.0805097201002 0.144461036447099
-35.0800847098704 0.144488689784857
-35.0800442674981 0.144516343122615
-35.0795177032159 0.144543996460373
-35.0787696353516 0.144571649798131
-35.0785724992 0.144599303135889
-35.0783341409886 0.144626956473646
-35.0782156715226 0.144654609811404
-35.0780494580006 0.144682263149162
-35.0767108447041 0.14470991648692
-35.076396285889 0.144737569824678
-35.0761259534689 0.144765223162436
-35.0752950664626 0.144792876500194
-35.0749056797943 0.144820529837951
-35.0746020427142 0.144848183175709
-35.0737414204316 0.144875836513467
-35.0734483816345 0.144903489851225
-35.0720691428813 0.144931143188983
-35.0708982883382 0.144958796526741
-35.0697403424368 0.144986449864499
-35.0694695125805 0.145014103202256
-35.0684846491498 0.145041756540014
-35.0655334941681 0.145069409877772
-35.0650450558814 0.14509706321553
-35.064766092987 0.145124716553288
-35.064452617801 0.145152369891046
-35.0640602636183 0.145180023228804
-35.0617873163604 0.145207676566562
-35.0617596634446 0.145235329904319
-35.0615809818453 0.145262983242077
-35.0609674428864 0.145290636579835
-35.0603259236706 0.145318289917593
-35.0592850549108 0.145345943255351
-35.0587777471066 0.145373596593109
-35.0584069541675 0.145401249930867
-35.0572302725228 0.145428903268625
-35.0563844102231 0.145456556606382
-35.0563535366193 0.14548420994414
-35.0529461792942 0.145511863281898
-35.0525728924409 0.145539516619656
-35.0524401546351 0.145567169957414
-35.0498435127204 0.145594823295172
-35.0497312878865 0.14562247663293
-35.0482133727976 0.145650129970687
-35.0479067042667 0.145677783308445
-35.0473146021244 0.145705436646203
-35.0471461470955 0.145733089983961
-35.0465765133829 0.145760743321719
-35.0456115592474 0.145788396659477
-35.0447999258372 0.145816049997235
-35.0446841034515 0.145843703334993
-35.0440508829205 0.14587135667275
-35.0436231728272 0.145899010010508
-35.0425081241399 0.145926663348266
-35.0422169415665 0.145954316686024
-35.0412307192213 0.145981970023782
-35.0411714068734 0.14600962336154
-35.0394901368798 0.146037276699298
-35.0392943475868 0.146064930037055
-35.0382439307735 0.146092583374813
-35.0379774834481 0.146120236712571
-35.0375974742307 0.146147890050329
-35.0365761946274 0.146175543388087
-35.0348931523918 0.146203196725845
-35.0348515822401 0.146230850063603
-35.0343387109211 0.146258503401361
-35.0336932496966 0.146286156739118
-35.0324183515246 0.146313810076876
-35.0323856655849 0.146341463414634
-35.0315168237198 0.146369116752392
-35.031263201726 0.14639677009015
-35.0306285315329 0.146424423427908
-35.0298611775712 0.146452076765666
-35.0294454640825 0.146479730103423
-35.0292196817822 0.146507383441181
-35.0291770950235 0.146535036778939
-35.0290303975254 0.146562690116697
-35.0286747158737 0.146590343454455
-35.0280513441685 0.146617996792213
-35.0274794723296 0.146645650129971
-35.0274278141805 0.146673303467729
-35.0271937045153 0.146700956805486
-35.0265494602927 0.146728610143244
-35.0240447678389 0.146756263481002
-35.0240286043456 0.14678391681876
-35.022715144232 0.146811570156518
-35.0225728308726 0.146839223494276
-35.0220705027102 0.146866876832034
-35.0168001227189 0.146894530169791
-35.016597165124 0.146922183507549
-35.0159492238995 0.146949836845307
-35.0153943070674 0.146977490183065
-35.0152682198626 0.147005143520823
-35.0149998266226 0.147032796858581
-35.0143872161314 0.147060450196339
-35.0129736684324 0.147088103534097
-35.0117508518424 0.147115756871854
-35.0113095426516 0.147143410209612
-35.0103899689005 0.14717106354737
-35.0098519211913 0.147198716885128
-35.0097675646386 0.147226370222886
-35.0094932806938 0.147254023560644
-35.0070981254151 0.147281676898402
-35.0060001337165 0.147309330236159
-35.005366316616 0.147336983573917
-35.0051963664997 0.147364636911675
-35.0043441760348 0.147392290249433
-35.0039559833284 0.147419943587191
-35.0033840723468 0.147447596924949
-35.0018116464433 0.147475250262707
-35.0002872320603 0.147502903600465
-34.9998937160362 0.147530556938222
-34.9974496925706 0.14755821027598
-34.9961704045497 0.147585863613738
-34.9943591180301 0.147613516951496
-34.9936639361619 0.147641170289254
-34.9933455005584 0.147668823627012
-34.9932201540758 0.14769647696477
-34.9925350866676 0.147724130302528
-34.9914997099626 0.147751783640285
-34.9914327742457 0.147779436978043
-34.9884934366567 0.147807090315801
-34.9873882022158 0.147834743653559
-34.9856218843033 0.147862396991317
-34.9852822890062 0.147890050329075
-34.9851614259053 0.147917703666833
-34.9850486924871 0.14794535700459
-34.9849273650171 0.147973010342348
-34.9827244439461 0.148000663680106
-34.982670224132 0.148028317017864
-34.9822456702409 0.148055970355622
-34.9817871971519 0.14808362369338
-34.9816185863356 0.148111277031138
-34.9797855167471 0.148138930368896
-34.9797754118502 0.148166583706653
-34.9788609524829 0.148194237044411
-34.9787099719557 0.148221890382169
-34.9784660016734 0.148249543719927
-34.9778272116051 0.148277197057685
-34.9777950813158 0.148304850395443
-34.977246269227 0.148332503733201
-34.9762873803922 0.148360157070958
-34.9746212180791 0.148387810408716
-34.97283797027 0.148415463746474
-34.9727568363042 0.148443117084232
-34.9721315123466 0.14847077042199
-34.9717072495007 0.148498423759748
-34.9708025483891 0.148526077097506
-34.9706135686109 0.148553730435264
-34.969684666768 0.148581383773021
-34.9686931252252 0.148609037110779
-34.9685635468772 0.148636690448537
-34.9684513265153 0.148664343786295
-34.9681767288235 0.148691997124053
-34.9675962906134 0.148719650461811
-34.9670801503202 0.148747303799569
-34.9652017025057 0.148774957137326
-34.9628644153359 0.148802610475084
-34.9626281363504 0.148830263812842
-34.9613781868854 0.1488579171506
-34.9612414771257 0.148885570488358
-34.9610778869439 0.148913223826116
-34.9606902627822 0.148940877163874
-34.96040674607 0.148968530501632
-34.9584769162189 0.148996183839389
-34.9578132822473 0.149023837177147
-34.9569227741346 0.149051490514905
-34.9567626489906 0.149079143852663
-34.9564131091322 0.149106797190421
-34.9553602869661 0.149134450528179
-34.9551067941916 0.149162103865937
-34.9536963225277 0.149189757203694
-34.9533067826855 0.149217410541452
-34.9526240588397 0.14924506387921
-34.9509243508995 0.149272717216968
-34.9494343067156 0.149300370554726
-34.948854024526 0.149328023892484
-34.9487424917837 0.149355677230242
-34.9485775847828 0.149383330568
-34.9479316927045 0.149410983905757
-34.9469143641211 0.149438637243515
-34.9464975629652 0.149466290581273
-34.9454840623039 0.149493943919031
-34.9445908090212 0.149521597256789
-34.9443793871485 0.149549250594547
-34.9443466698301 0.149576903932305
-34.9404881297045 0.149604557270062
-34.940376956302 0.14963221060782
-34.938427635446 0.149659863945578
-34.93480566909 0.149687517283336
-34.9347667597844 0.149715170621094
-34.9345064398857 0.149742823958852
-34.9339793724683 0.14977047729661
-34.9312955266444 0.149798130634368
-34.9308434981957 0.149825783972125
-34.9297290501253 0.149853437309883
-34.9295435904933 0.149881090647641
-34.9288965893434 0.149908743985399
-34.9285913451746 0.149936397323157
-34.9270633114686 0.149964050660915
-34.9263812190279 0.149991703998673
-34.9255524732652 0.150019357336431
-34.9254898031983 0.150047010674188
-34.9253867940841 0.150074664011946
-34.9249024137022 0.150102317349704
-34.923525503735 0.150129970687462
-34.9229336841851 0.15015762402522
-34.9224120638542 0.150185277362978
-34.9197753611831 0.150212930700736
-34.9185860670616 0.150240584038493
-34.9179611071282 0.150268237376251
-34.9171215368247 0.150295890714009
-34.9157684853003 0.150323544051767
-34.9151607546178 0.150351197389525
-34.9132849508309 0.150378850727283
-34.9122269568902 0.150406504065041
-34.9116197719058 0.150434157402799
-34.9116115593432 0.150461810740556
-34.9104810782317 0.150489464078314
-34.9102931838106 0.150517117416072
-34.9100333832137 0.15054477075383
-34.9067196810583 0.150572424091588
-34.9057531159751 0.150600077429346
-34.9055085629883 0.150627730767104
-34.9049723256285 0.150655384104861
-34.9035762881471 0.150683037442619
-34.9022629955113 0.150710690780377
-34.9016027567902 0.150738344118135
-34.8991244445561 0.150765997455893
-34.8983375266533 0.150793650793651
-34.8966770854193 0.150821304131409
-34.8965304646925 0.150848957469167
-34.8963334969652 0.150876610806924
-34.8961216958885 0.150904264144682
-34.8944156419773 0.15093191748244
-34.8943511084264 0.150959570820198
-34.893003195654 0.150987224157956
-34.8907690541057 0.151014877495714
-34.8902147410382 0.151042530833472
-34.8888027709314 0.151070184171229
-34.888701921527 0.151097837508987
-34.8878790107526 0.151125490846745
-34.8876959342708 0.151153144184503
-34.8868085988764 0.151180797522261
-34.8865303290438 0.151208450860019
-34.8864954010021 0.151236104197777
-34.8860287779362 0.151263757535535
-34.8859703308395 0.151291410873292
-34.8855266801943 0.15131906421105
-34.8843901418936 0.151346717548808
-34.8841836447993 0.151374370886566
-34.8840200112317 0.151402024224324
-34.8829904191063 0.151429677562082
-34.8828757370483 0.15145733089984
-34.8822541033915 0.151484984237597
-34.8821940011773 0.151512637575355
-34.8817136086816 0.151540290913113
-34.8812485107429 0.151567944250871
-34.879093464266 0.151595597588629
-34.8790785277609 0.151623250926387
-34.8767072565965 0.151650904264145
-34.8740093557018 0.151678557601903
-34.8728545509149 0.15170621093966
-34.872653208948 0.151733864277418
-34.8726131968658 0.151761517615176
-34.8719689750617 0.151789170952934
-34.8714259647493 0.151816824290692
-34.8708540261738 0.15184447762845
-34.8686897389618 0.151872130966208
-34.8667211493517 0.151899784303965
-34.8665434698372 0.151927437641723
-34.86604159791 0.151955090979481
-34.8651736978017 0.151982744317239
-34.8650339280759 0.152010397654997
-34.863441329716 0.152038050992755
-34.8600187574664 0.152065704330513
-34.8594797301115 0.152093357668271
-34.8593591903376 0.152121011006028
-34.8574439192933 0.152148664343786
-34.8574314527345 0.152176317681544
-34.8570673423622 0.152203971019302
-34.8567647671241 0.15223162435706
-34.8557377324012 0.152259277694818
-34.8551438875323 0.152286931032576
-34.8546305809438 0.152314584370333
-34.8537559162285 0.152342237708091
-34.852736376396 0.152369891045849
-34.8527083944095 0.152397544383607
-34.8523119151858 0.152425197721365
-34.8510892657468 0.152452851059123
-34.850826366171 0.152480504396881
-34.850770250112 0.152508157734639
-34.850129539809 0.152535811072396
-34.8495617902087 0.152563464410154
-34.8473890568083 0.152591117747912
-34.8458506678341 0.15261877108567
-34.8457640588524 0.152646424423428
-34.8448338254174 0.152674077761186
-34.8440126254452 0.152701731098944
-34.8435916237848 0.152729384436702
-34.8431883283303 0.152757037774459
-34.8420838319366 0.152784691112217
-34.8411790602021 0.152812344449975
-34.837437720187 0.152839997787733
-34.8361231779278 0.152867651125491
-34.8360421280137 0.152895304463249
-34.8358113705331 0.152922957801007
-34.833256640982 0.152950611138764
-34.8304579219086 0.152978264476522
-34.8292125338221 0.15300591781428
-34.8253689169726 0.153033571152038
-34.8234284162762 0.153061224489796
-34.8232687875227 0.153088877827554
-34.822112828072 0.153116531165312
-34.8195234453088 0.15314418450307
-34.8186556014024 0.153171837840827
-34.818194689289 0.153199491178585
-34.8181213421431 0.153227144516343
-34.8174315637992 0.153254797854101
-34.8166212459377 0.153282451191859
-34.8165231063186 0.153310104529617
-34.8160361102868 0.153337757867375
-34.8158014180508 0.153365411205132
-34.8157816017415 0.15339306454289
-34.8157280284123 0.153420717880648
-34.8143546478193 0.153448371218406
-34.8131262253435 0.153476024556164
-34.8130670634834 0.153503677893922
-34.8125364040374 0.15353133123168
-34.81231817554 0.153558984569438
-34.8123137480292 0.153586637907195
-34.8122357589299 0.153614291244953
-34.8111662087981 0.153641944582711
-34.8102181117078 0.153669597920469
-34.8087470151246 0.153697251258227
-34.8086826305635 0.153724904595985
-34.8083948485572 0.153752557933743
-34.8082512696608 0.1537802112715
-34.8075629878529 0.153807864609258
-34.8050064563524 0.153835517947016
-34.8048886320551 0.153863171284774
-34.8046090644929 0.153890824622532
-34.8043932166587 0.15391847796029
-34.8042668228432 0.153946131298048
-34.8039888771496 0.153973784635806
-34.8036223352269 0.154001437973563
-34.802934142837 0.154029091311321
-34.8025731950013 0.154056744649079
-34.8025570578472 0.154084397986837
-34.80239883445 0.154112051324595
-34.8021422821113 0.154139704662353
-34.8013280732015 0.154167358000111
-34.8012229596956 0.154195011337868
-34.8009058230262 0.154222664675626
-34.8008642442407 0.154250318013384
-34.8004856391695 0.154277971351142
-34.7997511042112 0.1543056246889
-34.7991130358818 0.154333278026658
-34.7984044273158 0.154360931364416
-34.7982271158684 0.154388584702174
-34.7966347288129 0.154416238039931
-34.7965015975229 0.154443891377689
-34.7959382771446 0.154471544715447
-34.7953982178437 0.154499198053205
-34.7953275198485 0.154526851390963
-34.7949765328236 0.154554504728721
-34.7944404839472 0.154582158066479
-34.7937736429081 0.154609811404236
-34.7925263816822 0.154637464741994
-34.7924631303675 0.154665118079752
-34.7919192365381 0.15469277141751
-34.7917840142883 0.154720424755268
-34.7900326731428 0.154748078093026
-34.7865773808547 0.154775731430784
-34.784699289614 0.154803384768542
-34.7844711705303 0.154831038106299
-34.7840510123553 0.154858691444057
-34.7829628901525 0.154886344781815
-34.7796238352102 0.154913998119573
-34.7791610343133 0.154941651457331
-34.778532163056 0.154969304795089
-34.7781461588951 0.154996958132847
-34.7781121845194 0.155024611470605
-34.7779079433531 0.155052264808362
-34.7777933501221 0.15507991814612
-34.7777061743441 0.155107571483878
-34.777657875646 0.155135224821636
-34.7766350635381 0.155162878159394
-34.776197011677 0.155190531497152
-34.7758068095016 0.15521818483491
-34.7737461102294 0.155245838172667
-34.7731858794092 0.155273491510425
-34.7724523387808 0.155301144848183
-34.7711190332288 0.155328798185941
-34.7694121199531 0.155356451523699
-34.7692698119379 0.155384104861457
-34.7688763431733 0.155411758199215
-34.7687929741542 0.155439411536973
-34.7675313957128 0.15546706487473
-34.7662070379977 0.155494718212488
-34.7659540037976 0.155522371550246
-34.7657046213346 0.155550024888004
-34.765662987065 0.155577678225762
-34.7656098370377 0.15560533156352
-34.7651955221432 0.155632984901278
-34.7646014641709 0.155660638239035
-34.7636109587198 0.155688291576793
-34.7632480195352 0.155715944914551
-34.7629150531659 0.155743598252309
-34.7614436866053 0.155771251590067
-34.7613962754193 0.155798904927825
-34.761192144985 0.155826558265583
-34.760283872224 0.155854211603341
-34.7602674128551 0.155881864941098
-34.759865853722 0.155909518278856
-34.7589006467093 0.155937171616614
-34.7580329094028 0.155964824954372
-34.7576262792311 0.15599247829213
-34.755973850774 0.156020131629888
-34.75514232602 0.156047784967646
-34.7542864533606 0.156075438305403
-34.7542634734848 0.156103091643161
-34.7530193505264 0.156130744980919
-34.752510027188 0.156158398318677
-34.7490780454739 0.156186051656435
-34.748453778748 0.156213704994193
-34.7479984917938 0.156241358331951
-34.7479032895632 0.156269011669709
-34.7473838542466 0.156296665007466
-34.7469218232097 0.156324318345224
-34.7458541464991 0.156351971682982
-34.7456663067705 0.15637962502074
-34.7454050793284 0.156407278358498
-34.7453810357729 0.156434931696256
-34.7451438649772 0.156462585034014
-34.7422635849377 0.156490238371771
-34.7419977553583 0.156517891709529
-34.7409397912453 0.156545545047287
-34.7398580532483 0.156573198385045
-34.7398522200643 0.156600851722803
-34.7395436949342 0.156628505060561
-34.7385421944754 0.156656158398319
-34.7383026352376 0.156683811736077
-34.7377802555875 0.156711465073834
-34.7365466204321 0.156739118411592
-34.7361961459198 0.15676677174935
-34.7360896627441 0.156794425087108
-34.7359978550541 0.156822078424866
-34.7348796308501 0.156849731762624
-34.7343359442115 0.156877385100382
-34.73336670823 0.156905038438139
-34.7320239206514 0.156932691775897
-34.7320061484788 0.156960345113655
-34.7318949222211 0.156987998451413
-34.7301274557463 0.157015651789171
-34.7296814492706 0.157043305126929
-34.7273221321908 0.157070958464687
-34.7271278202006 0.157098611802445
-34.7258302232149 0.157126265140202
-34.7254158209566 0.15715391847796
-34.7249486432863 0.157181571815718
-34.7248960033048 0.157209225153476
-34.7245717987622 0.157236878491234
-34.7225949963345 0.157264531828992
-34.7224553694316 0.15729218516675
-34.7217256224017 0.157319838504507
-34.7208398161086 0.157347491842265
-34.7199727176769 0.157375145180023
-34.7191224350391 0.157402798517781
-34.7186373709923 0.157430451855539
-34.7184155597127 0.157458105193297
-34.7179454453012 0.157485758531055
-34.7165361225834 0.157513411868813
-34.7160233557787 0.15754106520657
-34.7156079079134 0.157568718544328
-34.715526789405 0.157596371882086
-34.7152555283996 0.157624025219844
-34.7148909274489 0.157651678557602
-34.7144966215322 0.15767933189536
-34.7136284291781 0.157706985233118
-34.7124713984845 0.157734638570875
-34.7112209435633 0.157762291908633
-34.7096534882708 0.157789945246391
-34.7088955928897 0.157817598584149
-34.7070912505797 0.157845251921907
-34.7068762183124 0.157872905259665
-34.7068658258792 0.157900558597423
-34.7063243357463 0.157928211935181
-34.7044382209773 0.157955865272938
-34.7043683602872 0.157983518610696
-34.7042412960773 0.158011171948454
-34.7039020690422 0.158038825286212
-34.7030619190094 0.15806647862397
-34.7026644360969 0.158094131961728
-34.7016432423917 0.158121785299486
-34.7014947556657 0.158149438637244
-34.699794761638 0.158177091975001
-34.6992756150285 0.158204745312759
-34.6971562663398 0.158232398650517
-34.6966462830433 0.158260051988275
-34.6965142962347 0.158287705326033
-34.6950570541948 0.158315358663791
-34.6944276739787 0.158343012001549
-34.69438090938 0.158370665339306
-34.694184960223 0.158398318677064
-34.6940200657884 0.158425972014822
-34.6936904383083 0.15845362535258
-34.6929467682424 0.158481278690338
-34.6928568411266 0.158508932028096
-34.6926523755155 0.158536585365854
-34.6915497727723 0.158564238703612
-34.6910219768569 0.158591892041369
-34.6899262682002 0.158619545379127
-34.6897943562163 0.158647198716885
-34.6890637862681 0.158674852054643
-34.6890249103159 0.158702505392401
-34.6878914244971 0.158730158730159
-34.6878488059482 0.158757812067917
-34.6865702522647 0.158785465405674
-34.6852062072495 0.158813118743432
-34.6851143732339 0.15884077208119
-34.6844392313982 0.158868425418948
-34.6841794729144 0.158896078756706
-34.6837787851215 0.158923732094464
-34.6820191637476 0.158951385432222
-34.6811746337751 0.15897903876998
-34.6808550343137 0.159006692107737
-34.6795532492051 0.159034345445495
-34.6791803460846 0.159061998783253
-34.6777956324652 0.159089652121011
-34.6764949137188 0.159117305458769
-34.6764904602694 0.159144958796527
-34.6762488911076 0.159172612134285
-34.6757122733471 0.159200265472042
-34.6754874321784 0.1592279188098
-34.6749199254602 0.159255572147558
-34.6745954870737 0.159283225485316
-34.6721388974791 0.159310878823074
-34.6720583905334 0.159338532160832
-34.6709667725968 0.15936618549859
-34.6705083148205 0.159393838836348
-34.6704254009321 0.159421492174105
-34.6703470337612 0.159449145511863
-34.6698895434236 0.159476798849621
-34.6696909454707 0.159504452187379
-34.6696853955932 0.159532105525137
-34.6688402218061 0.159559758862895
-34.6655697673016 0.159587412200653
-34.6643195978521 0.15961506553841
-34.6637372026351 0.159642718876168
-34.6632857329428 0.159670372213926
-34.6618263655531 0.159698025551684
-34.6614355933685 0.159725678889442
-34.6605289286182 0.1597533322272
-34.6600221380916 0.159780985564958
-34.6574610835885 0.159808638902716
-34.6573485366225 0.159836292240473
-34.6570515448306 0.159863945578231
-34.6558912549932 0.159891598915989
-34.6556556918769 0.159919252253747
-34.6550420819435 0.159946905591505
-34.6543568370369 0.159974558929263
-34.6540516260002 0.160002212267021
-34.6534930857477 0.160029865604778
-34.6532124035079 0.160057518942536
-34.6531906592881 0.160085172280294
-34.6513302026713 0.160112825618052
-34.6510365335144 0.16014047895581
-34.6508764963086 0.160168132293568
-34.6504685160379 0.160195785631326
-34.6500516723364 0.160223438969084
-34.6496114686542 0.160251092306841
-34.6483565821096 0.160278745644599
-34.6480911830167 0.160306398982357
-34.6474529672296 0.160334052320115
-34.6469859423626 0.160361705657873
-34.6468424320011 0.160389358995631
-34.6465071933145 0.160417012333389
-34.6458808843541 0.160444665671147
-34.6453896999939 0.160472319008904
-34.6453371123354 0.160499972346662
-34.6450300574636 0.16052762568442
-34.6445710741787 0.160555279022178
-34.6441387775492 0.160582932359936
-34.6439149458344 0.160610585697694
-34.6433780150383 0.160638239035452
-34.6424833478527 0.160665892373209
-34.6420447342471 0.160693545710967
-34.6416962636256 0.160721199048725
-34.6405016261752 0.160748852386483
-34.6401410145175 0.160776505724241
-34.6384283608437 0.160804159061999
-34.6378239840504 0.160831812399757
-34.6368383379807 0.160859465737515
-34.6352483303876 0.160887119075272
-34.6348273716137 0.16091477241303
-34.6347425119842 0.160942425750788
-34.6341882554916 0.160970079088546
-34.6318929452216 0.160997732426304
-34.629494747055 0.161025385764062
-34.6293687701813 0.16105303910182
-34.6288727712706 0.161080692439577
-34.62883799134 0.161108345777335
-34.628235694527 0.161135999115093
-34.6263047713053 0.161163652452851
-34.6261472323617 0.161191305790609
-34.6259868607561 0.161218959128367
-34.6256174184218 0.161246612466125
-34.6240261309864 0.161274265803883
-34.6223204979307 0.16130191914164
-34.621244300446 0.161329572479398
-34.6210362012125 0.161357225817156
-34.6203900529865 0.161384879154914
-34.6197760333929 0.161412532492672
-34.6196156466893 0.16144018583043
-34.6182060418262 0.161467839168188
-34.6181248919752 0.161495492505945
-34.6174377654556 0.161523145843703
-34.6163374860421 0.161550799181461
-34.6152711270199 0.161578452519219
-34.6145099395556 0.161606105856977
-34.613569185664 0.161633759194735
-34.6134226977901 0.161661412532493
-34.6121989300515 0.161689065870251
-34.6121794587323 0.161716719208008
-34.6115188352992 0.161744372545766
-34.6087172256909 0.161772025883524
-34.6077009811156 0.161799679221282
-34.6072204374672 0.16182733255904
-34.6043854946861 0.161854985896798
-34.6032996439444 0.161882639234556
-34.6029173437453 0.161910292572313
-34.6028936765417 0.161937945910071
-34.6021600158306 0.161965599247829
-34.60177646055 0.161993252585587
-34.6013664151574 0.162020905923345
-34.5999551492186 0.162048559261103
-34.5993172210405 0.162076212598861
-34.5971867043162 0.162103865936619
-34.5947884439243 0.162131519274376
-34.5946264782845 0.162159172612134
-34.5937398358999 0.162186825949892
-34.5937274082538 0.16221447928765
-34.5936633550733 0.162242132625408
-34.5929437231965 0.162269785963166
-34.5906224855498 0.162297439300924
-34.5903914335606 0.162325092638681
-34.5896725577524 0.162352745976439
-34.5895422817046 0.162380399314197
-34.5895226747365 0.162408052651955
-34.589237992734 0.162435705989713
-34.5892145059708 0.162463359327471
-34.5890910890818 0.162491012665229
-34.5876913693561 0.162518666002987
-34.5862058679091 0.162546319340744
-34.5850714441546 0.162573972678502
-34.5848308966242 0.16260162601626
-34.5832221101467 0.162629279354018
-34.582072075799 0.162656932691776
-34.5807042274679 0.162684586029534
-34.5805695596389 0.162712239367292
-34.5804411864882 0.162739892705049
-34.5798874712392 0.162767546042807
-34.5778379196436 0.162795199380565
-34.5778230746372 0.162822852718323
-34.5771653057832 0.162850506056081
-34.5756164159392 0.162878159393839
-34.5753610938813 0.162905812731597
-34.5723788422257 0.162933466069355
-34.5715286956715 0.162961119407112
-34.5711874479369 0.16298877274487
-34.5711307490325 0.163016426082628
-34.5705915663603 0.163044079420386
-34.5703536514044 0.163071732758144
-34.5682439651117 0.163099386095902
-34.5681963426825 0.16312703943366
-34.5678828276605 0.163154692771418
-34.5672049774601 0.163182346109175
-34.5655031380959 0.163209999446933
-34.5646904327823 0.163237652784691
-34.5641083541416 0.163265306122449
-34.564063084025 0.163292959460207
-34.5636243571149 0.163320612797965
-34.5634234626078 0.163348266135723
-34.5632396943036 0.16337591947348
-34.5625625172955 0.163403572811238
-34.5614779296078 0.163431226148996
-34.5595355249843 0.163458879486754
-34.5592321677581 0.163486532824512
-34.5591697759787 0.16351418616227
-34.5584757327754 0.163541839500028
-34.5581517352676 0.163569492837786
-34.5577568546245 0.163597146175543
-34.5564128581005 0.163624799513301
-34.5557097058628 0.163652452851059
-34.5551221464141 0.163680106188817
-34.5548777683202 0.163707759526575
-34.5544122019163 0.163735412864333
-34.5526159376757 0.163763066202091
-34.5516411742464 0.163790719539848
-34.5511600695681 0.163818372877606
-34.5510927622279 0.163846026215364
-34.5507354550122 0.163873679553122
-34.5493319503091 0.16390133289088
-34.5493147802183 0.163928986228638
-34.5492903530598 0.163956639566396
-34.5492043691433 0.163984292904154
-34.5491224757957 0.164011946241911
-34.5486950836514 0.164039599579669
-34.5484622956439 0.164067252917427
-34.5482379425207 0.164094906255185
-34.5480739816328 0.164122559592943
-34.5478905413117 0.164150212930701
-34.546623605319 0.164177866268459
-34.5463070344536 0.164205519606216
-34.545978464549 0.164233172943974
-34.5435239382047 0.164260826281732
-34.5429965933583 0.16428847961949
-34.5419135097169 0.164316132957248
-34.5416209096261 0.164343786295006
-34.5409473172052 0.164371439632764
-34.5405724033724 0.164399092970522
-34.5398191149745 0.164426746308279
-34.5397747563692 0.164454399646037
-34.5396430603183 0.164482052983795
-34.5393995153657 0.164509706321553
-34.5392411875785 0.164537359659311
-34.537642694428 0.164565012997069
-34.5369954064649 0.164592666334827
-34.5364826384696 0.164620319672584
-34.5358940809237 0.164647973010342
-34.5338780642611 0.1646756263481
-34.5338072488014 0.164703279685858
-34.5249984717877 0.164730933023616
-34.5238736961362 0.164758586361374
-34.52370781992 0.164786239699132
-34.5207098314704 0.16481389303689
-34.5196846560269 0.164841546374647
-34.5183349598341 0.164869199712405
-34.5162238205281 0.164896853050163
-34.5156444641452 0.164924506387921
-34.5148983795709 0.164952159725679
-34.5143224201316 0.164979813063437
-34.5141391357348 0.165007466401195
-34.5124223434781 0.165035119738952
-34.511824746719 0.16506277307671
-34.511681148848 0.165090426414468
-34.5113609334726 0.165118079752226
-34.5112112639173 0.165145733089984
-34.5103294920655 0.165173386427742
-34.5090972079753 0.1652010397655
-34.5087867483603 0.165228693103258
-34.5080775956582 0.165256346441015
-34.5067140260712 0.165283999778773
-34.5065045154052 0.165311653116531
-34.5061719236359 0.165339306454289
-34.505496025944 0.165366959792047
-34.5052740267119 0.165394613129805
-34.5051522840793 0.165422266467563
-34.5050538964018 0.165449919805321
-34.5049646185588 0.165477573143078
-34.5044953758089 0.165505226480836
-34.504090340623 0.165532879818594
-34.5032672785908 0.165560533156352
-34.5031328263457 0.16558818649411
-34.5029839097464 0.165615839831868
-34.5025203136372 0.165643493169626
-34.5021244038558 0.165671146507383
-34.5018428212315 0.165698799845141
-34.5012673446389 0.165726453182899
-34.501213646311 0.165754106520657
-34.5005462519629 0.165781759858415
-34.4997554366209 0.165809413196173
-34.4996002749423 0.165837066533931
-34.49919352848 0.165864719871689
-34.4974636041632 0.165892373209446
-34.4967435370836 0.165920026547204
-34.4962042555694 0.165947679884962
-34.4951732888052 0.16597533322272
-34.4946969269152 0.166002986560478
-34.4946941217997 0.166030639898236
-34.4938180332126 0.166058293235994
-34.4933956871035 0.166085946573751
-34.4932638000322 0.166113599911509
-34.4915128130532 0.166141253249267
-34.4906647828197 0.166168906587025
-34.489744663753 0.166196559924783
-34.4893380032938 0.166224213262541
-34.4880909969628 0.166251866600299
-34.4867794397105 0.166279519938057
-34.486384047381 0.166307173275814
-34.4859362418304 0.166334826613572
-34.4855488349788 0.16636247995133
-34.485132348565 0.166390133289088
-34.4849438550237 0.166417786626846
-34.4838415840233 0.166445439964604
-34.4838357314969 0.166473093302362
-34.4828460897815 0.166500746640119
-34.4827464428472 0.166528399977877
-34.4826912879887 0.166556053315635
-34.4824133194847 0.166583706653393
-34.48029977079 0.166611359991151
-34.4789206964938 0.166639013328909
-34.4785426309449 0.166666666666667
-34.4770808848794 0.166694320004425
-34.4770121467617 0.166721973342182
-34.4762203039847 0.16674962667994
-34.475950150717 0.166777280017698
-34.4747341099888 0.166804933355456
-34.4739873229841 0.166832586693214
-34.4738729048956 0.166860240030972
-34.4727477790238 0.16688789336873
-34.4727447713451 0.166915546706487
-34.4726244419003 0.166943200044245
-34.4719124521958 0.166970853382003
-34.4717904137496 0.166998506719761
-34.4685575244 0.167026160057519
-34.4672522696449 0.167053813395277
-34.4671638318292 0.167081466733035
-34.4654621174395 0.167109120070793
-34.4652693719149 0.16713677340855
-34.4640443184493 0.167164426746308
-34.4626654324407 0.167192080084066
-34.4609457710367 0.167219733421824
-34.4602659565609 0.167247386759582
-34.4601392713847 0.16727504009734
-34.4581421149468 0.167302693435098
-34.457796202124 0.167330346772855
-34.4577430300662 0.167358000110613
-34.4561612873093 0.167385653448371
-34.4549632556731 0.167413306786129
-34.4539505294202 0.167440960123887
-34.4536479761054 0.167468613461645
-34.4512686790522 0.167496266799403
-34.4510075508469 0.167523920137161
-34.4502963751688 0.167551573474918
-34.4501413689007 0.167579226812676
-34.4498818029353 0.167606880150434
-34.4492953197294 0.167634533488192
-34.4491818504745 0.16766218682595
-34.4461926502255 0.167689840163708
-34.4459761456891 0.167717493501466
-34.4455192984714 0.167745146839223
-34.4447640625707 0.167772800176981
-34.4444516987036 0.167800453514739
-34.443798145823 0.167828106852497
-34.4419671164957 0.167855760190255
-34.4410072656494 0.167883413528013
-34.4407102034704 0.167911066865771
-34.4398960801824 0.167938720203529
-34.4388131071797 0.167966373541286
-34.4381594767069 0.167994026879044
-34.4374808057802 0.168021680216802
-34.4364912990734 0.16804933355456
-34.4363595552496 0.168076986892318
-34.435953630717 0.168104640230076
-34.4328269701706 0.168132293567834
-34.4326934998008 0.168159946905591
-34.430592610853 0.168187600243349
-34.4302296709888 0.168215253581107
-34.4300885885886 0.168242906918865
-34.4296089837065 0.168270560256623
-34.4294798482159 0.168298213594381
-34.4288692907031 0.168325866932139
-34.4285208979678 0.168353520269897
-34.4283924182726 0.168381173607654
-34.4278799860827 0.168408826945412
-34.4277971533017 0.16843648028317
-34.4275296418286 0.168464133620928
-34.426649020723 0.168491786958686
-34.4260298384533 0.168519440296444
-34.4259377040842 0.168547093634202
-34.4259089275822 0.16857474697196
-34.4255463302164 0.168602400309717
-34.4255389147208 0.168630053647475
-34.4246994514771 0.168657706985233
-34.4240019170745 0.168685360322991
-34.4230528812544 0.168713013660749
-34.423024667583 0.168740666998507
-34.4228019605679 0.168768320336265
-34.4202706579128 0.168795973674022
-34.4199646567134 0.16882362701178
-34.4195366097268 0.168851280349538
-34.4188828634402 0.168878933687296
-34.4183345828364 0.168906587025054
-34.4181652206832 0.168934240362812
-34.4179684889374 0.16896189370057
-34.4176502421621 0.168989547038328
-34.4160483084198 0.169017200376085
-34.4151648052519 0.169044853713843
-34.4143564067339 0.169072507051601
-34.4135151289873 0.169100160389359
-34.4132795122079 0.169127813727117
-34.4128262314925 0.169155467064875
-34.4121585315234 0.169183120402633
-34.4113060384766 0.16921077374039
-34.4077517160691 0.169238427078148
-34.40609360361 0.169266080415906
-34.4060575131819 0.169293733753664
-34.4058861872479 0.169321387091422
-34.4058841376356 0.16934904042918
-34.4056324947914 0.169376693766938
-34.4047368708812 0.169404347104696
-34.4043074449095 0.169432000442453
-34.4038340776821 0.169459653780211
-34.4035287079824 0.169487307117969
-34.4017801430599 0.169514960455727
-34.4000416318513 0.169542613793485
-34.399870743733 0.169570267131243
-34.3997185879896 0.169597920469001
-34.3993798721506 0.169625573806758
-34.3993601920449 0.169653227144516
-34.3984202412656 0.169680880482274
-34.3975051535148 0.169708533820032
-34.3974309859059 0.16973618715779
-34.3973128079391 0.169763840495548
-34.3972589032517 0.169791493833306
-34.3965984508286 0.169819147171064
-34.3950328917332 0.169846800508821
-34.3938901917781 0.169874453846579
-34.3935030543823 0.169902107184337
-34.3932529563201 0.169929760522095
-34.391904350404 0.169957413859853
-34.3918117308328 0.169985067197611
-34.3911744683969 0.170012720535369
-34.389635538998 0.170040373873126
-34.3891165225014 0.170068027210884
-34.3875932557204 0.170095680548642
-34.3871369627453 0.1701233338864
-34.3871005034744 0.170150987224158
-34.3862017318321 0.170178640561916
-34.3861869447439 0.170206293899674
-34.3861000098245 0.170233947237432
-34.3852075961243 0.170261600575189
-34.3837240073869 0.170289253912947
-34.3837120681907 0.170316907250705
-34.3814412573701 0.170344560588463
-34.3811113204682 0.170372213926221
-34.3810581790457 0.170399867263979
-34.3808167514791 0.170427520601737
-34.3800726021984 0.170455173939494
-34.3798194542851 0.170482827277252
-34.3792463708799 0.17051048061501
-34.3787246483819 0.170538133952768
-34.3775467895038 0.170565787290526
-34.376674786281 0.170593440628284
-34.3760306425843 0.170621093966042
-34.3758027188397 0.1706487473038
-34.3744503113429 0.170676400641557
-34.3738604095773 0.170704053979315
-34.3728362987399 0.170731707317073
-34.3728062066563 0.170759360654831
-34.3727993411147 0.170787013992589
-34.3720873114943 0.170814667330347
-34.3717427070918 0.170842320668105
-34.371572801121 0.170869974005863
-34.3712638292339 0.17089762734362
-34.3709970516052 0.170925280681378
-34.3704533553592 0.170952934019136
-34.3702497342912 0.170980587356894
-34.3687584725708 0.171008240694652
-34.3680797452653 0.17103589403241
-34.3656666362973 0.171063547370168
-34.365133407583 0.171091200707925
-34.3633120361756 0.171118854045683
-34.3623211262024 0.171146507383441
-34.362213143293 0.171174160721199
-34.3617109737599 0.171201814058957
-34.3616743916439 0.171229467396715
-34.3616679573342 0.171257120734473
-34.3603696326669 0.171284774072231
-34.3579310093373 0.171312427409988
-34.3576755932254 0.171340080747746
-34.3576204794045 0.171367734085504
-34.3575101693848 0.171395387423262
-34.3570957850215 0.17142304076102
-34.3567274979823 0.171450694098778
-34.3546745555703 0.171478347436536
-34.354158685559 0.171506000774293
-34.3534434414307 0.171533654112051
-34.3528773102632 0.171561307449809
-34.35249399111 0.171588960787567
-34.3522452942742 0.171616614125325
-34.3519767714657 0.171644267463083
-34.3519751663828 0.171671920800841
-34.3510864118989 0.171699574138599
-34.3505271977532 0.171727227476356
-34.3498658672477 0.171754880814114
-34.3483752807876 0.171782534151872
-34.346422576246 0.17181018748963
-34.3460659999455 0.171837840827388
-34.3459432162887 0.171865494165146
-34.3458975439253 0.171893147502904
-34.3458133017539 0.171920800840661
-34.3456548933794 0.171948454178419
-34.3450319003598 0.171976107516177
-34.3450044308561 0.172003760853935
-34.3445958166923 0.172031414191693
-34.3436850398561 0.172059067529451
-34.3432959530308 0.172086720867209
-34.342818509165 0.172114374204967
-34.3428099293822 0.172142027542724
-34.3422074995661 0.172169680880482
-34.3412058665686 0.17219733421824
-34.3407532890749 0.172224987555998
-34.3388794367891 0.172252640893756
-34.3379616479179 0.172280294231514
-34.3378513074239 0.172307947569272
-34.3372749139942 0.172335600907029
-34.3365200939515 0.172363254244787
-34.3350268943461 0.172390907582545
-34.33470306569 0.172418560920303
-34.3333928321982 0.172446214258061
-34.3332483555678 0.172473867595819
-34.3322134643871 0.172501520933577
-34.3321289799091 0.172529174271335
-34.3316156128649 0.172556827609092
-34.3305771312744 0.17258448094685
-34.3305056554906 0.172612134284608
-34.3279184888966 0.172639787622366
-34.3275551486268 0.172667440960124
-34.3274026214597 0.172695094297882
-34.3262050865058 0.17272274763564
-34.3248904734139 0.172750400973397
-34.3241791475427 0.172778054311155
-34.323172251819 0.172805707648913
-34.3225084750845 0.172833360986671
-34.3224153506729 0.172861014324429
-34.321496135147 0.172888667662187
-34.3211303502319 0.172916320999945
-34.3203813348297 0.172943974337703
-34.32025431343 0.17297162767546
-34.3185896117863 0.172999281013218
-34.3176480595461 0.173026934350976
-34.3157060034867 0.173054587688734
-34.3156387347537 0.173082241026492
-34.3150796714377 0.17310989436425
-34.3149788392827 0.173137547702008
-34.3148021121843 0.173165201039765
-34.3136853297753 0.173192854377523
-34.313332913928 0.173220507715281
-34.3122049211382 0.173248161053039
-34.3116799858681 0.173275814390797
-34.3105906359971 0.173303467728555
-34.3099643180561 0.173331121066313
-34.3088863626579 0.173358774404071
-34.3087483701652 0.173386427741828
-34.3083237463217 0.173414081079586
-34.3080752241082 0.173441734417344
-34.3076458683706 0.173469387755102
-34.3069297503447 0.17349704109286
-34.3060571684753 0.173524694430618
-34.3054155349427 0.173552347768376
-34.3052847093127 0.173580001106134
-34.3052541902294 0.173607654443891
-34.3031867382955 0.173635307781649
-34.3013055384666 0.173662961119407
-34.3007879570185 0.173690614457165
-34.3004080973779 0.173718267794923
-34.2991333010243 0.173745921132681
-34.2990621822155 0.173773574470439
-34.2976689554865 0.173801227808196
-34.2975077472094 0.173828881145954
-34.2973472946731 0.173856534483712
-34.2971875381137 0.17388418782147
-34.2967843288515 0.173911841159228
-34.2962477851008 0.173939494496986
-34.2959708999064 0.173967147834744
-34.2959185666788 0.173994801172502
-34.2953709682769 0.174022454510259
-34.2949800938654 0.174050107848017
-34.2927942092673 0.174077761185775
-34.2925560077993 0.174105414523533
-34.2915752464994 0.174133067861291
-34.2908824558495 0.174160721199049
-34.2901632257468 0.174188374536807
-34.2896696863179 0.174216027874564
-34.2892015527836 0.174243681212322
-34.2876552057007 0.17427133455008
-34.285471905763 0.174298987887838
-34.2852287868119 0.174326641225596
-34.2842542162984 0.174354294563354
-34.2831675957866 0.174381947901112
-34.282978710762 0.17440960123887
-34.2822551160587 0.174437254576627
-34.2806098455754 0.174464907914385
-34.2796098655237 0.174492561252143
-34.2793094830007 0.174520214589901
-34.2790794150756 0.174547867927659
-34.2779503682854 0.174575521265417
-34.2776126163109 0.174603174603175
-34.2775895062621 0.174630827940932
-34.2773625406472 0.17465848127869
-34.2763423835863 0.174686134616448
-34.2756379798793 0.174713787954206
-34.2755372327303 0.174741441291964
-34.2754897454592 0.174769094629722
-34.2752114593806 0.17479674796748
-34.274688350097 0.174824401305238
-34.2745100971241 0.174852054642995
-34.2743588168409 0.174879707980753
-34.2735183989075 0.174907361318511
-34.273369165811 0.174935014656269
-34.2729734287168 0.174962667994027
-34.2725993827959 0.174990321331785
-34.2696028572806 0.175017974669543
-34.2695594873615 0.1750456280073
-34.2687092329322 0.175073281345058
-34.2683162419581 0.175100934682816
-34.2670234010008 0.175128588020574
-34.2646196610262 0.175156241358332
-34.2638540355536 0.17518389469609
-34.263092770096 0.175211548033848
-34.2623109106072 0.175239201371606
-34.2609207028864 0.175266854709363
-34.2606053660524 0.175294508047121
-34.2593594771664 0.175322161384879
-34.2584730603107 0.175349814722637
-34.2558336231018 0.175377468060395
-34.2554906971482 0.175405121398153
-34.2554146881424 0.175432774735911
-34.2549094128277 0.175460428073668
-34.2534365633453 0.175488081411426
-34.2532378384615 0.175515734749184
-34.2515565719521 0.175543388086942
-34.2492476829365 0.1755710414247
-34.2486933656064 0.175598694762458
-34.2472450637775 0.175626348100216
-34.2467701260447 0.175654001437974
-34.2465905038552 0.175681654775731
-34.246278670397 0.175709308113489
-34.2462695677141 0.175736961451247
-34.2459487188145 0.175764614789005
-34.2451668385501 0.175792268126763
-34.2451430218304 0.175819921464521
-34.2443632974171 0.175847574802279
-34.2429030524591 0.175875228140037
-34.2420653978732 0.175902881477794
-34.241280682259 0.175930534815552
-34.2402485050088 0.17595818815331
-34.2388158912132 0.175985841491068
-34.2376716843597 0.176013494828826
-34.2373952773442 0.176041148166584
-34.2360864927868 0.176068801504342
-34.2358978903806 0.176096454842099
-34.2354548862993 0.176124108179857
-34.2351210732101 0.176151761517615
-34.2311587528759 0.176179414855373
-34.2309472870372 0.176207068193131
-34.2305779958146 0.176234721530889
-34.2300215189742 0.176262374868647
-34.2298137558053 0.176290028206405
-34.2293642869504 0.176317681544162
-34.2291348693692 0.17634533488192
-34.2280934581735 0.176372988219678
-34.2278522331047 0.176400641557436
-34.227305427779 0.176428294895194
-34.2267676169123 0.176455948232952
-34.2261003672428 0.17648360157071
-34.2258450455945 0.176511254908467
-34.2257081013653 0.176538908246225
-34.2257065336152 0.176566561583983
-34.225026862736 0.176594214921741
-34.2239590155895 0.176621868259499
-34.2239420978517 0.176649521597257
-34.2230251120305 0.176677174935015
-34.2229822590273 0.176704828272773
-34.2224961993802 0.17673248161053
-34.2223056149243 0.176760134948288
-34.22189745404 0.176787788286046
-34.2204056878258 0.176815441623804
-34.2197113090703 0.176843094961562
-34.219698569635 0.17687074829932
-34.2187117398234 0.176898401637078
-34.2182447275299 0.176926054974835
-34.2170930172542 0.176953708312593
-34.2164985633254 0.176981361650351
-34.215083292585 0.177009014988109
-34.2143963402841 0.177036668325867
-34.2140932171626 0.177064321663625
-34.2139718345885 0.177091975001383
-34.2136533841891 0.177119628339141
-34.2125627615102 0.177147281676898
-34.211900762383 0.177174935014656
-34.2113369607012 0.177202588352414
-34.2102230406587 0.177230241690172
-34.2095377085577 0.17725789502793
-34.2094814427608 0.177285548365688
-34.2089338062853 0.177313201703446
-34.2088691373508 0.177340855041203
-34.2081671064652 0.177368508378961
-34.2079800401677 0.177396161716719
-34.2075959591258 0.177423815054477
-34.2068810451916 0.177451468392235
-34.2066621219996 0.177479121729993
-34.2027881176159 0.177506775067751
-34.2016885089033 0.177534428405509
-34.2011430632308 0.177562081743266
-34.2009922685917 0.177589735081024
-34.2008328364614 0.177617388418782
-34.2001433969824 0.17764504175654
-34.2000941247205 0.177672695094298
-34.1984817296407 0.177700348432056
-34.1973749117131 0.177728001769814
-34.1965191752463 0.177755655107571
-34.1956694937294 0.177783308445329
-34.1955303867785 0.177810961783087
-34.1932628421056 0.177838615120845
-34.1932573932817 0.177866268458603
-34.1917052296911 0.177893921796361
-34.1913196579742 0.177921575134119
-34.1909274045482 0.177949228471877
-34.1906831813521 0.177976881809634
-34.1898469584714 0.178004535147392
-34.1897011289227 0.17803218848515
-34.1877152009489 0.178059841822908
-34.1865647000842 0.178087495160666
-34.1856718154131 0.178115148498424
-34.1855699681153 0.178142801836182
-34.1854007959041 0.178170455173939
-34.1848477880809 0.178198108511697
-34.1831487980507 0.178225761849455
-34.182733842999 0.178253415187213
-34.1825341054646 0.178281068524971
-34.1824241238138 0.178308721862729
-34.1822335460517 0.178336375200487
-34.1818876205854 0.178364028538245
-34.1818003649335 0.178391681876002
-34.1817544851781 0.17841933521376
-34.1817187082981 0.178446988551518
-34.1806069167113 0.178474641889276
-34.1796313836917 0.178502295227034
-34.1792399351859 0.178529948564792
-34.1787594212473 0.17855760190255
-34.1773896089677 0.178585255240307
-34.1773606632182 0.178612908578065
-34.1771274786405 0.178640561915823
-34.1769085939272 0.178668215253581
-34.1766819075482 0.178695868591339
-34.176401974687 0.178723521929097
-34.1753596711283 0.178751175266855
-34.1752330119642 0.178778828604613
-34.1751256114892 0.17880648194237
-34.1746498787377 0.178834135280128
-34.174190137832 0.178861788617886
-34.1726586127674 0.178889441955644
-34.1717379423411 0.178917095293402
-34.1714985928344 0.17894474863116
-34.1709913393217 0.178972401968918
-34.1709774566788 0.179000055306676
-34.1708231267006 0.179027708644433
-34.1699475269416 0.179055361982191
-34.1696020984706 0.179083015319949
-34.1671296398545 0.179110668657707
-34.1670100910857 0.179138321995465
-34.1668329983972 0.179165975333223
-34.1665976831275 0.179193628670981
-34.1664859787163 0.179221282008738
-34.1649727326745 0.179248935346496
-34.1646516438943 0.179276588684254
-34.1641626947637 0.179304242022012
-34.1627136427342 0.17933189535977
-34.1625840129745 0.179359548697528
-34.1625829271314 0.179387202035286
-34.1622172894248 0.179414855373044
-34.1617754042044 0.179442508710801
-34.161458818908 0.179470162048559
-34.1614047234792 0.179497815386317
-34.1603462776266 0.179525468724075
-34.1602836910937 0.179553122061833
-34.1601091601956 0.179580775399591
-34.1592976267657 0.179608428737349
-34.1590279420655 0.179636082075106
-34.1586728517483 0.179663735412864
-34.1586075054046 0.179691388750622
-34.1573904148893 0.17971904208838
-34.1573895340956 0.179746695426138
-34.1570410981785 0.179774348763896
-34.1566929173925 0.179802002101654
-34.155922850854 0.179829655439412
-34.1543848727411 0.179857308777169
-34.1538915024661 0.179884962114927
-34.1534348029182 0.179912615452685
-34.1521521361294 0.179940268790443
-34.1510968752777 0.179967922128201
-34.1496624126529 0.179995575465959
-34.1489777736859 0.180023228803717
-34.1488200446149 0.180050882141474
-34.1474834150964 0.180078535479232
-34.145797128462 0.18010618881699
-34.145486432091 0.180133842154748
-34.1449625960335 0.180161495492506
-34.1447658879257 0.180189148830264
-34.144371476331 0.180216802168022
-34.144343424996 0.18024445550578
-34.1433501126197 0.180272108843537
-34.1431765154298 0.180299762181295
-34.142964892 0.180327415519053
-34.1429612771249 0.180355068856811
-34.1415950439062 0.180382722194569
-34.1410469647522 0.180410375532327
-34.1406524575125 0.180438028870085
-34.139993449599 0.180465682207842
-34.1399029611132 0.1804933355456
-34.1387984000302 0.180520988883358
-34.1387376915555 0.180548642221116
-34.1386916740181 0.180576295558874
-34.137957347826 0.180603948896632
-34.1377879084832 0.18063160223439
-34.137338644079 0.180659255572148
-34.1360944111412 0.180686908909905
-34.1348889862936 0.180714562247663
-34.1347451850844 0.180742215585421
-34.1339488812881 0.180769868923179
-34.1328283632069 0.180797522260937
-34.1326105461025 0.180825175598695
-34.1320407537564 0.180852828936453
-34.1317758875026 0.18088048227421
-34.1313304560098 0.180908135611968
-34.130553430399 0.180935788949726
-34.1305018000789 0.180963442287484
-34.1302897243912 0.180991095625242
-34.1297780144183 0.181018748963
-34.1280265010163 0.181046402300758
-34.1279912289289 0.181074055638516
-34.1251581003758 0.181101708976273
-34.1246420188928 0.181129362314031
-34.1246280602671 0.181157015651789
-34.1244479045801 0.181184668989547
-34.1235644470834 0.181212322327305
-34.1225645434164 0.181239975665063
-34.1216025251161 0.181267629002821
-34.1207613048509 0.181295282340579
-34.1200278604793 0.181322935678336
-34.1199965809375 0.181350589016094
-34.1193397679846 0.181378242353852
-34.1181411254498 0.18140589569161
-34.1180648986831 0.181433549029368
-34.1174854345655 0.181461202367126
-34.1172540769295 0.181488855704884
-34.1156079757052 0.181516509042641
-34.1144213688423 0.181544162380399
-34.112554572849 0.181571815718157
-34.1114433816846 0.181599469055915
-34.110777937974 0.181627122393673
-34.110053010613 0.181654775731431
-34.1100469346162 0.181682429069189
-34.1098462516515 0.181710082406947
-34.1098081505966 0.181737735744704
-34.1090990678031 0.181765389082462
-34.1078326323517 0.18179304242022
-34.1077451475023 0.181820695757978
-34.1074989821973 0.181848349095736
-34.1072137083179 0.181876002433494
-34.1069713634428 0.181903655771252
-34.1064972434217 0.181931309109009
-34.1062625113003 0.181958962446767
-34.1055381902768 0.181986615784525
-34.1046391168904 0.182014269122283
-34.1040508834995 0.182041922460041
-34.1033034559735 0.182069575797799
-34.1028327191645 0.182097229135557
-34.1025431410883 0.182124882473315
-34.1022122441957 0.182152535811072
-34.1018442658257 0.18218018914883
-34.1017719163623 0.182207842486588
-34.1015903547169 0.182235495824346
-34.0998576689944 0.182263149162104
-34.0991587825105 0.182290802499862
-34.0991232183271 0.18231845583762
-34.0988847473472 0.182346109175377
-34.0976386864207 0.182373762513135
-34.0975335505622 0.182401415850893
-34.0972826022134 0.182429069188651
-34.0970667225755 0.182456722526409
-34.0962584896751 0.182484375864167
-34.0942481110318 0.182512029201925
-34.0941562075086 0.182539682539683
-34.093120380359 0.18256733587744
-34.093031904246 0.182594989215198
-34.0922555350283 0.182622642552956
-34.0917345511796 0.182650295890714
-34.0913384223501 0.182677949228472
-34.0912596953299 0.18270560256623
-34.0911208979737 0.182733255903988
-34.0908161482907 0.182760909241745
-34.0884014627066 0.182788562579503
-34.0874918165197 0.182816215917261
-34.0874640140395 0.182843869255019
-34.0867660424242 0.182871522592777
-34.0866662585787 0.182899175930535
-34.0865497809409 0.182926829268293
-34.08639907105 0.182954482606051
-34.0861892095573 0.182982135943808
-34.0842524790615 0.183009789281566
-34.083756037761 0.183037442619324
-34.083509996834 0.183065095957082
-34.0833603878274 0.18309274929484
-34.0812946225621 0.183120402632598
-34.0804953297419 0.183148055970356
-34.0793235393992 0.183175709308113
-34.0778411966547 0.183203362645871
-34.0770408933541 0.183231015983629
-34.0769551048734 0.183258669321387
-34.0768403039802 0.183286322659145
-34.0736402626587 0.183313975996903
-34.0736384612333 0.183341629334661
-34.073180078986 0.183369282672419
-34.0725013388842 0.183396936010176
-34.0710336347295 0.183424589347934
-34.0708972832792 0.183452242685692
-34.0708467260754 0.18347989602345
-34.0704734028194 0.183507549361208
-34.0703201648118 0.183535202698966
-34.0701183880238 0.183562856036724
-34.0700217725767 0.183590509374481
-34.0694123082565 0.183618162712239
-34.0693610432139 0.183645816049997
-34.0685564779333 0.183673469387755
-34.0681040219401 0.183701122725513
-34.066484912739 0.183728776063271
-34.0658174142069 0.183756429401029
-34.0654473016845 0.183784082738787
-34.0652930428387 0.183811736076544
-34.0639078090112 0.183839389414302
-34.0632336763101 0.18386704275206
-34.0627813763473 0.183894696089818
-34.0618170055773 0.183922349427576
-34.0609956903897 0.183950002765334
-34.0609100111982 0.183977656103092
-34.0608222598518 0.18400530944085
-34.060144629346 0.184032962778607
-34.0590171581735 0.184060616116365
-34.0590046873926 0.184088269454123
-34.058248065734 0.184115922791881
-34.05732360901 0.184143576129639
-34.0571664324869 0.184171229467397
-34.0570806095046 0.184198882805155
-34.0568616470862 0.184226536142912
-34.0566966686543 0.18425418948067
-34.0561294684882 0.184281842818428
-34.0560577401881 0.184309496156186
-34.0554524469915 0.184337149493944
-34.0553971125692 0.184364802831702
-34.0551767581698 0.18439245616946
-34.0544531876872 0.184420109507218
-34.0543059935142 0.184447762844975
-34.0538420910814 0.184475416182733
-34.0536150800988 0.184503069520491
-34.0535487111283 0.184530722858249
-34.0526964089839 0.184558376196007
-34.0522745619096 0.184586029533765
-34.0515716522625 0.184613682871523
-34.0513500943463 0.18464133620928
-34.0491160971554 0.184668989547038
-34.0490701407398 0.184696642884796
-34.0490342281821 0.184724296222554
-34.0489988658852 0.184751949560312
-34.0480085157313 0.18477960289807
-34.0471342329765 0.184807256235828
-34.0471002891874 0.184834909573586
-34.0469675033839 0.184862562911343
-34.0463033855074 0.184890216249101
-34.046063594546 0.184917869586859
-34.04513004804 0.184945522924617
-34.0444541706371 0.184973176262375
-34.0429428467774 0.185000829600133
-34.0425474125606 0.185028482937891
-34.0416447249833 0.185056136275648
-34.0408300946318 0.185083789613406
-34.0401934715448 0.185111442951164
-34.0400438689519 0.185139096288922
-34.038908464716 0.18516674962668
-34.0388065115991 0.185194402964438
-34.0387857305639 0.185222056302196
-34.0380083022054 0.185249709639954
-34.0376611672756 0.185277362977711
-34.0371307242966 0.185305016315469
-34.0367432795363 0.185332669653227
-34.036133879954 0.185360322990985
-34.0344095072666 0.185387976328743
-34.0337341803841 0.185415629666501
-34.0332783437068 0.185443283004259
-34.0328336560335 0.185470936342016
-34.0322635926984 0.185498589679774
-34.032145835663 0.185526243017532
-34.0312271812884 0.18555389635529
-34.0312063811562 0.185581549693048
-34.0277888158779 0.185609203030806
-34.0275947381738 0.185636856368564
-34.0273422840987 0.185664509706322
-34.0255909268128 0.185692163044079
-34.0249806890021 0.185719816381837
-34.0248637482268 0.185747469719595
-34.0245053379619 0.185775123057353
-34.0244749315966 0.185802776395111
-34.0242995930242 0.185830429732869
-34.0241446646015 0.185858083070627
-34.0230381371551 0.185885736408384
-34.0224840057194 0.185913389746142
-34.0212520688994 0.1859410430839
-34.0208312272936 0.185968696421658
-34.0206550660203 0.185996349759416
-34.0206282489174 0.186024003097174
-34.0203430408183 0.186051656434932
-34.0189839704887 0.18607930977269
-34.0180942443128 0.186106963110447
-34.0177961620426 0.186134616448205
-34.0164185068516 0.186162269785963
-34.0161336919526 0.186189923123721
-34.0151536842221 0.186217576461479
-34.0146661110427 0.186245229799237
-34.0145014833834 0.186272883136995
-34.0144984739787 0.186300536474753
-34.0144422111016 0.18632818981251
-34.0126231468044 0.186355843150268
-34.0113085577767 0.186383496488026
-34.0112238416614 0.186411149825784
-34.0104726610086 0.186438803163542
-34.0099209858992 0.1864664565013
-34.0097993495944 0.186494109839058
-34.0088525767435 0.186521763176815
-34.0082727496024 0.186549416514573
-34.0073163155411 0.186577069852331
-34.0070427758923 0.186604723190089
-34.0065167390445 0.186632376527847
-34.0062065962714 0.186660029865605
-34.0055864065804 0.186687683203363
-34.0034919845589 0.186715336541121
-34.0033771706481 0.186742989878878
-34.0032558710767 0.186770643216636
-34.002884592571 0.186798296554394
-34.0019505381509 0.186825949892152
-34.0018085904978 0.18685360322991
-34.0012973715412 0.186881256567668
-34.0011631607695 0.186908909905426
-34.0008459544646 0.186936563243183
-33.9999914602579 0.186964216580941
-33.9991558734888 0.186991869918699
-33.9973325748297 0.187019523256457
-33.9968534570931 0.187047176594215
-33.9959248992299 0.187074829931973
-33.9954084628131 0.187102483269731
-33.99524049279 0.187130136607489
-33.9948878555236 0.187157789945246
-33.9945540519847 0.187185443283004
-33.9938829195207 0.187213096620762
-33.9928304072717 0.18724074995852
-33.9928276795866 0.187268403296278
-33.9928174372797 0.187296056634036
-33.9928143417717 0.187323709971794
-33.9922650659086 0.187351363309551
-33.9921281391781 0.187379016647309
-33.9915366451349 0.187406669985067
-33.9911948827822 0.187434323322825
-33.9886288917724 0.187461976660583
-33.9865612242652 0.187489629998341
-33.9864458182355 0.187517283336099
-33.9864076475902 0.187544936673857
-33.9854933145953 0.187572590011614
-33.9845982283078 0.187600243349372
-33.9841601080432 0.18762789668713
-33.9839337809537 0.187655550024888
-33.9836024430698 0.187683203362646
-33.9835896936504 0.187710856700404
-33.9835724036635 0.187738510038162
-33.9833378195303 0.187766163375919
-33.9827826679524 0.187793816713677
-33.9818363921535 0.187821470051435
-33.9811077599286 0.187849123389193
-33.9810101167835 0.187876776726951
-33.9808060594985 0.187904430064709
-33.9796939599411 0.187932083402467
-33.9792532555617 0.187959736740225
-33.9787439563319 0.187987390077982
-33.9786402618611 0.18801504341574
-33.9769655105313 0.188042696753498
-33.9759657656238 0.188070350091256
-33.975794693659 0.188098003429014
-33.9754012542227 0.188125656766772
-33.9750868714045 0.18815331010453
-33.9743720459249 0.188180963442287
-33.9740093228733 0.188208616780045
-33.9721796665404 0.188236270117803
-33.9718601387248 0.188263923455561
-33.9704525153263 0.188291576793319
-33.970109058964 0.188319230131077
-33.9696770184367 0.188346883468835
-33.969042734699 0.188374536806593
-33.9689720933531 0.18840219014435
-33.9685474842031 0.188429843482108
-33.9679341806406 0.188457496819866
-33.9670216767853 0.188485150157624
-33.966990280086 0.188512803495382
-33.9666648377349 0.18854045683314
-33.9664164825351 0.188568110170898
-33.9663750224589 0.188595763508655
-33.9663032978536 0.188623416846413
-33.965815557062 0.188651070184171
-33.9656440583832 0.188678723521929
-33.9652945111366 0.188706376859687
-33.9645106004786 0.188734030197445
-33.9640491460454 0.188761683535203
-33.9636528009602 0.188789336872961
-33.9633991605733 0.188816990210718
-33.9628011385714 0.188844643548476
-33.962276557356 0.188872296886234
-33.9617195095874 0.188899950223992
-33.9615192264158 0.18892760356175
-33.9613059403544 0.188955256899508
-33.9611215653265 0.188982910237266
-33.9603991877858 0.189010563575023
-33.9601857940859 0.189038216912781
-33.9596640954468 0.189065870250539
-33.9592277666142 0.189093523588297
-33.9586235679757 0.189121176926055
-33.9578558455193 0.189148830263813
-33.9568911830467 0.189176483601571
-33.9566968821855 0.189204136939329
-33.9565756492038 0.189231790277086
-33.9564827261641 0.189259443614844
-33.9554597570123 0.189287096952602
-33.9545132877727 0.18931475029036
-33.9544261874477 0.189342403628118
-33.9537871084367 0.189370056965876
-33.9535151013804 0.189397710303634
-33.9530001010208 0.189425363641392
-33.9522573439578 0.189453016979149
-33.9519117124456 0.189480670316907
-33.9508100076981 0.189508323654665
-33.9505038086833 0.189535976992423
-33.9501314934242 0.189563630330181
-33.9498880622593 0.189591283667939
-33.9494572194473 0.189618937005697
-33.9489005416559 0.189646590343454
-33.9487078819281 0.189674243681212
-33.9474696947455 0.18970189701897
-33.9462900524203 0.189729550356728
-33.9456090012358 0.189757203694486
-33.9450076535214 0.189784857032244
-33.9445233696756 0.189812510370002
-33.9437934475863 0.18984016370776
-33.9432990290272 0.189867817045517
-33.942223276319 0.189895470383275
-33.9404026244971 0.189923123721033
-33.9403332433242 0.189950777058791
-33.9395602364126 0.189978430396549
-33.9389713839139 0.190006083734307
-33.9384830121507 0.190033737072065
-33.9383142185538 0.190061390409822
-33.937570853232 0.19008904374758
-33.9369799337222 0.190116697085338
-33.9363389029833 0.190144350423096
-33.9361447650618 0.190172003760854
-33.9359109723879 0.190199657098612
-33.9356689858329 0.19022731043637
-33.9353180998476 0.190254963774128
-33.9348877214566 0.190282617111885
-33.9342694949742 0.190310270449643
-33.9320905732886 0.190337923787401
-33.9315825016265 0.190365577125159
-33.9314619704364 0.190393230462917
-33.9311156557798 0.190420883800675
-33.9311057752265 0.190448537138433
-33.9299702094672 0.19047619047619
-33.9289454957387 0.190503843813948
-33.9284568007473 0.190531497151706
-33.9278272973473 0.190559150489464
-33.9274252214174 0.190586803827222
-33.9267467353956 0.19061445716498
-33.9262123873355 0.190642110502738
-33.9258529216082 0.190669763840496
-33.9250111468013 0.190697417178253
-33.9242021880342 0.190725070516011
-33.9232741220101 0.190752723853769
-33.922935939162 0.190780377191527
-33.9214622492074 0.190808030529285
-33.92102276213 0.190835683867043
-33.9185575617976 0.190863337204801
-33.9185023415727 0.190890990542558
-33.9174040704034 0.190918643880316
-33.9172645964832 0.190946297218074
-33.9168138569187 0.190973950555832
-33.9166058612863 0.19100160389359
-33.9139726325574 0.191029257231348
-33.9138773009514 0.191056910569106
-33.9128148186159 0.191084563906864
-33.9123824312867 0.191112217244621
-33.911766749221 0.191139870582379
-33.9113118125986 0.191167523920137
-33.9112167202726 0.191195177257895
-33.9110485413501 0.191222830595653
-33.9088119705781 0.191250483933411
-33.9078576579074 0.191278137271169
-33.9077626642413 0.191305790608926
-33.9058980927259 0.191333443946684
-33.9046903071628 0.191361097284442
-33.904446338348 0.1913887506222
-33.903562836754 0.191416403959958
-33.9031272607466 0.191444057297716
-33.9020676407653 0.191471710635474
-33.9016421073133 0.191499363973232
-33.9014790176337 0.191527017310989
-33.9009833810768 0.191554670648747
-33.9004294596154 0.191582323986505
-33.9001542768373 0.191609977324263
-33.899829424144 0.191637630662021
-33.8977496187284 0.191665283999779
-33.8970056380882 0.191692937337537
-33.8962128298832 0.191720590675295
-33.8935014034685 0.191748244013052
-33.8934412127969 0.19177589735081
-33.8927235742719 0.191803550688568
-33.8917867070865 0.191831204026326
-33.8916899482908 0.191858857364084
-33.889360892346 0.191886510701842
-33.8889391574904 0.1919141640396
-33.8884966323906 0.191941817377357
-33.887945207645 0.191969470715115
-33.8876594741554 0.191997124052873
-33.8869296092236 0.192024777390631
-33.8864338787002 0.192052430728389
-33.8863622651746 0.192080084066147
-33.8862726636343 0.192107737403905
-33.8859787481186 0.192135390741663
-33.8846318076349 0.19216304407942
-33.884423925835 0.192190697417178
-33.8838898088128 0.192218350754936
-33.8820028044961 0.192246004092694
-33.88181070529 0.192273657430452
-33.8793398136739 0.19230131076821
-33.8791275051465 0.192328964105968
-33.8786489420431 0.192356617443725
-33.8771822880033 0.192384270781483
-33.875351226623 0.192411924119241
-33.8752371366405 0.192439577456999
-33.873581437227 0.192467230794757
-33.8735200553598 0.192494884132515
-33.8732950706739 0.192522537470273
-33.8729188802591 0.192550190808031
-33.8726547509742 0.192577844145788
-33.8711432313295 0.192605497483546
-33.8700428382393 0.192633150821304
-33.8693862833786 0.192660804159062
-33.8683898858433 0.19268845749682
-33.8677833867771 0.192716110834578
-33.8673032180432 0.192743764172336
-33.8663475429907 0.192771417510093
-33.8645821351912 0.192799070847851
-33.8637905135922 0.192826724185609
-33.8637033704394 0.192854377523367
-33.8629041693733 0.192882030861125
-33.8626443312739 0.192909684198883
-33.8611027592096 0.192937337536641
-33.8610416133225 0.192964990874399
-33.8592325433202 0.192992644212156
-33.8580042245075 0.193020297549914
-33.857207006649 0.193047950887672
-33.8571675066981 0.19307560422543
-33.8569315849331 0.193103257563188
-33.8566614554029 0.193130910900946
-33.8563660106914 0.193158564238704
-33.8555938224814 0.193186217576461
-33.8549430924107 0.193213870914219
-33.8548882437321 0.193241524251977
-33.8545578330439 0.193269177589735
-33.8543775172916 0.193296830927493
-33.8536642658578 0.193324484265251
-33.8525176250157 0.193352137603009
-33.8522127840793 0.193379790940767
-33.8517261388454 0.193407444278524
-33.8513496927736 0.193435097616282
-33.8508257310608 0.19346275095404
-33.8507167510392 0.193490404291798
-33.8504601806701 0.193518057629556
-33.8494359161503 0.193545710967314
-33.8489543008716 0.193573364305072
-33.8479289998804 0.193601017642829
-33.8479053578827 0.193628670980587
-33.8475961860122 0.193656324318345
-33.846635771415 0.193683977656103
-33.8455102002166 0.193711630993861
-33.844993329826 0.193739284331619
-33.8437521914922 0.193766937669377
-33.8435307706453 0.193794591007135
-33.8430742349749 0.193822244344892
-33.8416802404724 0.19384989768265
-33.8413948815331 0.193877551020408
-33.8413314348095 0.193905204358166
-33.8410491791749 0.193932857695924
-33.8406387641317 0.193960511033682
-33.840037190478 0.19398816437144
-33.8395715464331 0.194015817709197
-33.8386155897477 0.194043471046955
-33.8382030493955 0.194071124384713
-33.8376087473916 0.194098777722471
-33.8369533007047 0.194126431060229
-33.8368268610618 0.194154084397987
-33.8365734805113 0.194181737735745
-33.8364298183456 0.194209391073503
-33.835265408531 0.19423704441126
-33.8352398071768 0.194264697749018
-33.8349220306669 0.194292351086776
-33.8332363721437 0.194320004424534
-33.8331282694594 0.194347657762292
-33.8326681789791 0.19437531110005
-33.8325097507428 0.194402964437808
-33.831552031226 0.194430617775566
-33.8309906249386 0.194458271113323
-33.8308405168422 0.194485924451081
-33.8307688902981 0.194513577788839
-33.8305162657114 0.194541231126597
-33.8302561611582 0.194568884464355
-33.8295817822895 0.194596537802113
-33.8289152421549 0.194624191139871
-33.8288290024359 0.194651844477628
-33.8279993489255 0.194679497815386
-33.8279561684734 0.194707151153144
-33.8263440405151 0.194734804490902
-33.8261377676918 0.19476245782866
-33.8260125349436 0.194790111166418
-33.8259644122696 0.194817764504176
-33.8258142651731 0.194845417841934
-33.8248224434162 0.194873071179691
-33.8244925372614 0.194900724517449
-33.8230787161967 0.194928377855207
-33.8224927223724 0.194956031192965
-33.8222499316696 0.194983684530723
-33.819784993255 0.195011337868481
-33.819721816604 0.195038991206239
-33.818595879249 0.195066644543996
-33.8184547714517 0.195094297881754
-33.818449573082 0.195121951219512
-33.8183303427629 0.19514960455727
-33.8179522263403 0.195177257895028
-33.8172393544225 0.195204911232786
-33.8168991334742 0.195232564570544
-33.8166968334715 0.195260217908302
-33.8154432813957 0.195287871246059
-33.8152494239692 0.195315524583817
-33.8152250074359 0.195343177921575
-33.8146338812132 0.195370831259333
-33.8146145851588 0.195398484597091
-33.8144596271551 0.195426137934849
-33.8141367477942 0.195453791272607
-33.8139261694859 0.195481444610364
-33.813782561595 0.195509097948122
-33.8136150736022 0.19553675128588
-33.8126102097832 0.195564404623638
-33.8125095841553 0.195592057961396
-33.8124504456884 0.195619711299154
-33.8115724130584 0.195647364636912
-33.8111109901775 0.19567501797467
-33.8099264736969 0.195702671312427
-33.8088854774465 0.195730324650185
-33.8066940856892 0.195757977987943
-33.8060179588568 0.195785631325701
-33.8057319368439 0.195813284663459
-33.8051145541601 0.195840938001217
-33.8038952531472 0.195868591338975
-33.8036084843553 0.195896244676732
-33.8023819093995 0.19592389801449
-33.8018305001737 0.195951551352248
-33.8007201717626 0.195979204690006
-33.7992660696417 0.196006858027764
-33.7990291658968 0.196034511365522
-33.7987198661792 0.19606216470328
-33.7984677201957 0.196089818041038
-33.7980381682302 0.196117471378795
-33.79790606838 0.196145124716553
-33.7975487459809 0.196172778054311
-33.7974453239378 0.196200431392069
-33.7971407704918 0.196228084729827
-33.79707814695 0.196255738067585
-33.7961374201684 0.196283391405343
-33.7959779343182 0.1963110447431
-33.7954562376267 0.196338698080858
-33.795011371892 0.196366351418616
-33.7947375867657 0.196394004756374
-33.7947234718781 0.196421658094132
-33.7941492502441 0.19644931143189
-33.7937109749789 0.196476964769648
-33.7928431655315 0.196504618107406
-33.7913739507297 0.196532271445163
-33.7913307483357 0.196559924782921
-33.7912029648679 0.196587578120679
-33.7903911054748 0.196615231458437
-33.7887894726895 0.196642884796195
-33.787822216621 0.196670538133953
-33.7851891892409 0.196698191471711
-33.7846334096722 0.196725844809469
-33.7832139294793 0.196753498147226
-33.7826832297582 0.196781151484984
-33.782535250056 0.196808804822742
-33.7822241513694 0.1968364581605
-33.7813687003525 0.196864111498258
-33.7810693550443 0.196891764836016
-33.7804722329456 0.196919418173774
-33.7804266509869 0.196947071511531
-33.7790339841801 0.196974724849289
-33.779002390936 0.197002378187047
-33.7782849179882 0.197030031524805
-33.7779279330344 0.197057684862563
-33.7776123665007 0.197085338200321
-33.7773899788752 0.197112991538079
-33.7771778012248 0.197140644875837
-33.7769613445527 0.197168298213594
-33.7763798396826 0.197195951551352
-33.7761945157701 0.19722360488911
-33.7757214573801 0.197251258226868
-33.7750026465561 0.197278911564626
-33.7732694137037 0.197306564902384
-33.7731406189824 0.197334218240142
-33.7720673146492 0.197361871577899
-33.7709898745212 0.197389524915657
-33.7701623157411 0.197417178253415
-33.7700129591251 0.197444831591173
-33.7689907905356 0.197472484928931
-33.7684670045686 0.197500138266689
-33.7675946648745 0.197527791604447
-33.7662484987952 0.197555444942205
-33.7655951565659 0.197583098279962
-33.765172799767 0.19761075161772
-33.7649530661704 0.197638404955478
-33.7639442556764 0.197666058293236
-33.7639043983887 0.197693711630994
-33.7626906423267 0.197721364968752
-33.7618165736493 0.19774901830651
-33.7614657231447 0.197776671644267
-33.7609744076907 0.197804324982025
-33.7609041409807 0.197831978319783
-33.758967809668 0.197859631657541
-33.7586370113853 0.197887284995299
-33.7583660048896 0.197914938333057
-33.7579769891454 0.197942591670815
-33.7555589285356 0.197970245008573
-33.7555447957798 0.19799789834633
-33.755144479835 0.198025551684088
-33.7537707284132 0.198053205021846
-33.7531448948183 0.198080858359604
-33.7528721592184 0.198108511697362
-33.7515967530654 0.19813616503512
-33.7513750493123 0.198163818372878
-33.7503107381527 0.198191471710635
-33.7487694243489 0.198219125048393
-33.7479906616201 0.198246778386151
-33.7477883560275 0.198274431723909
-33.747449181923 0.198302085061667
-33.7469042441581 0.198329738399425
-33.7459288446266 0.198357391737183
-33.7454939095854 0.198385045074941
-33.7447992500323 0.198412698412698
-33.7443928496707 0.198440351750456
-33.7440896481483 0.198468005088214
-33.7438706410411 0.198495658425972
-33.7423387657654 0.19852331176373
-33.7417982778854 0.198550965101488
-33.7415933979512 0.198578618439246
-33.7414174955615 0.198606271777003
-33.7408459337841 0.198633925114761
-33.7406675460891 0.198661578452519
-33.740470515448 0.198689231790277
-33.7403164652087 0.198716885128035
-33.739660328988 0.198744538465793
-33.7387098231982 0.198772191803551
-33.7354396780684 0.198799845141309
-33.7345148731322 0.198827498479066
-33.7315134073405 0.198855151816824
-33.730806959094 0.198882805154582
-33.730645721938 0.19891045849234
-33.7304051693113 0.198938111830098
-33.729738728849 0.198965765167856
-33.7282495656037 0.198993418505614
-33.7264695306664 0.199021071843371
-33.7262872200027 0.199048725181129
-33.7252267034838 0.199076378518887
-33.7246629668429 0.199104031856645
-33.7240837055309 0.199131685194403
-33.7231743356632 0.199159338532161
-33.7226955079741 0.199186991869919
-33.7225724797802 0.199214645207677
-33.7224181446404 0.199242298545434
-33.721700048383 0.199269951883192
-33.7213452071803 0.19929760522095
-33.7208749356054 0.199325258558708
-33.7201677090322 0.199352911896466
-33.7199347811907 0.199380565234224
-33.7182894637797 0.199408218571982
-33.7180129401435 0.199435871909739
-33.7173234449816 0.199463525247497
-33.717083952446 0.199491178585255
-33.7169453555795 0.199518831923013
-33.7155572895331 0.199546485260771
-33.7153551719249 0.199574138598529
-33.7150789935778 0.199601791936287
-33.7147428855872 0.199629445274045
-33.7146707052392 0.199657098611802
-33.7140634773871 0.19968475194956
-33.7137587468208 0.199712405287318
-33.7122943703342 0.199740058625076
-33.7121865652 0.199767711962834
-33.7114857271718 0.199795365300592
-33.7113481101539 0.19982301863835
-33.7111131430138 0.199850671976108
-33.7107935605413 0.199878325313865
-33.7103407274652 0.199905978651623
-33.7100708021654 0.199933631989381
-33.7091287165065 0.199961285327139
-33.7090688497735 0.199988938664897
-33.7070139127957 0.200016592002655
-33.7068876900755 0.200044245340413
-33.705795529688 0.20007189867817
-33.7042744685241 0.200099552015928
-33.7038794731757 0.200127205353686
-33.7035693282205 0.200154858691444
-33.7021621730103 0.200182512029202
-33.7018104259797 0.20021016536696
-33.7016307423161 0.200237818704718
-33.7002924396928 0.200265472042476
-33.6998559547091 0.200293125380233
-33.6996487085956 0.200320778717991
-33.6993112066001 0.200348432055749
-33.6978441877097 0.200376085393507
-33.697526816815 0.200403738731265
-33.6964716420841 0.200431392069023
-33.6964615710184 0.200459045406781
-33.6960377797467 0.200486698744538
-33.6943187627605 0.200514352082296
-33.6936514298507 0.200542005420054
-33.6933653567269 0.200569658757812
-33.6930574031799 0.20059731209557
-33.691704677797 0.200624965433328
-33.691626087475 0.200652618771086
-33.6912344749389 0.200680272108844
-33.6909974519443 0.200707925446601
-33.6903879510436 0.200735578784359
-33.6901054605979 0.200763232122117
-33.6899758645419 0.200790885459875
-33.6895763373957 0.200818538797633
-33.6892528579643 0.200846192135391
-33.6891425046391 0.200873845473149
-33.6879130233569 0.200901498810906
-33.6876777847599 0.200929152148664
-33.6874023825858 0.200956805486422
-33.6873946131994 0.20098445882418
-33.6856967061435 0.201012112161938
-33.6855439080379 0.201039765499696
-33.6842745241086 0.201067418837454
-33.6842330573864 0.201095072175212
-33.6841338244104 0.201122725512969
-33.6839440781481 0.201150378850727
-33.6837721088191 0.201178032188485
-33.6822812247968 0.201205685526243
-33.682153605977 0.201233338864001
-33.6817812059396 0.201260992201759
-33.6808592447389 0.201288645539517
-33.679786931496 0.201316298877274
-33.6789691644749 0.201343952215032
-33.6779001068101 0.20137160555279
-33.6778508858761 0.201399258890548
-33.6777479211669 0.201426912228306
-33.6773968501109 0.201454565566064
-33.6773167232253 0.201482218903822
-33.6770719098569 0.20150987224158
-33.676651522714 0.201537525579337
-33.6764159365009 0.201565178917095
-33.6751120387366 0.201592832254853
-33.6750370558064 0.201620485592611
-33.674185300683 0.201648138930369
-33.6738663493834 0.201675792268127
-33.6733121531737 0.201703445605885
-33.6731870609002 0.201731098943642
-33.6729208243942 0.2017587522814
-33.6722439828017 0.201786405619158
-33.6710320721688 0.201814058956916
-33.6705204496513 0.201841712294674
-33.6700185888801 0.201869365632432
-33.6689565818931 0.20189701897019
-33.6688102743551 0.201924672307948
-33.6686669311237 0.201952325645705
-33.6674873860394 0.201979978983463
-33.6673294499168 0.202007632321221
-33.6663039305379 0.202035285658979
-33.6650140314296 0.202062938996737
-33.6628889394644 0.202090592334495
-33.6627898883332 0.202118245672253
-33.6626996490869 0.202145899010011
-33.6625311653725 0.202173552347768
-33.6624693763337 0.202201205685526
-33.662459780139 0.202228859023284
-33.661978764412 0.202256512361042
-33.6617817185489 0.2022841656988
-33.6617204658064 0.202311819036558
-33.6601263189392 0.202339472374316
-33.6591617939731 0.202367125712073
-33.6567744311206 0.202394779049831
-33.6567665362306 0.202422432387589
-33.6560590750594 0.202450085725347
-33.6559829847199 0.202477739063105
-33.6557054159762 0.202505392400863
-33.655585550709 0.202533045738621
-33.6548333693782 0.202560699076379
-33.6539919488487 0.202588352414136
-33.6529964293442 0.202616005751894
-33.6514202035464 0.202643659089652
-33.65031298425 0.20267131242741
-33.6500361981352 0.202698965765168
-33.6498649182683 0.202726619102926
-33.6496620017016 0.202754272440684
-33.6495185772598 0.202781925778441
-33.6491228207425 0.202809579116199
-33.6490758041733 0.202837232453957
-33.648001791319 0.202864885791715
-33.6474648384923 0.202892539129473
-33.6473012674772 0.202920192467231
-33.6470221817853 0.202947845804989
-33.6452938711847 0.202975499142747
-33.6447512606524 0.203003152480504
-33.6439811766033 0.203030805818262
-33.6438054990091 0.20305845915602
-33.6432097283028 0.203086112493778
-33.6425805867647 0.203113765831536
-33.642023136885 0.203141419169294
-33.6418744021771 0.203169072507052
-33.6412134497533 0.203196725844809
-33.6407030258522 0.203224379182567
-33.6401227126855 0.203252032520325
-33.6393914503643 0.203279685858083
-33.6384562164893 0.203307339195841
-33.6381297263197 0.203334992533599
-33.6380524436018 0.203362645871357
-33.6375413484226 0.203390299209115
-33.6374467683625 0.203417952546872
-33.6365822567865 0.20344560588463
-33.6365752196889 0.203473259222388
-33.636415161531 0.203500912560146
-33.6363329332999 0.203528565897904
-33.6361830403552 0.203556219235662
-33.6360934508215 0.20358387257342
-33.6356214757675 0.203611525911177
-33.6353999241175 0.203639179248935
-33.6348232577656 0.203666832586693
-33.6340345266388 0.203694485924451
-33.6338942050167 0.203722139262209
-33.6337232806205 0.203749792599967
-33.633494009883 0.203777445937725
-33.6333828715994 0.203805099275483
-33.6329442493229 0.20383275261324
-33.632660582682 0.203860405950998
-33.6323656346236 0.203888059288756
-33.6316185956362 0.203915712626514
-33.6315599507741 0.203943365964272
-33.6311044907775 0.20397101930203
-33.6296452031161 0.203998672639788
-33.6295938390394 0.204026325977545
-33.6274523849982 0.204053979315303
-33.6273742833602 0.204081632653061
-33.6269583224661 0.204109285990819
-33.6264413260158 0.204136939328577
-33.6264272099922 0.204164592666335
-33.6243921538913 0.204192246004093
-33.6243609606434 0.204219899341851
-33.6228490626937 0.204247552679608
-33.622261932511 0.204275206017366
-33.6216320613794 0.204302859355124
-33.6212775119592 0.204330512692882
-33.6212039036766 0.20435816603064
-33.6200867989626 0.204385819368398
-33.620008977202 0.204413472706156
-33.6183898276287 0.204441126043913
-33.6176565206664 0.204468779381671
-33.6172606165293 0.204496432719429
-33.616774527354 0.204524086057187
-33.616040606197 0.204551739394945
-33.6153387886973 0.204579392732703
-33.6151314112906 0.204607046070461
-33.6149695315185 0.204634699408219
-33.614881039099 0.204662352745976
-33.6144878748106 0.204690006083734
-33.6142562568699 0.204717659421492
-33.6141255891752 0.20474531275925
-33.6126909196262 0.204772966097008
-33.6120835903609 0.204800619434766
-33.6117476159115 0.204828272772524
-33.6115094450374 0.204855926110281
-33.6114339974869 0.204883579448039
-33.6113000378245 0.204911232785797
-33.6105986293339 0.204938886123555
-33.610112483643 0.204966539461313
-33.6098504497811 0.204994192799071
-33.6096743567445 0.205021846136829
-33.6091213016932 0.205049499474587
-33.6086819358665 0.205077152812344
-33.607366811266 0.205104806150102
-33.6059300943359 0.20513245948786
-33.6054623063706 0.205160112825618
-33.6054002609211 0.205187766163376
-33.6052580349732 0.205215419501134
-33.6047826030283 0.205243072838892
-33.6037539071771 0.20527072617665
-33.6033268879434 0.205298379514407
-33.6028474589176 0.205326032852165
-33.6019415852771 0.205353686189923
-33.5985470943778 0.205381339527681
-33.5978315120045 0.205408992865439
-33.5972636673338 0.205436646203197
-33.5966865093534 0.205464299540955
-33.5960079850325 0.205491952878712
-33.5959961947072 0.20551960621647
-33.5943539729915 0.205547259554228
-33.5918917288322 0.205574912891986
-33.5916475709132 0.205602566229744
-33.5910786115626 0.205630219567502
-33.5909404517537 0.20565787290526
-33.5907850335704 0.205685526243018
-33.5904497847371 0.205713179580775
-33.5902365596467 0.205740832918533
-33.590235032927 0.205768486256291
-33.590091104347 0.205796139594049
-33.5899677453327 0.205823792931807
-33.589686324221 0.205851446269565
-33.5896734413633 0.205879099607323
-33.5891357095568 0.20590675294508
-33.5885504499508 0.205934406282838
-33.5869333399806 0.205962059620596
-33.5865961028664 0.205989712958354
-33.5864405420537 0.206017366296112
-33.586388565818 0.20604501963387
-33.586097932249 0.206072672971628
-33.585612899445 0.206100326309386
-33.5851606952031 0.206127979647143
-33.5829687224992 0.206155632984901
-33.5821974367519 0.206183286322659
-33.5820183271683 0.206210939660417
-33.5811801722733 0.206238592998175
-33.5808640422733 0.206266246335933
-33.580745913256 0.206293899673691
-33.5802475709027 0.206321553011448
-33.5786490669812 0.206349206349206
-33.5781010863797 0.206376859686964
-33.5776419052899 0.206404513024722
-33.5775177483751 0.20643216636248
-33.5771752827745 0.206459819700238
-33.5765709402854 0.206487473037996
-33.5757203234813 0.206515126375754
-33.5754602746449 0.206542779713511
-33.575422539204 0.206570433051269
-33.5752765929842 0.206598086389027
-33.5748208381319 0.206625739726785
-33.5724483046007 0.206653393064543
-33.5714985636582 0.206681046402301
-33.5706716140549 0.206708699740059
-33.5701757020636 0.206736353077816
-33.5701439984433 0.206764006415574
-33.5697756974059 0.206791659753332
-33.5694100037248 0.20681931309109
-33.5685317683843 0.206846966428848
-33.5679174296682 0.206874619766606
-33.5678563526961 0.206902273104364
-33.5673241468484 0.206929926442122
-33.5662099337277 0.206957579779879
-33.5655420007646 0.206985233117637
-33.5654277869047 0.207012886455395
-33.5652064901621 0.207040539793153
-33.5646693842235 0.207068193130911
-33.5642618524057 0.207095846468669
-33.5641672416624 0.207123499806427
-33.5637064404419 0.207151153144185
-33.5631540282467 0.207178806481942
-33.5628144091026 0.2072064598197
-33.5621056514498 0.207234113157458
-33.5617422335177 0.207261766495216
-33.5591282100468 0.207289419832974
-33.5588461391122 0.207317073170732
-33.5586926440284 0.20734472650849
-33.5585788503178 0.207372379846247
-33.5580248702178 0.207400033184005
-33.5576449960047 0.207427686521763
-33.5574182788222 0.207455339859521
-33.5572744745346 0.207482993197279
-33.5571131287956 0.207510646535037
-33.5566539528927 0.207538299872795
-33.5564992597832 0.207565953210553
-33.5550627647232 0.20759360654831
-33.5545830526682 0.207621259886068
-33.5544141207864 0.207648913223826
-33.5537178990889 0.207676566561584
-33.5537090709199 0.207704219899342
-33.5520683797105 0.2077318732371
-33.5506976515724 0.207759526574858
-33.549299767972 0.207787179912615
-33.5489834142292 0.207814833250373
-33.5487696902795 0.207842486588131
-33.5484624748821 0.207870139925889
-33.5474918153189 0.207897793263647
-33.5465563093562 0.207925446601405
-33.5462639953273 0.207953099939163
-33.5461151331914 0.207980753276921
-33.5459394739029 0.208008406614678
-33.54412174171 0.208036059952436
-33.5427751026169 0.208063713290194
-33.5427031465581 0.208091366627952
-33.5423471767221 0.20811901996571
-33.541969615003 0.208146673303468
-33.5406090668705 0.208174326641226
-33.5404900002189 0.208201979978983
-33.5390063873222 0.208229633316741
-33.538972603347 0.208257286654499
-33.5382079410948 0.208284939992257
-33.5377768730075 0.208312593330015
-33.5363810623453 0.208340246667773
-33.5362839240866 0.208367900005531
-33.5344819963254 0.208395553343289
-33.532760386815 0.208423206681046
-33.5313718651485 0.208450860018804
-33.5312087626436 0.208478513356562
-33.5298558964734 0.20850616669432
-33.5295861623651 0.208533820032078
-33.5295841619339 0.208561473369836
-33.5292909923245 0.208589126707594
-33.5289894252946 0.208616780045351
-33.5289459835253 0.208644433383109
-33.5282509843577 0.208672086720867
-33.5277844622963 0.208699740058625
-33.5276200939216 0.208727393396383
-33.5269998128247 0.208755046734141
-33.5268567793843 0.208782700071899
-33.5264160477334 0.208810353409657
-33.5260207648879 0.208838006747414
-33.5259176512091 0.208865660085172
-33.5255114800621 0.20889331342293
-33.5251306194858 0.208920966760688
-33.5243772486145 0.208948620098446
-33.5240383613991 0.208976273436204
-33.5231967036123 0.209003926773962
-33.5230219398824 0.209031580111719
-33.5223843070834 0.209059233449477
-33.5223629240912 0.209086886787235
-33.5215826520966 0.209114540124993
-33.5184751244148 0.209142193462751
-33.5178918064984 0.209169846800509
-33.517617527167 0.209197500138267
-33.5174027259355 0.209225153476025
-33.5165073393058 0.209252806813782
-33.5163528497848 0.20928046015154
-33.5158447202805 0.209308113489298
-33.5152998433361 0.209335766827056
-33.5151189503354 0.209363420164814
-33.5148259538893 0.209391073502572
-33.5147549237161 0.20941872684033
-33.5146100078053 0.209446380178087
-33.5143170637468 0.209474033515845
-33.5123979549943 0.209501686853603
-33.5106055731681 0.209529340191361
-33.5105915598423 0.209556993529119
-33.5096919485168 0.209584646866877
-33.5094082465187 0.209612300204635
-33.5085693899286 0.209639953542393
-33.5083995234865 0.20966760688015
-33.5076295114212 0.209695260217908
-33.507366050921 0.209722913555666
-33.5068128132188 0.209750566893424
-33.5036047496794 0.209778220231182
-33.5034214366282 0.20980587356894
-33.5030613791334 0.209833526906698
-33.5027629508942 0.209861180244455
-33.5012441290846 0.209888833582213
-33.5008465976494 0.209916486919971
-33.500267185939 0.209944140257729
-33.4996861377106 0.209971793595487
-33.498645832694 0.209999446933245
-33.4968238219557 0.210027100271003
-33.4965461261821 0.210054753608761
-33.4961237595657 0.210082406946518
-33.4959699943861 0.210110060284276
-33.4948043690069 0.210137713622034
-33.4929310561147 0.210165366959792
-33.4923809393975 0.21019302029755
-33.4912756831908 0.210220673635308
-33.4911617551223 0.210248326973066
-33.4909870739572 0.210275980310824
-33.490600618157 0.210303633648581
-33.4901914960871 0.210331286986339
-33.4899456767807 0.210358940324097
-33.4899202372835 0.210386593661855
-33.4896561758385 0.210414246999613
-33.4894161773995 0.210441900337371
-33.4883647507685 0.210469553675129
-33.4877938379053 0.210497207012886
-33.4877738971634 0.210524860350644
-33.4867196914158 0.210552513688402
-33.4866387745566 0.21058016702616
-33.4863544376089 0.210607820363918
-33.4862457599595 0.210635473701676
-33.4857722506424 0.210663127039434
-33.4855906874588 0.210690780377192
-33.4850023709844 0.210718433714949
-33.4836079293053 0.210746087052707
-33.483373251791 0.210773740390465
-33.4832598756261 0.210801393728223
-33.4832228131004 0.210829047065981
-33.4823059122481 0.210856700403739
-33.4813849644405 0.210884353741497
-33.4813354470902 0.210912007079254
-33.4805560908704 0.210939660417012
-33.4801193422939 0.21096731375477
-33.4800998650903 0.210994967092528
-33.4786978617834 0.211022620430286
-33.478373810368 0.211050273768044
-33.4781921877986 0.211077927105802
-33.4779063097019 0.21110558044356
-33.4779036874344 0.211133233781317
-33.4778984577207 0.211160887119075
-33.477796186336 0.211188540456833
-33.4774644418979 0.211216193794591
-33.4766853279252 0.211243847132349
-33.475748783055 0.211271500470107
-33.4755424022661 0.211299153807865
-33.4744070227361 0.211326807145622
-33.4731803332037 0.21135446048338
-33.4722707287957 0.211382113821138
-33.4718798529645 0.211409767158896
-33.4716147116557 0.211437420496654
-33.471385915628 0.211465073834412
-33.4712264487681 0.21149272717217
-33.4707233044208 0.211520380509928
-33.4704995050606 0.211548033847685
-33.4703403355281 0.211575687185443
-33.4701421466554 0.211603340523201
-33.4698541511074 0.211630993860959
-33.4698528153457 0.211658647198717
-33.4695533057336 0.211686300536475
-33.4687905266242 0.211713953874233
-33.4686499726851 0.21174160721199
-33.4664302027613 0.211769260549748
-33.4658449306525 0.211796913887506
-33.4653179015679 0.211824567225264
-33.4638157248569 0.211852220563022
-33.4636054394836 0.21187987390078
-33.462923496122 0.211907527238538
-33.4628597294536 0.211935180576296
-33.4617050095035 0.211962833914053
-33.4612398394463 0.211990487251811
-33.460832501199 0.212018140589569
-33.4599339297627 0.212045793927327
-33.4594445630811 0.212073447265085
-33.4588519707099 0.212101100602843
-33.4578916391156 0.212128753940601
-33.456506411086 0.212156407278358
-33.4545855849694 0.212184060616116
-33.4540128857778 0.212211713953874
-33.4527403259217 0.212239367291632
-33.4515613393137 0.21226702062939
-33.4514894325417 0.212294673967148
-33.450721347725 0.212322327304906
-33.4502766829439 0.212349980642664
-33.449907501071 0.212377633980421
-33.4490653525952 0.212405287318179
-33.4472274408507 0.212432940655937
-33.4466804089356 0.212460593993695
-33.4460989178684 0.212488247331453
-33.4460397578018 0.212515900669211
-33.4457985794707 0.212543554006969
-33.4456097840098 0.212571207344727
-33.4450751173823 0.212598860682484
-33.445031190589 0.212626514020242
-33.4448988097771 0.212654167358
-33.4444409877496 0.212681820695758
-33.4438495669473 0.212709474033516
-33.443680555135 0.212737127371274
-33.4434560575423 0.212764780709032
-33.4428480311823 0.212792434046789
-33.4426103495477 0.212820087384547
-33.4424542671324 0.212847740722305
-33.4420245047892 0.212875394060063
-33.4409602523559 0.212903047397821
-33.4407287940997 0.212930700735579
-33.4402878160058 0.212958354073337
-33.4400092845982 0.212986007411095
-33.4393035161678 0.213013660748852
-33.4389075878442 0.21304131408661
-33.4379060560351 0.213068967424368
-33.4364720456876 0.213096620762126
-33.4363633823038 0.213124274099884
-33.4357858407191 0.213151927437642
-33.43520181124 0.2131795807754
-33.4344076548681 0.213207234113157
-33.434278727044 0.213234887450915
-33.4341493696083 0.213262540788673
-33.4329829388634 0.213290194126431
-33.4325245881109 0.213317847464189
-33.4319924530921 0.213345500801947
-33.4318032758391 0.213373154139705
-33.4301508409575 0.213400807477463
-33.429284899431 0.21342846081522
-33.4292019862605 0.213456114152978
-33.428946970366 0.213483767490736
-33.4275834065607 0.213511420828494
-33.4273501707282 0.213539074166252
-33.4269137013823 0.21356672750401
-33.4268367360413 0.213594380841768
-33.4259579905139 0.213622034179525
-33.4243398178519 0.213649687517283
-33.4222183804032 0.213677340855041
-33.4212733450077 0.213704994192799
-33.4205835447969 0.213732647530557
-33.4205820064442 0.213760300868315
-33.420139646866 0.213787954206073
-33.4199610689268 0.213815607543831
-33.4196463886533 0.213843260881588
-33.4195273039862 0.213870914219346
-33.4194571960901 0.213898567557104
-33.4189537203562 0.213926220894862
-33.4176896162597 0.21395387423262
-33.4172121804292 0.213981527570378
-33.4166762331494 0.214009180908136
-33.4166439094684 0.214036834245893
-33.4164923607114 0.214064487583651
-33.4164850031431 0.214092140921409
-33.4159721406525 0.214119794259167
-33.4150914353949 0.214147447596925
-33.4135519466758 0.214175100934683
-33.4135263053651 0.214202754272441
-33.4132425694969 0.214230407610199
-33.4129925996029 0.214258060947956
-33.4123854371836 0.214285714285714
-33.4115984033978 0.214313367623472
-33.4115815425418 0.21434102096123
-33.4115642681867 0.214368674298988
-33.4099174847147 0.214396327636746
-33.409802852082 0.214423980974504
-33.4093180112963 0.214451634312261
-33.4082255389043 0.214479287650019
-33.407362302167 0.214506940987777
-33.4062391906959 0.214534594325535
-33.406223652221 0.214562247663293
-33.4044786344833 0.214589901001051
-33.4042834264556 0.214617554338809
-33.404046290477 0.214645207676567
-33.4038658800486 0.214672861014324
-33.4037766256429 0.214700514352082
-33.4009366898153 0.21472816768984
-33.4008148105808 0.214755821027598
-33.400773431815 0.214783474365356
-33.3984545465421 0.214811127703114
-33.3981832740178 0.214838781040872
-33.3980090788748 0.214866434378629
-33.3970429758804 0.214894087716387
-33.3966495844252 0.214921741054145
-33.3965530155095 0.214949394391903
-33.3961583286453 0.214977047729661
-33.3957896350337 0.215004701067419
-33.3954345554111 0.215032354405177
-33.395418516925 0.215060007742935
-33.3951869029253 0.215087661080692
-33.3945647698303 0.21511531441845
-33.3945157722674 0.215142967756208
-33.3936109454566 0.215170621093966
-33.3931444785682 0.215198274431724
-33.3924382738955 0.215225927769482
-33.391981707603 0.21525358110724
-33.3916214164392 0.215281234444997
-33.3912420388591 0.215308887782755
-33.3909728966862 0.215336541120513
-33.390882499136 0.215364194458271
-33.3900745081033 0.215391847796029
-33.390005962563 0.215419501133787
-33.389506407538 0.215447154471545
-33.3893636234741 0.215474807809303
-33.3890934901645 0.21550246114706
-33.3890606197789 0.215530114484818
-33.3886959756055 0.215557767822576
-33.3880019928685 0.215585421160334
-33.3877419340979 0.215613074498092
-33.3874785806351 0.21564072783585
-33.3872518338708 0.215668381173608
-33.3871381164998 0.215696034511366
-33.386786772619 0.215723687849123
-33.3862398577333 0.215751341186881
-33.385846591004 0.215778994524639
-33.3855493473176 0.215806647862397
-33.3851652235471 0.215834301200155
-33.3845641961076 0.215861954537913
-33.3844016820023 0.215889607875671
-33.3840271868226 0.215917261213428
-33.3839322929528 0.215944914551186
-33.3830167308708 0.215972567888944
-33.3810953831728 0.216000221226702
-33.3804984923457 0.21602787456446
-33.3803960125153 0.216055527902218
-33.3796437394688 0.216083181239976
-33.3788967015708 0.216110834577734
-33.3788104579735 0.216138487915491
-33.3780583840951 0.216166141253249
-33.3759401184943 0.216193794591007
-33.3757423824459 0.216221447928765
-33.3750849515571 0.216249101266523
-33.3748359881376 0.216276754604281
-33.3739624876784 0.216304407942039
-33.3738803130154 0.216332061279796
-33.3733548355467 0.216359714617554
-33.3732285967373 0.216387367955312
-33.372953461088 0.21641502129307
-33.3726490145274 0.216442674630828
-33.3724070906624 0.216470327968586
-33.3720983453835 0.216497981306344
-33.3710011879451 0.216525634644102
-33.3709247269901 0.216553287981859
-33.3694127099799 0.216580941319617
-33.3693788118924 0.216608594657375
-33.3681459685026 0.216636247995133
-33.3677899481061 0.216663901332891
-33.367610094702 0.216691554670649
-33.3651195130537 0.216719208008407
-33.3648142562574 0.216746861346164
-33.3647493155199 0.216774514683922
-33.3644794352597 0.21680216802168
-33.3639041286366 0.216829821359438
-33.3634998395963 0.216857474697196
-33.3632669517688 0.216885128034954
-33.3631706496298 0.216912781372712
-33.3591472746466 0.21694043471047
-33.3572698750795 0.216968088048227
-33.3571151252224 0.216995741385985
-33.3570815219293 0.217023394723743
-33.3569628175787 0.217051048061501
-33.3567342016786 0.217078701399259
-33.356553905889 0.217106354737017
-33.3564413359273 0.217134008074775
-33.3561819911826 0.217161661412532
-33.3555701241972 0.21718931475029
-33.3552701233961 0.217216968088048
-33.3550655490224 0.217244621425806
-33.355057538843 0.217272274763564
-33.3541126475641 0.217299928101322
-33.3539643635079 0.21732758143908
-33.353566518064 0.217355234776838
-33.3523802652198 0.217382888114595
-33.3521072629825 0.217410541452353
-33.3514169667282 0.217438194790111
-33.3502706581775 0.217465848127869
-33.3500750621093 0.217493501465627
-33.3490537645881 0.217521154803385
-33.3484527754902 0.217548808141143
-33.3462456082037 0.217576461478901
-33.3449081757341 0.217604114816658
-33.3425492824844 0.217631768154416
-33.3421817515075 0.217659421492174
-33.3413252609311 0.217687074829932
-33.341177579925 0.21771472816769
-33.341019031387 0.217742381505448
-33.3402098465265 0.217770034843206
-33.3398534367388 0.217797688180963
-33.3397884050196 0.217825341518721
-33.3377783283006 0.217852994856479
-33.3375762372216 0.217880648194237
-33.3374749550113 0.217908301531995
-33.3370739352458 0.217935954869753
-33.3364694273092 0.217963608207511
-33.3364240631179 0.217991261545269
-33.336385809552 0.218018914883026
-33.3358202031454 0.218046568220784
-33.3357997727595 0.218074221558542
-33.3347382167205 0.2181018748963
-33.3340787747248 0.218129528234058
-33.3328699999844 0.218157181571816
-33.332678126195 0.218184834909574
-33.3306363834606 0.218212488247331
-33.3304744785913 0.218240141585089
-33.3300703595176 0.218267794922847
-33.3296263962743 0.218295448260605
-33.3293913806022 0.218323101598363
-33.3289191461687 0.218350754936121
-33.3284774659132 0.218378408273879
-33.3279940876071 0.218406061611637
-33.3277689684075 0.218433714949394
-33.327674447927 0.218461368287152
-33.3262372889805 0.21848902162491
-33.3260772880394 0.218516674962668
-33.3260539207732 0.218544328300426
-33.3254384932462 0.218571981638184
-33.3253446219427 0.218599634975942
-33.3251849738657 0.218627288313699
-33.3241543643576 0.218654941651457
-33.3240950746058 0.218682594989215
-33.3221908532924 0.218710248326973
-33.3213356079436 0.218737901664731
-33.3194981221156 0.218765555002489
-33.3194206632846 0.218793208340247
-33.3190944547216 0.218820861678005
-33.3189252409347 0.218848515015762
-33.3180871283905 0.21887616835352
-33.317756210547 0.218903821691278
-33.3176631002867 0.218931475029036
-33.3176320188328 0.218959128366794
-33.3168405840208 0.218986781704552
-33.3150825133118 0.21901443504231
-33.3147350060113 0.219042088380067
-33.3145187447413 0.219069741717825
-33.31434384185 0.219097395055583
-33.314163727028 0.219125048393341
-33.3136258646016 0.219152701731099
-33.312902748633 0.219180355068857
-33.3115279644645 0.219208008406615
-33.3112270755693 0.219235661744373
-33.3101059698624 0.21926331508213
-33.3098297338801 0.219290968419888
-33.3097598550994 0.219318621757646
-33.3097033291987 0.219346275095404
-33.3079128702098 0.219373928433162
-33.3070544138144 0.21940158177092
-33.3065340176257 0.219429235108678
-33.3063860795568 0.219456888446435
-33.3038618362714 0.219484541784193
-33.3035128171982 0.219512195121951
-33.3028912940764 0.219539848459709
-33.3026934916043 0.219567501797467
-33.3023657123769 0.219595155135225
-33.3018763744083 0.219622808472983
-33.3017249568863 0.219650461810741
-33.3014724838803 0.219678115148498
-33.3014008901125 0.219705768486256
-33.3013418667437 0.219733421824014
-33.3009341857201 0.219761075161772
-33.300655653172 0.21978872849953
-33.299906941833 0.219816381837288
-33.2981793805418 0.219844035175046
-33.2956627688939 0.219871688512803
-33.2952100221472 0.219899341850561
-33.2950091081173 0.219926995188319
-33.2948649224952 0.219954648526077
-33.2940427648358 0.219982301863835
-33.2937943971328 0.220009955201593
-33.2935191893155 0.220037608539351
-33.2932468089215 0.220065261877109
-33.2910441224926 0.220092915214866
-33.2898207790089 0.220120568552624
-33.2886178167597 0.220148221890382
-33.2885332093123 0.22017587522814
-33.2869768663359 0.220203528565898
-33.2865009847426 0.220231181903656
-33.2864577761679 0.220258835241414
-33.2857962220963 0.220286488579171
-33.2854168439532 0.220314141916929
-33.2809486274 0.220341795254687
-33.280857903381 0.220369448592445
-33.2805013569367 0.220397101930203
-33.2804417962648 0.220424755267961
-33.2799583343064 0.220452408605719
-33.2798815306457 0.220480061943477
-33.2798640090356 0.220507715281234
-33.2794187713407 0.220535368618992
-33.2785666774973 0.22056302195675
-33.2780191984012 0.220590675294508
-33.2777924798374 0.220618328632266
-33.2735851016967 0.220645981970024
-33.2728361834427 0.220673635307782
-33.2722549057936 0.22070128864554
-33.2720110813066 0.220728941983297
-33.2715928041916 0.220756595321055
-33.271235923642 0.220784248658813
-33.2709236961074 0.220811901996571
-33.2707729623509 0.220839555334329
-33.2699787826377 0.220867208672087
-33.2692622163528 0.220894862009845
-33.2692320632511 0.220922515347602
-33.2687563040448 0.22095016868536
-33.2671048325819 0.220977822023118
-33.266516895647 0.221005475360876
-33.2663167546756 0.221033128698634
-33.2661043172163 0.221060782036392
-33.2654661951415 0.22108843537415
-33.2652417445168 0.221116088711908
-33.2628068836611 0.221143742049665
-33.2623339188216 0.221171395387423
-33.2623145072358 0.221199048725181
-33.2622883354841 0.221226702062939
-33.2622022455962 0.221254355400697
-33.2614479289706 0.221282008738455
-33.2611848918314 0.221309662076213
-33.2610143737056 0.22133731541397
-33.2602908887081 0.221364968751728
-33.2592946929197 0.221392622089486
-33.2592144410002 0.221420275427244
-33.2591140108922 0.221447928765002
-33.2578406747008 0.22147558210276
-33.2577261356558 0.221503235440518
-33.2576897314681 0.221530888778276
-33.2567361156925 0.221558542116033
-33.2546936206807 0.221586195453791
-33.2544017170649 0.221613848791549
-33.2541377985174 0.221641502129307
-33.2541334723933 0.221669155467065
-33.2537444782973 0.221696808804823
-33.2533712162322 0.221724462142581
-33.251747252403 0.221752115480338
-33.2514487320309 0.221779768818096
-33.2511143909582 0.221807422155854
-33.2508597025119 0.221835075493612
-33.2498910222899 0.22186272883137
-33.2495556296152 0.221890382169128
-33.2474955828447 0.221918035506886
-33.2456025719697 0.221945688844644
-33.2451994808702 0.221973342182401
-33.2448368304157 0.222000995520159
-33.2447802857608 0.222028648857917
-33.244745700662 0.222056302195675
-33.2442787111249 0.222083955533433
-33.2439366592956 0.222111608871191
-33.2438213823291 0.222139262208949
-33.2436019514184 0.222166915546706
-33.2431459105224 0.222194568884464
-33.2422757157919 0.222222222222222
-33.2418741829764 0.22224987555998
-33.2416120458848 0.222277528897738
-33.2406321495624 0.222305182235496
-33.2405940596345 0.222332835573254
-33.2397309311077 0.222360488911012
-33.2394553939496 0.222388142248769
-33.2394150591061 0.222415795586527
-33.239249786009 0.222443448924285
-33.2381084714925 0.222471102262043
-33.2379272868267 0.222498755599801
-33.237355431904 0.222526408937559
-33.2370007242544 0.222554062275317
-33.2368158113422 0.222581715613074
-33.2364513090202 0.222609368950832
-33.2355788857611 0.22263702228859
-33.2347080877317 0.222664675626348
-33.2347018956494 0.222692328964106
-33.23424604225 0.222719982301864
-33.2340518157843 0.222747635639622
-33.2339475839828 0.22277528897738
-33.2335563651489 0.222802942315137
-33.2323836895717 0.222830595652895
-33.2311752382053 0.222858248990653
-33.2308288125643 0.222885902328411
-33.2304571307545 0.222913555666169
-33.2299700567002 0.222941209003927
-33.2297095285107 0.222968862341685
-33.2287515725227 0.222996515679443
-33.2282497182626 0.2230241690172
-33.2281707544401 0.223051822354958
-33.2273488265201 0.223079475692716
-33.2269444604585 0.223107129030474
-33.2264621609109 0.223134782368232
-33.2261224157143 0.22316243570599
-33.2260617261013 0.223190089043748
-33.2257873342069 0.223217742381505
-33.2255648882534 0.223245395719263
-33.224751510198 0.223273049057021
-33.2238018869107 0.223300702394779
-33.2236831228458 0.223328355732537
-33.2234507860521 0.223356009070295
-33.2229521870289 0.223383662408053
-33.2217436076517 0.223411315745811
-33.2213981857852 0.223438969083568
-33.2212983792942 0.223466622421326
-33.2210554300618 0.223494275759084
-33.22101717771 0.223521929096842
-33.2208197551281 0.2235495824346
-33.2207223464401 0.223577235772358
-33.2194987635951 0.223604889110116
-33.2194768545128 0.223632542447873
-33.2194430170251 0.223660195785631
-33.2191750172177 0.223687849123389
-33.2190142336317 0.223715502461147
-33.218702897153 0.223743155798905
-33.2182100226167 0.223770809136663
-33.2174315899523 0.223798462474421
-33.2171826203251 0.223826115812179
-33.2169842858923 0.223853769149936
-33.2168530719707 0.223881422487694
-33.2168025924845 0.223909075825452
-33.2164202829512 0.22393672916321
-33.216150247316 0.223964382500968
-33.2158089966636 0.223992035838726
-33.2146864908591 0.224019689176484
-33.21458219431 0.224047342514241
-33.2144662108652 0.224074995851999
-33.2141105692419 0.224102649189757
-33.2128092036678 0.224130302527515
-33.2121815300095 0.224157955865273
-33.2119553333726 0.224185609203031
-33.2119141309667 0.224213262540789
-33.2091768262482 0.224240915878547
-33.2091614113602 0.224268569216304
-33.2090873873246 0.224296222554062
-33.2086591216475 0.22432387589182
-33.2086482551098 0.224351529229578
-33.2054845395125 0.224379182567336
-33.2037382944373 0.224406835905094
-33.203702344885 0.224434489242852
-33.2026100926253 0.224462142580609
-33.2023148885815 0.224489795918367
-33.2019329634553 0.224517449256125
-33.2019200122065 0.224545102593883
-33.2004910118786 0.224572755931641
-33.2003306826963 0.224600409269399
-33.1997105847965 0.224628062607157
-33.1995808838541 0.224655715944915
-33.198912971439 0.224683369282672
-33.1988293662136 0.22471102262043
-33.1984063417397 0.224738675958188
-33.197272144041 0.224766329295946
-33.1969723338668 0.224793982633704
-33.1962577203132 0.224821635971462
-33.1960928314515 0.22484928930922
-33.1955704914017 0.224876942646977
-33.194778463398 0.224904595984735
-33.1935868938371 0.224932249322493
-33.193359979568 0.224959902660251
-33.1925224026019 0.224987555998009
-33.1925169435136 0.225015209335767
-33.1902451902116 0.225042862673525
-33.1901231691714 0.225070516011283
-33.1893938244288 0.22509816934904
-33.1884760049157 0.225125822686798
-33.1853871762729 0.225153476024556
-33.1851182565988 0.225181129362314
-33.1847425543307 0.225208782700072
-33.1843937251011 0.22523643603783
-33.183741642656 0.225264089375588
-33.1799570191981 0.225291742713345
-33.1799153886998 0.225319396051103
-33.1787797541721 0.225347049388861
-33.1787454283696 0.225374702726619
-33.1785189574246 0.225402356064377
-33.1783384137218 0.225430009402135
-33.1778660296101 0.225457662739893
-33.176969164772 0.225485316077651
-33.1768878100224 0.225512969415408
-33.1757185137544 0.225540622753166
-33.1756593852384 0.225568276090924
-33.1754722561059 0.225595929428682
-33.1753436064062 0.22562358276644
-33.1734433154644 0.225651236104198
-33.1724659581866 0.225678889441956
-33.1717867951997 0.225706542779713
-33.1711779378408 0.225734196117471
-33.1703528281154 0.225761849455229
-33.1702508448676 0.225789502792987
-33.1700208981848 0.225817156130745
-33.1693823581966 0.225844809468503
-33.1681500969938 0.225872462806261
-33.1667951603577 0.225900116144019
-33.1664017071683 0.225927769481776
-33.1654332619339 0.225955422819534
-33.1651357173566 0.225983076157292
-33.1649851578326 0.22601072949505
-33.1648616944141 0.226038382832808
-33.164621224894 0.226066036170566
-33.1645501939381 0.226093689508324
-33.1640440079778 0.226121342846082
-33.1640101723942 0.226148996183839
-33.1636678526737 0.226176649521597
-33.1632286878424 0.226204302859355
-33.1632156335912 0.226231956197113
-33.1611790076895 0.226259609534871
-33.1609968417525 0.226287262872629
-33.1604933226586 0.226314916210387
-33.1596899376474 0.226342569548144
-33.1584783975776 0.226370222885902
-33.1572755495717 0.22639787622366
-33.1571156116971 0.226425529561418
-33.1562297625513 0.226453182899176
-33.155704697995 0.226480836236934
-33.1543041896568 0.226508489574692
-33.1540091858639 0.22653614291245
-33.1535105910231 0.226563796250207
-33.1524786026146 0.226591449587965
-33.1524565221587 0.226619102925723
-33.1519175332421 0.226646756263481
-33.151881524791 0.226674409601239
-33.1517916797156 0.226702062938997
-33.15106213564 0.226729716276755
-33.150931673561 0.226757369614512
-33.1507752741772 0.22678502295227
-33.1501931443493 0.226812676290028
-33.1498157340701 0.226840329627786
-33.1496969925413 0.226867982965544
-33.1475862502311 0.226895636303302
-33.1475339591512 0.22692328964106
-33.1465439148291 0.226950942978818
-33.1462523524504 0.226978596316575
-33.1456671257561 0.227006249654333
-33.145429409708 0.227033902992091
-33.1442456666802 0.227061556329849
-33.1438161154582 0.227089209667607
-33.1431037249658 0.227116863005365
-33.1426952440194 0.227144516343123
-33.1418446159486 0.22717216968088
-33.1413484668218 0.227199823018638
-33.14099465586 0.227227476356396
-33.1408781501517 0.227255129694154
-33.1400516703147 0.227282783031912
-33.139597218496 0.22731043636967
-33.1392857892665 0.227338089707428
-33.1391044628495 0.227365743045186
-33.1383661540114 0.227393396382943
-33.138120706537 0.227421049720701
-33.1379820743542 0.227448703058459
-33.1370823599469 0.227476356396217
-33.1369172476909 0.227504009733975
-33.1356417787356 0.227531663071733
-33.1347901360414 0.227559316409491
-33.1340011991284 0.227586969747248
-33.1336361952102 0.227614623085006
-33.1330671912735 0.227642276422764
-33.1330345168698 0.227669929760522
-33.1327610859469 0.22769758309828
-33.1318773018798 0.227725236436038
-33.1313875646058 0.227752889773796
-33.1305179044606 0.227780543111554
-33.1303573156838 0.227808196449311
-33.1288462451915 0.227835849787069
-33.1277161050979 0.227863503124827
-33.1268496047088 0.227891156462585
-33.1267645937396 0.227918809800343
-33.1266868534044 0.227946463138101
-33.1261135186209 0.227974116475859
-33.1242351690173 0.228001769813617
-33.1240809905518 0.228029423151374
-33.1228320756391 0.228057076489132
-33.1227616757834 0.22808472982689
-33.1225623923163 0.228112383164648
-33.1224045836132 0.228140036502406
-33.1220686826069 0.228167689840164
-33.121974097327 0.228195343177922
-33.1217106297095 0.228222996515679
-33.1207589596657 0.228250649853437
-33.1188070758051 0.228278303191195
-33.118514382886 0.228305956528953
-33.1184707009767 0.228333609866711
-33.1183905315524 0.228361263204469
-33.1176251622096 0.228388916542227
-33.1176144902998 0.228416569879985
-33.1164318160686 0.228444223217742
-33.1163867217385 0.2284718765555
-33.115883403914 0.228499529893258
-33.1154740745877 0.228527183231016
-33.1151191690659 0.228554836568774
-33.114645901532 0.228582489906532
-33.114457764837 0.22861014324429
-33.1139225331754 0.228637796582047
-33.1121865341748 0.228665449919805
-33.1120753460703 0.228693103257563
-33.1107252902745 0.228720756595321
-33.1104988562854 0.228748409933079
-33.1099702651738 0.228776063270837
-33.1096259218494 0.228803716608595
-33.1095608491593 0.228831369946353
-33.1092480013021 0.22885902328411
-33.1090663755533 0.228886676621868
-33.1072556007641 0.228914329959626
-33.1071392501229 0.228941983297384
-33.1069528036522 0.228969636635142
-33.1066018705071 0.2289972899729
-33.1063553768526 0.229024943310658
-33.1053747158449 0.229052596648415
-33.1052267427481 0.229080249986173
-33.1045507106038 0.229107903323931
-33.1042582573648 0.229135556661689
-33.1036893045822 0.229163209999447
-33.1033936301111 0.229190863337205
-33.1026646692136 0.229218516674963
-33.1018578863715 0.229246170012721
-33.1012450859815 0.229273823350478
-33.0999719316407 0.229301476688236
-33.0998147425562 0.229329130025994
-33.0981818663765 0.229356783363752
-33.0958316946677 0.22938443670151
-33.0953642702325 0.229412090039268
-33.0952563512596 0.229439743377026
-33.0944337609989 0.229467396714783
-33.0942995880316 0.229495050052541
-33.0936709309489 0.229522703390299
-33.0919617322102 0.229550356728057
-33.0912790795722 0.229578010065815
-33.091036502799 0.229605663403573
-33.0908010295259 0.229633316741331
-33.0906382698316 0.229660970079089
-33.0904415788289 0.229688623416846
-33.0903039838338 0.229716276754604
-33.0900975457927 0.229743930092362
-33.0899138586547 0.22977158343012
-33.089903846523 0.229799236767878
-33.089215843414 0.229826890105636
-33.0891074193514 0.229854543443394
-33.088498320919 0.229882196781151
-33.0884458155397 0.229909850118909
-33.0879110627902 0.229937503456667
-33.0877941572845 0.229965156794425
-33.0874146742338 0.229992810132183
-33.0860357287229 0.230020463469941
-33.0859766753091 0.230048116807699
-33.0855933303191 0.230075770145457
-33.0841944258717 0.230103423483214
-33.0825775302387 0.230131076820972
-33.0824995991407 0.23015873015873
-33.082376660272 0.230186383496488
-33.0818166974221 0.230214036834246
-33.0817499338314 0.230241690172004
-33.0795295587581 0.230269343509762
-33.0791784673929 0.23029699684752
-33.0787804128419 0.230324650185277
-33.0776137271451 0.230352303523035
-33.0770088402841 0.230379956860793
-33.0762423692556 0.230407610198551
-33.0759431801416 0.230435263536309
-33.0737389976164 0.230462916874067
-33.0729458086953 0.230490570211825
-33.0728233731717 0.230518223549582
-33.0725480922472 0.23054587688734
-33.0698527888684 0.230573530225098
-33.0697362602309 0.230601183562856
-33.0693235771301 0.230628836900614
-33.0682340384198 0.230656490238372
-33.0682242226789 0.23068414357613
-33.0681709228954 0.230711796913887
-33.0679137211721 0.230739450251645
-33.0679123803675 0.230767103589403
-33.0672831968672 0.230794756927161
-33.066365763241 0.230822410264919
-33.0660440020408 0.230850063602677
-33.0657070119547 0.230877716940435
-33.0655049372933 0.230905370278193
-33.065255427341 0.23093302361595
-33.0649646718151 0.230960676953708
-33.0644337152722 0.230988330291466
-33.0634479583181 0.231015983629224
-33.0630612764556 0.231043636966982
-33.0624570859383 0.23107129030474
-33.0622889371896 0.231098943642498
-33.0619253099929 0.231126596980256
-33.0618945241095 0.231154250318013
-33.059949213118 0.231181903655771
-33.0588439652318 0.231209556993529
-33.0583759009111 0.231237210331287
-33.0578823649024 0.231264863669045
-33.0573811708038 0.231292517006803
-33.0571364065411 0.231320170344561
-33.0566744073248 0.231347823682318
-33.0565414132338 0.231375477020076
-33.0565133291704 0.231403130357834
-33.056457640433 0.231430783695592
-33.0549687872417 0.23145843703335
-33.054186027365 0.231486090371108
-33.0538788027187 0.231513743708866
-33.0538751101756 0.231541397046624
-33.0537541755692 0.231569050384381
-33.0533553599748 0.231596703722139
-33.053195931988 0.231624357059897
-33.0528350998149 0.231652010397655
-33.0509603226195 0.231679663735413
-33.0503912291998 0.231707317073171
-33.0501074635064 0.231734970410929
-33.0497339705269 0.231762623748686
-33.0490671793236 0.231790277086444
-33.0473547301597 0.231817930424202
-33.0465621636869 0.23184558376196
-33.0462116672117 0.231873237099718
-33.0456818603044 0.231900890437476
-33.0450623369081 0.231928543775234
-33.0450014110411 0.231956197112992
-33.0439188447839 0.231983850450749
-33.0434215576713 0.232011503788507
-33.0421431096796 0.232039157126265
-33.0420021624471 0.232066810464023
-33.0405193548476 0.232094463801781
-33.0402940045199 0.232122117139539
-33.040030803808 0.232149770477297
-33.0397792255806 0.232177423815054
-33.0394956028041 0.232205077152812
-33.0393278038327 0.23223273049057
-33.0393136327825 0.232260383828328
-33.0390967011347 0.232288037166086
-33.0389168835376 0.232315690503844
-33.0381472701094 0.232343343841602
-33.0380161297611 0.23237099717936
-33.0375367581256 0.232398650517117
-33.0369117129727 0.232426303854875
-33.0368017156302 0.232453957192633
-33.0367755546752 0.232481610530391
-33.0359545565768 0.232509263868149
-33.0347130170252 0.232536917205907
-33.0346825563998 0.232564570543665
-33.0346800859292 0.232592223881422
-33.0342553843636 0.23261987721918
-33.0333204202567 0.232647530556938
-33.0323830834951 0.232675183894696
-33.0302533569798 0.232702837232454
-33.0291441964463 0.232730490570212
-33.0290352348246 0.23275814390797
-33.0289628822381 0.232785797245728
-33.0285524417108 0.232813450583485
-33.0285188877488 0.232841103921243
-33.0283680834883 0.232868757259001
-33.0279771181915 0.232896410596759
-33.0265062548463 0.232924063934517
-33.0260825885272 0.232951717272275
-33.0254599980508 0.232979370610033
-33.0238185768957 0.23300702394779
-33.0230730335741 0.233034677285548
-33.0226976572856 0.233062330623306
-33.0223353800801 0.233089983961064
-33.0218480476481 0.233117637298822
-33.0206208914582 0.23314529063658
-33.0202113019929 0.233172943974338
-33.0192632605471 0.233200597312096
-33.0187962978797 0.233228250649853
-33.0181210860183 0.233255903987611
-33.0179895448734 0.233283557325369
-33.0178568454828 0.233311210663127
-33.0166409377259 0.233338864000885
-33.0160279493907 0.233366517338643
-33.0159135187445 0.233394170676401
-33.0153891888682 0.233421824014159
-33.0151262003856 0.233449477351916
-33.0151123414234 0.233477130689674
-33.0134758854993 0.233504784027432
-33.0132618309707 0.23353243736519
-33.0120799924691 0.233560090702948
-33.0111877094609 0.233587744040706
-33.0109207462836 0.233615397378464
-33.0104017103573 0.233643050716221
-33.0088938696275 0.233670704053979
-33.0088742000731 0.233698357391737
-33.0085775982242 0.233726010729495
-33.0082125337508 0.233753664067253
-33.0078079182931 0.233781317405011
-33.0077886080253 0.233808970742769
-33.0071793656158 0.233836624080527
-33.0071327222762 0.233864277418284
-33.0068127726724 0.233891930756042
-33.0063408208965 0.2339195840938
-33.0062030019983 0.233947237431558
-33.0061658835353 0.233974890769316
-33.0058859937269 0.234002544107074
-33.0051670344152 0.234030197444832
-33.0041060465573 0.234057850782589
-33.0030146445831 0.234085504120347
-33.0028191275905 0.234113157458105
-33.0023446167705 0.234140810795863
-33.0015032993782 0.234168464133621
-33.0001958650045 0.234196117471379
-32.9997710808584 0.234223770809137
-32.9995968739114 0.234251424146895
-32.9992786169733 0.234279077484652
-32.9964418243456 0.23430673082241
-32.9962683199539 0.234334384160168
-32.9959432519763 0.234362037497926
-32.9955523103098 0.234389690835684
-32.9954667947554 0.234417344173442
-32.9953408817429 0.2344449975112
-32.9943475372189 0.234472650848957
-32.9931144045223 0.234500304186715
-32.9923136013531 0.234527957524473
-32.991765318868 0.234555610862231
-32.9910535793712 0.234583264199989
-32.9899073092739 0.234610917537747
-32.9894135603924 0.234638570875505
-32.9886840635089 0.234666224213263
-32.9877809541587 0.23469387755102
-32.9864681875256 0.234721530888778
-32.9862896907215 0.234749184226536
-32.98606684576 0.234776837564294
-32.9860594788413 0.234804490902052
-32.9858267801703 0.23483214423981
-32.9857834590649 0.234859797577568
-32.9853369039117 0.234887450915325
-32.9842418491798 0.234915104253083
-32.983716367816 0.234942757590841
-32.9834565512692 0.234970410928599
-32.9832616005986 0.234998064266357
-32.9830973620514 0.235025717604115
-32.9827888660828 0.235053370941873
-32.982772195393 0.235081024279631
-32.9810096729943 0.235108677617388
-32.9802576583202 0.235136330955146
-32.9800363248136 0.235163984292904
-32.9798145034362 0.235191637630662
-32.9792984437226 0.23521929096842
-32.979256031157 0.235246944306178
-32.9790622919025 0.235274597643936
-32.9790232415682 0.235302250981693
-32.9778518497122 0.235329904319451
-32.9777364185371 0.235357557657209
-32.977065240655 0.235385210994967
-32.9768436480768 0.235412864332725
-32.9758809573139 0.235440517670483
-32.9754633521163 0.235468171008241
-32.9752282310676 0.235495824345999
-32.9751146795152 0.235523477683756
-32.9746297132197 0.235551131021514
-32.9742752029414 0.235578784359272
-32.9730466147529 0.23560643769703
-32.9728630320875 0.235634091034788
-32.9723178978009 0.235661744372546
-32.9721864089447 0.235689397710304
-32.9716463897606 0.235717051048061
-32.971252519214 0.235744704385819
-32.9697870989046 0.235772357723577
-32.9691263116448 0.235800011061335
-32.96816581964 0.235827664399093
-32.9679148087073 0.235855317736851
-32.9678410471112 0.235882971074609
-32.9675813057719 0.235910624412367
-32.9674890001466 0.235938277750124
-32.967182874873 0.235965931087882
-32.9666948237663 0.23599358442564
-32.9652932229279 0.236021237763398
-32.9615650629872 0.236048891101156
-32.9615509578332 0.236076544438914
-32.9612656536209 0.236104197776672
-32.9602556343392 0.236131851114429
-32.9592762760325 0.236159504452187
-32.9590169741067 0.236187157789945
-32.9572769029455 0.236214811127703
-32.9572644150582 0.236242464465461
-32.9560316444794 0.236270117803219
-32.9555290710518 0.236297771140977
-32.9553576945792 0.236325424478735
-32.9552414418481 0.236353077816492
-32.9550031328876 0.23638073115425
-32.954897879945 0.236408384492008
-32.9542750607565 0.236436037829766
-32.9523983701476 0.236463691167524
-32.9523713975516 0.236491344505282
-32.9520402136496 0.23651899784304
-32.951617194997 0.236546651180798
-32.9515493794913 0.236574304518555
-32.950400987732 0.236601957856313
-32.9491371487153 0.236629611194071
-32.9486859589087 0.236657264531829
-32.9484968107697 0.236684917869587
-32.9482759744429 0.236712571207345
-32.9469249670689 0.236740224545103
-32.9464505035541 0.23676787788286
-32.9445276096602 0.236795531220618
-32.9435049111217 0.236823184558376
-32.9430362834571 0.236850837896134
-32.9428334365825 0.236878491233892
-32.9417524129793 0.23690614457165
-32.9417157712235 0.236933797909408
-32.9406677852239 0.236961451247166
-32.9395477918585 0.236989104584923
-32.9389058643619 0.237016757922681
-32.938385522347 0.237044411260439
-32.937860089363 0.237072064598197
-32.9374685265033 0.237099717935955
-32.9371102307931 0.237127371273713
-32.9365829409784 0.237155024611471
-32.9356501820516 0.237182677949228
-32.9336514164439 0.237210331286986
-32.9325553741639 0.237237984624744
-32.9318053072603 0.237265637962502
-32.9310085406987 0.23729329130026
-32.930824133493 0.237320944638018
-32.9299098274169 0.237348597975776
-32.9297876727287 0.237376251313534
-32.9294019509326 0.237403904651291
-32.928162359352 0.237431557989049
-32.9279338201219 0.237459211326807
-32.9276343087661 0.237486864664565
-32.9276160719651 0.237514518002323
-32.9258049479733 0.237542171340081
-32.9255808812921 0.237569824677839
-32.925493020305 0.237597478015596
-32.925159665539 0.237625131353354
-32.9248811015562 0.237652784691112
-32.9248148450955 0.23768043802887
-32.9246736734704 0.237708091366628
-32.9246370135793 0.237735744704386
-32.9245885003547 0.237763398042144
-32.924571246728 0.237791051379902
-32.9242902057875 0.237818704717659
-32.9237947925863 0.237846358055417
-32.9229879672771 0.237874011393175
-32.9228852697705 0.237901664730933
-32.9210996814019 0.237929318068691
-32.9206037219562 0.237956971406449
-32.9201091716941 0.237984624744207
-32.9198871457952 0.238012278081964
-32.9196062591469 0.238039931419722
-32.9189337076919 0.23806758475748
-32.9170826351161 0.238095238095238
-32.9165966357397 0.238122891432996
-32.9161332314858 0.238150544770754
-32.9160512968543 0.238178198108512
-32.9151524887276 0.23820585144627
-32.91453839165 0.238233504784027
-32.9141741514348 0.238261158121785
-32.913136964489 0.238288811459543
-32.9130633820199 0.238316464797301
-32.9125452961884 0.238344118135059
-32.9119840292727 0.238371771472817
-32.9117626184943 0.238399424810575
-32.9114108507135 0.238427078148332
-32.91074849794 0.23845473148609
-32.9101784275283 0.238482384823848
-32.9101567579044 0.238510038161606
-32.9100668485395 0.238537691499364
-32.9097536560311 0.238565344837122
-32.9086831216849 0.23859299817488
-32.9077758468303 0.238620651512638
-32.907089315062 0.238648304850395
-32.9044351657711 0.238675958188153
-32.9025911741504 0.238703611525911
-32.9023493248569 0.238731264863669
-32.9022338911902 0.238758918201427
-32.9022052604501 0.238786571539185
-32.9015926035103 0.238814224876943
-32.9014340299112 0.238841878214701
-32.9012673561341 0.238869531552458
-32.9004161180732 0.238897184890216
-32.9003822754754 0.238924838227974
-32.9000473974605 0.238952491565732
-32.8992222614453 0.23898014490349
-32.8988779578949 0.239007798241248
-32.898857523354 0.239035451579006
-32.8987932246762 0.239063104916763
-32.8984104289645 0.239090758254521
-32.8983650862851 0.239118411592279
-32.8981870486462 0.239146064930037
-32.8976276516149 0.239173718267795
-32.8972622326267 0.239201371605553
-32.8951844707575 0.239229024943311
-32.8949239224603 0.239256678281069
-32.8948602968026 0.239284331618826
-32.8946285788826 0.239311984956584
-32.8943250185537 0.239339638294342
-32.8936654606322 0.2393672916321
-32.8929076938045 0.239394944969858
-32.8922940361727 0.239422598307616
-32.8902618345426 0.239450251645374
-32.889105041259 0.239477904983131
-32.8878525844767 0.239505558320889
-32.8875759342387 0.239533211658647
-32.8875662858063 0.239560864996405
-32.8866521509805 0.239588518334163
-32.8864605957224 0.239616171671921
-32.8864163437927 0.239643825009679
-32.8862823170381 0.239671478347437
-32.885917568094 0.239699131685194
-32.8854067098551 0.239726785022952
-32.8853600840468 0.23975443836071
-32.8844343125555 0.239782091698468
-32.8838072819902 0.239809745036226
-32.8837173793521 0.239837398373984
-32.8832907673697 0.239865051711742
-32.883084227109 0.239892705049499
-32.8825470615089 0.239920358387257
-32.8825457424349 0.239948011725015
-32.8820734359337 0.239975665062773
-32.8818665495107 0.240003318400531
-32.8811106950232 0.240030971738289
-32.8790289690626 0.240058625076047
-32.8785039527582 0.240086278413805
-32.8781756260022 0.240113931751562
-32.8776997379019 0.24014158508932
-32.8774853644094 0.240169238427078
-32.8768152039479 0.240196891764836
-32.8765337952978 0.240224545102594
-32.8764754170525 0.240252198440352
-32.8754990099286 0.24027985177811
-32.8754527119472 0.240307505115867
-32.8750807020525 0.240335158453625
-32.8750576363569 0.240362811791383
-32.8741211299979 0.240390465129141
-32.8740025086977 0.240418118466899
-32.8726212625213 0.240445771804657
-32.8715503742049 0.240473425142415
-32.8713551294174 0.240501078480173
-32.8707581036866 0.24052873181793
-32.8703780014698 0.240556385155688
-32.8694506719545 0.240584038493446
-32.8686365845885 0.240611691831204
-32.8682978322867 0.240639345168962
-32.8682877593799 0.24066699850672
-32.8682413992495 0.240694651844478
-32.8678463304242 0.240722305182236
-32.8675108188535 0.240749958519993
-32.8674236403459 0.240777611857751
-32.867422496735 0.240805265195509
-32.8668149179821 0.240832918533267
-32.8663878365156 0.240860571871025
-32.8661203689828 0.240888225208783
-32.8656079425716 0.240915878546541
-32.865512268941 0.240943531884298
-32.8639865307395 0.240971185222056
-32.8630294602431 0.240998838559814
-32.86281565214 0.241026491897572
-32.8613345922706 0.24105414523533
-32.8604769078576 0.241081798573088
-32.8603287180494 0.241109451910846
-32.8598195998096 0.241137105248603
-32.8595036621744 0.241164758586361
-32.8592225078728 0.241192411924119
-32.8580964947274 0.241220065261877
-32.8580910001874 0.241247718599635
-32.8580763959315 0.241275371937393
-32.8574092025171 0.241303025275151
-32.8570064692442 0.241330678612909
-32.8569687974172 0.241358331950666
-32.8568021866084 0.241385985288424
-32.856755083635 0.241413638626182
-32.8545584863686 0.24144129196394
-32.8536290025126 0.241468945301698
-32.8524182684344 0.241496598639456
-32.8517639344287 0.241524251977214
-32.8502163998993 0.241551905314972
-32.8499701548038 0.241579558652729
-32.8498723679723 0.241607211990487
-32.8495340343759 0.241634865328245
-32.84939613536 0.241662518666003
-32.8483686037742 0.241690172003761
-32.8480776939744 0.241717825341519
-32.8470619747327 0.241745478679277
-32.8467436519327 0.241773132017034
-32.8466379740829 0.241800785354792
-32.845885493688 0.24182843869255
-32.8454089908056 0.241856092030308
-32.8453750330198 0.241883745368066
-32.844623348033 0.241911398705824
-32.8444262105392 0.241939052043582
-32.8430011821301 0.24196670538134
-32.8427324978885 0.241994358719097
-32.8423816753371 0.242022012056855
-32.8421224067008 0.242049665394613
-32.8418777570844 0.242077318732371
-32.8418454008312 0.242104972070129
-32.8417847753374 0.242132625407887
-32.839679740248 0.242160278745645
-32.8393982520092 0.242187932083402
-32.8390436978397 0.24221558542116
-32.8388454353313 0.242243238758918
-32.8385160189453 0.242270892096676
-32.837193787525 0.242298545434434
-32.8366112048568 0.242326198772192
-32.8360553706593 0.24235385210995
-32.8356019595171 0.242381505447708
-32.8355291543178 0.242409158785465
-32.8348440028948 0.242436812123223
-32.8322755703718 0.242464465460981
-32.8318766888365 0.242492118798739
-32.8316156105311 0.242519772136497
-32.8313755560508 0.242547425474255
-32.8312832605899 0.242575078812013
-32.83110210943 0.24260273214977
-32.8310844974453 0.242630385487528
-32.8307860728094 0.242658038825286
-32.8300270876275 0.242685692163044
-32.8272483872551 0.242713345500802
-32.8266948242659 0.24274099883856
-32.8260067579614 0.242768652176318
-32.825894912609 0.242796305514076
-32.825838400224 0.242823958851833
-32.8249390989926 0.242851612189591
-32.8235678085244 0.242879265527349
-32.8230716680929 0.242906918865107
-32.8229471500435 0.242934572202865
-32.8219634640288 0.242962225540623
-32.8212266746513 0.242989878878381
-32.821186023022 0.243017532216138
-32.8201716818571 0.243045185553896
-32.820153294245 0.243072838891654
-32.8190223282378 0.243100492229412
-32.8188830039328 0.24312814556717
-32.8186338629959 0.243155798904928
-32.8184333588848 0.243183452242686
-32.8179513301417 0.243211105580444
-32.8175185318067 0.243238758918201
-32.8175079491512 0.243266412255959
-32.81732875258 0.243294065593717
-32.8168682810566 0.243321718931475
-32.8144794457777 0.243349372269233
-32.8143056696436 0.243377025606991
-32.8137306745693 0.243404678944749
-32.8136841659616 0.243432332282506
-32.8125252876949 0.243459985620264
-32.8124830636975 0.243487638958022
-32.8121849154845 0.24351529229578
-32.8112052207519 0.243542945633538
-32.8109592951729 0.243570598971296
-32.8105543949471 0.243598252309054
-32.8093400378596 0.243625905646812
-32.8085132283425 0.243653558984569
-32.8076780691223 0.243681212322327
-32.8075364243625 0.243708865660085
-32.8065063365481 0.243736518997843
-32.8063321725025 0.243764172335601
-32.8060977135703 0.243791825673359
-32.805842689155 0.243819479011117
-32.8053901128439 0.243847132348875
-32.8048173892904 0.243874785686632
-32.8046657231776 0.24390243902439
-32.8041714325347 0.243930092362148
-32.8039899967555 0.243957745699906
-32.8032215106895 0.243985399037664
-32.8022015737313 0.244013052375422
-32.8011948847929 0.24404070571318
-32.8010159087278 0.244068359050937
-32.8006192190153 0.244096012388695
-32.7998721525243 0.244123665726453
-32.7995264022407 0.244151319064211
-32.7964852837455 0.244178972401969
-32.7957010949699 0.244206625739727
-32.792354457935 0.244234279077485
-32.7919336447003 0.244261932415243
-32.791755965484 0.244289585753
-32.7897259665864 0.244317239090758
-32.7882769962981 0.244344892428516
-32.7881926900244 0.244372545766274
-32.7879243070201 0.244400199104032
-32.7871291180206 0.24442785244179
-32.7864436161474 0.244455505779548
-32.7859351889883 0.244483159117305
-32.7857365541352 0.244510812455063
-32.7856956736527 0.244538465792821
-32.7855736340584 0.244566119130579
-32.7850333783174 0.244593772468337
-32.7845664160512 0.244621425806095
-32.7842494380453 0.244649079143853
-32.7826217991654 0.244676732481611
-32.782606848766 0.244704385819368
-32.7820253405645 0.244732039157126
-32.7816131748045 0.244759692494884
-32.7805413562701 0.244787345832642
-32.780529961225 0.2448149991704
-32.7792177667283 0.244842652508158
-32.7791011397701 0.244870305845916
-32.7775750160738 0.244897959183673
-32.7768084843499 0.244925612521431
-32.7762745809493 0.244953265859189
-32.7761472479014 0.244980919196947
-32.7760097348813 0.245008572534705
-32.7747789312847 0.245036225872463
-32.7744021768487 0.245063879210221
-32.7739227753442 0.245091532547979
-32.7726537802349 0.245119185885736
-32.7704301757061 0.245146839223494
-32.7682429391583 0.245174492561252
-32.7680555041501 0.24520214589901
-32.7678817661987 0.245229799236768
-32.7672136363272 0.245257452574526
-32.7671440824793 0.245285105912284
-32.7667653431347 0.245312759250041
-32.766707389518 0.245340412587799
-32.7666863775954 0.245368065925557
-32.7666149266087 0.245395719263315
-32.766526206323 0.245423372601073
-32.7664019852154 0.245451025938831
-32.7658731804198 0.245478679276589
-32.7651511027079 0.245506332614347
-32.765127969859 0.245533985952104
-32.7640337208476 0.245561639289862
-32.7632398847341 0.24558929262762
-32.7624515376191 0.245616945965378
-32.7622431228786 0.245644599303136
-32.761890515315 0.245672252640894
-32.7616751168045 0.245699905978652
-32.7614728951104 0.245727559316409
-32.7613018231876 0.245755212654167
-32.7610736550156 0.245782865991925
-32.7609110536487 0.245810519329683
-32.7607616865401 0.245838172667441
-32.7604556203147 0.245865826005199
-32.7603454669799 0.245893479342957
-32.760227188541 0.245921132680715
-32.7601420540316 0.245948786018472
-32.7601368119102 0.24597643935623
-32.7598056735582 0.246004092693988
-32.7590537802424 0.246031746031746
-32.7586919546545 0.246059399369504
-32.7586547342715 0.246087052707262
-32.7582374516595 0.24611470604502
-32.7574419607655 0.246142359382777
-32.7568696879131 0.246170012720535
-32.7565665346881 0.246197666058293
-32.7559997263408 0.246225319396051
-32.7559533517434 0.246252972733809
-32.755891573307 0.246280626071567
-32.7551406041833 0.246308279409325
-32.7550817401865 0.246335932747083
-32.7549656088786 0.24636358608484
-32.7545812540482 0.246391239422598
-32.754559407493 0.246418892760356
-32.7543554843529 0.246446546098114
-32.7539123558949 0.246474199435872
-32.752797180977 0.24650185277363
-32.7509805916875 0.246529506111388
-32.7499005486004 0.246557159449145
-32.7494056904493 0.246584812786903
-32.7491039478049 0.246612466124661
-32.7483980694323 0.246640119462419
-32.7450243195197 0.246667772800177
-32.7444870343549 0.246695426137935
-32.7434222339637 0.246723079475693
-32.7429750180028 0.246750732813451
-32.7415742134897 0.246778386151208
-32.7409907537395 0.246806039488966
-32.7406303206274 0.246833692826724
-32.7404139901798 0.246861346164482
-32.7398808026747 0.24688899950224
-32.7393573317203 0.246916652839998
-32.7388569100745 0.246944306177756
-32.7387431502325 0.246971959515514
-32.7386520073668 0.246999612853271
-32.7382837721646 0.247027266191029
-32.7377098663951 0.247054919528787
-32.7375601921614 0.247082572866545
-32.7375201309776 0.247110226204303
-32.7369054684781 0.247137879542061
-32.7362759443827 0.247165532879819
-32.7359984422174 0.247193186217576
-32.7347346537131 0.247220839555334
-32.7346683175438 0.247248492893092
-32.7337039388519 0.24727614623085
-32.7330197470532 0.247303799568608
-32.7323940764932 0.247331452906366
-32.7321032536165 0.247359106244124
-32.7312201082572 0.247386759581882
-32.7309982776801 0.247414412919639
-32.7304241699953 0.247442066257397
-32.7300915554312 0.247469719595155
-32.7292263366853 0.247497372932913
-32.728810919185 0.247525026270671
-32.7275887605116 0.247552679608429
-32.7263886830982 0.247580332946187
-32.725592433789 0.247607986283944
-32.7245905168846 0.247635639621702
-32.7242397032678 0.24766329295946
-32.7240502500304 0.247690946297218
-32.723965514835 0.247718599634976
-32.7230907067068 0.247746252972734
-32.7227013978085 0.247773906310492
-32.7214215179838 0.24780155964825
-32.72015178865 0.247829212986007
-32.7192534211356 0.247856866323765
-32.7191561276427 0.247884519661523
-32.7170231362277 0.247912172999281
-32.7169011075654 0.247939826337039
-32.716160618223 0.247967479674797
-32.7161225424777 0.247995133012555
-32.715705726919 0.248022786350312
-32.7150703404766 0.24805043968807
-32.7143989838 0.248078093025828
-32.714305171103 0.248105746363586
-32.7142887253141 0.248133399701344
-32.7141665310926 0.248161053039102
-32.7126399695039 0.24818870637686
-32.7122390665225 0.248216359714618
-32.7116518978415 0.248244013052375
-32.7092807023175 0.248271666390133
-32.7086736291524 0.248299319727891
-32.7084555764673 0.248326973065649
-32.707134547638 0.248354626403407
-32.7062238592266 0.248382279741165
-32.7061876006039 0.248409933078923
-32.7058657892768 0.24843758641668
-32.7048053133239 0.248465239754438
-32.7041155398833 0.248492893092196
-32.703523740123 0.248520546429954
-32.7029388366501 0.248548199767712
-32.7027965475138 0.24857585310547
-32.7027235607905 0.248603506443228
-32.7023513872399 0.248631159780986
-32.702319630301 0.248658813118743
-32.7011745378646 0.248686466456501
-32.7003515389412 0.248714119794259
-32.700111684441 0.248741773132017
-32.7000295314083 0.248769426469775
-32.6991270679234 0.248797079807533
-32.6990093257206 0.248824733145291
-32.698092407185 0.248852386483048
-32.6974154331487 0.248880039820806
-32.697316719583 0.248907693158564
-32.6954061303662 0.248935346496322
-32.6953978039526 0.24896299983408
-32.6953251512349 0.248990653171838
-32.6948569356742 0.249018306509596
-32.6946496348887 0.249045959847354
-32.6943764586271 0.249073613185111
-32.693904419582 0.249101266522869
-32.6937691681334 0.249128919860627
-32.6933478117151 0.249156573198385
-32.6928666996453 0.249184226536143
-32.6913967713314 0.249211879873901
-32.6904095673207 0.249239533211659
-32.6898661987984 0.249267186549417
-32.6889963068312 0.249294839887174
-32.688426493443 0.249322493224932
-32.68830902139 0.24935014656269
-32.6876510684278 0.249377799900448
-32.6868302082579 0.249405453238206
-32.6867949735215 0.249433106575964
-32.6861012789629 0.249460759913722
-32.6859460712976 0.249488413251479
-32.6858736193163 0.249516066589237
-32.6858670782664 0.249543719926995
-32.6838887269951 0.249571373264753
-32.6835074994692 0.249599026602511
-32.6816225809882 0.249626679940269
-32.6809389273211 0.249654333278027
-32.6807363918666 0.249681986615785
-32.6781428950672 0.249709639953542
-32.6777760189887 0.2497372932913
-32.6774005113331 0.249764946629058
-32.6769131293052 0.249792599966816
-32.6768368705202 0.249820253304574
-32.6764855423364 0.249847906642332
-32.6761570178497 0.24987555998009
-32.6761353413938 0.249903213317847
-32.6751425726152 0.249930866655605
-32.6750939517403 0.249958519993363
-32.6739468336784 0.249986173331121
-32.6736409290853 0.250013826668879
-32.6731982570177 0.250041480006637
-32.6729888337937 0.250069133344395
-32.6728032666705 0.250096786682153
-32.6721810512475 0.25012444001991
-32.6713029543713 0.250152093357668
-32.6700706442309 0.250179746695426
-32.6697286884965 0.250207400033184
-32.6681705268325 0.250235053370942
-32.6664131999292 0.2502627067087
-32.6650045997946 0.250290360046458
-32.6644403137715 0.250318013384215
-32.6639648619243 0.250345666721973
-32.6631353971304 0.250373320059731
-32.662441798276 0.250400973397489
-32.6623877865213 0.250428626735247
-32.6622849066837 0.250456280073005
-32.6621450513646 0.250483933410763
-32.6621436318825 0.250511586748521
-32.6606253924655 0.250539240086278
-32.6602361112259 0.250566893424036
-32.6600160963642 0.250594546761794
-32.659963067782 0.250622200099552
-32.6599319455169 0.25064985343731
-32.6593766872583 0.250677506775068
-32.6593159087284 0.250705160112826
-32.6586123300828 0.250732813450584
-32.6585196250416 0.250760466788341
-32.6584514333098 0.250788120126099
-32.6576696957729 0.250815773463857
-32.6572256289505 0.250843426801615
-32.6570324595235 0.250871080139373
-32.6563929678741 0.250898733477131
-32.6557436453663 0.250926386814889
-32.6550523458192 0.250954040152646
-32.6547986904966 0.250981693490404
-32.6534334696503 0.251009346828162
-32.6518465442831 0.25103700016592
-32.651190951619 0.251064653503678
-32.6506657034375 0.251092306841436
-32.6501944602963 0.251119960179194
-32.6496245757919 0.251147613516952
-32.6492870660561 0.251175266854709
-32.6492833749544 0.251202920192467
-32.6492272753371 0.251230573530225
-32.6473597303704 0.251258226867983
-32.6472270343937 0.251285880205741
-32.6470284313088 0.251313533543499
-32.6468986533875 0.251341186881257
-32.6457871744343 0.251368840219014
-32.6456288575714 0.251396493556772
-32.6451288425519 0.25142414689453
-32.6448133675433 0.251451800232288
-32.6445259132545 0.251479453570046
-32.6440150544319 0.251507106907804
-32.6436430030474 0.251534760245562
-32.6427799007732 0.25156241358332
-32.6425986227885 0.251590066921077
-32.642126793774 0.251617720258835
-32.6406968710186 0.251645373596593
-32.6389531477778 0.251673026934351
-32.6386425972344 0.251700680272109
-32.6367091331588 0.251728333609867
-32.6366252499476 0.251755986947625
-32.6355515003715 0.251783640285382
-32.6352942020426 0.25181129362314
-32.6349941507416 0.251838946960898
-32.6347748107787 0.251866600298656
-32.6345086530448 0.251894253636414
-32.6324715421217 0.251921906974172
-32.6320061103309 0.25194956031193
-32.6315104190981 0.251977213649688
-32.6307907597824 0.252004866987445
-32.6305066247872 0.252032520325203
-32.6300069721691 0.252060173662961
-32.6278588273618 0.252087827000719
-32.6272063784659 0.252115480338477
-32.6270332229767 0.252143133676235
-32.6270029445399 0.252170787013993
-32.6269755786561 0.25219844035175
-32.6261486998923 0.252226093689508
-32.625199071295 0.252253747027266
-32.6245038482021 0.252281400365024
-32.6222589522024 0.252309053702782
-32.6220763059362 0.25233670704054
-32.6220180516401 0.252364360378298
-32.6219341037212 0.252392013716056
-32.6217080095675 0.252419667053813
-32.6214986430207 0.252447320391571
-32.6205158332253 0.252474973729329
-32.619226011645 0.252502627067087
-32.618885090189 0.252530280404845
-32.6182290754436 0.252557933742603
-32.6179381226451 0.252585587080361
-32.6178406456523 0.252613240418119
-32.6175713811998 0.252640893755876
-32.6169542265236 0.252668547093634
-32.6168815519834 0.252696200431392
-32.6165623758209 0.25272385376915
-32.6162863648187 0.252751507106908
-32.6144414531526 0.252779160444666
-32.6134149973026 0.252806813782424
-32.6128132759297 0.252834467120181
-32.6121739120632 0.252862120457939
-32.6121590602924 0.252889773795697
-32.6119606662632 0.252917427133455
-32.6118784790189 0.252945080471213
-32.6102919249036 0.252972733808971
-32.6095143308556 0.253000387146729
-32.609017450776 0.253028040484487
-32.6089677276414 0.253055693822244
-32.6083488081418 0.253083347160002
-32.608100891729 0.25311100049776
-32.6079589890232 0.253138653835518
-32.6053945505321 0.253166307173276
-32.6027260698424 0.253193960511034
-32.6026204861972 0.253221613848792
-32.6026122843069 0.253249267186549
-32.6024228702034 0.253276920524307
-32.6023550892575 0.253304573862065
-32.602265602964 0.253332227199823
-32.601288383606 0.253359880537581
-32.60125993119 0.253387533875339
-32.5996626262517 0.253415187213097
-32.5990968441782 0.253442840550855
-32.5980293501338 0.253470493888612
-32.5976867678921 0.25349814722637
-32.5973958705168 0.253525800564128
-32.5971068031564 0.253553453901886
-32.59710131239 0.253581107239644
-32.5960940019839 0.253608760577402
-32.5960444212288 0.25363641391516
-32.5957708401938 0.253664067252917
-32.5947519409018 0.253691720590675
-32.594439155269 0.253719373928433
-32.594287097454 0.253747027266191
-32.5936787807873 0.253774680603949
-32.5914757170425 0.253802333941707
-32.5909703913185 0.253829987279465
-32.5907236791294 0.253857640617223
-32.5903117076999 0.25388529395498
-32.5901000827605 0.253912947292738
-32.5883011798702 0.253940600630496
-32.5878524239953 0.253968253968254
-32.5873729637772 0.253995907306012
-32.5873142754843 0.25402356064377
-32.5862100594319 0.254051213981528
-32.5860215325086 0.254078867319285
-32.5850069138341 0.254106520657043
-32.5846271319523 0.254134173994801
-32.5839925277255 0.254161827332559
-32.5837396546922 0.254189480670317
-32.5836624780549 0.254217134008075
-32.5835607815213 0.254244787345833
-32.5832419958877 0.254272440683591
-32.5827377188017 0.254300094021348
-32.5817030823045 0.254327747359106
-32.5806942706771 0.254355400696864
-32.5803355316268 0.254383054034622
-32.5795273753089 0.25441070737238
-32.5795129878502 0.254438360710138
-32.5794548230774 0.254466014047896
-32.5794165845698 0.254493667385653
-32.5793763161105 0.254521320723411
-32.5780387510157 0.254548974061169
-32.5746732992066 0.254576627398927
-32.573862622273 0.254604280736685
-32.5737201059192 0.254631934074443
-32.573066903754 0.254659587412201
-32.5722763684411 0.254687240749959
-32.5721472607362 0.254714894087716
-32.5714297234756 0.254742547425474
-32.569854573164 0.254770200763232
-32.5697719727349 0.25479785410099
-32.5687321910631 0.254825507438748
-32.5670851918554 0.254853160776506
-32.5663355051985 0.254880814114264
-32.5644020555934 0.254908467452022
-32.5635561589777 0.254936120789779
-32.5632382704379 0.254963774127537
-32.5627959521485 0.254991427465295
-32.562290439866 0.255019080803053
-32.5621278517123 0.255046734140811
-32.5619123269389 0.255074387478569
-32.5614710677112 0.255102040816327
-32.5610254964833 0.255129694154084
-32.5600489097237 0.255157347491842
-32.5595315082231 0.2551850008296
-32.5592741853749 0.255212654167358
-32.5588241721722 0.255240307505116
-32.5582296644224 0.255267960842874
-32.5574494767252 0.255295614180632
-32.5560652289777 0.25532326751839
-32.553991530238 0.255350920856147
-32.5534722346825 0.255378574193905
-32.5527697131868 0.255406227531663
-32.5524310633504 0.255433880869421
-32.5523194736559 0.255461534207179
-32.5520786708907 0.255489187544937
-32.5519891390666 0.255516840882695
-32.5505502427171 0.255544494220452
-32.5497477263278 0.25557214755821
-32.5495379583887 0.255599800895968
-32.5491968853509 0.255627454233726
-32.5489924397352 0.255655107571484
-32.5486240847744 0.255682760909242
-32.5478460696166 0.255710414247
-32.547706792261 0.255738067584757
-32.5473752012045 0.255765720922515
-32.5470365879096 0.255793374260273
-32.5468699325687 0.255821027598031
-32.5466167340052 0.255848680935789
-32.5457734026608 0.255876334273547
-32.5451064560619 0.255903987611305
-32.5436339068408 0.255931640949063
-32.5434143281464 0.25595929428682
-32.5429049567538 0.255986947624578
-32.5421261128914 0.256014600962336
-32.5401715819809 0.256042254300094
-32.5399278512074 0.256069907637852
-32.5393901912466 0.25609756097561
-32.5391978287687 0.256125214313368
-32.5382333379966 0.256152867651125
-32.5376647620057 0.256180520988883
-32.5376138975252 0.256208174326641
-32.537026984874 0.256235827664399
-32.5357538183754 0.256263481002157
-32.5355061774592 0.256291134339915
-32.5349869393547 0.256318787677673
-32.5349636760418 0.256346441015431
-32.5346087768483 0.256374094353188
-32.5345799581481 0.256401747690946
-32.5331451362948 0.256429401028704
-32.5322949359899 0.256457054366462
-32.5307841905242 0.25648470770422
-32.529941090731 0.256512361041978
-32.5293910685601 0.256540014379736
-32.5291657139333 0.256567667717494
-32.5290422116624 0.256595321055251
-32.5288013044249 0.256622974393009
-32.528574677619 0.256650627730767
-32.5278597369117 0.256678281068525
-32.5270825828509 0.256705934406283
-32.5263940789754 0.256733587744041
-32.5261555909185 0.256761241081799
-32.5257147803516 0.256788894419556
-32.5250483689452 0.256816547757314
-32.5247901295437 0.256844201095072
-32.524049339929 0.25687185443283
-32.5239641476228 0.256899507770588
-32.523469630441 0.256927161108346
-32.5233837592392 0.256954814446104
-32.5216584589872 0.256982467783862
-32.5210372084541 0.257010121121619
-32.5201988309113 0.257037774459377
-32.5199389775435 0.257065427797135
-32.5198608844006 0.257093081134893
-32.51940016503 0.257120734472651
-32.518510823926 0.257148387810409
-32.518074561564 0.257176041148167
-32.5166531865895 0.257203694485924
-32.5162027359097 0.257231347823682
-32.5158524924516 0.25725900116144
-32.5155964877058 0.257286654499198
-32.5152043801319 0.257314307836956
-32.5150350926374 0.257341961174714
-32.5144455360392 0.257369614512472
-32.5142259680702 0.25739726785023
-32.5139753813114 0.257424921187987
-32.5132613646998 0.257452574525745
-32.5130908188657 0.257480227863503
-32.512929261273 0.257507881201261
-32.5125168119676 0.257535534539019
-32.5121451879087 0.257563187876777
-32.511043544687 0.257590841214535
-32.510802705941 0.257618494552292
-32.5098234376072 0.25764614789005
-32.5094319188681 0.257673801227808
-32.5090696912844 0.257701454565566
-32.5086800865839 0.257729107903324
-32.5085008218589 0.257756761241082
-32.5075526525889 0.25778441457884
-32.507486873453 0.257812067916598
-32.5065005847351 0.257839721254355
-32.5064313376559 0.257867374592113
-32.5053468944409 0.257895027929871
-32.5047396027319 0.257922681267629
-32.5046903442944 0.257950334605387
-32.504381136953 0.257977987943145
-32.5037315000837 0.258005641280903
-32.503493611785 0.25803329461866
-32.5034933036654 0.258060947956418
-32.5034529709763 0.258088601294176
-32.503295257284 0.258116254631934
-32.5031332267784 0.258143907969692
-32.5020385203666 0.25817156130745
-32.5016927441235 0.258199214645208
-32.5009922553086 0.258226867982966
-32.5008885173423 0.258254521320723
-32.4996503777499 0.258282174658481
-32.4989736340739 0.258309827996239
-32.4986929252044 0.258337481333997
-32.4983992032539 0.258365134671755
-32.4978752917425 0.258392788009513
-32.4977938015285 0.258420441347271
-32.4977208177818 0.258448094685028
-32.4972353910325 0.258475748022786
-32.497196368985 0.258503401360544
-32.4966288417267 0.258531054698302
-32.4963347195618 0.25855870803606
-32.4961448949547 0.258586361373818
-32.4960835613111 0.258614014711576
-32.4954301377227 0.258641668049334
-32.4952146060889 0.258669321387091
-32.4951958683367 0.258696974724849
-32.4928687735568 0.258724628062607
-32.49280394787 0.258752281400365
-32.4916675674192 0.258779934738123
-32.4899533975437 0.258807588075881
-32.4899094980409 0.258835241413639
-32.4896785877608 0.258862894751397
-32.4895408837939 0.258890548089154
-32.4893615209578 0.258918201426912
-32.4891176734818 0.25894585476467
-32.4867810892695 0.258973508102428
-32.4858179404453 0.259001161440186
-32.4858151846334 0.259028814777944
-32.4858145520257 0.259056468115702
-32.4855383754445 0.259084121453459
-32.4855070853189 0.259111774791217
-32.4847498134189 0.259139428128975
-32.4834731338851 0.259167081466733
-32.4831836288942 0.259194734804491
-32.4831264308923 0.259222388142249
-32.4821827292063 0.259250041480007
-32.4815896785982 0.259277694817765
-32.4811856976074 0.259305348155522
-32.4807500925162 0.25933300149328
-32.4801952068816 0.259360654831038
-32.4799200761037 0.259388308168796
-32.4789972699882 0.259415961506554
-32.4789882154627 0.259443614844312
-32.4788394594734 0.25947126818207
-32.4787470892954 0.259498921519827
-32.4777754466445 0.259526574857585
-32.4768165254622 0.259554228195343
-32.4763561238442 0.259581881533101
-32.4743406479763 0.259609534870859
-32.4742239716069 0.259637188208617
-32.4742128461384 0.259664841546375
-32.4737319007782 0.259692494884133
-32.4736158954448 0.25972014822189
-32.4733498738539 0.259747801559648
-32.4729989516907 0.259775454897406
-32.4714860452628 0.259803108235164
-32.470462476643 0.259830761572922
-32.4702470437828 0.25985841491068
-32.4696208969039 0.259886068248438
-32.4693003833563 0.259913721586195
-32.4692001023847 0.259941374923953
-32.4690599106772 0.259969028261711
-32.4678841111893 0.259996681599469
-32.4671516188445 0.260024334937227
-32.4658964848883 0.260051988274985
-32.4644722234413 0.260079641612743
-32.4626876862233 0.260107294950501
-32.4611701609976 0.260134948288258
-32.4608248353612 0.260162601626016
-32.4607480552572 0.260190254963774
-32.4605887922801 0.260217908301532
-32.4595283349916 0.26024556163929
-32.4595055507368 0.260273214977048
-32.4584828624774 0.260300868314806
-32.4583273768621 0.260328521652563
-32.4566485573931 0.260356174990321
-32.4564736863567 0.260383828328079
-32.4551937953381 0.260411481665837
-32.4549871364093 0.260439135003595
-32.4544625667149 0.260466788341353
-32.4535602516788 0.260494441679111
-32.4529182083816 0.260522095016869
-32.4529126458653 0.260549748354626
-32.4527449274474 0.260577401692384
-32.4526251407429 0.260605055030142
-32.4525164514937 0.2606327083679
-32.451944100207 0.260660361705658
-32.4519072451115 0.260688015043416
-32.4507942224623 0.260715668381174
-32.4501860474792 0.260743321718931
-32.4497683192427 0.260770975056689
-32.4489072292882 0.260798628394447
-32.44889788298 0.260826281732205
-32.4486880907681 0.260853935069963
-32.4486791944187 0.260881588407721
-32.4476142633493 0.260909241745479
-32.4468912760564 0.260936895083237
-32.4467846461897 0.260964548420994
-32.4460192710499 0.260992201758752
-32.443658940447 0.26101985509651
-32.4433525292641 0.261047508434268
-32.4424611047804 0.261075161772026
-32.4422129406842 0.261102815109784
-32.4419592122587 0.261130468447542
-32.4408061748981 0.2611581217853
-32.4406328513925 0.261185775123057
-32.439461112989 0.261213428460815
-32.4392171785249 0.261241081798573
-32.4381427327241 0.261268735136331
-32.4372466835244 0.261296388474089
-32.4355667288414 0.261324041811847
-32.435277334921 0.261351695149605
-32.4350472168123 0.261379348487362
-32.4348596455751 0.26140700182512
-32.4335784922983 0.261434655162878
-32.4329379794589 0.261462308500636
-32.4327133162775 0.261489961838394
-32.4323465460496 0.261517615176152
-32.432121615418 0.26154526851391
-32.4321038332525 0.261572921851668
-32.431479704389 0.261600575189425
-32.4308705034567 0.261628228527183
-32.4298677639667 0.261655881864941
-32.4287367916231 0.261683535202699
-32.4281041189887 0.261711188540457
-32.427474723662 0.261738841878215
-32.4269152701779 0.261766495215973
-32.4257898284624 0.26179414855373
-32.4252585298585 0.261821801891488
-32.4245450877201 0.261849455229246
-32.423713303268 0.261877108567004
-32.4236160752398 0.261904761904762
-32.4233069133892 0.26193241524252
-32.4217756332353 0.261960068580278
-32.4216378659258 0.261987721918036
-32.4211691336592 0.262015375255793
-32.4208453561458 0.262043028593551
-32.4205379377576 0.262070681931309
-32.4205115486132 0.262098335269067
-32.4203656658266 0.262125988606825
-32.4194686486405 0.262153641944583
-32.4191940341464 0.262181295282341
-32.4177945095345 0.262208948620098
-32.4170565584741 0.262236601957856
-32.4163096462843 0.262264255295614
-32.4160902467456 0.262291908633372
-32.4159472064232 0.26231956197113
-32.4146113507774 0.262347215308888
-32.4146112297921 0.262374868646646
-32.4135782763637 0.262402521984404
-32.4135778858172 0.262430175322161
-32.4118776114326 0.262457828659919
-32.4113959807936 0.262485481997677
-32.410445111133 0.262513135335435
-32.409973084847 0.262540788673193
-32.4097815229995 0.262568442010951
-32.4092763085901 0.262596095348709
-32.408440929967 0.262623748686466
-32.4075674190273 0.262651402024224
-32.4072046419021 0.262679055361982
-32.4071398566964 0.26270670869974
-32.4060933185472 0.262734362037498
-32.4049282717103 0.262762015375256
-32.4046891999718 0.262789668713014
-32.404266565106 0.262817322050772
-32.4033910285052 0.262844975388529
-32.4033001647835 0.262872628726287
-32.4031364380897 0.262900282064045
-32.402562295943 0.262927935401803
-32.4024758740836 0.262955588739561
-32.4021354137607 0.262983242077319
-32.4008062147775 0.263010895415077
-32.4005262488858 0.263038548752835
-32.4003385908389 0.263066202090592
-32.3990996604708 0.26309385542835
-32.3986539162122 0.263121508766108
-32.3980517514856 0.263149162103866
-32.3972999132295 0.263176815441624
-32.3960154110945 0.263204468779382
-32.3949307514161 0.26323212211714
-32.3946556783693 0.263259775454897
-32.3935441207566 0.263287428792655
-32.3934553853457 0.263315082130413
-32.3928681179037 0.263342735468171
-32.3926793329231 0.263370388805929
-32.3926140957001 0.263398042143687
-32.3926001811116 0.263425695481445
-32.3924783569859 0.263453348819203
-32.3920964991609 0.26348100215696
-32.3916871732416 0.263508655494718
-32.3914939181733 0.263536308832476
-32.3909481875198 0.263563962170234
-32.3906215517696 0.263591615507992
-32.3900921556945 0.26361926884575
-32.389894014763 0.263646922183508
-32.3895843288988 0.263674575521265
-32.389375075723 0.263702228859023
-32.3880121031456 0.263729882196781
-32.3874747574573 0.263757535534539
-32.3863868764796 0.263785188872297
-32.384669280046 0.263812842210055
-32.3835603538441 0.263840495547813
-32.38295001955 0.263868148885571
-32.381905421547 0.263895802223328
-32.381222721581 0.263923455561086
-32.3810823865547 0.263951108898844
-32.3807344200222 0.263978762236602
-32.3796069126044 0.26400641557436
-32.3794408385421 0.264034068912118
-32.3787407948693 0.264061722249876
-32.3781049796967 0.264089375587633
-32.3775695331357 0.264117028925391
-32.3769250091153 0.264144682263149
-32.3767195700061 0.264172335600907
-32.3767025371317 0.264199988938665
-32.3766608099076 0.264227642276423
-32.3764296728052 0.264255295614181
-32.3760028605464 0.264282948951939
-32.3757077427509 0.264310602289696
-32.3756545450729 0.264338255627454
-32.375517144254 0.264365908965212
-32.3754626327893 0.26439356230297
-32.3750698568883 0.264421215640728
-32.3747712881101 0.264448868978486
-32.3735860200159 0.264476522316244
-32.3732032043227 0.264504175654001
-32.3730749975776 0.264531828991759
-32.3728026143378 0.264559482329517
-32.3720154975114 0.264587135667275
-32.3719940741874 0.264614789005033
-32.3717466610947 0.264642442342791
-32.3716308648209 0.264670095680549
-32.3715223128642 0.264697749018307
-32.370295038217 0.264725402356064
-32.3697828212369 0.264753055693822
-32.369593476981 0.26478070903158
-32.3691270377077 0.264808362369338
-32.3678622884031 0.264836015707096
-32.3675952511308 0.264863669044854
-32.3666646668524 0.264891322382612
-32.3657226212921 0.264918975720369
-32.3634343610134 0.264946629058127
-32.3633218674603 0.264974282395885
-32.3620917939563 0.265001935733643
-32.3613764814057 0.265029589071401
-32.3606918598221 0.265057242409159
-32.3605488274205 0.265084895746917
-32.3603110739114 0.265112549084675
-32.3601085925986 0.265140202422432
-32.3593904022625 0.26516785576019
-32.3590117492686 0.265195509097948
-32.3585653864448 0.265223162435706
-32.3580392586851 0.265250815773464
-32.3578633336355 0.265278469111222
-32.3575435309291 0.26530612244898
-32.3575176129724 0.265333775786738
-32.3565996447029 0.265361429124495
-32.3565409863031 0.265389082462253
-32.3551846384063 0.265416735800011
-32.3550011189379 0.265444389137769
-32.3549684492624 0.265472042475527
-32.3541975615054 0.265499695813285
-32.3541341885518 0.265527349151043
-32.3539841961318 0.2655550024888
-32.3535031994025 0.265582655826558
-32.352898119315 0.265610309164316
-32.3524460932465 0.265637962502074
-32.3523863504349 0.265665615839832
-32.3509212620272 0.26569326917759
-32.350901627842 0.265720922515348
-32.3506925449332 0.265748575853106
-32.3496888917942 0.265776229190863
-32.3494240484853 0.265803882528621
-32.348964465129 0.265831535866379
-32.3481148663009 0.265859189204137
-32.3479083706988 0.265886842541895
-32.3476794416421 0.265914495879653
-32.3475942613426 0.265942149217411
-32.3472674784217 0.265969802555168
-32.3463992731464 0.265997455892926
-32.345096949597 0.266025109230684
-32.3447808994904 0.266052762568442
-32.3447643255969 0.2660804159062
-32.3439383499145 0.266108069243958
-32.3433889750059 0.266135722581716
-32.3430554949397 0.266163375919473
-32.3422329061102 0.266191029257231
-32.3418199776921 0.266218682594989
-32.3401305866058 0.266246335932747
-32.3398037575297 0.266273989270505
-32.3395599777413 0.266301642608263
-32.3394441041493 0.266329295946021
-32.3387753010435 0.266356949283779
-32.3372728866847 0.266384602621536
-32.3371528900425 0.266412255959294
-32.3366508257873 0.266439909297052
-32.3366076173104 0.26646756263481
-32.3364631992454 0.266495215972568
-32.3358430216431 0.266522869310326
-32.3353694144265 0.266550522648084
-32.3343167209043 0.266578175985841
-32.3333137916901 0.266605829323599
-32.3330737298281 0.266633482661357
-32.3327985556175 0.266661135999115
-32.3318178726573 0.266688789336873
-32.3310935529238 0.266716442674631
-32.3309446288503 0.266744096012389
-32.3307824005961 0.266771749350147
-32.3294602929045 0.266799402687904
-32.3292764543276 0.266827056025662
-32.3283246632744 0.26685470936342
-32.3277974311373 0.266882362701178
-32.3274194963297 0.266910016038936
-32.3273153877021 0.266937669376694
-32.3272409598649 0.266965322714452
-32.3268399988456 0.26699297605221
-32.3236156147008 0.267020629389967
-32.3234655485052 0.267048282727725
-32.3234301830265 0.267075936065483
-32.3231328165113 0.267103589403241
-32.3223816771726 0.267131242740999
-32.3221178750455 0.267158896078757
-32.3220996981325 0.267186549416515
-32.3207510851125 0.267214202754272
-32.3200974017641 0.26724185609203
-32.3186880129247 0.267269509429788
-32.3185302165494 0.267297162767546
-32.318419090247 0.267324816105304
-32.3175204895073 0.267352469443062
-32.3173866233204 0.26738012278082
-32.317341492024 0.267407776118578
-32.3165322097845 0.267435429456335
-32.3155860011834 0.267463082794093
-32.3153968941298 0.267490736131851
-32.314909506408 0.267518389469609
-32.3142848556441 0.267546042807367
-32.3141908929577 0.267573696145125
-32.3141750502514 0.267601349482883
-32.3141527926335 0.26762900282064
-32.313657381345 0.267656656158398
-32.3132775589542 0.267684309496156
-32.3129252412842 0.267711962833914
-32.3127244099911 0.267739616171672
-32.3119863188984 0.26776726950943
-32.3115313814083 0.267794922847188
-32.3115212175245 0.267822576184946
-32.3105416598733 0.267850229522703
-32.3104495590076 0.267877882860461
-32.3093354279365 0.267905536198219
-32.3091629540805 0.267933189535977
-32.3084207501494 0.267960842873735
-32.3070609093749 0.267988496211493
-32.3069433519603 0.268016149549251
-32.3067957197709 0.268043802887008
-32.3064226905937 0.268071456224766
-32.3062044913573 0.268099109562524
-32.3059883182096 0.268126762900282
-32.305446614678 0.26815441623804
-32.3051015825289 0.268182069575798
-32.3046020482121 0.268209722913556
-32.3044604788047 0.268237376251314
-32.3040742646836 0.268265029589071
-32.3035625463389 0.268292682926829
-32.3032642510688 0.268320336264587
-32.3029755052028 0.268347989602345
-32.3027314352014 0.268375642940103
-32.3009197503233 0.268403296277861
-32.3000839405794 0.268430949615619
-32.2999003651278 0.268458602953376
-32.299882209762 0.268486256291134
-32.2995636049594 0.268513909628892
-32.297992822048 0.26854156296665
-32.2977956775313 0.268569216304408
-32.2977240850426 0.268596869642166
-32.2973366477316 0.268624522979924
-32.2968072966098 0.268652176317682
-32.2950853859318 0.268679829655439
-32.2939304113753 0.268707482993197
-32.2934319100083 0.268735136330955
-32.2925148840634 0.268762789668713
-32.2919082595924 0.268790443006471
-32.2917286465947 0.268818096344229
-32.2909865590714 0.268845749681987
-32.2901397804988 0.268873403019744
-32.2901052003288 0.268901056357502
-32.2894624804729 0.26892870969526
-32.2894420696212 0.268956363033018
-32.2891964075515 0.268984016370776
-32.2889323699998 0.269011669708534
-32.2881985439826 0.269039323046292
-32.2880337038311 0.26906697638405
-32.2876143223521 0.269094629721807
-32.2874985381956 0.269122283059565
-32.2874169312747 0.269149936397323
-32.2873167273458 0.269177589735081
-32.2873140668904 0.269205243072839
-32.2866537595897 0.269232896410597
-32.2859440587698 0.269260549748355
-32.2857584821231 0.269288203086113
-32.2844151612095 0.26931585642387
-32.2828718841514 0.269343509761628
-32.2827635699978 0.269371163099386
-32.2817681819311 0.269398816437144
-32.2817332026933 0.269426469774902
-32.2816289106397 0.26945412311266
-32.2814668125841 0.269481776450418
-32.2810511411794 0.269509429788175
-32.2809132013483 0.269537083125933
-32.2797472601788 0.269564736463691
-32.2796042538808 0.269592389801449
-32.2785312640703 0.269620043139207
-32.2783047213511 0.269647696476965
-32.2779212899104 0.269675349814723
-32.2753108991555 0.269703003152481
-32.2742928584207 0.269730656490238
-32.2742274113454 0.269758309827996
-32.2737531805152 0.269785963165754
-32.2736447746016 0.269813616503512
-32.2736151607102 0.26984126984127
-32.2733145988045 0.269868923179028
-32.2724836721026 0.269896576516786
-32.2720629613812 0.269924229854543
-32.2716483206769 0.269951883192301
-32.2713942652397 0.269979536530059
-32.2707501532579 0.270007189867817
-32.270558797966 0.270034843205575
-32.2704784433424 0.270062496543333
-32.2689206771788 0.270090149881091
-32.2687746829799 0.270117803218849
-32.2684977730446 0.270145456556606
-32.2680616599532 0.270173109894364
-32.2678922882434 0.270200763232122
-32.2671053270758 0.27022841656988
-32.2670354723848 0.270256069907638
-32.2667133813442 0.270283723245396
-32.2663833962226 0.270311376583154
-32.2657159000291 0.270339029920911
-32.2652997794189 0.270366683258669
-32.2652832181278 0.270394336596427
-32.2652612201073 0.270421989934185
-32.2647173397887 0.270449643271943
-32.2645418258736 0.270477296609701
-32.2640485764944 0.270504949947459
-32.2639733576898 0.270532603285217
-32.2626012685404 0.270560256622974
-32.2624101771927 0.270587909960732
-32.2618158878907 0.27061556329849
-32.2611698813384 0.270643216636248
-32.2611496329261 0.270670869974006
-32.2609963904543 0.270698523311764
-32.2603143331296 0.270726176649522
-32.260192199407 0.270753829987279
-32.2593017886911 0.270781483325037
-32.2584507861479 0.270809136662795
-32.2583092405105 0.270836790000553
-32.257844526142 0.270864443338311
-32.2571113736114 0.270892096676069
-32.2560792817078 0.270919750013827
-32.254993038357 0.270947403351585
-32.2534579655573 0.270975056689342
-32.2530498170323 0.2710027100271
-32.251556565444 0.271030363364858
-32.2509603021543 0.271058016702616
-32.2489952565298 0.271085670040374
-32.2488879315172 0.271113323378132
-32.2487750768811 0.27114097671589
-32.2482694906932 0.271168630053647
-32.2481232951208 0.271196283391405
-32.2472518421118 0.271223936729163
-32.2468028224266 0.271251590066921
-32.2468006322017 0.271279243404679
-32.2467485897199 0.271306896742437
-32.2466512760873 0.271334550080195
-32.2465461464753 0.271362203417953
-32.2457246153522 0.27138985675571
-32.2453418708128 0.271417510093468
-32.2431041515381 0.271445163431226
-32.2427303956227 0.271472816768984
-32.2421087566125 0.271500470106742
-32.2418339541969 0.2715281234445
-32.2416602454892 0.271555776782258
-32.2407920396027 0.271583430120016
-32.2407662579394 0.271611083457773
-32.2407199865039 0.271638736795531
-32.239527189154 0.271666390133289
-32.2380208573938 0.271694043471047
-32.2358849817348 0.271721696808805
-32.2345594221142 0.271749350146563
-32.2343727543757 0.271777003484321
-32.2342494365302 0.271804656822078
-32.2334851175153 0.271832310159836
-32.2332136030884 0.271859963497594
-32.2327552097944 0.271887616835352
-32.2327096602662 0.27191527017311
-32.230431372582 0.271942923510868
-32.2292512909314 0.271970576848626
-32.2291675992571 0.271998230186384
-32.2290617255179 0.272025883524141
-32.2283801038681 0.272053536861899
-32.2275043378623 0.272081190199657
-32.227022793919 0.272108843537415
-32.2270063467324 0.272136496875173
-32.2267872463784 0.272164150212931
-32.226692347166 0.272191803550689
-32.2266730827742 0.272219456888446
-32.2251561042425 0.272247110226204
-32.2246125957189 0.272274763563962
-32.223741879696 0.27230241690172
-32.2234849579079 0.272330070239478
-32.2231390652107 0.272357723577236
-32.2231286560516 0.272385376914994
-32.2229562908218 0.272413030252752
-32.2227063263709 0.272440683590509
-32.222475936176 0.272468336928267
-32.2208001697825 0.272495990266025
-32.220589966645 0.272523643603783
-32.2194983498618 0.272551296941541
-32.2184563570561 0.272578950279299
-32.2179895850786 0.272606603617057
-32.2172197932139 0.272634256954814
-32.2169633976486 0.272661910292572
-32.2154900395753 0.27268956363033
-32.2145687517046 0.272717216968088
-32.2140688146404 0.272744870305846
-32.2138966757523 0.272772523643604
-32.2129181281339 0.272800176981362
-32.2126090907909 0.27282783031912
-32.212129028834 0.272855483656877
-32.2117433173424 0.272883136994635
-32.2113128153684 0.272910790332393
-32.2110535239926 0.272938443670151
-32.2105003148826 0.272966097007909
-32.2103439000323 0.272993750345667
-32.2082524837444 0.273021403683425
-32.2080934888719 0.273049057021182
-32.207890909772 0.27307671035894
-32.2078768986321 0.273104363696698
-32.2074422558109 0.273132017034456
-32.2072169018012 0.273159670372214
-32.2062493059272 0.273187323709972
-32.2058919077438 0.27321497704773
-32.205433297183 0.273242630385488
-32.2048389318509 0.273270283723245
-32.2047912542861 0.273297937061003
-32.2045977857302 0.273325590398761
-32.2034858316165 0.273353243736519
-32.2034354084527 0.273380897074277
-32.203250687838 0.273408550412035
-32.2027010195674 0.273436203749793
-32.2023508238958 0.27346385708755
-32.2019592368702 0.273491510425308
-32.2017196377809 0.273519163763066
-32.2012725752114 0.273546817100824
-32.2011198731024 0.273574470438582
-32.1998679841813 0.27360212377634
-32.1995627095304 0.273629777114098
-32.1992183762007 0.273657430451856
-32.1980000565303 0.273685083789613
-32.1979940614449 0.273712737127371
-32.1967464355294 0.273740390465129
-32.1964296622732 0.273768043802887
-32.1961428093584 0.273795697140645
-32.1958721449575 0.273823350478403
-32.1951185635348 0.273851003816161
-32.1944783109982 0.273878657153919
-32.1942526819599 0.273906310491676
-32.1941732860164 0.273933963829434
-32.1933771418529 0.273961617167192
-32.1926136701909 0.27398927050495
-32.1903537411049 0.274016923842708
-32.1903031564853 0.274044577180466
-32.1901519731866 0.274072230518224
-32.189429686643 0.274099883855981
-32.1893209476266 0.274127537193739
-32.1891461305419 0.274155190531497
-32.1890085638528 0.274182843869255
-32.1881639342754 0.274210497207013
-32.1880761159745 0.274238150544771
-32.1877403413738 0.274265803882529
-32.1876073476277 0.274293457220287
-32.186891216262 0.274321110558044
-32.1861962494732 0.274348763895802
-32.184944764431 0.27437641723356
-32.1844877165081 0.274404070571318
-32.1839963048403 0.274431723909076
-32.1838564434664 0.274459377246834
-32.1836155495877 0.274487030584592
-32.182794387278 0.274514683922349
-32.1810648690097 0.274542337260107
-32.1794297722524 0.274569990597865
-32.1790935336885 0.274597643935623
-32.178600806665 0.274625297273381
-32.1774712265883 0.274652950611139
-32.1773742336379 0.274680603948897
-32.1747556132458 0.274708257286655
-32.1740344684107 0.274735910624412
-32.1727796269682 0.27476356396217
-32.1723378469773 0.274791217299928
-32.1719367413742 0.274818870637686
-32.1709479276106 0.274846523975444
-32.1708672865987 0.274874177313202
-32.1697789404501 0.27490183065096
-32.169079740379 0.274929483988717
-32.1687053694097 0.274957137326475
-32.1677595566486 0.274984790664233
-32.1673747991609 0.275012444001991
-32.166719801082 0.275040097339749
-32.1661194771808 0.275067750677507
-32.1659513438338 0.275095404015265
-32.1659452593054 0.275123057353023
-32.1650818913824 0.27515071069078
-32.164058912219 0.275178364028538
-32.1638379552378 0.275206017366296
-32.1615345887194 0.275233670704054
-32.1612789195011 0.275261324041812
-32.1612550199889 0.27528897737957
-32.1594356057616 0.275316630717328
-32.1593367090335 0.275344284055085
-32.1593154571874 0.275371937392843
-32.158463727724 0.275399590730601
-32.1578077385146 0.275427244068359
-32.1577610612117 0.275454897406117
-32.1575477059375 0.275482550743875
-32.1574091608695 0.275510204081633
-32.1572434111093 0.275537857419391
-32.1569159495793 0.275565510757148
-32.155848352545 0.275593164094906
-32.1555570805427 0.275620817432664
-32.155020435701 0.275648470770422
-32.1545204982779 0.27567612410818
-32.1534590578992 0.275703777445938
-32.1532709801408 0.275731430783696
-32.1525437525089 0.275759084121454
-32.15203492753 0.275786737459211
-32.1519855008501 0.275814390796969
-32.1508813360003 0.275842044134727
-32.1504372431292 0.275869697472485
-32.1487186758218 0.275897350810243
-32.1484099305172 0.275925004148001
-32.1482950166175 0.275952657485759
-32.1476542494596 0.275980310823516
-32.1473866472109 0.276007964161274
-32.1467716032906 0.276035617499032
-32.1467283993767 0.27606327083679
-32.1462669763135 0.276090924174548
-32.1461483474047 0.276118577512306
-32.1456805342273 0.276146230850064
-32.1452347215257 0.276173884187822
-32.1452001296509 0.276201537525579
-32.1445025412487 0.276229190863337
-32.1444246171001 0.276256844201095
-32.1426706975666 0.276284497538853
-32.1420633435969 0.276312150876611
-32.141812220014 0.276339804214369
-32.1411677995824 0.276367457552127
-32.1405336435545 0.276395110889884
-32.1399535204153 0.276422764227642
-32.1396597099062 0.2764504175654
-32.1389692347349 0.276478070903158
-32.1384683974602 0.276505724240916
-32.1359817002142 0.276533377578674
-32.1356799486637 0.276561030916432
-32.135392878351 0.276588684254189
-32.1345973774169 0.276616337591947
-32.1341945330383 0.276643990929705
-32.1331303557784 0.276671644267463
-32.1330277888561 0.276699297605221
-32.1301879043119 0.276726950942979
-32.1297231546132 0.276754604280737
-32.1284573661156 0.276782257618495
-32.1280204941727 0.276809910956252
-32.1278664031725 0.27683756429401
-32.1273386696954 0.276865217631768
-32.1270585424093 0.276892870969526
-32.1269715448582 0.276920524307284
-32.126908626321 0.276948177645042
-32.1269009597059 0.2769758309828
-32.1266068913791 0.277003484320557
-32.1259268888875 0.277031137658315
-32.1256074617153 0.277058790996073
-32.1253748624074 0.277086444333831
-32.1246650121917 0.277114097671589
-32.1219527240224 0.277141751009347
-32.1217648960354 0.277169404347105
-32.1217111138085 0.277197057684863
-32.1216875026179 0.27722471102262
-32.1214054071129 0.277252364360378
-32.121318870734 0.277280017698136
-32.1204945759228 0.277307671035894
-32.1203688370118 0.277335324373652
-32.1200494333973 0.27736297771141
-32.1199178957317 0.277390631049168
-32.1197701655411 0.277418284386926
-32.1192643208036 0.277445937724683
-32.1183344637399 0.277473591062441
-32.1183155763555 0.277501244400199
-32.1176524992688 0.277528897737957
-32.1173029421542 0.277556551075715
-32.1169013240368 0.277584204413473
-32.1166849378044 0.277611857751231
-32.1156799218674 0.277639511088988
-32.1151064104388 0.277667164426746
-32.1151018292019 0.277694817764504
-32.1139942981803 0.277722471102262
-32.1130911297812 0.27775012444002
-32.1127227035748 0.277777777777778
-32.1106467083153 0.277805431115536
-32.1105094221622 0.277833084453294
-32.11043825546 0.277860737791051
-32.1102629146833 0.277888391128809
-32.1098206884585 0.277916044466567
-32.1094170524032 0.277943697804325
-32.1083450090078 0.277971351142083
-32.1080616172684 0.277999004479841
-32.1079432023139 0.278026657817599
-32.1067090986827 0.278054311155356
-32.1066689265029 0.278081964493114
-32.1064476552521 0.278109617830872
-32.1063377538309 0.27813727116863
-32.1062829802614 0.278164924506388
-32.1053017408063 0.278192577844146
-32.1051062429398 0.278220231181904
-32.1041969023232 0.278247884519662
-32.1039396311597 0.278275537857419
-32.1034152928783 0.278303191195177
-32.1031312451399 0.278330844532935
-32.1023251563209 0.278358497870693
-32.1020955193093 0.278386151208451
-32.1019674635472 0.278413804546209
-32.1019156071764 0.278441457883967
-32.101912034083 0.278469111221724
-32.1013677897465 0.278496764559482
-32.10064255583 0.27852441789724
-32.1001763981497 0.278552071234998
-32.0999839884473 0.278579724572756
-32.0997839372024 0.278607377910514
-32.099779162492 0.278635031248272
-32.0986246864974 0.27866268458603
-32.0979722283004 0.278690337923787
-32.0965340842115 0.278717991261545
-32.0961595918972 0.278745644599303
-32.0949629037182 0.278773297937061
-32.0943320662474 0.278800951274819
-32.0943007647047 0.278828604612577
-32.0931767255895 0.278856257950335
-32.0930406480507 0.278883911288092
-32.0929591530912 0.27891156462585
-32.0926816522846 0.278939217963608
-32.0926555214851 0.278966871301366
-32.0926174810218 0.278994524639124
-32.0925874487476 0.279022177976882
-32.0919418882176 0.27904983131464
-32.0910921977406 0.279077484652398
-32.0908688861497 0.279105137990155
-32.0906505078363 0.279132791327913
-32.0905802383197 0.279160444665671
-32.0905157877311 0.279188098003429
-32.0903889473553 0.279215751341187
-32.0898282328554 0.279243404678945
-32.0891223188241 0.279271058016703
-32.0889262387277 0.27929871135446
-32.087700189881 0.279326364692218
-32.0876813872831 0.279354018029976
-32.0871997422769 0.279381671367734
-32.0871204363071 0.279409324705492
-32.087064505469 0.27943697804325
-32.0861140891765 0.279464631381008
-32.0857901909002 0.279492284718766
-32.0848626235582 0.279519938056523
-32.084583675931 0.279547591394281
-32.0831884420495 0.279575244732039
-32.0829716508174 0.279602898069797
-32.0829359023701 0.279630551407555
-32.0829087589677 0.279658204745313
-32.0825392425274 0.279685858083071
-32.0817104771993 0.279713511420829
-32.0816591960905 0.279741164758586
-32.0810232490718 0.279768818096344
-32.0806766607926 0.279796471434102
-32.0797578668821 0.27982412477186
-32.0797022689393 0.279851778109618
-32.0793508924926 0.279879431447376
-32.0793469719675 0.279907084785134
-32.0776900094588 0.279934738122891
-32.0768899831152 0.279962391460649
-32.076808288438 0.279990044798407
-32.0761425554496 0.280017698136165
-32.0760111103625 0.280045351473923
-32.0758073782038 0.280073004811681
-32.0745389811427 0.280100658149439
-32.0730817082302 0.280128311487197
-32.0721017509499 0.280155964824954
-32.0719749122067 0.280183618162712
-32.0713207565954 0.28021127150047
-32.0709334280557 0.280238924838228
-32.0706328907314 0.280266578175986
-32.0702145904308 0.280294231513744
-32.0668788421969 0.280321884851502
-32.0664370942343 0.280349538189259
-32.066322144355 0.280377191527017
-32.0662390575228 0.280404844864775
-32.0654425669504 0.280432498202533
-32.0653090975855 0.280460151540291
-32.0652804197339 0.280487804878049
-32.0633300111255 0.280515458215807
-32.0630212158039 0.280543111553565
-32.0629079842366 0.280570764891322
-32.0620342316553 0.28059841822908
-32.0612418441806 0.280626071566838
-32.06089565589 0.280653724904596
-32.0594612676742 0.280681378242354
-32.0587866507128 0.280709031580112
-32.0584642703513 0.28073668491787
-32.0583619583667 0.280764338255627
-32.0581265976601 0.280791991593385
-32.0578716016979 0.280819644931143
-32.0573626553623 0.280847298268901
-32.0556805447644 0.280874951606659
-32.0556100218326 0.280902604944417
-32.0544125390557 0.280930258282175
-32.0543801633671 0.280957911619933
-32.0541188726528 0.28098556495769
-32.0536565817784 0.281013218295448
-32.0526578469976 0.281040871633206
-32.0526116677908 0.281068524970964
-32.0525415353218 0.281096178308722
-32.0511825217423 0.28112383164648
-32.0511084368325 0.281151484984238
-32.0505474831422 0.281179138321995
-32.050478509349 0.281206791659753
-32.049835103163 0.281234444997511
-32.0487781391345 0.281262098335269
-32.0485856672267 0.281289751673027
-32.0482331985409 0.281317405010785
-32.0481495909319 0.281345058348543
-32.0479984925993 0.281372711686301
-32.0470749820237 0.281400365024058
-32.0460236882389 0.281428018361816
-32.0459936204261 0.281455671699574
-32.0455916153173 0.281483325037332
-32.0449850897732 0.28151097837509
-32.0445618365771 0.281538631712848
-32.0424594752412 0.281566285050606
-32.0421264724584 0.281593938388363
-32.041918241943 0.281621591726121
-32.0418422977334 0.281649245063879
-32.0413200690037 0.281676898401637
-32.0400495492193 0.281704551739395
-32.0397428291238 0.281732205077153
-32.0393908972069 0.281759858414911
-32.0389193996753 0.281787511752669
-32.0388619203202 0.281815165090426
-32.0383582225721 0.281842818428184
-32.0372568081658 0.281870471765942
-32.0371719026048 0.2818981251037
-32.0370126879326 0.281925778441458
-32.037001867868 0.281953431779216
-32.0361721665001 0.281981085116974
-32.0355284290034 0.282008738454732
-32.0350340804577 0.282036391792489
-32.0341047891716 0.282064045130247
-32.0336996032207 0.282091698468005
-32.0328481544907 0.282119351805763
-32.0327261548469 0.282147005143521
-32.0323319510125 0.282174658481279
-32.0320382636014 0.282202311819037
-32.0318329758416 0.282229965156794
-32.0300508354465 0.282257618494552
-32.0297561160239 0.28228527183231
-32.0293778442254 0.282312925170068
-32.0293416791685 0.282340578507826
-32.0293025071656 0.282368231845584
-32.0291058965523 0.282395885183342
-32.0285988664844 0.2824235385211
-32.0281264485087 0.282451191858857
-32.0275799009306 0.282478845196615
-32.0268490116514 0.282506498534373
-32.0252017450747 0.282534151872131
-32.0250779465795 0.282561805209889
-32.0243972884527 0.282589458547647
-32.0241628543589 0.282617111885405
-32.0236779535709 0.282644765223162
-32.023203150541 0.28267241856092
-32.0221023849082 0.282700071898678
-32.021637435786 0.282727725236436
-32.0216090542719 0.282755378574194
-32.02040960332 0.282783031911952
-32.018694306496 0.28281068524971
-32.0185040677695 0.282838338587468
-32.0171609368115 0.282865991925225
-32.0170027177556 0.282893645262983
-32.0146986951065 0.282921298600741
-32.0139184650933 0.282948951938499
-32.0139177644445 0.282976605276257
-32.0134500300271 0.283004258614015
-32.0122747364551 0.283031911951773
-32.0121984185078 0.28305956528953
-32.0094333492279 0.283087218627288
-32.009406007396 0.283114871965046
-32.0091605564085 0.283142525302804
-32.0090761856829 0.283170178640562
-32.0089855322849 0.28319783197832
-32.0073491216813 0.283225485316078
-32.0050033309136 0.283253138653836
-32.0036389713599 0.283280791991593
-32.0035944365259 0.283308445329351
-32.0023922321452 0.283336098667109
-32.0005400061329 0.283363752004867
-31.9997679357123 0.283391405342625
-31.9995037539086 0.283419058680383
-31.9993700218898 0.283446712018141
-31.9986688752584 0.283474365355898
-31.9981441857614 0.283502018693656
-31.9968922043129 0.283529672031414
-31.9964433460321 0.283557325369172
-31.9964251725253 0.28358497870693
-31.9959027960536 0.283612632044688
-31.9951194421066 0.283640285382446
-31.9948826159802 0.283667938720204
-31.9938381115731 0.283695592057961
-31.9937555362759 0.283723245395719
-31.9937426656786 0.283750898733477
-31.993649832026 0.283778552071235
-31.9934759196376 0.283806205408993
-31.9930522585032 0.283833858746751
-31.9911502495633 0.283861512084509
-31.9905824057526 0.283889165422266
-31.9896120826048 0.283916818760024
-31.9887938448824 0.283944472097782
-31.9887183473162 0.28397212543554
-31.9887029438337 0.283999778773298
-31.9886717000829 0.284027432111056
-31.9883403668984 0.284055085448814
-31.9878262440717 0.284082738786572
-31.9876831671763 0.284110392124329
-31.98665264606 0.284138045462087
-31.9858401235945 0.284165698799845
-31.9855480952269 0.284193352137603
-31.985385697537 0.284221005475361
-31.9847375700975 0.284248658813119
-31.9820021072647 0.284276312150877
-31.979437604431 0.284303965488635
-31.9790737060577 0.284331618826392
-31.9788927108003 0.28435927216415
-31.9782313743945 0.284386925501908
-31.9779986153935 0.284414578839666
-31.9777894808714 0.284442232177424
-31.9773339504371 0.284469885515182
-31.9772203560581 0.28449753885294
-31.9764049084859 0.284525192190697
-31.9756826786733 0.284552845528455
-31.9755161386403 0.284580498866213
-31.974708798004 0.284608152203971
-31.9746664257653 0.284635805541729
-31.974257524879 0.284663458879487
-31.9741083542313 0.284691112217245
-31.9735997201466 0.284718765555003
-31.9732975420088 0.28474641889276
-31.9724766658171 0.284774072230518
-31.972255684135 0.284801725568276
-31.9717210081529 0.284829378906034
-31.9717209083855 0.284857032243792
-31.9708990638601 0.28488468558155
-31.9706129596947 0.284912338919308
-31.9702764400563 0.284939992257065
-31.9701858207856 0.284967645594823
-31.9701739220595 0.284995298932581
-31.9693228902205 0.285022952270339
-31.9692862664066 0.285050605608097
-31.9692388565494 0.285078258945855
-31.9688658173199 0.285105912283613
-31.9688174233087 0.285133565621371
-31.9676839823393 0.285161218959128
-31.9675039501049 0.285188872296886
-31.9673736652925 0.285216525634644
-31.9664424163521 0.285244178972402
-31.9661826872015 0.28527183231016
-31.9650152041573 0.285299485647918
-31.9646374202197 0.285327138985676
-31.9644717033363 0.285354792323433
-31.9640001830622 0.285382445661191
-31.9637363052337 0.285410098998949
-31.9620317067203 0.285437752336707
-31.9617759278601 0.285465405674465
-31.9617633009032 0.285493059012223
-31.9616912033831 0.285520712349981
-31.9611817391286 0.285548365687739
-31.959639436314 0.285576019025496
-31.9594943841288 0.285603672363254
-31.9588237709879 0.285631325701012
-31.958673807899 0.28565897903877
-31.9582590919034 0.285686632376528
-31.9567877730042 0.285714285714286
-31.9557332427597 0.285741939052044
-31.9555236542652 0.285769592389801
-31.9552785979403 0.285797245727559
-31.9541151636255 0.285824899065317
-31.9538736870334 0.285852552403075
-31.9531437884137 0.285880205740833
-31.952326204569 0.285907859078591
-31.9520026672608 0.285935512416349
-31.9499734045523 0.285963165754107
-31.9498652181492 0.285990819091864
-31.9495869910289 0.286018472429622
-31.9492353702766 0.28604612576738
-31.9492109921296 0.286073779105138
-31.9491346951551 0.286101432442896
-31.9482263739041 0.286129085780654
-31.9478927438117 0.286156739118412
-31.9471322673932 0.28618439245617
-31.9461912497348 0.286212045793927
-31.9460488034522 0.286239699131685
-31.945687885917 0.286267352469443
-31.9446034920708 0.286295005807201
-31.9445349499127 0.286322659144959
-31.9444623252749 0.286350312482717
-31.9442741645407 0.286377965820475
-31.9442606057227 0.286405619158232
-31.9439293862922 0.28643327249599
-31.9439207643117 0.286460925833748
-31.9435935327982 0.286488579171506
-31.9430322728471 0.286516232509264
-31.942511484861 0.286543885847022
-31.9419311148863 0.28657153918478
-31.9417242543501 0.286599192522538
-31.941580551803 0.286626845860295
-31.9407831057512 0.286654499198053
-31.9393319047684 0.286682152535811
-31.9392015468545 0.286709805873569
-31.9389833292661 0.286737459211327
-31.9387974851102 0.286765112549085
-31.9386638978021 0.286792765886843
-31.9384712086652 0.2868204192246
-31.9364065089733 0.286848072562358
-31.9354822910296 0.286875725900116
-31.9348085435715 0.286903379237874
-31.9344890150053 0.286931032575632
-31.9341321903057 0.28695868591339
-31.9335852403808 0.286986339251148
-31.9332847084921 0.287013992588905
-31.9326820627081 0.287041645926663
-31.9313666995233 0.287069299264421
-31.9307814435672 0.287096952602179
-31.9303257315565 0.287124605939937
-31.9302302521909 0.287152259277695
-31.9292527004287 0.287179912615453
-31.9291547539154 0.287207565953211
-31.9288943418996 0.287235219290968
-31.928871783841 0.287262872628726
-31.9287492037538 0.287290525966484
-31.9281845661318 0.287318179304242
-31.9274977754889 0.287345832642
-31.9273903154835 0.287373485979758
-31.9271690199786 0.287401139317516
-31.9265893559048 0.287428792655273
-31.9265521347208 0.287456445993031
-31.9262015069716 0.287484099330789
-31.9256113707822 0.287511752668547
-31.92550801241 0.287539406006305
-31.9245979129757 0.287567059344063
-31.9238617861524 0.287594712681821
-31.9215629532639 0.287622366019579
-31.9215040208238 0.287650019357336
-31.9214616931002 0.287677672695094
-31.921068521178 0.287705326032852
-31.9209639123059 0.28773297937061
-31.9209156825052 0.287760632708368
-31.9198350267514 0.287788286046126
-31.9194492724183 0.287815939383884
-31.9187250701337 0.287843592721642
-31.9187108882783 0.287871246059399
-31.9183411478427 0.287898899397157
-31.9176541258892 0.287926552734915
-31.9174364549008 0.287954206072673
-31.917155290445 0.287981859410431
-31.9169447017826 0.288009512748189
-31.9165822222971 0.288037166085947
-31.9165673207316 0.288064819423704
-31.916490705853 0.288092472761462
-31.9150800876423 0.28812012609922
-31.9140333358222 0.288147779436978
-31.9133293794913 0.288175432774736
-31.9120159590075 0.288203086112494
-31.9118769783865 0.288230739450252
-31.9116992625823 0.28825839278801
-31.9116812720988 0.288286046125767
-31.9100170761874 0.288313699463525
-31.9097995554949 0.288341352801283
-31.9096473980488 0.288369006139041
-31.9085402656414 0.288396659476799
-31.9084336490219 0.288424312814557
-31.9084096144127 0.288451966152315
-31.9077084307969 0.288479619490072
-31.9065397153451 0.28850727282783
-31.9057244920716 0.288534926165588
-31.9056059897587 0.288562579503346
-31.9054396105569 0.288590232841104
-31.9048606732378 0.288617886178862
-31.9047437469353 0.28864553951662
-31.9044322380456 0.288673192854378
-31.9042415188959 0.288700846192135
-31.9039978248211 0.288728499529893
-31.9039897465594 0.288756152867651
-31.9038271862736 0.288783806205409
-31.9036336478653 0.288811459543167
-31.9032542642071 0.288839112880925
-31.9027983667524 0.288866766218683
-31.9023864079601 0.28889441955644
-31.901159683089 0.288922072894198
-31.9011281745742 0.288949726231956
-31.9008995357841 0.288977379569714
-31.9001450111953 0.289005032907472
-31.9000629744567 0.28903268624523
-31.8992674061869 0.289060339582988
-31.8986857314421 0.289087992920746
-31.8986512164825 0.289115646258503
-31.8983362989982 0.289143299596261
-31.896996349288 0.289170952934019
-31.8969223087576 0.289198606271777
-31.896774684687 0.289226259609535
-31.895344595577 0.289253912947293
-31.8952991191343 0.289281566285051
-31.8941767510891 0.289309219622808
-31.8937872766617 0.289336872960566
-31.892712987507 0.289364526298324
-31.8924999823054 0.289392179636082
-31.8921438912509 0.28941983297384
-31.8918946334914 0.289447486311598
-31.8915032443497 0.289475139649356
-31.8912821394347 0.289502792987114
-31.8911323345482 0.289530446324871
-31.8904510418507 0.289558099662629
-31.8896471975488 0.289585753000387
-31.8891979257606 0.289613406338145
-31.8889670288186 0.289641059675903
-31.8868584820407 0.289668713013661
-31.8858916331985 0.289696366351419
-31.8849436648919 0.289724019689176
-31.8849052068475 0.289751673026934
-31.8845639057765 0.289779326364692
-31.8840521367977 0.28980697970245
-31.8840158991309 0.289834633040208
-31.8838608885379 0.289862286377966
-31.8828569168655 0.289889939715724
-31.8818886657511 0.289917593053482
-31.8813646079178 0.289945246391239
-31.8812311569349 0.289972899728997
-31.8803706268374 0.290000553066755
-31.8802952270446 0.290028206404513
-31.880236257014 0.290055859742271
-31.8797070710858 0.290083513080029
-31.8790090066909 0.290111166417787
-31.8767340386073 0.290138819755545
-31.8766978409759 0.290166473093302
-31.8763689340318 0.29019412643106
-31.8758239257882 0.290221779768818
-31.8752868401559 0.290249433106576
-31.8750223404634 0.290277086444334
-31.8740159136022 0.290304739782092
-31.8738292827423 0.29033239311985
-31.8732509791507 0.290360046457607
-31.8727414830687 0.290387699795365
-31.8722752679096 0.290415353133123
-31.8721111949491 0.290443006470881
-31.8707761836498 0.290470659808639
-31.8705946989146 0.290498313146397
-31.8705591452902 0.290525966484155
-31.8695620404172 0.290553619821913
-31.8692955740826 0.29058127315967
-31.8682873104381 0.290608926497428
-31.8680398402623 0.290636579835186
-31.86799407543 0.290664233172944
-31.8676424839356 0.290691886510702
-31.8668843079306 0.29071953984846
-31.8660971532521 0.290747193186218
-31.8654389837045 0.290774846523975
-31.8652980345232 0.290802499861733
-31.8646777562298 0.290830153199491
-31.8630099355984 0.290857806537249
-31.8626491066302 0.290885459875007
-31.8625906458715 0.290913113212765
-31.8625675278605 0.290940766550523
-31.8623985574931 0.290968419888281
-31.8612990156498 0.290996073226038
-31.8604207048116 0.291023726563796
-31.859335028428 0.291051379901554
-31.8580901665529 0.291079033239312
-31.8569124124004 0.29110668657707
-31.8549080553028 0.291134339914828
-31.8546194797046 0.291161993252586
-31.8545672087194 0.291189646590343
-31.8542568548619 0.291217299928101
-31.854020526418 0.291244953265859
-31.8533369694048 0.291272606603617
-31.8531047381042 0.291300259941375
-31.8529743981606 0.291327913279133
-31.8529031466613 0.291355566616891
-31.8507283201401 0.291383219954649
-31.8506819280836 0.291410873292406
-31.8500428262974 0.291438526630164
-31.8486550512802 0.291466179967922
-31.8482408437297 0.29149383330568
-31.8479822113479 0.291521486643438
-31.8466836275907 0.291549139981196
-31.8439076389243 0.291576793318954
-31.8424308974714 0.291604446656711
-31.8421256991692 0.291632099994469
-31.8420660942422 0.291659753332227
-31.8415542879403 0.291687406669985
-31.8414410541014 0.291715060007743
-31.8414372338988 0.291742713345501
-31.8410052658395 0.291770366683259
-31.8392763968062 0.291798020021017
-31.8381528203615 0.291825673358774
-31.8378930240413 0.291853326696532
-31.8374578330625 0.29188098003429
-31.8361471482917 0.291908633372048
-31.8360550191741 0.291936286709806
-31.8359922322341 0.291963940047564
-31.8355628932628 0.291991593385322
-31.8347941375092 0.292019246723079
-31.8343972474017 0.292046900060837
-31.8329798437574 0.292074553398595
-31.8316143741746 0.292102206736353
-31.8313707723521 0.292129860074111
-31.8310727212268 0.292157513411869
-31.8303463958898 0.292185166749627
-31.8285747868092 0.292212820087385
-31.828481246099 0.292240473425142
-31.8283880562628 0.2922681267629
-31.8282500563345 0.292295780100658
-31.8276932150253 0.292323433438416
-31.8275607381516 0.292351086776174
-31.8264545695344 0.292378740113932
-31.8259742817011 0.29240639345169
-31.8259507893817 0.292434046789448
-31.8254267464819 0.292461700127205
-31.8247519747618 0.292489353464963
-31.8247193794589 0.292517006802721
-31.8245826438402 0.292544660140479
-31.8240904742775 0.292572313478237
-31.8240448249833 0.292599966815995
-31.8238354978589 0.292627620153753
-31.8219397334128 0.29265527349151
-31.8218846589377 0.292682926829268
-31.8215666979343 0.292710580167026
-31.8214706831186 0.292738233504784
-31.8210851772507 0.292765886842542
-31.8207155656885 0.2927935401803
-31.8196478111436 0.292821193518058
-31.8196274169168 0.292848846855816
-31.8191468997788 0.292876500193573
-31.8190962085165 0.292904153531331
-31.8190411067288 0.292931806869089
-31.8190057756881 0.292959460206847
-31.8181359501281 0.292987113544605
-31.8159171635077 0.293014766882363
-31.8158481058842 0.293042420220121
-31.8146060017912 0.293070073557878
-31.8143161815828 0.293097726895636
-31.8139274370413 0.293125380233394
-31.8137202908506 0.293153033571152
-31.8131951743184 0.29318068690891
-31.8122345690421 0.293208340246668
-31.8117324265561 0.293235993584426
-31.8116831397539 0.293263646922184
-31.8115787983403 0.293291300259941
-31.8112026162112 0.293318953597699
-31.8100175480812 0.293346606935457
-31.8083819866242 0.293374260273215
-31.8076203824542 0.293401913610973
-31.8075760362389 0.293429566948731
-31.8070611227565 0.293457220286489
-31.8066709912219 0.293484873624246
-31.8065252837757 0.293512526962004
-31.8064669553621 0.293540180299762
-31.8052268133546 0.29356783363752
-31.805043232423 0.293595486975278
-31.8046300224273 0.293623140313036
-31.8031874434021 0.293650793650794
-31.8026680821656 0.293678446988552
-31.8026638114076 0.293706100326309
-31.8014686717425 0.293733753664067
-31.8002421786951 0.293761407001825
-31.80021041555 0.293789060339583
-31.7997556651924 0.293816713677341
-31.7996315345315 0.293844367015099
-31.799220321692 0.293872020352857
-31.7991798963721 0.293899673690614
-31.7990762362872 0.293927327028372
-31.7981559394741 0.29395498036613
-31.7970032631483 0.293982633703888
-31.7939944683933 0.294010287041646
-31.7935357461509 0.294037940379404
-31.7934075224444 0.294065593717162
-31.7933217629259 0.29409324705492
-31.7924548401482 0.294120900392677
-31.7916414871565 0.294148553730435
-31.7913715361852 0.294176207068193
-31.7912098714126 0.294203860405951
-31.7911322614039 0.294231513743709
-31.7899690272628 0.294259167081467
-31.7892712650943 0.294286820419225
-31.788033738605 0.294314473756982
-31.7880330789378 0.29434212709474
-31.7871836921571 0.294369780432498
-31.7871540870065 0.294397433770256
-31.7869756454995 0.294425087108014
-31.7867129442433 0.294452740445772
-31.7853761541767 0.29448039378353
-31.7852397003223 0.294508047121288
-31.7844300800498 0.294535700459045
-31.7843271989913 0.294563353796803
-31.7829857314701 0.294591007134561
-31.7824893994541 0.294618660472319
-31.7822979511013 0.294646313810077
-31.7822603260249 0.294673967147835
-31.7815745712334 0.294701620485593
-31.7813551135166 0.294729273823351
-31.7809976742418 0.294756927161108
-31.7806653091129 0.294784580498866
-31.7802800681497 0.294812233836624
-31.7796719124758 0.294839887174382
-31.7796105800965 0.29486754051214
-31.7792894919175 0.294895193849898
-31.7786718423648 0.294922847187656
-31.7785135648942 0.294950500525413
-31.7771920759864 0.294978153863171
-31.7768787855828 0.295005807200929
-31.7761815110527 0.295033460538687
-31.7760432086101 0.295061113876445
-31.7752045894277 0.295088767214203
-31.7747729186018 0.295116420551961
-31.7745387961341 0.295144073889719
-31.7740322104228 0.295171727227476
-31.7729228539272 0.295199380565234
-31.7728843316068 0.295227033902992
-31.7720471771724 0.29525468724075
-31.7711376732368 0.295282340578508
-31.7704800973967 0.295309993916266
-31.7687539451819 0.295337647254024
-31.7683432693524 0.295365300591781
-31.767840967529 0.295392953929539
-31.7671601325496 0.295420607267297
-31.7667668292317 0.295448260605055
-31.7664580138507 0.295475913942813
-31.7663895996165 0.295503567280571
-31.7661913287507 0.295531220618329
-31.7661354436053 0.295558873956087
-31.7650233342744 0.295586527293844
-31.7649826308598 0.295614180631602
-31.7644608613762 0.29564183396936
-31.7643618988093 0.295669487307118
-31.7636510608031 0.295697140644876
-31.7636012706233 0.295724793982634
-31.7629990494488 0.295752447320392
-31.7623677909364 0.295780100658149
-31.7621799489222 0.295807753995907
-31.7621012006423 0.295835407333665
-31.7607973639216 0.295863060671423
-31.7605195093599 0.295890714009181
-31.7605016340653 0.295918367346939
-31.7603815411448 0.295946020684697
-31.7598198778113 0.295973674022455
-31.759303810709 0.296001327360212
-31.7578311803569 0.29602898069797
-31.7573617387228 0.296056634035728
-31.755814226077 0.296084287373486
-31.7535263677515 0.296111940711244
-31.7527174752923 0.296139594049002
-31.7526858333668 0.29616724738676
-31.7520138254434 0.296194900724517
-31.7511769152188 0.296222554062275
-31.7509822250997 0.296250207400033
-31.7507750275184 0.296277860737791
-31.7499758531369 0.296305514075549
-31.7493864781055 0.296333167413307
-31.7493162310572 0.296360820751065
-31.7484017897182 0.296388474088823
-31.7483239174143 0.29641612742658
-31.7479085784694 0.296443780764338
-31.7474641703075 0.296471434102096
-31.7473949117779 0.296499087439854
-31.7473686195116 0.296526740777612
-31.7467987306573 0.29655439411537
-31.7466237663743 0.296582047453128
-31.7451986191447 0.296609700790885
-31.743961310791 0.296637354128643
-31.743407583165 0.296665007466401
-31.742846198477 0.296692660804159
-31.7422195624432 0.296720314141917
-31.7418311634463 0.296747967479675
-31.7414554795276 0.296775620817433
-31.7414003226344 0.296803274155191
-31.7405781999789 0.296830927492948
-31.7400435065879 0.296858580830706
-31.7379135840621 0.296886234168464
-31.7374710956473 0.296913887506222
-31.7370968012761 0.29694154084398
-31.7370699624305 0.296969194181738
-31.7364892228086 0.296996847519496
-31.7358997700926 0.297024500857254
-31.7340717146991 0.297052154195011
-31.7334794331575 0.297079807532769
-31.732788905163 0.297107460870527
-31.7318767408164 0.297135114208285
-31.7317148011808 0.297162767546043
-31.7315747047042 0.297190420883801
-31.7315360814808 0.297218074221559
-31.7302437866077 0.297245727559316
-31.7298751049868 0.297273380897074
-31.7293241717838 0.297301034234832
-31.729215611903 0.29732868757259
-31.7279091739074 0.297356340910348
-31.7250486390921 0.297383994248106
-31.725002386215 0.297411647585864
-31.7246311757045 0.297439300923621
-31.7245352163482 0.297466954261379
-31.7242085976701 0.297494607599137
-31.7236298130831 0.297522260936895
-31.7236207448039 0.297549914274653
-31.7219398470377 0.297577567612411
-31.721897742465 0.297605220950169
-31.7217760025137 0.297632874287927
-31.7205381708399 0.297660527625684
-31.7202152470074 0.297688180963442
-31.7198853215868 0.2977158343012
-31.7194823573642 0.297743487638958
-31.7191883624471 0.297771140976716
-31.7178426174406 0.297798794314474
-31.7168597763325 0.297826447652232
-31.7163474139477 0.297854100989989
-31.7161418339529 0.297881754327747
-31.715847643273 0.297909407665505
-31.715512552969 0.297937061003263
-31.7149163148461 0.297964714341021
-31.7129272504948 0.297992367678779
-31.7122366065887 0.298020021016537
-31.7115198153281 0.298047674354295
-31.7110649286282 0.298075327692052
-31.7103737861536 0.29810298102981
-31.7103093199782 0.298130634367568
-31.7099205601329 0.298158287705326
-31.7089312002466 0.298185941043084
-31.7086422067563 0.298213594380842
-31.7080325259973 0.2982412477186
-31.7074896644585 0.298268901056358
-31.707463740932 0.298296554394115
-31.7073925067667 0.298324207731873
-31.7071406023903 0.298351861069631
-31.7068133483493 0.298379514407389
-31.7054101476313 0.298407167745147
-31.7051622741393 0.298434821082905
-31.7048270432581 0.298462474420663
-31.7043061911391 0.29849012775842
-31.7042647485508 0.298517781096178
-31.7042646073898 0.298545434433936
-31.7026099983706 0.298573087771694
-31.6993970924961 0.298600741109452
-31.6983107511442 0.29862839444721
-31.6981619596113 0.298656047784968
-31.6978977291023 0.298683701122726
-31.6974485246882 0.298711354460483
-31.6974129927647 0.298739007798241
-31.6967733093938 0.298766661135999
-31.6966086248884 0.298794314473757
-31.6962060143786 0.298821967811515
-31.6961377469253 0.298849621149273
-31.6955128461192 0.298877274487031
-31.6944344571288 0.298904927824788
-31.6941103776832 0.298932581162546
-31.6938657337847 0.298960234500304
-31.6914496701291 0.298987887838062
-31.6909078708218 0.29901554117582
-31.6892111322093 0.299043194513578
-31.6884613746871 0.299070847851336
-31.6882666273713 0.299098501189094
-31.6881796300354 0.299126154526851
-31.6878055534189 0.299153807864609
-31.6877712847006 0.299181461202367
-31.6876352788486 0.299209114540125
-31.6876293307279 0.299236767877883
-31.6873679596457 0.299264421215641
-31.6865161194288 0.299292074553399
-31.6856579896195 0.299319727891156
-31.6844169628463 0.299347381228914
-31.6842439192341 0.299375034566672
-31.6817674106103 0.29940268790443
-31.6814443085909 0.299430341242188
-31.6809916419189 0.299457994579946
-31.680005227478 0.299485647917704
-31.6799489969134 0.299513301255462
-31.6790919273409 0.299540954593219
-31.6789323956282 0.299568607930977
-31.67889566492 0.299596261268735
-31.6780996254317 0.299623914606493
-31.6777973019361 0.299651567944251
-31.677768027217 0.299679221282009
-31.6774424592309 0.299706874619767
-31.6772246701187 0.299734527957524
-31.6761981264872 0.299762181295282
-31.6746975060038 0.29978983463304
-31.6728056818472 0.299817487970798
-31.6727422093151 0.299845141308556
-31.6726774421588 0.299872794646314
-31.6725741206769 0.299900447984072
-31.6725160327966 0.29992810132183
-31.6720207854002 0.299955754659587
-31.6711618257992 0.299983407997345
-31.6711319501825 0.300011061335103
-31.670464370851 0.300038714672861
-31.6703969951502 0.300066368010619
-31.6703663800133 0.300094021348377
-31.6702391645122 0.300121674686135
-31.6701016800626 0.300149328023892
-31.6697677104545 0.30017698136165
-31.6663862939803 0.300204634699408
-31.6662571301697 0.300232288037166
-31.6653335053374 0.300259941374924
-31.6652178880931 0.300287594712682
-31.6647468459463 0.30031524805044
-31.6644776155931 0.300342901388198
-31.6641037033433 0.300370554725955
-31.6637276574001 0.300398208063713
-31.6633453683729 0.300425861401471
-31.6619690977009 0.300453514739229
-31.6617829923533 0.300481168076987
-31.6610751659967 0.300508821414745
-31.6600054443546 0.300536474752503
-31.6592050216763 0.300564128090261
-31.6591786476926 0.300591781428018
-31.6584212739831 0.300619434765776
-31.6582003857399 0.300647088103534
-31.6581986272655 0.300674741441292
-31.6567555552877 0.30070239477905
-31.6558250136306 0.300730048116808
-31.6556429548857 0.300757701454566
-31.654329382622 0.300785354792323
-31.6543188839168 0.300813008130081
-31.6539688548223 0.300840661467839
-31.6537605679162 0.300868314805597
-31.6531084996498 0.300895968143355
-31.6510738820234 0.300923621481113
-31.6506022909463 0.300951274818871
-31.6505068184325 0.300978928156629
-31.6500724092412 0.301006581494386
-31.6499509263662 0.301034234832144
-31.6490151943472 0.301061888169902
-31.6486179449169 0.30108954150766
-31.6478753091818 0.301117194845418
-31.6478711092847 0.301144848183176
-31.6467689483171 0.301172501520934
-31.6456969490287 0.301200154858691
-31.6453581362994 0.301227808196449
-31.6441076724912 0.301255461534207
-31.6430487394868 0.301283114871965
-31.6429877559784 0.301310768209723
-31.6426253734873 0.301338421547481
-31.6425270610253 0.301366074885239
-31.6416529795788 0.301393728222997
-31.641333081186 0.301421381560754
-31.6407768976259 0.301449034898512
-31.6395803718579 0.30147668823627
-31.6390501056385 0.301504341574028
-31.6388190441373 0.301531994911786
-31.6380617887966 0.301559648249544
-31.6371885237828 0.301587301587302
-31.6356495940952 0.301614954925059
-31.6351388943263 0.301642608262817
-31.6348788363539 0.301670261600575
-31.6340644413806 0.301697914938333
-31.6331880627261 0.301725568276091
-31.6331519866943 0.301753221613849
-31.6330675272136 0.301780874951607
-31.6306501823078 0.301808528289365
-31.6289961050176 0.301836181627122
-31.6288348622526 0.30186383496488
-31.6283941736365 0.301891488302638
-31.6241889421759 0.301919141640396
-31.6240346453959 0.301946794978154
-31.6237523028935 0.301974448315912
-31.6237166097122 0.30200210165367
-31.6224346897447 0.302029754991427
-31.6221208746688 0.302057408329185
-31.6214488279924 0.302085061666943
-31.6211053913346 0.302112715004701
-31.6210257795389 0.302140368342459
-31.620918865405 0.302168021680217
-31.6199809569587 0.302195675017975
-31.6195186425755 0.302223328355733
-31.6189130413737 0.30225098169349
-31.618481201006 0.302278635031248
-31.6183812970651 0.302306288369006
-31.6182090959653 0.302333941706764
-31.6181265810156 0.302361595044522
-31.6175403763392 0.30238924838228
-31.6173990895862 0.302416901720038
-31.6165306187213 0.302444555057795
-31.6157733668166 0.302472208395553
-31.6150998379708 0.302499861733311
-31.6142966730674 0.302527515071069
-31.6141086956554 0.302555168408827
-31.6134003122542 0.302582821746585
-31.6132660177801 0.302610475084343
-31.6130589666929 0.302638128422101
-31.612811889526 0.302665781759858
-31.6127549772848 0.302693435097616
-31.6107420729605 0.302721088435374
-31.6097143771969 0.302748741773132
-31.6091698055363 0.30277639511089
-31.6074652768328 0.302804048448648
-31.6067580431435 0.302831701786406
-31.6065920006803 0.302859355124164
-31.6061529810516 0.302887008461921
-31.6053647524234 0.302914661799679
-31.6052639032758 0.302942315137437
-31.6046953207469 0.302969968475195
-31.604048016372 0.302997621812953
-31.6030946975221 0.303025275150711
-31.6025199624906 0.303052928488469
-31.6022401502324 0.303080581826226
-31.6020768172568 0.303108235163984
-31.6019585601831 0.303135888501742
-31.6017838491296 0.3031635418395
-31.60176930808 0.303191195177258
-31.6016695877248 0.303218848515016
-31.6010741217981 0.303246501852774
-31.601012253838 0.303274155190532
-31.6004809542287 0.303301808528289
-31.5997651549213 0.303329461866047
-31.5978854674675 0.303357115203805
-31.5971505921783 0.303384768541563
-31.5970237865694 0.303412421879321
-31.596212627208 0.303440075217079
-31.5956924721873 0.303467728554837
-31.5952184561551 0.303495381892594
-31.5948701507198 0.303523035230352
-31.5947588746229 0.30355068856811
-31.5931249335965 0.303578341905868
-31.5930904126737 0.303605995243626
-31.5917904516841 0.303633648581384
-31.5906094809323 0.303661301919142
-31.5898755325443 0.3036889552569
-31.5891773547479 0.303716608594657
-31.589042541194 0.303744261932415
-31.5884088105159 0.303771915270173
-31.5876510391353 0.303799568607931
-31.5875273191424 0.303827221945689
-31.5868082070367 0.303854875283447
-31.5864692654189 0.303882528621205
-31.5851818393408 0.303910181958962
-31.584968710246 0.30393783529672
-31.5846743469728 0.303965488634478
-31.5846416941897 0.303993141972236
-31.5842926578636 0.304020795309994
-31.5834415491509 0.304048448647752
-31.5828256771922 0.30407610198551
-31.5827207046193 0.304103755323268
-31.581856121518 0.304131408661025
-31.5808773595399 0.304159061998783
-31.5790055289807 0.304186715336541
-31.5787545812138 0.304214368674299
-31.5787323182757 0.304242022012057
-31.5784384434411 0.304269675349815
-31.5782354718185 0.304297328687573
-31.577349586622 0.30432498202533
-31.5762708994737 0.304352635363088
-31.5756932461952 0.304380288700846
-31.5746149380662 0.304407942038604
-31.5744873656849 0.304435595376362
-31.5742224347372 0.30446324871412
-31.5736376205098 0.304490902051878
-31.5735699513516 0.304518555389636
-31.5722815173864 0.304546208727393
-31.5718413540795 0.304573862065151
-31.571789179547 0.304601515402909
-31.571496486418 0.304629168740667
-31.5675682398648 0.304656822078425
-31.5671903140997 0.304684475416183
-31.5671779060651 0.304712128753941
-31.5666147484547 0.304739782091698
-31.5664917679251 0.304767435429456
-31.5662761079532 0.304795088767214
-31.5656195369083 0.304822742104972
-31.5633347099871 0.30485039544273
-31.56325158773 0.304878048780488
-31.5632432460188 0.304905702118246
-31.5630737198625 0.304933355456004
-31.5630087915862 0.304961008793761
-31.5629127500205 0.304988662131519
-31.5612992972908 0.305016315469277
-31.561271881239 0.305043968807035
-31.561198507098 0.305071622144793
-31.5606299169383 0.305099275482551
-31.5593178801957 0.305126928820309
-31.5585611310367 0.305154582158067
-31.5574322198504 0.305182235495824
-31.5571584006517 0.305209888833582
-31.5563966841641 0.30523754217134
-31.5548458869067 0.305265195509098
-31.5532584824101 0.305292848846856
-31.5527686524588 0.305320502184614
-31.5509391337795 0.305348155522372
-31.5502536105174 0.305375808860129
-31.5499572199408 0.305403462197887
-31.549672523322 0.305431115535645
-31.5494514831138 0.305458768873403
-31.5493547691123 0.305486422211161
-31.5489310479108 0.305514075548919
-31.5486339561929 0.305541728886677
-31.5486233937367 0.305569382224435
-31.5483199581091 0.305597035562192
-31.5478044510905 0.30562468889995
-31.5477819661583 0.305652342237708
-31.5471408992374 0.305679995575466
-31.545934255754 0.305707648913224
-31.545433822154 0.305735302250982
-31.5454004475958 0.30576295558874
-31.5450147400303 0.305790608926497
-31.5446038399934 0.305818262264255
-31.5445294863722 0.305845915602013
-31.5443530482068 0.305873568939771
-31.5441077211875 0.305901222277529
-31.5438309294862 0.305928875615287
-31.543626542916 0.305956528953045
-31.5435217388589 0.305984182290803
-31.541539853053 0.30601183562856
-31.540617228109 0.306039488966318
-31.5405936675483 0.306067142304076
-31.5401150004057 0.306094795641834
-31.5398598062886 0.306122448979592
-31.5396410587055 0.30615010231735
-31.5394488668416 0.306177755655108
-31.5394021571302 0.306205408992865
-31.5383816363293 0.306233062330623
-31.5383795073274 0.306260715668381
-31.5378480638698 0.306288369006139
-31.5373577532603 0.306316022343897
-31.5365182891359 0.306343675681655
-31.5364594842716 0.306371329019413
-31.5364013458862 0.306398982357171
-31.5358400163911 0.306426635694928
-31.5347025280625 0.306454289032686
-31.5346454929406 0.306481942370444
-31.5341188261458 0.306509595708202
-31.5335487251791 0.30653724904596
-31.5333011704578 0.306564902383718
-31.5332163242697 0.306592555721476
-31.5319645640769 0.306620209059233
-31.5318298669949 0.306647862396991
-31.5314729392949 0.306675515734749
-31.5306970265703 0.306703169072507
-31.530444196311 0.306730822410265
-31.5300953646853 0.306758475748023
-31.5296912413709 0.306786129085781
-31.5294130406076 0.306813782423539
-31.5292613626362 0.306841435761296
-31.528904258419 0.306869089099054
-31.5287322935561 0.306896742436812
-31.5274573466709 0.30692439577457
-31.5256698009477 0.306952049112328
-31.5245824585294 0.306979702450086
-31.5243900361127 0.307007355787844
-31.5239083067007 0.307035009125601
-31.5234271725171 0.307062662463359
-31.5227667864795 0.307090315801117
-31.5225922224043 0.307117969138875
-31.5193378634829 0.307145622476633
-31.5186734913238 0.307173275814391
-31.5186036076661 0.307200929152149
-31.5185530960828 0.307228582489907
-31.5182355601335 0.307256235827664
-31.5181941814886 0.307283889165422
-31.518172411161 0.30731154250318
-31.5181624305579 0.307339195840938
-31.5177007229506 0.307366849178696
-31.5175138173094 0.307394502516454
-31.5167462987751 0.307422155854212
-31.5166817621167 0.30744980919197
-31.5165668671826 0.307477462529727
-31.5160909122922 0.307505115867485
-31.5147974479991 0.307532769205243
-31.5145957266071 0.307560422543001
-31.514225398367 0.307588075880759
-31.5126090560371 0.307615729218517
-31.5124208665597 0.307643382556275
-31.5123371631717 0.307671035894032
-31.5113824566566 0.30769868923179
-31.5105511085092 0.307726342569548
-31.5102936360887 0.307753995907306
-31.5090174511828 0.307781649245064
-31.5081733765994 0.307809302582822
-31.5072421279978 0.30783695592058
-31.5067483621896 0.307864609258338
-31.5064681018465 0.307892262596095
-31.5061974241167 0.307919915933853
-31.5053603685812 0.307947569271611
-31.5044796961726 0.307975222609369
-31.5043891982113 0.308002875947127
-31.5036276329403 0.308030529284885
-31.5036078774648 0.308058182622643
-31.5034532231131 0.3080858359604
-31.5023087439567 0.308113489298158
-31.5016984366089 0.308141142635916
-31.5009224396703 0.308168795973674
-31.5004150522523 0.308196449311432
-31.5003770079929 0.30822410264919
-31.499912388231 0.308251755986948
-31.4997470464424 0.308279409324705
-31.4996628498152 0.308307062662463
-31.4993916857769 0.308334716000221
-31.4986574184951 0.308362369337979
-31.4982722104929 0.308390022675737
-31.498224269941 0.308417676013495
-31.4981843738557 0.308445329351253
-31.497487467054 0.308472982689011
-31.4964655419726 0.308500636026768
-31.4923360029844 0.308528289364526
-31.4918438796136 0.308555942702284
-31.4910927858573 0.308583596040042
-31.4905865226688 0.3086112493778
-31.4905625892062 0.308638902715558
-31.4898059690757 0.308666556053316
-31.4890790655991 0.308694209391074
-31.4880076032752 0.308721862728831
-31.4878641028659 0.308749516066589
-31.4872541160413 0.308777169404347
-31.4871019699506 0.308804822742105
-31.4853562343112 0.308832476079863
-31.4847358376098 0.308860129417621
-31.4847021409066 0.308887782755379
-31.4845156474418 0.308915436093136
-31.4843630147121 0.308943089430894
-31.4830959663455 0.308970742768652
-31.4826547133194 0.30899839610641
-31.481976985924 0.309026049444168
-31.4816512354205 0.309053702781926
-31.4812299899981 0.309081356119684
-31.4807920317464 0.309109009457442
-31.4804107868147 0.309136662795199
-31.4803812803754 0.309164316132957
-31.4798634328781 0.309191969470715
-31.4789298789084 0.309219622808473
-31.4789148178845 0.309247276146231
-31.4785668881941 0.309274929483989
-31.4778863182572 0.309302582821747
-31.4778490294315 0.309330236159504
-31.4770694713846 0.309357889497262
-31.4766884918714 0.30938554283502
-31.4765726814396 0.309413196172778
-31.4756425930725 0.309440849510536
-31.4748400418153 0.309468502848294
-31.4748011153125 0.309496156186052
-31.4747656492871 0.30952380952381
-31.4739934278836 0.309551462861567
-31.4736862681461 0.309579116199325
-31.4735927881849 0.309606769537083
-31.4735660585715 0.309634422874841
-31.4735406202 0.309662076212599
-31.4732928741344 0.309689729550357
-31.4729509299348 0.309717382888115
-31.4728740680397 0.309745036225872
-31.4725676864133 0.30977268956363
-31.4724160454032 0.309800342901388
-31.4719933812827 0.309827996239146
-31.4715563126839 0.309855649576904
-31.471420195513 0.309883302914662
-31.4694760565702 0.30991095625242
-31.4686128909296 0.309938609590178
-31.4682819963169 0.309966262927935
-31.4674447885787 0.309993916265693
-31.4660664796843 0.310021569603451
-31.4658399980537 0.310049222941209
-31.4650894689352 0.310076876278967
-31.4649707041017 0.310104529616725
-31.4646957604437 0.310132182954483
-31.4643931670186 0.31015983629224
-31.4642335717653 0.310187489629998
-31.4640863601324 0.310215142967756
-31.4640254890703 0.310242796305514
-31.4619681346761 0.310270449643272
-31.4619094918038 0.31029810298103
-31.4617653254646 0.310325756318788
-31.4612205198699 0.310353409656546
-31.4611465296967 0.310381062994303
-31.4605109565798 0.310408716332061
-31.4603347283091 0.310436369669819
-31.4602364911169 0.310464023007577
-31.4600891784525 0.310491676345335
-31.4596676243481 0.310519329683093
-31.4585409373031 0.310546983020851
-31.458239174271 0.310574636358608
-31.4568000524171 0.310602289696366
-31.4547574346213 0.310629943034124
-31.4525226361833 0.310657596371882
-31.450758015646 0.31068524970964
-31.4497055910143 0.310712903047398
-31.4472502776471 0.310740556385156
-31.4471092623559 0.310768209722914
-31.4469480619586 0.310795863060671
-31.446867245746 0.310823516398429
-31.446684942167 0.310851169736187
-31.4465086847439 0.310878823073945
-31.4461546515969 0.310906476411703
-31.4445517919218 0.310934129749461
-31.4442742041904 0.310961783087219
-31.444072286832 0.310989436424977
-31.4437049192692 0.311017089762734
-31.4437006049794 0.311044743100492
-31.4436370277152 0.31107239643825
-31.4431497807254 0.311100049776008
-31.4426668729596 0.311127703113766
-31.4418619269828 0.311155356451524
-31.4416092877035 0.311183009789282
-31.4415993443857 0.311210663127039
-31.4400097951043 0.311238316464797
-31.4391564925852 0.311265969802555
-31.4390012971082 0.311293623140313
-31.4380076551416 0.311321276478071
-31.4368158570345 0.311348929815829
-31.4354043620398 0.311376583153587
-31.4345162220659 0.311404236491345
-31.434282343755 0.311431889829102
-31.4333031076003 0.31145954316686
-31.4326547676012 0.311487196504618
-31.4314562786026 0.311514849842376
-31.4310843083459 0.311542503180134
-31.4308119405752 0.311570156517892
-31.4306828447625 0.31159780985565
-31.4305693344336 0.311625463193407
-31.4300268842159 0.311653116531165
-31.4276866411708 0.311680769868923
-31.4272443881704 0.311708423206681
-31.4267719087767 0.311736076544439
-31.4267466373662 0.311763729882197
-31.4259658431153 0.311791383219955
-31.4258309194841 0.311819036557713
-31.4243376321507 0.31184668989547
-31.4238234979127 0.311874343233228
-31.4225729114989 0.311901996570986
-31.422324016508 0.311929649908744
-31.4211320606878 0.311957303246502
-31.4205675822639 0.31198495658426
-31.4205664595225 0.312012609922018
-31.4205117977689 0.312040263259775
-31.4204755681669 0.312067916597533
-31.4202393319235 0.312095569935291
-31.4200921062082 0.312123223273049
-31.4200859135985 0.312150876610807
-31.4187713755745 0.312178529948565
-31.4184712125772 0.312206183286323
-31.4176972782094 0.312233836624081
-31.4174290846808 0.312261489961838
-31.4171391962832 0.312289143299596
-31.4161373937739 0.312316796637354
-31.4160031427267 0.312344449975112
-31.4157329358596 0.31237210331287
-31.4149599275477 0.312399756650628
-31.4147137173765 0.312427409988386
-31.4146281586311 0.312455063326143
-31.4143167658579 0.312482716663901
-31.4142589928026 0.312510370001659
-31.4141900065624 0.312538023339417
-31.414072907615 0.312565676677175
-31.4137471352985 0.312593330014933
-31.4126026414079 0.312620983352691
-31.4122751576888 0.312648636690449
-31.4121235908218 0.312676290028206
-31.4116038734951 0.312703943365964
-31.4109511348479 0.312731596703722
-31.4078722605688 0.31275925004148
-31.4064340995396 0.312786903379238
-31.4062556059814 0.312814556716996
-31.4045960443654 0.312842210054754
-31.4041278579676 0.312869863392511
-31.4036505403813 0.312897516730269
-31.4033107197212 0.312925170068027
-31.4023317693902 0.312952823405785
-31.4011563707745 0.312980476743543
-31.3998093892214 0.313008130081301
-31.3976858961738 0.313035783419059
-31.39760643991 0.313063436756817
-31.3975875919073 0.313091090094574
-31.396967019878 0.313118743432332
-31.3965055405242 0.31314639677009
-31.3964338930171 0.313174050107848
-31.3963679924736 0.313201703445606
-31.3963620311412 0.313229356783364
-31.3955600275435 0.313257010121122
-31.395466684552 0.31328466345888
-31.395325504077 0.313312316796637
-31.3950249141409 0.313339970134395
-31.3943050521732 0.313367623472153
-31.393820164964 0.313395276809911
-31.3937219713579 0.313422930147669
-31.3934597728219 0.313450583485427
-31.3929009327581 0.313478236823185
-31.3928172686892 0.313505890160942
-31.3927939942771 0.3135335434987
-31.3924616717777 0.313561196836458
-31.3922080799688 0.313588850174216
-31.3918122720161 0.313616503511974
-31.3915808884137 0.313644156849732
-31.3908643479056 0.31367181018749
-31.3890175195392 0.313699463525248
-31.388432817941 0.313727116863005
-31.3881105368153 0.313754770200763
-31.3853184148232 0.313782423538521
-31.3852347373357 0.313810076876279
-31.3846503258628 0.313837730214037
-31.3846337352807 0.313865383551795
-31.3844333194136 0.313893036889553
-31.3840687940248 0.31392069022731
-31.3833191747373 0.313948343565068
-31.3832117348932 0.313975996902826
-31.3831994404992 0.314003650240584
-31.3830588101229 0.314031303578342
-31.3813833534492 0.3140589569161
-31.381250327592 0.314086610253858
-31.3804303528473 0.314114263591616
-31.3803450877805 0.314141916929373
-31.3802805181922 0.314169570267131
-31.3798665439585 0.314197223604889
-31.3796812081113 0.314224876942647
-31.3790449711677 0.314252530280405
-31.3789495429085 0.314280183618163
-31.3789371375291 0.314307836955921
-31.3776715225503 0.314335490293678
-31.3773406750958 0.314363143631436
-31.3770977453188 0.314390796969194
-31.376957884096 0.314418450306952
-31.3757231330103 0.31444610364471
-31.3754606621696 0.314473756982468
-31.3753921690021 0.314501410320226
-31.3748168878548 0.314529063657984
-31.3742491488789 0.314556716995741
-31.3736311749105 0.314584370333499
-31.3735920064476 0.314612023671257
-31.372372353198 0.314639677009015
-31.3722191003256 0.314667330346773
-31.3718456851685 0.314694983684531
-31.3714531208788 0.314722637022289
-31.3712679444638 0.314750290360046
-31.3702037859933 0.314777943697804
-31.3692272132984 0.314805597035562
-31.3691383143965 0.31483325037332
-31.3681996292908 0.314860903711078
-31.367421259418 0.314888557048836
-31.3670410750486 0.314916210386594
-31.3670116301199 0.314943863724352
-31.3668399925004 0.314971517062109
-31.3666317727363 0.314999170399867
-31.3658111612367 0.315026823737625
-31.365465293112 0.315054477075383
-31.3639035689201 0.315082130413141
-31.3634137843249 0.315109783750899
-31.363179701525 0.315137437088657
-31.3621813476708 0.315165090426414
-31.3595328805683 0.315192743764172
-31.3590015497209 0.31522039710193
-31.3586089349393 0.315248050439688
-31.358359400252 0.315275703777446
-31.357419587135 0.315303357115204
-31.3567452499839 0.315331010452962
-31.3567334381678 0.31535866379072
-31.3559054403595 0.315386317128477
-31.3557997289937 0.315413970466235
-31.3556883104286 0.315441623803993
-31.3551412712299 0.315469277141751
-31.3548312321668 0.315496930479509
-31.3537025509336 0.315524583817267
-31.3536264193885 0.315552237155025
-31.3536139514084 0.315579890492783
-31.3529542137442 0.31560754383054
-31.3518561864675 0.315635197168298
-31.3515893363188 0.315662850506056
-31.3515001880148 0.315690503843814
-31.3511593153818 0.315718157181572
-31.3507058304225 0.31574581051933
-31.3500499109972 0.315773463857088
-31.3492058581856 0.315801117194845
-31.3485850407452 0.315828770532603
-31.3482869600404 0.315856423870361
-31.3475024763914 0.315884077208119
-31.3468616201556 0.315911730545877
-31.3466343467593 0.315939383883635
-31.3464060683629 0.315967037221393
-31.3462819951025 0.315994690559151
-31.3458750170508 0.316022343896908
-31.3456417018409 0.316049997234666
-31.3456344283881 0.316077650572424
-31.3447884591172 0.316105303910182
-31.344044832683 0.31613295724794
-31.3436456373433 0.316160610585698
-31.343246585768 0.316188263923456
-31.3428168494135 0.316215917261213
-31.3422463762444 0.316243570598971
-31.3422414784172 0.316271223936729
-31.3410188185228 0.316298877274487
-31.3402054195059 0.316326530612245
-31.3395116801037 0.316354183950003
-31.339297024788 0.316381837287761
-31.3389899141317 0.316409490625519
-31.3386766259286 0.316437143963276
-31.3367029003244 0.316464797301034
-31.3365104696998 0.316492450638792
-31.3358112713225 0.31652010397655
-31.3349413978925 0.316547757314308
-31.3346791170546 0.316575410652066
-31.3337250330543 0.316603063989824
-31.3327313133465 0.316630717327581
-31.3322769010829 0.316658370665339
-31.3320183894468 0.316686024003097
-31.3314666749597 0.316713677340855
-31.3311237382805 0.316741330678613
-31.3292731793629 0.316768984016371
-31.3285540902022 0.316796637354129
-31.3283508553481 0.316824290691887
-31.3267359288023 0.316851944029644
-31.3247306754988 0.316879597367402
-31.3245926263177 0.31690725070516
-31.3235893544482 0.316934904042918
-31.3232310926647 0.316962557380676
-31.3229822727573 0.316990210718434
-31.3228762166171 0.317017864056192
-31.3223180217251 0.317045517393949
-31.322112115943 0.317073170731707
-31.321368329148 0.317100824069465
-31.3208418754089 0.317128477407223
-31.3198165749212 0.317156130744981
-31.3196533820596 0.317183784082739
-31.3196245736491 0.317211437420497
-31.3195346297479 0.317239090758255
-31.318373014504 0.317266744096012
-31.3182022515118 0.31729439743377
-31.3181398442356 0.317322050771528
-31.3180375635214 0.317349704109286
-31.3172089481735 0.317377357447044
-31.3171688869957 0.317405010784802
-31.3170382232818 0.31743266412256
-31.3153346436168 0.317460317460317
-31.3148460268245 0.317487970798075
-31.3132741149407 0.317515624135833
-31.3132313166957 0.317543277473591
-31.3131337594891 0.317570930811349
-31.3129241166726 0.317598584149107
-31.3127465830556 0.317626237486865
-31.3120865282337 0.317653890824623
-31.3120379704833 0.31768154416238
-31.3117463927068 0.317709197500138
-31.3107147463627 0.317736850837896
-31.3107009074292 0.317764504175654
-31.3104286093695 0.317792157513412
-31.3104208135499 0.31781981085117
-31.3103644808441 0.317847464188928
-31.309530900893 0.317875117526686
-31.3087030041387 0.317902770864443
-31.3082064673694 0.317930424202201
-31.3080790231335 0.317958077539959
-31.3077016115217 0.317985730877717
-31.3076042855469 0.318013384215475
-31.3070050986827 0.318041037553233
-31.3066631041323 0.318068690890991
-31.306356608987 0.318096344228748
-31.3056445256808 0.318123997566506
-31.3055554703579 0.318151650904264
-31.3050931515908 0.318179304242022
-31.3046854948334 0.31820695757978
-31.3038644898581 0.318234610917538
-31.3035028717566 0.318262264255296
-31.3031369654748 0.318289917593054
-31.3031350254603 0.318317570930811
-31.3024898674306 0.318345224268569
-31.3022794499016 0.318372877606327
-31.3015894894575 0.318400530944085
-31.3015823690172 0.318428184281843
-31.3012423515561 0.318455837619601
-31.300743359355 0.318483490957359
-31.3006136343417 0.318511144295116
-31.3004000973129 0.318538797632874
-31.2999301039258 0.318566450970632
-31.2996365050604 0.31859410430839
-31.2995599284964 0.318621757646148
-31.2990008850376 0.318649410983906
-31.2987669589998 0.318677064321664
-31.2987478934748 0.318704717659421
-31.2973920003349 0.318732370997179
-31.2972699760794 0.318760024334937
-31.2962561163613 0.318787677672695
-31.2956347150493 0.318815331010453
-31.2944428925496 0.318842984348211
-31.2944289554544 0.318870637685969
-31.2943728854973 0.318898291023727
-31.293892548228 0.318925944361484
-31.2938683370351 0.318953597699242
-31.2936874216553 0.318981251037
-31.2933648180464 0.319008904374758
-31.2930538316868 0.319036557712516
-31.2915409695451 0.319064211050274
-31.2911097556826 0.319091864388032
-31.2905345288062 0.31911951772579
-31.2904151041147 0.319147171063547
-31.2898295997864 0.319174824401305
-31.2896893936946 0.319202477739063
-31.2894847732029 0.319230131076821
-31.2893897189839 0.319257784414579
-31.2886025013493 0.319285437752337
-31.2873282494105 0.319313091090095
-31.2858715461155 0.319340744427852
-31.2858567117002 0.31936839776561
-31.2849071600727 0.319396051103368
-31.2838611963182 0.319423704441126
-31.2836735296039 0.319451357778884
-31.2817655428208 0.319479011116642
-31.281342402993 0.3195066644544
-31.2808003903556 0.319534317792158
-31.280701053453 0.319561971129915
-31.2806126952541 0.319589624467673
-31.2804124320529 0.319617277805431
-31.2792572103878 0.319644931143189
-31.2786580498018 0.319672584480947
-31.2784142876392 0.319700237818705
-31.2771035861054 0.319727891156463
-31.277071681319 0.31975554449422
-31.2766943595639 0.319783197831978
-31.2763197124258 0.319810851169736
-31.2753720692296 0.319838504507494
-31.2744565287848 0.319866157845252
-31.2738438155738 0.31989381118301
-31.2738206907351 0.319921464520768
-31.2734564937315 0.319949117858526
-31.2724701045553 0.319976771196283
-31.2724656778503 0.320004424534041
-31.2720083508236 0.320032077871799
-31.2713590831485 0.320059731209557
-31.2707850120239 0.320087384547315
-31.2707161847513 0.320115037885073
-31.2704256055885 0.320142691222831
-31.2699599347287 0.320170344560588
-31.2693280374962 0.320197997898346
-31.2691096829029 0.320225651236104
-31.2682140248599 0.320253304573862
-31.2678888175434 0.32028095791162
-31.2675850189859 0.320308611249378
-31.2670984994689 0.320336264587136
-31.2668898933098 0.320363917924894
-31.2662833663472 0.320391571262651
-31.265694297877 0.320419224600409
-31.2646506937372 0.320446877938167
-31.2645387060343 0.320474531275925
-31.2645247220821 0.320502184613683
-31.2640723303425 0.320529837951441
-31.2638957406147 0.320557491289199
-31.2632547297283 0.320585144626956
-31.2616066014473 0.320612797964714
-31.2613125639652 0.320640451302472
-31.2602442333243 0.32066810464023
-31.2600222655152 0.320695757977988
-31.2594536809039 0.320723411315746
-31.2574410977457 0.320751064653504
-31.2569089857944 0.320778717991262
-31.2567259784451 0.320806371329019
-31.2560728324121 0.320834024666777
-31.2553607270732 0.320861678004535
-31.2547459507333 0.320889331342293
-31.2545176049734 0.320916984680051
-31.2543850566903 0.320944638017809
-31.2535371718566 0.320972291355567
-31.2531032915342 0.320999944693324
-31.2526502552445 0.321027598031082
-31.2523150939072 0.32105525136884
-31.2517574844404 0.321082904706598
-31.2511251903011 0.321110558044356
-31.2499655257465 0.321138211382114
-31.2498073685403 0.321165864719872
-31.2497744875877 0.32119351805763
-31.2477073745776 0.321221171395387
-31.2472071371401 0.321248824733145
-31.2471840444944 0.321276478070903
-31.2466158543862 0.321304131408661
-31.2464525631817 0.321331784746419
-31.24600886518 0.321359438084177
-31.2451218352457 0.321387091421935
-31.2448550026506 0.321414744759693
-31.2436961809017 0.32144239809745
-31.2431910569084 0.321470051435208
-31.2428617019302 0.321497704772966
-31.24282098027 0.321525358110724
-31.2419750004014 0.321553011448482
-31.2417196265234 0.32158066478624
-31.2411921842278 0.321608318123998
-31.240999480676 0.321635971461755
-31.2407799066405 0.321663624799513
-31.2407230510725 0.321691278137271
-31.2397370776693 0.321718931475029
-31.2393348191526 0.321746584812787
-31.2392791634861 0.321774238150545
-31.238606029364 0.321801891488303
-31.2379225940649 0.321829544826061
-31.2374557106518 0.321857198163818
-31.2372882412131 0.321884851501576
-31.2368513995556 0.321912504839334
-31.2353298072344 0.321940158177092
-31.2352372750757 0.32196781151485
-31.2342673709879 0.321995464852608
-31.2340642550319 0.322023118190366
-31.2335624169999 0.322050771528123
-31.2314382188106 0.322078424865881
-31.2293572300849 0.322106078203639
-31.229111954928 0.322133731541397
-31.2290656489402 0.322161384879155
-31.2281694705804 0.322189038216913
-31.2273334527716 0.322216691554671
-31.2269285625805 0.322244344892429
-31.226534392106 0.322271998230186
-31.2263525894308 0.322299651567944
-31.2258047197533 0.322327304905702
-31.2250397808254 0.32235495824346
-31.2239668896346 0.322382611581218
-31.2219697247132 0.322410264918976
-31.2202588503301 0.322437918256734
-31.2200576116734 0.322465571594491
-31.2199441515154 0.322493224932249
-31.2198449836362 0.322520878270007
-31.2194042179941 0.322548531607765
-31.2187915065547 0.322576184945523
-31.2186491151859 0.322603838283281
-31.2170507549537 0.322631491621039
-31.216700561928 0.322659144958797
-31.2154529508506 0.322686798296554
-31.2140853798665 0.322714451634312
-31.2131644873563 0.32274210497207
-31.2127224428755 0.322769758309828
-31.2119941602272 0.322797411647586
-31.2115484455994 0.322825064985344
-31.2113927425425 0.322852718323102
-31.2109556437927 0.322880371660859
-31.2105479708962 0.322908024998617
-31.2104425414765 0.322935678336375
-31.2101720630341 0.322963331674133
-31.2096245155179 0.322990985011891
-31.2093175091526 0.323018638349649
-31.2077361324319 0.323046291687407
-31.2074779975843 0.323073945025165
-31.2073810392947 0.323101598362922
-31.2071798040635 0.32312925170068
-31.2071690318184 0.323156905038438
-31.2062009476719 0.323184558376196
-31.2048137289522 0.323212211713954
-31.204525879074 0.323239865051712
-31.2042774786813 0.32326751838947
-31.2037050915255 0.323295171727227
-31.2034407052608 0.323322825064985
-31.2014672865327 0.323350478402743
-31.2013096899038 0.323378131740501
-31.2001480681445 0.323405785078259
-31.2001340320226 0.323433438416017
-31.198894330721 0.323461091753775
-31.1979151485569 0.323488745091533
-31.1977071463665 0.32351639842929
-31.1975554075595 0.323544051767048
-31.1965859851215 0.323571705104806
-31.1962660809991 0.323599358442564
-31.195908339956 0.323627011780322
-31.1954603213366 0.32365466511808
-31.1950279653597 0.323682318455838
-31.19497997668 0.323709971793596
-31.193715899151 0.323737625131353
-31.1924092155101 0.323765278469111
-31.1910182991796 0.323792931806869
-31.1905724900977 0.323820585144627
-31.1904045292493 0.323848238482385
-31.1900168906398 0.323875891820143
-31.1892904118239 0.323903545157901
-31.188457016338 0.323931198495658
-31.1884396681884 0.323958851833416
-31.1849832658389 0.323986505171174
-31.1841308008387 0.324014158508932
-31.1835207835536 0.32404181184669
-31.1834491452 0.324069465184448
-31.1825673709401 0.324097118522206
-31.1818630544886 0.324124771859964
-31.1817435188399 0.324152425197721
-31.1814330946364 0.324180078535479
-31.1810929716383 0.324207731873237
-31.181053057065 0.324235385210995
-31.1808284637888 0.324263038548753
-31.1805623588985 0.324290691886511
-31.1804643488293 0.324318345224269
-31.1803055548692 0.324345998562026
-31.179720203584 0.324373651899784
-31.1791641724248 0.324401305237542
-31.178266226137 0.3244289585753
-31.1782189518937 0.324456611913058
-31.177970176739 0.324484265250816
-31.1766927545052 0.324511918588574
-31.1765174618027 0.324539571926332
-31.1763078957886 0.324567225264089
-31.1761266836573 0.324594878601847
-31.1742962381737 0.324622531939605
-31.1737199414675 0.324650185277363
-31.1734706651144 0.324677838615121
-31.1728108424334 0.324705491952879
-31.1704162055588 0.324733145290637
-31.1699568972966 0.324760798628394
-31.1699142703238 0.324788451966152
-31.1696263105135 0.32481610530391
-31.1694993093712 0.324843758641668
-31.169487251324 0.324871411979426
-31.1694354713698 0.324899065317184
-31.169240420243 0.324926718654942
-31.168839789662 0.3249543719927
-31.1674838190153 0.324982025330457
-31.1666840432709 0.325009678668215
-31.1653002325396 0.325037332005973
-31.1636712733533 0.325064985343731
-31.1631568802864 0.325092638681489
-31.1627621068024 0.325120292019247
-31.1623702159014 0.325147945357005
-31.1621218032152 0.325175598694762
-31.1616255648712 0.32520325203252
-31.1614728980553 0.325230905370278
-31.1607804528522 0.325258558708036
-31.1597616386615 0.325286212045794
-31.1580265764653 0.325313865383552
-31.1579814066956 0.32534151872131
-31.1579030160231 0.325369172059068
-31.1575940348984 0.325396825396825
-31.1569798959854 0.325424478734583
-31.1569449734808 0.325452132072341
-31.1567842183288 0.325479785410099
-31.156100242484 0.325507438747857
-31.153436179647 0.325535092085615
-31.1530223379336 0.325562745423373
-31.1528841479897 0.32559039876113
-31.1524149318266 0.325618052098888
-31.1522447174919 0.325645705436646
-31.1518189310635 0.325673358774404
-31.1517204518128 0.325701012112162
-31.1514561362141 0.32572866544992
-31.1492167068354 0.325756318787678
-31.1483558060183 0.325783972125436
-31.1482498706474 0.325811625463193
-31.1479067933349 0.325839278800951
-31.147623971708 0.325866932138709
-31.147333397987 0.325894585476467
-31.1446318577441 0.325922238814225
-31.14449108512 0.325949892151983
-31.142316966905 0.325977545489741
-31.1418452780307 0.326005198827499
-31.1414924798428 0.326032852165256
-31.1407495310193 0.326060505503014
-31.1406803036705 0.326088158840772
-31.1404349024269 0.32611581217853
-31.1402657462365 0.326143465516288
-31.1400768034462 0.326171118854046
-31.1400547918857 0.326198772191804
-31.1397440112032 0.326226425529561
-31.1388996535241 0.326254078867319
-31.1375062173984 0.326281732205077
-31.1368437929187 0.326309385542835
-31.1364051512464 0.326337038880593
-31.1362408120869 0.326364692218351
-31.1359611687332 0.326392345556109
-31.1352131837732 0.326419998893867
-31.1329380429885 0.326447652231624
-31.1317346905492 0.326475305569382
-31.1314381758301 0.32650295890714
-31.131032037431 0.326530612244898
-31.1310096806414 0.326558265582656
-31.1306395730305 0.326585918920414
-31.1305107028049 0.326613572258172
-31.130001762068 0.326641225595929
-31.1291972703655 0.326668878933687
-31.1290096814837 0.326696532271445
-31.1287739700418 0.326724185609203
-31.1267030449262 0.326751838946961
-31.1260903105896 0.326779492284719
-31.1260140373357 0.326807145622477
-31.1257161099532 0.326834798960235
-31.1246775445132 0.326862452297992
-31.1231670942487 0.32689010563575
-31.1218165842188 0.326917758973508
-31.1216189269077 0.326945412311266
-31.1214769995142 0.326973065649024
-31.1209287960969 0.327000718986782
-31.1204171972942 0.32702837232454
-31.1201690224508 0.327056025662297
-31.1198654073929 0.327083679000055
-31.1198458424899 0.327111332337813
-31.1191317211892 0.327138985675571
-31.1189279089793 0.327166639013329
-31.1187458176739 0.327194292351087
-31.1176168785104 0.327221945688845
-31.1175971059693 0.327249599026603
-31.1162227722754 0.32727725236436
-31.1152474956953 0.327304905702118
-31.114854368656 0.327332559039876
-31.1147350213601 0.327360212377634
-31.1143594215106 0.327387865715392
-31.1142327642905 0.32741551905315
-31.1142324775591 0.327443172390908
-31.1137824702691 0.327470825728665
-31.1137537521213 0.327498479066423
-31.1128941581971 0.327526132404181
-31.1125504759578 0.327553785741939
-31.1112451335953 0.327581439079697
-31.1104685987854 0.327609092417455
-31.1099870855317 0.327636745755213
-31.1091448781921 0.327664399092971
-31.1091060388355 0.327692052430728
-31.1089727379083 0.327719705768486
-31.1089272495795 0.327747359106244
-31.1088596238156 0.327775012444002
-31.1087485343109 0.32780266578176
-31.1086621654047 0.327830319119518
-31.1080495019515 0.327857972457276
-31.1074551310148 0.327885625795033
-31.1072794354915 0.327913279132791
-31.1054854124156 0.327940932470549
-31.1054085682333 0.327968585808307
-31.1032040762616 0.327996239146065
-31.1030332057717 0.328023892483823
-31.1028022533525 0.328051545821581
-31.102169185014 0.328079199159339
-31.1016232850967 0.328106852497096
-31.1011977805167 0.328134505834854
-31.0997385206335 0.328162159172612
-31.099678532176 0.32818981251037
-31.0980313697374 0.328217465848128
-31.0980174492605 0.328245119185886
-31.0978955200034 0.328272772523644
-31.0972893124402 0.328300425861402
-31.0971247119036 0.328328079199159
-31.0968015393032 0.328355732536917
-31.096764641966 0.328383385874675
-31.0959003005122 0.328411039212433
-31.0957676653869 0.328438692550191
-31.0945130012998 0.328466345887949
-31.0934786652321 0.328493999225707
-31.0918885385581 0.328521652563464
-31.091836878667 0.328549305901222
-31.0915663403898 0.32857695923898
-31.088753643199 0.328604612576738
-31.0882817254675 0.328632265914496
-31.0879643046861 0.328659919252254
-31.0876240014807 0.328687572590012
-31.0833981268622 0.32871522592777
-31.0833723759073 0.328742879265527
-31.0833414879093 0.328770532603285
-31.0831708920101 0.328798185941043
-31.0795092526301 0.328825839278801
-31.0767521077341 0.328853492616559
-31.0763080814492 0.328881145954317
-31.0760181837747 0.328908799292075
-31.0758016335229 0.328936452629832
-31.0752699322904 0.32896410596759
-31.0750431570939 0.328991759305348
-31.0749406779367 0.329019412643106
-31.0739663802141 0.329047065980864
-31.0736257491608 0.329074719318622
-31.0733016579326 0.32910237265638
-31.0724564741492 0.329130025994137
-31.0722686884151 0.329157679331895
-31.0721667959577 0.329185332669653
-31.0712250591409 0.329212986007411
-31.0706161656363 0.329240639345169
-31.0705631446205 0.329268292682927
-31.0699961563521 0.329295946020685
-31.0696129960173 0.329323599358443
-31.0686117744318 0.3293512526962
-31.0677025517671 0.329378906033958
-31.0675535829495 0.329406559371716
-31.0665717240784 0.329434212709474
-31.0663755330104 0.329461866047232
-31.0649481088937 0.32948951938499
-31.0649322481623 0.329517172722748
-31.0646979171824 0.329544826060506
-31.0630845414249 0.329572479398263
-31.0624696403571 0.329600132736021
-31.0623260048588 0.329627786073779
-31.0619821501002 0.329655439411537
-31.061454996409 0.329683092749295
-31.0603957099855 0.329710746087053
-31.0589156376925 0.329738399424811
-31.0586427429698 0.329766052762568
-31.0586257701099 0.329793706100326
-31.058046369568 0.329821359438084
-31.0580409286267 0.329849012775842
-31.0579111782837 0.3298766661136
-31.0574102828972 0.329904319451358
-31.0556939515389 0.329931972789116
-31.0552457956804 0.329959626126874
-31.0540989382858 0.329987279464631
-31.0535847208347 0.330014932802389
-31.053025754678 0.330042586140147
-31.0529366441661 0.330070239477905
-31.0528651863146 0.330097892815663
-31.0525867209124 0.330125546153421
-31.0525629863212 0.330153199491179
-31.052562391392 0.330180852828936
-31.0515691279822 0.330208506166694
-31.0508912079622 0.330236159504452
-31.0507079614407 0.33026381284221
-31.050706047349 0.330291466179968
-31.0499767328112 0.330319119517726
-31.0499353751202 0.330346772855484
-31.0494517309946 0.330374426193242
-31.0486390994801 0.330402079530999
-31.0483028644374 0.330429732868757
-31.0482211038322 0.330457386206515
-31.0481544912831 0.330485039544273
-31.0478967002222 0.330512692882031
-31.0457332054454 0.330540346219789
-31.0456809511317 0.330567999557547
-31.0452350500142 0.330595652895304
-31.0450547600507 0.330623306233062
-31.0448495242097 0.33065095957082
-31.0448130675099 0.330678612908578
-31.044725452075 0.330706266246336
-31.0439351179417 0.330733919584094
-31.0432186486995 0.330761572921852
-31.041813702948 0.33078922625961
-31.041710762062 0.330816879597367
-31.0416787487959 0.330844532935125
-31.0407085030432 0.330872186272883
-31.0406896520303 0.330899839610641
-31.0401221939197 0.330927492948399
-31.0400531043282 0.330955146286157
-31.03854772882 0.330982799623915
-31.0380163989891 0.331010452961672
-31.0364246093856 0.33103810629943
-31.0357899798635 0.331065759637188
-31.0356505331979 0.331093412974946
-31.0349107367471 0.331121066312704
-31.0337827332511 0.331148719650462
-31.0334463869914 0.33117637298822
-31.0334207042656 0.331204026325978
-31.0327922947061 0.331231679663735
-31.0307631052665 0.331259333001493
-31.0276792600317 0.331286986339251
-31.0270411924341 0.331314639677009
-31.0269864182146 0.331342293014767
-31.0248550178987 0.331369946352525
-31.0230268353793 0.331397599690283
-31.0225965546188 0.33142525302804
-31.0225299248387 0.331452906365798
-31.0213740511153 0.331480559703556
-31.0209233712488 0.331508213041314
-31.020717282859 0.331535866379072
-31.0191853785094 0.33156351971683
-31.0191018509007 0.331591173054588
-31.0170467341904 0.331618826392346
-31.0170432053428 0.331646479730103
-31.0169008523643 0.331674133067861
-31.016886218876 0.331701786405619
-31.0165930551891 0.331729439743377
-31.0158227173348 0.331757093081135
-31.0151985909098 0.331784746418893
-31.0143346811083 0.331812399756651
-31.01427618765 0.331840053094409
-31.0133321336503 0.331867706432166
-31.0124738629127 0.331895359769924
-31.0108636226382 0.331923013107682
-31.0093064056027 0.33195066644544
-31.0092555854229 0.331978319783198
-31.0086213419907 0.332005973120956
-31.0084005690547 0.332033626458714
-31.0077744324116 0.332061279796471
-31.0073683447277 0.332088933134229
-31.0071466592597 0.332116586471987
-31.0059426164293 0.332144239809745
-31.0053107673729 0.332171893147503
-31.0046784929819 0.332199546485261
-31.004463762797 0.332227199823019
-31.0042840672623 0.332254853160777
-31.0038021189922 0.332282506498534
-31.0032675077141 0.332310159836292
-31.0031269479267 0.33233781317405
-31.0031220907558 0.332365466511808
-31.0019032729394 0.332393119849566
-31.0017557023703 0.332420773187324
-31.0012041208353 0.332448426525082
-31.0007154011457 0.332476079862839
-31.0007056994568 0.332503733200597
-31.0000200304816 0.332531386538355
-30.999384647963 0.332559039876113
-30.998916722559 0.332586693213871
-30.9984312108396 0.332614346551629
-30.9981626912576 0.332641999889387
-30.9974972738943 0.332669653227145
-30.9972083891869 0.332697306564902
-30.9969786852691 0.33272495990266
-30.9962456960991 0.332752613240418
-30.9950186236394 0.332780266578176
-30.9945520807046 0.332807919915934
-30.9944552001217 0.332835573253692
-30.9940602717515 0.33286322659145
-30.9932293697086 0.332890879929207
-30.9930157552125 0.332918533266965
-30.9925228597536 0.332946186604723
-30.9919611365698 0.332973839942481
-30.9919245184259 0.333001493280239
-30.9918550155071 0.333029146617997
-30.9911744439845 0.333056799955755
-30.9894561929212 0.333084453293513
-30.9893078786584 0.33311210663127
-30.9892469745585 0.333139759969028
-30.9888059884494 0.333167413306786
-30.9862168083527 0.333195066644544
-30.9854009945293 0.333222719982302
-30.9850524993051 0.33325037332006
-30.9846800393145 0.333278026657818
-30.9843732192812 0.333305679995575
-30.9823832437497 0.333333333333333
-30.9819106441401 0.333360986671091
-30.9807381353781 0.333388640008849
-30.9793364830004 0.333416293346607
-30.9779399176998 0.333443946684365
-30.9763593947291 0.333471600022123
-30.9762321984065 0.333499253359881
-30.9756388615601 0.333526906697638
-30.9751876363436 0.333554560035396
-30.9746721700817 0.333582213373154
-30.9742329282544 0.333609866710912
-30.9741086064614 0.33363752004867
-30.9732397073016 0.333665173386428
-30.9728899180588 0.333692826724186
-30.9724123170998 0.333720480061943
-30.9710574945457 0.333748133399701
-30.9709599080409 0.333775786737459
-30.9707393974508 0.333803440075217
-30.9701534754122 0.333831093412975
-30.9695280161636 0.333858746750733
-30.9686019749729 0.333886400088491
-30.9684844513439 0.333914053426249
-30.9681846719457 0.333941706764006
-30.9672378010607 0.333969360101764
-30.9666581483582 0.333997013439522
-30.9651658412384 0.33402466677728
-30.964871257748 0.334052320115038
-30.9647174455368 0.334079973452796
-30.9641162673472 0.334107626790554
-30.9635424126762 0.334135280128312
-30.9632234953864 0.334162933466069
-30.9630686407712 0.334190586803827
-30.962489607929 0.334218240141585
-30.9615905503627 0.334245893479343
-30.9609823254461 0.334273546817101
-30.9608595276349 0.334301200154859
-30.9595107592374 0.334328853492617
-30.9582257206298 0.334356506830374
-30.9581934850963 0.334384160168132
-30.958049410616 0.33441181350589
-30.9570069324306 0.334439466843648
-30.9560724069948 0.334467120181406
-30.9553167835271 0.334494773519164
-30.9546217910268 0.334522426856922
-30.9542105889626 0.33455008019468
-30.9540051847501 0.334577733532437
-30.9531903696315 0.334605386870195
-30.9519604807006 0.334633040207953
-30.9518358197983 0.334660693545711
-30.9516933559953 0.334688346883469
-30.9511811833643 0.334716000221227
-30.9511805463488 0.334743653558985
-30.9501198732573 0.334771306896742
-30.9500223736053 0.3347989602345
-30.9499535483851 0.334826613572258
-30.9498229582794 0.334854266910016
-30.9496374938 0.334881920247774
-30.9492766052761 0.334909573585532
-30.9492283539632 0.33493722692329
-30.9482737559665 0.334964880261048
-30.9481746308129 0.334992533598805
-30.9461188316416 0.335020186936563
-30.945225224803 0.335047840274321
-30.9452149353471 0.335075493612079
-30.9443775821875 0.335103146949837
-30.9430581275108 0.335130800287595
-30.9427764838685 0.335158453625353
-30.9417129361764 0.33518610696311
-30.9412151928471 0.335213760300868
-30.9396767677443 0.335241413638626
-30.9390088564819 0.335269066976384
-30.9389445718482 0.335296720314142
-30.9385525546935 0.3353243736519
-30.9379944547721 0.335352026989658
-30.9369029597431 0.335379680327416
-30.9363517192702 0.335407333665173
-30.9363258427673 0.335434987002931
-30.9359974085376 0.335462640340689
-30.9359012556149 0.335490293678447
-30.9355819058032 0.335517947016205
-30.9339231895368 0.335545600353963
-30.9336632159341 0.335573253691721
-30.932924741707 0.335600907029478
-30.9308706915706 0.335628560367236
-30.9294810986327 0.335656213704994
-30.9289151627828 0.335683867042752
-30.9281608165132 0.33571152038051
-30.9275222194969 0.335739173718268
-30.9264919048183 0.335766827056026
-30.9257750447607 0.335794480393784
-30.9238453216186 0.335822133731541
-30.9237386431187 0.335849787069299
-30.9231089609636 0.335877440407057
-30.9224269896014 0.335905093744815
-30.9223577973664 0.335932747082573
-30.9214242506183 0.335960400420331
-30.9199680833562 0.335988053758089
-30.9197624194069 0.336015707095846
-30.9189611200593 0.336043360433604
-30.9184681417325 0.336071013771362
-30.9183588462714 0.33609866710912
-30.9182998538804 0.336126320446878
-30.9173837018849 0.336153973784636
-30.9171869637466 0.336181627122394
-30.9154429843303 0.336209280460152
-30.9148799957533 0.336236933797909
-30.9144604645936 0.336264587135667
-30.9139321221382 0.336292240473425
-30.9134997222449 0.336319893811183
-30.9117881200271 0.336347547148941
-30.9115516941421 0.336375200486699
-30.9115497920864 0.336402853824457
-30.9113900962634 0.336430507162215
-30.9102441174872 0.336458160499972
-30.9102309137235 0.33648581383773
-30.9101538512341 0.336513467175488
-30.9101465567987 0.336541120513246
-30.9098806744724 0.336568773851004
-30.9081335159633 0.336596427188762
-30.9073251700058 0.33662408052652
-30.9069766208173 0.336651733864277
-30.9068151481571 0.336679387202035
-30.9067234127721 0.336707040539793
-30.9064361816818 0.336734693877551
-30.905108700631 0.336762347215309
-30.9030782813989 0.336790000553067
-30.9024861604327 0.336817653890825
-30.9020409875668 0.336845307228583
-30.9016355100815 0.33687296056634
-30.901062318737 0.336900613904098
-30.8994660105629 0.336928267241856
-30.8986599188537 0.336955920579614
-30.8983190325475 0.336983573917372
-30.8978319785481 0.33701122725513
-30.8976511347896 0.337038880592888
-30.8969313055585 0.337066533930645
-30.8962173133447 0.337094187268403
-30.8953809918773 0.337121840606161
-30.8950076716287 0.337149493943919
-30.8949510317041 0.337177147281677
-30.8948710803083 0.337204800619435
-30.8935759297271 0.337232453957193
-30.8924611189183 0.337260107294951
-30.8913293750034 0.337287760632708
-30.8903085848567 0.337315413970466
-30.8888729509625 0.337343067308224
-30.8871578592607 0.337370720645982
-30.8865081234634 0.33739837398374
-30.8862630913586 0.337426027321498
-30.8859673851631 0.337453680659256
-30.8851495907888 0.337481333997013
-30.8845713318248 0.337508987334771
-30.8843062689156 0.337536640672529
-30.8839984387765 0.337564294010287
-30.8834892045796 0.337591947348045
-30.8834591009397 0.337619600685803
-30.8831745897011 0.337647254023561
-30.8827832905694 0.337674907361319
-30.8821722711882 0.337702560699076
-30.8804922730716 0.337730214036834
-30.8804443093752 0.337757867374592
-30.8788188956784 0.33778552071235
-30.8774237390262 0.337813174050108
-30.8773896478837 0.337840827387866
-30.8769617472678 0.337868480725624
-30.8769287507508 0.337896134063381
-30.8765897380368 0.337923787401139
-30.8760271707004 0.337951440738897
-30.8757507954944 0.337979094076655
-30.875211833465 0.338006747414413
-30.8751636177775 0.338034400752171
-30.8750438466734 0.338062054089929
-30.8727067401966 0.338089707427687
-30.8726151576879 0.338117360765444
-30.8715765187523 0.338145014103202
-30.8714758108494 0.33817266744096
-30.8703299144474 0.338200320778718
-30.8684500013966 0.338227974116476
-30.8671263793952 0.338255627454234
-30.8671260608289 0.338283280791992
-30.8659919761984 0.338310934129749
-30.8657525315772 0.338338587467507
-30.8654012996923 0.338366240805265
-30.8646613782615 0.338393894143023
-30.8638629328535 0.338421547480781
-30.8638124706768 0.338449200818539
-30.8636162330453 0.338476854156297
-30.8632811690506 0.338504507494055
-30.8629702440012 0.338532160831812
-30.8627638970078 0.33855981416957
-30.8623280152046 0.338587467507328
-30.8614426184802 0.338615120845086
-30.8612021664778 0.338642774182844
-30.8596096689853 0.338670427520602
-30.8594564816494 0.33869808085836
-30.8592261982738 0.338725734196118
-30.8590785728282 0.338753387533875
-30.8590680951354 0.338781040871633
-30.8588618235139 0.338808694209391
-30.8583614720089 0.338836347547149
-30.8576748194265 0.338864000884907
-30.8536000172736 0.338891654222665
-30.853567527803 0.338919307560423
-30.8525227503943 0.33894696089818
-30.8516632026936 0.338974614235938
-30.8512450092156 0.339002267573696
-30.850454202674 0.339029920911454
-30.8502753524442 0.339057574249212
-30.8488101599998 0.33908522758697
-30.8483989062276 0.339112880924728
-30.8477639484688 0.339140534262486
-30.8472407969792 0.339168187600243
-30.8463246526299 0.339195840938001
-30.8450214607301 0.339223494275759
-30.8438470293594 0.339251147613517
-30.8431013830973 0.339278800951275
-30.8430540924766 0.339306454289033
-30.8420174730424 0.339334107626791
-30.8412708548586 0.339361760964548
-30.8407432543819 0.339389414302306
-30.8406833724259 0.339417067640064
-30.8398673975159 0.339444720977822
-30.8388742813255 0.33947237431558
-30.8388049523448 0.339500027653338
-30.837873379665 0.339527680991096
-30.8368991644361 0.339555334328853
-30.8366193456847 0.339582987666611
-30.8346046363192 0.339610641004369
-30.8343810244175 0.339638294342127
-30.8339716725379 0.339665947679885
-30.8315942901206 0.339693601017643
-30.8315320859906 0.339721254355401
-30.8310968488006 0.339748907693159
-30.8306631758232 0.339776561030916
-30.8305271799496 0.339804214368674
-30.829886217941 0.339831867706432
-30.8293150354346 0.33985952104419
-30.8282387068294 0.339887174381948
-30.8281023358619 0.339914827719706
-30.8280704182476 0.339942481057464
-30.8280438134029 0.339970134395222
-30.8272009682876 0.339997787732979
-30.8269851737245 0.340025441070737
-30.8263945887531 0.340053094408495
-30.8261433428201 0.340080747746253
-30.8256966490209 0.340108401084011
-30.8250769841851 0.340136054421769
-30.8242846382399 0.340163707759527
-30.8238115016115 0.340191361097284
-30.8226784027322 0.340219014435042
-30.8223947886522 0.3402466677728
-30.8218274006581 0.340274321110558
-30.8208116733348 0.340301974448316
-30.8192969132753 0.340329627786074
-30.8187690426474 0.340357281123832
-30.8182493678422 0.34038493446159
-30.818053447492 0.340412587799347
-30.8179232017466 0.340440241137105
-30.8171616255971 0.340467894474863
-30.8169028564818 0.340495547812621
-30.8168806702966 0.340523201150379
-30.8168684067001 0.340550854488137
-30.8164377619428 0.340578507825895
-30.8163038745617 0.340606161163652
-30.8145294001511 0.34063381450141
-30.8144184298804 0.340661467839168
-30.8140222276854 0.340689121176926
-30.8132765895115 0.340716774514684
-30.8123483001804 0.340744427852442
-30.8089307689198 0.3407720811902
-30.808420741993 0.340799734527958
-30.8083242487391 0.340827387865715
-30.8082291619953 0.340855041203473
-30.8074256113079 0.340882694541231
-30.8071900454219 0.340910347878989
-30.8071412470999 0.340938001216747
-30.805878231269 0.340965654554505
-30.8045135640378 0.340993307892263
-30.8025986730508 0.34102096123002
-30.8022269014282 0.341048614567778
-30.8022042815248 0.341076267905536
-30.8018384877988 0.341103921243294
-30.8006695751279 0.341131574581052
-30.8006020978919 0.34115922791881
-30.8005124121085 0.341186881256568
-30.7998710669089 0.341214534594326
-30.7994735631161 0.341242187932083
-30.798318309963 0.341269841269841
-30.79816783458 0.341297494607599
-30.7980051914359 0.341325147945357
-30.7978912081732 0.341352801283115
-30.7973851593789 0.341380454620873
-30.7965798371335 0.341408107958631
-30.7951611347421 0.341435761296388
-30.7948255100347 0.341463414634146
-30.794212645972 0.341491067971904
-30.7941679867439 0.341518721309662
-30.7931421696612 0.34154637464742
-30.7930787163353 0.341574027985178
-30.7926758868902 0.341601681322936
-30.7925455565535 0.341629334660694
-30.7917727469207 0.341656987998451
-30.7910844055597 0.341684641336209
-30.7909406348598 0.341712294673967
-30.7906095551695 0.341739948011725
-30.7905425367814 0.341767601349483
-30.7899325760747 0.341795254687241
-30.7898741384521 0.341822908024999
-30.789773394106 0.341850561362756
-30.7877043648548 0.341878214700514
-30.7869235658466 0.341905868038272
-30.7854394150936 0.34193352137603
-30.7850338290877 0.341961174713788
-30.784928253041 0.341988828051546
-30.7848017603055 0.342016481389304
-30.7841162459114 0.342044134727062
-30.7837364947715 0.342071788064819
-30.7836051607698 0.342099441402577
-30.7828040957289 0.342127094740335
-30.7825463736641 0.342154748078093
-30.782102656157 0.342182401415851
-30.7817600333136 0.342210054753609
-30.7814945345237 0.342237708091367
-30.7813844306709 0.342265361429125
-30.7811638401263 0.342293014766882
-30.7807691274456 0.34232066810464
-30.7789557833246 0.342348321442398
-30.7787664375546 0.342375974780156
-30.7784451876594 0.342403628117914
-30.7783301164322 0.342431281455672
-30.7782286106749 0.34245893479343
-30.7782115327059 0.342486588131187
-30.7777959027923 0.342514241468945
-30.7754819134565 0.342541894806703
-30.7750024159141 0.342569548144461
-30.773268244579 0.342597201482219
-30.7719600161157 0.342624854819977
-30.77118650636 0.342652508157735
-30.7711821161113 0.342680161495493
-30.770694204571 0.34270781483325
-30.7704612818726 0.342735468171008
-30.7700949753067 0.342763121508766
-30.7696862110594 0.342790774846524
-30.7696027993119 0.342818428184282
-30.7695040297739 0.34284608152204
-30.7678095373634 0.342873734859798
-30.7671958534794 0.342901388197555
-30.7669800019472 0.342929041535313
-30.7669369662998 0.342956694873071
-30.7662692453333 0.342984348210829
-30.7661270320702 0.343012001548587
-30.7660911669278 0.343039654886345
-30.7655243378895 0.343067308224103
-30.7647849493558 0.343094961561861
-30.7638977763922 0.343122614899618
-30.7635438149882 0.343150268237376
-30.7628651666903 0.343177921575134
-30.7627691472937 0.343205574912892
-30.761491474001 0.34323322825065
-30.7613781890453 0.343260881588408
-30.7603090864983 0.343288534926166
-30.7593859561157 0.343316188263923
-30.7589269478589 0.343343841601681
-30.7583351476708 0.343371494939439
-30.756774349551 0.343399148277197
-30.7565878870993 0.343426801614955
-30.7561053398673 0.343454454952713
-30.7551954619338 0.343482108290471
-30.7551524367765 0.343509761628229
-30.7547100551153 0.343537414965986
-30.7546586592437 0.343565068303744
-30.7545864188696 0.343592721641502
-30.7542396190867 0.34362037497926
-30.754198910078 0.343648028317018
-30.7539936412655 0.343675681654776
-30.7532058338787 0.343703334992534
-30.7525826604599 0.343730988330291
-30.7511929469927 0.343758641668049
-30.7502859644939 0.343786295005807
-30.7496580214272 0.343813948343565
-30.7479963792122 0.343841601681323
-30.7472203613262 0.343869255019081
-30.7455215641091 0.343896908356839
-30.7454914894207 0.343924561694597
-30.7448479786478 0.343952215032354
-30.743655528517 0.343979868370112
-30.7433089676377 0.34400752170787
-30.742463657691 0.344035175045628
-30.7424259448247 0.344062828383386
-30.7414505579404 0.344090481721144
-30.7413289663928 0.344118135058902
-30.7412171277538 0.344145788396659
-30.7405969036596 0.344173441734417
-30.7404357925596 0.344201095072175
-30.7398590493221 0.344228748409933
-30.7394495340982 0.344256401747691
-30.7392165625216 0.344284055085449
-30.7387688885919 0.344311708423207
-30.7385404712508 0.344339361760965
-30.737822792583 0.344367015098722
-30.7373070350591 0.34439466843648
-30.7357162057178 0.344422321774238
-30.7356379794217 0.344449975111996
-30.7335486743938 0.344477628449754
-30.7326809136048 0.344505281787512
-30.7321009564822 0.34453293512527
-30.7314508542259 0.344560588463028
-30.7314388324367 0.344588241800785
-30.7311400839166 0.344615895138543
-30.7308834025693 0.344643548476301
-30.7298902419912 0.344671201814059
-30.7288360622822 0.344698855151817
-30.7264708738877 0.344726508489575
-30.7257833558385 0.344754161827333
-30.7250024277546 0.34478181516509
-30.7247056122288 0.344809468502848
-30.7246390791906 0.344837121840606
-30.7242200175479 0.344864775178364
-30.7227330633065 0.344892428516122
-30.7227250529676 0.34492008185388
-30.7224368964773 0.344947735191638
-30.7216966286314 0.344975388529396
-30.7214573076031 0.345003041867153
-30.7207801434137 0.345030695204911
-30.7190265006645 0.345058348542669
-30.7184474937591 0.345086001880427
-30.7184157169129 0.345113655218185
-30.7183178198543 0.345141308555943
-30.7179022307488 0.345168961893701
-30.7176588181715 0.345196615231458
-30.7169775969757 0.345224268569216
-30.7168713139587 0.345251921906974
-30.7158317472309 0.345279575244732
-30.7144283934638 0.34530722858249
-30.7143841538858 0.345334881920248
-30.712540909881 0.345362535258006
-30.7118659979705 0.345390188595764
-30.7116759522683 0.345417841933521
-30.7105759473648 0.345445495271279
-30.7093999948224 0.345473148609037
-30.708931853187 0.345500801946795
-30.7089298844073 0.345528455284553
-30.708691583074 0.345556108622311
-30.7080078484687 0.345583761960069
-30.7069210825407 0.345611415297826
-30.7062039810031 0.345639068635584
-30.7048393588948 0.345666721973342
-30.7034898261984 0.3456943753111
-30.7026791084834 0.345722028648858
-30.7024275254597 0.345749681986616
-30.7020921799466 0.345777335324374
-30.700831353584 0.345804988662132
-30.7001734080727 0.345832641999889
-30.7000575504112 0.345860295337647
-30.6996476069659 0.345887948675405
-30.6986625113533 0.345915602013163
-30.6980699078373 0.345943255350921
-30.6980222195775 0.345970908688679
-30.6975308378914 0.345998562026437
-30.6956106396681 0.346026215364194
-30.6954521539392 0.346053868701952
-30.6946027162747 0.34608152203971
-30.692329820828 0.346109175377468
-30.691487994964 0.346136828715226
-30.6906398405663 0.346164482052984
-30.6899288635367 0.346192135390742
-30.6891804910874 0.3462197887285
-30.6881105880943 0.346247442066257
-30.6879113214984 0.346275095404015
-30.6876462143854 0.346302748741773
-30.6869414575476 0.346330402079531
-30.6857585138526 0.346358055417289
-30.6857271451579 0.346385708755047
-30.6854034116802 0.346413362092805
-30.6852003645351 0.346441015430562
-30.684962275058 0.34646866876832
-30.6835586118225 0.346496322106078
-30.6835147606488 0.346523975443836
-30.6825742678948 0.346551628781594
-30.6818949872472 0.346579282119352
-30.6800076384424 0.34660693545711
-30.6797290622692 0.346634588794868
-30.6790739750132 0.346662242132625
-30.6784249253959 0.346689895470383
-30.6783359039894 0.346717548808141
-30.6780645617492 0.346745202145899
-30.6768109887442 0.346772855483657
-30.6767041113983 0.346800508821415
-30.6752132901238 0.346828162159173
-30.6750030603829 0.346855815496931
-30.674479624078 0.346883468834688
-30.6742814785938 0.346911122172446
-30.6737815616727 0.346938775510204
-30.6720236093039 0.346966428847962
-30.6716754767895 0.34699408218572
-30.6713926210456 0.347021735523478
-30.6691660434691 0.347049388861236
-30.6689392828431 0.347077042198993
-30.668756244086 0.347104695536751
-30.6668699712405 0.347132348874509
-30.6663352048735 0.347160002212267
-30.6661544967428 0.347187655550025
-30.6658613237484 0.347215308887783
-30.6656087679774 0.347242962225541
-30.6655869137548 0.347270615563299
-30.6652944528666 0.347298268901056
-30.6649979867866 0.347325922238814
-30.6630551698896 0.347353575576572
-30.660083835198 0.34738122891433
-30.659525220688 0.347408882252088
-30.6579885718017 0.347436535589846
-30.6564999644228 0.347464188927604
-30.6564331979434 0.347491842265361
-30.6562406553837 0.347519495603119
-30.6551334929603 0.347547148940877
-30.6545074975348 0.347574802278635
-30.6544644512352 0.347602455616393
-30.6544642810041 0.347630108954151
-30.6527455972208 0.347657762291909
-30.6521559393916 0.347685415629667
-30.6520332027759 0.347713068967424
-30.6507170389873 0.347740722305182
-30.6506490374989 0.34776837564294
-30.6501576619876 0.347796028980698
-30.6501415922416 0.347823682318456
-30.6501190649652 0.347851335656214
-30.6498978157068 0.347878988993972
-30.6497438914052 0.347906642331729
-30.6496095789952 0.347934295669487
-30.6490440478273 0.347961949007245
-30.6485652133957 0.347989602345003
-30.6485590432311 0.348017255682761
-30.6483751361504 0.348044909020519
-30.6470900629419 0.348072562358277
-30.6469658428417 0.348100215696035
-30.6466256824218 0.348127869033792
-30.6449917615733 0.34815552237155
-30.6431768357227 0.348183175709308
-30.641587547518 0.348210829047066
-30.6411930477246 0.348238482384824
-30.6407813800536 0.348266135722582
-30.6392264410038 0.34829378906034
-30.6372239129565 0.348321442398097
-30.6350873333256 0.348349095735855
-30.6341031814145 0.348376749073613
-30.63283325615 0.348404402411371
-30.6327087303705 0.348432055749129
-30.6312233841876 0.348459709086887
-30.6309789970567 0.348487362424645
-30.6291654871779 0.348515015762403
-30.6290409664931 0.34854266910016
-30.6286324153181 0.348570322437918
-30.6282774206338 0.348597975775676
-30.628052957697 0.348625629113434
-30.627812143988 0.348653282451192
-30.6276483820448 0.34868093578895
-30.6275257783401 0.348708589126708
-30.6269155299446 0.348736242464465
-30.6265092495521 0.348763895802223
-30.6261052727164 0.348791549139981
-30.6259518079231 0.348819202477739
-30.6259315020996 0.348846855815497
-30.6256760904096 0.348874509153255
-30.6254136237287 0.348902162491013
-30.6253194886159 0.348929815828771
-30.6248751670148 0.348957469166528
-30.6238702612391 0.348985122504286
-30.6216893099761 0.349012775842044
-30.6214528895509 0.349040429179802
-30.6212339566948 0.34906808251756
-30.6205126745191 0.349095735855318
-30.6192630760753 0.349123389193076
-30.6185166072723 0.349151042530834
-30.6182343356173 0.349178695868591
-30.6169364102032 0.349206349206349
-30.6165303339968 0.349234002544107
-30.616464155778 0.349261655881865
-30.6162383189009 0.349289309219623
-30.6153389102995 0.349316962557381
-30.6146745156269 0.349344615895139
-30.6139466680683 0.349372269232896
-30.6128412761889 0.349399922570654
-30.6127231683642 0.349427575908412
-30.6127016498053 0.34945522924617
-30.6116667838431 0.349482882583928
-30.6113579681861 0.349510535921686
-30.6097503191268 0.349538189259444
-30.608803771239 0.349565842597202
-30.6081750693562 0.349593495934959
-30.6066261583993 0.349621149272717
-30.6044501188829 0.349648802610475
-30.6033476532187 0.349676455948233
-30.6025314211477 0.349704109285991
-30.599829202402 0.349731762623749
-30.5996602912359 0.349759415961507
-30.5976232035134 0.349787069299264
-30.5972584347208 0.349814722637022
-30.5966698061076 0.34984237597478
-30.5958507243754 0.349870029312538
-30.595280958541 0.349897682650296
-30.5950849521353 0.349925335988054
-30.5943524725448 0.349952989325812
-30.5933248624312 0.349980642663569
-30.5929804875497 0.350008296001327
-30.5923358344084 0.350035949339085
-30.5918833489318 0.350063602676843
-30.5909415290534 0.350091256014601
-30.5905767629969 0.350118909352359
-30.590498494986 0.350146562690117
-30.59027460819 0.350174216027875
-30.5901061472279 0.350201869365632
-30.5895339846343 0.35022952270339
-30.5880999130271 0.350257176041148
-30.5859366130087 0.350284829378906
-30.5856673570254 0.350312482716664
-30.5854201223017 0.350340136054422
-30.5844042582901 0.35036778939218
-30.5842583780267 0.350395442729938
-30.5813304612846 0.350423096067695
-30.5811988837761 0.350450749405453
-30.5811847449441 0.350478402743211
-30.5806678783194 0.350506056080969
-30.580532781871 0.350533709418727
-30.5800634157433 0.350561362756485
-30.5795704326022 0.350589016094243
-30.5792743503858 0.350616669432
-30.5792727993043 0.350644322769758
-30.5764766311722 0.350671976107516
-30.5761381778401 0.350699629445274
-30.5747530941148 0.350727282783032
-30.5740811488341 0.35075493612079
-30.5735836752292 0.350782589458548
-30.5719471055896 0.350810242796306
-30.5710907029105 0.350837896134063
-30.5696503592522 0.350865549471821
-30.5690561457389 0.350893202809579
-30.5690299979046 0.350920856147337
-30.5686572601828 0.350948509485095
-30.5679726872669 0.350976162822853
-30.5677425001711 0.351003816160611
-30.5673975503461 0.351031469498368
-30.5672545529015 0.351059122836126
-30.5660747666815 0.351086776173884
-30.5655476266524 0.351114429511642
-30.5655216573573 0.3511420828494
-30.5652312805916 0.351169736187158
-30.563721564901 0.351197389524916
-30.5629498237655 0.351225042862674
-30.5628676879948 0.351252696200431
-30.562801451398 0.351280349538189
-30.5625466354806 0.351308002875947
-30.5622438132106 0.351335656213705
-30.5615807371683 0.351363309551463
-30.5608617794049 0.351390962889221
-30.5604368994825 0.351418616226979
-30.559360641815 0.351446269564736
-30.5588842882247 0.351473922902494
-30.5586033736585 0.351501576240252
-30.5582926563226 0.35152922957801
-30.5568542184717 0.351556882915768
-30.5556405722093 0.351584536253526
-30.5552970267427 0.351612189591284
-30.5552196854998 0.351639842929042
-30.5549053569927 0.351667496266799
-30.5543239889393 0.351695149604557
-30.5537899302092 0.351722802942315
-30.5537189435207 0.351750456280073
-30.5536043006915 0.351778109617831
-30.552445099684 0.351805762955589
-30.5519252330999 0.351833416293347
-30.5517094855187 0.351861069631104
-30.5516779632907 0.351888722968862
-30.5516447811238 0.35191637630662
-30.5514286376858 0.351944029644378
-30.5512994223276 0.351971682982136
-30.5512228495941 0.351999336319894
-30.5501797782143 0.352026989657652
-30.549550949227 0.35205464299541
-30.5488128640705 0.352082296333167
-30.5488084951491 0.352109949670925
-30.5475528000631 0.352137603008683
-30.5466724368997 0.352165256346441
-30.5459450501301 0.352192909684199
-30.5456502271562 0.352220563021957
-30.5453933875433 0.352248216359715
-30.5453326214934 0.352275869697472
-30.544006510053 0.35230352303523
-30.5431718987884 0.352331176372988
-30.5430951581201 0.352358829710746
-30.5426423053741 0.352386483048504
-30.5417401426388 0.352414136386262
-30.5404630961157 0.35244178972402
-30.540031963837 0.352469443061778
-30.5399576534036 0.352497096399535
-30.5395729666368 0.352524749737293
-30.5388828349861 0.352552403075051
-30.5384918046026 0.352580056412809
-30.5383691096732 0.352607709750567
-30.537134839672 0.352635363088325
-30.5355255013271 0.352663016426083
-30.5354103824274 0.352690669763841
-30.5350305554198 0.352718323101598
-30.534797568616 0.352745976439356
-30.5341788073622 0.352773629777114
-30.5326504362834 0.352801283114872
-30.5320643650414 0.35282893645263
-30.5310770483441 0.352856589790388
-30.5301057758443 0.352884243128146
-30.5292615361808 0.352911896465903
-30.5279171945337 0.352939549803661
-30.5268177535297 0.352967203141419
-30.5260350791333 0.352994856479177
-30.5251267909074 0.353022509816935
-30.5243960031025 0.353050163154693
-30.5230990389173 0.353077816492451
-30.5224393637528 0.353105469830209
-30.5221155168924 0.353133123167966
-30.5221035723536 0.353160776505724
-30.5217796208499 0.353188429843482
-30.5209825207332 0.35321608318124
-30.5200770776133 0.353243736518998
-30.5191617032823 0.353271389856756
-30.5185725544491 0.353299043194514
-30.5171222818707 0.353326696532271
-30.5159623789863 0.353354349870029
-30.5158719169364 0.353382003207787
-30.5158130399248 0.353409656545545
-30.5151698744074 0.353437309883303
-30.5148398714844 0.353464963221061
-30.5123603074933 0.353492616558819
-30.5117413131525 0.353520269896577
-30.5106023432834 0.353547923234334
-30.5104410514709 0.353575576572092
-30.5101559337315 0.35360322990985
-30.5089842837614 0.353630883247608
-30.5084091778112 0.353658536585366
-30.5080153110866 0.353686189923124
-30.5079423363364 0.353713843260882
-30.5068361541182 0.353741496598639
-30.5059785863074 0.353769149936397
-30.5052690729837 0.353796803274155
-30.5051101068678 0.353824456611913
-30.5043735030759 0.353852109949671
-30.5032358287152 0.353879763287429
-30.5027429408936 0.353907416625187
-30.5026744263314 0.353935069962945
-30.5024043784423 0.353962723300702
-30.5023383743169 0.35399037663846
-30.5018713493258 0.354018029976218
-30.5011663935559 0.354045683313976
-30.5008335940586 0.354073336651734
-30.5008082788865 0.354100989989492
-30.5002040486098 0.35412864332725
-30.500141698826 0.354156296665007
-30.499751324174 0.354183950002765
-30.4994352037128 0.354211603340523
-30.4994116616315 0.354239256678281
-30.4989616532736 0.354266910016039
-30.4981565672349 0.354294563353797
-30.4978153836691 0.354322216691555
-30.4964679240979 0.354349870029313
-30.4961756990703 0.35437752336707
-30.4957907865785 0.354405176704828
-30.4954546360054 0.354432830042586
-30.4950053990617 0.354460483380344
-30.4941725594686 0.354488136718102
-30.4935089189399 0.35451579005586
-30.4934766151551 0.354543443393618
-30.4930101183947 0.354571096731375
-30.4926707560867 0.354598750069133
-30.4924795093312 0.354626403406891
-30.492138901249 0.354654056744649
-30.4921140698319 0.354681710082407
-30.4908262198489 0.354709363420165
-30.4907163617898 0.354737016757923
-30.490459183516 0.354764670095681
-30.4898870436366 0.354792323433438
-30.4894294514833 0.354819976771196
-30.4891269096919 0.354847630108954
-30.4884760859757 0.354875283446712
-30.4883213370121 0.35490293678447
-30.4871039700864 0.354930590122228
-30.4854422310308 0.354958243459986
-30.4853212617231 0.354985896797744
-30.4852429815917 0.355013550135501
-30.4850279738049 0.355041203473259
-30.4849686909523 0.355068856811017
-30.483114926937 0.355096510148775
-30.4827760987394 0.355124163486533
-30.4817978946495 0.355151816824291
-30.4812664619239 0.355179470162049
-30.4810721518154 0.355207123499806
-30.480526712233 0.355234776837564
-30.4804988707938 0.355262430175322
-30.479368171849 0.35529008351308
-30.4780743855558 0.355317736850838
-30.4765029430301 0.355345390188596
-30.4761296626194 0.355373043526354
-30.4760568892198 0.355400696864112
-30.4755642935956 0.355428350201869
-30.4748973133795 0.355456003539627
-30.4746961836454 0.355483656877385
-30.4729022809402 0.355511310215143
-30.472531976104 0.355538963552901
-30.4718591108514 0.355566616890659
-30.4706265587397 0.355594270228417
-30.4703934477304 0.355621923566174
-30.4701358808744 0.355649576903932
-30.469089956487 0.35567723024169
-30.4683272845666 0.355704883579448
-30.4680682575662 0.355732536917206
-30.4671308785334 0.355760190254964
-30.4669622000526 0.355787843592722
-30.4667326394317 0.35581549693048
-30.4666517479158 0.355843150268237
-30.466137614826 0.355870803605995
-30.4644734607067 0.355898456943753
-30.463025847139 0.355926110281511
-30.461290467328 0.355953763619269
-30.4603386856731 0.355981416957027
-30.4596130842707 0.356009070294785
-30.4587982436578 0.356036723632542
-30.4586710859816 0.3560643769703
-30.4579313132268 0.356092030308058
-30.4572383395435 0.356119683645816
-30.4569248751893 0.356147336983574
-30.4567646027793 0.356174990321332
-30.4563381497027 0.35620264365909
-30.4557247210246 0.356230296996848
-30.4553541800587 0.356257950334605
-30.4549298845185 0.356285603672363
-30.4548810829332 0.356313257010121
-30.4542955088976 0.356340910347879
-30.4541096283158 0.356368563685637
-30.4531819088454 0.356396217023395
-30.4521141560852 0.356423870361153
-30.4519574389732 0.35645152369891
-30.4515276569938 0.356479177036668
-30.4515010896999 0.356506830374426
-30.4499743978907 0.356534483712184
-30.4494167455433 0.356562137049942
-30.4492067282838 0.3565897903877
-30.4478617501782 0.356617443725458
-30.4478372869858 0.356645097063216
-30.4477598879883 0.356672750400973
-30.4470821500388 0.356700403738731
-30.4470730097116 0.356728057076489
-30.4470268655077 0.356755710414247
-30.4468199397194 0.356783363752005
-30.446490762394 0.356811017089763
-30.4464474072722 0.356838670427521
-30.4453817863782 0.356866323765278
-30.444511767179 0.356893977103036
-30.4444536306408 0.356921630440794
-30.4431009340242 0.356949283778552
-30.443080433629 0.35697693711631
-30.4429492635874 0.357004590454068
-30.4424666892443 0.357032243791826
-30.4416980547024 0.357059897129584
-30.441136632493 0.357087550467341
-30.4399485062748 0.357115203805099
-30.4395808380002 0.357142857142857
-30.4395698074622 0.357170510480615
-30.4365132285374 0.357198163818373
-30.4364660076934 0.357225817156131
-30.4359679277122 0.357253470493889
-30.4350603571882 0.357281123831647
-30.4347471260953 0.357308777169404
-30.434654629093 0.357336430507162
-30.4344810873854 0.35736408384492
-30.4334348381556 0.357391737182678
-30.4329294647508 0.357419390520436
-30.4323105998311 0.357447043858194
-30.4322626561375 0.357474697195952
-30.4320826025219 0.357502350533709
-30.4315249350328 0.357530003871467
-30.4311443442242 0.357557657209225
-30.4310904231193 0.357585310546983
-30.4304522769359 0.357612963884741
-30.4302934658859 0.357640617222499
-30.4302725372935 0.357668270560257
-30.4296488848963 0.357695923898015
-30.4283752122092 0.357723577235772
-30.4279592291814 0.35775123057353
-30.4267543074511 0.357778883911288
-30.4255137770324 0.357806537249046
-30.4247900527604 0.357834190586804
-30.4247616279821 0.357861843924562
-30.42472788973 0.35788949726232
-30.4232421380412 0.357917150600077
-30.4230680306802 0.357944803937835
-30.4228750489726 0.357972457275593
-30.42286688119 0.358000110613351
-30.4226044140839 0.358027763951109
-30.4224664271293 0.358055417288867
-30.4199937157505 0.358083070626625
-30.4195153436483 0.358110723964383
-30.4194539036405 0.35813837730214
-30.4186310114082 0.358166030639898
-30.4181841970536 0.358193683977656
-30.4178058041564 0.358221337315414
-30.4166052735523 0.358248990653172
-30.4165427129458 0.35827664399093
-30.4164079722768 0.358304297328688
-30.4163228632163 0.358331950666445
-30.4159045125271 0.358359604004203
-30.4151047493511 0.358387257341961
-30.4150317624179 0.358414910679719
-30.4148735637022 0.358442564017477
-30.4133394241431 0.358470217355235
-30.4132835354994 0.358497870692993
-30.4132497441158 0.358525524030751
-30.4130522657959 0.358553177368508
-30.412971710568 0.358580830706266
-30.4119992285016 0.358608484044024
-30.4114008832939 0.358636137381782
-30.4108117331885 0.35866379071954
-30.4099732749062 0.358691444057298
-30.4092798410617 0.358719097395056
-30.4083669305966 0.358746750732813
-30.4078850402356 0.358774404070571
-30.4074658522072 0.358802057408329
-30.4068184906311 0.358829710746087
-30.4065450505252 0.358857364083845
-30.4055189670193 0.358885017421603
-30.4051896062797 0.358912670759361
-30.4042141775776 0.358940324097119
-30.4041970726625 0.358967977434876
-30.4035100384839 0.358995630772634
-30.4034213255996 0.359023284110392
-30.4031075664233 0.35905093744815
-30.4028729358481 0.359078590785908
-30.401383065077 0.359106244123666
-30.4013160594618 0.359133897461424
-30.4004076569158 0.359161550799181
-30.4002965409442 0.359189204136939
-30.4002956299504 0.359216857474697
-30.4001871892626 0.359244510812455
-30.3982426764547 0.359272164150213
-30.397320274521 0.359299817487971
-30.3972281334347 0.359327470825729
-30.397189901722 0.359355124163487
-30.3961852978204 0.359382777501244
-30.395230647315 0.359410430839002
-30.3947415000552 0.35943808417676
-30.3937862693483 0.359465737514518
-30.3934474436821 0.359493390852276
-30.3931357535846 0.359521044190034
-30.3928777068885 0.359548697527792
-30.3922169862118 0.35957635086555
-30.3913107691129 0.359604004203307
-30.3911819890915 0.359631657541065
-30.3907107918354 0.359659310878823
-30.3899778286031 0.359686964216581
-30.3898941974332 0.359714617554339
-30.389752962411 0.359742270892097
-30.3875739687232 0.359769924229855
-30.3874001969715 0.359797577567612
-30.38723607867 0.35982523090537
-30.3864583060725 0.359852884243128
-30.3846838549058 0.359880537580886
-30.3845403303003 0.359908190918644
-30.3827968378156 0.359935844256402
-30.382542128565 0.35996349759416
-30.3815394614251 0.359991150931918
-30.3805111613564 0.360018804269675
-30.3789970073367 0.360046457607433
-30.3787846371815 0.360074110945191
-30.3784294320927 0.360101764282949
-30.3779848432149 0.360129417620707
-30.3776831150009 0.360157070958465
-30.3755163136422 0.360184724296223
-30.3745658973477 0.36021237763398
-30.3745185083379 0.360240030971738
-30.3744292269583 0.360267684309496
-30.3742974802347 0.360295337647254
-30.3730124545072 0.360322990985012
-30.3725695558586 0.36035064432277
-30.3722788556296 0.360378297660528
-30.3718608374059 0.360405950998286
-30.3712348849743 0.360433604336043
-30.3705735011824 0.360461257673801
-30.3699135462661 0.360488911011559
-30.3696330376621 0.360516564349317
-30.3695622586877 0.360544217687075
-30.3681875873547 0.360571871024833
-30.367523000229 0.360599524362591
-30.3658786481406 0.360627177700348
-30.3645879507826 0.360654831038106
-30.3632897795766 0.360682484375864
-30.3629285310935 0.360710137713622
-30.3628457709488 0.36073779105138
-30.3626690111102 0.360765444389138
-30.361839798011 0.360793097726896
-30.3606619660218 0.360820751064653
-30.3604778348514 0.360848404402411
-30.360158237123 0.360876057740169
-30.3601154422475 0.360903711077927
-30.3598897001694 0.360931364415685
-30.3597356115618 0.360959017753443
-30.3592391228095 0.360986671091201
-30.3592338392772 0.361014324428959
-30.3580410697849 0.361041977766716
-30.3579789534007 0.361069631104474
-30.3577446815999 0.361097284442232
-30.3574069952595 0.36112493777999
-30.3569379157686 0.361152591117748
-30.3568159484179 0.361180244455506
-30.355356543772 0.361207897793264
-30.3551976080791 0.361235551131022
-30.3550666757452 0.361263204468779
-30.3527124589931 0.361290857806537
-30.3525556416282 0.361318511144295
-30.3520759162841 0.361346164482053
-30.3511836199815 0.361373817819811
-30.350251876674 0.361401471157569
-30.3495921828108 0.361429124495327
-30.3483381154178 0.361456777833084
-30.3474958083402 0.361484431170842
-30.3464238233584 0.3615120845086
-30.3462243659271 0.361539737846358
-30.3461108733791 0.361567391184116
-30.3455370289424 0.361595044521874
-30.3451969192388 0.361622697859632
-30.3449001034605 0.36165035119739
-30.3439311165127 0.361678004535147
-30.3438743013164 0.361705657872905
-30.3412140350808 0.361733311210663
-30.3406468767859 0.361760964548421
-30.3405853840011 0.361788617886179
-30.3405764516824 0.361816271223937
-30.3400427814606 0.361843924561695
-30.3398483164555 0.361871577899452
-30.339164110676 0.36189923123721
-30.3386451472412 0.361926884574968
-30.3375654771361 0.361954537912726
-30.3367558719037 0.361982191250484
-30.3366776703502 0.362009844588242
-30.3365505906506 0.362037497926
-30.335658523319 0.362065151263758
-30.3345586109812 0.362092804601515
-30.3340204181592 0.362120457939273
-30.3339161986926 0.362148111277031
-30.3339145003339 0.362175764614789
-30.3333446931885 0.362203417952547
-30.3327803051015 0.362231071290305
-30.3327033923272 0.362258724628063
-30.3325255821257 0.36228637796582
-30.3318097922588 0.362314031303578
-30.3315230408146 0.362341684641336
-30.3307907417872 0.362369337979094
-30.3305288938451 0.362396991316852
-30.329966090854 0.36242464465461
-30.3293237768699 0.362452297992368
-30.32901971398 0.362479951330126
-30.3289071176179 0.362507604667883
-30.3271478289084 0.362535258005641
-30.3270696699059 0.362562911343399
-30.326901402529 0.362590564681157
-30.3260725243434 0.362618218018915
-30.3252384314022 0.362645871356673
-30.325010583044 0.362673524694431
-30.324829974223 0.362701178032188
-30.3231616702839 0.362728831369946
-30.3228822884467 0.362756484707704
-30.3222426532121 0.362784138045462
-30.319725732981 0.36281179138322
-30.3188602972143 0.362839444720978
-30.3184149069341 0.362867098058736
-30.3176836738312 0.362894751396494
-30.3170693937063 0.362922404734251
-30.3166267419916 0.362950058072009
-30.3163615744507 0.362977711409767
-30.3156788649812 0.363005364747525
-30.3152849027237 0.363033018085283
-30.3145623447572 0.363060671423041
-30.313724286251 0.363088324760799
-30.3132467900577 0.363115978098557
-30.3128557351445 0.363143631436314
-30.3127964630132 0.363171284774072
-30.3125593269742 0.36319893811183
-30.3125353546649 0.363226591449588
-30.3118236959799 0.363254244787346
-30.3102784334314 0.363281898125104
-30.3102232386468 0.363309551462862
-30.3093886874176 0.363337204800619
-30.3079164945503 0.363364858138377
-30.307833279319 0.363392511476135
-30.3073236009506 0.363420164813893
-30.3070386812959 0.363447818151651
-30.3069587041213 0.363475471489409
-30.3061061611953 0.363503124827167
-30.3051964547836 0.363530778164925
-30.3041704875957 0.363558431502682
-30.3039630895399 0.36358608484044
-30.3038347819144 0.363613738178198
-30.3036735924719 0.363641391515956
-30.3032896714756 0.363669044853714
-30.3016356700142 0.363696698191472
-30.3005907995231 0.36372435152923
-30.3002258136224 0.363752004866987
-30.299905055636 0.363779658204745
-30.2998248516206 0.363807311542503
-30.2989478519803 0.363834964880261
-30.2988329188328 0.363862618218019
-30.2979972858442 0.363890271555777
-30.2972407981336 0.363917924893535
-30.2966954575012 0.363945578231293
-30.2966229109487 0.36397323156905
-30.2959840905334 0.364000884906808
-30.2954777430552 0.364028538244566
-30.2948341319498 0.364056191582324
-30.2947020227598 0.364083844920082
-30.2944626043328 0.36411149825784
-30.2934081409614 0.364139151595598
-30.2926832560527 0.364166804933355
-30.292206516 0.364194458271113
-30.2920580365975 0.364222111608871
-30.2917563731342 0.364249764946629
-30.2912476833235 0.364277418284387
-30.2911203099777 0.364305071622145
-30.2909245925085 0.364332724959903
-30.2892703499585 0.364360378297661
-30.2880548636431 0.364388031635418
-30.2843528114215 0.364415684973176
-30.2831596943289 0.364443338310934
-30.2825013786975 0.364470991648692
-30.281922668381 0.36449864498645
-30.2814627620472 0.364526298324208
-30.2813723905376 0.364553951661966
-30.2804458523571 0.364581604999723
-30.2802802952593 0.364609258337481
-30.2794724227748 0.364636911675239
-30.2789890441087 0.364664565012997
-30.2767927735194 0.364692218350755
-30.2759668291872 0.364719871688513
-30.2758923369887 0.364747525026271
-30.2752492849242 0.364775178364029
-30.2749350991334 0.364802831701786
-30.2742665451073 0.364830485039544
-30.2740040713197 0.364858138377302
-30.2738480667842 0.36488579171506
-30.2735170739961 0.364913445052818
-30.2730623446225 0.364941098390576
-30.2724829271178 0.364968751728334
-30.2724579359527 0.364996405066091
-30.2709976948984 0.365024058403849
-30.2707850089081 0.365051711741607
-30.2707374463917 0.365079365079365
-30.2706836703713 0.365107018417123
-30.2700092391611 0.365134671754881
-30.2697943452317 0.365162325092639
-30.2697421134407 0.365189978430397
-30.2694617010353 0.365217631768154
-30.2680799965602 0.365245285105912
-30.2669863892064 0.36527293844367
-30.2667790137965 0.365300591781428
-30.2666137750095 0.365328245119186
-30.2656120794819 0.365355898456944
-30.2652018862487 0.365383551794702
-30.2637629419526 0.36541120513246
-30.2624321337713 0.365438858470217
-30.2617583153679 0.365466511807975
-30.2606106109572 0.365494165145733
-30.2591582847531 0.365521818483491
-30.259055496705 0.365549471821249
-30.2582370214295 0.365577125159007
-30.2572063834922 0.365604778496765
-30.2566533996047 0.365632431834522
-30.2565102757144 0.36566008517228
-30.2564161935037 0.365687738510038
-30.2562343248166 0.365715391847796
-30.256223861777 0.365743045185554
-30.2562047182105 0.365770698523312
-30.2557365841892 0.36579835186107
-30.254899786549 0.365826005198828
-30.2548924564327 0.365853658536585
-30.253939763372 0.365881311874343
-30.2535712891263 0.365908965212101
-30.2532389650544 0.365936618549859
-30.2523931458863 0.365964271887617
-30.251952570346 0.365991925225375
-30.2517127999711 0.366019578563133
-30.2508706444573 0.36604723190089
-30.2498822583626 0.366074885238648
-30.2494427095043 0.366102538576406
-30.2494215640697 0.366130191914164
-30.2480804939658 0.366157845251922
-30.247338882144 0.36618549858968
-30.2466473594581 0.366213151927438
-30.2462854348309 0.366240805265196
-30.2451652288691 0.366268458602953
-30.244791634151 0.366296111940711
-30.2446651000366 0.366323765278469
-30.2440760264952 0.366351418616227
-30.2432390942489 0.366379071953985
-30.2432166636796 0.366406725291743
-30.2430562529181 0.366434378629501
-30.242994029271 0.366462031967258
-30.2428616143951 0.366489685305016
-30.2425665366594 0.366517338642774
-30.2422490071535 0.366544991980532
-30.2414819455049 0.36657264531829
-30.240641369712 0.366600298656048
-30.2390289159668 0.366627951993806
-30.2389976778341 0.366655605331564
-30.2389356703593 0.366683258669321
-30.2379913632128 0.366710912007079
-30.2362649214913 0.366738565344837
-30.2362207949571 0.366766218682595
-30.2353801506199 0.366793872020353
-30.2349441308906 0.366821525358111
-30.2344374234071 0.366849178695869
-30.2327545424408 0.366876832033626
-30.2326756576932 0.366904485371384
-30.2316994648792 0.366932138709142
-30.231569304487 0.3669597920469
-30.2313907657714 0.366987445384658
-30.2311677362707 0.367015098722416
-30.2310361167827 0.367042752060174
-30.2301226880307 0.367070405397932
-30.2294620712832 0.367098058735689
-30.2291975020213 0.367125712073447
-30.2286356883191 0.367153365411205
-30.2282965285598 0.367181018748963
-30.226771277117 0.367208672086721
-30.2264203650726 0.367236325424479
-30.2263614937665 0.367263978762237
-30.2247657164189 0.367291632099994
-30.2246203534241 0.367319285437752
-30.2230226420444 0.36734693877551
-30.2224892052655 0.367374592113268
-30.2213437221825 0.367402245451026
-30.2196008828541 0.367429898788784
-30.219137830308 0.367457552126542
-30.2183879287278 0.3674852054643
-30.2181321326772 0.367512858802057
-30.2179075381506 0.367540512139815
-30.2175413203588 0.367568165477573
-30.2171792531794 0.367595818815331
-30.2170190435066 0.367623472153089
-30.2168417059293 0.367651125490847
-30.216316976298 0.367678778828605
-30.2150934618589 0.367706432166363
-30.2144721785393 0.36773408550412
-30.2133765441043 0.367761738841878
-30.213374341408 0.367789392179636
-30.2131991677191 0.367817045517394
-30.2128132146226 0.367844698855152
-30.210926513334 0.36787235219291
-30.2104851933365 0.367900005530668
-30.2092162154192 0.367927658868425
-30.2083833094304 0.367955312206183
-30.2079964168985 0.367982965543941
-30.2076825566788 0.368010618881699
-30.2073446502033 0.368038272219457
-30.2059851193309 0.368065925557215
-30.2056568550263 0.368093578894973
-30.2052437848993 0.368121232232731
-30.2050349082374 0.368148885570488
-30.2046835379651 0.368176538908246
-30.2045270787602 0.368204192246004
-30.2036687730462 0.368231845583762
-30.2035545218104 0.36825949892152
-30.2025080970059 0.368287152259278
-30.2020066192283 0.368314805597036
-30.2015995934341 0.368342458934793
-30.200897567275 0.368370112272551
-30.1999832525367 0.368397765610309
-30.1997749408936 0.368425418948067
-30.1996599480904 0.368453072285825
-30.199501263429 0.368480725623583
-30.1991693277214 0.368508378961341
-30.1989844246596 0.368536032299099
-30.1985214339262 0.368563685636856
-30.1981819163243 0.368591338974614
-30.1980689484798 0.368618992312372
-30.1968298884859 0.36864664565013
-30.1959272579824 0.368674298987888
-30.1957577621913 0.368701952325646
-30.1954650587278 0.368729605663404
-30.1947509937353 0.368757259001161
-30.1944285741484 0.368784912338919
-30.1937129046612 0.368812565676677
-30.193536555178 0.368840219014435
-30.1934527512621 0.368867872352193
-30.1929027783013 0.368895525689951
-30.1908713552389 0.368923179027709
-30.1907966695282 0.368950832365467
-30.1900554744181 0.368978485703224
-30.1899661782116 0.369006139040982
-30.1892911978057 0.36903379237874
-30.1876467926165 0.369061445716498
-30.187578353848 0.369089099054256
-30.1871834709082 0.369116752392014
-30.1867998412096 0.369144405729772
-30.186079031399 0.369172059067529
-30.1860145315024 0.369199712405287
-30.1847633124728 0.369227365743045
-30.1843625922893 0.369255019080803
-30.1842215065824 0.369282672418561
-30.1835555179807 0.369310325756319
-30.183120525374 0.369337979094077
-30.1825708084111 0.369365632431835
-30.1825617774261 0.369393285769592
-30.1823648030078 0.36942093910735
-30.1821632033156 0.369448592445108
-30.1817039237365 0.369476245782866
-30.1816952480991 0.369503899120624
-30.1803870019738 0.369531552458382
-30.180174902109 0.36955920579614
-30.1792994336335 0.369586859133897
-30.1789604668645 0.369614512471655
-30.1788006566744 0.369642165809413
-30.1787875382969 0.369669819147171
-30.1775362207195 0.369697472484929
-30.1773578447507 0.369725125822687
-30.17684954917 0.369752779160445
-30.1763070841382 0.369780432498203
-30.1758869542744 0.36980808583596
-30.1746668783698 0.369835739173718
-30.1745349808244 0.369863392511476
-30.173881574982 0.369891045849234
-30.1721512499627 0.369918699186992
-30.1721311569361 0.36994635252475
-30.1702805218287 0.369974005862508
-30.1696986861642 0.370001659200266
-30.169184339788 0.370029312538023
-30.1675462908767 0.370056965875781
-30.1674018903585 0.370084619213539
-30.1671753621219 0.370112272551297
-30.1670882172595 0.370139925889055
-30.1669936885029 0.370167579226813
-30.1658791266038 0.370195232564571
-30.1647677867928 0.370222885902328
-30.1644204560673 0.370250539240086
-30.1622592618379 0.370278192577844
-30.16217247524 0.370305845915602
-30.1615101664561 0.37033349925336
-30.1606910741368 0.370361152591118
-30.1604803019077 0.370388805928876
-30.1601884528907 0.370416459266634
-30.1597534844658 0.370444112604391
-30.1596948905626 0.370471765942149
-30.1588077462669 0.370499419279907
-30.1585315683634 0.370527072617665
-30.1565930182934 0.370554725955423
-30.1557791830232 0.370582379293181
-30.1556464403528 0.370610032630939
-30.1554947276818 0.370637685968696
-30.1542010316017 0.370665339306454
-30.1537471910385 0.370692992644212
-30.1534144624112 0.37072064598197
-30.1534078076142 0.370748299319728
-30.1524746869463 0.370775952657486
-30.1513300962213 0.370803605995244
-30.1496786666479 0.370831259333002
-30.1476059371848 0.370858912670759
-30.1476031089464 0.370886566008517
-30.1462877614499 0.370914219346275
-30.1461017841433 0.370941872684033
-30.1454300763731 0.370969526021791
-30.145161440043 0.370997179359549
-30.1429498013779 0.371024832697307
-30.1429156266601 0.371052486035064
-30.1402949429947 0.371080139372822
-30.1401183825852 0.37110779271058
-30.1399347085508 0.371135446048338
-30.1394694667034 0.371163099386096
-30.1388036513812 0.371190752723854
-30.1381525066113 0.371218406061612
-30.1372879090508 0.371246059399369
-30.1367760109797 0.371273712737127
-30.1353451806902 0.371301366074885
-30.1336117963008 0.371329019412643
-30.1332135434777 0.371356672750401
-30.132951009055 0.371384326088159
-30.132773108981 0.371411979425917
-30.1326284581259 0.371439632763675
-30.1326065833342 0.371467286101432
-30.1322914504925 0.37149493943919
-30.1318580751614 0.371522592776948
-30.1318458517704 0.371550246114706
-30.1318189629778 0.371577899452464
-30.1314225573913 0.371605552790222
-30.1313843740827 0.37163320612798
-30.1313567610079 0.371660859465738
-30.1289863447882 0.371688512803495
-30.1281603690308 0.371716166141253
-30.1279029279965 0.371743819479011
-30.1276543532271 0.371771472816769
-30.1266082481145 0.371799126154527
-30.1258517847936 0.371826779492285
-30.1255160632346 0.371854432830043
-30.1245693394111 0.3718820861678
-30.124493569398 0.371909739505558
-30.1241569560873 0.371937392843316
-30.1241483600863 0.371965046181074
-30.1224068453856 0.371992699518832
-30.1222906373086 0.37202035285659
-30.1220372716398 0.372048006194348
-30.121684275476 0.372075659532106
-30.1208821256228 0.372103312869863
-30.1207019623402 0.372130966207621
-30.1200218648112 0.372158619545379
-30.1198351517638 0.372186272883137
-30.1187430819336 0.372213926220895
-30.1186305959778 0.372241579558653
-30.1178345323294 0.372269232896411
-30.1176696424432 0.372296886234168
-30.1176277947582 0.372324539571926
-30.1176002403546 0.372352192909684
-30.1173401691864 0.372379846247442
-30.116476961126 0.3724074995852
-30.1157835267153 0.372435152922958
-30.1139948584011 0.372462806260716
-30.1138469881806 0.372490459598474
-30.1135657918144 0.372518112936231
-30.1134322796411 0.372545766273989
-30.1131139944827 0.372573419611747
-30.1129088327716 0.372601072949505
-30.1127089414725 0.372628726287263
-30.1115993535144 0.372656379625021
-30.1111380196503 0.372684032962779
-30.1109049500379 0.372711686300536
-30.110219736298 0.372739339638294
-30.1101747195423 0.372766992976052
-30.1101053616448 0.37279464631381
-30.1098868621065 0.372822299651568
-30.1098219989546 0.372849952989326
-30.1097353917473 0.372877606327084
-30.1082233877498 0.372905259664842
-30.1081969940422 0.372932913002599
-30.1076118789447 0.372960566340357
-30.1075370857587 0.372988219678115
-30.1072938894056 0.373015873015873
-30.1068498113003 0.373043526353631
-30.1066760168236 0.373071179691389
-30.1060286661594 0.373098833029147
-30.1055809463387 0.373126486366904
-30.1055509611806 0.373154139704662
-30.1044571715029 0.37318179304242
-30.1036539941487 0.373209446380178
-30.1034624833486 0.373237099717936
-30.1024433817267 0.373264753055694
-30.1019279321976 0.373292406393452
-30.1011390184743 0.37332005973121
-30.1004052710204 0.373347713068967
-30.1003723009864 0.373375366406725
-30.0999586423967 0.373403019744483
-30.0993917430873 0.373430673082241
-30.099145987169 0.373458326419999
-30.0988331634759 0.373485979757757
-30.0986858556829 0.373513633095515
-30.0986783149501 0.373541286433273
-30.0983464274163 0.37356893977103
-30.0975067651434 0.373596593108788
-30.0966308100636 0.373624246446546
-30.0964043691056 0.373651899784304
-30.0963556283682 0.373679553122062
-30.0952765142342 0.37370720645982
-30.0929776664217 0.373734859797578
-30.0926987019878 0.373762513135335
-30.0923830046094 0.373790166473093
-30.0919626366729 0.373817819810851
-30.0919477392723 0.373845473148609
-30.0915675007867 0.373873126486367
-30.0910706087335 0.373900779824125
-30.0909043327226 0.373928433161883
-30.0900397235007 0.373956086499641
-30.0881806694644 0.373983739837398
-30.0877510907482 0.374011393175156
-30.0871456157339 0.374039046512914
-30.0870408227967 0.374066699850672
-30.0868419914059 0.37409435318843
-30.085856709896 0.374122006526188
-30.0857389825492 0.374149659863946
-30.0852458096329 0.374177313201703
-30.0848535748632 0.374204966539461
-30.0827961677267 0.374232619877219
-30.0825902386424 0.374260273214977
-30.0822404189307 0.374287926552735
-30.0811186811375 0.374315579890493
-30.0807431253814 0.374343233228251
-30.0795942012276 0.374370886566009
-30.0788536767332 0.374398539903766
-30.0765879111543 0.374426193241524
-30.0763967289629 0.374453846579282
-30.0763880373528 0.37448149991704
-30.0750670688014 0.374509153254798
-30.0749175113923 0.374536806592556
-30.0748858010875 0.374564459930314
-30.0747133745759 0.374592113268071
-30.0740859327575 0.374619766605829
-30.073852671148 0.374647419943587
-30.0730162124699 0.374675073281345
-30.0728822199674 0.374702726619103
-30.0727842023935 0.374730379956861
-30.0727042280628 0.374758033294619
-30.0726643688109 0.374785686632377
-30.0723751850632 0.374813339970134
-30.0720427794056 0.374840993307892
-30.0712699917371 0.37486864664565
-30.0707019943624 0.374896299983408
-30.070486064138 0.374923953321166
-30.0703932946156 0.374951606658924
-30.0702780885503 0.374979259996682
-30.0697609900406 0.375006913334439
-30.0692760520827 0.375034566672197
-30.0689015813064 0.375062220009955
-30.0657306024801 0.375089873347713
-30.0655736798035 0.375117526685471
-30.0653305996837 0.375145180023229
-30.0644214046153 0.375172833360987
-30.0638598756212 0.375200486698745
-30.0635789388164 0.375228140036502
-30.0626006862565 0.37525579337426
-30.0624572022727 0.375283446712018
-30.0618280947847 0.375311100049776
-30.061491855884 0.375338753387534
-30.0613373011265 0.375366406725292
-30.0613237046317 0.37539406006305
-30.0612710846124 0.375421713400807
-30.0606267646446 0.375449366738565
-30.0601569223523 0.375477020076323
-30.0598703570422 0.375504673414081
-30.0589013943833 0.375532326751839
-30.0588438946974 0.375559980089597
-30.0586184321111 0.375587633427355
-30.0569183244378 0.375615286765113
-30.0545794470066 0.37564294010287
-30.0534106537346 0.375670593440628
-30.052624115326 0.375698246778386
-30.0524134836332 0.375725900116144
-30.0517804127865 0.375753553453902
-30.0516880296755 0.37578120679166
-30.0507281337995 0.375808860129418
-30.0502667741755 0.375836513467176
-30.049777459947 0.375864166804933
-30.0490314022934 0.375891820142691
-30.0489502751798 0.375919473480449
-30.048367413691 0.375947126818207
-30.0476568642799 0.375974780155965
-30.0468810369944 0.376002433493723
-30.0466944361296 0.376030086831481
-30.04573492037 0.376057740169238
-30.0453831695209 0.376085393506996
-30.0427485217865 0.376113046844754
-30.0426080951984 0.376140700182512
-30.0420130250224 0.37616835352027
-30.0414531165501 0.376196006858028
-30.0414202897825 0.376223660195786
-30.0412307308077 0.376251313533544
-30.040920028617 0.376278966871301
-30.039309138128 0.376306620209059
-30.038466090738 0.376334273546817
-30.0383142453186 0.376361926884575
-30.0381672183458 0.376389580222333
-30.036718731431 0.376417233560091
-30.0366150612931 0.376444886897849
-30.0360346286265 0.376472540235606
-30.0358424629943 0.376500193573364
-30.0356885603256 0.376527846911122
-30.034787596176 0.37655550024888
-30.0343125913324 0.376583153586638
-30.0333540226809 0.376610806924396
-30.0328736733098 0.376638460262154
-30.0327154498776 0.376666113599912
-30.0321162149949 0.376693766937669
-30.0314174406856 0.376721420275427
-30.0313694637344 0.376749073613185
-30.0308797971382 0.376776726950943
-30.0305299891515 0.376804380288701
-30.0290620331515 0.376832033626459
-30.0279564399518 0.376859686964217
-30.0272491462517 0.376887340301974
-30.0262734664144 0.376914993639732
-30.0256636694895 0.37694264697749
-30.0251962397609 0.376970300315248
-30.0249940933745 0.376997953653006
-30.0249700460233 0.377025606990764
-30.0245862466802 0.377053260328522
-30.0244224895715 0.37708091366628
-30.0243509610662 0.377108567004037
-30.0243378944946 0.377136220341795
-30.0236764309289 0.377163873679553
-30.0231867569586 0.377191527017311
-30.0229151745336 0.377219180355069
-30.0220362523012 0.377246833692827
-30.0216982860553 0.377274487030585
-30.0212118362526 0.377302140368342
-30.0210095420639 0.3773297937061
-30.0206654898821 0.377357447043858
-30.0199552096867 0.377385100381616
-30.0196051696062 0.377412753719374
-30.0181105190741 0.377440407057132
-30.0178860277341 0.37746806039489
-30.0175797027781 0.377495713732648
-30.016349612012 0.377523367070405
-30.0157610119119 0.377551020408163
-30.0157527851552 0.377578673745921
-30.013954125195 0.377606327083679
-30.013647651735 0.377633980421437
-30.0126059630486 0.377661633759195
-30.0108434424493 0.377689287096953
-30.0102358109118 0.37771694043471
-30.0092392429895 0.377744593772468
-30.0083867840639 0.377772247110226
-30.0079874376508 0.377799900447984
-30.0079546812026 0.377827553785742
-30.0073393505588 0.3778552071235
-30.0072097211891 0.377882860461258
-30.0067827816491 0.377910513799016
-30.0067221305109 0.377938167136773
-30.0057672915978 0.377965820474531
-30.0057572454319 0.377993473812289
-30.0044470249668 0.378021127150047
-30.0044096295657 0.378048780487805
-30.0033410456252 0.378076433825563
-30.003058350351 0.378104087163321
-30.0029547045139 0.378131740501079
-30.0027061531075 0.378159393838836
-30.0004791657829 0.378187047176594
-29.9995649981175 0.378214700514352
-29.9992724203469 0.37824235385211
-29.9990008184917 0.378270007189868
-29.9972993543408 0.378297660527626
-29.9963807766741 0.378325313865384
-29.9951572408979 0.378352967203141
-29.9951295719127 0.378380620540899
-29.994588182608 0.378408273878657
-29.9935028863394 0.378435927216415
-29.9929175510616 0.378463580554173
-29.9926021851895 0.378491233891931
-29.9923637467082 0.378518887229689
-29.990255898766 0.378546540567447
-29.9898969994039 0.378574193905204
-29.9896263728121 0.378601847242962
-29.9891126211814 0.37862950058072
-29.9887277934087 0.378657153918478
-29.9886867598511 0.378684807256236
-29.9884327598559 0.378712460593994
-29.987099175607 0.378740113931752
-29.9870272232164 0.378767767269509
-29.9866196410708 0.378795420607267
-29.9865955231456 0.378823073945025
-29.9863731296084 0.378850727282783
-29.9846396568517 0.378878380620541
-29.9825777943682 0.378906033958299
-29.9825352840289 0.378933687296057
-29.9811094762482 0.378961340633815
-29.9803330873002 0.378988993971572
-29.979473332217 0.37901664730933
-29.9793427563 0.379044300647088
-29.9792590332826 0.379071953984846
-29.9791513309712 0.379099607322604
-29.9791338064392 0.379127260660362
-29.9789977360981 0.37915491399812
-29.9784398411578 0.379182567335877
-29.978072987962 0.379210220673635
-29.9778600949768 0.379237874011393
-29.9773008458817 0.379265527349151
-29.9771123291229 0.379293180686909
-29.975182936743 0.379320834024667
-29.9751413170847 0.379348487362425
-29.9743979456725 0.379376140700183
-29.9741485433594 0.37940379403794
-29.9732436238897 0.379431447375698
-29.9721160686193 0.379459100713456
-29.9715056339981 0.379486754051214
-29.9713504127609 0.379514407388972
-29.9713287770828 0.37954206072673
-29.9706752680627 0.379569714064488
-29.9699625166119 0.379597367402245
-29.9695378262126 0.379625020740003
-29.9693560679978 0.379652674077761
-29.9693327908125 0.379680327415519
-29.9682157895937 0.379707980753277
-29.9677814013688 0.379735634091035
-29.967771298568 0.379763287428793
-29.9677426386928 0.379790940766551
-29.9675696005949 0.379818594104308
-29.9674584915383 0.379846247442066
-29.9664591738784 0.379873900779824
-29.9663810575337 0.379901554117582
-29.9662167162417 0.37992920745534
-29.9658914529813 0.379956860793098
-29.9658493231891 0.379984514130856
-29.9652690940524 0.380012167468613
-29.9651368274181 0.380039820806371
-29.9645999348321 0.380067474144129
-29.9638580350731 0.380095127481887
-29.9635438962186 0.380122780819645
-29.9632888190692 0.380150434157403
-29.9619438202759 0.380178087495161
-29.9613084415204 0.380205740832919
-29.9607968223706 0.380233394170676
-29.9602787079578 0.380261047508434
-29.9602329562726 0.380288700846192
-29.9586924102328 0.38031635418395
-29.9573715666986 0.380344007521708
-29.9570980124047 0.380371660859466
-29.9568331127696 0.380399314197224
-29.9559768961554 0.380426967534982
-29.955850006658 0.380454620872739
-29.9523217202142 0.380482274210497
-29.9509873459972 0.380509927548255
-29.9469539095251 0.380537580886013
-29.9466937509733 0.380565234223771
-29.9450750287078 0.380592887561529
-29.9434149560109 0.380620540899287
-29.9431241956988 0.380648194237044
-29.9419910597509 0.380675847574802
-29.9414802292461 0.38070350091256
-29.9414269820463 0.380731154250318
-29.9405115637715 0.380758807588076
-29.9401649503585 0.380786460925834
-29.9401285639074 0.380814114263592
-29.9400838735281 0.38084176760135
-29.9392626312712 0.380869420939107
-29.9392037287912 0.380897074276865
-29.9386321012976 0.380924727614623
-29.9386194355996 0.380952380952381
-29.9381004414249 0.380980034290139
-29.9379672670293 0.381007687627897
-29.9343123707916 0.381035340965655
-29.933875060878 0.381062994303412
-29.9335542935858 0.38109064764117
-29.9330263645655 0.381118300978928
-29.9325825767531 0.381145954316686
-29.9315073736719 0.381173607654444
-29.9305533257898 0.381201260992202
-29.9291960755518 0.38122891432996
-29.929050752248 0.381256567667718
-29.9287077544401 0.381284221005475
-29.925872069366 0.381311874343233
-29.9254329817595 0.381339527680991
-29.9249638073985 0.381367181018749
-29.9246532374838 0.381394834356507
-29.9240539891288 0.381422487694265
-29.9225902177699 0.381450141032023
-29.9216957460242 0.38147779436978
-29.9214949219044 0.381505447707538
-29.9211771014609 0.381533101045296
-29.9200041309692 0.381560754383054
-29.9198843932049 0.381588407720812
-29.9197154879009 0.38161606105857
-29.9193555111524 0.381643714396328
-29.9192343094657 0.381671367734085
-29.919112313613 0.381699021071843
-29.9191060780569 0.381726674409601
-29.9181869017122 0.381754327747359
-29.9146295525125 0.381781981085117
-29.9145607257056 0.381809634422875
-29.9141106460096 0.381837287760633
-29.9138576849452 0.381864941098391
-29.9138097616289 0.381892594436148
-29.9135159746323 0.381920247773906
-29.9135055762897 0.381947901111664
-29.9131912776986 0.381975554449422
-29.9129045137305 0.38200320778718
-29.9127705303428 0.382030861124938
-29.9119477233869 0.382058514462696
-29.9118491145641 0.382086167800454
-29.9112002974079 0.382113821138211
-29.9106507310094 0.382141474475969
-29.9105536613356 0.382169127813727
-29.9096483200693 0.382196781151485
-29.9091625848727 0.382224434489243
-29.9090603375272 0.382252087827001
-29.9083754801848 0.382279741164759
-29.9073783477612 0.382307394502516
-29.9070522605557 0.382335047840274
-29.9056823404287 0.382362701178032
-29.9046639569739 0.38239035451579
-29.9042121406204 0.382418007853548
-29.9039664333073 0.382445661191306
-29.9034164355282 0.382473314529064
-29.9030742874185 0.382500967866822
-29.9029724949979 0.382528621204579
-29.9020823153751 0.382556274542337
-29.9010584597896 0.382583927880095
-29.9001574272227 0.382611581217853
-29.8992348913897 0.382639234555611
-29.8989624322265 0.382666887893369
-29.8973860748104 0.382694541231127
-29.8969095736703 0.382722194568885
-29.8966133405925 0.382749847906642
-29.8962476320841 0.3827775012444
-29.8947514235932 0.382805154582158
-29.8945496745473 0.382832807919916
-29.8940821451794 0.382860461257674
-29.8924346602792 0.382888114595432
-29.8915000776592 0.38291576793319
-29.8907410701889 0.382943421270947
-29.8900833463294 0.382971074608705
-29.88977030195 0.382998727946463
-29.8891840193239 0.383026381284221
-29.8891170141942 0.383054034621979
-29.888685317516 0.383081687959737
-29.8886769590558 0.383109341297495
-29.8886733278492 0.383136994635252
-29.888584099329 0.38316464797301
-29.887759144799 0.383192301310768
-29.8875612814701 0.383219954648526
-29.8871798722992 0.383247607986284
-29.885227132207 0.383275261324042
-29.8846541180179 0.3833029146618
-29.8844228602236 0.383330567999558
-29.8822157806426 0.383358221337315
-29.8818781642441 0.383385874675073
-29.8809659502219 0.383413528012831
-29.8805913752651 0.383441181350589
-29.8796765148314 0.383468834688347
-29.8793814798177 0.383496488026105
-29.8790865439585 0.383524141363863
-29.8790822987965 0.38355179470162
-29.8789248086401 0.383579448039378
-29.878703500761 0.383607101377136
-29.8786779470225 0.383634754714894
-29.8779740656315 0.383662408052652
-29.8774052275439 0.38369006139041
-29.8769021996193 0.383717714728168
-29.8756260025806 0.383745368065926
-29.8744404809949 0.383773021403683
-29.8742102630696 0.383800674741441
-29.8741277812658 0.383828328079199
-29.8703083890288 0.383855981416957
-29.8691666377169 0.383883634754715
-29.868548171386 0.383911288092473
-29.8673535003535 0.383938941430231
-29.8667254950865 0.383966594767989
-29.8664389659332 0.383994248105746
-29.8664115897902 0.384021901443504
-29.8659257527103 0.384049554781262
-29.8657145176519 0.38407720811902
-29.8653286385962 0.384104861456778
-29.8648235858587 0.384132514794536
-29.8641287075496 0.384160168132294
-29.8626801570595 0.384187821470051
-29.8623565782427 0.384215474807809
-29.860569857122 0.384243128145567
-29.860193652883 0.384270781483325
-29.8601316051912 0.384298434821083
-29.8595892989606 0.384326088158841
-29.8594163566185 0.384353741496599
-29.8585204056628 0.384381394834357
-29.8568731904138 0.384409048172114
-29.8562348812358 0.384436701509872
-29.8549189245253 0.38446435484763
-29.8540908438343 0.384492008185388
-29.8536146775014 0.384519661523146
-29.8532186315814 0.384547314860904
-29.852635623174 0.384574968198662
-29.8524874628445 0.384602621536419
-29.8520405494723 0.384630274874177
-29.8508400734761 0.384657928211935
-29.8500927197337 0.384685581549693
-29.8493394906044 0.384713234887451
-29.8492715880159 0.384740888225209
-29.8484300075252 0.384768541562967
-29.8476389749661 0.384796194900725
-29.8475377885036 0.384823848238482
-29.8470044081443 0.38485150157624
-29.8468509912958 0.384879154913998
-29.846452472343 0.384906808251756
-29.8455616375073 0.384934461589514
-29.8431961831094 0.384962114927272
-29.8422150746243 0.38498976826503
-29.8419838990993 0.385017421602787
-29.8405674518064 0.385045074940545
-29.8405100020161 0.385072728278303
-29.84037558333 0.385100381616061
-29.8400626763795 0.385128034953819
-29.8383399854205 0.385155688291577
-29.8380090962315 0.385183341629335
-29.8377075129519 0.385210994967093
-29.8363487435641 0.38523864830485
-29.8354891117815 0.385266301642608
-29.835318496556 0.385293954980366
-29.8352462937188 0.385321608318124
-29.8348866936015 0.385349261655882
-29.8348431587354 0.38537691499364
-29.8346132627127 0.385404568331398
-29.8341673537711 0.385432221669155
-29.8325831985017 0.385459875006913
-29.8312593837383 0.385487528344671
-29.8308130282536 0.385515181682429
-29.8304828223684 0.385542835020187
-29.8301821932479 0.385570488357945
-29.8296871602873 0.385598141695703
-29.828992126219 0.385625795033461
-29.8289352861386 0.385653448371218
-29.8280151321362 0.385681101708976
-29.8280009781489 0.385708755046734
-29.8277082305102 0.385736408384492
-29.8269695453448 0.38576406172225
-29.825242484288 0.385791715060008
-29.8248497827417 0.385819368397766
-29.8243895851115 0.385847021735523
-29.8228922435085 0.385874675073281
-29.822329753523 0.385902328411039
-29.8222879976845 0.385929981748797
-29.8219534103202 0.385957635086555
-29.8206788443644 0.385985288424313
-29.819602922215 0.386012941762071
-29.8194734209681 0.386040595099829
-29.8188663251233 0.386068248437586
-29.8184289096526 0.386095901775344
-29.8183671081878 0.386123555113102
-29.8171358393802 0.38615120845086
-29.816750330184 0.386178861788618
-29.8165432714601 0.386206515126376
-29.8150986340986 0.386234168464134
-29.8145816989908 0.386261821801892
-29.8143622213916 0.386289475139649
-29.8140888935148 0.386317128477407
-29.812561378376 0.386344781815165
-29.8122913694527 0.386372435152923
-29.8120888267458 0.386400088490681
-29.8114703880846 0.386427741828439
-29.8111927250324 0.386455395166197
-29.8111743764049 0.386483048503954
-29.8109215485811 0.386510701841712
-29.8106592607033 0.38653835517947
-29.8102014023321 0.386566008517228
-29.8100410171763 0.386593661854986
-29.8099415413853 0.386621315192744
-29.8091451594499 0.386648968530502
-29.8090378662796 0.38667662186826
-29.8089350783149 0.386704275206017
-29.8082878836994 0.386731928543775
-29.8069099279917 0.386759581881533
-29.8061012828998 0.386787235219291
-29.8058245733426 0.386814888557049
-29.8055183625506 0.386842541894807
-29.8051177379661 0.386870195232565
-29.8042384867591 0.386897848570322
-29.8040702678391 0.38692550190808
-29.8034114310163 0.386953155245838
-29.8031910758471 0.386980808583596
-29.8029393251843 0.387008461921354
-29.8028115611336 0.387036115259112
-29.8013838072853 0.38706376859687
-29.8002368787805 0.387091421934628
-29.7999297378803 0.387119075272385
-29.7988253177957 0.387146728610143
-29.7984288789825 0.387174381947901
-29.7977661436243 0.387202035285659
-29.7974420183904 0.387229688623417
-29.7964519650724 0.387257341961175
-29.7961767473928 0.387284995298933
-29.7953491691503 0.38731264863669
-29.794289626945 0.387340301974448
-29.7941753566373 0.387367955312206
-29.7935144996454 0.387395608649964
-29.7932785271635 0.387423261987722
-29.7932466224802 0.38745091532548
-29.7926332726666 0.387478568663238
-29.7914979408955 0.387506222000996
-29.7908344769979 0.387533875338753
-29.790579405981 0.387561528676511
-29.7892522527734 0.387589182014269
-29.7891321090129 0.387616835352027
-29.7881694444786 0.387644488689785
-29.7869067495635 0.387672142027543
-29.7842563121911 0.387699795365301
-29.7834085128593 0.387727448703058
-29.7818104035369 0.387755102040816
-29.7804772479424 0.387782755378574
-29.7803005590151 0.387810408716332
-29.7796318340006 0.38783806205409
-29.7795866902269 0.387865715391848
-29.7788558828609 0.387893368729606
-29.7786984144438 0.387921022067364
-29.777826766603 0.387948675405121
-29.7777985046594 0.387976328742879
-29.7775861744609 0.388003982080637
-29.7774221165198 0.388031635418395
-29.7771827952763 0.388059288756153
-29.776234397273 0.388086942093911
-29.7757625208166 0.388114595431669
-29.7754686854285 0.388142248769426
-29.7748220823191 0.388169902107184
-29.7739157785599 0.388197555444942
-29.7731279042475 0.3882252087827
-29.7697111398696 0.388252862120458
-29.7694635614668 0.388280515458216
-29.7689049681785 0.388308168795974
-29.7688215794768 0.388335822133732
-29.768306039513 0.388363475471489
-29.7679971230069 0.388391128809247
-29.7672714966215 0.388418782147005
-29.7670123023903 0.388446435484763
-29.7667969975084 0.388474088822521
-29.7665119058148 0.388501742160279
-29.7661193969087 0.388529395498037
-29.765314021315 0.388557048835795
-29.7651000861788 0.388584702173552
-29.7650294600472 0.38861235551131
-29.7643980104024 0.388640008849068
-29.764390244843 0.388667662186826
-29.7631817742527 0.388695315524584
-29.7630759168548 0.388722968862342
-29.7623151582977 0.3887506222001
-29.7621702958333 0.388778275537857
-29.7617001637647 0.388805928875615
-29.7597054782092 0.388833582213373
-29.759395233833 0.388861235551131
-29.7593118220078 0.388888888888889
-29.7571815727031 0.388916542226647
-29.7571159677928 0.388944195564405
-29.7570625515411 0.388971848902163
-29.7566149257726 0.38899950223992
-29.7556404222535 0.389027155577678
-29.7555705153493 0.389054808915436
-29.7551312997807 0.389082462253194
-29.7550028218939 0.389110115590952
-29.7545043135898 0.38913776892871
-29.754298657057 0.389165422266468
-29.7536736099561 0.389193075604225
-29.7535004374469 0.389220728941983
-29.7534888757365 0.389248382279741
-29.7534060739827 0.389276035617499
-29.7529698724355 0.389303688955257
-29.7528914448649 0.389331342293015
-29.7521902220613 0.389358995630773
-29.7508333597557 0.389386648968531
-29.7508142375512 0.389414302306288
-29.750806944507 0.389441955644046
-29.7505356056715 0.389469608981804
-29.7504672894197 0.389497262319562
-29.7500705420594 0.38952491565732
-29.7495261365305 0.389552568995078
-29.7493287620413 0.389580222332836
-29.7490354900876 0.389607875670593
-29.7475639122402 0.389635529008351
-29.7468412035828 0.389663182346109
-29.7465914954676 0.389690835683867
-29.7460421973056 0.389718489021625
-29.745914379722 0.389746142359383
-29.7457986713251 0.389773795697141
-29.7455632255464 0.389801449034899
-29.7455040180182 0.389829102372656
-29.7452425342571 0.389856755710414
-29.7427762467697 0.389884409048172
-29.7426521867975 0.38991206238593
-29.7425338533069 0.389939715723688
-29.7424076279768 0.389967369061446
-29.7422512696805 0.389995022399204
-29.7419139412469 0.390022675736961
-29.7411068384635 0.390050329074719
-29.7409524523591 0.390077982412477
-29.7407885576683 0.390105635750235
-29.739479137865 0.390133289087993
-29.7394058620936 0.390160942425751
-29.7393231004733 0.390188595763509
-29.7389936147444 0.390216249101267
-29.7387576595455 0.390243902439024
-29.738411299232 0.390271555776782
-29.7380997735751 0.39029920911454
-29.7378843712084 0.390326862452298
-29.7371570285053 0.390354515790056
-29.7367372044337 0.390382169127814
-29.7362327616004 0.390409822465572
-29.7360624884539 0.390437475803329
-29.7349942405133 0.390465129141087
-29.7339626053298 0.390492782478845
-29.7338792846839 0.390520435816603
-29.7333580979526 0.390548089154361
-29.7319950020228 0.390575742492119
-29.7318902441049 0.390603395829877
-29.7305418954041 0.390631049167635
-29.7305222402927 0.390658702505392
-29.7300775107668 0.39068635584315
-29.7288195734047 0.390714009180908
-29.7280539029944 0.390741662518666
-29.7277054578968 0.390769315856424
-29.7270767190806 0.390796969194182
-29.7268427947925 0.39082462253194
-29.7261865377514 0.390852275869698
-29.7260089143608 0.390879929207455
-29.7258660864508 0.390907582545213
-29.7249044030331 0.390935235882971
-29.7245273223609 0.390962889220729
-29.7244304809016 0.390990542558487
-29.7221047422415 0.391018195896245
-29.7218266779276 0.391045849234003
-29.7213805154565 0.39107350257176
-29.7211046162519 0.391101155909518
-29.7210845952039 0.391128809247276
-29.7201415805261 0.391156462585034
-29.7201185003562 0.391184115922792
-29.7190865372009 0.39121176926055
-29.7188701649923 0.391239422598308
-29.7186319241319 0.391267075936066
-29.7182819340751 0.391294729273823
-29.7173412714883 0.391322382611581
-29.7171725255235 0.391350035949339
-29.7169805551565 0.391377689287097
-29.7167518895001 0.391405342624855
-29.7153672274866 0.391432995962613
-29.7151868935342 0.391460649300371
-29.7150720483108 0.391488302638128
-29.7148936401831 0.391515955975886
-29.7129760441106 0.391543609313644
-29.7109888944558 0.391571262651402
-29.7109660423652 0.39159891598916
-29.7104796530726 0.391626569326918
-29.7092398352112 0.391654222664676
-29.7083620253222 0.391681876002434
-29.7079878840148 0.391709529340191
-29.7076219900964 0.391737182677949
-29.7060683669349 0.391764836015707
-29.705851062925 0.391792489353465
-29.7056049168596 0.391820142691223
-29.7049297614449 0.391847796028981
-29.7047179057717 0.391875449366739
-29.7040692298834 0.391903102704496
-29.7038726622685 0.391930756042254
-29.7035270919486 0.391958409380012
-29.7028026437891 0.39198606271777
-29.7020262317912 0.392013716055528
-29.7015051423223 0.392041369393286
-29.700257238279 0.392069022731044
-29.7000898622362 0.392096676068801
-29.7000043543074 0.392124329406559
-29.6996228810776 0.392151982744317
-29.6994235285323 0.392179636082075
-29.6985616487806 0.392207289419833
-29.6980302342604 0.392234942757591
-29.6975918163185 0.392262596095349
-29.6970238697079 0.392290249433107
-29.6964645898377 0.392317902770864
-29.6957234100767 0.392345556108622
-29.6956815013462 0.39237320944638
-29.6948229787671 0.392400862784138
-29.6942896639195 0.392428516121896
-29.6942655404466 0.392456169459654
-29.6937042811116 0.392483822797412
-29.693686021918 0.39251147613517
-29.6931068467828 0.392539129472927
-29.6930909313676 0.392566782810685
-29.6919252655553 0.392594436148443
-29.691020546177 0.392622089486201
-29.6908897461011 0.392649742823959
-29.6908329483629 0.392677396161717
-29.6900721195467 0.392705049499475
-29.6896678156366 0.392732702837232
-29.6892506791185 0.39276035617499
-29.6886191823501 0.392788009512748
-29.6885555803711 0.392815662850506
-29.6885275380107 0.392843316188264
-29.6878631443055 0.392870969526022
-29.6876574317083 0.39289862286378
-29.6873689232252 0.392926276201538
-29.68712547402 0.392953929539295
-29.6869651596073 0.392981582877053
-29.6866260242021 0.393009236214811
-29.6855607352776 0.393036889552569
-29.6853105801834 0.393064542890327
-29.6851489959323 0.393092196228085
-29.6848792753855 0.393119849565843
-29.6848623558988 0.393147502903601
-29.6845912678935 0.393175156241358
-29.6834843122889 0.393202809579116
-29.6824564910419 0.393230462916874
-29.6824288598645 0.393258116254632
-29.6811478162284 0.39328576959239
-29.6811282217686 0.393313422930148
-29.680515039047 0.393341076267906
-29.6797558900792 0.393368729605663
-29.6796370369944 0.393396382943421
-29.6786939222479 0.393424036281179
-29.6786099150536 0.393451689618937
-29.6778547489947 0.393479342956695
-29.677510829925 0.393506996294453
-29.6774964681075 0.393534649632211
-29.6774448718802 0.393562302969968
-29.6759158543818 0.393589956307726
-29.6736327426633 0.393617609645484
-29.6733036979315 0.393645262983242
-29.6732405286 0.393672916321
-29.672034361756 0.393700569658758
-29.6716471761842 0.393728222996516
-29.6714854880165 0.393755876334274
-29.6713577534812 0.393783529672031
-29.6712536153789 0.393811183009789
-29.6712300991019 0.393838836347547
-29.6707588142506 0.393866489685305
-29.6699251514795 0.393894143023063
-29.6695543913824 0.393921796360821
-29.6691187045489 0.393949449698579
-29.6688746848321 0.393977103036336
-29.6678125324925 0.394004756374094
-29.6673106007119 0.394032409711852
-29.6671238343388 0.39406006304961
-29.6667229217927 0.394087716387368
-29.6661781054952 0.394115369725126
-29.6657866821685 0.394143023062884
-29.6657118303519 0.394170676400642
-29.664915476947 0.394198329738399
-29.6644289073011 0.394225983076157
-29.6642535741058 0.394253636413915
-29.6614755829074 0.394281289751673
-29.6613711994378 0.394308943089431
-29.6610546996831 0.394336596427189
-29.6608361214906 0.394364249764947
-29.6600573902117 0.394391903102704
-29.6596012365343 0.394419556440462
-29.6590825423797 0.39444720977822
-29.6587810441359 0.394474863115978
-29.6580432411156 0.394502516453736
-29.6573681563125 0.394530169791494
-29.6569014090387 0.394557823129252
-29.6557640472506 0.39458547646701
-29.6549823332788 0.394613129804767
-29.6520733917268 0.394640783142525
-29.6519752523993 0.394668436480283
-29.651705641435 0.394696089818041
-29.6500286648016 0.394723743155799
-29.6485730074936 0.394751396493557
-29.647164580934 0.394779049831315
-29.6459693056263 0.394806703169073
-29.6448823170097 0.39483435650683
-29.6441799967924 0.394862009844588
-29.6432814793664 0.394889663182346
-29.6428900842066 0.394917316520104
-29.6428702479943 0.394944969857862
-29.641827223826 0.39497262319562
-29.6412507381811 0.395000276533378
-29.6409014214383 0.395027929871135
-29.6408756118659 0.395055583208893
-29.6407515320216 0.395083236546651
-29.6405178424519 0.395110889884409
-29.6404075151054 0.395138543222167
-29.6400509990584 0.395166196559925
-29.6399834230258 0.395193849897683
-29.639460638468 0.395221503235441
-29.6391926141081 0.395249156573198
-29.6385818852284 0.395276809910956
-29.6383541459074 0.395304463248714
-29.6370693261658 0.395332116586472
-29.6369551664431 0.39535976992423
-29.6367595549238 0.395387423261988
-29.6361839137134 0.395415076599746
-29.6361509895033 0.395442729937503
-29.6359936527644 0.395470383275261
-29.6348961768983 0.395498036613019
-29.6341477450315 0.395525689950777
-29.6336350323116 0.395553343288535
-29.6328581200971 0.395580996626293
-29.6306672283409 0.395608649964051
-29.6306361521 0.395636303301809
-29.6304413615372 0.395663956639566
-29.6303646255715 0.395691609977324
-29.6297993497771 0.395719263315082
-29.6296929864571 0.39574691665284
-29.6295341899703 0.395774569990598
-29.6293369049342 0.395802223328356
-29.6288395806718 0.395829876666114
-29.6277199682692 0.395857530003871
-29.6261362838838 0.395885183341629
-29.6242249971648 0.395912836679387
-29.6237073397707 0.395940490017145
-29.623572933299 0.395968143354903
-29.6231550885058 0.395995796692661
-29.621371320486 0.396023450030419
-29.6211189291554 0.396051103368177
-29.6208474486162 0.396078756705934
-29.6199961178757 0.396106410043692
-29.6187816837232 0.39613406338145
-29.6184756212309 0.396161716719208
-29.6181523512681 0.396189370056966
-29.61679520585 0.396217023394724
-29.6164732023225 0.396244676732482
-29.6149728649664 0.396272330070239
-29.6140321926741 0.396299983407997
-29.6133501214415 0.396327636745755
-29.6124462560969 0.396355290083513
-29.6118907032008 0.396382943421271
-29.6118005396021 0.396410596759029
-29.6108338038505 0.396438250096787
-29.6106515774811 0.396465903434545
-29.6100351336313 0.396493556772302
-29.6100233001628 0.39652121011006
-29.6090768697415 0.396548863447818
-29.6084211581748 0.396576516785576
-29.6078237668231 0.396604170123334
-29.6074547729724 0.396631823461092
-29.6071280600721 0.39665947679885
-29.6068251032585 0.396687130136608
-29.6060569197762 0.396714783474365
-29.6053710900303 0.396742436812123
-29.6044251335203 0.396770090149881
-29.5991699224099 0.396797743487639
-29.5989694457643 0.396825396825397
-29.598079504885 0.396853050163155
-29.5979215874412 0.396880703500913
-29.5977285106335 0.39690835683867
-29.596800716263 0.396936010176428
-29.5964981863639 0.396963663514186
-29.5950947254538 0.396991316851944
-29.5930332323274 0.397018970189702
-29.5926461088285 0.39704662352746
-29.5924223379377 0.397074276865218
-29.5922669074651 0.397101930202976
-29.5922060790173 0.397129583540733
-29.5911317072134 0.397157236878491
-29.5905438857109 0.397184890216249
-29.5900831972106 0.397212543554007
-29.589682715992 0.397240196891765
-29.5895875299387 0.397267850229523
-29.5893566454534 0.397295503567281
-29.5893146999132 0.397323156905038
-29.5872722598696 0.397350810242796
-29.586879617937 0.397378463580554
-29.585428123952 0.397406116918312
-29.5849151349877 0.39743377025607
-29.5846680938043 0.397461423593828
-29.584334012877 0.397489076931586
-29.5838670518249 0.397516730269344
-29.583203734992 0.397544383607101
-29.5820862077969 0.397572036944859
-29.5817168827543 0.397599690282617
-29.5816737684153 0.397627343620375
-29.5804285139188 0.397654996958133
-29.5799845748475 0.397682650295891
-29.5790753151474 0.397710303633649
-29.5782930885267 0.397737956971406
-29.5775837057149 0.397765610309164
-29.577544538322 0.397793263646922
-29.5773357215371 0.39782091698468
-29.5771249615619 0.397848570322438
-29.5769688552854 0.397876223660196
-29.5769017061213 0.397903876997954
-29.5763320299492 0.397931530335712
-29.5761714556009 0.397959183673469
-29.576156832056 0.397986837011227
-29.5747733825817 0.398014490348985
-29.5747043626162 0.398042143686743
-29.5739746282026 0.398069797024501
-29.5734135172054 0.398097450362259
-29.5734078531587 0.398125103700017
-29.5732285434453 0.398152757037774
-29.5729936091416 0.398180410375532
-29.57206572859 0.39820806371329
-29.5720479426371 0.398235717051048
-29.5717504153504 0.398263370388806
-29.5714321509997 0.398291023726564
-29.5712064576924 0.398318677064322
-29.5704246527382 0.39834633040208
-29.5687861751137 0.398373983739837
-29.5679724876974 0.398401637077595
-29.5677230435917 0.398429290415353
-29.5675859880347 0.398456943753111
-29.5673494521042 0.398484597090869
-29.5668459922214 0.398512250428627
-29.5663619260958 0.398539903766385
-29.5659846445197 0.398567557104142
-29.5655186626192 0.3985952104419
-29.5643951259378 0.398622863779658
-29.5640399543282 0.398650517117416
-29.5622961407371 0.398678170455174
-29.5608033822523 0.398705823792932
-29.5603923473744 0.39873347713069
-29.5600976184001 0.398761130468448
-29.5599641429677 0.398788783806205
-29.5597095350732 0.398816437143963
-29.5594670293646 0.398844090481721
-29.5591863184379 0.398871743819479
-29.5590772904727 0.398899397157237
-29.558499468812 0.398927050494995
-29.5582111619797 0.398954703832753
-29.5577425372767 0.398982357170511
-29.557737064882 0.399010010508268
-29.5565407002517 0.399037663846026
-29.5565021943436 0.399065317183784
-29.5557299369038 0.399092970521542
-29.5544836544611 0.3991206238593
-29.5543681107893 0.399148277197058
-29.5535025064056 0.399175930534816
-29.5525540486537 0.399203583872573
-29.5519115156628 0.399231237210331
-29.5508801511365 0.399258890548089
-29.5506633460128 0.399286543885847
-29.5500666586676 0.399314197223605
-29.5497331782587 0.399341850561363
-29.5497055252368 0.399369503899121
-29.5488677493609 0.399397157236879
-29.5477598812442 0.399424810574636
-29.5469839664476 0.399452463912394
-29.5458668598318 0.399480117250152
-29.5458624918749 0.39950777058791
-29.5457628513229 0.399535423925668
-29.5454026313437 0.399563077263426
-29.5445065295472 0.399590730601184
-29.544384775564 0.399618383938941
-29.5443208752838 0.399646037276699
-29.5441461410663 0.399673690614457
-29.5436133921292 0.399701343952215
-29.5435080369791 0.399728997289973
-29.54343220547 0.399756650627731
-29.5431174517148 0.399784303965489
-29.5426362789705 0.399811957303247
-29.5423623599699 0.399839610641004
-29.5400397656762 0.399867263978762
-29.5398704693245 0.39989491731652
-29.5387823240719 0.399922570654278
-29.5386175924575 0.399950223992036
-29.5375893124691 0.399977877329794
-29.5354222619938 0.400005530667552
-29.534455067953 0.400033184005309
-29.5344232617067 0.400060837343067
-29.5343084681788 0.400088490680825
-29.5334951863179 0.400116144018583
-29.5334737841376 0.400143797356341
-29.532561884452 0.400171450694099
-29.531268729191 0.400199104031857
-29.5311698926423 0.400226757369615
-29.5309789127059 0.400254410707372
-29.5304176795976 0.40028206404513
-29.5301915551404 0.400309717382888
-29.5291767443379 0.400337370720646
-29.5290697995869 0.400365024058404
-29.5290171805621 0.400392677396162
-29.5287042175736 0.40042033073392
-29.5277824793374 0.400447984071677
-29.5276788288384 0.400475637409435
-29.5275625266308 0.400503290747193
-29.5264587140984 0.400530944084951
-29.5229951696413 0.400558597422709
-29.5222502438129 0.400586250760467
-29.5221326194495 0.400613904098225
-29.5220882955425 0.400641557435983
-29.5219886163529 0.40066921077374
-29.520434368056 0.400696864111498
-29.5199137394036 0.400724517449256
-29.5184401603114 0.400752170787014
-29.5180965171186 0.400779824124772
-29.5180433435223 0.40080747746253
-29.5179025023903 0.400835130800288
-29.5172378194336 0.400862784138045
-29.5167375409737 0.400890437475803
-29.5146539481691 0.400918090813561
-29.5141705163537 0.400945744151319
-29.5138018275216 0.400973397489077
-29.5134229261171 0.401001050826835
-29.5128886977822 0.401028704164593
-29.5128401748185 0.401056357502351
-29.512226319004 0.401084010840108
-29.5113505238869 0.401111664177866
-29.5109243647995 0.401139317515624
-29.510880728083 0.401166970853382
-29.5107830594896 0.40119462419114
-29.5100362886888 0.401222277528898
-29.5099439238135 0.401249930866656
-29.5094956435397 0.401277584204414
-29.5090955370438 0.401305237542171
-29.507919062503 0.401332890879929
-29.507675965358 0.401360544217687
-29.5070625177056 0.401388197555445
-29.5066176263882 0.401415850893203
-29.5058604863472 0.401443504230961
-29.50475170093 0.401471157568719
-29.5047238433195 0.401498810906476
-29.5043998229256 0.401526464244234
-29.5043723483612 0.401554117581992
-29.5040664354207 0.40158177091975
-29.5035829098519 0.401609424257508
-29.5029016040953 0.401637077595266
-29.5018724988442 0.401664730933024
-29.5018712563317 0.401692384270782
-29.5000660830051 0.401720037608539
-29.4997120221409 0.401747690946297
-29.4992530029921 0.401775344284055
-29.4991694647021 0.401802997621813
-29.4983304691206 0.401830650959571
-29.4980171472931 0.401858304297329
-29.4973896527604 0.401885957635087
-29.4963316145427 0.401913610972844
-29.4961931378552 0.401941264310602
-29.495916389191 0.40196891764836
-29.4941128292632 0.401996570986118
-29.4930112070534 0.402024224323876
-29.4929538339255 0.402051877661634
-29.4925513833341 0.402079530999392
-29.4924448716682 0.40210718433715
-29.492425848578 0.402134837674907
-29.4920491768178 0.402162491012665
-29.491414134284 0.402190144350423
-29.4910322732644 0.402217797688181
-29.4908656109909 0.402245451025939
-29.4902057957995 0.402273104363697
-29.4900050541663 0.402300757701455
-29.4899821079903 0.402328411039212
-29.4883522686462 0.40235606437697
-29.487346994181 0.402383717714728
-29.4862537692837 0.402411371052486
-29.4852287071319 0.402439024390244
-29.483218910469 0.402466677728002
-29.4828693644286 0.40249433106576
-29.4822079618844 0.402521984403517
-29.4812504700968 0.402549637741275
-29.481246011366 0.402577291079033
-29.4812309152981 0.402604944416791
-29.4807481438547 0.402632597754549
-29.480678307003 0.402660251092307
-29.4796213809007 0.402687904430065
-29.4791693559639 0.402715557767823
-29.4791019660765 0.40274321110558
-29.4787496910771 0.402770864443338
-29.4779946910727 0.402798517781096
-29.4776348118001 0.402826171118854
-29.4769540843922 0.402853824456612
-29.4765886765734 0.40288147779437
-29.4765394726228 0.402909131132128
-29.4764127361843 0.402936784469886
-29.4760533649549 0.402964437807643
-29.4759695209318 0.402992091145401
-29.4757216971318 0.403019744483159
-29.4755901137125 0.403047397820917
-29.4754759375057 0.403075051158675
-29.4741502124724 0.403102704496433
-29.4725574780549 0.403130357834191
-29.4723123164451 0.403158011171948
-29.472052804205 0.403185664509706
-29.4719557804 0.403213317847464
-29.4708594997233 0.403240971185222
-29.4690821101363 0.40326862452298
-29.4685703633603 0.403296277860738
-29.4681421144617 0.403323931198496
-29.4680750202902 0.403351584536254
-29.4678754151791 0.403379237874011
-29.4673696811788 0.403406891211769
-29.4663689864012 0.403434544549527
-29.4660748579234 0.403462197887285
-29.4655819854108 0.403489851225043
-29.4637444905074 0.403517504562801
-29.4628226088452 0.403545157900559
-29.461378125164 0.403572811238317
-29.4612949751009 0.403600464576074
-29.4605534558396 0.403628117913832
-29.4602724451412 0.40365577125159
-29.4586144852437 0.403683424589348
-29.4577240857833 0.403711077927106
-29.4562258257603 0.403738731264864
-29.4559551411799 0.403766384602622
-29.4559170310237 0.403794037940379
-29.4551904740658 0.403821691278137
-29.4545960554488 0.403849344615895
-29.4533774079253 0.403876997953653
-29.4533339679595 0.403904651291411
-29.4528401316234 0.403932304629169
-29.4524469514384 0.403959957966927
-29.4508908809399 0.403987611304684
-29.4504915479773 0.404015264642442
-29.4498643617995 0.4040429179802
-29.4491113948189 0.404070571317958
-29.4486679451584 0.404098224655716
-29.4478872910491 0.404125877993474
-29.447798328864 0.404153531331232
-29.4475805074705 0.40418118466899
-29.4468517233704 0.404208838006747
-29.4462456712127 0.404236491344505
-29.4460491126699 0.404264144682263
-29.446015547898 0.404291798020021
-29.4458542514052 0.404319451357779
-29.4443637114565 0.404347104695537
-29.4440596629441 0.404374758033295
-29.4437070704677 0.404402411371052
-29.4430616218075 0.40443006470881
-29.4420401295974 0.404457718046568
-29.4414787779406 0.404485371384326
-29.4407308164086 0.404513024722084
-29.4404831394839 0.404540678059842
-29.4402513739355 0.4045683313976
-29.4397841818788 0.404595984735358
-29.4396617475908 0.404623638073115
-29.4391786351442 0.404651291410873
-29.4391776902704 0.404678944748631
-29.4383304366806 0.404706598086389
-29.4382726305812 0.404734251424147
-29.4382584066572 0.404761904761905
-29.4379305598154 0.404789558099663
-29.4378890792071 0.40481721143742
-29.4377737656757 0.404844864775178
-29.4375915698153 0.404872518112936
-29.4367195101326 0.404900171450694
-29.4366427709606 0.404927824788452
-29.4366067752239 0.40495547812621
-29.4357864685155 0.404983131463968
-29.4346956748536 0.405010784801726
-29.4339771636038 0.405038438139483
-29.4326145010258 0.405066091477241
-29.4325555896312 0.405093744814999
-29.4324549869878 0.405121398152757
-29.4322135766477 0.405149051490515
-29.4317180654987 0.405176704828273
-29.4316919747926 0.405204358166031
-29.4311501836114 0.405232011503789
-29.4311374818433 0.405259664841546
-29.4301728924815 0.405287318179304
-29.4290180086526 0.405314971517062
-29.4281619342704 0.40534262485482
-29.4272832191236 0.405370278192578
-29.4267789695181 0.405397931530336
-29.4263783076055 0.405425584868094
-29.426254841995 0.405453238205851
-29.4249789338199 0.405480891543609
-29.4244213149901 0.405508544881367
-29.4243570153503 0.405536198219125
-29.4241449589316 0.405563851556883
-29.4239093335311 0.405591504894641
-29.4235065797101 0.405619158232399
-29.4227538728176 0.405646811570157
-29.4221809350345 0.405674464907914
-29.4211133328411 0.405702118245672
-29.4208942831847 0.40572977158343
-29.4190724908251 0.405757424921188
-29.4184917792693 0.405785078258946
-29.4184215864967 0.405812731596704
-29.4183854208833 0.405840384934462
-29.4183343877981 0.405868038272219
-29.418317122529 0.405895691609977
-29.4182510025846 0.405923344947735
-29.4181626492467 0.405950998285493
-29.4180890438958 0.405978651623251
-29.4177757469633 0.406006304961009
-29.4173231247461 0.406033958298767
-29.4172274145148 0.406061611636525
-29.41701357736 0.406089264974282
-29.4169180863615 0.40611691831204
-29.4162709737056 0.406144571649798
-29.4154735358782 0.406172224987556
-29.4151468352863 0.406199878325314
-29.4149409588931 0.406227531663072
-29.4146414886166 0.40625518500083
-29.4135903752221 0.406282838338587
-29.4134121073607 0.406310491676345
-29.4125271334203 0.406338145014103
-29.4124114307934 0.406365798351861
-29.4123625358868 0.406393451689619
-29.4121952777479 0.406421105027377
-29.4114219212849 0.406448758365135
-29.410335982545 0.406476411702893
-29.4102481515477 0.40650406504065
-29.410225657896 0.406531718378408
-29.4095341025481 0.406559371716166
-29.4081744893751 0.406587025053924
-29.4071851614449 0.406614678391682
-29.4064283240152 0.40664233172944
-29.4053946781008 0.406669985067198
-29.4052927797637 0.406697638404955
-29.4052737082648 0.406725291742713
-29.4046546734596 0.406752945080471
-29.4044086477948 0.406780598418229
-29.4035714456454 0.406808251755987
-29.4024642945979 0.406835905093745
-29.4023299328538 0.406863558431503
-29.4020422386164 0.406891211769261
-29.4019740784943 0.406918865107018
-29.4014223596915 0.406946518444776
-29.4009929312137 0.406974171782534
-29.4007605110877 0.407001825120292
-29.4005607755018 0.40702947845805
-29.4003657721871 0.407057131795808
-29.4002581782304 0.407084785133566
-29.3992140521143 0.407112438471324
-29.3986035086519 0.407140091809081
-29.3968988493678 0.407167745146839
-29.396389605331 0.407195398484597
-29.3959835387897 0.407223051822355
-29.3946031205152 0.407250705160113
-29.3941991502714 0.407278358497871
-29.3933238577265 0.407306011835629
-29.3930814157827 0.407333665173386
-29.3922864504334 0.407361318511144
-29.3922477172956 0.407388971848902
-29.3921164599288 0.40741662518666
-29.3913650423229 0.407444278524418
-29.3911291765635 0.407471931862176
-29.39101150524 0.407499585199934
-29.3895790434992 0.407527238537692
-29.3895254328255 0.407554891875449
-29.3887155487949 0.407582545213207
-29.3886280634395 0.407610198550965
-29.3883668836687 0.407637851888723
-29.3879078791292 0.407665505226481
-29.3874739336148 0.407693158564239
-29.3871396176704 0.407720811901997
-29.3870468880768 0.407748465239754
-29.3868665306747 0.407776118577512
-29.3864936646847 0.40780377191527
-29.386314965735 0.407831425253028
-29.3862902135292 0.407859078590786
-29.3859433738539 0.407886731928544
-29.3852055250748 0.407914385266302
-29.3847023824379 0.40794203860406
-29.3831372072214 0.407969691941817
-29.3830143132975 0.407997345279575
-29.3824470323361 0.408024998617333
-29.3817763306677 0.408052651955091
-29.3816601711867 0.408080305292849
-29.3815392628047 0.408107958630607
-29.3805455688827 0.408135611968365
-29.3803633422568 0.408163265306122
-29.3803170206403 0.40819091864388
-29.3787510243374 0.408218571981638
-29.3779852279807 0.408246225319396
-29.377278334103 0.408273878657154
-29.3767043534183 0.408301531994912
-29.3763099602298 0.40832918533267
-29.3763055456688 0.408356838670428
-29.3755136852307 0.408384492008185
-29.3748041050875 0.408412145345943
-29.3740988839893 0.408439798683701
-29.3732605759227 0.408467452021459
-29.3724719011576 0.408495105359217
-29.3720674041741 0.408522758696975
-29.3718845754329 0.408550412034733
-29.3717105737625 0.40857806537249
-29.3702591449956 0.408605718710248
-29.3699006542014 0.408633372048006
-29.3698539016591 0.408661025385764
-29.369127980924 0.408688678723522
-29.3685517834371 0.40871633206128
-29.3682133693868 0.408743985399038
-29.3651841339575 0.408771638736796
-29.3650885836595 0.408799292074553
-29.3644339952173 0.408826945412311
-29.3637962815296 0.408854598750069
-29.362965010252 0.408882252087827
-29.3627463868195 0.408909905425585
-29.3619809009978 0.408937558763343
-29.3617618305609 0.408965212101101
-29.3617347174515 0.408992865438858
-29.3614404680246 0.409020518776616
-29.3596323239144 0.409048172114374
-29.3595698573906 0.409075825452132
-29.3595419976352 0.40910347878989
-29.3594836337347 0.409131132127648
-29.3591813180151 0.409158785465406
-29.3582800454889 0.409186438803164
-29.3569591903213 0.409214092140921
-29.3554863444556 0.409241745478679
-29.3545467375899 0.409269398816437
-29.3539566123871 0.409297052154195
-29.3539482318223 0.409324705491953
-29.3539380651455 0.409352358829711
-29.3534802811229 0.409380012167469
-29.3531023741712 0.409407665505227
-29.3525838785252 0.409435318842984
-29.3523992378884 0.409462972180742
-29.3511876393006 0.4094906255185
-29.3509515483009 0.409518278856258
-29.3509014769398 0.409545932194016
-29.3496094018716 0.409573585531774
-29.3493161403807 0.409601238869532
-29.3478285543752 0.409628892207289
-29.3475104686274 0.409656545545047
-29.3470641323038 0.409684198882805
-29.3470108567351 0.409711852220563
-29.3469302769638 0.409739505558321
-29.3464508304331 0.409767158896079
-29.3462026274203 0.409794812233837
-29.34514561874 0.409822465571595
-29.3438041257242 0.409850118909352
-29.3434032626849 0.40987777224711
-29.3430237901134 0.409905425584868
-29.3426958766473 0.409933078922626
-29.3423126391406 0.409960732260384
-29.3417984002667 0.409988385598142
-29.3393204809334 0.4100160389359
-29.3388312102274 0.410043692273657
-29.3386181727471 0.410071345611415
-29.3379398571039 0.410098998949173
-29.3379180985747 0.410126652286931
-29.337755272658 0.410154305624689
-29.3374953312071 0.410181958962447
-29.3366491449058 0.410209612300205
-29.3354280240071 0.410237265637963
-29.3333462478756 0.41026491897572
-29.3333212522094 0.410292572313478
-29.3333058000709 0.410320225651236
-29.3326776893664 0.410347878988994
-29.3325233515554 0.410375532326752
-29.3320855181928 0.41040318566451
-29.3316711827235 0.410430839002268
-29.3313429280971 0.410458492340025
-29.3306954650995 0.410486145677783
-29.3304258416698 0.410513799015541
-29.3302061083054 0.410541452353299
-29.3300110039011 0.410569105691057
-29.3299034837854 0.410596759028815
-29.3292683729992 0.410624412366573
-29.3292041341579 0.410652065704331
-29.3282112493107 0.410679719042088
-29.3279340842106 0.410707372379846
-29.3275813741108 0.410735025717604
-29.326468865734 0.410762679055362
-29.325941835114 0.41079033239312
-29.3250920098126 0.410817985730878
-29.3248446448212 0.410845639068636
-29.3246720943248 0.410873292406393
-29.3244593713775 0.410900945744151
-29.3243522757819 0.410928599081909
-29.3231162902804 0.410956252419667
-29.3227369091038 0.410983905757425
-29.3223789519394 0.411011559095183
-29.3220545695008 0.411039212432941
-29.3214286207978 0.411066865770699
-29.321370620444 0.411094519108456
-29.3208674073935 0.411122172446214
-29.3198394627902 0.411149825783972
-29.3191476282489 0.41117747912173
-29.3180791308935 0.411205132459488
-29.31786256541 0.411232785797246
-29.3177251280815 0.411260439135004
-29.3173192246094 0.411288092472761
-29.3151291373361 0.411315745810519
-29.3139911120096 0.411343399148277
-29.3138638608858 0.411371052486035
-29.3121576442793 0.411398705823793
-29.3113303607527 0.411426359161551
-29.3108343966239 0.411454012499309
-29.309728467634 0.411481665837067
-29.30908158067 0.411509319174824
-29.307756397229 0.411536972512582
-29.3077401543619 0.41156462585034
-29.3075115489383 0.411592279188098
-29.3071208891903 0.411619932525856
-29.3059811036119 0.411647585863614
-29.3058601326951 0.411675239201372
-29.3058182107627 0.41170289253913
-29.3046990711551 0.411730545876887
-29.3036565874654 0.411758199214645
-29.3028185317299 0.411785852552403
-29.3023904583634 0.411813505890161
-29.301726120604 0.411841159227919
-29.3014229337931 0.411868812565677
-29.3006132447411 0.411896465903435
-29.3005308959232 0.411924119241192
-29.2998628436211 0.41195177257895
-29.2988675261519 0.411979425916708
-29.298747319742 0.412007079254466
-29.2985485836663 0.412034732592224
-29.2981841168759 0.412062385929982
-29.2981059692549 0.41209003926774
-29.2964993253659 0.412117692605498
-29.2952272510384 0.412145345943255
-29.2951631921171 0.412172999281013
-29.2946129454861 0.412200652618771
-29.2941931949342 0.412228305956529
-29.2935419344584 0.412255959294287
-29.29287197345 0.412283612632045
-29.2928512800366 0.412311265969803
-29.2928407220923 0.41233891930756
-29.2921730049243 0.412366572645318
-29.2920058564199 0.412394225983076
-29.2915692149411 0.412421879320834
-29.2912288519788 0.412449532658592
-29.2903967965297 0.41247718599635
-29.289684681193 0.412504839334108
-29.2882591278097 0.412532492671866
-29.2881540491274 0.412560146009623
-29.2873733284724 0.412587799347381
-29.2873128327748 0.412615452685139
-29.2868946905417 0.412643106022897
-29.2849066381913 0.412670759360655
-29.2848000432962 0.412698412698413
-29.2845670970417 0.412726066036171
-29.2823300407802 0.412753719373928
-29.2821871403444 0.412781372711686
-29.2816820460105 0.412809026049444
-29.2811143146921 0.412836679387202
-29.2800981258055 0.41286433272496
-29.2799797761778 0.412891986062718
-29.2792424474313 0.412919639400476
-29.2790675406434 0.412947292738233
-29.2786548868881 0.412974946075991
-29.2779502680351 0.413002599413749
-29.2768529736722 0.413030252751507
-29.276826739897 0.413057906089265
-29.2766850388903 0.413085559427023
-29.276595356922 0.413113212764781
-29.2760924522044 0.413140866102539
-29.2752315953773 0.413168519440296
-29.2748079281604 0.413196172778054
-29.2745799677846 0.413223826115812
-29.2738833660301 0.41325147945357
-29.2735828493326 0.413279132791328
-29.2733909755105 0.413306786129086
-29.2717640093418 0.413334439466844
-29.2703719011905 0.413362092804602
-29.2697633608778 0.413389746142359
-29.2688300539128 0.413417399480117
-29.2687029931995 0.413445052817875
-29.2685884565566 0.413472706155633
-29.2677009374935 0.413500359493391
-29.2669797957216 0.413528012831149
-29.2668750896329 0.413555666168907
-29.2659478607058 0.413583319506664
-29.2649315110511 0.413610972844422
-29.2632251800764 0.41363862618218
-29.2631546230212 0.413666279519938
-29.260683987212 0.413693932857696
-29.2605918814526 0.413721586195454
-29.2599350137979 0.413749239533212
-29.2590615161534 0.41377689287097
-29.2584790768395 0.413804546208727
-29.2576727460081 0.413832199546485
-29.2571597118624 0.413859852884243
-29.256743825989 0.413887506222001
-29.2556579303027 0.413915159559759
-29.2546957529789 0.413942812897517
-29.2540937102341 0.413970466235275
-29.2538906023421 0.413998119573033
-29.2532685139667 0.41402577291079
-29.2527522241927 0.414053426248548
-29.2516728939032 0.414081079586306
-29.2515923371612 0.414108732924064
-29.2513390109014 0.414136386261822
-29.2513063948115 0.41416403959958
-29.2510408179805 0.414191692937338
-29.2509704132812 0.414219346275095
-29.250738326003 0.414246999612853
-29.2505697298991 0.414274652950611
-29.2502348685248 0.414302306288369
-29.2491923056163 0.414329959626127
-29.2487922710535 0.414357612963885
-29.2478632923297 0.414385266301643
-29.2478249305201 0.4144129196394
-29.2475123314914 0.414440572977158
-29.2469855324188 0.414468226314916
-29.2468328127153 0.414495879652674
-29.2462479498491 0.414523532990432
-29.2460730448111 0.41455118632819
-29.2459140780335 0.414578839665948
-29.2454730983267 0.414606493003706
-29.2453769805557 0.414634146341463
-29.2438538854274 0.414661799679221
-29.2431947707253 0.414689453016979
-29.2412536608386 0.414717106354737
-29.2392457860724 0.414744759692495
-29.2383869101087 0.414772413030253
-29.2378248796454 0.414800066368011
-29.2371947924232 0.414827719705768
-29.2369879617418 0.414855373043526
-29.2364032023387 0.414883026381284
-29.2363512365036 0.414910679719042
-29.2356014731908 0.4149383330568
-29.2353629911149 0.414965986394558
-29.2340971343635 0.414993639732316
-29.2337964182325 0.415021293070074
-29.2336154952023 0.415048946407831
-29.2325733142995 0.415076599745589
-29.2311290575451 0.415104253083347
-29.2309954147509 0.415131906421105
-29.2301389395134 0.415159559758863
-29.2294789041226 0.415187213096621
-29.2294213829074 0.415214866434379
-29.2292298814188 0.415242519772136
-29.2288307390583 0.415270173109894
-29.2281949007895 0.415297826447652
-29.2279934081424 0.41532547978541
-29.2279879880229 0.415353133123168
-29.2265456782702 0.415380786460926
-29.226489767356 0.415408439798684
-29.2263892257179 0.415436093136442
-29.2255237151695 0.415463746474199
-29.2252591297403 0.415491399811957
-29.225123873512 0.415519053149715
-29.224557951531 0.415546706487473
-29.2245450772513 0.415574359825231
-29.2243251497028 0.415602013162989
-29.2233333870822 0.415629666500747
-29.223255600084 0.415657319838505
-29.2226332733319 0.415684973176262
-29.2218036949083 0.41571262651402
-29.2215314202192 0.415740279851778
-29.22101144415 0.415767933189536
-29.219507540035 0.415795586527294
-29.2190059851761 0.415823239865052
-29.2185191203908 0.41585089320281
-29.2169999367644 0.415878546540567
-29.2157073768149 0.415906199878325
-29.2153882494552 0.415933853216083
-29.2152477523976 0.415961506553841
-29.2147807948013 0.415989159891599
-29.2142389543247 0.416016813229357
-29.2141899276723 0.416044466567115
-29.2138694053486 0.416072119904873
-29.213315115524 0.41609977324263
-29.2132805309601 0.416127426580388
-29.212976394203 0.416155079918146
-29.2128872036276 0.416182733255904
-29.2125000702536 0.416210386593662
-29.2114394544635 0.41623803993142
-29.209711276808 0.416265693269178
-29.2090919188004 0.416293346606935
-29.2089902278616 0.416320999944693
-29.2087210189004 0.416348653282451
-29.2085537013766 0.416376306620209
-29.2078342608976 0.416403959957967
-29.2078133383771 0.416431613295725
-29.2077270722733 0.416459266633483
-29.2072636285901 0.416486919971241
-29.2066593664775 0.416514573308998
-29.2063162725541 0.416542226646756
-29.2051604389721 0.416569879984514
-29.2050824220161 0.416597533322272
-29.2050362234369 0.41662518666003
-29.2046983923067 0.416652839997788
-29.2044202768601 0.416680493335546
-29.2042440644484 0.416708146673303
-29.20358465757 0.416735800011061
-29.2028119058455 0.416763453348819
-29.2027120949765 0.416791106686577
-29.2022088917086 0.416818760024335
-29.1991110288439 0.416846413362093
-29.1988952509227 0.416874066699851
-29.1982747114401 0.416901720037609
-29.1981573342259 0.416929373375366
-29.1980694650071 0.416957026713124
-29.1975065185209 0.416984680050882
-29.1968884448867 0.41701233338864
-29.1953317687869 0.417039986726398
-29.1952079265307 0.417067640064156
-29.195036059176 0.417095293401914
-29.1949993604736 0.417122946739671
-29.1946922910964 0.417150600077429
-29.1943803284658 0.417178253415187
-29.1938659602681 0.417205906752945
-29.1936919780752 0.417233560090703
-29.1933906158119 0.417261213428461
-29.1915074024817 0.417288866766219
-29.1913831772281 0.417316520103977
-29.1907457810922 0.417344173441734
-29.1895953633403 0.417371826779492
-29.1893396563854 0.41739948011725
-29.1889830549152 0.417427133455008
-29.1889481102985 0.417454786792766
-29.1883870378485 0.417482440130524
-29.1870108676134 0.417510093468282
-29.1865454517896 0.41753774680604
-29.1850440102545 0.417565400143797
-29.1850155682041 0.417593053481555
-29.1849416837241 0.417620706819313
-29.1837649314274 0.417648360157071
-29.183453561084 0.417676013494829
-29.1833967201718 0.417703666832587
-29.1822793528447 0.417731320170345
-29.1820068027317 0.417758973508102
-29.1813745781021 0.41778662684586
-29.1806396744799 0.417814280183618
-29.1804317198744 0.417841933521376
-29.1802733550746 0.417869586859134
-29.1790819495724 0.417897240196892
-29.1790566770601 0.41792489353465
-29.1785588043195 0.417952546872408
-29.1769963271192 0.417980200210165
-29.1759081428427 0.418007853547923
-29.1758440346663 0.418035506885681
-29.1756215983806 0.418063160223439
-29.1753715215302 0.418090813561197
-29.1752880648622 0.418118466898955
-29.1738919652613 0.418146120236713
-29.1737107065224 0.41817377357447
-29.1734969074944 0.418201426912228
-29.1734468679787 0.418229080249986
-29.1730452450259 0.418256733587744
-29.1724341649319 0.418284386925502
-29.1721915372114 0.41831204026326
-29.1719097243865 0.418339693601018
-29.1718548575906 0.418367346938776
-29.1709162451434 0.418395000276533
-29.1708500734066 0.418422653614291
-29.1699136249631 0.418450306952049
-29.1694917800735 0.418477960289807
-29.1691614211582 0.418505613627565
-29.1690720708967 0.418533266965323
-29.1690390283271 0.418560920303081
-29.1670803570557 0.418588573640838
-29.1663828740351 0.418616226978596
-29.1661390928015 0.418643880316354
-29.165928711171 0.418671533654112
-29.1650162160831 0.41869918699187
-29.1645634653642 0.418726840329628
-29.1641230508988 0.418754493667386
-29.1632320796285 0.418782147005144
-29.1623745439291 0.418809800342901
-29.1619920277135 0.418837453680659
-29.1619481779244 0.418865107018417
-29.1613961656243 0.418892760356175
-29.1610703078767 0.418920413693933
-29.1609126662785 0.418948067031691
-29.1602777555515 0.418975720369449
-29.1598130445061 0.419003373707206
-29.1597210844473 0.419031027044964
-29.1596717598331 0.419058680382722
-29.1593216964047 0.41908633372048
-29.1592979809273 0.419113987058238
-29.1582592262634 0.419141640395996
-29.1576556020067 0.419169293733754
-29.1566687439877 0.419196947071512
-29.1562765571245 0.419224600409269
-29.1559517602472 0.419252253747027
-29.1558459146095 0.419279907084785
-29.1556477833787 0.419307560422543
-29.1546893969611 0.419335213760301
-29.1545418733328 0.419362867098059
-29.1539649431878 0.419390520435817
-29.1537760253856 0.419418173773574
-29.1530193443467 0.419445827111332
-29.1528700494438 0.41947348044909
-29.1528181204969 0.419501133786848
-29.1528074346044 0.419528787124606
-29.1524021044183 0.419556440462364
-29.1513529450102 0.419584093800122
-29.1509814454071 0.41961174713788
-29.1507757092911 0.419639400475637
-29.1507195725522 0.419667053813395
-29.1491862509919 0.419694707151153
-29.1487886204689 0.419722360488911
-29.1485986700939 0.419750013826669
-29.1468528491109 0.419777667164427
-29.1461159316481 0.419805320502185
-29.1450769275483 0.419832973839943
-29.143865162885 0.4198606271777
-29.1437033764502 0.419888280515458
-29.1426474982596 0.419915933853216
-29.1424145323504 0.419943587190974
-29.1423246952724 0.419971240528732
-29.1417974128633 0.41999889386649
-29.1411130499181 0.420026547204248
-29.1406925385245 0.420054200542005
-29.1405575976628 0.420081853879763
-29.1403327916548 0.420109507217521
-29.1384002548388 0.420137160555279
-29.1383482771866 0.420164813893037
-29.1380785968786 0.420192467230795
-29.137078176995 0.420220120568553
-29.1367140976073 0.420247773906311
-29.1366678541694 0.420275427244068
-29.1365571942336 0.420303080581826
-29.1363736391224 0.420330733919584
-29.1359531825351 0.420358387257342
-29.1350798254321 0.4203860405951
-29.1348821986807 0.420413693932858
-29.1336842223356 0.420441347270616
-29.132821522932 0.420469000608373
-29.1305059532844 0.420496653946131
-29.1299336965222 0.420524307283889
-29.1293053299618 0.420551960621647
-29.1290265917434 0.420579613959405
-29.128073867028 0.420607267297163
-29.1268348215587 0.420634920634921
-29.1264926375643 0.420662573972679
-29.1242714924124 0.420690227310436
-29.124162311574 0.420717880648194
-29.1238097163546 0.420745533985952
-29.1237675966818 0.42077318732371
-29.1236996498052 0.420800840661468
-29.1235456740163 0.420828493999226
-29.1231649513861 0.420856147336984
-29.1228339384203 0.420883800674741
-29.1227972513851 0.420911454012499
-29.1225903010386 0.420939107350257
-29.1225856388456 0.420966760688015
-29.1222129298123 0.420994414025773
-29.1212441534969 0.421022067363531
-29.1211260828016 0.421049720701289
-29.120379915248 0.421077374039047
-29.1191815594356 0.421105027376804
-29.119007014407 0.421132680714562
-29.1189667354842 0.42116033405232
-29.1188625256815 0.421187987390078
-29.1188568812865 0.421215640727836
-29.1185303344993 0.421243294065594
-29.1181775937372 0.421270947403352
-29.1179482711062 0.421298600741109
-29.1173190959321 0.421326254078867
-29.1172980916629 0.421353907416625
-29.1153331671372 0.421381560754383
-29.1146949402368 0.421409214092141
-29.114643797153 0.421436867429899
-29.1145981603175 0.421464520767657
-29.1140974650833 0.421492174105415
-29.1138689262369 0.421519827443172
-29.1129670217316 0.42154748078093
-29.1126142691811 0.421575134118688
-29.1126094069551 0.421602787456446
-29.1125351126343 0.421630440794204
-29.1124572585473 0.421658094131962
-29.1117205338397 0.42168574746972
-29.1113939414847 0.421713400807477
-29.1107406191439 0.421741054145235
-29.1105833586142 0.421768707482993
-29.1101029809625 0.421796360820751
-29.1101022804828 0.421824014158509
-29.1094164882325 0.421851667496267
-29.1092184080677 0.421879320834025
-29.1081070443833 0.421906974171783
-29.1075575602125 0.42193462750954
-29.1050084136139 0.421962280847298
-29.1043868581788 0.421989934185056
-29.1042772526192 0.422017587522814
-29.1040655419883 0.422045240860572
-29.1038626468076 0.42207289419833
-29.103767710848 0.422100547536088
-29.1031019133358 0.422128200873846
-29.1020568235401 0.422155854211603
-29.1006538923879 0.422183507549361
-29.0996792954661 0.422211160887119
-29.099647118349 0.422238814224877
-29.0990299640326 0.422266467562635
-29.0990020683812 0.422294120900393
-29.0989835476935 0.422321774238151
-29.0987037359357 0.422349427575908
-29.098266538572 0.422377080913666
-29.0981231054532 0.422404734251424
-29.0970475831212 0.422432387589182
-29.0960233771448 0.42246004092694
-29.0954239869421 0.422487694264698
-29.0946898442443 0.422515347602456
-29.0941504105324 0.422543000940214
-29.093354407214 0.422570654277971
-29.0922850942536 0.422598307615729
-29.0919120896906 0.422625960953487
-29.091190271741 0.422653614291245
-29.0902655134482 0.422681267629003
-29.0895540522686 0.422708920966761
-29.0894811217811 0.422736574304519
-29.0893545779308 0.422764227642276
-29.0890966965017 0.422791880980034
-29.0890179994148 0.422819534317792
-29.088038625428 0.42284718765555
-29.0876701658571 0.422874840993308
-29.0875213721506 0.422902494331066
-29.0873261905879 0.422930147668824
-29.0870400500253 0.422957801006582
-29.086864403905 0.422985454344339
-29.0866325106714 0.423013107682097
-29.085170234279 0.423040761019855
-29.0847673584402 0.423068414357613
-29.0823389124133 0.423096067695371
-29.0822522899014 0.423123721033129
-29.0813740741086 0.423151374370887
-29.080600521191 0.423179027708644
-29.0803116380176 0.423206681046402
-29.0801543032723 0.42323433438416
-29.0791342936804 0.423261987721918
-29.0787959598939 0.423289641059676
-29.078233134087 0.423317294397434
-29.0773325373901 0.423344947735192
-29.0772290888822 0.42337260107295
-29.0767518657369 0.423400254410707
-29.0750542745595 0.423427907748465
-29.0743005611271 0.423455561086223
-29.0739968426548 0.423483214423981
-29.0734850563813 0.423510867761739
-29.07217043465 0.423538521099497
-29.0719803188758 0.423566174437255
-29.0719604811628 0.423593827775012
-29.071866264144 0.42362148111277
-29.0708769088995 0.423649134450528
-29.0699536116688 0.423676787788286
-29.0698108752321 0.423704441126044
-29.0697735955674 0.423732094463802
-29.069703823215 0.42375974780156
-29.0694839009133 0.423787401139318
-29.066507674831 0.423815054477075
-29.0657681641687 0.423842707814833
-29.0654449128745 0.423870361152591
-29.0648385776379 0.423898014490349
-29.0643061213884 0.423925667828107
-29.0624161876158 0.423953321165865
-29.0623659028989 0.423980974503623
-29.06154309458 0.42400862784138
-29.0614722576774 0.424036281179138
-29.0604238022013 0.424063934516896
-29.0595719185221 0.424091587854654
-29.0584647111526 0.424119241192412
-29.05769776885 0.42414689453017
-29.0568420086237 0.424174547867928
-29.0557299831358 0.424202201205686
-29.05391050899 0.424229854543443
-29.0534478274391 0.424257507881201
-29.0532859514611 0.424285161218959
-29.0523543709091 0.424312814556717
-29.0518025433729 0.424340467894475
-29.0516915161506 0.424368121232233
-29.0511108034738 0.424395774569991
-29.0510304497777 0.424423427907749
-29.0504006379047 0.424451081245506
-29.0501939235842 0.424478734583264
-29.0491143420954 0.424506387921022
-29.048094315425 0.42453404125878
-29.0478770661717 0.424561694596538
-29.047487377486 0.424589347934296
-29.0472833157416 0.424617001272054
-29.0470189725162 0.424644654609811
-29.0466641190989 0.424672307947569
-29.0459370402749 0.424699961285327
-29.0457298006917 0.424727614623085
-29.0456289007704 0.424755267960843
-29.0453066480224 0.424782921298601
-29.0450431733867 0.424810574636359
-29.0446618497622 0.424838227974116
-29.0438620708143 0.424865881311874
-29.043446088517 0.424893534649632
-29.0432975854903 0.42492118798739
-29.0431238284417 0.424948841325148
-29.0425592517271 0.424976494662906
-29.042307064972 0.425004148000664
-29.0421174841749 0.425031801338422
-29.0416395720252 0.425059454676179
-29.0410098713547 0.425087108013937
-29.0409945020883 0.425114761351695
-29.0404420172598 0.425142414689453
-29.0388948093076 0.425170068027211
-29.038548037474 0.425197721364969
-29.0383381683807 0.425225374702727
-29.0382465634482 0.425253028040484
-29.0371862120438 0.425280681378242
-29.0371000978648 0.425308334716
-29.0364356836743 0.425335988053758
-29.0358361364737 0.425363641391516
-29.0351235542268 0.425391294729274
-29.0350657885905 0.425418948067032
-29.0347490837976 0.42544660140479
-29.034467415886 0.425474254742547
-29.0341852418942 0.425501908080305
-29.0318728054642 0.425529561418063
-29.0313688852576 0.425557214755821
-29.0311858478751 0.425584868093579
-29.0307390888616 0.425612521431337
-29.0297790999796 0.425640174769095
-29.0297708184862 0.425667828106852
-29.0294992471094 0.42569548144461
-29.0277335422584 0.425723134782368
-29.0276992788448 0.425750788120126
-29.0261890944082 0.425778441457884
-29.0261872685094 0.425806094795642
-29.0256848601537 0.4258337481334
-29.0252429820084 0.425861401471158
-29.0246095530905 0.425889054808915
-29.0227009438619 0.425916708146673
-29.0218118383424 0.425944361484431
-29.0215716642522 0.425972014822189
-29.021478477043 0.425999668159947
-29.0213786338336 0.426027321497705
-29.0209632902811 0.426054974835463
-29.0203558081985 0.426082628173221
-29.0200388629782 0.426110281510978
-29.0196538192247 0.426137934848736
-29.0181614676696 0.426165588186494
-29.0167783444729 0.426193241524252
-29.0146532639684 0.42622089486201
-29.01444463536 0.426248548199768
-29.0142484705515 0.426276201537526
-29.0133648342349 0.426303854875283
-29.0133294501312 0.426331508213041
-29.0133070353199 0.426359161550799
-29.012279486217 0.426386814888557
-29.0111946518918 0.426414468226315
-29.0108218766324 0.426442121564073
-29.0106881269378 0.426469774901831
-29.010184134952 0.426497428239589
-29.0100337022845 0.426525081577346
-29.0096950490333 0.426552734915104
-29.0095332813199 0.426580388252862
-29.0090727957157 0.42660804159062
-29.00861840811 0.426635694928378
-29.0082970667189 0.426663348266136
-29.0079695873991 0.426691001603894
-29.0077929232496 0.426718654941651
-29.0072683509795 0.426746308279409
-29.0068350873115 0.426773961617167
-29.0066968620834 0.426801614954925
-29.0055167801464 0.426829268292683
-29.0046353704925 0.426856921630441
-29.0046048665773 0.426884574968199
-29.0039647151696 0.426912228305957
-29.0035216400875 0.426939881643714
-29.0017161048187 0.426967534981472
-29.0014457619763 0.42699518831923
-29.0011110010548 0.427022841656988
-29.0001938445549 0.427050494994746
-29.0000535761164 0.427078148332504
-28.9989665310497 0.427105801670262
-28.99786202529 0.427133455008019
-28.9976610182751 0.427161108345777
-28.9974914467318 0.427188761683535
-28.9973683278934 0.427216415021293
-28.9971815391698 0.427244068359051
-28.9971303145534 0.427271721696809
-28.9968849431004 0.427299375034567
-28.9968154696635 0.427327028372325
-28.9967877841037 0.427354681710082
-28.9960738313756 0.42738233504784
-28.9952649140372 0.427409988385598
-28.9947992065971 0.427437641723356
-28.9937192742795 0.427465295061114
-28.9921736260616 0.427492948398872
-28.9916672303176 0.42752060173663
-28.9913783961569 0.427548255074387
-28.9910040273315 0.427575908412145
-28.9910011925893 0.427603561749903
-28.9903265178987 0.427631215087661
-28.9901685398385 0.427658868425419
-28.9886403026185 0.427686521763177
-28.9873753468216 0.427714175100935
-28.9872318103051 0.427741828438693
-28.9859032884268 0.42776948177645
-28.9855933711931 0.427797135114208
-28.9854130613198 0.427824788451966
-28.9841854180563 0.427852441789724
-28.9814449136512 0.427880095127482
-28.9812317480209 0.42790774846524
-28.9796441026912 0.427935401802998
-28.9782723752703 0.427963055140755
-28.9781039099249 0.427990708478513
-28.9756528264276 0.428018361816271
-28.9755981694498 0.428046015154029
-28.975507182853 0.428073668491787
-28.9746879244192 0.428101321829545
-28.9742917028457 0.428128975167303
-28.9741455210026 0.428156628505061
-28.9729900372317 0.428184281842818
-28.9712579064517 0.428211935180576
-28.9684037199546 0.428239588518334
-28.9683555196001 0.428267241856092
-28.9678662378373 0.42829489519385
-28.9666606405286 0.428322548531608
-28.9660047950178 0.428350201869366
-28.9658824359874 0.428377855207124
-28.9655106288451 0.428405508544881
-28.9636853126068 0.428433161882639
-28.9635384954667 0.428460815220397
-28.96274272817 0.428488468558155
-28.9625625029698 0.428516121895913
-28.9613429415766 0.428543775233671
-28.961297030779 0.428571428571429
-28.9608541144406 0.428599081909186
-28.9607986460022 0.428626735246944
-28.9602713197704 0.428654388584702
-28.9588652178356 0.42868204192246
-28.9570503150323 0.428709695260218
-28.9560953764455 0.428737348597976
-28.9554503989065 0.428765001935734
-28.9536811033989 0.428792655273492
-28.9533338039052 0.428820308611249
-28.9531586470313 0.428847961949007
-28.9521197026733 0.428875615286765
-28.9514148209668 0.428903268624523
-28.950284545556 0.428930921962281
-28.9501457031577 0.428958575300039
-28.9494111849896 0.428986228637797
-28.9489002822418 0.429013881975554
-28.9483270628961 0.429041535313312
-28.9480677676767 0.42906918865107
-28.9477907547414 0.429096841988828
-28.9474307622945 0.429124495326586
-28.9472568037948 0.429152148664344
-28.9470993512415 0.429179802002102
-28.9458130597846 0.42920745533986
-28.9443151847306 0.429235108677617
-28.9430457986999 0.429262762015375
-28.9407136979832 0.429290415353133
-28.9406165343289 0.429318068690891
-28.940233158719 0.429345722028649
-28.9401852150756 0.429373375366407
-28.9394824859495 0.429401028704165
-28.9370759279399 0.429428682041922
-28.9370266599186 0.42945633537968
-28.9368872362995 0.429483988717438
-28.9362715211996 0.429511642055196
-28.9362491379818 0.429539295392954
-28.9358448450575 0.429566948730712
-28.9356594708312 0.42959460206847
-28.9349312283455 0.429622255406228
-28.9345911979986 0.429649908743985
-28.9344611299924 0.429677562081743
-28.9339488888819 0.429705215419501
-28.933045350392 0.429732868757259
-28.9330372330183 0.429760522095017
-28.9322218525039 0.429788175432775
-28.9319570557274 0.429815828770533
-28.9315176484223 0.42984348210829
-28.9312955923296 0.429871135446048
-28.929627679072 0.429898788783806
-28.9281225299838 0.429926442121564
-28.9272467774284 0.429954095459322
-28.9269586537862 0.42998174879708
-28.9268411648501 0.430009402134838
-28.9265248204856 0.430037055472596
-28.9263866342524 0.430064708810353
-28.9260002370257 0.430092362148111
-28.925179482809 0.430120015485869
-28.9249215531214 0.430147668823627
-28.9247000143586 0.430175322161385
-28.9221482989339 0.430202975499143
-28.9217928195137 0.430230628836901
-28.9217297983734 0.430258282174659
-28.9211559230416 0.430285935512416
-28.9210297768368 0.430313588850174
-28.9208217328882 0.430341242187932
-28.9200957634288 0.43036889552569
-28.9193886234408 0.430396548863448
-28.9178271048408 0.430424202201206
-28.9166193604354 0.430451855538964
-28.9161934514601 0.430479508876721
-28.91547619837 0.430507162214479
-28.9145585328511 0.430534815552237
-28.9136490090347 0.430562468889995
-28.9134221759257 0.430590122227753
-28.9108160959021 0.430617775565511
-28.9105849145554 0.430645428903269
-28.9100394625761 0.430673082241027
-28.9099709685104 0.430700735578784
-28.90981120882 0.430728388916542
-28.908206675451 0.4307560422543
-28.9073679645932 0.430783695592058
-28.9071184590412 0.430811348929816
-28.9069867516294 0.430839002267574
-28.9054937669704 0.430866655605332
-28.9049055780313 0.430894308943089
-28.9044809995278 0.430921962280847
-28.9044665512018 0.430949615618605
-28.9042347776554 0.430977268956363
-28.903796810408 0.431004922294121
-28.9029876424273 0.431032575631879
-28.9029360780086 0.431060228969637
-28.9016899748264 0.431087882307395
-28.9016411436874 0.431115535645152
-28.9013952557173 0.43114318898291
-28.8990291912119 0.431170842320668
-28.8990254322281 0.431198495658426
-28.8987819568202 0.431226148996184
-28.898696216246 0.431253802333942
-28.898634161626 0.4312814556717
-28.8980628345771 0.431309109009457
-28.8974140640914 0.431336762347215
-28.8967581090796 0.431364415684973
-28.8967048246927 0.431392069022731
-28.8962417335272 0.431419722360489
-28.896059194822 0.431447375698247
-28.8958025947116 0.431475029036005
-28.8949592781137 0.431502682373763
-28.8947979546008 0.43153033571152
-28.8938177162797 0.431557989049278
-28.8936388825327 0.431585642387036
-28.8916943263076 0.431613295724794
-28.8894788190777 0.431640949062552
-28.8889463966944 0.43166860240031
-28.8863527398164 0.431696255738068
-28.8857457884144 0.431723909075825
-28.8854417468983 0.431751562413583
-28.8853391316265 0.431779215751341
-28.8845443785489 0.431806869089099
-28.8842114213251 0.431834522426857
-28.8828964563924 0.431862175764615
-28.8827379751732 0.431889829102373
-28.8819688424708 0.431917482440131
-28.8814958572336 0.431945135777888
-28.8809836704508 0.431972789115646
-28.8808902130195 0.432000442453404
-28.880352349902 0.432028095791162
-28.8801473983177 0.43205574912892
-28.8761833776053 0.432083402466678
-28.8759420116679 0.432111055804436
-28.8749165672396 0.432138709142193
-28.8746893144118 0.432166362479951
-28.8746822711364 0.432194015817709
-28.8739531961965 0.432221669155467
-28.8738058095762 0.432249322493225
-28.8733401120473 0.432276975830983
-28.8731828940151 0.432304629168741
-28.8729953133495 0.432332282506499
-28.8729534743322 0.432359935844256
-28.8729056728257 0.432387589182014
-28.8726566713568 0.432415242519772
-28.8721130603727 0.43244289585753
-28.8720949481059 0.432470549195288
-28.8704343391783 0.432498202533046
-28.8699625777133 0.432525855870804
-28.869757714729 0.432553509208562
-28.8674703630435 0.432581162546319
-28.8673785317709 0.432608815884077
-28.8673687188862 0.432636469221835
-28.8667053085482 0.432664122559593
-28.8665560682566 0.432691775897351
-28.8660560394666 0.432719429235109
-28.8656064450332 0.432747082572867
-28.8652073323846 0.432774735910624
-28.8649959529572 0.432802389248382
-28.8629601695348 0.43283004258614
-28.862597628574 0.432857695923898
-28.8607475967911 0.432885349261656
-28.8594006011615 0.432913002599414
-28.8591499913081 0.432940655937172
-28.8589352558535 0.43296830927493
-28.8588389251298 0.432995962612687
-28.8583671519461 0.433023615950445
-28.8581588548502 0.433051269288203
-28.8572182014509 0.433078922625961
-28.8571643573706 0.433106575963719
-28.8567148052 0.433134229301477
-28.8563713092915 0.433161882639235
-28.8563474149879 0.433189535976992
-28.8557427210325 0.43321718931475
-28.8551911432571 0.433244842652508
-28.8548823594834 0.433272495990266
-28.8546305414248 0.433300149328024
-28.8527429786211 0.433327802665782
-28.8519489448725 0.43335545600354
-28.8517328056891 0.433383109341298
-28.8516538286219 0.433410762679055
-28.8512350423127 0.433438416016813
-28.8502926735791 0.433466069354571
-28.8472259912015 0.433493722692329
-28.8469750178919 0.433521376030087
-28.845375648947 0.433549029367845
-28.8450925297961 0.433576682705603
-28.8443418921066 0.43360433604336
-28.8438197217509 0.433631989381118
-28.8432213590724 0.433659642718876
-28.8427013554323 0.433687296056634
-28.8414559310158 0.433714949394392
-28.8408763194232 0.43374260273215
-28.8406542563394 0.433770256069908
-28.8404045523127 0.433797909407666
-28.8402578297298 0.433825562745423
-28.8402222087471 0.433853216083181
-28.839826881676 0.433880869420939
-28.8397391810735 0.433908522758697
-28.8380021013847 0.433936176096455
-28.8352468720231 0.433963829434213
-28.8349189261664 0.433991482771971
-28.8341903685351 0.434019136109728
-28.8340859023265 0.434046789447486
-28.8335904134809 0.434074442785244
-28.8332226489435 0.434102096123002
-28.8329510010755 0.43412974946076
-28.8327228469038 0.434157402798518
-28.8325695203692 0.434185056136276
-28.8319996510498 0.434212709474034
-28.8291533239088 0.434240362811791
-28.8287482055106 0.434268016149549
-28.8276027988708 0.434295669487307
-28.826874475468 0.434323322825065
-28.8268335237657 0.434350976162823
-28.8256459180285 0.434378629500581
-28.8254704117266 0.434406282838339
-28.8254270420533 0.434433936176096
-28.8249206679321 0.434461589513854
-28.8248864615599 0.434489242851612
-28.8240758137577 0.43451689618937
-28.8236873040073 0.434544549527128
-28.8234310636109 0.434572202864886
-28.8231768022804 0.434599856202644
-28.822833633645 0.434627509540402
-28.8214320828584 0.434655162878159
-28.8204009628513 0.434682816215917
-28.8203359871021 0.434710469553675
-28.8198778913062 0.434738122891433
-28.8195492324265 0.434765776229191
-28.8189035067581 0.434793429566949
-28.8177239635546 0.434821082904707
-28.817410181565 0.434848736242465
-28.8173341396655 0.434876389580222
-28.8167289599522 0.43490404291798
-28.8164624389778 0.434931696255738
-28.8162241617393 0.434959349593496
-28.8152225654419 0.434987002931254
-28.8142174986787 0.435014656269012
-28.8131599564848 0.43504230960677
-28.8130308477071 0.435069962944527
-28.8125004342926 0.435097616282285
-28.812016683788 0.435125269620043
-28.8117437315398 0.435152922957801
-28.8103990237288 0.435180576295559
-28.8102116238456 0.435208229633317
-28.8101201511635 0.435235882971075
-28.8099378342667 0.435263536308833
-28.8097971840059 0.43529118964659
-28.8090172514069 0.435318842984348
-28.8086275968286 0.435346496322106
-28.8081955404177 0.435374149659864
-28.8081607800297 0.435401802997622
-28.8081594081073 0.43542945633538
-28.8079854846179 0.435457109673138
-28.806604036177 0.435484763010895
-28.8046680949091 0.435512416348653
-28.8045395504514 0.435540069686411
-28.8041397704643 0.435567723024169
-28.8035740932701 0.435595376361927
-28.8031775872245 0.435623029699685
-28.8025840246306 0.435650683037443
-28.8024015692662 0.4356783363752
-28.802377111733 0.435705989712958
-28.8004771425446 0.435733643050716
-28.8004758574299 0.435761296388474
-28.8004541563037 0.435788949726232
-28.7997050000971 0.43581660306399
-28.7996275176139 0.435844256401748
-28.7977957814115 0.435871909739506
-28.7977823241515 0.435899563077263
-28.7964218307263 0.435927216415021
-28.7955647103284 0.435954869752779
-28.795055868026 0.435982523090537
-28.793379378326 0.436010176428295
-28.7926709837681 0.436037829766053
-28.7926185235685 0.436065483103811
-28.7911612024721 0.436093136441568
-28.7903605406896 0.436120789779326
-28.7901270786865 0.436148443117084
-28.7900077111442 0.436176096454842
-28.7895472916391 0.4362037497926
-28.7890098031521 0.436231403130358
-28.788392027841 0.436259056468116
-28.7875706339786 0.436286709805874
-28.7872654861345 0.436314363143631
-28.7867480540475 0.436342016481389
-28.7854148186623 0.436369669819147
-28.7822145129 0.436397323156905
-28.7811630466278 0.436424976494663
-28.779968184234 0.436452629832421
-28.7795679581125 0.436480283170179
-28.7787713138202 0.436507936507937
-28.7787463995395 0.436535589845694
-28.7769661618339 0.436563243183452
-28.776885184292 0.43659089652121
-28.776717294053 0.436618549858968
-28.7763265329704 0.436646203196726
-28.7756045275344 0.436673856534484
-28.7754130569702 0.436701509872242
-28.7751656562522 0.436729163209999
-28.7742892330069 0.436756816547757
-28.7742889473835 0.436784469885515
-28.772681353533 0.436812123223273
-28.772639180246 0.436839776561031
-28.7718716699815 0.436867429898789
-28.7715993900549 0.436895083236547
-28.771062194001 0.436922736574305
-28.7708951349946 0.436950389912062
-28.7705285877463 0.43697804324982
-28.7701369424242 0.437005696587578
-28.7696150566716 0.437033349925336
-28.7692441847889 0.437061003263094
-28.7689926759684 0.437088656600852
-28.7687219628743 0.43711630993861
-28.7687002269227 0.437143963276367
-28.7686346908673 0.437171616614125
-28.7685121285525 0.437199269951883
-28.7684872449434 0.437226923289641
-28.7667237521995 0.437254576627399
-28.7665797015799 0.437282229965157
-28.7664531378018 0.437309883302915
-28.7662955262887 0.437337536640673
-28.7651675976335 0.43736518997843
-28.7650270095321 0.437392843316188
-28.7646392868123 0.437420496653946
-28.764531542259 0.437448149991704
-28.7643890298634 0.437475803329462
-28.7630879357319 0.43750345666722
-28.761967228715 0.437531110004978
-28.7610486233741 0.437558763342735
-28.760910254084 0.437586416680493
-28.7604449247488 0.437614070018251
-28.7589096335544 0.437641723356009
-28.7586535948357 0.437669376693767
-28.7585406359906 0.437697030031525
-28.7577876606237 0.437724683369283
-28.7575542550723 0.437752336707041
-28.7574606384122 0.437779990044798
-28.7563601779214 0.437807643382556
-28.7554653583391 0.437835296720314
-28.7548947444178 0.437862950058072
-28.7534618009356 0.43789060339583
-28.7525486391058 0.437918256733588
-28.7524622121671 0.437945910071346
-28.7524276537631 0.437973563409103
-28.752141379485 0.438001216746861
-28.7520930999282 0.438028870084619
-28.7520214194707 0.438056523422377
-28.7520007862617 0.438084176760135
-28.7506465411218 0.438111830097893
-28.7502656626643 0.438139483435651
-28.7498336652622 0.438167136773409
-28.7493066856415 0.438194790111166
-28.7480062867112 0.438222443448924
-28.7475807832412 0.438250096786682
-28.7455299448192 0.43827775012444
-28.7448812696865 0.438305403462198
-28.7443733456016 0.438333056799956
-28.744243701961 0.438360710137714
-28.7437983575482 0.438388363475471
-28.7428347159411 0.438416016813229
-28.7424731762739 0.438443670150987
-28.7418578829501 0.438471323488745
-28.74102939375 0.438498976826503
-28.740219258841 0.438526630164261
-28.7401113802786 0.438554283502019
-28.7374113059791 0.438581936839777
-28.7370661110736 0.438609590177534
-28.7345349474879 0.438637243515292
-28.7339816230425 0.43866489685305
-28.7336982398552 0.438692550190808
-28.7322680307857 0.438720203528566
-28.7311716759696 0.438747856866324
-28.7310424718454 0.438775510204082
-28.7308866592795 0.43880316354184
-28.730528997577 0.438830816879597
-28.730058476645 0.438858470217355
-28.7295155603139 0.438886123555113
-28.7292628078903 0.438913776892871
-28.7284037588088 0.438941430230629
-28.7279162408686 0.438969083568387
-28.7276731861418 0.438996736906145
-28.7274191453579 0.439024390243902
-28.7267733904579 0.43905204358166
-28.7264748725717 0.439079696919418
-28.7262343118893 0.439107350257176
-28.7256205993819 0.439135003594934
-28.7255104114012 0.439162656932692
-28.7246192508701 0.43919031027045
-28.7244032143104 0.439217963608208
-28.7242852266019 0.439245616945965
-28.7240277424156 0.439273270283723
-28.7237812632179 0.439300923621481
-28.7214551920057 0.439328576959239
-28.720796450004 0.439356230296997
-28.7187037967183 0.439383883634755
-28.7183166755882 0.439411536972513
-28.7177692472738 0.43943919031027
-28.7169007911966 0.439466843648028
-28.7161550937149 0.439494496985786
-28.7155277384669 0.439522150323544
-28.7154626774579 0.439549803661302
-28.7153544218464 0.43957745699906
-28.7144885305496 0.439605110336818
-28.714383554671 0.439632763674576
-28.7139960695889 0.439660417012333
-28.7134989967074 0.439688070350091
-28.7131363277626 0.439715723687849
-28.7130083801356 0.439743377025607
-28.7127212016587 0.439771030363365
-28.7105187158663 0.439798683701123
-28.710435815638 0.439826337038881
-28.7103531885039 0.439853990376638
-28.7103189921738 0.439881643714396
-28.7093775791404 0.439909297052154
-28.7092273411371 0.439936950389912
-28.7086566564911 0.43996460372767
-28.7083231389453 0.439992257065428
-28.7079707059253 0.440019910403186
-28.707633297277 0.440047563740944
-28.7063848492532 0.440075217078701
-28.7059642581136 0.440102870416459
-28.7055299103452 0.440130523754217
-28.7055042008175 0.440158177091975
-28.7051268992748 0.440185830429733
-28.7046940303814 0.440213483767491
-28.7029466229252 0.440241137105249
-28.7028329650148 0.440268790443006
-28.7017375980368 0.440296443780764
-28.7016646505156 0.440324097118522
-28.7015886403651 0.44035175045628
-28.7011212388067 0.440379403794038
-28.6999216027748 0.440407057131796
-28.6979642072452 0.440434710469554
-28.697898446849 0.440462363807312
-28.6972760362986 0.440490017145069
-28.6966266248534 0.440517670482827
-28.6965229078976 0.440545323820585
-28.6957431235944 0.440572977158343
-28.6947084383171 0.440600630496101
-28.6940379008801 0.440628283833859
-28.6939483128807 0.440655937171617
-28.69347100542 0.440683590509375
-28.6923158566386 0.440711243847132
-28.6922281469135 0.44073889718489
-28.6912612795761 0.440766550522648
-28.6911707854237 0.440794203860406
-28.6896638838047 0.440821857198164
-28.6896089560662 0.440849510535922
-28.6883658079229 0.44087716387368
-28.6881060139283 0.440904817211437
-28.6861795348602 0.440932470549195
-28.6857767620808 0.440960123886953
-28.6856498922152 0.440987777224711
-28.6853236384907 0.441015430562469
-28.685250002639 0.441043083900227
-28.685248826348 0.441070737237985
-28.6847795660657 0.441098390575743
-28.6842351450687 0.4411260439135
-28.6841118978136 0.441153697251258
-28.6830687002612 0.441181350589016
-28.682813683509 0.441209003926774
-28.6818402113664 0.441236657264532
-28.6814780404358 0.44126431060229
-28.68118616487 0.441291963940048
-28.6806964298787 0.441319617277805
-28.6805766131159 0.441347270615563
-28.6801569871321 0.441374923953321
-28.680079304871 0.441402577291079
-28.6798501683796 0.441430230628837
-28.6764832055616 0.441457883966595
-28.6752929992839 0.441485537304353
-28.6738898877173 0.441513190642111
-28.6737012372378 0.441540843979868
-28.6735827131627 0.441568497317626
-28.6723344164021 0.441596150655384
-28.67194062416 0.441623803993142
-28.6717154955523 0.4416514573309
-28.6705583476707 0.441679110668658
-28.6701433143165 0.441706764006416
-28.669569491401 0.441734417344173
-28.6690529697077 0.441762070681931
-28.6689827334146 0.441789724019689
-28.6680833191825 0.441817377357447
-28.66693118598 0.441845030695205
-28.6668344365519 0.441872684032963
-28.6667447222319 0.441900337370721
-28.6665211671517 0.441927990708479
-28.6639100079101 0.441955644046236
-28.6633036017266 0.441983297383994
-28.6618123071552 0.442010950721752
-28.6616562861515 0.44203860405951
-28.660650635761 0.442066257397268
-28.6603308797363 0.442093910735026
-28.6602617189717 0.442121564072784
-28.6600522069697 0.442149217410541
-28.6598143772089 0.442176870748299
-28.6597550353742 0.442204524086057
-28.6595882395545 0.442232177423815
-28.6559504827454 0.442259830761573
-28.6556612316365 0.442287484099331
-28.6541574232225 0.442315137437089
-28.6528512070808 0.442342790774847
-28.6525464772139 0.442370444112604
-28.6523211049191 0.442398097450362
-28.6518299754541 0.44242575078812
-28.6518040769527 0.442453404125878
-28.6513148818579 0.442481057463636
-28.6513064264203 0.442508710801394
-28.6497344349656 0.442536364139152
-28.6492422697053 0.442564017476909
-28.649030385833 0.442591670814667
-28.648778952562 0.442619324152425
-28.6486584866906 0.442646977490183
-28.6481687171143 0.442674630827941
-28.6474024848375 0.442702284165699
-28.6466339815285 0.442729937503457
-28.6464789033385 0.442757590841215
-28.6461339723605 0.442785244178972
-28.6459109149968 0.44281289751673
-28.64578079485 0.442840550854488
-28.6456833605504 0.442868204192246
-28.6454001176565 0.442895857530004
-28.6452141647623 0.442923510867762
-28.6451370937764 0.44295116420552
-28.6430524724977 0.442978817543278
-28.6428690091011 0.443006470881035
-28.6428258326394 0.443034124218793
-28.6424273438579 0.443061777556551
-28.6422688140837 0.443089430894309
-28.6420329949128 0.443117084232067
-28.6417820979569 0.443144737569825
-28.6411007364187 0.443172390907583
-28.6397004943753 0.44320004424534
-28.6393668558228 0.443227697583098
-28.6373433621615 0.443255350920856
-28.6356786457138 0.443283004258614
-28.6356326014918 0.443310657596372
-28.6350869862146 0.44333831093413
-28.6350252457265 0.443365964271888
-28.6347415435239 0.443393617609646
-28.6339762636136 0.443421270947403
-28.6334607972107 0.443448924285161
-28.6315875618467 0.443476577622919
-28.6313696536826 0.443504230960677
-28.6312874204414 0.443531884298435
-28.6303980053416 0.443559537636193
-28.6302099577937 0.443587190973951
-28.6300760822423 0.443614844311708
-28.6283546588862 0.443642497649466
-28.6274187533422 0.443670150987224
-28.6270945123362 0.443697804324982
-28.6270180000684 0.44372545766274
-28.6268158153769 0.443753111000498
-28.6262814971463 0.443780764338256
-28.6262255337751 0.443808417676014
-28.6260674471101 0.443836071013771
-28.624616149492 0.443863724351529
-28.624472082158 0.443891377689287
-28.6240559840891 0.443919031027045
-28.6226618988597 0.443946684364803
-28.6221860233257 0.443974337702561
-28.6219784474595 0.444001991040319
-28.6206979510533 0.444029644378076
-28.6199305821891 0.444057297715834
-28.6185978584087 0.444084951053592
-28.6184743596928 0.44411260439135
-28.6183158291095 0.444140257729108
-28.6181545396578 0.444167911066866
-28.6179434312738 0.444195564404624
-28.6162231559631 0.444223217742382
-28.6153665796114 0.444250871080139
-28.6152811253484 0.444278524417897
-28.6149088023918 0.444306177755655
-28.6148407571288 0.444333831093413
-28.614608161884 0.444361484431171
-28.613343590241 0.444389137768929
-28.6132348372769 0.444416791106687
-28.6128695214065 0.444444444444444
-28.6123176273291 0.444472097782202
-28.6108140465216 0.44449975111996
-28.6100880101747 0.444527404457718
-28.6098585627167 0.444555057795476
-28.609846638723 0.444582711133234
-28.6092390705339 0.444610364470992
-28.6087041133408 0.44463801780875
-28.6084358450006 0.444665671146507
-28.6079049549492 0.444693324484265
-28.6054401938261 0.444720977822023
-28.6048486567065 0.444748631159781
-28.6048137065514 0.444776284497539
-28.6037189900861 0.444803937835297
-28.6035853921963 0.444831591173055
-28.6033406009271 0.444859244510812
-28.6026690397665 0.44488689784857
-28.6018620773332 0.444914551186328
-28.6017043563801 0.444942204524086
-28.6015910758678 0.444969857861844
-28.6005028139519 0.444997511199602
-28.5997111545864 0.44502516453736
-28.5996779954988 0.445052817875118
-28.598724550486 0.445080471212875
-28.5969982418965 0.445108124550633
-28.5961268164072 0.445135777888391
-28.5949231904212 0.445163431226149
-28.5946880338387 0.445191084563907
-28.5943972231169 0.445218737901665
-28.5940787376132 0.445246391239423
-28.593228287353 0.445274044577181
-28.5918711703064 0.445301697914938
-28.5918093652984 0.445329351252696
-28.5900938878771 0.445357004590454
-28.5893404497785 0.445384657928212
-28.5892235327405 0.44541231126597
-28.5882230373352 0.445439964603728
-28.584499711337 0.445467617941486
-28.5841373311449 0.445495271279243
-28.5833579835111 0.445522924617001
-28.5825357958505 0.445550577954759
-28.5813572343144 0.445578231292517
-28.5810025041235 0.445605884630275
-28.580981592582 0.445633537968033
-28.5805577403572 0.445661191305791
-28.5790098454394 0.445688844643549
-28.5788127398014 0.445716497981306
-28.5785093138769 0.445744151319064
-28.5780600014089 0.445771804656822
-28.5768804420505 0.44579945799458
-28.5764205542028 0.445827111332338
-28.5763920235105 0.445854764670096
-28.5711720269765 0.445882418007854
-28.5708615330471 0.445910071345611
-28.5692597611359 0.445937724683369
-28.5687404545472 0.445965378021127
-28.5676791134891 0.445993031358885
-28.565560128069 0.446020684696643
-28.5655048069132 0.446048338034401
-28.5640729730716 0.446075991372159
-28.5634438881665 0.446103644709916
-28.5633450881762 0.446131298047674
-28.5629481794352 0.446158951385432
-28.5625165011046 0.44618660472319
-28.5603711268757 0.446214258060948
-28.5600148476301 0.446241911398706
-28.5591607162998 0.446269564736464
-28.5584099341778 0.446297218074222
-28.557255957703 0.446324871411979
-28.5572178839883 0.446352524749737
-28.55656016122 0.446380178087495
-28.5558395491406 0.446407831425253
-28.5557118404958 0.446435484763011
-28.5555216475804 0.446463138100769
-28.5553973266753 0.446490791438527
-28.5548515919119 0.446518444776284
-28.5547037578982 0.446546098114042
-28.5544544331547 0.4465737514518
-28.5543165841662 0.446601404789558
-28.5536995954955 0.446629058127316
-28.5533624149025 0.446656711465074
-28.5525505393299 0.446684364802832
-28.5525023361892 0.44671201814059
-28.5518392936699 0.446739671478347
-28.5506960559801 0.446767324816105
-28.5504278161495 0.446794978153863
-28.5493305118967 0.446822631491621
-28.5490563026233 0.446850284829379
-28.5482653715798 0.446877938167137
-28.5482015788416 0.446905591504895
-28.5480446199652 0.446933244842653
-28.5478427176898 0.44696089818041
-28.5476706025037 0.446988551518168
-28.547081139446 0.447016204855926
-28.5448704505682 0.447043858193684
-28.5441041843223 0.447071511531442
-28.5440234587634 0.4470991648692
-28.5434041394133 0.447126818206958
-28.5428420120413 0.447154471544715
-28.5416037578624 0.447182124882473
-28.5416036053271 0.447209778220231
-28.5414481549418 0.447237431557989
-28.541066543048 0.447265084895747
-28.5410219098385 0.447292738233505
-28.5401806184004 0.447320391571263
-28.5401526437027 0.447348044909021
-28.5366406429716 0.447375698246778
-28.5366210970235 0.447403351584536
-28.5365793832104 0.447431004922294
-28.5365553669436 0.447458658260052
-28.5358487196448 0.44748631159781
-28.5356608524539 0.447513964935568
-28.5347405224724 0.447541618273326
-28.534520421061 0.447569271611083
-28.5344151275032 0.447596924948841
-28.5339699604824 0.447624578286599
-28.5326881769294 0.447652231624357
-28.5325421485787 0.447679884962115
-28.5322087341319 0.447707538299873
-28.5303830315498 0.447735191637631
-28.5301219548921 0.447762844975389
-28.5300494648208 0.447790498313146
-28.529868775839 0.447818151650904
-28.5289407977967 0.447845804988662
-28.528915566185 0.44787345832642
-28.5278768375774 0.447901111664178
-28.5276989473104 0.447928765001936
-28.5276176297042 0.447956418339694
-28.5266536374439 0.447984071677451
-28.525026190338 0.448011725015209
-28.5246339803009 0.448039378352967
-28.524220600242 0.448067031690725
-28.5239795574665 0.448094685028483
-28.5225606761174 0.448122338366241
-28.5225100925669 0.448149991703999
-28.5218959483369 0.448177645041757
-28.5202280882697 0.448205298379514
-28.5201469580993 0.448232951717272
-28.5199248674288 0.44826060505503
-28.5198731248851 0.448288258392788
-28.5196612308965 0.448315911730546
-28.518439325556 0.448343565068304
-28.518394534043 0.448371218406062
-28.5183915651594 0.448398871743819
-28.5179184569737 0.448426525081577
-28.5177879996413 0.448454178419335
-28.5177035611046 0.448481831757093
-28.5173737555455 0.448509485094851
-28.5168655188463 0.448537138432609
-28.516600002779 0.448564791770367
-28.5160696168575 0.448592445108125
-28.5151434897564 0.448620098445882
-28.5142114140313 0.44864775178364
-28.5137615820011 0.448675405121398
-28.513396170165 0.448703058459156
-28.51299428069 0.448730711796914
-28.5127331349378 0.448758365134672
-28.5111135393457 0.44878601847243
-28.5104330702572 0.448813671810187
-28.5102016593694 0.448841325147945
-28.5098549729557 0.448868978485703
-28.5093479959513 0.448896631823461
-28.5090933979262 0.448924285161219
-28.50908741109 0.448951938498977
-28.5074325710502 0.448979591836735
-28.5068560929294 0.449007245174493
-28.506317963658 0.44903489851225
-28.5062975531541 0.449062551850008
-28.5061218001054 0.449090205187766
-28.5060309562133 0.449117858525524
-28.5058761399061 0.449145511863282
-28.5053452661769 0.44917316520104
-28.5052994485761 0.449200818538798
-28.5051001124681 0.449228471876556
-28.5037828339452 0.449256125214313
-28.5037102836732 0.449283778552071
-28.5035868041774 0.449311431889829
-28.5026815893374 0.449339085227587
-28.500738251559 0.449366738565345
-28.5004874310347 0.449394391903103
-28.5003251691328 0.449422045240861
-28.500174341258 0.449449698578618
-28.4986537200968 0.449477351916376
-28.4981466989027 0.449505005254134
-28.4978203072187 0.449532658591892
-28.4961734738237 0.44956031192965
-28.4960420595853 0.449587965267408
-28.4957379336663 0.449615618605166
-28.4955332257249 0.449643271942924
-28.495504839648 0.449670925280681
-28.4953066713959 0.449698578618439
-28.4909695888596 0.449726231956197
-28.4908814732035 0.449753885293955
-28.4908114588355 0.449781538631713
-28.4907080035575 0.449809191969471
-28.4904618109556 0.449836845307229
-28.4885089840365 0.449864498644986
-28.4878027003984 0.449892151982744
-28.4876347074555 0.449919805320502
-28.4863390695508 0.44994745865826
-28.485826425649 0.449975111996018
-28.485729368155 0.450002765333776
-28.4853136006022 0.450030418671534
-28.4844368989561 0.450058072009292
-28.4844112290663 0.450085725347049
-28.4841957620198 0.450113378684807
-28.4837811672463 0.450141032022565
-28.4830500007453 0.450168685360323
-28.4816571080888 0.450196338698081
-28.480259875643 0.450223992035839
-28.4792041112812 0.450251645373597
-28.4788497464572 0.450279298711354
-28.4788464038581 0.450306952049112
-28.4781242619539 0.45033460538687
-28.477289321495 0.450362258724628
-28.4766645720836 0.450389912062386
-28.4765909837533 0.450417565400144
-28.4753571847154 0.450445218737902
-28.4750110001152 0.45047287207566
-28.4747488103181 0.450500525413417
-28.4745336514133 0.450528178751175
-28.4732846964106 0.450555832088933
-28.4732006772119 0.450583485426691
-28.4729654601395 0.450611138764449
-28.472370692936 0.450638792102207
-28.4723388603636 0.450666445439965
-28.4719727299257 0.450694098777722
-28.4717517517673 0.45072175211548
-28.4713353015709 0.450749405453238
-28.4708535091633 0.450777058790996
-28.4703612730607 0.450804712128754
-28.4696275504358 0.450832365466512
-28.467497639186 0.45086001880427
-28.4673367003323 0.450887672142028
-28.4672637218126 0.450915325479785
-28.4661882685458 0.450942978817543
-28.4654060388372 0.450970632155301
-28.4653176961532 0.450998285493059
-28.4640027649717 0.451025938830817
-28.4639299475886 0.451053592168575
-28.4619463258601 0.451081245506333
-28.4617993739239 0.451108898844091
-28.461688209072 0.451136552181848
-28.461498314961 0.451164205519606
-28.4601126927357 0.451191858857364
-28.4599822017883 0.451219512195122
-28.4594924843307 0.45124716553288
-28.4589678006859 0.451274818870638
-28.4585982075533 0.451302472208396
-28.4585318550018 0.451330125546153
-28.4578577112406 0.451357778883911
-28.4566909535788 0.451385432221669
-28.4557859932605 0.451413085559427
-28.4553572452706 0.451440738897185
-28.4549824038541 0.451468392234943
-28.4548019582842 0.451496045572701
-28.4545747008612 0.451523698910459
-28.4532186653287 0.451551352248216
-28.4525814928351 0.451579005585974
-28.4491803994656 0.451606658923732
-28.4479488688929 0.45163431226149
-28.446523310752 0.451661965599248
-28.4457340453789 0.451689618937006
-28.445709821543 0.451717272274764
-28.4450808653729 0.451744925612521
-28.4450685083086 0.451772578950279
-28.4447694142566 0.451800232288037
-28.4442384015874 0.451827885625795
-28.4441209248661 0.451855538963553
-28.4436305771568 0.451883192301311
-28.4431062389028 0.451910845639069
-28.4428284383753 0.451938498976827
-28.4425251996205 0.451966152314584
-28.4420889020078 0.451993805652342
-28.4415205225816 0.4520214589901
-28.4406284588842 0.452049112327858
-28.4403618128757 0.452076765665616
-28.4398842077767 0.452104419003374
-28.438754214762 0.452132072341132
-28.4387097871125 0.452159725678889
-28.4386201451417 0.452187379016647
-28.4380798376939 0.452215032354405
-28.4380447409579 0.452242685692163
-28.4370558888994 0.452270339029921
-28.4368171586795 0.452297992367679
-28.4366060321523 0.452325645705437
-28.4363816607062 0.452353299043195
-28.4363463096068 0.452380952380952
-28.4351364625204 0.45240860571871
-28.4349263587732 0.452436259056468
-28.4345634789327 0.452463912394226
-28.4344190690922 0.452491565731984
-28.4338063972258 0.452519219069742
-28.4328850772332 0.4525468724075
-28.4325528108506 0.452574525745257
-28.4322819152699 0.452602179083015
-28.4320710521892 0.452629832420773
-28.4314895458371 0.452657485758531
-28.4314135867683 0.452685139096289
-28.431359769034 0.452712792434047
-28.4296845098957 0.452740445771805
-28.4296412085824 0.452768099109563
-28.428199911758 0.45279575244732
-28.4269911087416 0.452823405785078
-28.4266014344232 0.452851059122836
-28.4256416147178 0.452878712460594
-28.4255396233446 0.452906365798352
-28.4250098210836 0.45293401913611
-28.4244875062951 0.452961672473868
-28.423407881292 0.452989325811625
-28.4231460165232 0.453016979149383
-28.4229588797283 0.453044632487141
-28.4229123340913 0.453072285824899
-28.4225773898893 0.453099939162657
-28.4213295325951 0.453127592500415
-28.4211040383034 0.453155245838173
-28.4210065754636 0.453182899175931
-28.4207056400395 0.453210552513688
-28.4204626924143 0.453238205851446
-28.4201252430982 0.453265859189204
-28.4188145510661 0.453293512526962
-28.4179981821951 0.45332116586472
-28.4179848198942 0.453348819202478
-28.4163003248664 0.453376472540236
-28.4162050785799 0.453404125877994
-28.4161288460645 0.453431779215751
-28.4161148427024 0.453459432553509
-28.4152092595648 0.453487085891267
-28.4150528507717 0.453514739229025
-28.4147478591117 0.453542392566783
-28.4145966138162 0.453570045904541
-28.4144862905465 0.453597699242299
-28.4142984134229 0.453625352580056
-28.4139304901772 0.453653005917814
-28.4128839765771 0.453680659255572
-28.4118704294023 0.45370831259333
-28.4113932655791 0.453735965931088
-28.4113019797132 0.453763619268846
-28.4101663638112 0.453791272606604
-28.4082850522278 0.453818925944362
-28.4043158111684 0.453846579282119
-28.4041810437346 0.453874232619877
-28.4040726908644 0.453901885957635
-28.4036532314741 0.453929539295393
-28.4024024097539 0.453957192633151
-28.4015348493041 0.453984845970909
-28.4009508606311 0.454012499308667
-28.4009164873863 0.454040152646424
-28.4007023132689 0.454067805984182
-28.4005040749815 0.45409545932194
-28.4003565624858 0.454123112659698
-28.399748368002 0.454150765997456
-28.3996337913627 0.454178419335214
-28.3978193928204 0.454206072672972
-28.3975727234176 0.45423372601073
-28.3973120660501 0.454261379348487
-28.3967668994012 0.454289032686245
-28.3963682145461 0.454316686024003
-28.3956436263618 0.454344339361761
-28.3954585107352 0.454371992699519
-28.394978955879 0.454399646037277
-28.3948687832836 0.454427299375035
-28.394084531208 0.454454952712792
-28.3940336666694 0.45448260605055
-28.3935742195883 0.454510259388308
-28.3930681015541 0.454537912726066
-28.3929395398495 0.454565566063824
-28.3926571900038 0.454593219401582
-28.3926096898014 0.45462087273934
-28.3922255406327 0.454648526077098
-28.3916629056908 0.454676179414855
-28.3914402515571 0.454703832752613
-28.389260774255 0.454731486090371
-28.389080761043 0.454759139428129
-28.3887888763686 0.454786792765887
-28.3878723264815 0.454814446103645
-28.3871910358647 0.454842099441403
-28.3868088538398 0.45486975277916
-28.3853481927241 0.454897406116918
-28.3841123304844 0.454925059454676
-28.3831284279196 0.454952712792434
-28.3815385109846 0.454980366130192
-28.3808810072308 0.45500801946795
-28.3793018361478 0.455035672805708
-28.3790264071244 0.455063326143466
-28.3783021479549 0.455090979481223
-28.3782133781951 0.455118632818981
-28.3781698688526 0.455146286156739
-28.3780793657619 0.455173939494497
-28.3773679481152 0.455201592832255
-28.3772565077353 0.455229246170013
-28.3771525470118 0.455256899507771
-28.3768277219481 0.455284552845528
-28.3759554791624 0.455312206183286
-28.3758282003181 0.455339859521044
-28.3748995845534 0.455367512858802
-28.374791045918 0.45539516619656
-28.3746225997413 0.455422819534318
-28.3744340076521 0.455450472872076
-28.3743028546319 0.455478126209834
-28.3738368509448 0.455505779547591
-28.3734500760239 0.455533432885349
-28.3728414833572 0.455561086223107
-28.3727297704511 0.455588739560865
-28.3723279234935 0.455616392898623
-28.3718371386723 0.455644046236381
-28.371011405683 0.455671699574139
-28.3683766877283 0.455699352911897
-28.3680284831354 0.455727006249654
-28.3674556756659 0.455754659587412
-28.364120575444 0.45578231292517
-28.3637853992465 0.455809966262928
-28.3630690293079 0.455837619600686
-28.36143384544 0.455865272938444
-28.3605302607416 0.455892926276202
-28.3597926717243 0.455920579613959
-28.3593881934348 0.455948232951717
-28.3593242033803 0.455975886289475
-28.3593125786808 0.456003539627233
-28.3591851349626 0.456031192964991
-28.3591795428801 0.456058846302749
-28.3574897148684 0.456086499640507
-28.3562688622022 0.456114152978265
-28.3549443147402 0.456141806316022
-28.3548933865942 0.45616945965378
-28.3538922516491 0.456197112991538
-28.3524642575473 0.456224766329296
-28.3514109473052 0.456252419667054
-28.351151990515 0.456280073004812
-28.350406909922 0.45630772634257
-28.349805602608 0.456335379680327
-28.3495679662295 0.456363033018085
-28.3494222017025 0.456390686355843
-28.3492964074405 0.456418339693601
-28.3491387041801 0.456445993031359
-28.3489807636452 0.456473646369117
-28.3480975387084 0.456501299706875
-28.3460659194259 0.456528953044632
-28.3459413396556 0.45655660638239
-28.3456318186942 0.456584259720148
-28.3437823684264 0.456611913057906
-28.3434026538295 0.456639566395664
-28.3425519104105 0.456667219733422
-28.3417698396751 0.45669487307118
-28.3417345537892 0.456722526408938
-28.341468556386 0.456750179746695
-28.3413100144358 0.456777833084453
-28.3408259877685 0.456805486422211
-28.3400604044887 0.456833139759969
-28.3394893523314 0.456860793097727
-28.3387164295526 0.456888446435485
-28.3379807249239 0.456916099773243
-28.3379102253185 0.456943753111
-28.3377112336375 0.456971406448758
-28.3370972701614 0.456999059786516
-28.3358127316601 0.457026713124274
-28.3355733855434 0.457054366462032
-28.3347622068183 0.45708201979979
-28.3347508173945 0.457109673137548
-28.3344946002608 0.457137326475306
-28.3341863736938 0.457164979813063
-28.333954999944 0.457192633150821
-28.3331493768784 0.457220286488579
-28.3324840938334 0.457247939826337
-28.3309977055415 0.457275593164095
-28.33096015322 0.457303246501853
-28.3304683511983 0.457330899839611
-28.3304594515022 0.457358553177369
-28.3299377798648 0.457386206515126
-28.329811401397 0.457413859852884
-28.32847058283 0.457441513190642
-28.3278456995994 0.4574691665284
-28.3258791785627 0.457496819866158
-28.325350697524 0.457524473203916
-28.3251300488352 0.457552126541674
-28.3248867968534 0.457579779879431
-28.3244566867341 0.457607433217189
-28.3239580482983 0.457635086554947
-28.3236505158114 0.457662739892705
-28.3231745408223 0.457690393230463
-28.3230790705537 0.457718046568221
-28.320592232901 0.457745699905979
-28.3197392927934 0.457773353243737
-28.319674510943 0.457801006581494
-28.3185987355631 0.457828659919252
-28.318536118933 0.45785631325701
-28.318251647448 0.457883966594768
-28.3174211167226 0.457911619932526
-28.3153226409892 0.457939273270284
-28.31516192502 0.457966926608042
-28.3139099068062 0.457994579945799
-28.3138162583172 0.458022233283557
-28.313388586569 0.458049886621315
-28.3122365608487 0.458077539959073
-28.3118857416822 0.458105193296831
-28.3105098739581 0.458132846634589
-28.3103169566033 0.458160499972347
-28.3102829405457 0.458188153310105
-28.3102283949081 0.458215806647862
-28.3101293798819 0.45824345998562
-28.3099513719446 0.458271113323378
-28.3098511152283 0.458298766661136
-28.30937616609 0.458326419998894
-28.3090009662909 0.458354073336652
-28.3080032523304 0.45838172667441
-28.3076450960314 0.458409380012167
-28.3062402822303 0.458437033349925
-28.3051822596928 0.458464686687683
-28.3039766315778 0.458492340025441
-28.3033364466913 0.458519993363199
-28.303004474601 0.458547646700957
-28.3029106900742 0.458575300038715
-28.3021533563668 0.458602953376473
-28.3020909633085 0.45863060671423
-28.3017706631052 0.458658260051988
-28.3008416353177 0.458685913389746
-28.3005652660015 0.458713566727504
-28.3005230708439 0.458741220065262
-28.3004567787143 0.45876887340302
-28.2998604147353 0.458796526740778
-28.2981328324574 0.458824180078535
-28.2980302114397 0.458851833416293
-28.2976061868301 0.458879486754051
-28.29732707928 0.458907140091809
-28.2972174174764 0.458934793429567
-28.2964278921819 0.458962446767325
-28.2960160657572 0.458990100105083
-28.2955957280888 0.459017753442841
-28.2885519260139 0.459045406780598
-28.2874020079015 0.459073060118356
-28.2864657293034 0.459100713456114
-28.2859422242137 0.459128366793872
-28.2850066263651 0.45915602013163
-28.2836779863343 0.459183673469388
-28.2833478078122 0.459211326807146
-28.2826318944056 0.459238980144903
-28.2823325205575 0.459266633482661
-28.2822303282692 0.459294286820419
-28.2821324262963 0.459321940158177
-28.281343588906 0.459349593495935
-28.28012969421 0.459377246833693
-28.2798341574783 0.459404900171451
-28.2798068485737 0.459432553509209
-28.279482703243 0.459460206846966
-28.2791466302144 0.459487860184724
-28.2782289842682 0.459515513522482
-28.2774955928235 0.45954316686024
-28.2764190827405 0.459570820197998
-28.2750942191557 0.459598473535756
-28.2750021686933 0.459626126873514
-28.2735838844431 0.459653780211272
-28.2732282628105 0.459681433549029
-28.2732246198447 0.459709086886787
-28.2720752500236 0.459736740224545
-28.2712647459038 0.459764393562303
-28.269763911753 0.459792046900061
-28.2686193339774 0.459819700237819
-28.2684333070562 0.459847353575577
-28.2676220346894 0.459875006913334
-28.2676164447731 0.459902660251092
-28.266535860022 0.45993031358885
-28.2661718832507 0.459957966926608
-28.2638504179067 0.459985620264366
-28.2633773706532 0.460013273602124
-28.2633756355156 0.460040926939882
-28.2623895526979 0.46006858027764
-28.2621036428509 0.460096233615397
-28.2619869611351 0.460123886953155
-28.2614891560891 0.460151540290913
-28.2614525722235 0.460179193628671
-28.2611945721744 0.460206846966429
-28.2608993924654 0.460234500304187
-28.2600048523501 0.460262153641945
-28.2598051780567 0.460289806979702
-28.2590571733139 0.46031746031746
-28.2589259046959 0.460345113655218
-28.2588100984119 0.460372766992976
-28.2582282643235 0.460400420330734
-28.2568957743661 0.460428073668492
-28.2567729382602 0.46045572700625
-28.2564097133476 0.460483380344008
-28.2560460586186 0.460511033681765
-28.2553617140888 0.460538687019523
-28.2551997340415 0.460566340357281
-28.2541624652373 0.460593993695039
-28.2539072363963 0.460621647032797
-28.2531155402556 0.460649300370555
-28.2530588624991 0.460676953708313
-28.2529368283235 0.46070460704607
-28.2524130631941 0.460732260383828
-28.2512559380446 0.460759913721586
-28.2504065224607 0.460787567059344
-28.2502375487263 0.460815220397102
-28.2501030624059 0.46084287373486
-28.2489466441226 0.460870527072618
-28.2484736150033 0.460898180410376
-28.2476225268336 0.460925833748133
-28.2473999357743 0.460953487085891
-28.2468578113447 0.460981140423649
-28.2456505760368 0.461008793761407
-28.2455245689569 0.461036447099165
-28.2447934404375 0.461064100436923
-28.2439185993365 0.461091753774681
-28.2433231879462 0.461119407112438
-28.2424532580905 0.461147060450196
-28.2415941420534 0.461174713787954
-28.2411993509533 0.461202367125712
-28.2408268699639 0.46123002046347
-28.2407538797442 0.461257673801228
-28.2402719456277 0.461285327138986
-28.2401840259419 0.461312980476744
-28.2395566335244 0.461340633814501
-28.2388882355449 0.461368287152259
-28.2387497190721 0.461395940490017
-28.2385675429403 0.461423593827775
-28.2381435412313 0.461451247165533
-28.2378136514498 0.461478900503291
-28.2374986691568 0.461506553841049
-28.2356424049546 0.461534207178806
-28.2343275308117 0.461561860516564
-28.2337337425211 0.461589513854322
-28.2330436893915 0.46161716719208
-28.232495928535 0.461644820529838
-28.231812239523 0.461672473867596
-28.2317388417198 0.461700127205354
-28.2310856706938 0.461727780543112
-28.2308878651732 0.461755433880869
-28.2308255464106 0.461783087218627
-28.2306848558039 0.461810740556385
-28.2304350027887 0.461838393894143
-28.2289064592948 0.461866047231901
-28.2282650800671 0.461893700569659
-28.2270708367861 0.461921353907417
-28.225891729772 0.461949007245175
-28.2250307371228 0.461976660582932
-28.2237056762819 0.46200431392069
-28.2234778744145 0.462031967258448
-28.2221804136638 0.462059620596206
-28.2220217008371 0.462087273933964
-28.2215875281177 0.462114927271722
-28.2209033032254 0.46214258060948
-28.2204483774666 0.462170233947237
-28.2187610958054 0.462197887284995
-28.2184929574755 0.462225540622753
-28.2179582031488 0.462253193960511
-28.2167842107071 0.462280847298269
-28.2162324165974 0.462308500636027
-28.2151551186033 0.462336153973785
-28.2132466485249 0.462363807311543
-28.2132202963227 0.4623914606493
-28.2128030765916 0.462419113987058
-28.2120656297943 0.462446767324816
-28.2105588689337 0.462474420662574
-28.2097726430086 0.462502074000332
-28.2093196787881 0.46252972733809
-28.2091498820107 0.462557380675848
-28.2083700958071 0.462585034013605
-28.2078518029452 0.462612687351363
-28.205600027732 0.462640340689121
-28.2040688910204 0.462667994026879
-28.2040309144506 0.462695647364637
-28.2026626356686 0.462723300702395
-28.2024234004517 0.462750954040153
-28.2022127600816 0.462778607377911
-28.2011994222937 0.462806260715668
-28.2009962161509 0.462833914053426
-28.1997475479112 0.462861567391184
-28.1989388430089 0.462889220728942
-28.1987273551203 0.4629168740667
-28.1982867416111 0.462944527404458
-28.1972156804586 0.462972180742216
-28.1969315636734 0.462999834079973
-28.1947748877516 0.463027487417731
-28.1942248352649 0.463055140755489
-28.1941632409535 0.463082794093247
-28.1930609865806 0.463110447431005
-28.1928006879308 0.463138100768763
-28.191824544786 0.463165754106521
-28.1910143425918 0.463193407444279
-28.1907117117777 0.463221060782036
-28.1905276572489 0.463248714119794
-28.1889739980682 0.463276367457552
-28.1888941471851 0.46330402079531
-28.187210351216 0.463331674133068
-28.1865797984202 0.463359327470826
-28.1843365104112 0.463386980808584
-28.1840400892825 0.463414634146341
-28.183636805257 0.463442287484099
-28.1831216328668 0.463469940821857
-28.1814212272577 0.463497594159615
-28.1801838054811 0.463525247497373
-28.1800441271444 0.463552900835131
-28.1787097221661 0.463580554172889
-28.1782482314911 0.463608207510647
-28.1781709625046 0.463635860848404
-28.1779509841021 0.463663514186162
-28.1758119368205 0.46369116752392
-28.1750100374364 0.463718820861678
-28.1744364953824 0.463746474199436
-28.1743011565322 0.463774127537194
-28.1736858079968 0.463801780874952
-28.1736214885257 0.46382943421271
-28.1735419118284 0.463857087550467
-28.1734904318047 0.463884740888225
-28.1732301878576 0.463912394225983
-28.1717161804569 0.463940047563741
-28.1707221493687 0.463967700901499
-28.1704977421827 0.463995354239257
-28.169194433164 0.464023007577015
-28.1689117927632 0.464050660914772
-28.1683817809473 0.46407831425253
-28.1682716453661 0.464105967590288
-28.1681285610856 0.464133620928046
-28.1676935417989 0.464161274265804
-28.1662190048102 0.464188927603562
-28.1650796574475 0.46421658094132
-28.1649417612367 0.464244234279078
-28.163791445303 0.464271887616835
-28.1623553535574 0.464299540954593
-28.1623408118497 0.464327194292351
-28.1621369226172 0.464354847630109
-28.1610021600253 0.464382500967867
-28.1604343784999 0.464410154305625
-28.1603315172306 0.464437807643383
-28.1603273572756 0.46446546098114
-28.1595794062188 0.464493114318898
-28.1589577994462 0.464520767656656
-28.1584913535727 0.464548420994414
-28.1582307966172 0.464576074332172
-28.1575906861146 0.46460372766993
-28.1575423953854 0.464631381007688
-28.156573604503 0.464659034345446
-28.1548365747957 0.464686687683203
-28.1542373569614 0.464714341020961
-28.154178221032 0.464741994358719
-28.1540245060112 0.464769647696477
-28.15292014473 0.464797301034235
-28.1527153172344 0.464824954371993
-28.1522021430166 0.464852607709751
-28.1518560661603 0.464880261047508
-28.1516239869626 0.464907914385266
-28.151535170073 0.464935567723024
-28.1513419809022 0.464963221060782
-28.1505393844887 0.46499087439854
-28.1502086845301 0.465018527736298
-28.1501726758984 0.465046181074056
-28.1500779940489 0.465073834411814
-28.1496161733591 0.465101487749571
-28.149388368577 0.465129141087329
-28.1462647361557 0.465156794425087
-28.145965950098 0.465184447762845
-28.1455796758998 0.465212101100603
-28.1455579051616 0.465239754438361
-28.1450935026664 0.465267407776119
-28.1449720432813 0.465295061113876
-28.1448969714179 0.465322714451634
-28.1445044554734 0.465350367789392
-28.1439088699192 0.46537802112715
-28.1438188958188 0.465405674464908
-28.1437779883824 0.465433327802666
-28.1423352413239 0.465460981140424
-28.1417658680374 0.465488634478182
-28.1412667682453 0.465516287815939
-28.1412450906726 0.465543941153697
-28.139894464238 0.465571594491455
-28.1397920464845 0.465599247829213
-28.1393237216937 0.465626901166971
-28.1389565659499 0.465654554504729
-28.1387666731088 0.465682207842487
-28.1386379428449 0.465709861180244
-28.1386143065192 0.465737514518002
-28.1382640989173 0.46576516785576
-28.1378869388982 0.465792821193518
-28.1377822454141 0.465820474531276
-28.1376009878817 0.465848127869034
-28.1369705776048 0.465875781206792
-28.1345088037067 0.46590343454455
-28.134312664801 0.465931087882307
-28.1324877415934 0.465958741220065
-28.1312969383618 0.465986394557823
-28.1312823862209 0.466014047895581
-28.1294919567294 0.466041701233339
-28.1290089853482 0.466069354571097
-28.1287704777429 0.466097007908855
-28.1279768270334 0.466124661246613
-28.1278050318567 0.46615231458437
-28.1272380150695 0.466179967922128
-28.1271184286849 0.466207621259886
-28.1270280115526 0.466235274597644
-28.1264089557783 0.466262927935402
-28.126392622086 0.46629058127316
-28.1262699111136 0.466318234610918
-28.1261090653679 0.466345887948675
-28.1261021599231 0.466373541286433
-28.1260554629676 0.466401194624191
-28.1247241742303 0.466428847961949
-28.1235747480334 0.466456501299707
-28.1235150910036 0.466484154637465
-28.1233510624445 0.466511807975223
-28.1218454350443 0.466539461312981
-28.1210241496431 0.466567114650738
-28.1207873463171 0.466594767988496
-28.1205474661451 0.466622421326254
-28.1200028123757 0.466650074664012
-28.1189159464693 0.46667772800177
-28.1188182685682 0.466705381339528
-28.1182476983651 0.466733034677286
-28.1179036477832 0.466760688015043
-28.1172042078186 0.466788341352801
-28.1171458123337 0.466815994690559
-28.1162712105999 0.466843648028317
-28.1161262889992 0.466871301366075
-28.1158651376171 0.466898954703833
-28.1157457343704 0.466926608041591
-28.1157141478045 0.466954261379348
-28.1148295016277 0.466981914717106
-28.1147883477798 0.467009568054864
-28.1142704709073 0.467037221392622
-28.1132606710638 0.46706487473038
-28.1130900241528 0.467092528068138
-28.1130895304119 0.467120181405896
-28.1114235899827 0.467147834743654
-28.1105026259881 0.467175488081411
-28.1096247391045 0.467203141419169
-28.1092843445385 0.467230794756927
-28.1092059543578 0.467258448094685
-28.1091086162799 0.467286101432443
-28.1091073136387 0.467313754770201
-28.1083248679644 0.467341408107959
-28.1065137207955 0.467369061445716
-28.1062062250137 0.467396714783474
-28.1052555192546 0.467424368121232
-28.1048072989012 0.46745202145899
-28.1047940929912 0.467479674796748
-28.1044886815719 0.467507328134506
-28.1038841759935 0.467534981472264
-28.103121129278 0.467562634810022
-28.1027765548319 0.467590288147779
-28.1023714114465 0.467617941485537
-28.1005281420832 0.467645594823295
-28.1000983931917 0.467673248161053
-28.0992887243555 0.467700901498811
-28.0990870758307 0.467728554836569
-28.0982694764888 0.467756208174327
-28.0982440354461 0.467783861512085
-28.0976939720965 0.467811514849842
-28.0964958591282 0.4678391681876
-28.0958879674169 0.467866821525358
-28.0958330638352 0.467894474863116
-28.0958124370307 0.467922128200874
-28.0957072532041 0.467949781538632
-28.0953285984866 0.46797743487639
-28.0947136296102 0.468005088214147
-28.0946193561214 0.468032741551905
-28.0943805852155 0.468060394889663
-28.0941114041132 0.468088048227421
-28.0934423618235 0.468115701565179
-28.0933275914653 0.468143354902937
-28.0922067451401 0.468171008240695
-28.0909516505269 0.468198661578453
-28.0893407990644 0.46822631491621
-28.0873410305614 0.468253968253968
-28.0865107515523 0.468281621591726
-28.0854982087632 0.468309274929484
-28.0853014168862 0.468336928267242
-28.0850030914279 0.468364581605
-28.0836937098885 0.468392234942758
-28.0836200811509 0.468419888280515
-28.0827250654203 0.468447541618273
-28.081922321987 0.468475194956031
-28.0817634980543 0.468502848293789
-28.0813670199058 0.468530501631547
-28.0813564364262 0.468558154969305
-28.0809067581694 0.468585808307063
-28.0808571032688 0.468613461644821
-28.0800935611478 0.468641114982578
-28.0795757711499 0.468668768320336
-28.0792365459242 0.468696421658094
-28.0787621598686 0.468724074995852
-28.0779517881684 0.46875172833361
-28.0770089134543 0.468779381671368
-28.0761913414378 0.468807035009126
-28.0746249902392 0.468834688346883
-28.0745351328433 0.468862341684641
-28.073982708103 0.468889995022399
-28.0737600787573 0.468917648360157
-28.0735289800326 0.468945301697915
-28.073080102596 0.468972955035673
-28.0730383310936 0.469000608373431
-28.0723188633411 0.469028261711189
-28.0719102918787 0.469055915048946
-28.0717531740596 0.469083568386704
-28.0707869105758 0.469111221724462
-28.0705357716691 0.46913887506222
-28.0701731643031 0.469166528399978
-28.0682546373815 0.469194181737736
-28.0679216311244 0.469221835075494
-28.0676505249536 0.469249488413251
-28.0675270397356 0.469277141751009
-28.0670632494825 0.469304795088767
-28.0658886017953 0.469332448426525
-28.065100791316 0.469360101764283
-28.0648886852162 0.469387755102041
-28.0634957086319 0.469415408439799
-28.0631085323306 0.469443061777557
-28.0628378625959 0.469470715115314
-28.0611342219795 0.469498368453072
-28.0605930073063 0.46952602179083
-28.0598438485806 0.469553675128588
-28.0584451433421 0.469581328466346
-28.0574510854846 0.469608981804104
-28.0563054289831 0.469636635141862
-28.0555074449357 0.469664288479619
-28.0551164686605 0.469691941817377
-28.054678473352 0.469719595155135
-28.0546723901576 0.469747248492893
-28.0537793653433 0.469774901830651
-28.052780800278 0.469802555168409
-28.0516854199902 0.469830208506167
-28.050031550376 0.469857861843925
-28.0485907865006 0.469885515181682
-28.0472961723184 0.46991316851944
-28.0471326220726 0.469940821857198
-28.0456982307582 0.469968475194956
-28.0450399371041 0.469996128532714
-28.0445534164765 0.470023781870472
-28.0432576003218 0.47005143520823
-28.0427656225906 0.470079088545988
-28.0413881140359 0.470106741883745
-28.0397912620381 0.470134395221503
-28.0391207102904 0.470162048559261
-28.0374850912676 0.470189701897019
-28.0361141872845 0.470217355234777
-28.0346364521232 0.470245008572535
-28.0344115787062 0.470272661910293
-28.033917662586 0.47030031524805
-28.0331750527395 0.470327968585808
-28.0331728669662 0.470355621923566
-28.0331119669077 0.470383275261324
-28.0329278987251 0.470410928599082
-28.0326368797543 0.47043858193684
-28.03243531153 0.470466235274598
-28.0317947720109 0.470493888612356
-28.0309039476414 0.470521541950113
-28.0309028061214 0.470549195287871
-28.0307995670645 0.470576848625629
-28.0302674952664 0.470604501963387
-28.0288814189493 0.470632155301145
-28.0288317573616 0.470659808638903
-28.0284446344818 0.470687461976661
-28.0263983847808 0.470715115314418
-28.0253397667354 0.470742768652176
-28.0250537265819 0.470770421989934
-28.0236733560988 0.470798075327692
-28.0236220416698 0.47082572866545
-28.0233938020564 0.470853382003208
-28.0230751627727 0.470881035340966
-28.0194252040999 0.470908688678724
-28.0194016949245 0.470936342016481
-28.0182201457881 0.470963995354239
-28.0181381271156 0.470991648691997
-28.0179616014244 0.471019302029755
-28.0170644269606 0.471046955367513
-28.0169810052149 0.471074608705271
-28.0168613046247 0.471102262043029
-28.0166207523053 0.471129915380786
-28.015641602235 0.471157568718544
-28.0155343228028 0.471185222056302
-28.0148044231304 0.47121287539406
-28.012717455322 0.471240528731818
-28.0126729777161 0.471268182069576
-28.0121206741874 0.471295835407334
-28.0100150333129 0.471323488745092
-28.0099603565169 0.471351142082849
-28.0091301370024 0.471378795420607
-28.0084362940078 0.471406448758365
-28.0083441853067 0.471434102096123
-28.0078963239454 0.471461755433881
-28.0077291571178 0.471489408771639
-28.0076350874539 0.471517062109397
-28.0076166330928 0.471544715447154
-28.0070268645285 0.471572368784912
-28.0069851869273 0.47160002212267
-28.0032551284643 0.471627675460428
-28.0031427114646 0.471655328798186
-28.0027576810722 0.471682982135944
-28.0020548685634 0.471710635473702
-28.0019977702446 0.47173828881146
-28.0019021352565 0.471765942149217
-28.0015787162198 0.471793595486975
-28.0011190025658 0.471821248824733
-28.0005593074951 0.471848902162491
-28.0003429033843 0.471876555500249
-28.0002995000066 0.471904208838007
-27.9982428800942 0.471931862175765
-27.9982275602377 0.471959515513522
-27.9981936303683 0.47198716885128
-27.9980080443196 0.472014822189038
-27.9977812699996 0.472042475526796
-27.9967667786354 0.472070128864554
-27.9956211511154 0.472097782202312
-27.9950612318049 0.47212543554007
-27.9942877365188 0.472153088877828
-27.9934504556746 0.472180742215585
-27.9932850588912 0.472208395553343
-27.9932740385936 0.472236048891101
-27.9927130442625 0.472263702228859
-27.9920336951534 0.472291355566617
-27.9906858820818 0.472319008904375
-27.9904950403588 0.472346662242133
-27.9901735770538 0.472374315579891
-27.9897129859129 0.472401968917648
-27.9890510352588 0.472429622255406
-27.989045190755 0.472457275593164
-27.9886685577825 0.472484928930922
-27.9859971096696 0.47251258226868
-27.9849417930063 0.472540235606438
-27.984777040956 0.472567888944196
-27.984291863166 0.472595542281953
-27.9840232069513 0.472623195619711
-27.9838966451149 0.472650848957469
-27.9831384663561 0.472678502295227
-27.9830089631917 0.472706155632985
-27.982763919053 0.472733808970743
-27.9818142024474 0.472761462308501
-27.9808579532282 0.472789115646259
-27.9801655191294 0.472816768984016
-27.9791296515 0.472844422321774
-27.9784279704089 0.472872075659532
-27.9778591502109 0.47289972899729
-27.9776456489993 0.472927382335048
-27.9769511953779 0.472955035672806
-27.9760874594676 0.472982689010564
-27.9746003191371 0.473010342348321
-27.9745596678951 0.473037995686079
-27.9745220561924 0.473065649023837
-27.9738595875742 0.473093302361595
-27.9718069642239 0.473120955699353
-27.9717931235703 0.473148609037111
-27.9714786668565 0.473176262374869
-27.9713019017261 0.473203915712627
-27.9687098073036 0.473231569050384
-27.9685723044012 0.473259222388142
-27.9680493402684 0.4732868757259
-27.9675341150325 0.473314529063658
-27.966992039705 0.473342182401416
-27.9665115262843 0.473369835739174
-27.9654674900051 0.473397489076932
-27.9652648615616 0.473425142414689
-27.9651618389169 0.473452795752447
-27.9643671109074 0.473480449090205
-27.961302104158 0.473508102427963
-27.9602458327027 0.473535755765721
-27.9600972784352 0.473563409103479
-27.9594178550574 0.473591062441237
-27.9591197799259 0.473618715778995
-27.9587595611602 0.473646369116752
-27.9578486909914 0.47367402245451
-27.9575877663383 0.473701675792268
-27.957482782171 0.473729329130026
-27.9571279816357 0.473756982467784
-27.9568366174276 0.473784635805542
-27.9560508385425 0.4738122891433
-27.9557662751753 0.473839942481057
-27.9553087243156 0.473867595818815
-27.9549665557999 0.473895249156573
-27.9541942242289 0.473922902494331
-27.9510547511374 0.473950555832089
-27.9504859611455 0.473978209169847
-27.9502936271683 0.474005862507605
-27.9502562096044 0.474033515845363
-27.949697518785 0.47406116918312
-27.9494738128239 0.474088822520878
-27.9492635046561 0.474116475858636
-27.9485545966952 0.474144129196394
-27.9484742075954 0.474171782534152
-27.9484150365439 0.47419943587191
-27.9473994930851 0.474227089209668
-27.947368793504 0.474254742547426
-27.947196985703 0.474282395885183
-27.9462903605609 0.474310049222941
-27.9455026428659 0.474337702560699
-27.9449180380225 0.474365355898457
-27.943209645698 0.474393009236215
-27.942965841227 0.474420662573973
-27.9406465312432 0.474448315911731
-27.9406230378386 0.474475969249488
-27.9406055382737 0.474503622587246
-27.9400415039704 0.474531275925004
-27.9388864158536 0.474558929262762
-27.9382197595776 0.47458658260052
-27.9363550555728 0.474614235938278
-27.9342756592683 0.474641889276036
-27.9336333350633 0.474669542613794
-27.9325133737935 0.474697195951551
-27.9324041403866 0.474724849289309
-27.9323384863134 0.474752502627067
-27.9320794039352 0.474780155964825
-27.9319815368322 0.474807809302583
-27.9314341488524 0.474835462640341
-27.9311029718655 0.474863115978099
-27.9308271866739 0.474890769315856
-27.9303337144963 0.474918422653614
-27.9272449039183 0.474946075991372
-27.9269220011339 0.47497372932913
-27.9265396075577 0.475001382666888
-27.9263083091545 0.475029036004646
-27.9257047762538 0.475056689342404
-27.9248387799146 0.475084342680162
-27.9247193801657 0.475111996017919
-27.9246562846478 0.475139649355677
-27.9241751490247 0.475167302693435
-27.9240606807186 0.475194956031193
-27.9230835091499 0.475222609368951
-27.9227043506461 0.475250262706709
-27.9226330851371 0.475277916044467
-27.9212433216639 0.475305569382224
-27.9205885395684 0.475333222719982
-27.9202439231015 0.47536087605774
-27.9200338756466 0.475388529395498
-27.9198927204703 0.475416182733256
-27.9193541815273 0.475443836071014
-27.9187760807686 0.475471489408772
-27.917965461219 0.47549914274653
-27.9179170134851 0.475526796084287
-27.9178604287024 0.475554449422045
-27.9178247496409 0.475582102759803
-27.9168549034654 0.475609756097561
-27.916676229807 0.475637409435319
-27.9165470964728 0.475665062773077
-27.9164004976827 0.475692716110835
-27.9158293409762 0.475720369448592
-27.9158229527646 0.47574802278635
-27.915284856117 0.475775676124108
-27.9148728373701 0.475803329461866
-27.9146885183254 0.475830982799624
-27.9144442210232 0.475858636137382
-27.9132089523727 0.47588628947514
-27.9129861950248 0.475913942812898
-27.9126149382592 0.475941596150655
-27.9112078098373 0.475969249488413
-27.9108253738355 0.475996902826171
-27.9103340940237 0.476024556163929
-27.909631683645 0.476052209501687
-27.909099667623 0.476079862839445
-27.909040093658 0.476107516177203
-27.9080882957572 0.47613516951496
-27.907096012721 0.476162822852718
-27.9069675280688 0.476190476190476
-27.9064705838236 0.476218129528234
-27.9056701608813 0.476245782865992
-27.9052156998074 0.47627343620375
-27.9045122072855 0.476301089541508
-27.9042676216996 0.476328742879266
-27.9042157460559 0.476356396217023
-27.904088622702 0.476384049554781
-27.9039922911125 0.476411702892539
-27.9026805731452 0.476439356230297
-27.9022534739382 0.476467009568055
-27.9014306914099 0.476494662905813
-27.901250368746 0.476522316243571
-27.9010106552154 0.476549969581329
-27.9007531683896 0.476577622919086
-27.9005364884088 0.476605276256844
-27.8999120858288 0.476632929594602
-27.8996545871603 0.47666058293236
-27.8984848621354 0.476688236270118
-27.8983151585988 0.476715889607876
-27.8981732669864 0.476743542945634
-27.8972065227527 0.476771196283391
-27.897040371324 0.476798849621149
-27.8970232814949 0.476826502958907
-27.8956515312052 0.476854156296665
-27.8951093834017 0.476881809634423
-27.8947575809131 0.476909462972181
-27.8944394385017 0.476937116309939
-27.8936038367463 0.476964769647697
-27.8915709676342 0.476992422985454
-27.8906922529454 0.477020076323212
-27.8904007315188 0.47704772966097
-27.8883580051453 0.477075382998728
-27.8868515143245 0.477103036336486
-27.8855060610947 0.477130689674244
-27.8852984057652 0.477158343012002
-27.8851348350223 0.477185996349759
-27.8832801144199 0.477213649687517
-27.8821966606823 0.477241303025275
-27.8820884572596 0.477268956363033
-27.8818067507618 0.477296609700791
-27.8809566482277 0.477324263038549
-27.8804949873307 0.477351916376307
-27.8802206624015 0.477379569714064
-27.8801365379796 0.477407223051822
-27.8801040847761 0.47743487638958
-27.8796999099492 0.477462529727338
-27.8791901312127 0.477490183065096
-27.8789828864041 0.477517836402854
-27.8788829659039 0.477545489740612
-27.8783689782847 0.47757314307837
-27.8782947531455 0.477600796416127
-27.8780102146154 0.477628449753885
-27.8773692149058 0.477656103091643
-27.8771098041091 0.477683756429401
-27.8765286516151 0.477711409767159
-27.8764335228826 0.477739063104917
-27.8762940586499 0.477766716442675
-27.876248362985 0.477794369780432
-27.8755795398715 0.47782202311819
-27.8749833711643 0.477849676455948
-27.8748344955473 0.477877329793706
-27.8747842308108 0.477904983131464
-27.8746178020219 0.477932636469222
-27.8744686199873 0.47796028980698
-27.8742323006889 0.477987943144738
-27.8732758606224 0.478015596482495
-27.872770209369 0.478043249820253
-27.8719909864264 0.478070903158011
-27.8707056341695 0.478098556495769
-27.8703431719703 0.478126209833527
-27.8701908823378 0.478153863171285
-27.8700804766069 0.478181516509043
-27.866019701126 0.478209169846801
-27.8659920176508 0.478236823184558
-27.8658201324432 0.478264476522316
-27.8648992545061 0.478292129860074
-27.8640794706847 0.478319783197832
-27.8640679031087 0.47834743653559
-27.8637155750755 0.478375089873348
-27.8636485566917 0.478402743211106
-27.8630558336678 0.478430396548863
-27.863053426236 0.478458049886621
-27.8626367291176 0.478485703224379
-27.8620911960281 0.478513356562137
-27.861425425287 0.478541009899895
-27.8609026708792 0.478568663237653
-27.8605255174771 0.478596316575411
-27.8593032270154 0.478623969913169
-27.8583334071218 0.478651623250926
-27.8580926677636 0.478679276588684
-27.8568742485549 0.478706929926442
-27.8567974918582 0.4787345832642
-27.8554233083287 0.478762236601958
-27.8550793146433 0.478789889939716
-27.8478876067696 0.478817543277474
-27.8477131283729 0.478845196615231
-27.8472259355377 0.478872849952989
-27.8457999155341 0.478900503290747
-27.8450691372083 0.478928156628505
-27.845068363893 0.478955809966263
-27.8449248127894 0.478983463304021
-27.844014211619 0.479011116641779
-27.8434129225176 0.479038769979537
-27.8412997438044 0.479066423317294
-27.8391805934977 0.479094076655052
-27.8383976969466 0.47912172999281
-27.8374504973977 0.479149383330568
-27.8371418469678 0.479177036668326
-27.8370382710546 0.479204690006084
-27.836577140869 0.479232343343842
-27.836541330491 0.479259996681599
-27.8357539097501 0.479287650019357
-27.835623395169 0.479315303357115
-27.8342459581495 0.479342956694873
-27.8330226562098 0.479370610032631
-27.8328587218575 0.479398263370389
-27.832804158386 0.479425916708147
-27.830155736195 0.479453570045905
-27.8296377628182 0.479481223383662
-27.8293819394764 0.47950887672142
-27.8288958468861 0.479536530059178
-27.8264720147825 0.479564183396936
-27.8256172995953 0.479591836734694
-27.8248245491786 0.479619490072452
-27.8247667203765 0.47964714341021
-27.8241356582481 0.479674796747967
-27.8236851829085 0.479702450085725
-27.822464768224 0.479730103423483
-27.8219502627412 0.479757756761241
-27.8217547470754 0.479785410098999
-27.821423025101 0.479813063436757
-27.8212958256346 0.479840716774515
-27.8210803724802 0.479868370112273
-27.8210264377064 0.47989602345003
-27.8201539778223 0.479923676787788
-27.8199953274832 0.479951330125546
-27.81954024482 0.479978983463304
-27.8192132384379 0.480006636801062
-27.8164908969144 0.48003429013882
-27.8159818160018 0.480061943476578
-27.8159263785267 0.480089596814335
-27.8154759968582 0.480117250152093
-27.8125360532179 0.480144903489851
-27.8121398344608 0.480172556827609
-27.8112194108138 0.480200210165367
-27.8111044535435 0.480227863503125
-27.8100802938114 0.480255516840883
-27.809681277258 0.480283170178641
-27.8092985590192 0.480310823516398
-27.8087777224017 0.480338476854156
-27.8083935053011 0.480366130191914
-27.8062150161252 0.480393783529672
-27.8060257362859 0.48042143686743
-27.8041415481243 0.480449090205188
-27.8030364849864 0.480476743542946
-27.8013287836674 0.480504396880704
-27.801220103741 0.480532050218461
-27.8001088627202 0.480559703556219
-27.7995556161817 0.480587356893977
-27.7977660680894 0.480615010231735
-27.7976404213371 0.480642663569493
-27.7974497592401 0.480670316907251
-27.797256429268 0.480697970245009
-27.796078597286 0.480725623582766
-27.7959310190969 0.480753276920524
-27.7958140610342 0.480780930258282
-27.7957230295302 0.48080858359604
-27.7951267491556 0.480836236933798
-27.7948637969841 0.480863890271556
-27.7946416684907 0.480891543609314
-27.7930177768887 0.480919196947072
-27.7926200843838 0.480946850284829
-27.7919382627241 0.480974503622587
-27.7915706621553 0.481002156960345
-27.7913521105402 0.481029810298103
-27.791105035648 0.481057463635861
-27.7906032492681 0.481085116973619
-27.7905045579518 0.481112770311377
-27.790325219901 0.481140423649134
-27.790074215498 0.481168076986892
-27.7898660422988 0.48119573032465
-27.7897497770421 0.481223383662408
-27.7895801602366 0.481251037000166
-27.7880629873272 0.481278690337924
-27.7877561924933 0.481306343675682
-27.7873000027137 0.48133399701344
-27.7872824239332 0.481361650351197
-27.7870481751913 0.481389303688955
-27.7863744769432 0.481416957026713
-27.7861086306761 0.481444610364471
-27.7853359002397 0.481472263702229
-27.7847317929757 0.481499917039987
-27.784601030399 0.481527570377745
-27.7835761323798 0.481555223715502
-27.7829864726668 0.48158287705326
-27.7827509104612 0.481610530391018
-27.7819652504953 0.481638183728776
-27.7817906279287 0.481665837066534
-27.7812150559784 0.481693490404292
-27.7786765381911 0.48172114374205
-27.778592048884 0.481748797079808
-27.7785327390834 0.481776450417565
-27.7780705820455 0.481804103755323
-27.7778562584283 0.481831757093081
-27.7773749822668 0.481859410430839
-27.7771221301698 0.481887063768597
-27.7767222802472 0.481914717106355
-27.7758014666909 0.481942370444113
-27.7753268609419 0.48197002378187
-27.7752550070276 0.481997677119628
-27.7743330215905 0.482025330457386
-27.7742790109805 0.482052983795144
-27.7733588852788 0.482080637132902
-27.7720479048994 0.48210829047066
-27.7705167043561 0.482135943808418
-27.7703425050679 0.482163597146176
-27.7702373842713 0.482191250483933
-27.7700606066497 0.482218903821691
-27.7696593411538 0.482246557159449
-27.7693528043736 0.482274210497207
-27.7691668918476 0.482301863834965
-27.7689245277862 0.482329517172723
-27.7681737580998 0.482357170510481
-27.7664641859459 0.482384823848238
-27.7664627179184 0.482412477185996
-27.7660949953571 0.482440130523754
-27.7645326655669 0.482467783861512
-27.7644545986429 0.48249543719927
-27.7624259268211 0.482523090537028
-27.762362382563 0.482550743874786
-27.7617868995975 0.482578397212544
-27.7614036824872 0.482606050550301
-27.7601515936668 0.482633703888059
-27.7600995790563 0.482661357225817
-27.7597913398737 0.482689010563575
-27.7586482993952 0.482716663901333
-27.7586453008896 0.482744317239091
-27.7566883920865 0.482771970576849
-27.7556909490823 0.482799623914607
-27.7553958957167 0.482827277252364
-27.7551739715863 0.482854930590122
-27.7550722899247 0.48288258392788
-27.7546495531833 0.482910237265638
-27.7537046762052 0.482937890603396
-27.7521706957492 0.482965543941154
-27.7511107283291 0.482993197278912
-27.7494551186982 0.483020850616669
-27.7489748281912 0.483048503954427
-27.7483558529001 0.483076157292185
-27.7482723932015 0.483103810629943
-27.7470702877326 0.483131463967701
-27.7469307978101 0.483159117305459
-27.7462043152738 0.483186770643217
-27.7442225459126 0.483214423980975
-27.7442123812746 0.483242077318732
-27.743685156449 0.48326973065649
-27.7436044083258 0.483297383994248
-27.7435562282186 0.483325037332006
-27.743412643445 0.483352690669764
-27.7431332677518 0.483380344007522
-27.7428220779587 0.48340799734528
-27.7428087741795 0.483435650683037
-27.7418987664964 0.483463304020795
-27.7418395000544 0.483490957358553
-27.741735162095 0.483518610696311
-27.7400467052906 0.483546264034069
-27.7387332080676 0.483573917371827
-27.7384401847602 0.483601570709585
-27.7375408649709 0.483629224047343
-27.7375360542256 0.4836568773851
-27.7374461246121 0.483684530722858
-27.7364169227671 0.483712184060616
-27.7349987858204 0.483739837398374
-27.7347078633356 0.483767490736132
-27.7345045950385 0.48379514407389
-27.7344555900343 0.483822797411648
-27.7328102774648 0.483850450749405
-27.7324842916626 0.483878104087163
-27.7315440870219 0.483905757424921
-27.7310596228745 0.483933410762679
-27.7305996372082 0.483961064100437
-27.730570600741 0.483988717438195
-27.7300318666976 0.484016370775953
-27.7297119775189 0.484044024113711
-27.7293397866666 0.484071677451468
-27.7293028058925 0.484099330789226
-27.7288166564579 0.484126984126984
-27.728280644321 0.484154637464742
-27.7282453138636 0.4841822908025
-27.7282308081658 0.484209944140258
-27.7281781780276 0.484237597478016
-27.7275919262091 0.484265250815773
-27.7266737945545 0.484292904153531
-27.7254048914399 0.484320557491289
-27.7249767759733 0.484348210829047
-27.7248114486237 0.484375864166805
-27.7238126178967 0.484403517504563
-27.7236845466429 0.484431170842321
-27.7229697850269 0.484458824180079
-27.7226849005271 0.484486477517836
-27.7207533425069 0.484514130855594
-27.7195952704862 0.484541784193352
-27.7192596483187 0.48456943753111
-27.7191488507891 0.484597090868868
-27.7190758839034 0.484624744206626
-27.7182917794948 0.484652397544384
-27.7179027477655 0.484680050882141
-27.717653053004 0.484707704219899
-27.7171777887087 0.484735357557657
-27.7169503346184 0.484763010895415
-27.7167098595057 0.484790664233173
-27.7165969159571 0.484818317570931
-27.7160013206734 0.484845970908689
-27.7159782637915 0.484873624246447
-27.7157473032771 0.484901277584204
-27.7156316184665 0.484928930921962
-27.7155196752603 0.48495658425972
-27.7150642275985 0.484984237597478
-27.7148940705674 0.485011890935236
-27.7145201999315 0.485039544272994
-27.7124607538411 0.485067197610752
-27.7105834670682 0.48509485094851
-27.7102157781751 0.485122504286267
-27.7101072145084 0.485150157624025
-27.7094653202315 0.485177810961783
-27.7080579101117 0.485205464299541
-27.7072488327147 0.485233117637299
-27.706574297467 0.485260770975057
-27.7060155395765 0.485288424312815
-27.7036322540158 0.485316077650572
-27.7030793676807 0.48534373098833
-27.7019354524437 0.485371384326088
-27.7009010010082 0.485399037663846
-27.7005973380459 0.485426691001604
-27.6992337056851 0.485454344339362
-27.6984780772723 0.48548199767712
-27.698133379617 0.485509651014878
-27.6981079452407 0.485537304352635
-27.6978931182981 0.485564957690393
-27.6972861618178 0.485592611028151
-27.6968436491323 0.485620264365909
-27.6963838829922 0.485647917703667
-27.6958578355626 0.485675571041425
-27.6953206541937 0.485703224379183
-27.6953099888607 0.48573087771694
-27.6947531873867 0.485758531054698
-27.6946897824406 0.485786184392456
-27.6941320773845 0.485813837730214
-27.6937282775235 0.485841491067972
-27.6934557417932 0.48586914440573
-27.6931729477696 0.485896797743488
-27.6930185247864 0.485924451081246
-27.6920602115104 0.485952104419003
-27.692053482646 0.485979757756761
-27.6920042099294 0.486007411094519
-27.6913468730737 0.486035064432277
-27.6897138636634 0.486062717770035
-27.6873850153513 0.486090371107793
-27.6873814086263 0.486118024445551
-27.6868811372541 0.486145677783308
-27.6864199714899 0.486173331121066
-27.6860967071772 0.486200984458824
-27.6860512406877 0.486228637796582
-27.6860394604707 0.48625629113434
-27.685159423441 0.486283944472098
-27.6848574314345 0.486311597809856
-27.6845647848179 0.486339251147614
-27.6840149718089 0.486366904485371
-27.6836192369084 0.486394557823129
-27.6825634515314 0.486422211160887
-27.6819707749495 0.486449864498645
-27.6817721359676 0.486477517836403
-27.6815853308747 0.486505171174161
-27.6814720581579 0.486532824511919
-27.6812209712003 0.486560477849676
-27.681122494261 0.486588131187434
-27.6805147564044 0.486615784525192
-27.6800471147197 0.48664343786295
-27.6796734384828 0.486671091200708
-27.6796455689576 0.486698744538466
-27.6795521657913 0.486726397876224
-27.6793178345151 0.486754051213982
-27.679100648764 0.486781704551739
-27.6779343532627 0.486809357889497
-27.6770313388097 0.486837011227255
-27.6766237460041 0.486864664565013
-27.6756564050723 0.486892317902771
-27.6748733038749 0.486919971240529
-27.6742861254131 0.486947624578287
-27.6742574647063 0.486975277916045
-27.6718588207324 0.487002931253802
-27.6713427093883 0.48703058459156
-27.6695556114234 0.487058237929318
-27.6691661293468 0.487085891267076
-27.6688402426624 0.487113544604834
-27.6674380505905 0.487141197942592
-27.6661668278178 0.48716885128035
-27.6660304505514 0.487196504618107
-27.6657024570039 0.487224157955865
-27.6656779329817 0.487251811293623
-27.6641420505098 0.487279464631381
-27.66390624925 0.487307117969139
-27.6637236206349 0.487334771306897
-27.6627925871075 0.487362424644655
-27.6613974991202 0.487390077982413
-27.6611918234492 0.48741773132017
-27.6604596597578 0.487445384657928
-27.6604228156564 0.487473037995686
-27.6602996977223 0.487500691333444
-27.6592542616042 0.487528344671202
-27.6581272314466 0.48755599800896
-27.6579693694114 0.487583651346718
-27.6565584902815 0.487611304684475
-27.6556972558221 0.487638958022233
-27.6554615719394 0.487666611359991
-27.6544537165678 0.487694264697749
-27.6536912840513 0.487721918035507
-27.6534666083452 0.487749571373265
-27.6522309905823 0.487777224711023
-27.6522222013189 0.487804878048781
-27.6505092312369 0.487832531386538
-27.650411499412 0.487860184724296
-27.6502159196132 0.487887838062054
-27.6499720943248 0.487915491399812
-27.6478649003365 0.48794314473757
-27.6464854589224 0.487970798075328
-27.6463074382935 0.487998451413086
-27.6451438153185 0.488026104750843
-27.64493240233 0.488053758088601
-27.6432495306703 0.488081411426359
-27.6429340024175 0.488109064764117
-27.6427525607099 0.488136718101875
-27.6427501231732 0.488164371439633
-27.6419279765928 0.488192024777391
-27.6398942342431 0.488219678115148
-27.6397493892383 0.488247331452906
-27.6391976671235 0.488274984790664
-27.6388118280803 0.488302638128422
-27.6385195884062 0.48833029146618
-27.6374530574147 0.488357944803938
-27.6372627619803 0.488385598141696
-27.6369365099364 0.488413251479454
-27.6364414710586 0.488440904817211
-27.636415803817 0.488468558154969
-27.6357470752141 0.488496211492727
-27.6351109378098 0.488523864830485
-27.6349972983653 0.488551518168243
-27.6346699710257 0.488579171506001
-27.632949252541 0.488606824843759
-27.6311611116462 0.488634478181517
-27.6302153187282 0.488662131519274
-27.6288596953233 0.488689784857032
-27.6283976489179 0.48871743819479
-27.6280376614118 0.488745091532548
-27.6262725835246 0.488772744870306
-27.6245437127716 0.488800398208064
-27.6245331905784 0.488828051545822
-27.6245165061346 0.488855704883579
-27.6243628823184 0.488883358221337
-27.6237427801835 0.488911011559095
-27.6233537066687 0.488938664896853
-27.6226369014442 0.488966318234611
-27.6217650500249 0.488993971572369
-27.6210200409383 0.489021624910127
-27.6184122962087 0.489049278247885
-27.6179203060557 0.489076931585642
-27.6175716741662 0.4891045849234
-27.6172375322794 0.489132238261158
-27.6171232366423 0.489159891598916
-27.6169427925556 0.489187544936674
-27.6159885172251 0.489215198274432
-27.6155277985341 0.48924285161219
-27.6153882318712 0.489270504949947
-27.6149078253241 0.489298158287705
-27.6145789337828 0.489325811625463
-27.6145256913947 0.489353464963221
-27.6141219032218 0.489381118300979
-27.6136166274623 0.489408771638737
-27.6130028841896 0.489436424976495
-27.6125322640206 0.489464078314253
-27.6120853462749 0.48949173165201
-27.609397125939 0.489519384989768
-27.6090784100832 0.489547038327526
-27.6087285627527 0.489574691665284
-27.6081107857886 0.489602345003042
-27.6079821212868 0.4896299983408
-27.6077782696871 0.489657651678558
-27.6059553230897 0.489685305016315
-27.6053174602642 0.489712958354073
-27.6051673158333 0.489740611691831
-27.6051155568236 0.489768265029589
-27.6050103137521 0.489795918367347
-27.6049135468841 0.489823571705105
-27.6048963624695 0.489851225042863
-27.6040121073081 0.489878878380621
-27.6038588915219 0.489906531718378
-27.6033197743296 0.489934185056136
-27.6030524685573 0.489961838393894
-27.6027240830789 0.489989491731652
-27.6027138267405 0.49001714506941
-27.6024927372208 0.490044798407168
-27.6022874881374 0.490072451744926
-27.6011925533821 0.490100105082683
-27.6008629006887 0.490127758420441
-27.6002553922201 0.490155411758199
-27.5993083560348 0.490183065095957
-27.5989825332511 0.490210718433715
-27.597655173997 0.490238371771473
-27.5966416085724 0.490266025109231
-27.5963619165427 0.490293678446989
-27.5962391683234 0.490321331784746
-27.5955377197984 0.490348985122504
-27.5949401032112 0.490376638460262
-27.5940982842114 0.49040429179802
-27.5939172669818 0.490431945135778
-27.5939144159548 0.490459598473536
-27.5924847752372 0.490487251811294
-27.5917371776131 0.490514905149051
-27.5915129895303 0.490542558486809
-27.5896766997639 0.490570211824567
-27.589253816957 0.490597865162325
-27.5892294439238 0.490625518500083
-27.5883265757905 0.490653171837841
-27.5877937988094 0.490680825175599
-27.5872294255736 0.490708478513357
-27.5869843739792 0.490736131851114
-27.5860455254168 0.490763785188872
-27.585438439656 0.49079143852663
-27.5852172971681 0.490819091864388
-27.5847150971767 0.490846745202146
-27.5845577987314 0.490874398539904
-27.5843161749673 0.490902051877662
-27.5842052036914 0.49092970521542
-27.583298535876 0.490957358553177
-27.5826907676317 0.490985011890935
-27.5825937743277 0.491012665228693
-27.5824490087807 0.491040318566451
-27.5815377640439 0.491067971904209
-27.5797697224857 0.491095625241967
-27.5795523042538 0.491123278579725
-27.5776925353854 0.491150931917482
-27.5764966581007 0.49117858525524
-27.5750915644888 0.491206238592998
-27.5746567969581 0.491233891930756
-27.5744615358535 0.491261545268514
-27.5742763411885 0.491289198606272
-27.573180366144 0.49131685194403
-27.5728178720038 0.491344505281788
-27.572739757722 0.491372158619545
-27.5720854438077 0.491399811957303
-27.5719804133907 0.491427465295061
-27.5718475067827 0.491455118632819
-27.5688501146681 0.491482771970577
-27.5687286998102 0.491510425308335
-27.568140890559 0.491538078646093
-27.5681349464065 0.49156573198385
-27.5678592598335 0.491593385321608
-27.5675786598722 0.491621038659366
-27.5671880347346 0.491648691997124
-27.5666018530123 0.491676345334882
-27.5665246488252 0.49170399867264
-27.5641655636705 0.491731652010398
-27.5634728795573 0.491759305348156
-27.5631509393473 0.491786958685913
-27.557712990149 0.491814612023671
-27.5573022360304 0.491842265361429
-27.5571486164832 0.491869918699187
-27.5566248761574 0.491897572036945
-27.5563031710088 0.491925225374703
-27.555564866575 0.491952878712461
-27.555428172681 0.491980532050218
-27.5553362308429 0.492008185387976
-27.5542865442043 0.492035838725734
-27.5542703709801 0.492063492063492
-27.5532814458107 0.49209114540125
-27.5528936255887 0.492118798739008
-27.5528363373641 0.492146452076766
-27.5521606118858 0.492174105414524
-27.550743893215 0.492201758752281
-27.5498764407468 0.492229412090039
-27.5498076508307 0.492257065427797
-27.549658122002 0.492284718765555
-27.5480178770243 0.492312372103313
-27.5471499287628 0.492340025441071
-27.5464776530832 0.492367678778829
-27.545754065505 0.492395332116586
-27.5452877749662 0.492422985454344
-27.5451143906755 0.492450638792102
-27.5447405647622 0.49247829212986
-27.5443498053778 0.492505945467618
-27.5435577245279 0.492533598805376
-27.5432009898141 0.492561252143134
-27.5429669534699 0.492588905480892
-27.5424105466624 0.492616558818649
-27.5423529844006 0.492644212156407
-27.5423043466919 0.492671865494165
-27.5422279860525 0.492699518831923
-27.5406460021165 0.492727172169681
-27.5405405337343 0.492754825507439
-27.5401279253901 0.492782478845197
-27.540018541886 0.492810132182954
-27.5391760793856 0.492837785520712
-27.53903012137 0.49286543885847
-27.5373558671325 0.492893092196228
-27.537338321756 0.492920745533986
-27.5372488294188 0.492948398871744
-27.5366215313094 0.492976052209502
-27.536039032564 0.49300370554726
-27.5356993059848 0.493031358885017
-27.534919739712 0.493059012222775
-27.5343232012868 0.493086665560533
-27.5338385191001 0.493114318898291
-27.5334604445827 0.493141972236049
-27.5333788106359 0.493169625573807
-27.5326807194672 0.493197278911565
-27.5317097536868 0.493224932249323
-27.531423194531 0.49325258558708
-27.5313962594792 0.493280238924838
-27.5313396574232 0.493307892262596
-27.5307219720164 0.493335545600354
-27.5306843026343 0.493363198938112
-27.5305735298015 0.49339085227587
-27.530041319129 0.493418505613628
-27.5300249757322 0.493446158951385
-27.5279325448688 0.493473812289143
-27.5270858251156 0.493501465626901
-27.5256569197809 0.493529118964659
-27.5243877056793 0.493556772302417
-27.5234875845568 0.493584425640175
-27.5229969225456 0.493612078977933
-27.5220391518925 0.493639732315691
-27.5219576775226 0.493667385653448
-27.5210725997706 0.493695038991206
-27.5206871513638 0.493722692328964
-27.5201261871348 0.493750345666722
-27.5182707147868 0.49377799900448
-27.5167861202177 0.493805652342238
-27.5155099446586 0.493833305679996
-27.5154971847406 0.493860959017753
-27.5149624929403 0.493888612355511
-27.5134595746734 0.493916265693269
-27.5118663768273 0.493943919031027
-27.5110414051721 0.493971572368785
-27.5099261275541 0.493999225706543
-27.5096524988596 0.494026879044301
-27.5094334666973 0.494054532382059
-27.5092962966587 0.494082185719816
-27.5090632761377 0.494109839057574
-27.5088471491782 0.494137492395332
-27.5087828502528 0.49416514573309
-27.5075073937037 0.494192799070848
-27.5074341631112 0.494220452408606
-27.5073223724892 0.494248105746364
-27.5062446076226 0.494275759084121
-27.5058391347883 0.494303412421879
-27.5057019044987 0.494331065759637
-27.5048945404397 0.494358719097395
-27.50472330259 0.494386372435153
-27.5038342830741 0.494414025772911
-27.5037998333414 0.494441679110669
-27.5028663240891 0.494469332448427
-27.5027043840988 0.494496985786184
-27.5025069932672 0.494524639123942
-27.5020789201539 0.4945522924617
-27.5015818442765 0.494579945799458
-27.5004380762658 0.494607599137216
-27.499661163115 0.494635252474974
-27.4994496462351 0.494662905812732
-27.4991094299701 0.494690559150489
-27.4989759899825 0.494718212488247
-27.4987290094055 0.494745865826005
-27.497015143078 0.494773519163763
-27.4966994036478 0.494801172501521
-27.4962233493073 0.494828825839279
-27.4958687392786 0.494856479177037
-27.4957722333517 0.494884132514795
-27.4942319841306 0.494911785852552
-27.4931901691857 0.49493943919031
-27.4906754083914 0.494967092528068
-27.4861280562827 0.494994745865826
-27.4859408961949 0.495022399203584
-27.4857850503613 0.495050052541342
-27.485540884334 0.4950777058791
-27.4850720727083 0.495105359216857
-27.4850377713366 0.495133012554615
-27.4848940922496 0.495160665892373
-27.4846805817448 0.495188319230131
-27.4831457760322 0.495215972567889
-27.4817591053799 0.495243625905647
-27.4817066770258 0.495271279243405
-27.4814638714761 0.495298932581163
-27.4802874954729 0.49532658591892
-27.4774760438224 0.495354239256678
-27.477339594235 0.495381892594436
-27.4771489489043 0.495409545932194
-27.476034021631 0.495437199269952
-27.4756830226585 0.49546485260771
-27.4747876680665 0.495492505945468
-27.4741659520689 0.495520159283226
-27.4740989636395 0.495547812620983
-27.4732564172625 0.495575465958741
-27.4722894045203 0.495603119296499
-27.4710124597701 0.495630772634257
-27.4709204328236 0.495658425972015
-27.470896971056 0.495686079309773
-27.4707732257808 0.495713732647531
-27.4702330163238 0.495741385985288
-27.4693741230931 0.495769039323046
-27.4687741663322 0.495796692660804
-27.4686829658079 0.495824345998562
-27.4677828135162 0.49585199933632
-27.467405764356 0.495879652674078
-27.4669987209837 0.495907306011836
-27.4669603631507 0.495934959349594
-27.4666575872249 0.495962612687351
-27.4661534730277 0.495990266025109
-27.4650136106622 0.496017919362867
-27.4639057505629 0.496045572700625
-27.4638920724882 0.496073226038383
-27.4637777191919 0.496100879376141
-27.4634752353106 0.496128532713899
-27.4603039410878 0.496156186051656
-27.4601113329016 0.496183839389414
-27.4599055216773 0.496211492727172
-27.4592386591853 0.49623914606493
-27.4588111844804 0.496266799402688
-27.4582179165612 0.496294452740446
-27.4581792185649 0.496322106078204
-27.4576928337459 0.496349759415962
-27.4564792839138 0.496377412753719
-27.4552526331188 0.496405066091477
-27.4546472519299 0.496432719429235
-27.4538132814726 0.496460372766993
-27.453147617867 0.496488026104751
-27.4520056537878 0.496515679442509
-27.4518644111503 0.496543332780267
-27.451651585177 0.496570986118024
-27.4513293137678 0.496598639455782
-27.4487248067073 0.49662629279354
-27.448383014966 0.496653946131298
-27.4476947407995 0.496681599469056
-27.4475783025298 0.496709252806814
-27.4473722267831 0.496736906144572
-27.4473283787806 0.49676455948233
-27.4465747618922 0.496792212820087
-27.4462832116029 0.496819866157845
-27.4462001435843 0.496847519495603
-27.4459063417911 0.496875172833361
-27.445882635158 0.496902826171119
-27.445473025668 0.496930479508877
-27.4451330405475 0.496958132846635
-27.4451159619464 0.496985786184392
-27.4449390256042 0.49701343952215
-27.4446637493455 0.497041092859908
-27.4440610868455 0.497068746197666
-27.4437982665291 0.497096399535424
-27.4433731972605 0.497124052873182
-27.443267020399 0.49715170621094
-27.4423399716526 0.497179359548698
-27.441748154156 0.497207012886455
-27.4406841483322 0.497234666224213
-27.4403593280875 0.497262319561971
-27.4398932618318 0.497289972899729
-27.4395987323576 0.497317626237487
-27.4391589471587 0.497345279575245
-27.4388626611717 0.497372932913003
-27.4372115916834 0.497400586250761
-27.4369272728222 0.497428239588518
-27.4347828949369 0.497455892926276
-27.434607361006 0.497483546264034
-27.4335439310448 0.497511199601792
-27.4316002101851 0.49753885293955
-27.4313795344372 0.497566506277308
-27.4299619818252 0.497594159615066
-27.4246117424477 0.497621812952823
-27.4245438357281 0.497649466290581
-27.4230331791811 0.497677119628339
-27.4222099914324 0.497704772966097
-27.4221056917246 0.497732426303855
-27.422007469752 0.497760079641613
-27.4212095368819 0.497787732979371
-27.4195490065845 0.497815386317129
-27.4193715328489 0.497843039654886
-27.4191780129369 0.497870692992644
-27.4159062571509 0.497898346330402
-27.4142932118602 0.49792599966816
-27.4136436345766 0.497953653005918
-27.4133730702794 0.497981306343676
-27.4131056377445 0.498008959681434
-27.4119512833737 0.498036613019191
-27.4118823472306 0.498064266356949
-27.410792909136 0.498091919694707
-27.410732176496 0.498119573032465
-27.4104871477911 0.498147226370223
-27.4099477927226 0.498174879707981
-27.4097212614103 0.498202533045739
-27.409594955277 0.498230186383497
-27.4095856637208 0.498257839721254
-27.4088964092971 0.498285493059012
-27.4084803241965 0.49831314639677
-27.4081237671353 0.498340799734528
-27.4076720955249 0.498368453072286
-27.4073077367919 0.498396106410044
-27.4072861071953 0.498423759747802
-27.4071250587703 0.498451413085559
-27.4070491574186 0.498479066423317
-27.4053198711808 0.498506719761075
-27.4050157061033 0.498534373098833
-27.4046566581287 0.498562026436591
-27.4026306221066 0.498589679774349
-27.4024218844368 0.498617333112107
-27.4013240903077 0.498644986449864
-27.4011046795597 0.498672639787622
-27.4010090024589 0.49870029312538
-27.3999530851811 0.498727946463138
-27.398796528215 0.498755599800896
-27.3987545989183 0.498783253138654
-27.3980796333497 0.498810906476412
-27.3976644887619 0.49883855981417
-27.3968113482561 0.498866213151927
-27.3955712969157 0.498893866489685
-27.3948739965288 0.498921519827443
-27.3933403148658 0.498949173165201
-27.3929370564801 0.498976826502959
-27.3922811678748 0.499004479840717
-27.391967237067 0.499032133178475
-27.3918482724853 0.499059786516233
-27.3915820166283 0.49908743985399
-27.3914985418518 0.499115093191748
-27.3911684735785 0.499142746529506
-27.3904122124976 0.499170399867264
-27.3903082158619 0.499198053205022
-27.3886530097234 0.49922570654278
-27.38837230511 0.499253359880538
-27.3881746411718 0.499281013218295
-27.3881140278559 0.499308666556053
-27.3879235324002 0.499336319893811
-27.3868109518231 0.499363973231569
-27.3860616264468 0.499391626569327
-27.3860036475167 0.499419279907085
-27.3858167728965 0.499446933244843
-27.3854025795633 0.499474586582601
-27.3848315097026 0.499502239920358
-27.3843739162418 0.499529893258116
-27.3839403565432 0.499557546595874
-27.3825418061642 0.499585199933632
-27.3803396379479 0.49961285327139
-27.3802786584281 0.499640506609148
-27.3801323830006 0.499668159946906
-27.3798302308609 0.499695813284663
-27.3791762785643 0.499723466622421
-27.3790519403442 0.499751119960179
-27.3775782552746 0.499778773297937
-27.3773666084291 0.499806426635695
-27.377176560742 0.499834079973453
-27.3766454145418 0.499861733311211
-27.3760678086496 0.499889386648969
-27.3758405124501 0.499917039986726
-27.3757216038026 0.499944693324484
-27.3754771036214 0.499972346662242
-27.373319530886 0.5
-27.371683266833 0.500027653337758
-27.3703689912543 0.500055306675516
-27.3696724803435 0.500082960013274
-27.3675701952472 0.500110613351031
-27.364792509257 0.500138266688789
-27.3636433178428 0.500165920026547
-27.3636092376624 0.500193573364305
-27.3635476633228 0.500221226702063
-27.3635285784667 0.500248880039821
-27.3614097650144 0.500276533377579
-27.3611337402721 0.500304186715337
-27.3609875736002 0.500331840053094
-27.360722320001 0.500359493390852
-27.3585076989813 0.50038714672861
-27.3569926318189 0.500414800066368
-27.3554882571411 0.500442453404126
-27.3554621682173 0.500470106741884
-27.3550752408552 0.500497760079642
-27.3538831272209 0.5005254134174
-27.3538438306794 0.500553066755157
-27.3519777647446 0.500580720092915
-27.3517642014794 0.500608373430673
-27.3504919093803 0.500636026768431
-27.3503951349528 0.500663680106189
-27.3503316372763 0.500691333443947
-27.3493548732477 0.500718986781705
-27.3491038716585 0.500746640119462
-27.3488866297748 0.50077429345722
-27.3479154778608 0.500801946794978
-27.3473712215886 0.500829600132736
-27.3464529728215 0.500857253470494
-27.3460952944244 0.500884906808252
-27.3450746216713 0.50091256014601
-27.3444798038191 0.500940213483767
-27.342964217962 0.500967866821525
-27.342768834438 0.500995520159283
-27.3424250599728 0.501023173497041
-27.3418689201488 0.501050826834799
-27.341798961444 0.501078480172557
-27.3412344978697 0.501106133510315
-27.3412337504826 0.501133786848073
-27.3410618072028 0.50116144018583
-27.3410337305539 0.501189093523588
-27.3407742532712 0.501216746861346
-27.3400847678395 0.501244400199104
-27.339800980133 0.501272053536862
-27.3390492330206 0.50129970687462
-27.338647604828 0.501327360212378
-27.3376852707932 0.501355013550136
-27.3373420647562 0.501382666887893
-27.3361587063808 0.501410320225651
-27.3360612294721 0.501437973563409
-27.3357647662067 0.501465626901167
-27.3356668289412 0.501493280238925
-27.3349495439416 0.501520933576683
-27.3345877915845 0.501548586914441
-27.3339522095503 0.501576240252198
-27.33368956123 0.501603893589956
-27.3330400244818 0.501631546927714
-27.332899746283 0.501659200265472
-27.3317888475872 0.50168685360323
-27.3316317059427 0.501714506940988
-27.331482994004 0.501742160278746
-27.3314246896266 0.501769813616504
-27.3311149852662 0.501797466954261
-27.3286814576822 0.501825120292019
-27.3286717678212 0.501852773629777
-27.3285365590362 0.501880426967535
-27.3285200785828 0.501908080305293
-27.3277513822897 0.501935733643051
-27.3275740227311 0.501963386980809
-27.3275483218295 0.501991040318566
-27.3266295406362 0.502018693656324
-27.3263274892861 0.502046346994082
-27.3227957890038 0.50207400033184
-27.3214954156167 0.502101653669598
-27.3211384823343 0.502129307007356
-27.3205177659321 0.502156960345114
-27.3200175229106 0.502184613682872
-27.3192966533039 0.502212267020629
-27.3192258522993 0.502239920358387
-27.318724795066 0.502267573696145
-27.3180123484407 0.502295227033903
-27.3174642642869 0.502322880371661
-27.3135078601785 0.502350533709419
-27.3130246411549 0.502378187047177
-27.3122128288592 0.502405840384935
-27.3116449008196 0.502433493722692
-27.3115951805711 0.50246114706045
-27.3115792689413 0.502488800398208
-27.3112247463905 0.502516453735966
-27.3111976129969 0.502544107073724
-27.3109610193017 0.502571760411482
-27.3107654537368 0.50259941374924
-27.3103887074949 0.502627067086997
-27.3098349207724 0.502654720424755
-27.3094900986113 0.502682373762513
-27.3094341713429 0.502710027100271
-27.3087499707295 0.502737680438029
-27.3087310217729 0.502765333775787
-27.3085846850046 0.502792987113545
-27.308506208093 0.502820640451302
-27.3082690956727 0.50284829378906
-27.307856021514 0.502875947126818
-27.3069636874288 0.502903600464576
-27.3068439728372 0.502931253802334
-27.3067393737191 0.502958907140092
-27.306428085943 0.50298656047785
-27.3031304094686 0.503014213815608
-27.3028294801732 0.503041867153365
-27.3025808145942 0.503069520491123
-27.301019921434 0.503097173828881
-27.3005863091528 0.503124827166639
-27.3004617331102 0.503152480504397
-27.3002804090107 0.503180133842155
-27.2998408347981 0.503207787179913
-27.2986657439463 0.503235440517671
-27.2970854882702 0.503263093855428
-27.2967953963786 0.503290747193186
-27.2964251406428 0.503318400530944
-27.2958827526001 0.503346053868702
-27.2954823647139 0.50337370720646
-27.2953749051352 0.503401360544218
-27.2937307228829 0.503429013881976
-27.2926810299307 0.503456667219733
-27.2925985437263 0.503484320557491
-27.2914614024269 0.503511973895249
-27.2912913962241 0.503539627233007
-27.2912310048381 0.503567280570765
-27.2905124617954 0.503594933908523
-27.2896873644278 0.503622587246281
-27.2896587467717 0.503650240584039
-27.2885969461464 0.503677893921796
-27.2884159432609 0.503705547259554
-27.2881798218179 0.503733200597312
-27.2878722224601 0.50376085393507
-27.2875995885728 0.503788507272828
-27.287222138747 0.503816160610586
-27.2864594990619 0.503843813948344
-27.2860122613665 0.503871467286101
-27.2860007906235 0.503899120623859
-27.2840199668395 0.503926773961617
-27.2839073018323 0.503954427299375
-27.2836280692054 0.503982080637133
-27.2834393795809 0.504009733974891
-27.2833303730433 0.504037387312649
-27.2833156011591 0.504065040650406
-27.2828875099561 0.504092693988164
-27.2815442642009 0.504120347325922
-27.2811339606824 0.50414800066368
-27.2809121117836 0.504175654001438
-27.2806926407204 0.504203307339196
-27.279968019653 0.504230960676954
-27.2795570418975 0.504258614014712
-27.2778078882884 0.50428626735247
-27.2773639201007 0.504313920690227
-27.2766292523626 0.504341574027985
-27.2745445364366 0.504369227365743
-27.27410390558 0.504396880703501
-27.2738305888569 0.504424534041259
-27.2730913791478 0.504452187379017
-27.2719298828027 0.504479840716775
-27.2716738626791 0.504507494054532
-27.2713842086881 0.50453514739229
-27.2713830357058 0.504562800730048
-27.2713130321802 0.504590454067806
-27.2706044847414 0.504618107405564
-27.2704863429326 0.504645760743322
-27.2701842383438 0.50467341408108
-27.2701032018033 0.504701067418837
-27.2700218019266 0.504728720756595
-27.2698534064403 0.504756374094353
-27.269675547391 0.504784027432111
-27.2681839714135 0.504811680769869
-27.2679044001291 0.504839334107627
-27.2674209867283 0.504866987445385
-27.2660490790548 0.504894640783143
-27.2650825860449 0.5049222941209
-27.2645638275704 0.504949947458658
-27.2641919638691 0.504977600796416
-27.2634792733475 0.505005254134174
-27.2631348720109 0.505032907471932
-27.263068691701 0.50506056080969
-27.2624046346658 0.505088214147448
-27.2621093597144 0.505115867485205
-27.2613107962686 0.505143520822963
-27.2612122473662 0.505171174160721
-27.2610744178211 0.505198827498479
-27.2609448993074 0.505226480836237
-27.2603069097007 0.505254134173995
-27.2592820545245 0.505281787511753
-27.2591598207217 0.505309440849511
-27.2582599116248 0.505337094187268
-27.2581666603215 0.505364747525026
-27.2576702054497 0.505392400862784
-27.254759051183 0.505420054200542
-27.2539496809536 0.5054477075383
-27.2535063252262 0.505475360876058
-27.2525909641914 0.505503014213816
-27.2525717210831 0.505530667551573
-27.2520428613314 0.505558320889331
-27.2518288066269 0.505585974227089
-27.2513510165359 0.505613627564847
-27.2513431923468 0.505641280902605
-27.2494581073836 0.505668934240363
-27.2492383134725 0.505696587578121
-27.2486313539201 0.505724240915879
-27.2485655791861 0.505751894253636
-27.2482764969593 0.505779547591394
-27.2471516476837 0.505807200929152
-27.2465022608296 0.50583485426691
-27.2460938333563 0.505862507604668
-27.2455917320535 0.505890160942426
-27.2454894736229 0.505917814280184
-27.24538625843 0.505945467617941
-27.2447429690492 0.505973120955699
-27.2447210720069 0.506000774293457
-27.2445280017282 0.506028427631215
-27.2427329929568 0.506056080968973
-27.2415733289011 0.506083734306731
-27.24125786557 0.506111387644489
-27.2406729120231 0.506139040982247
-27.2372701958976 0.506166694320004
-27.234984667418 0.506194347657762
-27.2347933028318 0.50622200099552
-27.2337858519111 0.506249654333278
-27.2335892739861 0.506277307671036
-27.2320365102731 0.506304961008794
-27.231019352101 0.506332614346552
-27.2294515767545 0.50636026768431
-27.2280895575919 0.506387921022067
-27.2279810934891 0.506415574359825
-27.2275454450139 0.506443227697583
-27.2268751794074 0.506470881035341
-27.2259597986919 0.506498534373099
-27.2254282176912 0.506526187710857
-27.2247257727569 0.506553841048615
-27.224152065394 0.506581494386372
-27.2234233299436 0.50660914772413
-27.2231717018637 0.506636801061888
-27.2230954359363 0.506664454399646
-27.2229496068859 0.506692107737404
-27.2219883065518 0.506719761075162
-27.2210895498077 0.50674741441292
-27.2210593657344 0.506775067750677
-27.2210307916516 0.506802721088435
-27.220482574136 0.506830374426193
-27.2203919619204 0.506858027763951
-27.2185522711747 0.506885681101709
-27.2184322876288 0.506913334439467
-27.2179441290896 0.506940987777225
-27.2175349556594 0.506968641114983
-27.2174626667884 0.50699629445274
-27.2146449565176 0.507023947790498
-27.2144066118928 0.507051601128256
-27.2136705041922 0.507079254466014
-27.2136297272645 0.507106907803772
-27.2121643414902 0.50713456114153
-27.2120216824136 0.507162214479288
-27.2113545931668 0.507189867817046
-27.2102782049254 0.507217521154803
-27.2090692665016 0.507245174492561
-27.2085148215623 0.507272827830319
-27.2080176368488 0.507300481168077
-27.2075648753066 0.507328134505835
-27.2074254466084 0.507355787843593
-27.2069903541534 0.507383441181351
-27.2067721467203 0.507411094519108
-27.2066635792725 0.507438747856866
-27.2061534774685 0.507466401194624
-27.2045119455674 0.507494054532382
-27.2029426656378 0.50752170787014
-27.2023191801487 0.507549361207898
-27.2021775016026 0.507577014545656
-27.199575583078 0.507604667883414
-27.1995481513348 0.507632321221171
-27.1989091922647 0.507659974558929
-27.1971872299949 0.507687627896687
-27.1970151610695 0.507715281234445
-27.1967203355946 0.507742934572203
-27.196439070845 0.507770587909961
-27.1956137740683 0.507798241247719
-27.1953621759946 0.507825894585476
-27.1945355385236 0.507853547923234
-27.1920376091769 0.507881201260992
-27.1917338881133 0.50790885459875
-27.1903526019927 0.507936507936508
-27.1891571749577 0.507964161274266
-27.1870363729108 0.507991814612024
-27.1852117497746 0.508019467949782
-27.1843154944783 0.508047121287539
-27.1837323473426 0.508074774625297
-27.1836963963028 0.508102427963055
-27.183231286687 0.508130081300813
-27.1830545445913 0.508157734638571
-27.1813153817269 0.508185387976329
-27.180579618488 0.508213041314087
-27.1799370399382 0.508240694651845
-27.1795455016523 0.508268347989602
-27.1795386831319 0.50829600132736
-27.1785638119589 0.508323654665118
-27.1779656613459 0.508351308002876
-27.1777552666588 0.508378961340634
-27.1770432212874 0.508406614678392
-27.1758562864528 0.50843426801615
-27.1747693921403 0.508461921353907
-27.1724695145922 0.508489574691665
-27.171880664161 0.508517228029423
-27.1716227636232 0.508544881367181
-27.1714769690851 0.508572534704939
-27.1710648636697 0.508600188042697
-27.1706401237381 0.508627841380455
-27.1701329180337 0.508655494718212
-27.1699903499273 0.50868314805597
-27.1687985437999 0.508710801393728
-27.1685959368943 0.508738454731486
-27.1671870523231 0.508766108069244
-27.1664657837314 0.508793761407002
-27.1642428817609 0.50882141474476
-27.1633457229411 0.508849068082518
-27.1625947355876 0.508876721420275
-27.1623862756504 0.508904374758033
-27.1611627889082 0.508932028095791
-27.1607142810338 0.508959681433549
-27.1601799695836 0.508987334771307
-27.1595381144324 0.509014988109065
-27.1595320091952 0.509042641446823
-27.1592171095831 0.509070294784581
-27.1585060159843 0.509097948122338
-27.1582589782389 0.509125601460096
-27.1582025591744 0.509153254797854
-27.1561698352333 0.509180908135612
-27.1560019054751 0.50920856147337
-27.1557616319372 0.509236214811128
-27.1535339742904 0.509263868148886
-27.1534300478625 0.509291521486643
-27.1532919297881 0.509319174824401
-27.1532294589746 0.509346828162159
-27.1531932874525 0.509374481499917
-27.1522670110631 0.509402134837675
-27.1511318700714 0.509429788175433
-27.1503651238837 0.509457441513191
-27.1496204368116 0.509485094850949
-27.1480293107037 0.509512748188706
-27.1473467672176 0.509540401526464
-27.1471878141052 0.509568054864222
-27.1464158026363 0.50959570820198
-27.1458306984282 0.509623361539738
-27.1454330050059 0.509651014877496
-27.1452118050993 0.509678668215254
-27.1451521977698 0.509706321553011
-27.1450588391671 0.509733974890769
-27.1443040303476 0.509761628228527
-27.1441478377338 0.509789281566285
-27.1437679932989 0.509816934904043
-27.1428748096157 0.509844588241801
-27.1413662551494 0.509872241579559
-27.1412683572059 0.509899894917317
-27.1408386622727 0.509927548255074
-27.1404169334918 0.509955201592832
-27.1399076755778 0.50998285493059
-27.1397621823527 0.510010508268348
-27.1383458872647 0.510038161606106
-27.1381565699538 0.510065814943864
-27.1373080740593 0.510093468281622
-27.1368635682819 0.51012112161938
-27.1366579132916 0.510148774957137
-27.1365447708751 0.510176428294895
-27.1364917872114 0.510204081632653
-27.1364358654556 0.510231734970411
-27.1363048165119 0.510259388308169
-27.1360142561187 0.510287041645927
-27.135955361454 0.510314694983685
-27.1356994459447 0.510342348321442
-27.1348983815927 0.5103700016592
-27.1341108393884 0.510397654996958
-27.1337866872177 0.510425308334716
-27.1335317061474 0.510452961672474
-27.1320515027815 0.510480615010232
-27.1318817224193 0.51050826834799
-27.1315266744505 0.510535921685747
-27.1310785929159 0.510563575023505
-27.1302306341958 0.510591228361263
-27.1299703098205 0.510618881699021
-27.129528529027 0.510646535036779
-27.1294708514897 0.510674188374537
-27.1288205591885 0.510701841712295
-27.1286231786688 0.510729495050053
-27.1282495486456 0.51075714838781
-27.1271891109897 0.510784801725568
-27.1265662395238 0.510812455063326
-27.1263027058949 0.510840108401084
-27.1260143067287 0.510867761738842
-27.1250280972169 0.5108954150766
-27.1236887266089 0.510923068414358
-27.1228666780363 0.510950721752116
-27.1225442737474 0.510978375089873
-27.122406308953 0.511006028427631
-27.1223653551068 0.511033681765389
-27.1212282946731 0.511061335103147
-27.120407552819 0.511088988440905
-27.1202353926647 0.511116641778663
-27.1200328327616 0.511144295116421
-27.1199162583642 0.511171948454178
-27.1197759554141 0.511199601791936
-27.1194116623694 0.511227255129694
-27.1191772510961 0.511254908467452
-27.1188334979218 0.51128256180521
-27.1178644373738 0.511310215142968
-27.1169681958345 0.511337868480726
-27.1168699641892 0.511365521818483
-27.1165203047614 0.511393175156241
-27.1162470358164 0.511420828493999
-27.1161986780962 0.511448481831757
-27.1157711327863 0.511476135169515
-27.1155129454996 0.511503788507273
-27.1149746967014 0.511531441845031
-27.1148761819952 0.511559095182789
-27.1146182086545 0.511586748520546
-27.1135873324243 0.511614401858304
-27.1135537430857 0.511642055196062
-27.113432575468 0.51166970853382
-27.1124923683599 0.511697361871578
-27.1117004694768 0.511725015209336
-27.1112771340729 0.511752668547094
-27.1103815125637 0.511780321884852
-27.110062606112 0.511807975222609
-27.1099536537894 0.511835628560367
-27.1086991232426 0.511863281898125
-27.1082991959543 0.511890935235883
-27.1078676412956 0.511918588573641
-27.107640684591 0.511946241911399
-27.1072916633297 0.511973895249157
-27.1072886538633 0.512001548586914
-27.1070236643293 0.512029201924672
-27.1064179898391 0.51205685526243
-27.1054747285968 0.512084508600188
-27.105239470488 0.512112161937946
-27.1045359573553 0.512139815275704
-27.1035022455426 0.512167468613462
-27.0997754325318 0.51219512195122
-27.0994838465962 0.512222775288977
-27.099299872936 0.512250428626735
-27.0983536810818 0.512278081964493
-27.0956088852573 0.512305735302251
-27.0956065354512 0.512333388640009
-27.0954565225348 0.512361041977767
-27.0937572775614 0.512388695315525
-27.0932761652577 0.512416348653282
-27.0929659037394 0.51244400199104
-27.0925161372529 0.512471655328798
-27.0921137688236 0.512499308666556
-27.0921043258255 0.512526962004314
-27.0920984674124 0.512554615342072
-27.091074745037 0.51258226867983
-27.0904290384095 0.512609922017588
-27.0892832396855 0.512637575355345
-27.0888069587812 0.512665228693103
-27.0881945874863 0.512692882030861
-27.0855637409017 0.512720535368619
-27.0846587604356 0.512748188706377
-27.0846577851648 0.512775842044135
-27.0845592673002 0.512803495381893
-27.0845391191242 0.512831148719651
-27.0843585992832 0.512858802057408
-27.084110492729 0.512886455395166
-27.0828766149899 0.512914108732924
-27.0825479712856 0.512941762070682
-27.0825374174645 0.51296941540844
-27.0815982337795 0.512997068746198
-27.0815307250393 0.513024722083956
-27.0808009213909 0.513052375421713
-27.0790857835212 0.513080028759471
-27.0789348661714 0.513107682097229
-27.078284720649 0.513135335434987
-27.074539833524 0.513162988772745
-27.0738286269703 0.513190642110503
-27.0729595238485 0.513218295448261
-27.0719983201318 0.513245948786018
-27.0719683135203 0.513273602123776
-27.0716563622127 0.513301255461534
-27.0708218347465 0.513328908799292
-27.0684171303315 0.51335656213705
-27.0678146825342 0.513384215474808
-27.0676810746376 0.513411868812566
-27.0664564343302 0.513439522150324
-27.0664461711322 0.513467175488081
-27.0659844581426 0.513494828825839
-27.0657147862473 0.513522482163597
-27.0654222971476 0.513550135501355
-27.0648510773409 0.513577788839113
-27.0646484107129 0.513605442176871
-27.0638622890783 0.513633095514629
-27.0628280347046 0.513660748852387
-27.0621749231842 0.513688402190144
-27.0609760660196 0.513716055527902
-27.0606155120342 0.51374370886566
-27.0599812906272 0.513771362203418
-27.0588921244782 0.513799015541176
-27.0583079472617 0.513826668878934
-27.0580940707847 0.513854322216692
-27.0579974033473 0.513881975554449
-27.0577381694914 0.513909628892207
-27.0564406279426 0.513937282229965
-27.0563217724663 0.513964935567723
-27.0558792718054 0.513992588905481
-27.055590433007 0.514020242243239
-27.0547643274325 0.514047895580997
-27.0542151906869 0.514075548918755
-27.053528442694 0.514103202256512
-27.0533817302686 0.51413085559427
-27.0531193943871 0.514158508932028
-27.0529223114272 0.514186162269786
-27.0524028535225 0.514213815607544
-27.0523966597625 0.514241468945302
-27.0519468004593 0.51426912228306
-27.0501344842522 0.514296775620817
-27.0484808617297 0.514324428958575
-27.0479816634217 0.514352082296333
-27.0477502787101 0.514379735634091
-27.047434923682 0.514407388971849
-27.0467920932341 0.514435042309607
-27.0466739370474 0.514462695647365
-27.0450841342644 0.514490348985122
-27.0443391478174 0.51451800232288
-27.0428186259432 0.514545655660638
-27.0425483041248 0.514573308998396
-27.042528225121 0.514600962336154
-27.042135967578 0.514628615673912
-27.0401317811147 0.51465626901167
-27.0400887060379 0.514683922349428
-27.0379564673176 0.514711575687186
-27.0379460533357 0.514739229024943
-27.037760777262 0.514766882362701
-27.0376776419506 0.514794535700459
-27.0375105238367 0.514822189038217
-27.0372179708878 0.514849842375975
-27.0363073985235 0.514877495713733
-27.0359781184792 0.514905149051491
-27.0348193785832 0.514932802389248
-27.0345169279774 0.514960455727006
-27.033039862797 0.514988109064764
-27.0328450241947 0.515015762402522
-27.0292939200113 0.51504341574028
-27.0288363459839 0.515071069078038
-27.028757615457 0.515098722415796
-27.0280071512463 0.515126375753553
-27.0277089872346 0.515154029091311
-27.0260519194999 0.515181682429069
-27.0239176075373 0.515209335766827
-27.0238869116547 0.515236989104585
-27.0236488037461 0.515264642442343
-27.0224024386347 0.515292295780101
-27.0220337350309 0.515319949117859
-27.0217533873286 0.515347602455616
-27.0203925227164 0.515375255793374
-27.0175139521882 0.515402909131132
-27.0170680759662 0.51543056246889
-27.0162430482366 0.515458215806648
-27.0157982793314 0.515485869144406
-27.0157259762755 0.515513522482164
-27.0152537561657 0.515541175819921
-27.0151965555009 0.515568829157679
-27.0146843758933 0.515596482495437
-27.0130328019836 0.515624135833195
-27.0120678536044 0.515651789170953
-27.0120243910682 0.515679442508711
-27.0119777728697 0.515707095846469
-27.0119631621005 0.515734749184227
-27.0119410841372 0.515762402521984
-27.0115197622761 0.515790055859742
-27.0108394065328 0.5158177091975
-27.0102210616032 0.515845362535258
-27.0088082345804 0.515873015873016
-27.0084987292325 0.515900669210774
-27.0079321284521 0.515928322548532
-27.0078934033054 0.515955975886289
-27.0077141629695 0.515983629224047
-27.0071058524375 0.516011282561805
-27.0069175077478 0.516038935899563
-27.0062560916644 0.516066589237321
-27.0060620381731 0.516094242575079
-27.0058019377229 0.516121895912837
-27.0053746068811 0.516149549250595
-27.0049454440721 0.516177202588352
-27.0034946370848 0.51620485592611
-27.0032612192842 0.516232509263868
-27.0031772461688 0.516260162601626
-27.0029036929048 0.516287815939384
-27.0025446669152 0.516315469277142
-27.0015954658916 0.5163431226149
-27.0010267295782 0.516370775952657
-27.0006176397218 0.516398429290415
-27.0000084158086 0.516426082628173
-26.9995601783796 0.516453735965931
-26.9991840700517 0.516481389303689
-26.99882347646 0.516509042641447
-26.9985161700623 0.516536695979205
-26.9979839723875 0.516564349316963
-26.9976571227929 0.51659200265472
-26.9974419612571 0.516619655992478
-26.9971360702774 0.516647309330236
-26.9953014326967 0.516674962667994
-26.994758450868 0.516702616005752
-26.9939601971085 0.51673026934351
-26.9938254386755 0.516757922681268
-26.9935224043665 0.516785576019026
-26.9933914794616 0.516813229356783
-26.9933608886036 0.516840882694541
-26.9919543698387 0.516868536032299
-26.991411064032 0.516896189370057
-26.9899154110549 0.516923842707815
-26.9887651275569 0.516951496045573
-26.9885884956048 0.516979149383331
-26.9884494846262 0.517006802721088
-26.9884280372422 0.517034456058846
-26.9856731348813 0.517062109396604
-26.9855404360855 0.517089762734362
-26.9854466436248 0.51711741607212
-26.984349827645 0.517145069409878
-26.9830652673609 0.517172722747636
-26.9822856621122 0.517200376085393
-26.9819429071704 0.517228029423151
-26.9812010367483 0.517255682760909
-26.9811163845008 0.517283336098667
-26.9808766175468 0.517310989436425
-26.9797884289285 0.517338642774183
-26.9797129050727 0.517366296111941
-26.9765714929956 0.517393949449699
-26.9757940152718 0.517421602787456
-26.9757031681969 0.517449256125214
-26.9754988840688 0.517476909462972
-26.973953906412 0.51750456280073
-26.9737494271522 0.517532216138488
-26.9723047940763 0.517559869476246
-26.9719677099098 0.517587522814004
-26.9710919232884 0.517615176151762
-26.9710402724713 0.517642829489519
-26.9709548986425 0.517670482827277
-26.9708898781625 0.517698136165035
-26.9707603151849 0.517725789502793
-26.9707164865684 0.517753442840551
-26.969443082357 0.517781096178309
-26.9674846005968 0.517808749516067
-26.9660786828408 0.517836402853824
-26.9651915986527 0.517864056191582
-26.9651272370112 0.51789170952934
-26.9640408363101 0.517919362867098
-26.9637276622309 0.517947016204856
-26.9628491269309 0.517974669542614
-26.962730028911 0.518002322880372
-26.9604170955353 0.51802997621813
-26.960212041919 0.518057629555887
-26.9560383453716 0.518085282893645
-26.9543669244884 0.518112936231403
-26.9534465896942 0.518140589569161
-26.9523665694168 0.518168242906919
-26.9514046388618 0.518195896244677
-26.9513790387284 0.518223549582435
-26.9511638191153 0.518251202920192
-26.9507414690734 0.51827885625795
-26.9499623924953 0.518306509595708
-26.9485789089634 0.518334162933466
-26.9484735875626 0.518361816271224
-26.9470650358825 0.518389469608982
-26.9466098239101 0.51841712294674
-26.9454636410513 0.518444776284498
-26.9441605060563 0.518472429622255
-26.9433344031479 0.518500082960013
-26.9431187811468 0.518527736297771
-26.9424392809957 0.518555389635529
-26.9407891588461 0.518583042973287
-26.9406459175476 0.518610696311045
-26.9379859571116 0.518638349648803
-26.9375444406788 0.518666002986561
-26.9371234659616 0.518693656324318
-26.9364614560181 0.518721309662076
-26.9361392720585 0.518748962999834
-26.9348416318184 0.518776616337592
-26.9329181944951 0.51880426967535
-26.9323196340916 0.518831923013108
-26.9321249184685 0.518859576350866
-26.9314098012873 0.518887229688623
-26.9288603266463 0.518914883026381
-26.9278086226549 0.518942536364139
-26.9277358177924 0.518970189701897
-26.9271505028093 0.518997843039655
-26.9269838604577 0.519025496377413
-26.9269795358889 0.519053149715171
-26.9243822064803 0.519080803052928
-26.9224232359269 0.519108456390686
-26.9215161668115 0.519136109728444
-26.9209422957208 0.519163763066202
-26.9205908658277 0.51919141640396
-26.9174192996474 0.519219069741718
-26.9166188562232 0.519246723079476
-26.9129143742723 0.519274376417234
-26.9126072772198 0.519302029754991
-26.911831381064 0.519329683092749
-26.9112449443829 0.519357336430507
-26.9109685844619 0.519384989768265
-26.909381236419 0.519412643106023
-26.9086129943953 0.519440296443781
-26.9077628593029 0.519467949781539
-26.9070161864729 0.519495603119297
-26.9068802420555 0.519523256457054
-26.9055807597169 0.519550909794812
-26.9050701677852 0.51957856313257
-26.9050373445586 0.519606216470328
-26.9023409216313 0.519633869808086
-26.9016191096274 0.519661523145844
-26.8995667898851 0.519689176483602
-26.8988297423616 0.519716829821359
-26.8987168800796 0.519744483159117
-26.8978201379363 0.519772136496875
-26.8971152803131 0.519799789834633
-26.8964616322237 0.519827443172391
-26.8962966428714 0.519855096510149
-26.8960740352828 0.519882749847907
-26.8949866354969 0.519910403185665
-26.894868850489 0.519938056523422
-26.8947850344226 0.51996570986118
-26.8947727777576 0.519993363198938
-26.8945916076746 0.520021016536696
-26.893742278468 0.520048669874454
-26.8931762959519 0.520076323212212
-26.8928062438727 0.52010397654997
-26.892727567992 0.520131629887727
-26.8923022144809 0.520159283225485
-26.8916167344742 0.520186936563243
-26.8906351935774 0.520214589901001
-26.8906311187619 0.520242243238759
-26.8899024949171 0.520269896576517
-26.8895354000024 0.520297549914275
-26.8893667494595 0.520325203252033
-26.8891913650506 0.52035285658979
-26.8888366600913 0.520380509927548
-26.8887640603825 0.520408163265306
-26.8886024913033 0.520435816603064
-26.8883175003284 0.520463469940822
-26.8877888437053 0.52049112327858
-26.8871691363908 0.520518776616338
-26.8869747540163 0.520546429954096
-26.8862759373396 0.520574083291853
-26.8849879050276 0.520601736629611
-26.8849798713806 0.520629389967369
-26.8829130625516 0.520657043305127
-26.8824931356268 0.520684696642885
-26.8820010579649 0.520712349980643
-26.8818827536031 0.520740003318401
-26.8818064337897 0.520767656656158
-26.8787600047372 0.520795309993916
-26.8776827599961 0.520822963331674
-26.8770839757936 0.520850616669432
-26.8768909666176 0.52087827000719
-26.8763825391811 0.520905923344948
-26.8763568446469 0.520933576682706
-26.8750162067246 0.520961230020463
-26.8743802972697 0.520988883358221
-26.8738706355734 0.521016536695979
-26.8731686265394 0.521044190033737
-26.8727397733138 0.521071843371495
-26.8712129622881 0.521099496709253
-26.8708930260266 0.521127150047011
-26.8702543799281 0.521154803384769
-26.8700681159137 0.521182456722526
-26.8692642064898 0.521210110060284
-26.8692599881178 0.521237763398042
-26.8684549263255 0.5212654167358
-26.8671245177033 0.521293070073558
-26.8670500844082 0.521320723411316
-26.865690881305 0.521348376749074
-26.8652475141222 0.521376030086832
-26.8650097922272 0.521403683424589
-26.8648274190916 0.521431336762347
-26.8628892262902 0.521458990100105
-26.8619346659309 0.521486643437863
-26.8618772351269 0.521514296775621
-26.8618203227247 0.521541950113379
-26.8611226062754 0.521569603451137
-26.8609386427189 0.521597256788894
-26.8607583595018 0.521624910126652
-26.8596141112425 0.52165256346441
-26.8586272981453 0.521680216802168
-26.8580176238476 0.521707870139926
-26.8576431132161 0.521735523477684
-26.8575566012429 0.521763176815442
-26.8568584900522 0.521790830153199
-26.8557648445778 0.521818483490957
-26.855499649406 0.521846136828715
-26.8541346916822 0.521873790166473
-26.8536917739837 0.521901443504231
-26.8535912605322 0.521929096841989
-26.8533901132988 0.521956750179747
-26.8531368197066 0.521984403517505
-26.8531028790919 0.522012056855262
-26.8527484839986 0.52203971019302
-26.8517337130353 0.522067363530778
-26.8500072992287 0.522095016868536
-26.8488964938324 0.522122670206294
-26.8488050750619 0.522150323544052
-26.8485288692556 0.52217797688181
-26.8470259983818 0.522205630219568
-26.8469624306946 0.522233283557325
-26.8449189036026 0.522260936895083
-26.8442669135829 0.522288590232841
-26.8439245666088 0.522316243570599
-26.843582094488 0.522343896908357
-26.8411617685158 0.522371550246115
-26.8351577112738 0.522399203583873
-26.8350136147384 0.52242685692163
-26.8349544814799 0.522454510259388
-26.8348695626494 0.522482163597146
-26.8348159816718 0.522509816934904
-26.8348066627912 0.522537470272662
-26.83397403213 0.52256512361042
-26.8332841512197 0.522592776948178
-26.8332016702966 0.522620430285936
-26.8319110308401 0.522648083623693
-26.8318467561244 0.522675736961451
-26.8307843225097 0.522703390299209
-26.8304590343732 0.522731043636967
-26.8299232643155 0.522758696974725
-26.8298255912731 0.522786350312483
-26.8287039813869 0.522814003650241
-26.8281337391741 0.522841656987998
-26.8267820314509 0.522869310325756
-26.8258490044806 0.522896963663514
-26.8234856484466 0.522924617001272
-26.8230069277718 0.52295227033903
-26.8218846043001 0.522979923676788
-26.8217552089228 0.523007577014546
-26.8202508833501 0.523035230352304
-26.817916043111 0.523062883690061
-26.8177466956111 0.523090537027819
-26.8165161568511 0.523118190365577
-26.8162989992453 0.523145843703335
-26.8159391023153 0.523173497041093
-26.8146509543737 0.523201150378851
-26.8141189022062 0.523228803716609
-26.8131801220155 0.523256457054367
-26.8124877661027 0.523284110392124
-26.8115980673239 0.523311763729882
-26.8107037901122 0.52333941706764
-26.8102390970273 0.523367070405398
-26.8098397993318 0.523394723743156
-26.8090556682232 0.523422377080914
-26.8073032830568 0.523450030418672
-26.8056728973294 0.523477683756429
-26.8055299888887 0.523505337094187
-26.8029822938567 0.523532990431945
-26.8022894831107 0.523560643769703
-26.8014311934389 0.523588297107461
-26.8009454906655 0.523615950445219
-26.8005385324065 0.523643603782977
-26.8000797151987 0.523671257120734
-26.7998657334612 0.523698910458492
-26.799680401182 0.52372656379625
-26.7985305062224 0.523754217134008
-26.7974512896418 0.523781870471766
-26.7967182158929 0.523809523809524
-26.7963911258592 0.523837177147282
-26.7958814368508 0.52386483048504
-26.795167148057 0.523892483822797
-26.7928900843906 0.523920137160555
-26.7928427303965 0.523947790498313
-26.7927971533001 0.523975443836071
-26.7927103779056 0.524003097173829
-26.7920185944236 0.524030750511587
-26.7912784145771 0.524058403849345
-26.7907149313467 0.524086057187103
-26.7905948124851 0.52411371052486
-26.7899528048188 0.524141363862618
-26.7889151958037 0.524169017200376
-26.7868821689559 0.524196670538134
-26.7862866263962 0.524224323875892
-26.7856147904352 0.52425197721365
-26.7846053462063 0.524279630551408
-26.7830447953111 0.524307283889165
-26.7827641532582 0.524334937226923
-26.7816788846765 0.524362590564681
-26.7816426089611 0.524390243902439
-26.781620973861 0.524417897240197
-26.781490074746 0.524445550577955
-26.7800897959024 0.524473203915713
-26.7796724715114 0.524500857253471
-26.7784044202949 0.524528510591228
-26.7780474354611 0.524556163928986
-26.7766420758284 0.524583817266744
-26.7764886243907 0.524611470604502
-26.775447143637 0.52463912394226
-26.7749494022246 0.524666777280018
-26.7736647408404 0.524694430617776
-26.7726341073094 0.524722083955533
-26.7726168601688 0.524749737293291
-26.7720534590187 0.524777390631049
-26.7718772410836 0.524805043968807
-26.7711067187552 0.524832697306565
-26.770087893471 0.524860350644323
-26.7683394076311 0.524888003982081
-26.7675958753602 0.524915657319838
-26.7675589202405 0.524943310657596
-26.7675351580388 0.524970963995354
-26.7672751221349 0.524998617333112
-26.76545337463 0.52502627067087
-26.7648487528409 0.525053924008628
-26.7643130423284 0.525081577346386
-26.7639262153957 0.525109230684144
-26.7639006586782 0.525136884021902
-26.7623669753198 0.525164537359659
-26.7616090588343 0.525192190697417
-26.7614284913289 0.525219844035175
-26.7604570215663 0.525247497372933
-26.7575313037542 0.525275150710691
-26.7573346000488 0.525302804048449
-26.7560797313412 0.525330457386207
-26.7548930347591 0.525358110723964
-26.7544410296264 0.525385764061722
-26.7540598531854 0.52541341739948
-26.7539635178443 0.525441070737238
-26.7528601225837 0.525468724074996
-26.7520674373664 0.525496377412754
-26.7517842867901 0.525524030750512
-26.7515480619261 0.525551684088269
-26.7513711608507 0.525579337426027
-26.7512010632036 0.525606990763785
-26.7487529220243 0.525634644101543
-26.748550488627 0.525662297439301
-26.7474388186628 0.525689950777059
-26.7468966587263 0.525717604114817
-26.7453482800582 0.525745257452574
-26.7448598809064 0.525772910790332
-26.7438644150068 0.52580056412809
-26.7430302013463 0.525828217465848
-26.7429335570238 0.525855870803606
-26.7416548592165 0.525883524141364
-26.7404180402283 0.525911177479122
-26.739083932915 0.52593883081688
-26.7389111181412 0.525966484154637
-26.7379380639793 0.525994137492395
-26.7374039509578 0.526021790830153
-26.7372280329553 0.526049444167911
-26.7365427420365 0.526077097505669
-26.7364706621262 0.526104750843427
-26.7358456293014 0.526132404181185
-26.7346690694662 0.526160057518943
-26.7339367835761 0.5261877108567
-26.733673480444 0.526215364194458
-26.7335712593488 0.526243017532216
-26.7333628386122 0.526270670869974
-26.7328681287248 0.526298324207732
-26.7328449865911 0.52632597754549
-26.7324761738273 0.526353630883248
-26.7318099301825 0.526381284221005
-26.7309105240449 0.526408937558763
-26.7300547171475 0.526436590896521
-26.7297630935415 0.526464244234279
-26.7283310032592 0.526491897572037
-26.7277988063598 0.526519550909795
-26.7273717803161 0.526547204247553
-26.7271639851546 0.526574857585311
-26.726897389147 0.526602510923068
-26.7265498732138 0.526630164260826
-26.7254709833125 0.526657817598584
-26.7243381698087 0.526685470936342
-26.7228900133752 0.5267131242741
-26.7226071659527 0.526740777611858
-26.721281559678 0.526768430949616
-26.7202336870256 0.526796084287373
-26.7197374641394 0.526823737625131
-26.7191476749815 0.526851390962889
-26.7165480931416 0.526879044300647
-26.7162386145822 0.526906697638405
-26.7150479884168 0.526934350976163
-26.7149507645098 0.526962004313921
-26.714117346232 0.526989657651679
-26.7130457953534 0.527017310989436
-26.7119587794994 0.527044964327194
-26.7116827122692 0.527072617664952
-26.7101239930429 0.52710027100271
-26.7089408960901 0.527127924340468
-26.7087351206576 0.527155577678226
-26.7087113078824 0.527183231015984
-26.7079412753582 0.527210884353742
-26.7051929838813 0.527238537691499
-26.7040383007344 0.527266191029257
-26.7022773085125 0.527293844367015
-26.7022099074082 0.527321497704773
-26.7018631238186 0.527349151042531
-26.7015286713268 0.527376804380289
-26.7007840382069 0.527404457718047
-26.700407757894 0.527432111055804
-26.700375316103 0.527459764393562
-26.6999635492916 0.52748741773132
-26.6992034757506 0.527515071069078
-26.6989069297094 0.527542724406836
-26.6988428910168 0.527570377744594
-26.6980179584981 0.527598031082352
-26.6979179881585 0.527625684420109
-26.6976246892071 0.527653337757867
-26.6971521328889 0.527680991095625
-26.6968820439766 0.527708644433383
-26.6968327025147 0.527736297771141
-26.6950914458343 0.527763951108899
-26.6948646427885 0.527791604446657
-26.6946039347199 0.527819257784415
-26.6939946595403 0.527846911122172
-26.6938130560267 0.52787456445993
-26.6930408366493 0.527902217797688
-26.6910997461717 0.527929871135446
-26.6909740206777 0.527957524473204
-26.6905872072913 0.527985177810962
-26.6903255029486 0.52801283114872
-26.6901144867381 0.528040484486478
-26.6898550780215 0.528068137824235
-26.6893777696612 0.528095791161993
-26.6887322219418 0.528123444499751
-26.6884672077412 0.528151097837509
-26.6880648685709 0.528178751175267
-26.687941609671 0.528206404513025
-26.6871074213735 0.528234057850783
-26.6866203403316 0.52826171118854
-26.6864577124904 0.528289364526298
-26.6862601202822 0.528317017864056
-26.6859876506712 0.528344671201814
-26.6843123525813 0.528372324539572
-26.683214005609 0.52839997787733
-26.6813682497436 0.528427631215088
-26.6812265745554 0.528455284552846
-26.6810890794958 0.528482937890603
-26.6809156541506 0.528510591228361
-26.6808138684936 0.528538244566119
-26.6802099347783 0.528565897903877
-26.6795566356165 0.528593551241635
-26.6787294554756 0.528621204579393
-26.6781166542292 0.528648857917151
-26.6770984121288 0.528676511254908
-26.6765048676436 0.528704164592666
-26.6764723452166 0.528731817930424
-26.6753079438434 0.528759471268182
-26.6745624961374 0.52878712460594
-26.6742144808722 0.528814777943698
-26.6738996492547 0.528842431281456
-26.6724614258436 0.528870084619214
-26.6711865618246 0.528897737956971
-26.6709039713826 0.528925391294729
-26.6697539430042 0.528953044632487
-26.6690344739126 0.528980697970245
-26.6684740999008 0.529008351308003
-26.6680680353793 0.529036004645761
-26.6664040959513 0.529063657983519
-26.6661320704883 0.529091311321277
-26.6646593520682 0.529118964659034
-26.6646134370092 0.529146617996792
-26.6643535721108 0.52917427133455
-26.6631796793355 0.529201924672308
-26.6626316193351 0.529229578010066
-26.6621222717301 0.529257231347824
-26.6617332182696 0.529284884685582
-26.6615882799247 0.529312538023339
-26.6588143513598 0.529340191361097
-26.6580135740121 0.529367844698855
-26.6571321603165 0.529395498036613
-26.6565343444117 0.529423151374371
-26.6564898758366 0.529450804712129
-26.6563810261258 0.529478458049887
-26.6561555069525 0.529506111387644
-26.6527694634011 0.529533764725402
-26.650858735172 0.52956141806316
-26.6496222651906 0.529589071400918
-26.6460859144701 0.529616724738676
-26.6460775884499 0.529644378076434
-26.6457059566589 0.529672031414192
-26.6446568015502 0.52969968475195
-26.6442796891306 0.529727338089707
-26.6442466081158 0.529754991427465
-26.6440587002508 0.529782644765223
-26.6426672285446 0.529810298102981
-26.64259470675 0.529837951440739
-26.6416257236075 0.529865604778497
-26.6411848617281 0.529893258116255
-26.6410122922422 0.529920911454013
-26.6382230297374 0.52994856479177
-26.6367952939342 0.529976218129528
-26.6338478045091 0.530003871467286
-26.6335014726813 0.530031524805044
-26.6331692242662 0.530059178142802
-26.6320432103414 0.53008683148056
-26.6311925398565 0.530114484818318
-26.6309915232665 0.530142138156075
-26.6278959378069 0.530169791493833
-26.6278230075175 0.530197444831591
-26.6274767371937 0.530225098169349
-26.6272961916732 0.530252751507107
-26.6270840755634 0.530280404844865
-26.6270390167796 0.530308058182623
-26.6268114069985 0.530335711520381
-26.6262547821166 0.530363364858138
-26.6261235754255 0.530391018195896
-26.6247285361185 0.530418671533654
-26.6235554763461 0.530446324871412
-26.6215777642186 0.53047397820917
-26.6211573111961 0.530501631546928
-26.6210152169294 0.530529284884686
-26.6208001851011 0.530556938222443
-26.6198579314213 0.530584591560201
-26.6195503067972 0.530612244897959
-26.6191995264495 0.530639898235717
-26.6180291418496 0.530667551573475
-26.6178411732766 0.530695204911233
-26.6172811281938 0.530722858248991
-26.6169459630454 0.530750511586749
-26.6152948664967 0.530778164924506
-26.6151467721532 0.530805818262264
-26.6147817294231 0.530833471600022
-26.6145234849672 0.53086112493778
-26.6136887670864 0.530888778275538
-26.6122164190956 0.530916431613296
-26.6074423982481 0.530944084951054
-26.6074343488178 0.530971738288812
-26.605759281057 0.530999391626569
-26.60491605295 0.531027044964327
-26.6043379889847 0.531054698302085
-26.6037734399088 0.531082351639843
-26.6030997305557 0.531110004977601
-26.602377496281 0.531137658315359
-26.6019132875276 0.531165311653117
-26.6017437345653 0.531192964990874
-26.6014997764605 0.531220618328632
-26.6011918041088 0.53124827166639
-26.6009585141762 0.531275925004148
-26.5993097140047 0.531303578341906
-26.5979530677362 0.531331231679664
-26.5977616537847 0.531358885017422
-26.5970530676091 0.531386538355179
-26.5962303496272 0.531414191692937
-26.595647469576 0.531441845030695
-26.5955465072586 0.531469498368453
-26.5929467222438 0.531497151706211
-26.5927094534919 0.531524805043969
-26.59260839245 0.531552458381727
-26.5918422574314 0.531580111719485
-26.5893398570165 0.531607765057242
-26.588865648365 0.531635418395
-26.588714270032 0.531663071732758
-26.5886455411153 0.531690725070516
-26.5885659341664 0.531718378408274
-26.5867141084408 0.531746031746032
-26.5865681091605 0.53177368508379
-26.5852314973965 0.531801338421548
-26.5848467464663 0.531828991759305
-26.5847758641971 0.531856645097063
-26.5840391614378 0.531884298434821
-26.5835642284575 0.531911951772579
-26.5817450183226 0.531939605110337
-26.5811885571256 0.531967258448095
-26.580864669077 0.531994911785853
-26.5803544691699 0.53202256512361
-26.5794791594535 0.532050218461368
-26.578983403139 0.532077871799126
-26.578521734323 0.532105525136884
-26.5783570233468 0.532133178474642
-26.5778865263834 0.5321608318124
-26.577046059818 0.532188485150158
-26.5769460712199 0.532216138487915
-26.5764447825455 0.532243791825673
-26.5757386628559 0.532271445163431
-26.575503489306 0.532299098501189
-26.5745302006692 0.532326751838947
-26.5744999591057 0.532354405176705
-26.5732979241068 0.532382058514463
-26.5721590320246 0.532409711852221
-26.5714481138034 0.532437365189978
-26.570270897618 0.532465018527736
-26.5702650235007 0.532492671865494
-26.5702269134849 0.532520325203252
-26.5681046244211 0.53254797854101
-26.5678338737184 0.532575631878768
-26.5668995712738 0.532603285216526
-26.5651341743509 0.532630938554284
-26.5649194510751 0.532658591892041
-26.5631151701602 0.532686245229799
-26.5623652767171 0.532713898567557
-26.5616036649998 0.532741551905315
-26.5608541438016 0.532769205243073
-26.5604734893463 0.532796858580831
-26.5596125249887 0.532824511918589
-26.5576221344013 0.532852165256346
-26.5575229881112 0.532879818594104
-26.5559290230229 0.532907471931862
-26.5544264372481 0.53293512526962
-26.5541456251902 0.532962778607378
-26.5534363962599 0.532990431945136
-26.5525046158983 0.533018085282894
-26.5519341546628 0.533045738620652
-26.5511062847017 0.533073391958409
-26.5507841956578 0.533101045296167
-26.5492232628034 0.533128698633925
-26.5490064870818 0.533156351971683
-26.5483829810813 0.533184005309441
-26.5479679913729 0.533211658647199
-26.5473962313592 0.533239311984957
-26.5472570642702 0.533266965322714
-26.545618134297 0.533294618660472
-26.5439362071262 0.53332227199823
-26.5426459409955 0.533349925335988
-26.542565805213 0.533377578673746
-26.5413357622855 0.533405232011504
-26.5412044085534 0.533432885349262
-26.5405434338115 0.53346053868702
-26.5403552034394 0.533488192024777
-26.539742256185 0.533515845362535
-26.5372610081837 0.533543498700293
-26.5365490604562 0.533571152038051
-26.5359096505146 0.533598805375809
-26.535320713273 0.533626458713567
-26.534135937026 0.533654112051325
-26.5335504964235 0.533681765389083
-26.5332934599088 0.53370941872684
-26.5309676244846 0.533737072064598
-26.530701695996 0.533764725402356
-26.5306188145757 0.533792378740114
-26.530236267123 0.533820032077872
-26.5300193565102 0.53384768541563
-26.5295960974116 0.533875338753388
-26.5289710657513 0.533902992091145
-26.5273919851864 0.533930645428903
-26.5273073875165 0.533958298766661
-26.525245024145 0.533985952104419
-26.5243140908864 0.534013605442177
-26.5238294724812 0.534041258779935
-26.5218705709186 0.534068912117693
-26.5197651085235 0.53409656545545
-26.5184798666042 0.534124218793208
-26.5170563315124 0.534151872130966
-26.5169410632828 0.534179525468724
-26.515975972111 0.534207178806482
-26.5158369603808 0.53423483214424
-26.5157219291901 0.534262485481998
-26.5144249880203 0.534290138819756
-26.5143916729814 0.534317792157513
-26.5129646663187 0.534345445495271
-26.5118905235899 0.534373098833029
-26.5101333857725 0.534400752170787
-26.509114761416 0.534428405508545
-26.5083893657237 0.534456058846303
-26.5079038878204 0.534483712184061
-26.5061168481486 0.534511365521819
-26.5059330969183 0.534539018859576
-26.5056679629335 0.534566672197334
-26.5053421332394 0.534594325535092
-26.5048776696578 0.53462197887285
-26.504795222492 0.534649632210608
-26.5027208512467 0.534677285548366
-26.5022949668475 0.534704938886124
-26.5021424333381 0.534732592223881
-26.5018069694917 0.534760245561639
-26.4974660220128 0.534787898899397
-26.4951816984278 0.534815552237155
-26.4934659885451 0.534843205574913
-26.493145724522 0.534870858912671
-26.4929726363506 0.534898512250429
-26.4928472379946 0.534926165588187
-26.4925218475065 0.534953818925944
-26.4916037309746 0.534981472263702
-26.4915793073982 0.53500912560146
-26.4912754269914 0.535036778939218
-26.4911754642835 0.535064432276976
-26.490336563317 0.535092085614734
-26.489773443401 0.535119738952492
-26.4896847341388 0.535147392290249
-26.489670652468 0.535175045628007
-26.4884993482465 0.535202698965765
-26.488400580604 0.535230352303523
-26.4878161522016 0.535258005641281
-26.4874832964115 0.535285658979039
-26.4865035693468 0.535313312316797
-26.4860524719688 0.535340965654554
-26.483694263376 0.535368618992312
-26.4831579687734 0.53539627233007
-26.4827801765597 0.535423925667828
-26.480378167936 0.535451579005586
-26.4774546019738 0.535479232343344
-26.4743877088859 0.535506885681102
-26.4730618008695 0.53553453901886
-26.4716209696191 0.535562192356618
-26.4700006973064 0.535589845694375
-26.4687052186452 0.535617499032133
-26.467826192716 0.535645152369891
-26.466410545699 0.535672805707649
-26.4643314809693 0.535700459045407
-26.4642786758557 0.535728112383165
-26.4640515350969 0.535755765720923
-26.4639049096178 0.53578341905868
-26.4627315063738 0.535811072396438
-26.4625419746007 0.535838725734196
-26.4624222247881 0.535866379071954
-26.4604388450311 0.535894032409712
-26.4564570639779 0.53592168574747
-26.4560528894655 0.535949339085228
-26.4555516073616 0.535976992422985
-26.4551590052183 0.536004645760743
-26.4549015695817 0.536032299098501
-26.4548743048072 0.536059952436259
-26.4547092777541 0.536087605774017
-26.4538970458034 0.536115259111775
-26.4533112463601 0.536142912449533
-26.4530432335175 0.53617056578729
-26.4529685977696 0.536198219125048
-26.4528565886711 0.536225872462806
-26.4523323289023 0.536253525800564
-26.4513727220978 0.536281179138322
-26.4473993272318 0.53630883247608
-26.4448061701537 0.536336485813838
-26.4440636696204 0.536364139151596
-26.4440391848578 0.536391792489354
-26.4423498966096 0.536419445827111
-26.4416945770679 0.536447099164869
-26.4415896294441 0.536474752502627
-26.438506379105 0.536502405840385
-26.4376392092972 0.536530059178143
-26.4374585220012 0.536557712515901
-26.4363148140463 0.536585365853659
-26.4355935770157 0.536613019191416
-26.4314374621401 0.536640672529174
-26.4305483484037 0.536668325866932
-26.430519844983 0.53669597920469
-26.4284909715437 0.536723632542448
-26.4271133648075 0.536751285880206
-26.4262233873205 0.536778939217964
-26.4234037030152 0.536806592555721
-26.4219528014691 0.536834245893479
-26.421518586684 0.536861899231237
-26.4193955620999 0.536889552568995
-26.4181489646882 0.536917205906753
-26.4177706730397 0.536944859244511
-26.4175884197193 0.536972512582269
-26.4156158839963 0.537000165920027
-26.4142400529725 0.537027819257784
-26.4119985034508 0.537055472595542
-26.4084219729917 0.5370831259333
-26.4084132593195 0.537110779271058
-26.4022758067836 0.537138432608816
-26.4022117699819 0.537166085946574
-26.4021445218222 0.537193739284332
-26.4019858928493 0.537221392622089
-26.4003853079857 0.537249045959847
-26.3995799667094 0.537276699297605
-26.3988755633328 0.537304352635363
-26.3985256755476 0.537332005973121
-26.3983051268024 0.537359659310879
-26.3979621487672 0.537387312648637
-26.3976557819003 0.537414965986395
-26.3968045196139 0.537442619324152
-26.3960230514372 0.53747027266191
-26.3954974800714 0.537497925999668
-26.394370338794 0.537525579337426
-26.3938306404585 0.537553232675184
-26.3937312119706 0.537580886012942
-26.392707440579 0.5376085393507
-26.3907275579004 0.537636192688458
-26.3901950038775 0.537663846026215
-26.3886699016816 0.537691499363973
-26.3883905038902 0.537719152701731
-26.3880763384691 0.537746806039489
-26.3875636017699 0.537774459377247
-26.3867859010241 0.537802112715005
-26.3866207520559 0.537829766052763
-26.3864011335855 0.53785741939052
-26.3858765423307 0.537885072728278
-26.3857351734003 0.537912726066036
-26.3850220872213 0.537940379403794
-26.3849469900811 0.537968032741552
-26.3848630651214 0.53799568607931
-26.3840599679243 0.538023339417068
-26.3832751409236 0.538050992754825
-26.3825269360509 0.538078646092583
-26.3823536835844 0.538106299430341
-26.3817880920858 0.538133952768099
-26.3812119648858 0.538161606105857
-26.3803495221207 0.538189259443615
-26.3801599519199 0.538216912781373
-26.3795282165253 0.538244566119131
-26.3790613108375 0.538272219456888
-26.3789408223154 0.538299872794646
-26.3785656740993 0.538327526132404
-26.3781223368124 0.538355179470162
-26.3777066845156 0.53838283280792
-26.3772245390567 0.538410486145678
-26.3749997746701 0.538438139483436
-26.3742189261736 0.538465792821194
-26.3740980882242 0.538493446158951
-26.3735713752924 0.538521099496709
-26.3733166607826 0.538548752834467
-26.3730671339985 0.538576406172225
-26.37052488043 0.538604059509983
-26.3697175468698 0.538631712847741
-26.3677232007884 0.538659366185499
-26.3674701133044 0.538687019523256
-26.3672427851863 0.538714672861014
-26.3671109669496 0.538742326198772
-26.3661688452976 0.53876997953653
-26.366042435218 0.538797632874288
-26.3645290576726 0.538825286212046
-26.3637683199573 0.538852939549804
-26.3626141721015 0.538880592887562
-26.3613804113877 0.538908246225319
-26.3596482493307 0.538935899563077
-26.3596114976515 0.538963552900835
-26.3582001338926 0.538991206238593
-26.357301720954 0.539018859576351
-26.3555327755089 0.539046512914109
-26.3554896611355 0.539074166251867
-26.354552469365 0.539101819589624
-26.3541241302691 0.539129472927382
-26.3539196733125 0.53915712626514
-26.3537716143353 0.539184779602898
-26.3530509827938 0.539212432940656
-26.3500527163474 0.539240086278414
-26.3479403004203 0.539267739616172
-26.3471711202552 0.53929539295393
-26.3453688600816 0.539323046291687
-26.3450374499501 0.539350699629445
-26.3449724239035 0.539378352967203
-26.344595574695 0.539406006304961
-26.3440858741244 0.539433659642719
-26.343895768293 0.539461312980477
-26.3419341810041 0.539488966318235
-26.3412931615048 0.539516619655993
-26.3389339591769 0.53954427299375
-26.3376960706169 0.539571926331508
-26.3370524536525 0.539599579669266
-26.3370386552325 0.539627233007024
-26.3368569017482 0.539654886344782
-26.3364851038178 0.53968253968254
-26.3350411363149 0.539710193020298
-26.3337654641021 0.539737846358055
-26.33165132146 0.539765499695813
-26.3314785208128 0.539793153033571
-26.3305411553949 0.539820806371329
-26.3283258937274 0.539848459709087
-26.3278240112362 0.539876113046845
-26.3271738178623 0.539903766384603
-26.3265144579613 0.53993141972236
-26.3260098450148 0.539959073060118
-26.3250534033813 0.539986726397876
-26.3248485261532 0.540014379735634
-26.3234854149557 0.540042033073392
-26.323450576112 0.54006968641115
-26.3233017096719 0.540097339748908
-26.3229760358082 0.540124993086666
-26.3225173623696 0.540152646424423
-26.3223803279531 0.540180299762181
-26.3214977894271 0.540207953099939
-26.3212266397556 0.540235606437697
-26.3201303371626 0.540263259775455
-26.3188360913134 0.540290913113213
-26.3185053854717 0.540318566450971
-26.3178584966009 0.540346219788729
-26.3148845170367 0.540373873126486
-26.3113443985912 0.540401526464244
-26.3110173297176 0.540429179802002
-26.3103783485832 0.54045683313976
-26.3098782312251 0.540484486477518
-26.3094490548908 0.540512139815276
-26.3083875419745 0.540539793153034
-26.3063988950599 0.540567446490791
-26.3058946644544 0.540595099828549
-26.3049030580241 0.540622753166307
-26.302508293835 0.540650406504065
-26.3004674922765 0.540678059841823
-26.2995919501628 0.540705713179581
-26.2994104322618 0.540733366517339
-26.2981348630732 0.540761019855097
-26.2977087899496 0.540788673192854
-26.2972381422626 0.540816326530612
-26.297236103943 0.54084397986837
-26.2963131082891 0.540871633206128
-26.2957257814288 0.540899286543886
-26.2948153328932 0.540926939881644
-26.2916146916716 0.540954593219402
-26.2910898252281 0.540982246557159
-26.2910265312003 0.541009899894917
-26.2907297518528 0.541037553232675
-26.2902765858175 0.541065206570433
-26.2895280693649 0.541092859908191
-26.2887758101785 0.541120513245949
-26.2867839662197 0.541148166583707
-26.2838692585416 0.541175819921465
-26.2827356001243 0.541203473259222
-26.2818306020801 0.54123112659698
-26.2815410273253 0.541258779934738
-26.2804689561958 0.541286433272496
-26.2803160165642 0.541314086610254
-26.2800831136501 0.541341739948012
-26.2773596070702 0.54136939328577
-26.2768724629902 0.541397046623528
-26.2761557981786 0.541424699961285
-26.2760493365687 0.541452353299043
-26.2759250739605 0.541480006636801
-26.2724183182635 0.541507659974559
-26.2713482767313 0.541535313312317
-26.27022951493 0.541562966650075
-26.2691265635624 0.541590619987833
-26.268965620599 0.54161827332559
-26.2687798326473 0.541645926663348
-26.2680384772208 0.541673580001106
-26.2655743080419 0.541701233338864
-26.2631667117997 0.541728886676622
-26.2626413681937 0.54175654001438
-26.2617968126464 0.541784193352138
-26.260815430995 0.541811846689895
-26.2594760711451 0.541839500027653
-26.2587411187737 0.541867153365411
-26.2581816240479 0.541894806703169
-26.2534830926781 0.541922460040927
-26.2528188910956 0.541950113378685
-26.2499688883426 0.541977766716443
-26.2497129704088 0.542005420054201
-26.2496833856537 0.542033073391958
-26.2492215933107 0.542060726729716
-26.2481997431851 0.542088380067474
-26.2477206411829 0.542116033405232
-26.24720122229 0.54214368674299
-26.2471098780397 0.542171340080748
-26.2467118654479 0.542198993418506
-26.2451572743654 0.542226646756264
-26.2450862387862 0.542254300094021
-26.2437177272491 0.542281953431779
-26.2434003724475 0.542309606769537
-26.2433088022587 0.542337260107295
-26.2427413213766 0.542364913445053
-26.2420538611932 0.542392566782811
-26.2407807616274 0.542420220120569
-26.2404307876587 0.542447873458326
-26.2401337729974 0.542475526796084
-26.2400593080959 0.542503180133842
-26.237656884731 0.5425308334716
-26.2365417254822 0.542558486809358
-26.2356213176317 0.542586140147116
-26.235549931961 0.542613793484874
-26.2352931981819 0.542641446822631
-26.2344390624032 0.542669100160389
-26.2342761239282 0.542696753498147
-26.2342434388565 0.542724406835905
-26.2339855951631 0.542752060173663
-26.2333413161791 0.542779713511421
-26.2324720328126 0.542807366849179
-26.2324127916327 0.542835020186937
-26.2322987082198 0.542862673524694
-26.2303520522739 0.542890326862452
-26.2288335718433 0.54291798020021
-26.2254969087195 0.542945633537968
-26.2253907657914 0.542973286875726
-26.2237135305168 0.543000940213484
-26.2232120498878 0.543028593551242
-26.2215720624282 0.543056246889
-26.2208002418458 0.543083900226757
-26.2187841547568 0.543111553564515
-26.2186339443437 0.543139206902273
-26.2170848732649 0.543166860240031
-26.2158901440167 0.543194513577789
-26.2120956763946 0.543222166915547
-26.2111561707519 0.543249820253305
-26.2110902623994 0.543277473591062
-26.2106724798308 0.54330512692882
-26.2096954989281 0.543332780266578
-26.2076732509815 0.543360433604336
-26.2052734519733 0.543388086942094
-26.2038423843842 0.543415740279852
-26.2037217886894 0.54344339361761
-26.2023099311886 0.543471046955368
-26.2014528528518 0.543498700293125
-26.198275466561 0.543526353630883
-26.1980545706704 0.543554006968641
-26.1964181006782 0.543581660306399
-26.1959706733851 0.543609313644157
-26.1946926400307 0.543636966981915
-26.1936530506109 0.543664620319673
-26.1896399116124 0.54369227365743
-26.1888845622056 0.543719926995188
-26.1881566437364 0.543747580332946
-26.1877176893418 0.543775233670704
-26.1876652088484 0.543802887008462
-26.1862244575044 0.54383054034622
-26.1845997887556 0.543858193683978
-26.1839360742741 0.543885847021736
-26.1832608458047 0.543913500359493
-26.182670258058 0.543941153697251
-26.1813946831096 0.543968807035009
-26.181155768144 0.543996460372767
-26.1784753872674 0.544024113710525
-26.1766151937319 0.544051767048283
-26.1764790353089 0.544079420386041
-26.1756334868413 0.544107073723799
-26.1747163580054 0.544134727061556
-26.173558409902 0.544162380399314
-26.1724306623574 0.544190033737072
-26.171576968279 0.54421768707483
-26.1707441006456 0.544245340412588
-26.1706691915267 0.544272993750346
-26.170658830739 0.544300647088104
-26.1701591441762 0.544328300425861
-26.1683184677701 0.544355953763619
-26.1676813751235 0.544383607101377
-26.16734603884 0.544411260439135
-26.1667085471388 0.544438913776893
-26.1653747006468 0.544466567114651
-26.1649986561965 0.544494220452409
-26.1624258297448 0.544521873790166
-26.1606842112902 0.544549527127924
-26.1604949505282 0.544577180465682
-26.1602277066315 0.54460483380344
-26.1597526158195 0.544632487141198
-26.1597368904217 0.544660140478956
-26.1590623885342 0.544687793816714
-26.1587437959173 0.544715447154472
-26.1583709095585 0.544743100492229
-26.1582545281054 0.544770753829987
-26.1579421517225 0.544798407167745
-26.1568913961701 0.544826060505503
-26.1554178652016 0.544853713843261
-26.1542761017316 0.544881367181019
-26.1538803681507 0.544909020518777
-26.1528423850932 0.544936673856535
-26.1513538198924 0.544964327194292
-26.1512916831378 0.54499198053205
-26.1503412808139 0.545019633869808
-26.1497581934957 0.545047287207566
-26.1493758621863 0.545074940545324
-26.1490139191383 0.545102593883082
-26.1485075681548 0.54513024722084
-26.1481799467476 0.545157900558597
-26.1474872801207 0.545185553896355
-26.1442577282878 0.545213207234113
-26.1432482308239 0.545240860571871
-26.1430831547472 0.545268513909629
-26.1424997290906 0.545296167247387
-26.1420604513636 0.545323820585145
-26.1416050757237 0.545351473922903
-26.1407642970209 0.54537912726066
-26.1392615403066 0.545406780598418
-26.1361616239609 0.545434433936176
-26.1352038640011 0.545462087273934
-26.1340496209191 0.545489740611692
-26.133372303855 0.54551739394945
-26.1333685014858 0.545545047287208
-26.1322996418884 0.545572700624965
-26.1308506063843 0.545600353962723
-26.1306629112686 0.545628007300481
-26.1298426209659 0.545655660638239
-26.1283940496217 0.545683313975997
-26.1283325360378 0.545710967313755
-26.1272287965959 0.545738620651513
-26.1257289044718 0.54576627398927
-26.1246928443622 0.545793927327028
-26.1244568966478 0.545821580664786
-26.1241815947936 0.545849234002544
-26.1224726515387 0.545876887340302
-26.1208897091899 0.54590454067806
-26.1208039227711 0.545932194015818
-26.1200755509492 0.545959847353576
-26.1196107937375 0.545987500691334
-26.1168112565204 0.546015154029091
-26.1157614255192 0.546042807366849
-26.1155330363335 0.546070460704607
-26.1152947465302 0.546098114042365
-26.112697069252 0.546125767380123
-26.1119406530393 0.546153420717881
-26.111894758138 0.546181074055639
-26.1113615724536 0.546208727393396
-26.111258505663 0.546236380731154
-26.1112011527353 0.546264034068912
-26.1112008721744 0.54629168740667
-26.1111448822004 0.546319340744428
-26.1108853693563 0.546346994082186
-26.1107694119134 0.546374647419944
-26.1105904806682 0.546402300757701
-26.1098606342571 0.546429954095459
-26.1096641878833 0.546457607433217
-26.1095656443392 0.546485260770975
-26.1094519350066 0.546512914108733
-26.1091623527102 0.546540567446491
-26.1085473317416 0.546568220784249
-26.108099390629 0.546595874122006
-26.1076154157075 0.546623527459764
-26.1071169070086 0.546651180797522
-26.1070422321125 0.54667883413528
-26.1069001798887 0.546706487473038
-26.1063194737252 0.546734140810796
-26.1053407110866 0.546761794148554
-26.1050875339948 0.546789447486312
-26.1043097187445 0.54681710082407
-26.1038824568831 0.546844754161827
-26.1034341083066 0.546872407499585
-26.1020222477655 0.546900060837343
-26.101179072677 0.546927714175101
-26.1010336738772 0.546955367512859
-26.1009422135298 0.546983020850617
-26.100641414346 0.547010674188375
-26.0978562912488 0.547038327526132
-26.0969231351531 0.54706598086389
-26.0962706913168 0.547093634201648
-26.0962592118149 0.547121287539406
-26.0959419941945 0.547148940877164
-26.0933968756031 0.547176594214922
-26.0932921092783 0.54720424755268
-26.0931454533267 0.547231900890437
-26.0930502574449 0.547259554228195
-26.0922415675985 0.547287207565953
-26.0909418348255 0.547314860903711
-26.0901327202683 0.547342514241469
-26.0874191901296 0.547370167579227
-26.0862373637398 0.547397820916985
-26.0855149950718 0.547425474254743
-26.0842761430006 0.5474531275925
-26.0838933105046 0.547480780930258
-26.0830158697079 0.547508434268016
-26.0825738529167 0.547536087605774
-26.0814519549942 0.547563740943532
-26.0813721137598 0.54759139428129
-26.0813287440675 0.547619047619048
-26.0805391779679 0.547646700956805
-26.0805183151291 0.547674354294563
-26.0799577596424 0.547702007632321
-26.079260291984 0.547729660970079
-26.0789967141899 0.547757314307837
-26.0777557738056 0.547784967645595
-26.0773202664749 0.547812620983353
-26.0769559096872 0.547840274321111
-26.0758622178991 0.547867927658868
-26.0739899792559 0.547895580996626
-26.0721595068829 0.547923234334384
-26.0715471126407 0.547950887672142
-26.0714038601529 0.5479785410099
-26.0710489636776 0.548006194347658
-26.0704359189064 0.548033847685416
-26.0699659685276 0.548061501023174
-26.0690400056596 0.548089154360931
-26.0664914152502 0.548116807698689
-26.0664901868642 0.548144461036447
-26.066365541517 0.548172114374205
-26.0661086346808 0.548199767711963
-26.0654676762731 0.548227421049721
-26.0648362045936 0.548255074387479
-26.0646248491322 0.548282727725236
-26.0635051323561 0.548310381062994
-26.0629917761552 0.548338034400752
-26.0624973626489 0.54836568773851
-26.0624809063182 0.548393341076268
-26.0620608382448 0.548420994414026
-26.0598638437118 0.548448647751784
-26.0597503648831 0.548476301089541
-26.059495333296 0.548503954427299
-26.0587750625048 0.548531607765057
-26.0578536619584 0.548559261102815
-26.0569359228398 0.548586914440573
-26.0567193806424 0.548614567778331
-26.055288957784 0.548642221116089
-26.0548091707535 0.548669874453847
-26.0538329525145 0.548697527791604
-26.0535939353285 0.548725181129362
-26.0528647545014 0.54875283446712
-26.052089187524 0.548780487804878
-26.051877623419 0.548808141142636
-26.0506455716166 0.548835794480394
-26.0499828962195 0.548863447818152
-26.0492420021501 0.54889110115591
-26.0492326695709 0.548918754493667
-26.0487024451511 0.548946407831425
-26.0483557123405 0.548974061169183
-26.0457904481446 0.549001714506941
-26.0456285839669 0.549029367844699
-26.0448617606845 0.549057021182457
-26.0444373669096 0.549084674520215
-26.0442977787651 0.549112327857972
-26.0428801279289 0.54913998119573
-26.0428793386479 0.549167634533488
-26.0428319403513 0.549195287871246
-26.0413787188997 0.549222941209004
-26.0406559222572 0.549250594546762
-26.0403151828699 0.54927824788452
-26.0385020119484 0.549305901222278
-26.0372892885547 0.549333554560035
-26.0369193289681 0.549361207897793
-26.0361098436932 0.549388861235551
-26.0353297576957 0.549416514573309
-26.0350567085278 0.549444167911067
-26.03478893321 0.549471821248825
-26.0343462356401 0.549499474586583
-26.0338511150177 0.54952712792434
-26.0337908126751 0.549554781262098
-26.0333915861532 0.549582434599856
-26.0326241618619 0.549610087937614
-26.0309683847174 0.549637741275372
-26.0307647230395 0.54966539461313
-26.0292190244579 0.549693047950888
-26.0278527729974 0.549720701288646
-26.027210328531 0.549748354626403
-26.023434433884 0.549776007964161
-26.0233966598426 0.549803661301919
-26.0229972479601 0.549831314639677
-26.0227554964626 0.549858967977435
-26.0225912894234 0.549886621315193
-26.0210055522766 0.549914274652951
-26.0189032119072 0.549941927990709
-26.0187372849417 0.549969581328466
-26.0183993847542 0.549997234666224
-26.0178377274204 0.550024888003982
-26.0175794063009 0.55005254134174
-26.0173283422768 0.550080194679498
-26.0169446635567 0.550107848017256
-26.0166625295106 0.550135501355014
-26.0165842809844 0.550163154692771
-26.0157736855826 0.550190808030529
-26.0150763959002 0.550218461368287
-26.0148970984195 0.550246114706045
-26.0148010037803 0.550273768043803
-26.0136676451387 0.550301421381561
-26.0127699597158 0.550329074719319
-26.012695073685 0.550356728057076
-26.0126550593 0.550384381394834
-26.0118673274898 0.550412034732592
-26.0114095944685 0.55043968807035
-26.0107281987578 0.550467341408108
-26.0081028246969 0.550494994745866
-26.0080591263573 0.550522648083624
-26.006754163901 0.550550301421382
-26.0056060767927 0.550577954759139
-26.0052019873949 0.550605608096897
-26.0042384671363 0.550633261434655
-26.0042295461997 0.550660914772413
-26.003886305001 0.550688568110171
-26.0033799193831 0.550716221447929
-26.0028512059238 0.550743874785687
-26.0010877466929 0.550771528123445
-26.0001132866621 0.550799181461202
-26.0000967760741 0.55082683479896
-25.9991668144456 0.550854488136718
-25.99828919969 0.550882141474476
-25.997991685772 0.550909794812234
-25.9977230723709 0.550937448149992
-25.9972246277677 0.55096510148775
-25.9969969096388 0.550992754825507
-25.9957495900693 0.551020408163265
-25.9946974515824 0.551048061501023
-25.9942717465661 0.551075714838781
-25.9941172192112 0.551103368176539
-25.993843292243 0.551131021514297
-25.9928543065029 0.551158674852055
-25.992362493158 0.551186328189813
-25.9910611329023 0.55121398152757
-25.9901268118792 0.551241634865328
-25.9897649222986 0.551269288203086
-25.9897584264093 0.551296941540844
-25.9897521343723 0.551324594878602
-25.9890089391541 0.55135224821636
-25.9878735204203 0.551379901554118
-25.9873323509469 0.551407554891875
-25.986978768159 0.551435208229633
-25.9868099597347 0.551462861567391
-25.9859107147531 0.551490514905149
-25.9854420065966 0.551518168242907
-25.9851719527474 0.551545821580665
-25.9828707405365 0.551573474918423
-25.982539206662 0.551601128256181
-25.9811792602728 0.551628781593938
-25.9802899369441 0.551656434931696
-25.9799999142371 0.551684088269454
-25.9793265032603 0.551711741607212
-25.9792724463774 0.55173939494497
-25.978559245624 0.551767048282728
-25.9776973775111 0.551794701620486
-25.977544270968 0.551822354958243
-25.9775070758021 0.551850008296001
-25.9767501635006 0.551877661633759
-25.9756794454685 0.551905314971517
-25.9754877958901 0.551932968309275
-25.974708763898 0.551960621647033
-25.9745092814764 0.551988274984791
-25.9745066641725 0.552015928322549
-25.9744834148005 0.552043581660306
-25.9743187837455 0.552071234998064
-25.9740605215994 0.552098888335822
-25.9730168344159 0.55212654167358
-25.9728583765327 0.552154195011338
-25.9727546039429 0.552181848349096
-25.9725749675133 0.552209501686854
-25.9723477646338 0.552237155024611
-25.9716919985345 0.552264808362369
-25.9713465443635 0.552292461700127
-25.9692642990397 0.552320115037885
-25.9680084254417 0.552347768375643
-25.9673475247858 0.552375421713401
-25.9672144562235 0.552403075051159
-25.9667117790298 0.552430728388917
-25.9660344119523 0.552458381726674
-25.9660271191378 0.552486035064432
-25.9659974481704 0.55251368840219
-25.9659125682085 0.552541341739948
-25.9657263863637 0.552568995077706
-25.9656056714077 0.552596648415464
-25.963339173219 0.552624301753222
-25.9631388767067 0.55265195509098
-25.9629950556257 0.552679608428737
-25.962288659243 0.552707261766495
-25.9616623807777 0.552734915104253
-25.9614865274128 0.552762568442011
-25.9608759114096 0.552790221779769
-25.960227683249 0.552817875117527
-25.9590003577674 0.552845528455285
-25.9570472550037 0.552873181793042
-25.9564412237942 0.5529008351308
-25.9549557098789 0.552928488468558
-25.9521682620509 0.552956141806316
-25.9520014007055 0.552983795144074
-25.9515255441757 0.553011448481832
-25.9513405174703 0.55303910181959
-25.9511681057564 0.553066755157347
-25.9502682935888 0.553094408495105
-25.9499492748897 0.553122061832863
-25.9498390494546 0.553149715170621
-25.9487190005366 0.553177368508379
-25.9472730187103 0.553205021846137
-25.946521139182 0.553232675183895
-25.9446655568335 0.553260328521653
-25.9446523582081 0.55328798185941
-25.9437734697451 0.553315635197168
-25.9415940345266 0.553343288534926
-25.9411227953728 0.553370941872684
-25.9406331616995 0.553398595210442
-25.940610109903 0.5534262485482
-25.9403907042002 0.553453901885958
-25.9397520345091 0.553481555223716
-25.9365661872176 0.553509208561473
-25.9357495546561 0.553536861899231
-25.9346545100353 0.553564515236989
-25.9342704159102 0.553592168574747
-25.9327426989631 0.553619821912505
-25.9326188000272 0.553647475250263
-25.9324297378172 0.553675128588021
-25.9323270294719 0.553702781925778
-25.9300272544211 0.553730435263536
-25.9279611556031 0.553758088601294
-25.9257400768413 0.553785741939052
-25.9255616523172 0.55381339527681
-25.9254051046042 0.553841048614568
-25.9247995758198 0.553868701952326
-25.9245665797674 0.553896355290084
-25.9243179669138 0.553924008627841
-25.9230350546347 0.553951661965599
-25.921901290788 0.553979315303357
-25.9218645145691 0.554006968641115
-25.91696524282 0.554034621978873
-25.9168369050324 0.554062275316631
-25.9162568977877 0.554089928654389
-25.916241754604 0.554117581992146
-25.9135234174837 0.554145235329904
-25.9129501772944 0.554172888667662
-25.9127198211069 0.55420054200542
-25.9098688988879 0.554228195343178
-25.9090865405593 0.554255848680936
-25.9084186450001 0.554283502018694
-25.9078568331056 0.554311155356452
-25.9068507164033 0.554338808694209
-25.9067817140257 0.554366462031967
-25.90561316415 0.554394115369725
-25.9051268157809 0.554421768707483
-25.9032751158026 0.554449422045241
-25.9031254083638 0.554477075382999
-25.9031239994986 0.554504728720757
-25.9028561080055 0.554532382058515
-25.9026661465883 0.554560035396272
-25.9023571573482 0.55458768873403
-25.9018205806694 0.554615342071788
-25.9003276636963 0.554642995409546
-25.8999532626066 0.554670648747304
-25.8991757979915 0.554698302085062
-25.8988432682156 0.55472595542282
-25.8986848971838 0.554753608760577
-25.8986508548019 0.554781262098335
-25.8960808936585 0.554808915436093
-25.8942169705795 0.554836568773851
-25.8937580783964 0.554864222111609
-25.8935118792178 0.554891875449367
-25.8931399496226 0.554919528787125
-25.8931309043241 0.554947182124882
-25.892965700577 0.55497483546264
-25.8925614815795 0.555002488800398
-25.8914596156996 0.555030142138156
-25.8908361762649 0.555057795475914
-25.8885981083131 0.555085448813672
-25.8879023161421 0.55511310215143
-25.886703659671 0.555140755489188
-25.8866369437075 0.555168408826945
-25.8860530604626 0.555196062164703
-25.8852644039031 0.555223715502461
-25.8851666612148 0.555251368840219
-25.884337968834 0.555279022177977
-25.8843131483333 0.555306675515735
-25.8838131678627 0.555334328853493
-25.8830725719508 0.555361982191251
-25.881135356225 0.555389635529008
-25.8811222650562 0.555417288866766
-25.8805919366764 0.555444942204524
-25.8804578580301 0.555472595542282
-25.880271606577 0.55550024888004
-25.8800152871586 0.555527902217798
-25.8792794129318 0.555555555555556
-25.8792638705438 0.555583208893313
-25.8790380039138 0.555610862231071
-25.8766377081457 0.555638515568829
-25.876442444512 0.555666168906587
-25.8759688180164 0.555693822244345
-25.8759461072392 0.555721475582103
-25.8754577948296 0.555749128919861
-25.8750098440454 0.555776782257619
-25.8746062435053 0.555804435595376
-25.8744079974371 0.555832088933134
-25.8736243735888 0.555859742270892
-25.8735334265738 0.55588739560865
-25.8733793488161 0.555915048946408
-25.8731712130017 0.555942702284166
-25.8717287346154 0.555970355621924
-25.8715986933128 0.555998008959681
-25.8710464239068 0.556025662297439
-25.8696955329459 0.556053315635197
-25.8695416679032 0.556080968972955
-25.8669757869801 0.556108622310713
-25.8657312312049 0.556136275648471
-25.8620515103442 0.556163928986229
-25.8617697028774 0.556191582323986
-25.8610635596792 0.556219235661744
-25.8606602615953 0.556246888999502
-25.8596611066153 0.55627454233726
-25.8596341275152 0.556302195675018
-25.8590772207428 0.556329849012776
-25.8584068474261 0.556357502350534
-25.858321319401 0.556385155688292
-25.8580797365833 0.55641280902605
-25.8562572428257 0.556440462363807
-25.8553510640963 0.556468115701565
-25.8531366256105 0.556495769039323
-25.852837873471 0.556523422377081
-25.8511509177319 0.556551075714839
-25.8508279860701 0.556578729052597
-25.8497227278715 0.556606382390355
-25.8486608497173 0.556634035728112
-25.8485977851796 0.55666168906587
-25.8471767180809 0.556689342403628
-25.8469504846555 0.556716995741386
-25.8468601599516 0.556744649079144
-25.8456665442512 0.556772302416902
-25.8448118137049 0.55679995575466
-25.8432861397424 0.556827609092417
-25.8424478300422 0.556855262430175
-25.8416291658738 0.556882915767933
-25.8407977584961 0.556910569105691
-25.8403980617949 0.556938222443449
-25.8400121720891 0.556965875781207
-25.8396477412683 0.556993529118965
-25.8381777307892 0.557021182456722
-25.838167521748 0.55704883579448
-25.833861753616 0.557076489132238
-25.8331819932414 0.557104142469996
-25.8326394369882 0.557131795807754
-25.8325974915899 0.557159449145512
-25.8321560204022 0.55718710248327
-25.8315638636346 0.557214755821028
-25.8315555328267 0.557242409158786
-25.8304201126126 0.557270062496543
-25.8295004540257 0.557297715834301
-25.8290227906991 0.557325369172059
-25.8261074833046 0.557353022509817
-25.8260132936471 0.557380675847575
-25.8253654032342 0.557408329185333
-25.8249138509769 0.557435982523091
-25.8245880972793 0.557463635860848
-25.824285691236 0.557491289198606
-25.8233657497487 0.557518942536364
-25.8231856225026 0.557546595874122
-25.8230724131359 0.55757424921188
-25.8226214309761 0.557601902549638
-25.8224112569016 0.557629555887396
-25.8222073923666 0.557657209225153
-25.8218735794145 0.557684862562911
-25.8217967560706 0.557712515900669
-25.8210260179496 0.557740169238427
-25.8209794133769 0.557767822576185
-25.8207457815356 0.557795475913943
-25.8194004850853 0.557823129251701
-25.8184987312312 0.557850782589459
-25.8168501502565 0.557878435927216
-25.8165213234811 0.557906089264974
-25.816416288555 0.557933742602732
-25.8159480395024 0.55796139594049
-25.8149783344154 0.557989049278248
-25.8147194626956 0.558016702616006
-25.8146065058998 0.558044355953764
-25.8137612484931 0.558072009291521
-25.813431026207 0.558099662629279
-25.8129256538849 0.558127315967037
-25.8128578095915 0.558154969304795
-25.8126606164351 0.558182622642553
-25.8120080794593 0.558210275980311
-25.8112992998337 0.558237929318069
-25.8109866316199 0.558265582655827
-25.810256853562 0.558293235993584
-25.810244692883 0.558320889331342
-25.8101034221336 0.5583485426691
-25.8092339800427 0.558376196006858
-25.8086720858983 0.558403849344616
-25.8085111824963 0.558431502682374
-25.8084239242164 0.558459156020132
-25.8064797685046 0.55848680935789
-25.8043094384503 0.558514462695647
-25.8031777163053 0.558542116033405
-25.801690559673 0.558569769371163
-25.8015625634727 0.558597422708921
-25.8013857901003 0.558625076046679
-25.8004582129726 0.558652729384437
-25.8003914095585 0.558680382722195
-25.8003826861551 0.558708036059952
-25.7989255605587 0.55873568939771
-25.7981188035261 0.558763342735468
-25.7975089811723 0.558790996073226
-25.7972915295316 0.558818649410984
-25.7963531441469 0.558846302748742
-25.7955360248402 0.5588739560865
-25.7949610928513 0.558901609424257
-25.7946913348638 0.558929262762015
-25.7926035192438 0.558956916099773
-25.7910522607777 0.558984569437531
-25.7909345067768 0.559012222775289
-25.7899917868502 0.559039876113047
-25.7867571062883 0.559067529450805
-25.7853941173053 0.559095182788563
-25.7850359299793 0.55912283612632
-25.7848676857027 0.559150489464078
-25.7848413531455 0.559178142801836
-25.7845719236502 0.559205796139594
-25.7845455938735 0.559233449477352
-25.7842239506435 0.55926110281511
-25.7842147653577 0.559288756152868
-25.7817851443017 0.559316409490626
-25.7814323124054 0.559344062828383
-25.7800055132828 0.559371716166141
-25.779796865744 0.559399369503899
-25.7792479337273 0.559427022841657
-25.7754684947666 0.559454676179415
-25.7750268696283 0.559482329517173
-25.774476601448 0.559509982854931
-25.774343403878 0.559537636192688
-25.7740976283159 0.559565289530446
-25.7731448158218 0.559592942868204
-25.7724483437452 0.559620596205962
-25.7717929536806 0.55964824954372
-25.7717566282933 0.559675902881478
-25.7712378297597 0.559703556219236
-25.7710607435273 0.559731209556994
-25.7706717117788 0.559758862894751
-25.7683643639191 0.559786516232509
-25.7663969792815 0.559814169570267
-25.7634365668669 0.559841822908025
-25.7632580049536 0.559869476245783
-25.7621820023451 0.559897129583541
-25.7616294245443 0.559924782921299
-25.7583607214883 0.559952436259056
-25.7583427207437 0.559980089596814
-25.7557922037187 0.560007742934572
-25.7553275217085 0.56003539627233
-25.7552937265427 0.560063049610088
-25.7541695331569 0.560090702947846
-25.7532001375472 0.560118356285604
-25.7523493891558 0.560146009623362
-25.7490379805271 0.560173662961119
-25.7480736587966 0.560201316298877
-25.7477791561549 0.560228969636635
-25.7475364462405 0.560256622974393
-25.747284096224 0.560284276312151
-25.7466467738844 0.560311929649909
-25.7457492956359 0.560339582987667
-25.7426326124151 0.560367236325425
-25.7423364525129 0.560394889663182
-25.7419368296539 0.56042254300094
-25.7418400184652 0.560450196338698
-25.741528824993 0.560477849676456
-25.7413666746017 0.560505503014214
-25.7408524050246 0.560533156351972
-25.7406793111862 0.56056080968973
-25.7406552619929 0.560588463027487
-25.7400397155527 0.560616116365245
-25.7383958333866 0.560643769703003
-25.7375165256304 0.560671423040761
-25.7365423344316 0.560699076378519
-25.7337764917144 0.560726729716277
-25.7331820865351 0.560754383054035
-25.7326520449339 0.560782036391792
-25.7323840965878 0.56080968972955
-25.731028902146 0.560837343067308
-25.7308928637964 0.560864996405066
-25.730883024279 0.560892649742824
-25.7303648453345 0.560920303080582
-25.7303088231417 0.56094795641834
-25.7296285488885 0.560975609756098
-25.7288136533426 0.561003263093855
-25.7287163831187 0.561030916431613
-25.7283395844868 0.561058569769371
-25.7282574771505 0.561086223107129
-25.7278818324855 0.561113876444887
-25.7271332120299 0.561141529782645
-25.7262671368956 0.561169183120403
-25.7260823381428 0.561196836458161
-25.725630548895 0.561224489795918
-25.725329469032 0.561252143133676
-25.7250467987274 0.561279796471434
-25.7243792647819 0.561307449809192
-25.7235761306851 0.56133510314695
-25.7235264033827 0.561362756484708
-25.7223759838064 0.561390409822466
-25.722050068963 0.561418063160223
-25.7216803882363 0.561445716497981
-25.7214192292418 0.561473369835739
-25.720668184818 0.561501023173497
-25.7189261717455 0.561528676511255
-25.7187010873447 0.561556329849013
-25.7178306840787 0.561583983186771
-25.7156545619116 0.561611636524529
-25.7145286560944 0.561639289862286
-25.7143891169456 0.561666943200044
-25.713854514749 0.561694596537802
-25.7138156406903 0.56172224987556
-25.7130810375716 0.561749903213318
-25.7127654352582 0.561777556551076
-25.712500992374 0.561805209888834
-25.7119912463557 0.561832863226591
-25.7088155159274 0.561860516564349
-25.7086671905432 0.561888169902107
-25.7078445426577 0.561915823239865
-25.7074265734114 0.561943476577623
-25.7073458797433 0.561971129915381
-25.7064030507494 0.561998783253139
-25.7063015417199 0.562026436590897
-25.7056609955977 0.562054089928654
-25.7049030334286 0.562081743266412
-25.7045516892479 0.56210939660417
-25.7038529639491 0.562137049941928
-25.7023829183331 0.562164703279686
-25.7014366234589 0.562192356617444
-25.7003505055822 0.562220009955202
-25.7002305558666 0.562247663292959
-25.7001220339355 0.562275316630717
-25.7000575822515 0.562302969968475
-25.6977802318636 0.562330623306233
-25.6948309564826 0.562358276643991
-25.6947585132559 0.562385929981749
-25.6946493955038 0.562413583319507
-25.6916834406172 0.562441236657265
-25.6916696365736 0.562468889995022
-25.6899821516609 0.56249654333278
-25.6893109987369 0.562524196670538
-25.6892559537659 0.562551850008296
-25.6884737091481 0.562579503346054
-25.6878571020903 0.562607156683812
-25.6863268591557 0.56263481002157
-25.6848849540525 0.562662463359327
-25.6844832199557 0.562690116697085
-25.6844210367248 0.562717770034843
-25.6838003850348 0.562745423372601
-25.6825280184502 0.562773076710359
-25.6814861019322 0.562800730048117
-25.6810034501476 0.562828383385875
-25.6803460109784 0.562856036723633
-25.6800997723322 0.56288369006139
-25.679607943783 0.562911343399148
-25.678974665964 0.562938996736906
-25.6785772492819 0.562966650074664
-25.6782434281744 0.562994303412422
-25.6774450621518 0.56302195675018
-25.6773647334232 0.563049610087938
-25.6760071173183 0.563077263425696
-25.6759868562415 0.563104916763453
-25.6758114092754 0.563132570101211
-25.6746224584116 0.563160223438969
-25.6718929486023 0.563187876776727
-25.6715181374725 0.563215530114485
-25.6699219164148 0.563243183452243
-25.6695994205507 0.563270836790001
-25.6688640004735 0.563298490127758
-25.6675831592066 0.563326143465516
-25.6673206335723 0.563353796803274
-25.6664404806626 0.563381450141032
-25.666341283064 0.56340910347879
-25.666102898715 0.563436756816548
-25.6622064602865 0.563464410154306
-25.6622002858179 0.563492063492063
-25.6621918424346 0.563519716829821
-25.6621384110493 0.563547370167579
-25.6618097110006 0.563575023505337
-25.6590568941437 0.563602676843095
-25.6574783641439 0.563630330180853
-25.6574370473162 0.563657983518611
-25.657423685996 0.563685636856369
-25.6573484724278 0.563713290194126
-25.6561976159502 0.563740943531884
-25.6551544262342 0.563768596869642
-25.6544494853455 0.5637962502074
-25.6543106233165 0.563823903545158
-25.6541979073383 0.563851556882916
-25.6540316586458 0.563879210220674
-25.6536017153717 0.563906863558432
-25.6534965787834 0.563934516896189
-25.652788361208 0.563962170233947
-25.6521318665678 0.563989823571705
-25.6515638908308 0.564017476909463
-25.6508604334237 0.564045130247221
-25.6504334177361 0.564072783584979
-25.6504127968885 0.564100436922737
-25.6498677635739 0.564128090260494
-25.6494473929013 0.564155743598252
-25.6457553586574 0.56418339693601
-25.6441392615719 0.564211050273768
-25.6437311772029 0.564238703611526
-25.6434799424936 0.564266356949284
-25.6425698536571 0.564294010287042
-25.6398942868949 0.5643216636248
-25.639502303278 0.564349316962557
-25.639481008976 0.564376970300315
-25.6389369841559 0.564404623638073
-25.6386904908217 0.564432276975831
-25.6373682773928 0.564459930313589
-25.6363099493683 0.564487583651347
-25.6358556036237 0.564515236989105
-25.6356669155683 0.564542890326862
-25.6345633932857 0.56457054366462
-25.6306504461846 0.564598197002378
-25.6302640326128 0.564625850340136
-25.6267175039819 0.564653503677894
-25.6262451253397 0.564681157015652
-25.626020187151 0.56470881035341
-25.6256221098182 0.564736463691168
-25.6243820432787 0.564764117028925
-25.624181052792 0.564791770366683
-25.6236857929343 0.564819423704441
-25.6233347881144 0.564847077042199
-25.6232416865919 0.564874730379957
-25.6212793436983 0.564902383717715
-25.6187948031901 0.564930037055473
-25.6168948589581 0.564957690393231
-25.6166128012385 0.564985343730988
-25.6165493455372 0.565012997068746
-25.6161507844046 0.565040650406504
-25.6140340787462 0.565068303744262
-25.6139801448464 0.56509595708202
-25.6138406106725 0.565123610419778
-25.6126245500535 0.565151263757536
-25.6120216740179 0.565178917095293
-25.6114963293367 0.565206570433051
-25.6090706485219 0.565234223770809
-25.6071326253695 0.565261877108567
-25.6061757788926 0.565289530446325
-25.6053823077141 0.565317183784083
-25.6044985655599 0.565344837121841
-25.6037385822311 0.565372490459598
-25.6029493287121 0.565400143797356
-25.6024618169075 0.565427797135114
-25.6023179235824 0.565455450472872
-25.6004596356745 0.56548310381063
-25.5993103359909 0.565510757148388
-25.5986149381674 0.565538410486146
-25.5978452318411 0.565566063823904
-25.5974977207796 0.565593717161661
-25.5962713795975 0.565621370499419
-25.5945420818293 0.565649023837177
-25.5938906506493 0.565676677174935
-25.5937378740458 0.565704330512693
-25.5930481777487 0.565731983850451
-25.5929688661677 0.565759637188209
-25.591717955415 0.565787290525967
-25.5916286753482 0.565814943863724
-25.5912470387505 0.565842597201482
-25.5899510238477 0.56587025053924
-25.588562697305 0.565897903876998
-25.5883388226115 0.565925557214756
-25.5883162742765 0.565953210552514
-25.5870201969323 0.565980863890272
-25.5851705588013 0.566008517228029
-25.5850040069784 0.566036170565787
-25.5816808512964 0.566063823903545
-25.5805331600414 0.566091477241303
-25.5802703174918 0.566119130579061
-25.5792486571696 0.566146783916819
-25.5789178319789 0.566174437254577
-25.5776683905008 0.566202090592335
-25.5766769045199 0.566229743930092
-25.5752730899835 0.56625739726785
-25.5745189078338 0.566285050605608
-25.5739455987773 0.566312703943366
-25.573739002881 0.566340357281124
-25.5729747345186 0.566368010618882
-25.5726777710521 0.56639566395664
-25.5714614835065 0.566423317294397
-25.5708387696835 0.566450970632155
-25.5706809668622 0.566478623969913
-25.5700091557213 0.566506277307671
-25.568444195591 0.566533930645429
-25.5679851036924 0.566561583983187
-25.5673248906145 0.566589237320945
-25.5669759325088 0.566616890658703
-25.5650550475528 0.56664454399646
-25.5643525400326 0.566672197334218
-25.5627374479081 0.566699850671976
-25.5619370333473 0.566727504009734
-25.5616221954806 0.566755157347492
-25.5612624317715 0.56678281068525
-25.5595026667095 0.566810464023008
-25.5588264069997 0.566838117360766
-25.5584598805794 0.566865770698523
-25.5577730393735 0.566893424036281
-25.5567670698268 0.566921077374039
-25.5563754838075 0.566948730711797
-25.555863556743 0.566976384049555
-25.5557895630844 0.567004037387313
-25.555787803576 0.567031690725071
-25.5552943377196 0.567059344062828
-25.5551551852209 0.567086997400586
-25.5550920030884 0.567114650738344
-25.5548239674995 0.567142304076102
-25.5539685909606 0.56716995741386
-25.553860989416 0.567197610751618
-25.5536753760819 0.567225264089376
-25.5535533657979 0.567252917427133
-25.5528471910135 0.567280570764891
-25.5519555814802 0.567308224102649
-25.5518509677177 0.567335877440407
-25.5508793394805 0.567363530778165
-25.5504149623827 0.567391184115923
-25.5497239267011 0.567418837453681
-25.5494761286074 0.567446490791438
-25.5486112551749 0.567474144129196
-25.5477548046428 0.567501797466954
-25.5475277981193 0.567529450804712
-25.5473561464634 0.56755710414247
-25.5463666231765 0.567584757480228
-25.5459839055316 0.567612410817986
-25.5459030551385 0.567640064155744
-25.5445310462703 0.567667717493502
-25.5440368558659 0.567695370831259
-25.5437892834211 0.567723024169017
-25.5436341093754 0.567750677506775
-25.5436049628404 0.567778330844533
-25.543358142975 0.567805984182291
-25.543348194279 0.567833637520049
-25.5412097636551 0.567861290857807
-25.5389811694441 0.567888944195564
-25.5372855956994 0.567916597533322
-25.53708761716 0.56794425087108
-25.5366626213873 0.567971904208838
-25.5359372279991 0.567999557546596
-25.535776610759 0.568027210884354
-25.5350665526042 0.568054864222112
-25.5347797676107 0.568082517559869
-25.5344818101767 0.568110170897627
-25.5342169252866 0.568137824235385
-25.5338173692535 0.568165477573143
-25.5333986625661 0.568193130910901
-25.5330956326636 0.568220784248659
-25.5319076128027 0.568248437586417
-25.5303717729457 0.568276090924175
-25.5292975036115 0.568303744261932
-25.5289972832229 0.56833139759969
-25.5287548269711 0.568359050937448
-25.5280715400419 0.568386704275206
-25.5277546109447 0.568414357612964
-25.5274552659514 0.568442010950722
-25.5263834372338 0.56846966428848
-25.5249087424267 0.568497317626237
-25.5244264483251 0.568524970963995
-25.5240358596385 0.568552624301753
-25.5235462423386 0.568580277639511
-25.523078437432 0.568607930977269
-25.5227912320521 0.568635584315027
-25.5220058447037 0.568663237652785
-25.5213454429904 0.568690890990543
-25.5189807481035 0.5687185443283
-25.5189448233447 0.568746197666058
-25.5180328777106 0.568773851003816
-25.515903535191 0.568801504341574
-25.5152422553391 0.568829157679332
-25.5150460463399 0.56885681101709
-25.5137661228585 0.568884464354848
-25.5136756370283 0.568912117692606
-25.5085904717216 0.568939771030363
-25.5078462374186 0.568967424368121
-25.5074750175061 0.568995077705879
-25.5066445841865 0.569022731043637
-25.5065695700016 0.569050384381395
-25.5055848785563 0.569078037719153
-25.5025337463102 0.569105691056911
-25.5018364681049 0.569133344394668
-25.501612889897 0.569160997732426
-25.4977047194371 0.569188651070184
-25.4974908132838 0.569216304407942
-25.4963753381018 0.5692439577457
-25.4962728920488 0.569271611083458
-25.4954536524778 0.569299264421216
-25.4944252006821 0.569326917758973
-25.4937677915666 0.569354571096731
-25.4933808782412 0.569382224434489
-25.4932736128208 0.569409877772247
-25.4922070324418 0.569437531110005
-25.4919445385912 0.569465184447763
-25.4912197926947 0.569492837785521
-25.490675982573 0.569520491123279
-25.4897604500978 0.569548144461036
-25.4891199964525 0.569575797798794
-25.4864732937215 0.569603451136552
-25.4852886870821 0.56963110447431
-25.4840567399348 0.569658757812068
-25.4832277836916 0.569686411149826
-25.4830304619093 0.569714064487584
-25.4812814633566 0.569741717825342
-25.4802432449412 0.569769371163099
-25.4801663811771 0.569797024500857
-25.4799453726968 0.569824677838615
-25.4778286287238 0.569852331176373
-25.4771516624715 0.569879984514131
-25.4748966160005 0.569907637851889
-25.4740485569701 0.569935291189647
-25.4740348167119 0.569962944527404
-25.473633175683 0.569990597865162
-25.4733741848914 0.57001825120292
-25.4732387187066 0.570045904540678
-25.4725478611885 0.570073557878436
-25.471225626893 0.570101211216194
-25.4702132510092 0.570128864553952
-25.4670054947263 0.57015651789171
-25.4658162298088 0.570184171229467
-25.4655434270756 0.570211824567225
-25.4654829180293 0.570239477904983
-25.4648368269415 0.570267131242741
-25.4641226200596 0.570294784580499
-25.4634575014706 0.570322437918257
-25.4633951200279 0.570350091256015
-25.46318035576 0.570377744593772
-25.4622447738648 0.57040539793153
-25.4621550697955 0.570433051269288
-25.462127292898 0.570460704607046
-25.4616734462084 0.570488357944804
-25.461619103231 0.570516011282562
-25.4613294402903 0.57054366462032
-25.46101447276 0.570571317958078
-25.4605839173172 0.570598971295835
-25.4602757197368 0.570626624633593
-25.457931076697 0.570654277971351
-25.4577987464061 0.570681931309109
-25.4573972874872 0.570709584646867
-25.4571511412426 0.570737237984625
-25.4566690438958 0.570764891322383
-25.4565851712262 0.570792544660141
-25.4564347956053 0.570820197997898
-25.4562015675803 0.570847851335656
-25.4561829118996 0.570875504673414
-25.4557740395928 0.570903158011172
-25.455679262634 0.57093081134893
-25.4549691613774 0.570958464686688
-25.4544621405953 0.570986118024446
-25.4540841652999 0.571013771362203
-25.452947601192 0.571041424699961
-25.4527341370956 0.571069078037719
-25.451483962001 0.571096731375477
-25.4508238787643 0.571124384713235
-25.4499752797712 0.571152038050993
-25.4495622049857 0.571179691388751
-25.4494900896236 0.571207344726508
-25.4489514061283 0.571234998064266
-25.4465964461961 0.571262651402024
-25.4451165877852 0.571290304739782
-25.4433079200975 0.57131795807754
-25.4429503846652 0.571345611415298
-25.4418056060908 0.571373264753056
-25.440591730906 0.571400918090814
-25.4404739314278 0.571428571428571
-25.4392545740215 0.571456224766329
-25.4387346520234 0.571483878104087
-25.4386011272127 0.571511531441845
-25.4379571617739 0.571539184779603
-25.4371446411367 0.571566838117361
-25.43667101037 0.571594491455119
-25.4347124167293 0.571622144792877
-25.4336933240336 0.571649798130634
-25.4332012581882 0.571677451468392
-25.4327855606593 0.57170510480615
-25.4318857831083 0.571732758143908
-25.4318582155305 0.571760411481666
-25.4300113625771 0.571788064819424
-25.4287532665981 0.571815718157182
-25.4274346497525 0.571843371494939
-25.4260450603958 0.571871024832697
-25.4241844918459 0.571898678170455
-25.4232342686912 0.571926331508213
-25.4230759897853 0.571953984845971
-25.4229017757956 0.571981638183729
-25.4218892317692 0.572009291521487
-25.4208506641699 0.572036944859245
-25.4198444484706 0.572064598197002
-25.4195167012998 0.57209225153476
-25.4182836415111 0.572119904872518
-25.4179018474667 0.572147558210276
-25.4168900756873 0.572175211548034
-25.4156227927242 0.572202864885792
-25.4152131544481 0.57223051822355
-25.4149996080904 0.572258171561307
-25.4140309538703 0.572285824899065
-25.4112351404009 0.572313478236823
-25.4112107599202 0.572341131574581
-25.4104977399307 0.572368784912339
-25.4100414538072 0.572396438250097
-25.4092513579174 0.572424091587855
-25.4089210443792 0.572451744925613
-25.4083036932806 0.57247939826337
-25.407431469461 0.572507051601128
-25.4073188916567 0.572534704938886
-25.4059683823792 0.572562358276644
-25.4054361913599 0.572590011614402
-25.4049028737349 0.57261766495216
-25.4007174000825 0.572645318289918
-25.4003346227346 0.572672971627675
-25.3991454124267 0.572700624965433
-25.3988995658049 0.572728278303191
-25.3984570306833 0.572755931640949
-25.3982450863802 0.572783584978707
-25.3980970040731 0.572811238316465
-25.3972787971417 0.572838891654223
-25.3967564240992 0.572866544991981
-25.3960472549055 0.572894198329738
-25.3958438838955 0.572921851667496
-25.3949874500758 0.572949505005254
-25.3946269736717 0.572977158343012
-25.3943096065703 0.57300481168077
-25.3934965099858 0.573032465018528
-25.3931347958337 0.573060118356286
-25.3919877504329 0.573087771694043
-25.3919254103878 0.573115425031801
-25.3918249383318 0.573143078369559
-25.3909485120523 0.573170731707317
-25.3896398978246 0.573198385045075
-25.388240279578 0.573226038382833
-25.3878315512327 0.573253691720591
-25.3876905479122 0.573281345058349
-25.3875155886753 0.573308998396106
-25.3850395365612 0.573336651733864
-25.3848000933898 0.573364305071622
-25.3841797730781 0.57339195840938
-25.3837055431878 0.573419611747138
-25.3819344817542 0.573447265084896
-25.3815694470009 0.573474918422654
-25.3811847425379 0.573502571760412
-25.3801318083738 0.573530225098169
-25.3800649314931 0.573557878435927
-25.3800273448265 0.573585531773685
-25.3796895126768 0.573613185111443
-25.3790882293412 0.573640838449201
-25.3786634797356 0.573668491786959
-25.3784031501857 0.573696145124717
-25.3782615414762 0.573723798462474
-25.3781780575264 0.573751451800232
-25.3776654679761 0.57377910513799
-25.376978644372 0.573806758475748
-25.3768889885422 0.573834411813506
-25.3767542942439 0.573862065151264
-25.3760145905414 0.573889718489022
-25.3752038955236 0.573917371826779
-25.3741247648443 0.573945025164537
-25.3715401624954 0.573972678502295
-25.3702569528329 0.574000331840053
-25.367055091778 0.574027985177811
-25.3649664873985 0.574055638515569
-25.3632352139915 0.574083291853327
-25.362610279924 0.574110945191085
-25.3619169048662 0.574138598528842
-25.3614226489132 0.5741662518666
-25.3598652423554 0.574193905204358
-25.3594378280381 0.574221558542116
-25.3593143245297 0.574249211879874
-25.3592721518703 0.574276865217632
-25.3575245072216 0.57430451855539
-25.3568798286186 0.574332171893148
-25.3550017952176 0.574359825230905
-25.3537599760169 0.574387478568663
-25.3508364762707 0.574415131906421
-25.3505444337398 0.574442785244179
-25.3496505145982 0.574470438581937
-25.3493796721964 0.574498091919695
-25.3484518861532 0.574525745257453
-25.3472320562521 0.57455339859521
-25.3451131709248 0.574581051932968
-25.3450452097966 0.574608705270726
-25.3449811237411 0.574636358608484
-25.3442002919356 0.574664011946242
-25.3434641544899 0.574691665284
-25.340180915242 0.574719318621758
-25.3397257532312 0.574746971959516
-25.3393416740885 0.574774625297273
-25.3391243527502 0.574802278635031
-25.3386260592354 0.574829931972789
-25.3378503046438 0.574857585310547
-25.3370765049027 0.574885238648305
-25.3359741948528 0.574912891986063
-25.33411713686 0.574940545323821
-25.3318804934065 0.574968198661578
-25.3315881719293 0.574995851999336
-25.3310202156185 0.575023505337094
-25.3303071646959 0.575051158674852
-25.3298887062148 0.57507881201261
-25.3296269164329 0.575106465350368
-25.3285650933456 0.575134118688126
-25.3274265005668 0.575161772025884
-25.3271792501851 0.575189425363641
-25.3266799045606 0.575217078701399
-25.3265144263108 0.575244732039157
-25.3219906144384 0.575272385376915
-25.3217408821477 0.575300038714673
-25.3207938663321 0.575327692052431
-25.3201332414135 0.575355345390189
-25.3196874199009 0.575382998727947
-25.3195145496401 0.575410652065704
-25.3180494227475 0.575438305403462
-25.3166056904262 0.57546595874122
-25.316582779122 0.575493612078978
-25.315844835816 0.575521265416736
-25.3150462978653 0.575548918754494
-25.3141957568318 0.575576572092252
-25.3135603102476 0.575604225430009
-25.3133452129696 0.575631878767767
-25.3118619251577 0.575659532105525
-25.3115747165888 0.575687185443283
-25.3113275819074 0.575714838781041
-25.31131062425 0.575742492118799
-25.3112180968666 0.575770145456557
-25.3111483824648 0.575797798794314
-25.3091496191562 0.575825452132072
-25.3091319037939 0.57585310546983
-25.3081310245097 0.575880758807588
-25.306463917475 0.575908412145346
-25.3063380047467 0.575936065483104
-25.3062256480818 0.575963718820862
-25.3060925462649 0.57599137215862
-25.3059700014882 0.576019025496377
-25.3053194783666 0.576046678834135
-25.3050329172786 0.576074332171893
-25.3048014935734 0.576101985509651
-25.3045341707656 0.576129638847409
-25.3044411998076 0.576157292185167
-25.304390063716 0.576184945522925
-25.3025172878199 0.576212598860683
-25.300262886989 0.57624025219844
-25.3002315520631 0.576267905536198
-25.3000852367214 0.576295558873956
-25.2981436301559 0.576323212211714
-25.2981159310723 0.576350865549472
-25.2943385341319 0.57637851888723
-25.2936061635084 0.576406172224988
-25.2933977019114 0.576433825562745
-25.2919476143426 0.576461478900503
-25.2900034944693 0.576489132238261
-25.2879389513702 0.576516785576019
-25.2870728426902 0.576544438913777
-25.2867177722138 0.576572092251535
-25.2863612874306 0.576599745589293
-25.2862519094241 0.576627398927051
-25.2859701538533 0.576655052264808
-25.2856656373674 0.576682705602566
-25.2856233127338 0.576710358940324
-25.2852030812341 0.576738012278082
-25.2849002795822 0.57676566561584
-25.2841110777675 0.576793318953598
-25.2825922634313 0.576820972291356
-25.2822787303511 0.576848625629113
-25.2820525864684 0.576876278966871
-25.2809534041429 0.576903932304629
-25.2802921359857 0.576931585642387
-25.2800755518993 0.576959238980145
-25.2800431058439 0.576986892317903
-25.2796411930808 0.577014545655661
-25.2788208330917 0.577042198993419
-25.2782459786768 0.577069852331176
-25.2770096292556 0.577097505668934
-25.2768271465068 0.577125159006692
-25.2763336532511 0.57715281234445
-25.2738372221756 0.577180465682208
-25.2732772223088 0.577208119019966
-25.2732674246409 0.577235772357724
-25.2714756807607 0.577263425695482
-25.2707918394342 0.577291079033239
-25.2703808252836 0.577318732370997
-25.2702923202514 0.577346385708755
-25.2697768462158 0.577374039046513
-25.2683863224564 0.577401692384271
-25.2677286462277 0.577429345722029
-25.2673362454279 0.577456999059787
-25.2670165943469 0.577484652397544
-25.2657688506128 0.577512305735302
-25.2646786440211 0.57753995907306
-25.2643424407401 0.577567612410818
-25.2642404400339 0.577595265748576
-25.2639112846366 0.577622919086334
-25.2636730324329 0.577650572424092
-25.2626067798649 0.577678225761849
-25.2622655726809 0.577705879099607
-25.2621787418204 0.577733532437365
-25.26156114634 0.577761185775123
-25.2614753938 0.577788839112881
-25.2608230872445 0.577816492450639
-25.2606641242592 0.577844145788397
-25.2595623200132 0.577871799126154
-25.2585103103379 0.577899452463912
-25.2583728624149 0.57792710580167
-25.2581340987226 0.577954759139428
-25.2571745794423 0.577982412477186
-25.2567275970796 0.578010065814944
-25.2565658209794 0.578037719152702
-25.2563705334817 0.57806537249046
-25.2558987971605 0.578093025828218
-25.2558180909712 0.578120679165975
-25.2518835053586 0.578148332503733
-25.251065502483 0.578175985841491
-25.2496323224828 0.578203639179249
-25.2487656827899 0.578231292517007
-25.246994734452 0.578258945854765
-25.2449290981774 0.578286599192523
-25.2446906946677 0.57831425253028
-25.2445457695021 0.578341905868038
-25.2444778166178 0.578369559205796
-25.2443908629973 0.578397212543554
-25.2437751798618 0.578424865881312
-25.2428546245645 0.57845251921907
-25.2418571582486 0.578480172556828
-25.2404008325152 0.578507825894585
-25.2385886565871 0.578535479232343
-25.2383090122473 0.578563132570101
-25.2375751303693 0.578590785907859
-25.2342895452006 0.578618439245617
-25.2339800753165 0.578646092583375
-25.2338602485344 0.578673745921133
-25.2328426236396 0.578701399258891
-25.2310910316662 0.578729052596648
-25.2290563983436 0.578756705934406
-25.2286411153792 0.578784359272164
-25.2274575081435 0.578812012609922
-25.2256494353116 0.57883966594768
-25.2255953261178 0.578867319285438
-25.2253909792236 0.578894972623196
-25.2252818202237 0.578922625960953
-25.2244702182243 0.578950279298711
-25.2239168871238 0.578977932636469
-25.2228433089647 0.579005585974227
-25.2224551158628 0.579033239311985
-25.2223704642459 0.579060892649743
-25.2220970895195 0.579088545987501
-25.2207312442165 0.579116199325259
-25.2205959762359 0.579143852663016
-25.2205362124863 0.579171506000774
-25.2199657551402 0.579199159338532
-25.2184909428768 0.57922681267629
-25.2182466971229 0.579254466014048
-25.2178275551676 0.579282119351806
-25.217628355553 0.579309772689564
-25.2173933134513 0.579337426027322
-25.2171774937685 0.579365079365079
-25.2163915831344 0.579392732702837
-25.2156670357077 0.579420386040595
-25.215108652243 0.579448039378353
-25.2149442099768 0.579475692716111
-25.212770769574 0.579503346053869
-25.2126923132916 0.579530999391627
-25.2090965171242 0.579558652729384
-25.2085670153022 0.579586306067142
-25.2085090494752 0.5796139594049
-25.2070327722668 0.579641612742658
-25.2061771534068 0.579669266080416
-25.2049446280898 0.579696919418174
-25.2047880291246 0.579724572755932
-25.204488128142 0.579752226093689
-25.2041866815054 0.579779879431447
-25.2033076669516 0.579807532769205
-25.2016151513043 0.579835186106963
-25.2015981099137 0.579862839444721
-25.2015417390621 0.579890492782479
-25.199378150752 0.579918146120237
-25.1988874293908 0.579945799457995
-25.1985410091214 0.579973452795752
-25.1974224057992 0.58000110613351
-25.196757086225 0.580028759471268
-25.196698081482 0.580056412809026
-25.1949996855287 0.580084066146784
-25.1949587726754 0.580111719484542
-25.1945755126862 0.5801393728223
-25.1940323450964 0.580167026160058
-25.1939900071119 0.580194679497815
-25.1935379899486 0.580222332835573
-25.1877129503914 0.580249986173331
-25.1843228185094 0.580277639511089
-25.1830355738984 0.580305292848847
-25.1807555472475 0.580332946186605
-25.1802761758982 0.580360599524363
-25.1799778277376 0.58038825286212
-25.1796751284915 0.580415906199878
-25.179293865452 0.580443559537636
-25.1784780247053 0.580471212875394
-25.1778727829977 0.580498866213152
-25.176714955517 0.58052651955091
-25.1766147934603 0.580554172888668
-25.1765328777338 0.580581826226426
-25.1754232281706 0.580609479564183
-25.1747715834717 0.580637132901941
-25.1747647276713 0.580664786239699
-25.1738644119535 0.580692439577457
-25.1720331494478 0.580720092915215
-25.1704297251499 0.580747746252973
-25.1700933180801 0.580775399590731
-25.1690368261507 0.580803052928488
-25.1664403126758 0.580830706266246
-25.1660644061598 0.580858359604004
-25.164927793018 0.580886012941762
-25.1643061010163 0.58091366627952
-25.1640918470778 0.580941319617278
-25.1629617234181 0.580968972955036
-25.1621925532604 0.580996626292794
-25.1621380494252 0.581024279630551
-25.1603901742211 0.581051932968309
-25.159382819828 0.581079586306067
-25.158011245929 0.581107239643825
-25.1576271933999 0.581134892981583
-25.1570715717588 0.581162546319341
-25.1553079391147 0.581190199657099
-25.1546357397787 0.581217852994857
-25.1545317895566 0.581245506332614
-25.1543532819627 0.581273159670372
-25.1541551502824 0.58130081300813
-25.1526135902426 0.581328466345888
-25.1520404705399 0.581356119683646
-25.1485606649743 0.581383773021404
-25.1482617205013 0.581411426359162
-25.1481844290582 0.581439079696919
-25.1473491739254 0.581466733034677
-25.1467380212336 0.581494386372435
-25.1462540947258 0.581522039710193
-25.1457858822293 0.581549693047951
-25.1443912082595 0.581577346385709
-25.1442233343234 0.581604999723467
-25.1434765998071 0.581632653061224
-25.1434528010268 0.581660306398982
-25.1405615094011 0.58168795973674
-25.1402753705334 0.581715613074498
-25.1397061999607 0.581743266412256
-25.138690578842 0.581770919750014
-25.1372000674671 0.581798573087772
-25.1371913199702 0.58182622642553
-25.135986130655 0.581853879763287
-25.1356016168862 0.581881533101045
-25.1352315568783 0.581909186438803
-25.1350502789849 0.581936839776561
-25.1344793928905 0.581964493114319
-25.1299853726816 0.581992146452077
-25.1277997224818 0.582019799789835
-25.1274359029152 0.582047453127593
-25.1228376005549 0.58207510646535
-25.1214124487711 0.582102759803108
-25.1213084144734 0.582130413140866
-25.1211131160837 0.582158066478624
-25.118423330395 0.582185719816382
-25.117720426233 0.58221337315414
-25.1174324652287 0.582241026491898
-25.116067562503 0.582268679829655
-25.1159255372684 0.582296333167413
-25.1156538321694 0.582323986505171
-25.1154869111073 0.582351639842929
-25.1152019023323 0.582379293180687
-25.1147029827694 0.582406946518445
-25.1139619184936 0.582434599856203
-25.1138393005377 0.58246225319396
-25.1137148463462 0.582489906531718
-25.1130330750756 0.582517559869476
-25.1130091511974 0.582545213207234
-25.1097776203624 0.582572866544992
-25.1097095451603 0.58260051988275
-25.1094712762477 0.582628173220508
-25.1081768433664 0.582655826558266
-25.1072201132192 0.582683479896023
-25.1068588243097 0.582711133233781
-25.1050671729441 0.582738786571539
-25.104420282992 0.582766439909297
-25.1033477522791 0.582794093247055
-25.1032800464236 0.582821746584813
-25.1022691433377 0.582849399922571
-25.100519581462 0.582877053260329
-25.100460643941 0.582904706598086
-25.0993746800044 0.582932359935844
-25.0992362568114 0.582960013273602
-25.0974136086227 0.58298766661136
-25.0973798133031 0.583015319949118
-25.0973103887337 0.583042973286876
-25.097287007475 0.583070626624634
-25.0963708948029 0.583098279962391
-25.0963498274176 0.583125933300149
-25.0941627902888 0.583153586637907
-25.0941137605429 0.583181239975665
-25.092128971807 0.583208893313423
-25.092128797483 0.583236546651181
-25.0918466623331 0.583264199988939
-25.0909902502128 0.583291853326697
-25.0901903426981 0.583319506664454
-25.0901226151231 0.583347160002212
-25.0898783929616 0.58337481333997
-25.0883269764688 0.583402466677728
-25.085851705908 0.583430120015486
-25.0844824293248 0.583457773353244
-25.0826510838891 0.583485426691002
-25.0821744690472 0.583513080028759
-25.0816645270127 0.583540733366517
-25.0795331783962 0.583568386704275
-25.076450675208 0.583596040042033
-25.0764159316932 0.583623693379791
-25.0762780029706 0.583651346717549
-25.0756149584196 0.583679000055307
-25.0756107114036 0.583706653393065
-25.0748864042743 0.583734306730822
-25.0740754218905 0.58376196006858
-25.0732780807749 0.583789613406338
-25.0716329659774 0.583817266744096
-25.0711165427868 0.583844920081854
-25.0697312816421 0.583872573419612
-25.0696210902329 0.58390022675737
-25.0692129102147 0.583927880095128
-25.0683996239251 0.583955533432885
-25.0681972387063 0.583983186770643
-25.064652742307 0.584010840108401
-25.0642571831662 0.584038493446159
-25.0640400482607 0.584066146783917
-25.0631140645685 0.584093800121675
-25.0618283466752 0.584121453459433
-25.0605594191472 0.58414910679719
-25.0604763737706 0.584176760134948
-25.0585504405829 0.584204413472706
-25.0579259284467 0.584232066810464
-25.0578384156619 0.584259720148222
-25.0576860429673 0.58428737348598
-25.05589211646 0.584315026823738
-25.0555589982118 0.584342680161495
-25.0548771963871 0.584370333499253
-25.0546786388993 0.584397986837011
-25.0524190807749 0.584425640174769
-25.0522541008188 0.584453293512527
-25.0507140680631 0.584480946850285
-25.0472993433322 0.584508600188043
-25.0463168954075 0.584536253525801
-25.0452473116265 0.584563906863558
-25.0451384275622 0.584591560201316
-25.0445889487617 0.584619213539074
-25.0440405702329 0.584646866876832
-25.0428870166313 0.58467452021459
-25.0428731542405 0.584702173552348
-25.0417667970682 0.584729826890106
-25.0411993932683 0.584757480227864
-25.0411609163087 0.584785133565621
-25.0397790798568 0.584812786903379
-25.0384706103571 0.584840440241137
-25.0341686798455 0.584868093578895
-25.0341217537031 0.584895746916653
-25.033727902375 0.584923400254411
-25.0322532857387 0.584951053592169
-25.0313868736155 0.584978706929926
-25.0313436515565 0.585006360267684
-25.0312437629853 0.585034013605442
-25.0306729488429 0.5850616669432
-25.0294331749226 0.585089320280958
-25.0286828696658 0.585116973618716
-25.027997319542 0.585144626956474
-25.0276463112542 0.585172280294232
-25.027494460334 0.585199933631989
-25.0272628639605 0.585227586969747
-25.0266910649685 0.585255240307505
-25.026526256014 0.585282893645263
-25.0262612044408 0.585310546983021
-25.0259079316775 0.585338200320779
-25.0258886977473 0.585365853658537
-25.025793982437 0.585393506996294
-25.0254224787398 0.585421160334052
-25.0245035256999 0.58544881367181
-25.0241458599097 0.585476467009568
-25.0229525090265 0.585504120347326
-25.0224145663387 0.585531773685084
-25.0214525132027 0.585559427022842
-25.0212823381424 0.5855870803606
-25.020619764225 0.585614733698357
-25.0190949106886 0.585642387036115
-25.0186863502003 0.585670040373873
-25.0185395719602 0.585697693711631
-25.0182296249112 0.585725347049389
-25.0171277374476 0.585753000387147
-25.0166347934006 0.585780653724905
-25.0164733563539 0.585808307062663
-25.015994163276 0.58583596040042
-25.015698981707 0.585863613738178
-25.0156760860837 0.585891267075936
-25.015570652717 0.585918920413694
-25.0147089325193 0.585946573751452
-25.0134775119215 0.58597422708921
-25.0123889930114 0.586001880426968
-25.0123802859697 0.586029533764725
-25.0114605383454 0.586057187102483
-25.0114119760479 0.586084840440241
-25.0099886944698 0.586112493777999
-25.0099337640992 0.586140147115757
-25.0096109999193 0.586167800453515
-25.0089779066939 0.586195453791273
-25.0083470927115 0.58622310712903
-25.0073596278167 0.586250760466788
-25.006700377919 0.586278413804546
-25.0060942839734 0.586306067142304
-25.0059331842206 0.586333720480062
-25.0049924707213 0.58636137381782
-25.0049079231686 0.586389027155578
-25.0039075804232 0.586416680493336
-25.0038078708066 0.586444333831093
-25.0033932512317 0.586471987168851
-25.0033097228774 0.586499640506609
-25.0007854879574 0.586527293844367
-24.999646796566 0.586554947182125
-24.999499923524 0.586582600519883
-24.9994475567951 0.586610253857641
-24.9974976947495 0.586637907195399
-24.9940126801399 0.586665560533156
-24.9935134582274 0.586693213870914
-24.9929300357786 0.586720867208672
-24.992776969187 0.58674852054643
-24.9912582068258 0.586776173884188
-24.9902462309536 0.586803827221946
-24.9898655323889 0.586831480559704
-24.9888455896984 0.586859133897461
-24.9886970282184 0.586886787235219
-24.9864693062802 0.586914440572977
-24.9862596467765 0.586942093910735
-24.9842904193688 0.586969747248493
-24.9839802604388 0.586997400586251
-24.9824713357253 0.587025053924009
-24.9798617364016 0.587052707261767
-24.9786317998706 0.587080360599524
-24.9786117374963 0.587108013937282
-24.9772065718371 0.58713566727504
-24.9750117015671 0.587163320612798
-24.9745619761259 0.587190973950556
-24.9731094415423 0.587218627288314
-24.972424185521 0.587246280626072
-24.9711794975157 0.587273933963829
-24.9709419356278 0.587301587301587
-24.9701433981035 0.587329240639345
-24.9695230339673 0.587356893977103
-24.9662641269457 0.587384547314861
-24.9655640192007 0.587412200652619
-24.9655472611826 0.587439853990377
-24.9653117101779 0.587467507328135
-24.9643712242664 0.587495160665892
-24.9624974608315 0.58752281400365
-24.9617086377108 0.587550467341408
-24.961579927056 0.587578120679166
-24.9606414430575 0.587605774016924
-24.9603995529515 0.587633427354682
-24.9596492632285 0.58766108069244
-24.9589136565789 0.587688734030198
-24.9582185145346 0.587716387367955
-24.9569323847855 0.587744040705713
-24.9559564825913 0.587771694043471
-24.9540871136714 0.587799347381229
-24.9536823669197 0.587827000718987
-24.9528810019129 0.587854654056745
-24.9515375160135 0.587882307394503
-24.9483410175113 0.58790996073226
-24.9481699437918 0.587937614070018
-24.9473692808584 0.587965267407776
-24.9459117480478 0.587992920745534
-24.9448143293211 0.588020574083292
-24.9443593188635 0.58804822742105
-24.9438050506177 0.588075880758808
-24.942720073107 0.588103534096565
-24.942333685291 0.588131187434323
-24.9407897575105 0.588158840772081
-24.9403971334981 0.588186494109839
-24.9386315578498 0.588214147447597
-24.938609584187 0.588241800785355
-24.938012332194 0.588269454123113
-24.937869783374 0.58829710746087
-24.9359140075665 0.588324760798628
-24.93518596573 0.588352414136386
-24.9347559042671 0.588380067474144
-24.9340520676613 0.588407720811902
-24.9333531088951 0.58843537414966
-24.9325498007445 0.588463027487418
-24.9321974501278 0.588490680825176
-24.931361261597 0.588518334162934
-24.9306964467041 0.588545987500691
-24.9298254053396 0.588573640838449
-24.9293288561079 0.588601294176207
-24.9280885251592 0.588628947513965
-24.9274724395602 0.588656600851723
-24.926358797485 0.588684254189481
-24.9262608576332 0.588711907527239
-24.9246725154662 0.588739560864996
-24.9214984670782 0.588767214202754
-24.9213619211902 0.588794867540512
-24.9196561008039 0.58882252087827
-24.9190583215027 0.588850174216028
-24.9177303016825 0.588877827553786
-24.9162573239135 0.588905480891544
-24.9159705461566 0.588933134229301
-24.9155893355656 0.588960787567059
-24.9151859941998 0.588988440904817
-24.9137678455637 0.589016094242575
-24.913086263803 0.589043747580333
-24.9123432354849 0.589071400918091
-24.9113431043441 0.589099054255849
-24.910714897208 0.589126707593607
-24.9098738662058 0.589154360931364
-24.9096307466468 0.589182014269122
-24.9091652487284 0.58920966760688
-24.9091210680719 0.589237320944638
-24.9087222260714 0.589264974282396
-24.9083150339527 0.589292627620154
-24.9076347805443 0.589320280957912
-24.9070487583176 0.589347934295669
-24.9066956537986 0.589375587633427
-24.9057043211192 0.589403240971185
-24.9052596517677 0.589430894308943
-24.9043826673719 0.589458547646701
-24.9025380770064 0.589486200984459
-24.9020702963836 0.589513854322217
-24.9020375848501 0.589541507659975
-24.9018847708687 0.589569160997732
-24.9016050550098 0.58959681433549
-24.9009501646563 0.589624467673248
-24.9007260797907 0.589652121011006
-24.9000784241359 0.589679774348764
-24.8998083828137 0.589707427686522
-24.8995010356353 0.58973508102428
-24.8986004601883 0.589762734362038
-24.8985206561058 0.589790387699795
-24.8984119602628 0.589818041037553
-24.8973514300191 0.589845694375311
-24.8961773836625 0.589873347713069
-24.895073988712 0.589901001050827
-24.894628865479 0.589928654388585
-24.8925932507612 0.589956307726343
-24.8916223724932 0.5899839610641
-24.8912137200638 0.590011614401858
-24.8901525669601 0.590039267739616
-24.8890485095292 0.590066921077374
-24.888303061885 0.590094574415132
-24.8876357556893 0.59012222775289
-24.887185070411 0.590149881090648
-24.883898435863 0.590177534428405
-24.882743942506 0.590205187766163
-24.8819193341793 0.590232841103921
-24.8790382167071 0.590260494441679
-24.878803576047 0.590288147779437
-24.8759120703464 0.590315801117195
-24.8745440245894 0.590343454454953
-24.8738888636449 0.590371107792711
-24.8729576092586 0.590398761130468
-24.8694487380216 0.590426414468226
-24.8690801889947 0.590454067805984
-24.8681732025331 0.590481721143742
-24.8665700187052 0.5905093744815
-24.8663438193735 0.590537027819258
-24.865849924974 0.590564681157016
-24.8648186443641 0.590592334494774
-24.8646906078022 0.590619987832531
-24.8616950807163 0.590647641170289
-24.8608270610594 0.590675294508047
-24.8604151596173 0.590702947845805
-24.860051270371 0.590730601183563
-24.8600491853059 0.590758254521321
-24.8598661051753 0.590785907859079
-24.8595667771482 0.590813561196836
-24.858597820113 0.590841214534594
-24.8576145486583 0.590868867872352
-24.8556807775217 0.59089652121011
-24.855125944196 0.590924174547868
-24.854973566472 0.590951827885626
-24.8548485857622 0.590979481223384
-24.8535428094241 0.591007134561142
-24.8531024831372 0.591034787898899
-24.8509444044167 0.591062441236657
-24.8505232052868 0.591090094574415
-24.8502036021214 0.591117747912173
-24.8500768916729 0.591145401249931
-24.8485638686046 0.591173054587689
-24.8460814233718 0.591200707925447
-24.8451348128405 0.591228361263204
-24.8443155570226 0.591256014600962
-24.8435080991219 0.59128366793872
-24.8433732347931 0.591311321276478
-24.8431894713404 0.591338974614236
-24.842924345875 0.591366627951994
-24.8420487031623 0.591394281289752
-24.8416205014613 0.59142193462751
-24.8407152340927 0.591449587965267
-24.8395382117966 0.591477241303025
-24.8387170263952 0.591504894640783
-24.8381322473086 0.591532547978541
-24.836837185799 0.591560201316299
-24.8367617511153 0.591587854654057
-24.8349524487479 0.591615507991815
-24.8331780453364 0.591643161329573
-24.8324297685411 0.59167081466733
-24.8321028959102 0.591698468005088
-24.8317884019362 0.591726121342846
-24.8308871063812 0.591753774680604
-24.8301255003729 0.591781428018362
-24.8285734444112 0.59180908135612
-24.8285733486447 0.591836734693878
-24.8261742134171 0.591864388031635
-24.8258965745592 0.591892041369393
-24.8253410383635 0.591919694707151
-24.8231058808913 0.591947348044909
-24.8165804288001 0.591975001382667
-24.8164217544377 0.592002654720425
-24.8162071165694 0.592030308058183
-24.8161634017912 0.59205796139594
-24.8148609794482 0.592085614733698
-24.8146865104893 0.592113268071456
-24.8146816015613 0.592140921409214
-24.8117302195045 0.592168574746972
-24.8072541702785 0.59219622808473
-24.8064214892685 0.592223881422488
-24.8050556306866 0.592251534760246
-24.8047585229744 0.592279188098003
-24.8025461231397 0.592306841435761
-24.8023789026576 0.592334494773519
-24.8008776566725 0.592362148111277
-24.7977716099095 0.592389801449035
-24.7966484931554 0.592417454786793
-24.7938666754105 0.592445108124551
-24.7902768787955 0.592472761462309
-24.790139553684 0.592500414800066
-24.7883891480217 0.592528068137824
-24.7875153550164 0.592555721475582
-24.7871757264192 0.59258337481334
-24.786582882446 0.592611028151098
-24.7864635457198 0.592638681488856
-24.7858500209851 0.592666334826614
-24.7853844886747 0.592693988164371
-24.7850655711425 0.592721641502129
-24.7848821629944 0.592749294839887
-24.7846535953617 0.592776948177645
-24.7844231062692 0.592804601515403
-24.7843962844433 0.592832254853161
-24.7843464315846 0.592859908190919
-24.7831359903819 0.592887561528676
-24.7823569681584 0.592915214866434
-24.7807560775029 0.592942868204192
-24.7796199599863 0.59297052154195
-24.777563978232 0.592998174879708
-24.7769494842869 0.593025828217466
-24.776764310217 0.593053481555224
-24.7766198382331 0.593081134892982
-24.7736531322775 0.593108788230739
-24.773525772907 0.593136441568497
-24.7731849643787 0.593164094906255
-24.772881001161 0.593191748244013
-24.7711927838681 0.593219401581771
-24.7702192030141 0.593247054919529
-24.7700760442161 0.593274708257287
-24.7682208927246 0.593302361595045
-24.7646127769652 0.593330014932802
-24.7632637992183 0.59335766827056
-24.7631426596915 0.593385321608318
-24.7622716372124 0.593412974946076
-24.7614355880455 0.593440628283834
-24.7611456581062 0.593468281621592
-24.7604424051849 0.59349593495935
-24.7602203326578 0.593523588297107
-24.7592781368212 0.593551241634865
-24.758714113982 0.593578894972623
-24.7562843165752 0.593606548310381
-24.7555552149076 0.593634201648139
-24.7549374554138 0.593661854985897
-24.7542674749787 0.593689508323655
-24.752757788274 0.593717161661413
-24.7526772449188 0.59374481499917
-24.7524086433042 0.593772468336928
-24.7522321393765 0.593800121674686
-24.7519457929316 0.593827775012444
-24.7518888605251 0.593855428350202
-24.7490653831935 0.59388308168796
-24.7485965106257 0.593910735025718
-24.7482028947397 0.593938388363475
-24.7475958531311 0.593966041701233
-24.7473613566838 0.593993695038991
-24.7466009989682 0.594021348376749
-24.745010587921 0.594049001714507
-24.7446504402321 0.594076655052265
-24.7427941640139 0.594104308390023
-24.742315367981 0.594131961727781
-24.7412922226937 0.594159615065538
-24.7404809323033 0.594187268403296
-24.7404441156531 0.594214921741054
-24.7395975044115 0.594242575078812
-24.7387982702204 0.59427022841657
-24.7384916542165 0.594297881754328
-24.7368819500083 0.594325535092086
-24.7358840380458 0.594353188429844
-24.7346567388846 0.594380841767601
-24.7325640049845 0.594408495105359
-24.7314528711997 0.594436148443117
-24.7310923356244 0.594463801780875
-24.7271366279734 0.594491455118633
-24.7260317372496 0.594519108456391
-24.7223800116975 0.594546761794149
-24.7205182169628 0.594574415131906
-24.7201458928165 0.594602068469664
-24.7195737105442 0.594629721807422
-24.7185405384446 0.59465737514518
-24.7184907654015 0.594685028482938
-24.7184343437023 0.594712681820696
-24.7179759516628 0.594740335158454
-24.7172289439563 0.594767988496211
-24.7163032238934 0.594795641833969
-24.7154896164653 0.594823295171727
-24.7153065915011 0.594850948509485
-24.7140949600817 0.594878601847243
-24.7117350210277 0.594906255185001
-24.7112503984461 0.594933908522759
-24.7097552440359 0.594961561860517
-24.7097389798475 0.594989215198274
-24.7093661526899 0.595016868536032
-24.7087989665271 0.59504452187379
-24.7084482767371 0.595072175211548
-24.7079087522094 0.595099828549306
-24.7078897339813 0.595127481887064
-24.706876824933 0.595155135224822
-24.7068599238317 0.59518278856258
-24.7058095508266 0.595210441900337
-24.7057880166294 0.595238095238095
-24.7050946483139 0.595265748575853
-24.703025320462 0.595293401913611
-24.7014245023255 0.595321055251369
-24.7014174272162 0.595348708589127
-24.6999062001198 0.595376361926885
-24.6994482210246 0.595404015264642
-24.6990633297137 0.5954316686024
-24.6976177957759 0.595459321940158
-24.6948021576833 0.595486975277916
-24.6931649419199 0.595514628615674
-24.6926088790763 0.595542281953432
-24.6922954743239 0.59556993529119
-24.6917431115495 0.595597588628948
-24.6917263562199 0.595625241966705
-24.6913117874873 0.595652895304463
-24.6905625022551 0.595680548642221
-24.6902915426307 0.595708201979979
-24.690027792557 0.595735855317737
-24.6900161725809 0.595763508655495
-24.6890655504835 0.595791161993253
-24.6886238759419 0.59581881533101
-24.6876693344261 0.595846468668768
-24.6861718137722 0.595874122006526
-24.6860940522727 0.595901775344284
-24.6860778518569 0.595929428682042
-24.6857586881865 0.5959570820198
-24.685730538186 0.595984735357558
-24.6850300366586 0.596012388695316
-24.6842672054285 0.596040042033073
-24.6836775469442 0.596067695370831
-24.6832241036338 0.596095348708589
-24.6822802512926 0.596123002046347
-24.6812471289036 0.596150655384105
-24.6810530094627 0.596178308721863
-24.6806678811636 0.596205962059621
-24.6804939802986 0.596233615397379
-24.679993536818 0.596261268735136
-24.6797355969534 0.596288922072894
-24.6792164994101 0.596316575410652
-24.6788856243908 0.59634422874841
-24.6783671811702 0.596371882086168
-24.6769474498182 0.596399535423926
-24.6759928636217 0.596427188761684
-24.6758046663883 0.596454842099441
-24.6744780770902 0.596482495437199
-24.6740581328015 0.596510148774957
-24.6737533050085 0.596537802112715
-24.6732141803548 0.596565455450473
-24.6722882750272 0.596593108788231
-24.6704528733852 0.596620762125989
-24.6703704516399 0.596648415463746
-24.6703008630071 0.596676068801504
-24.6695389577324 0.596703722139262
-24.6686627707987 0.59673137547702
-24.6679599455715 0.596759028814778
-24.6673485232588 0.596786682152536
-24.6662631260404 0.596814335490294
-24.665778609044 0.596841988828052
-24.6649078664058 0.596869642165809
-24.6648256912696 0.596897295503567
-24.6643216353517 0.596924948841325
-24.6633082223391 0.596952602179083
-24.662686742035 0.596980255516841
-24.6620137109247 0.597007908854599
-24.6616149627944 0.597035562192357
-24.6614591337574 0.597063215530115
-24.6612462139198 0.597090868867872
-24.6585067191457 0.59711852220563
-24.6563261651246 0.597146175543388
-24.653669183822 0.597173828881146
-24.6535959719655 0.597201482218904
-24.6531623728358 0.597229135556662
-24.6518836051805 0.59725678889442
-24.6517568989806 0.597284442232177
-24.6511314281052 0.597312095569935
-24.6506329632483 0.597339748907693
-24.6497049180635 0.597367402245451
-24.6478789549451 0.597395055583209
-24.6471833988021 0.597422708920967
-24.6468058012224 0.597450362258725
-24.6457609815562 0.597478015596483
-24.6448915083459 0.59750566893424
-24.6419912027178 0.597533322271998
-24.6400789880282 0.597560975609756
-24.6399678162852 0.597588628947514
-24.6394486617181 0.597616282285272
-24.6387316423053 0.59764393562303
-24.637741264167 0.597671588960788
-24.6377362942393 0.597699242298545
-24.6361708193573 0.597726895636303
-24.6338239965007 0.597754548974061
-24.6327665966936 0.597782202311819
-24.6327441827743 0.597809855649577
-24.6312583715225 0.597837508987335
-24.6312174575732 0.597865162325093
-24.6309741397728 0.597892815662851
-24.6304696545427 0.597920469000608
-24.6294494833773 0.597948122338366
-24.6294030344539 0.597975775676124
-24.6291632365752 0.598003429013882
-24.6260354093633 0.59803108235164
-24.6240835890779 0.598058735689398
-24.6240801737498 0.598086389027156
-24.6234420797092 0.598114042364914
-24.623408447711 0.598141695702671
-24.6215993578309 0.598169349040429
-24.6203285593199 0.598197002378187
-24.6192949976104 0.598224655715945
-24.6181854265781 0.598252309053703
-24.6181085973896 0.598279962391461
-24.6163468638895 0.598307615729219
-24.6153824329098 0.598335269066976
-24.6149464481171 0.598362922404734
-24.6133574951254 0.598390575742492
-24.6109619520814 0.59841822908025
-24.6106848306744 0.598445882418008
-24.6101134434303 0.598473535755766
-24.6100535907128 0.598501189093524
-24.6093094490221 0.598528842431281
-24.6080482095092 0.598556495769039
-24.6069398289841 0.598584149106797
-24.6053988000084 0.598611802444555
-24.604218249385 0.598639455782313
-24.6036560739963 0.598667109120071
-24.5987790068652 0.598694762457829
-24.5972592241348 0.598722415795586
-24.5954369341487 0.598750069133344
-24.5946819291485 0.598777722471102
-24.5922164658278 0.59880537580886
-24.5914260886076 0.598833029146618
-24.5910852712627 0.598860682484376
-24.5908824733521 0.598888335822134
-24.5906916566508 0.598915989159892
-24.5893034621254 0.59894364249765
-24.5889787778987 0.598971295835407
-24.5884388670321 0.598998949173165
-24.5883974828824 0.599026602510923
-24.5870972578372 0.599054255848681
-24.5866283187185 0.599081909186439
-24.585948717765 0.599109562524197
-24.5858557234354 0.599137215861955
-24.5856955499257 0.599164869199712
-24.5850355022785 0.59919252253747
-24.5848690374785 0.599220175875228
-24.5846302439682 0.599247829212986
-24.5835391452863 0.599275482550744
-24.5833492496592 0.599303135888502
-24.5832440386795 0.59933078922626
-24.582205251332 0.599358442564017
-24.5821606869615 0.599386095901775
-24.5820672847508 0.599413749239533
-24.581395865468 0.599441402577291
-24.5812571525325 0.599469055915049
-24.5789344340785 0.599496709252807
-24.578874475713 0.599524362590565
-24.5756968060175 0.599552015928323
-24.5748197288219 0.59957966926608
-24.5742444205861 0.599607322603838
-24.5737440477932 0.599634975941596
-24.5725167379817 0.599662629279354
-24.5721459966293 0.599690282617112
-24.5706871252714 0.59971793595487
-24.5702874952056 0.599745589292628
-24.5701941256348 0.599773242630385
-24.5696110971942 0.599800895968143
-24.5674862488752 0.599828549305901
-24.5668053348281 0.599856202643659
-24.5663798643714 0.599883855981417
-24.5661839350159 0.599911509319175
-24.5648020328874 0.599939162656933
-24.5645534023286 0.599966815994691
-24.5642517688489 0.599994469332448
-24.5624277687614 0.600022122670206
-24.5616360659347 0.600049776007964
-24.5612974637986 0.600077429345722
-24.5612420222241 0.60010508268348
-24.5610686218616 0.600132736021238
-24.5593323994393 0.600160389358996
-24.5592282937297 0.600188042696754
-24.5580716754992 0.600215696034511
-24.5577257758183 0.600243349372269
-24.5576694158225 0.600271002710027
-24.5564348066652 0.600298656047785
-24.5551921622262 0.600326309385543
-24.5549728280914 0.600353962723301
-24.5542340947187 0.600381616061059
-24.5533856228322 0.600409269398816
-24.5529155904154 0.600436922736574
-24.5504929911449 0.600464576074332
-24.5503803330553 0.60049222941209
-24.5500452353973 0.600519882749848
-24.5496803535693 0.600547536087606
-24.54954705361 0.600575189425364
-24.5486617341602 0.600602842763121
-24.548383019074 0.600630496100879
-24.5481186418512 0.600658149438637
-24.5464684518294 0.600685802776395
-24.546458450121 0.600713456114153
-24.5450918455271 0.600741109451911
-24.5428231188053 0.600768762789669
-24.5427829894422 0.600796416127427
-24.5427030555678 0.600824069465185
-24.542600527182 0.600851722802942
-24.5423963148767 0.6008793761407
-24.5419904877301 0.600907029478458
-24.5400326622538 0.600934682816216
-24.5389806329042 0.600962336153974
-24.5385189340533 0.600989989491732
-24.5375286101957 0.60101764282949
-24.5365260646957 0.601045296167247
-24.5349333881335 0.601072949505005
-24.5348652505035 0.601100602842763
-24.5343944059032 0.601128256180521
-24.5332112010213 0.601155909518279
-24.5328147430672 0.601183562856037
-24.5322778844047 0.601211216193795
-24.5313461630052 0.601238869531552
-24.5309507761598 0.60126652286931
-24.5308821838814 0.601294176207068
-24.5306487516503 0.601321829544826
-24.529649728701 0.601349482882584
-24.527655651842 0.601377136220342
-24.5271145125171 0.6014047895581
-24.5260675596541 0.601432442895858
-24.5247657574388 0.601460096233615
-24.5242082707515 0.601487749571373
-24.5237813787553 0.601515402909131
-24.5214865470258 0.601543056246889
-24.5211658348721 0.601570709584647
-24.5205619488726 0.601598362922405
-24.518640347112 0.601626016260163
-24.5183521916993 0.60165366959792
-24.5182250952658 0.601681322935678
-24.5182162366243 0.601708976273436
-24.5172276919237 0.601736629611194
-24.5167345081467 0.601764282948952
-24.5152410717517 0.60179193628671
-24.5134841728576 0.601819589624468
-24.5133648170495 0.601847242962226
-24.5127628729478 0.601874896299983
-24.5125376875684 0.601902549637741
-24.5112320470097 0.601930202975499
-24.5108613373789 0.601957856313257
-24.510685124772 0.601985509651015
-24.5101770632728 0.602013162988773
-24.507797019829 0.602040816326531
-24.5070538075383 0.602068469664289
-24.5060890068032 0.602096123002046
-24.5048240735113 0.602123776339804
-24.5040492514252 0.602151429677562
-24.5031825112413 0.60217908301532
-24.5029999506843 0.602206736353078
-24.5024529412186 0.602234389690836
-24.5019101787093 0.602262043028594
-24.4991239874607 0.602289696366351
-24.4977147933182 0.602317349704109
-24.4973416434146 0.602345003041867
-24.4970343686449 0.602372656379625
-24.4966844953895 0.602400309717383
-24.4966025769331 0.602427963055141
-24.496276219832 0.602455616392899
-24.4958086402231 0.602483269730656
-24.4957501865727 0.602510923068414
-24.4947845672731 0.602538576406172
-24.4947807514682 0.60256622974393
-24.4931067197196 0.602593883081688
-24.4923868997299 0.602621536419446
-24.4914409052647 0.602649189757204
-24.4913518079404 0.602676843094962
-24.4904353208769 0.602704496432719
-24.490320286986 0.602732149770477
-24.4887303890651 0.602759803108235
-24.4878653840754 0.602787456445993
-24.4870759201403 0.602815109783751
-24.4863879376978 0.602842763121509
-24.4863212531453 0.602870416459267
-24.4856982885294 0.602898069797025
-24.4849487132181 0.602925723134782
-24.4848479291844 0.60295337647254
-24.4842851003071 0.602981029810298
-24.4838087409685 0.603008683148056
-24.4829727101359 0.603036336485814
-24.4828025277961 0.603063989823572
-24.4800551189486 0.60309164316133
-24.4795350331609 0.603119296499087
-24.4782969027657 0.603146949836845
-24.4775259277793 0.603174603174603
-24.476408519114 0.603202256512361
-24.4763138088548 0.603229909850119
-24.4763002214029 0.603257563187877
-24.4760681583049 0.603285216525635
-24.4756224855362 0.603312869863392
-24.4752304871213 0.60334052320115
-24.4740304059966 0.603368176538908
-24.4704491631966 0.603395829876666
-24.4686811697684 0.603423483214424
-24.4679838893734 0.603451136552182
-24.4664955536214 0.60347878988994
-24.4659581338025 0.603506443227698
-24.465029807633 0.603534096565455
-24.4634323215028 0.603561749903213
-24.4611698871964 0.603589403240971
-24.460815168847 0.603617056578729
-24.4583137337715 0.603644709916487
-24.4582211309193 0.603672363254245
-24.4581017748886 0.603700016592003
-24.4571290929945 0.603727669929761
-24.4557688293304 0.603755323267518
-24.4554905510945 0.603782976605276
-24.4554738714777 0.603810629943034
-24.4550893746775 0.603838283280792
-24.454674600643 0.60386593661855
-24.4545496576692 0.603893589956308
-24.4542764667322 0.603921243294066
-24.4531192392449 0.603948896631823
-24.4527119134647 0.603976549969581
-24.4509311108421 0.604004203307339
-24.449632609616 0.604031856645097
-24.4495324526251 0.604059509982855
-24.4494306104222 0.604087163320613
-24.4492157512001 0.604114816658371
-24.4484904210372 0.604142469996129
-24.445773449698 0.604170123333886
-24.4455551828597 0.604197776671644
-24.4428910272026 0.604225430009402
-24.4420694270313 0.60425308334716
-24.4417607685739 0.604280736684918
-24.4415919620173 0.604308390022676
-24.4413646996334 0.604336043360434
-24.4412928978219 0.604363696698191
-24.4407559242251 0.604391350035949
-24.4402812521603 0.604419003373707
-24.4401259983587 0.604446656711465
-24.4394844497242 0.604474310049223
-24.4392423150342 0.604501963386981
-24.4386540718485 0.604529616724739
-24.4385511688714 0.604557270062497
-24.4365160557274 0.604584923400254
-24.4357045194366 0.604612576738012
-24.4353272460899 0.60464023007577
-24.4344980313093 0.604667883413528
-24.4344258765404 0.604695536751286
-24.4331630181998 0.604723190089044
-24.4324002956873 0.604750843426802
-24.431547942435 0.60477849676456
-24.4303696651852 0.604806150102317
-24.4296524604305 0.604833803440075
-24.4288670868132 0.604861456777833
-24.4288464587716 0.604889110115591
-24.4274949230278 0.604916763453349
-24.4265458099781 0.604944416791107
-24.4223171464621 0.604972070128865
-24.4218199454129 0.604999723466622
-24.4214593106305 0.60502737680438
-24.4195904564146 0.605055030142138
-24.4195634705171 0.605082683479896
-24.4185507108591 0.605110336817654
-24.4178623357818 0.605137990155412
-24.4173224446052 0.60516564349317
-24.4140273301935 0.605193296830927
-24.4138284818166 0.605220950168685
-24.4135223554993 0.605248603506443
-24.4129466139047 0.605276256844201
-24.4096526496949 0.605303910181959
-24.4095060145044 0.605331563519717
-24.4082889129641 0.605359216857475
-24.4070108764204 0.605386870195233
-24.4067374263257 0.60541452353299
-24.4054673599918 0.605442176870748
-24.4046032958929 0.605469830208506
-24.404035438428 0.605497483546264
-24.4036146819637 0.605525136884022
-24.403495588401 0.60555279022178
-24.4028854968618 0.605580443559538
-24.4021364426429 0.605608096897296
-24.4020417055565 0.605635750235053
-24.4006694040736 0.605663403572811
-24.4005151862865 0.605691056910569
-24.3968956662952 0.605718710248327
-24.3955448738719 0.605746363586085
-24.3944208372991 0.605774016923843
-24.3943602446769 0.605801670261601
-24.3933425541349 0.605829323599358
-24.391908245771 0.605856976937116
-24.3886146669356 0.605884630274874
-24.3877118294309 0.605912283612632
-24.3873297254794 0.60593993695039
-24.3869643513137 0.605967590288148
-24.386701822356 0.605995243625906
-24.3832002426202 0.606022896963664
-24.3826348025513 0.606050550301421
-24.3812500436608 0.606078203639179
-24.3811653693772 0.606105856976937
-24.3800604495152 0.606133510314695
-24.3781491121095 0.606161163652453
-24.3779263227856 0.606188816990211
-24.377859859528 0.606216470327969
-24.3774613679173 0.606244123665726
-24.3765668203765 0.606271777003484
-24.3764930359914 0.606299430341242
-24.3764505393907 0.606327083679
-24.3754451133259 0.606354737016758
-24.3750486456528 0.606382390354516
-24.3736727934637 0.606410043692274
-24.3732178765444 0.606437697030032
-24.3729893499618 0.606465350367789
-24.3721742217004 0.606493003705547
-24.3721254884105 0.606520657043305
-24.3713197413812 0.606548310381063
-24.3708956640375 0.606575963718821
-24.3706108898067 0.606603617056579
-24.3705562231945 0.606631270394337
-24.3704056857492 0.606658923732095
-24.3691560619309 0.606686577069852
-24.3685400045058 0.60671423040761
-24.3680202492468 0.606741883745368
-24.3678618347036 0.606769537083126
-24.367536100088 0.606797190420884
-24.3665348240842 0.606824843758642
-24.3663639106608 0.6068524970964
-24.3629823428961 0.606880150434157
-24.3611191151769 0.606907803771915
-24.3611051829706 0.606935457109673
-24.3609845196444 0.606963110447431
-24.3600866192231 0.606990763785189
-24.3594387683939 0.607018417122947
-24.3580240888487 0.607046070460705
-24.3568968162161 0.607073723798462
-24.3559365819983 0.60710137713622
-24.3554528021157 0.607129030473978
-24.3552474590944 0.607156683811736
-24.3542552841658 0.607184337149494
-24.3525799383541 0.607211990487252
-24.3517265658191 0.60723964382501
-24.3510304141733 0.607267297162768
-24.3510057838412 0.607294950500525
-24.3505192189077 0.607322603838283
-24.350500045877 0.607350257176041
-24.3494215281927 0.607377910513799
-24.3492044575212 0.607405563851557
-24.3483922582864 0.607433217189315
-24.3462343661032 0.607460870527073
-24.3453704572592 0.607488523864831
-24.3450868996295 0.607516177202588
-24.3438533620249 0.607543830540346
-24.342211390524 0.607571483878104
-24.3400285170991 0.607599137215862
-24.3398178102944 0.60762679055362
-24.3394890450333 0.607654443891378
-24.3372678693746 0.607682097229136
-24.3366018823498 0.607709750566893
-24.3365181889157 0.607737403904651
-24.3359520495078 0.607765057242409
-24.3337419076998 0.607792710580167
-24.3337372587931 0.607820363917925
-24.3335633366628 0.607848017255683
-24.3312026389826 0.607875670593441
-24.3306482731201 0.607903323931199
-24.3301407911125 0.607930977268956
-24.3300715815512 0.607958630606714
-24.3291719277665 0.607986283944472
-24.3291049543794 0.60801393728223
-24.3290117350477 0.608041590619988
-24.328553763553 0.608069243957746
-24.3278502171444 0.608096897295504
-24.3275579806944 0.608124550633261
-24.3264481501419 0.608152203971019
-24.3247704309441 0.608179857308777
-24.3236333003732 0.608207510646535
-24.3235334927848 0.608235163984293
-24.3225354813213 0.608262817322051
-24.3219483174088 0.608290470659809
-24.3209069312971 0.608318123997567
-24.3206266871492 0.608345777335324
-24.3204171735341 0.608373430673082
-24.3194356815784 0.60840108401084
-24.3192737130171 0.608428737348598
-24.3192643777916 0.608456390686356
-24.3173619825845 0.608484044024114
-24.3168444347303 0.608511697361872
-24.3159955998084 0.608539350699629
-24.3155731259261 0.608567004037387
-24.3148262706519 0.608594657375145
-24.3136949552568 0.608622310712903
-24.311073359776 0.608649964050661
-24.3106117436741 0.608677617388419
-24.3100890197579 0.608705270726177
-24.3098335635931 0.608732924063935
-24.3089397970679 0.608760577401692
-24.3086462892697 0.60878823073945
-24.3077193690572 0.608815884077208
-24.3064351294639 0.608843537414966
-24.3061100930283 0.608871190752724
-24.3054634324806 0.608898844090482
-24.3041238280159 0.60892649742824
-24.3034045109861 0.608954150765997
-24.3030201312846 0.608981804103755
-24.3024780365328 0.609009457441513
-24.3023167802451 0.609037110779271
-24.3022906583462 0.609064764117029
-24.3009800677894 0.609092417454787
-24.3006222374181 0.609120070792545
-24.2999544248834 0.609147724130302
-24.2998433196658 0.60917537746806
-24.2989356991037 0.609203030805818
-24.2987699733418 0.609230684143576
-24.2974703487966 0.609258337481334
-24.2962583975387 0.609285990819092
-24.2957259791325 0.60931364415685
-24.2956471533692 0.609341297494608
-24.2946664661521 0.609368950832366
-24.2945281727635 0.609396604170123
-24.2936539093784 0.609424257507881
-24.2931439102863 0.609451910845639
-24.292025990666 0.609479564183397
-24.2913318247501 0.609507217521155
-24.2904829031413 0.609534870858913
-24.2904542974423 0.609562524196671
-24.2868768655554 0.609590177534428
-24.286130024702 0.609617830872186
-24.2831848404054 0.609645484209944
-24.2820533647581 0.609673137547702
-24.281610977884 0.60970079088546
-24.2812625558669 0.609728444223218
-24.2812585011667 0.609756097560976
-24.2806733892846 0.609783750898733
-24.2793462689056 0.609811404236491
-24.2785486797323 0.609839057574249
-24.2778293423701 0.609866710912007
-24.2775000431138 0.609894364249765
-24.2771330053313 0.609922017587523
-24.2762931320082 0.609949670925281
-24.2757801242664 0.609977324263039
-24.275229560595 0.610004977600796
-24.2740981326119 0.610032630938554
-24.2721037021245 0.610060284276312
-24.271114364212 0.61008793761407
-24.2704012113342 0.610115590951828
-24.2688360353402 0.610143244289586
-24.2683326130545 0.610170897627344
-24.2681671658088 0.610198550965101
-24.2676413828603 0.610226204302859
-24.2672502189214 0.610253857640617
-24.2670412206845 0.610281510978375
-24.2657991821314 0.610309164316133
-24.2654509225831 0.610336817653891
-24.2654251673368 0.610364470991649
-24.2653436370396 0.610392124329407
-24.2646080364632 0.610419777667164
-24.2633945077143 0.610447431004922
-24.2632462445583 0.61047508434268
-24.2625700164107 0.610502737680438
-24.2615887852095 0.610530391018196
-24.2610558787302 0.610558044355954
-24.2609545895928 0.610585697693712
-24.2608964790887 0.61061335103147
-24.2606777689572 0.610641004369227
-24.2599206446209 0.610668657706985
-24.2576147555231 0.610696311044743
-24.2572719973602 0.610723964382501
-24.256695246373 0.610751617720259
-24.2566732500038 0.610779271058017
-24.2559979611015 0.610806924395775
-24.2545305556226 0.610834577733532
-24.2544737590895 0.61086223107129
-24.2516148351245 0.610889884409048
-24.2515535228662 0.610917537746806
-24.2514487374426 0.610945191084564
-24.2513122958824 0.610972844422322
-24.2505681756208 0.61100049776008
-24.2499861495127 0.611028151097837
-24.249469823291 0.611055804435595
-24.2487858395595 0.611083457773353
-24.247847284811 0.611111111111111
-24.2476135689112 0.611138764448869
-24.2457765525861 0.611166417786627
-24.2457405618189 0.611194071124385
-24.2448579029558 0.611221724462143
-24.244850363428 0.611249377799901
-24.2448060088725 0.611277031137658
-24.2445724212652 0.611304684475416
-24.2440511570055 0.611332337813174
-24.2426596094713 0.611359991150932
-24.2418974536424 0.61138764448869
-24.2413273985316 0.611415297826448
-24.2411007345785 0.611442951164206
-24.2407241255659 0.611470604501963
-24.2399436543344 0.611498257839721
-24.2390153813733 0.611525911177479
-24.2384038384427 0.611553564515237
-24.2379582105796 0.611581217852995
-24.2360061531048 0.611608871190753
-24.2343434792852 0.611636524528511
-24.2340683027218 0.611664177866268
-24.2338416806092 0.611691831204026
-24.2324569842167 0.611719484541784
-24.2308633322052 0.611747137879542
-24.230855223375 0.6117747912173
-24.2305999943695 0.611802444555058
-24.230545716634 0.611830097892816
-24.2304500807251 0.611857751230574
-24.2294942222808 0.611885404568331
-24.2286292025452 0.611913057906089
-24.2272627987864 0.611940711243847
-24.2263679546087 0.611968364581605
-24.2256544395421 0.611996017919363
-24.2251373841217 0.612023671257121
-24.2245071154405 0.612051324594879
-24.2234297129926 0.612078977932636
-24.2225544193702 0.612106631270394
-24.2205251613269 0.612134284608152
-24.2193816813352 0.61216193794591
-24.2193139982034 0.612189591283668
-24.2156948574697 0.612217244621426
-24.2156554285583 0.612244897959184
-24.2147788572115 0.612272551296942
-24.2147479422459 0.612300204634699
-24.2132386074208 0.612327857972457
-24.2111187937843 0.612355511310215
-24.2102423722956 0.612383164647973
-24.2099833140078 0.612410817985731
-24.2093470480196 0.612438471323489
-24.209331273207 0.612466124661247
-24.2089804367539 0.612493777999005
-24.2082145215172 0.612521431336762
-24.2078547409197 0.61254908467452
-24.207733796866 0.612576738012278
-24.206824447168 0.612604391350036
-24.2062944825361 0.612632044687794
-24.2062601193282 0.612659698025552
-24.205809480858 0.61268735136331
-24.2052958410128 0.612715004701067
-24.205276312618 0.612742658038825
-24.2046532617475 0.612770311376583
-24.2045975570023 0.612797964714341
-24.2042772902209 0.612825618052099
-24.2042156498596 0.612853271389857
-24.2037016025739 0.612880924727615
-24.2033749157251 0.612908578065372
-24.2026648530804 0.61293623140313
-24.2006391452672 0.612963884740888
-24.2003330227894 0.612991538078646
-24.1992237917107 0.613019191416404
-24.196679048859 0.613046844754162
-24.1963400755821 0.61307449809192
-24.1944765567814 0.613102151429678
-24.1925598201888 0.613129804767435
-24.1911285410903 0.613157458105193
-24.1909626969658 0.613185111442951
-24.1882413122655 0.613212764780709
-24.18657477824 0.613240418118467
-24.1861839300308 0.613268071456225
-24.185853396736 0.613295724793983
-24.185008810287 0.613323378131741
-24.1844569655723 0.613351031469498
-24.1829595841715 0.613378684807256
-24.1816552378072 0.613406338145014
-24.1809387773875 0.613433991482772
-24.1805097277672 0.61346164482053
-24.1804153972276 0.613489298158288
-24.1804110070767 0.613516951496046
-24.1795165138961 0.613544604833803
-24.1789755590127 0.613572258171561
-24.178839122135 0.613599911509319
-24.1778495934845 0.613627564847077
-24.1778163930941 0.613655218184835
-24.1777523310811 0.613682871522593
-24.1772745765413 0.613710524860351
-24.1765694833305 0.613738178198108
-24.1759835795691 0.613765831535866
-24.175081146088 0.613793484873624
-24.1744805239897 0.613821138211382
-24.1725653799481 0.61384879154914
-24.171770461039 0.613876444886898
-24.1710468559372 0.613904098224656
-24.1700625440361 0.613931751562414
-24.1699880872533 0.613959404900171
-24.1685080698458 0.613987058237929
-24.1677917912299 0.614014711575687
-24.1669905234507 0.614042364913445
-24.1663288332262 0.614070018251203
-24.1661081720761 0.614097671588961
-24.1644944454443 0.614125324926719
-24.1644809364259 0.614152978264477
-24.1637905095088 0.614180631602234
-24.1630723437845 0.614208284939992
-24.1609202475334 0.61423593827775
-24.1604774150938 0.614263591615508
-24.1601045642912 0.614291244953266
-24.1597079197582 0.614318898291024
-24.1587548935169 0.614346551628782
-24.1577607916719 0.614374204966539
-24.1576863834566 0.614401858304297
-24.1573663357449 0.614429511642055
-24.1573662818414 0.614457164979813
-24.1554902412099 0.614484818317571
-24.1549749801531 0.614512471655329
-24.1549249586331 0.614540124993087
-24.1541946963863 0.614567778330845
-24.1535279017276 0.614595431668602
-24.1509515450123 0.61462308500636
-24.150214870761 0.614650738344118
-24.1502041646422 0.614678391681876
-24.1478599701492 0.614706045019634
-24.1473964215578 0.614733698357392
-24.1464256221923 0.61476135169515
-24.1447067021145 0.614789005032907
-24.1445166546787 0.614816658370665
-24.1439966538678 0.614844311708423
-24.143397956459 0.614871965046181
-24.1424314375571 0.614899618383939
-24.1423188617231 0.614927271721697
-24.1414209494212 0.614954925059455
-24.1391640642746 0.614982578397213
-24.1369911426502 0.61501023173497
-24.1368897024797 0.615037885072728
-24.1365665018246 0.615065538410486
-24.1357681153577 0.615093191748244
-24.1353462998925 0.615120845086002
-24.1345519614313 0.61514849842376
-24.1345211607863 0.615176151761518
-24.1343312137646 0.615203805099276
-24.1342795319137 0.615231458437033
-24.1342633277613 0.615259111774791
-24.1338019177012 0.615286765112549
-24.1336652918808 0.615314418450307
-24.1335502990084 0.615342071788065
-24.1328281213024 0.615369725125823
-24.132149910847 0.615397378463581
-24.1309495395897 0.615425031801338
-24.1308887959735 0.615452685139096
-24.1308498803369 0.615480338476854
-24.1308381424997 0.615507991814612
-24.1306151030827 0.61553564515237
-24.130280004525 0.615563298490128
-24.1296473161417 0.615590951827886
-24.1290315985072 0.615618605165643
-24.1264359553324 0.615646258503401
-24.1258391444804 0.615673911841159
-24.1253193155067 0.615701565178917
-24.1252961014745 0.615729218516675
-24.1248965256579 0.615756871854433
-24.124355660303 0.615784525192191
-24.1237305376791 0.615812178529949
-24.1237171064051 0.615839831867706
-24.1229625450535 0.615867485205464
-24.1223643526807 0.615895138543222
-24.121356228254 0.61592279188098
-24.1193557433075 0.615950445218738
-24.1192902453062 0.615978098556496
-24.1189369347861 0.616005751894254
-24.1180057420264 0.616033405232012
-24.1168680030993 0.616061058569769
-24.1168656029237 0.616088711907527
-24.1168196873195 0.616116365245285
-24.1159662595798 0.616144018583043
-24.1157262047402 0.616171671920801
-24.1150681979908 0.616199325258559
-24.1139868463358 0.616226978596317
-24.1125065640827 0.616254631934074
-24.1123135880178 0.616282285271832
-24.1113467931908 0.61630993860959
-24.1100695603408 0.616337591947348
-24.1096896652722 0.616365245285106
-24.1095215611746 0.616392898622864
-24.1094733477993 0.616420551960622
-24.1093927915773 0.61644820529838
-24.109341303543 0.616475858636137
-24.1090513166028 0.616503511973895
-24.1071131890774 0.616531165311653
-24.1063703575118 0.616558818649411
-24.1057638805103 0.616586471987169
-24.1056544674733 0.616614125324927
-24.1046207415153 0.616641778662685
-24.103415214641 0.616669432000442
-24.103392231235 0.6166970853382
-24.1030648685823 0.616724738675958
-24.1016985042855 0.616752392013716
-24.1006721404764 0.616780045351474
-24.100075184626 0.616807698689232
-24.0997641338768 0.61683535202699
-24.0992158753484 0.616863005364748
-24.0991780333668 0.616890658702505
-24.0989022206539 0.616918312040263
-24.0977303677879 0.616945965378021
-24.0977226712968 0.616973618715779
-24.0972872293708 0.617001272053537
-24.0967708886096 0.617028925391295
-24.0950897720447 0.617056578729053
-24.09404317719 0.617084232066811
-24.093756429118 0.617111885404568
-24.0933981857899 0.617139538742326
-24.0925331528088 0.617167192080084
-24.0921295712545 0.617194845417842
-24.0908879250459 0.6172224987556
-24.0865717929538 0.617250152093358
-24.0861709261331 0.617277805431116
-24.0851383196174 0.617305458768873
-24.0850659748921 0.617333112106631
-24.0850495851269 0.617360765444389
-24.0848012107709 0.617388418782147
-24.0836882020408 0.617416072119905
-24.0829311792813 0.617443725457663
-24.0828748664381 0.617471378795421
-24.0817140626637 0.617499032133178
-24.0810256583521 0.617526685470936
-24.0801754055802 0.617554338808694
-24.0786270583079 0.617581992146452
-24.07823974728 0.61760964548421
-24.0781338878388 0.617637298821968
-24.0781104233333 0.617664952159726
-24.0781085963926 0.617692605497484
-24.0775780378665 0.617720258835241
-24.0769664165611 0.617747912172999
-24.0763677198197 0.617775565510757
-24.0733182027319 0.617803218848515
-24.0726832779728 0.617830872186273
-24.0723012684198 0.617858525524031
-24.0719435241044 0.617886178861789
-24.071710346376 0.617913832199547
-24.0709436895486 0.617941485537304
-24.0696985779834 0.617969138875062
-24.0690902323941 0.61799679221282
-24.0681883202795 0.618024445550578
-24.0653516728815 0.618052098888336
-24.0643223403932 0.618079752226094
-24.0642912972952 0.618107405563852
-24.06350697482 0.618135058901609
-24.0629629318883 0.618162712239367
-24.0628986935425 0.618190365577125
-24.062874257745 0.618218018914883
-24.062067032559 0.618245672252641
-24.0615355450517 0.618273325590399
-24.0605832368687 0.618300978928157
-24.0593603580765 0.618328632265915
-24.0593408672827 0.618356285603672
-24.0585531947192 0.61838393894143
-24.0582778951062 0.618411592279188
-24.0576851409576 0.618439245616946
-24.0561478106689 0.618466898954704
-24.0544663123906 0.618494552292462
-24.0536381626126 0.61852220563022
-24.0515560794275 0.618549858967977
-24.0514213183783 0.618577512305735
-24.0513201131282 0.618605165643493
-24.0490149065294 0.618632818981251
-24.0481679320667 0.618660472319009
-24.047001236217 0.618688125656767
-24.045089273836 0.618715778994525
-24.0450509484318 0.618743432332283
-24.0446429353273 0.61877108567004
-24.0436992899503 0.618798739007798
-24.0435394785997 0.618826392345556
-24.0426226247287 0.618854045683314
-24.0423744002428 0.618881699021072
-24.0403774611586 0.61890935235883
-24.0388832421275 0.618937005696588
-24.0382702649937 0.618964659034345
-24.038057767601 0.618992312372103
-24.0371270605571 0.619019965709861
-24.0367484900072 0.619047619047619
-24.0350120605873 0.619075272385377
-24.0344474993261 0.619102925723135
-24.034393092934 0.619130579060893
-24.0341196346612 0.619158232398651
-24.0339716496932 0.619185885736408
-24.0334674960824 0.619213539074166
-24.033276860408 0.619241192411924
-24.0326807549465 0.619268845749682
-24.0298126840496 0.61929649908744
-24.0293037368406 0.619324152425198
-24.0288956671942 0.619351805762956
-24.0271267014426 0.619379459100713
-24.0266311698994 0.619407112438471
-24.0258835896503 0.619434765776229
-24.0247224202237 0.619462419113987
-24.0243191884711 0.619490072451745
-24.023410439837 0.619517725789503
-24.0222205592037 0.619545379127261
-24.020917620204 0.619573032465018
-24.0206116981764 0.619600685802776
-24.0136545773321 0.619628339140534
-24.0129826370217 0.619655992478292
-24.0128884287324 0.61968364581605
-24.0110964793059 0.619711299153808
-24.0098218971077 0.619738952491566
-24.0089850199494 0.619766605829324
-24.0081354554094 0.619794259167082
-24.0072995516244 0.619821912504839
-24.0052133314309 0.619849565842597
-24.0032153088505 0.619877219180355
-24.0013194977278 0.619904872518113
-24.0000653530385 0.619932525855871
-23.9995884681657 0.619960179193629
-23.9987536285372 0.619987832531387
-23.9974310929558 0.620015485869144
-23.9970533692398 0.620043139206902
-23.9968932485228 0.62007079254466
-23.9961822322149 0.620098445882418
-23.9956126669327 0.620126099220176
-23.9953615048535 0.620153752557934
-23.9952550584138 0.620181405895692
-23.9939607319779 0.620209059233449
-23.9936181848455 0.620236712571207
-23.993607480185 0.620264365908965
-23.992791015855 0.620292019246723
-23.9913364915012 0.620319672584481
-23.9909781005991 0.620347325922239
-23.9901799444446 0.620374979259997
-23.9901149113826 0.620402632597755
-23.9887940401715 0.620430285935512
-23.9887707452698 0.62045793927327
-23.9885737874898 0.620485592611028
-23.9877131520051 0.620513245948786
-23.9870865276095 0.620540899286544
-23.9863049162714 0.620568552624302
-23.985705430554 0.62059620596206
-23.9834392046429 0.620623859299817
-23.9826593691553 0.620651512637575
-23.9818981079794 0.620679165975333
-23.9816609233965 0.620706819313091
-23.9803181545612 0.620734472650849
-23.9802819375922 0.620762125988607
-23.9799592234546 0.620789779326365
-23.9788862507471 0.620817432664123
-23.9788477548285 0.62084508600188
-23.9765091244765 0.620872739339638
-23.9754535892357 0.620900392677396
-23.9721485414579 0.620928046015154
-23.9688117727084 0.620955699352912
-23.9684103018934 0.62098335269067
-23.9677849675657 0.621011006028428
-23.9675072537308 0.621038659366186
-23.9671912774796 0.621066312703943
-23.9664134657582 0.621093966041701
-23.9658461793257 0.621121619379459
-23.9656061926947 0.621149272717217
-23.9643820594198 0.621176926054975
-23.9628501000623 0.621204579392733
-23.9616107317175 0.621232232730491
-23.9609844835703 0.621259886068248
-23.9601337861368 0.621287539406006
-23.9596806489184 0.621315192743764
-23.9596350295021 0.621342846081522
-23.9574974942043 0.62137049941928
-23.9569575097987 0.621398152757038
-23.9559599330466 0.621425806094796
-23.9549726518803 0.621453459432553
-23.9545293051919 0.621481112770311
-23.9515801775588 0.621508766108069
-23.9508041014114 0.621536419445827
-23.9502839715787 0.621564072783585
-23.9500586152673 0.621591726121343
-23.9497740283615 0.621619379459101
-23.9496694633465 0.621647032796859
-23.9488466915887 0.621674686134617
-23.9483464778197 0.621702339472374
-23.9479600770666 0.621729992810132
-23.9472715789011 0.62175764614789
-23.9472520734631 0.621785299485648
-23.9451911179071 0.621812952823406
-23.9446190607527 0.621840606161164
-23.9445226493341 0.621868259498922
-23.9410493179871 0.621895912836679
-23.9406181223508 0.621923566174437
-23.9384662727763 0.621951219512195
-23.9383902496165 0.621978872849953
-23.9377188399542 0.622006526187711
-23.9374873192185 0.622034179525469
-23.93688045443 0.622061832863227
-23.9365738772294 0.622089486200984
-23.9362769901442 0.622117139538742
-23.9357602936299 0.6221447928765
-23.935255971817 0.622172446214258
-23.9351418945786 0.622200099552016
-23.9349511494829 0.622227752889774
-23.9336878330081 0.622255406227532
-23.9332128754629 0.62228305956529
-23.9331379331108 0.622310712903047
-23.9312143588743 0.622338366240805
-23.931096531037 0.622366019578563
-23.931034579856 0.622393672916321
-23.9304605753918 0.622421326254079
-23.9301392168699 0.622448979591837
-23.929488085014 0.622476632929595
-23.9267419609458 0.622504286267352
-23.9264995972105 0.62253193960511
-23.9257056803687 0.622559592942868
-23.9246002223302 0.622587246280626
-23.9215033562312 0.622614899618384
-23.9210598620968 0.622642552956142
-23.9202210423684 0.6226702062939
-23.9200324044155 0.622697859631658
-23.919795630753 0.622725512969415
-23.9191395731676 0.622753166307173
-23.9184262565159 0.622780819644931
-23.917945381202 0.622808472982689
-23.9135496154401 0.622836126320447
-23.9133130409953 0.622863779658205
-23.911430550369 0.622891432995963
-23.9107156753326 0.622919086333721
-23.9101053269682 0.622946739671478
-23.9094437857312 0.622974393009236
-23.9082758913326 0.623002046346994
-23.9078547583934 0.623029699684752
-23.9067054663363 0.62305735302251
-23.9045491769958 0.623085006360268
-23.9032819236327 0.623112659698026
-23.9032435653412 0.623140313035783
-23.9029750236716 0.623167966373541
-23.9022391008198 0.623195619711299
-23.9017552056172 0.623223273049057
-23.9006168784327 0.623250926386815
-23.8999456046192 0.623278579724573
-23.8984499561887 0.623306233062331
-23.8983687433601 0.623333886400088
-23.8982097817711 0.623361539737846
-23.8967556148952 0.623389193075604
-23.8965524035497 0.623416846413362
-23.8957318522746 0.62344449975112
-23.8944265942476 0.623472153088878
-23.8943409567476 0.623499806426636
-23.8940910190925 0.623527459764394
-23.8940583633148 0.623555113102151
-23.8905057555792 0.623582766439909
-23.8867736857643 0.623610419777667
-23.8858763938488 0.623638073115425
-23.8856260337073 0.623665726453183
-23.8851645737599 0.623693379790941
-23.8839080173486 0.623721033128699
-23.8835831585253 0.623748686466457
-23.8828390031135 0.623776339804214
-23.8826440362763 0.623803993141972
-23.8825829487692 0.62383164647973
-23.8809314155607 0.623859299817488
-23.8804283058752 0.623886953155246
-23.8793926961878 0.623914606493004
-23.8784250752548 0.623942259830762
-23.8778500133692 0.623969913168519
-23.8777565900847 0.623997566506277
-23.8773678405705 0.624025219844035
-23.8770804546244 0.624052873181793
-23.8759483334189 0.624080526519551
-23.875451965856 0.624108179857309
-23.8753004200121 0.624135833195067
-23.8748309320455 0.624163486532824
-23.8744339763713 0.624191139870582
-23.8744336601258 0.62421879320834
-23.8727857935487 0.624246446546098
-23.8725222264363 0.624274099883856
-23.8714588980352 0.624301753221614
-23.8712932673938 0.624329406559372
-23.8703659926259 0.62435705989713
-23.8696899119477 0.624384713234887
-23.8695624194096 0.624412366572645
-23.8677105147639 0.624440019910403
-23.867651772315 0.624467673248161
-23.8674953134165 0.624495326585919
-23.8672263261435 0.624522979923677
-23.8662874783193 0.624550633261435
-23.863391447794 0.624578286599193
-23.8594406004824 0.62460593993695
-23.8591390901115 0.624633593274708
-23.8582063845123 0.624661246612466
-23.8581375391841 0.624688899950224
-23.8580989897622 0.624716553287982
-23.8565314597913 0.62474420662574
-23.8559688818987 0.624771859963498
-23.8558135163333 0.624799513301255
-23.8556762299454 0.624827166639013
-23.8549498568231 0.624854819976771
-23.8543165428618 0.624882473314529
-23.8529660053729 0.624910126652287
-23.8523164646156 0.624937779990045
-23.8517231069319 0.624965433327803
-23.8510903080947 0.624993086665561
-23.8498207360409 0.625020740003318
-23.8489263281781 0.625048393341076
-23.8488096728914 0.625076046678834
-23.8473060504006 0.625103700016592
-23.8469743665658 0.62513135335435
-23.8469465973856 0.625159006692108
-23.8468616761306 0.625186660029866
-23.8459481102874 0.625214313367623
-23.8453042832611 0.625241966705381
-23.8423605717707 0.625269620043139
-23.8416011842717 0.625297273380897
-23.840684869601 0.625324926718655
-23.8401430815983 0.625352580056413
-23.8395282927433 0.625380233394171
-23.8393255243653 0.625407886731929
-23.8392735804835 0.625435540069686
-23.8389367428223 0.625463193407444
-23.8376032473235 0.625490846745202
-23.8374139878213 0.62551850008296
-23.8365422077615 0.625546153420718
-23.8359025114377 0.625573806758476
-23.8346679582161 0.625601460096234
-23.8339236562716 0.625629113433992
-23.8338213174684 0.625656766771749
-23.8326747792643 0.625684420109507
-23.8325910794364 0.625712073447265
-23.8323816600532 0.625739726785023
-23.8321214262735 0.625767380122781
-23.8306458624088 0.625795033460539
-23.8299665439631 0.625822686798297
-23.8285143415382 0.625850340136054
-23.8279221889168 0.625877993473812
-23.8263381105371 0.62590564681157
-23.8261501893242 0.625933300149328
-23.8250936156402 0.625960953487086
-23.8245240827717 0.625988606824844
-23.8244447835936 0.626016260162602
-23.8241237865233 0.626043913500359
-23.821654601771 0.626071566838117
-23.8195876315551 0.626099220175875
-23.818855045187 0.626126873513633
-23.8187165639272 0.626154526851391
-23.8184617222424 0.626182180189149
-23.8164689795416 0.626209833526907
-23.8159711450887 0.626237486864665
-23.8157818203289 0.626265140202422
-23.8155037611684 0.62629279354018
-23.8151566628564 0.626320446877938
-23.8149911969722 0.626348100215696
-23.814257324072 0.626375753553454
-23.8140483737592 0.626403406891212
-23.8138171902512 0.62643106022897
-23.8129741910962 0.626458713566728
-23.8129210547335 0.626486366904485
-23.8127836759105 0.626514020242243
-23.8114797681684 0.626541673580001
-23.8112433900197 0.626569326917759
-23.8105955454158 0.626596980255517
-23.8099818201977 0.626624633593275
-23.8080970137434 0.626652286931033
-23.8062969502856 0.62667994026879
-23.8053438504061 0.626707593606548
-23.8053298771884 0.626735246944306
-23.803469096555 0.626762900282064
-23.8028926444501 0.626790553619822
-23.8010839860603 0.62681820695758
-23.8006581991752 0.626845860295338
-23.800018346187 0.626873513633096
-23.8000039101588 0.626901166970853
-23.79896820849 0.626928820308611
-23.7984578526443 0.626956473646369
-23.7969769604355 0.626984126984127
-23.7965434342787 0.627011780321885
-23.7965408722793 0.627039433659643
-23.7954148165867 0.627067086997401
-23.7950993631496 0.627094740335158
-23.7948122166925 0.627122393672916
-23.79358428026 0.627150047010674
-23.7933398540026 0.627177700348432
-23.7925714607618 0.62720535368619
-23.7911280304978 0.627233007023948
-23.7904739993692 0.627260660361706
-23.7901175708585 0.627288313699464
-23.7896716846796 0.627315967037221
-23.7893682633965 0.627343620374979
-23.7888019523144 0.627371273712737
-23.7880515027161 0.627398927050495
-23.7868360815666 0.627426580388253
-23.7860444978508 0.627454233726011
-23.7852512873743 0.627481887063769
-23.7843903621175 0.627509540401527
-23.7843120158963 0.627537193739284
-23.7833787644967 0.627564847077042
-23.7831758817179 0.6275925004148
-23.7811457942064 0.627620153752558
-23.7805608568982 0.627647807090316
-23.7792184189687 0.627675460428074
-23.7789968114245 0.627703113765832
-23.778356154298 0.627730767103589
-23.7775784876421 0.627758420441347
-23.7768744656172 0.627786073779105
-23.7768619421228 0.627813727116863
-23.7755149924564 0.627841380454621
-23.7751191208335 0.627869033792379
-23.7750493202775 0.627896687130137
-23.774739319343 0.627924340467894
-23.77348908788 0.627951993805652
-23.7725580743638 0.62797964714341
-23.7724584037539 0.628007300481168
-23.7719024260248 0.628034953818926
-23.7682472954922 0.628062607156684
-23.7675489971664 0.628090260494442
-23.7668853676277 0.6281179138322
-23.7659336547296 0.628145567169957
-23.7654203002005 0.628173220507715
-23.7649015352372 0.628200873845473
-23.7613844235361 0.628228527183231
-23.761271395028 0.628256180520989
-23.7587228390691 0.628283833858747
-23.7575968633015 0.628311487196505
-23.75641057454 0.628339140534263
-23.7561690128466 0.62836679387202
-23.755124490643 0.628394447209778
-23.7543538016108 0.628422100547536
-23.7540351391728 0.628449753885294
-23.7528266808056 0.628477407223052
-23.7522902782213 0.62850506056081
-23.7512686055839 0.628532713898568
-23.7506514644616 0.628560367236325
-23.7496161800934 0.628588020574083
-23.7485039164971 0.628615673911841
-23.7472968179947 0.628643327249599
-23.7470122938244 0.628670980587357
-23.7466397870269 0.628698633925115
-23.7465601152963 0.628726287262873
-23.7431566446947 0.628753940600631
-23.7426385733344 0.628781593938388
-23.7416106247805 0.628809247276146
-23.7403112628044 0.628836900613904
-23.7396249064546 0.628864553951662
-23.7389403422094 0.62889220728942
-23.7378746394204 0.628919860627178
-23.7369912292727 0.628947513964936
-23.7360147386225 0.628975167302693
-23.7359913093701 0.629002820640451
-23.733461987652 0.629030473978209
-23.7315171036546 0.629058127315967
-23.7309085754412 0.629085780653725
-23.7295390836146 0.629113433991483
-23.7283619706169 0.629141087329241
-23.7278779391602 0.629168740666999
-23.7259626806601 0.629196394004756
-23.7258391860854 0.629224047342514
-23.7254007719645 0.629251700680272
-23.7246034935812 0.62927935401803
-23.7237143996592 0.629307007355788
-23.7224606990709 0.629334660693546
-23.720736184586 0.629362314031304
-23.7205829084025 0.629389967369061
-23.7202724954306 0.629417620706819
-23.7199234386001 0.629445274044577
-23.7170678333957 0.629472927382335
-23.7168246741541 0.629500580720093
-23.714486731043 0.629528234057851
-23.7140018006193 0.629555887395609
-23.7138619559982 0.629583540733367
-23.7127731537531 0.629611194071124
-23.7118620133172 0.629638847408882
-23.7105333531368 0.62966650074664
-23.7101900723044 0.629694154084398
-23.7098814093845 0.629721807422156
-23.7098550544222 0.629749460759914
-23.7081055537482 0.629777114097672
-23.7076986429863 0.629804767435429
-23.7073419954556 0.629832420773187
-23.7073157484716 0.629860074110945
-23.7066401784947 0.629887727448703
-23.7055926673474 0.629915380786461
-23.7052206529514 0.629943034124219
-23.7046347945352 0.629970687461977
-23.7042358010674 0.629998340799734
-23.703235336603 0.630025994137492
-23.7027038274988 0.63005364747525
-23.7026267948066 0.630081300813008
-23.702203437151 0.630108954150766
-23.7019273843975 0.630136607488524
-23.7018037837594 0.630164260826282
-23.701690110616 0.63019191416404
-23.700538088612 0.630219567501798
-23.6998422755118 0.630247220839555
-23.699636045006 0.630274874177313
-23.6976069616905 0.630302527515071
-23.6976019079566 0.630330180852829
-23.6970040218732 0.630357834190587
-23.694538818282 0.630385487528345
-23.6940171540859 0.630413140866103
-23.6939268164444 0.63044079420386
-23.6937110455824 0.630468447541618
-23.6936551728352 0.630496100879376
-23.6934304365652 0.630523754217134
-23.6926312197477 0.630551407554892
-23.6922620682769 0.63057906089265
-23.6919052952347 0.630606714230408
-23.6906033505481 0.630634367568165
-23.6899786029126 0.630662020905923
-23.6878852905967 0.630689674243681
-23.687437862094 0.630717327581439
-23.6859437855401 0.630744980919197
-23.6847072534394 0.630772634256955
-23.6825239025774 0.630800287594713
-23.6800452608586 0.630827940932471
-23.6798196680495 0.630855594270228
-23.6791273286487 0.630883247607986
-23.6756457892658 0.630910900945744
-23.6749537720373 0.630938554283502
-23.6744112384658 0.63096620762126
-23.6744045187502 0.630993860959018
-23.674328992892 0.631021514296776
-23.6741401824534 0.631049167634533
-23.6714345546097 0.631076820972291
-23.6710844678153 0.631104474310049
-23.6699933914405 0.631132127647807
-23.6684934174668 0.631159780985565
-23.668227377038 0.631187434323323
-23.6676356563275 0.631215087661081
-23.6673070717902 0.631242740998839
-23.6672480668927 0.631270394336596
-23.6669865614025 0.631298047674354
-23.6664070983315 0.631325701012112
-23.6663020646954 0.63135335434987
-23.6646857616232 0.631381007687628
-23.6637740468831 0.631408661025386
-23.6636741026146 0.631436314363144
-23.6622147246829 0.631463967700902
-23.6616924375712 0.631491621038659
-23.661365144871 0.631519274376417
-23.6606530378054 0.631546927714175
-23.6589714429249 0.631574581051933
-23.6547883330449 0.631602234389691
-23.6541448570068 0.631629887727449
-23.6539498830138 0.631657541065207
-23.6537765432186 0.631685194402964
-23.6534123619925 0.631712847740722
-23.6532928266712 0.63174050107848
-23.6529381262272 0.631768154416238
-23.6526745814865 0.631795807753996
-23.6526701085477 0.631823461091754
-23.6518156751707 0.631851114429512
-23.6511780799159 0.631878767767269
-23.6510612094837 0.631906421105027
-23.6508820106152 0.631934074442785
-23.6508412286516 0.631961727780543
-23.6504602408828 0.631989381118301
-23.6498758451565 0.632017034456059
-23.6495572224531 0.632044687793817
-23.6466988639878 0.632072341131575
-23.6450756262019 0.632099994469333
-23.644393459112 0.63212764780709
-23.6428491868823 0.632155301144848
-23.6428032870615 0.632182954482606
-23.6423884462448 0.632210607820364
-23.6422749770239 0.632238261158122
-23.6419992121637 0.63226591449588
-23.6404013971612 0.632293567833638
-23.640182006533 0.632321221171395
-23.6401245378205 0.632348874509153
-23.6394109872514 0.632376527846911
-23.6392052137011 0.632404181184669
-23.6388546120264 0.632431834522427
-23.638016280113 0.632459487860185
-23.6374943380466 0.632487141197943
-23.6369128560289 0.6325147945357
-23.6365304967252 0.632542447873458
-23.6362152466096 0.632570101211216
-23.63602565689 0.632597754548974
-23.634999139192 0.632625407886732
-23.633409645399 0.63265306122449
-23.6327575293976 0.632680714562248
-23.6306179198254 0.632708367900006
-23.6298865964887 0.632736021237763
-23.6296928375552 0.632763674575521
-23.6273770920048 0.632791327913279
-23.6272820167759 0.632818981251037
-23.6269556194008 0.632846634588795
-23.6259109055002 0.632874287926553
-23.6250321225741 0.632901941264311
-23.6224841309018 0.632929594602068
-23.621038900398 0.632957247939826
-23.6209017513705 0.632984901277584
-23.6203927571318 0.633012554615342
-23.6198579211092 0.6330402079531
-23.6197235911725 0.633067861290858
-23.6191637640428 0.633095514628616
-23.6189827570659 0.633123167966374
-23.6185590340558 0.633150821304131
-23.6184936682792 0.633178474641889
-23.618454024014 0.633206127979647
-23.6174513767738 0.633233781317405
-23.6155752278279 0.633261434655163
-23.615453809398 0.633289087992921
-23.6138790826021 0.633316741330679
-23.6124213217162 0.633344394668437
-23.6109513330861 0.633372048006194
-23.6107687863473 0.633399701343952
-23.6071449698564 0.63342735468171
-23.605837115974 0.633455008019468
-23.604723680513 0.633482661357226
-23.6029185257834 0.633510314694984
-23.6024449916725 0.633537968032742
-23.6019661823456 0.633565621370499
-23.6016595219837 0.633593274708257
-23.6014717198308 0.633620928046015
-23.6011252343678 0.633648581383773
-23.6010718005166 0.633676234721531
-23.600555300992 0.633703888059289
-23.5986035441159 0.633731541397047
-23.5967254908994 0.633759194734804
-23.5952229464138 0.633786848072562
-23.5950911770365 0.63381450141032
-23.5942113161529 0.633842154748078
-23.5937458364231 0.633869808085836
-23.5927866687928 0.633897461423594
-23.5912967184094 0.633925114761352
-23.5900628023641 0.63395276809911
-23.5893203268741 0.633980421436867
-23.5889013087041 0.634008074774625
-23.5878850541826 0.634035728112383
-23.5865519498878 0.634063381450141
-23.5857996411222 0.634091034787899
-23.5840120795492 0.634118688125657
-23.5835523371552 0.634146341463415
-23.5785159473031 0.634173994801173
-23.5778297668671 0.63420164813893
-23.5777870834863 0.634229301476688
-23.5763626364465 0.634256954814446
-23.5723824019864 0.634284608152204
-23.5722603288333 0.634312261489962
-23.5716346141526 0.63433991482772
-23.5713296658537 0.634367568165478
-23.5711571146084 0.634395221503235
-23.569840993737 0.634422874840993
-23.569572086876 0.634450528178751
-23.5679529029208 0.634478181516509
-23.5668045936075 0.634505834854267
-23.5652457503811 0.634533488192025
-23.5650190505239 0.634561141529783
-23.5643411785157 0.63458879486754
-23.5606469845649 0.634616448205298
-23.560453285879 0.634644101543056
-23.5603779980422 0.634671754880814
-23.5576771359481 0.634699408218572
-23.5567254750895 0.63472706155633
-23.554275327491 0.634754714894088
-23.5534542705081 0.634782368231846
-23.5528165573539 0.634810021569603
-23.5523392005318 0.634837674907361
-23.5517631152075 0.634865328245119
-23.5512280269878 0.634892981582877
-23.5511023505065 0.634920634920635
-23.5508569132252 0.634948288258393
-23.5491540724413 0.634975941596151
-23.5490744018903 0.635003594933909
-23.5468234100111 0.635031248271666
-23.5456655786488 0.635058901609424
-23.5442911057303 0.635086554947182
-23.5434608458938 0.63511420828494
-23.5401468770529 0.635141861622698
-23.5398264696252 0.635169514960456
-23.5397528611219 0.635197168298214
-23.5392388009498 0.635224821635971
-23.5380455002135 0.635252474973729
-23.5363314691886 0.635280128311487
-23.5359873410561 0.635307781649245
-23.535965866759 0.635335434987003
-23.5353520967084 0.635363088324761
-23.535220635697 0.635390741662519
-23.5340885350383 0.635418395000277
-23.5332250853094 0.635446048338034
-23.5302572288055 0.635473701675792
-23.5302230506305 0.63550135501355
-23.5302104133177 0.635529008351308
-23.5301492848176 0.635556661689066
-23.5298364221291 0.635584315026824
-23.5288133652927 0.635611968364582
-23.528577301629 0.635639621702339
-23.5267588810379 0.635667275040097
-23.5266180543588 0.635694928377855
-23.5256066163273 0.635722581715613
-23.5245189663987 0.635750235053371
-23.5233159185551 0.635777888391129
-23.5230001680384 0.635805541728887
-23.5228318225844 0.635833195066645
-23.5218777690442 0.635860848404402
-23.5214351688239 0.63588850174216
-23.5203794336543 0.635916155079918
-23.5200869821178 0.635943808417676
-23.5187511370166 0.635971461755434
-23.517733145335 0.635999115093192
-23.5176359820422 0.63602676843095
-23.5166643355034 0.636054421768708
-23.5162815857354 0.636082075106465
-23.5141027949269 0.636109728444223
-23.5138420196592 0.636137381781981
-23.5134504708273 0.636165035119739
-23.5134215278313 0.636192688457497
-23.512327927509 0.636220341795255
-23.5095297468217 0.636247995133013
-23.5082858994338 0.63627564847077
-23.5062141607602 0.636303301808528
-23.5050006048266 0.636330955146286
-23.5040974888958 0.636358608484044
-23.5039271771981 0.636386261821802
-23.5022319694707 0.63641391515956
-23.4992398078856 0.636441568497318
-23.4967058937801 0.636469221835075
-23.4963038653244 0.636496875172833
-23.4958090795079 0.636524528510591
-23.4957841185221 0.636552181848349
-23.4947754697662 0.636579835186107
-23.494319458394 0.636607488523865
-23.4936779919643 0.636635141861623
-23.4932690068169 0.636662795199381
-23.4923827467721 0.636690448537138
-23.4921416232994 0.636718101874896
-23.492008796506 0.636745755212654
-23.4919567922973 0.636773408550412
-23.490492434193 0.63680106188817
-23.4887386973178 0.636828715225928
-23.488647630847 0.636856368563686
-23.4883943015028 0.636884021901444
-23.4883591104364 0.636911675239201
-23.4880348342372 0.636939328576959
-23.4875681496232 0.636966981914717
-23.4870352930938 0.636994635252475
-23.4869592236835 0.637022288590233
-23.4867145727641 0.637049941927991
-23.4865608977781 0.637077595265749
-23.4846443503912 0.637105248603506
-23.4839735438578 0.637132901941264
-23.4807926432318 0.637160555279022
-23.480438000032 0.63718820861678
-23.4801519180138 0.637215861954538
-23.4797360681483 0.637243515292296
-23.4796319893788 0.637271168630054
-23.4794996542011 0.637298821967812
-23.4792353160012 0.637326475305569
-23.4788680033645 0.637354128643327
-23.477138138652 0.637381781981085
-23.4767656850309 0.637409435318843
-23.4733751338602 0.637437088656601
-23.4733093589638 0.637464741994359
-23.4729450266632 0.637492395332117
-23.4727724739649 0.637520048669874
-23.4725820038409 0.637547702007632
-23.4717496174581 0.63757535534539
-23.4715637454286 0.637603008683148
-23.4702634544668 0.637630662020906
-23.4680695262518 0.637658315358664
-23.4665239204599 0.637685968696422
-23.4663222375138 0.63771362203418
-23.4648582121831 0.637741275371937
-23.4647396817285 0.637768928709695
-23.4638188570511 0.637796582047453
-23.4636541103549 0.637824235385211
-23.4633505596252 0.637851888722969
-23.4628761521683 0.637879542060727
-23.4623051190445 0.637907195398485
-23.461036792768 0.637934848736243
-23.4609116667038 0.637962502074
-23.4608983179282 0.637990155411758
-23.4608277101738 0.638017808749516
-23.4604952748436 0.638045462087274
-23.4604411537248 0.638073115425032
-23.4602110148534 0.63810076876279
-23.4601268165636 0.638128422100548
-23.4595579764303 0.638156075438305
-23.4589401225465 0.638183728776063
-23.4586234574217 0.638211382113821
-23.4584813817334 0.638239035451579
-23.4584641798645 0.638266688789337
-23.4580647559227 0.638294342127095
-23.4578766424687 0.638321995464853
-23.4573356059182 0.63834964880261
-23.4571628546878 0.638377302140368
-23.4524634344247 0.638404955478126
-23.4524105231389 0.638432608815884
-23.4523995324649 0.638460262153642
-23.4522022314028 0.6384879154914
-23.4521783087532 0.638515568829158
-23.4512948485193 0.638543222166916
-23.4509740378561 0.638570875504673
-23.4486535747009 0.638598528842431
-23.4470652482827 0.638626182180189
-23.445455209829 0.638653835517947
-23.4449295006641 0.638681488855705
-23.4449029070534 0.638709142193463
-23.444767050617 0.638736795531221
-23.4446532012974 0.638764448868979
-23.4443977010288 0.638792102206736
-23.4436500047252 0.638819755544494
-23.4429937459991 0.638847408882252
-23.4420002296233 0.63887506222001
-23.44131928721 0.638902715557768
-23.4410240738535 0.638930368895526
-23.4396969253794 0.638958022233284
-23.4378708160604 0.638985675571041
-23.4377433716353 0.639013328908799
-23.4366622379536 0.639040982246557
-23.4358934868061 0.639068635584315
-23.4353425522557 0.639096288922073
-23.434720755155 0.639123942259831
-23.4343492656829 0.639151595597589
-23.4337513346263 0.639179248935347
-23.4323148790064 0.639206902273104
-23.4321536401091 0.639234555610862
-23.4294691065182 0.63926220894862
-23.4290787034838 0.639289862286378
-23.4269491541375 0.639317515624136
-23.426170674418 0.639345168961894
-23.4256783117661 0.639372822299652
-23.4253311995111 0.639400475637409
-23.4248001773788 0.639428128975167
-23.422310719457 0.639455782312925
-23.4218398788608 0.639483435650683
-23.4217265853513 0.639511088988441
-23.4206409487037 0.639538742326199
-23.4206222046631 0.639566395663957
-23.4200694506261 0.639594049001715
-23.4198916028698 0.639621702339472
-23.4186581628838 0.63964935567723
-23.418175560274 0.639677009014988
-23.4177265149319 0.639704662352746
-23.4170561222173 0.639732315690504
-23.4157769263524 0.639759969028262
-23.4155659582973 0.63978762236602
-23.4125063470182 0.639815275703777
-23.4117069985517 0.639842929041535
-23.410728441347 0.639870582379293
-23.4101391907688 0.639898235717051
-23.4078141172467 0.639925889054809
-23.4050753196838 0.639953542392567
-23.4048124028178 0.639981195730325
-23.4045229928717 0.640008849068083
-23.4044624030578 0.64003650240584
-23.4043529143696 0.640064155743598
-23.4043412412592 0.640091809081356
-23.4042914562391 0.640119462419114
-23.4039959578381 0.640147115756872
-23.4035705376102 0.64017476909463
-23.4030226341372 0.640202422432388
-23.4026992376488 0.640230075770145
-23.4025952675065 0.640257729107903
-23.399797480576 0.640285382445661
-23.3990410900707 0.640313035783419
-23.3984871422912 0.640340689121177
-23.3979395650421 0.640368342458935
-23.3966252289288 0.640395995796693
-23.3956355837373 0.64042364913445
-23.3954466203317 0.640451302472208
-23.3950408839232 0.640478955809966
-23.392883115233 0.640506609147724
-23.3912658561336 0.640534262485482
-23.3903407421568 0.64056191582324
-23.3897088972457 0.640589569160998
-23.3877508913167 0.640617222498756
-23.3876323692325 0.640644875836514
-23.3866110781581 0.640672529174271
-23.385347986403 0.640700182512029
-23.3847748032687 0.640727835849787
-23.3841735361551 0.640755489187545
-23.3831798253605 0.640783142525303
-23.382375400382 0.640810795863061
-23.3820160952494 0.640838449200819
-23.379871215439 0.640866102538576
-23.3798351288136 0.640893755876334
-23.3776639430622 0.640921409214092
-23.3774074912304 0.64094906255185
-23.377199417907 0.640976715889608
-23.3762127827934 0.641004369227366
-23.3759209633802 0.641032022565124
-23.3738616155994 0.641059675902881
-23.373348946505 0.641087329240639
-23.3732013942431 0.641114982578397
-23.3730075820483 0.641142635916155
-23.3727059536774 0.641170289253913
-23.3703354546541 0.641197942591671
-23.3695099284034 0.641225595929429
-23.3688273810105 0.641253249267187
-23.3677653684733 0.641280902604944
-23.3657215831177 0.641308555942702
-23.3656004654127 0.64133620928046
-23.3651325568006 0.641363862618218
-23.3650129265922 0.641391515955976
-23.3644992138231 0.641419169293734
-23.3623307436382 0.641446822631492
-23.3589070460915 0.64147447596925
-23.3584141820714 0.641502129307007
-23.3574764182339 0.641529782644765
-23.3573586182331 0.641557435982523
-23.3549096340068 0.641585089320281
-23.3537250995371 0.641612742658039
-23.35287680084 0.641640395995797
-23.351615239222 0.641668049333555
-23.3504471504253 0.641695702671312
-23.3500585321985 0.64172335600907
-23.3499380445442 0.641751009346828
-23.3480195976452 0.641778662684586
-23.3458785106215 0.641806316022344
-23.3451679172938 0.641833969360102
-23.3443964760938 0.64186162269786
-23.3440140849087 0.641889276035618
-23.3412447852409 0.641916929373375
-23.3408711816278 0.641944582711133
-23.3403825051004 0.641972236048891
-23.3401863311637 0.641999889386649
-23.3397184965086 0.642027542724407
-23.3395699025798 0.642055196062165
-23.3382101444635 0.642082849399923
-23.3378910776106 0.64211050273768
-23.3374428389604 0.642138156075438
-23.3368377471396 0.642165809413196
-23.3363245321704 0.642193462750954
-23.3350321607358 0.642221116088712
-23.3339056913613 0.64224876942647
-23.333233510846 0.642276422764228
-23.3328106720643 0.642304076101985
-23.3325617261549 0.642331729439743
-23.331056452157 0.642359382777501
-23.3301061605664 0.642387036115259
-23.3300183249825 0.642414689453017
-23.3299141063875 0.642442342790775
-23.3294600903002 0.642469996128533
-23.3278370871961 0.642497649466291
-23.3277797164991 0.642525302804049
-23.3277279056515 0.642552956141806
-23.3270143593289 0.642580609479564
-23.3266751899612 0.642608262817322
-23.3257293174026 0.64263591615508
-23.3252713054141 0.642663569492838
-23.3244035896625 0.642691222830596
-23.323922527007 0.642718876168354
-23.3236191125788 0.642746529506111
-23.3233343246249 0.642774182843869
-23.3224116725577 0.642801836181627
-23.3214673437821 0.642829489519385
-23.3213133204903 0.642857142857143
-23.3212150788387 0.642884796194901
-23.3202352345993 0.642912449532659
-23.3197769820364 0.642940102870416
-23.3195405978894 0.642967756208174
-23.3181399673919 0.642995409545932
-23.3179025219565 0.64302306288369
-23.3167049647034 0.643050716221448
-23.3164774326727 0.643078369559206
-23.3149495182311 0.643106022896964
-23.313830977893 0.643133676234722
-23.3136373322395 0.643161329572479
-23.3131550684118 0.643188982910237
-23.313029174136 0.643216636247995
-23.312871359924 0.643244289585753
-23.3124090317625 0.643271942923511
-23.3122609530648 0.643299596261269
-23.3110419511744 0.643327249599027
-23.3089811918591 0.643354902936784
-23.3080336564025 0.643382556274542
-23.3078267170152 0.6434102096123
-23.3065470178042 0.643437862950058
-23.3053041058067 0.643465516287816
-23.3045178235288 0.643493169625574
-23.3015096611005 0.643520822963332
-23.2996361201124 0.64354847630109
-23.2980347369329 0.643576129638847
-23.2977707410716 0.643603782976605
-23.2974476084285 0.643631436314363
-23.2964900168159 0.643659089652121
-23.2961621922198 0.643686742989879
-23.2961515799769 0.643714396327637
-23.2958291529242 0.643742049665395
-23.2934278513164 0.643769703003153
-23.293070822777 0.64379735634091
-23.2920294125209 0.643825009678668
-23.2904150165311 0.643852663016426
-23.2898583595868 0.643880316354184
-23.2898001330678 0.643907969691942
-23.2897715522688 0.6439356230297
-23.2862920635079 0.643963276367458
-23.2857585228186 0.643990929705215
-23.2854017452919 0.644018583042973
-23.2852275960389 0.644046236380731
-23.2845904376605 0.644073889718489
-23.2829655809358 0.644101543056247
-23.2827890880667 0.644129196394005
-23.2819888464053 0.644156849731763
-23.2818038127551 0.64418450306952
-23.2811447907821 0.644212156407278
-23.2798865541093 0.644239809745036
-23.2793964971846 0.644267463082794
-23.2778526316653 0.644295116420552
-23.2765121071801 0.64432276975831
-23.2758385392584 0.644350423096068
-23.2755456468661 0.644378076433826
-23.2754241663601 0.644405729771583
-23.2741829993779 0.644433383109341
-23.2731067483974 0.644461036447099
-23.2728406198854 0.644488689784857
-23.2725060680549 0.644516343122615
-23.2722072693899 0.644543996460373
-23.2683333213892 0.644571649798131
-23.2671170156581 0.644599303135889
-23.266682981235 0.644626956473646
-23.2642201074078 0.644654609811404
-23.2639415697479 0.644682263149162
-23.2638229862038 0.64470991648692
-23.2634786680394 0.644737569824678
-23.261525376355 0.644765223162436
-23.260476643609 0.644792876500194
-23.260163832584 0.644820529837951
-23.2597145852653 0.644848183175709
-23.2589029385152 0.644875836513467
-23.2585456877019 0.644903489851225
-23.2584379450952 0.644931143188983
-23.2582046358384 0.644958796526741
-23.2581589752428 0.644986449864499
-23.2577501702447 0.645014103202256
-23.257379800559 0.645041756540014
-23.2572968559776 0.645069409877772
-23.256519261383 0.64509706321553
-23.2529034593413 0.645124716553288
-23.25047940403 0.645152369891046
-23.2498032388081 0.645180023228804
-23.2496827996189 0.645207676566562
-23.2485499520063 0.645235329904319
-23.2474082452002 0.645262983242077
-23.2472932667733 0.645290636579835
-23.2464707966279 0.645318289917593
-23.2462390739762 0.645345943255351
-23.246044103209 0.645373596593109
-23.2453627489002 0.645401249930867
-23.2453370205206 0.645428903268625
-23.2449895325411 0.645456556606382
-23.2447253468949 0.64548420994414
-23.2441818328907 0.645511863281898
-23.2429741019477 0.645539516619656
-23.2428917329294 0.645567169957414
-23.2428197816753 0.645594823295172
-23.2417725278531 0.64562247663293
-23.241740222976 0.645650129970687
-23.2414207239416 0.645677783308445
-23.2409993365528 0.645705436646203
-23.240928300147 0.645733089983961
-23.2404319352373 0.645760743321719
-23.2375983017144 0.645788396659477
-23.2356713041697 0.645816049997235
-23.2354633987641 0.645843703334993
-23.2340434052018 0.64587135667275
-23.2331060774374 0.645899010010508
-23.2327065384999 0.645926663348266
-23.2312379669783 0.645954316686024
-23.2300196727711 0.645981970023782
-23.2297562995143 0.64600962336154
-23.2279696558662 0.646037276699298
-23.2263545261998 0.646064930037055
-23.226230868477 0.646092583374813
-23.2231790475269 0.646120236712571
-23.2201666450079 0.646147890050329
-23.2199512619679 0.646175543388087
-23.2194222655675 0.646203196725845
-23.2185438397979 0.646230850063603
-23.2183390468569 0.646258503401361
-23.2163234586766 0.646286156739118
-23.2139423874443 0.646313810076876
-23.2138096492229 0.646341463414634
-23.2133121232304 0.646369116752392
-23.21219331726 0.64639677009015
-23.2112160832043 0.646424423427908
-23.2104278161027 0.646452076765666
-23.2090986783347 0.646479730103424
-23.2085384779159 0.646507383441181
-23.2074605130735 0.646535036778939
-23.2059957596407 0.646562690116697
-23.2037093073271 0.646590343454455
-23.2020962124669 0.646617996792213
-23.2006951856385 0.646645650129971
-23.1991363685693 0.646673303467729
-23.1983736895875 0.646700956805486
-23.197539155726 0.646728610143244
-23.1973845660964 0.646756263481002
-23.1949168937249 0.64678391681876
-23.1939460216158 0.646811570156518
-23.1933420918916 0.646839223494276
-23.1933391007049 0.646866876832034
-23.192615781098 0.646894530169791
-23.1924589192945 0.646922183507549
-23.1893524230096 0.646949836845307
-23.1890234337586 0.646977490183065
-23.1868262653863 0.647005143520823
-23.1865503389857 0.647032796858581
-23.1841959727485 0.647060450196339
-23.1839974222168 0.647088103534097
-23.1829412293187 0.647115756871854
-23.1829136870099 0.647143410209612
-23.1810648952068 0.64717106354737
-23.1809244602209 0.647198716885128
-23.1804574358442 0.647226370222886
-23.1792351113577 0.647254023560644
-23.178054825856 0.647281676898402
-23.1770197359597 0.64730933023616
-23.176244199615 0.647336983573917
-23.1739883829455 0.647364636911675
-23.1729449316796 0.647392290249433
-23.1706703614743 0.647419943587191
-23.1695613298466 0.647447596924949
-23.1669530600918 0.647475250262707
-23.166300391287 0.647502903600465
-23.1661679390863 0.647530556938222
-23.1635450246788 0.64755821027598
-23.1619710997053 0.647585863613738
-23.1610717858097 0.647613516951496
-23.1571820665932 0.647641170289254
-23.1571709724025 0.647668823627012
-23.1562113608252 0.64769647696477
-23.1554980781559 0.647724130302528
-23.1527007868306 0.647751783640285
-23.1520705770945 0.647779436978043
-23.1514836436462 0.647807090315801
-23.1497983196038 0.647834743653559
-23.1469165533042 0.647862396991317
-23.1469032947776 0.647890050329075
-23.1457036964655 0.647917703666833
-23.1446054575276 0.64794535700459
-23.1444763867852 0.647973010342348
-23.1426665875812 0.648000663680106
-23.1420148941087 0.648028317017864
-23.1417912690452 0.648055970355622
-23.1412274674821 0.64808362369338
-23.1410010145026 0.648111277031138
-23.1403845324673 0.648138930368896
-23.140329418679 0.648166583706653
-23.1399822769612 0.648194237044411
-23.1399422835936 0.648221890382169
-23.1394169094608 0.648249543719927
-23.1360671623457 0.648277197057685
-23.1337069763829 0.648304850395443
-23.132787246965 0.648332503733201
-23.1322392999096 0.648360157070959
-23.1297616486617 0.648387810408716
-23.1284300853153 0.648415463746474
-23.1280724479279 0.648443117084232
-23.1271899996093 0.64847077042199
-23.1252015135353 0.648498423759748
-23.1251696491677 0.648526077097506
-23.1244391842696 0.648553730435264
-23.1243901031469 0.648581383773021
-23.1233770071455 0.648609037110779
-23.1228947537599 0.648636690448537
-23.1212902927663 0.648664343786295
-23.1194527754841 0.648691997124053
-23.1184617373605 0.648719650461811
-23.1184458780074 0.648747303799569
-23.1181725142228 0.648774957137326
-23.1175159447318 0.648802610475084
-23.1165888381554 0.648830263812842
-23.1159739365653 0.6488579171506
-23.114858111036 0.648885570488358
-23.113988659469 0.648913223826116
-23.1139055559838 0.648940877163874
-23.1124780611808 0.648968530501632
-23.1124004456669 0.648996183839389
-23.1120497199737 0.649023837177147
-23.1115892415943 0.649051490514905
-23.1067659251829 0.649079143852663
-23.1061017277397 0.649106797190421
-23.1052071728053 0.649134450528179
-23.1048451723552 0.649162103865937
-23.1039980208723 0.649189757203695
-23.1031693441925 0.649217410541452
-23.1029638752269 0.64924506387921
-23.1018557373708 0.649272717216968
-23.1005332708402 0.649300370554726
-23.0999518133976 0.649328023892484
-23.0993644761413 0.649355677230242
-23.0990557000977 0.649383330568
-23.0984539074352 0.649410983905757
-23.0976545885534 0.649438637243515
-23.0975359133417 0.649466290581273
-23.0973630883304 0.649493943919031
-23.0966243152987 0.649521597256789
-23.0942030461493 0.649549250594547
-23.094165529622 0.649576903932305
-23.0932242939175 0.649604557270062
-23.0924272968166 0.64963221060782
-23.0890518757476 0.649659863945578
-23.0880680427273 0.649687517283336
-23.0858586100487 0.649715170621094
-23.0839588958395 0.649742823958852
-23.0835552716886 0.64977047729661
-23.0829312482617 0.649798130634368
-23.0824977116256 0.649825783972125
-23.0824052067612 0.649853437309883
-23.0811693066491 0.649881090647641
-23.0780587969229 0.649908743985399
-23.0774384510623 0.649936397323157
-23.0773650263317 0.649964050660915
-23.0755574090977 0.649991703998673
-23.0743420690846 0.650019357336431
-23.0743073307659 0.650047010674188
-23.073515780875 0.650074664011946
-23.0734280977365 0.650102317349704
-23.0724363805229 0.650129970687462
-23.0721748191792 0.65015762402522
-23.0721484280208 0.650185277362978
-23.0698924933796 0.650212930700736
-23.0697717325452 0.650240584038493
-23.0690591564733 0.650268237376251
-23.0678694003238 0.650295890714009
-23.0638477900709 0.650323544051767
-23.0631355673033 0.650351197389525
-23.0617130176635 0.650378850727283
-23.060633323161 0.650406504065041
-23.0592823121521 0.650434157402799
-23.0577187496737 0.650461810740556
-23.0564521413506 0.650489464078314
-23.0557103682886 0.650517117416072
-23.0552848733753 0.65054477075383
-23.0530307702502 0.650572424091588
-23.0524935178519 0.650600077429346
-23.0514147057792 0.650627730767104
-23.05126439881 0.650655384104861
-23.0512587467756 0.650683037442619
-23.0506862526464 0.650710690780377
-23.0502497103539 0.650738344118135
-23.0479486388131 0.650765997455893
-23.047661257499 0.650793650793651
-23.0469419547589 0.650821304131409
-23.0443493426409 0.650848957469166
-23.0431192388122 0.650876610806924
-23.0429425308348 0.650904264144682
-23.0417126402323 0.65093191748244
-23.036321422389 0.650959570820198
-23.0358393500641 0.650987224157956
-23.0347565713647 0.651014877495714
-23.0343992717199 0.651042530833472
-23.031443416757 0.65107018417123
-23.0309116004833 0.651097837508987
-23.0308768080613 0.651125490846745
-23.0302204184465 0.651153144184503
-23.0283598556103 0.651180797522261
-23.0257368437229 0.651208450860019
-23.0251238607155 0.651236104197777
-23.0240020639855 0.651263757535535
-23.0237668034583 0.651291410873292
-23.0225967820026 0.65131906421105
-23.022068776685 0.651346717548808
-23.0219452801792 0.651374370886566
-23.0168072460911 0.651402024224324
-23.0162003769405 0.651429677562082
-23.0153169262804 0.65145733089984
-23.0151230164728 0.651484984237597
-23.0148816257998 0.651512637575355
-23.014807299224 0.651540290913113
-23.0145118982922 0.651567944250871
-23.0142462343908 0.651595597588629
-23.0132890890651 0.651623250926387
-23.011986798217 0.651650904264145
-23.010123081354 0.651678557601903
-23.0096153693448 0.65170621093966
-23.0083459185422 0.651733864277418
-23.0066159077038 0.651761517615176
-23.0064328447708 0.651789170952934
-23.0057855338239 0.651816824290692
-23.0048243286528 0.65184447762845
-23.0039045802304 0.651872130966208
-23.0025117516884 0.651899784303966
-23.0024625521909 0.651927437641723
-23.0013570381163 0.651955090979481
-23.0010252334514 0.651982744317239
-23.0009245505257 0.652010397654997
-22.9990959781841 0.652038050992755
-22.997902477684 0.652065704330513
-22.9975195830984 0.652093357668271
-22.9963937554855 0.652121011006028
-22.9963869349012 0.652148664343786
-22.9952282564691 0.652176317681544
-22.9938689926351 0.652203971019302
-22.993010002709 0.65223162435706
-22.9923326348871 0.652259277694818
-22.9913841232915 0.652286931032576
-22.9907879472913 0.652314584370334
-22.9905271488701 0.652342237708091
-22.9904597024461 0.652369891045849
-22.9888585077431 0.652397544383607
-22.9874991444232 0.652425197721365
-22.9868013740266 0.652452851059123
-22.9861170965406 0.652480504396881
-22.985566092451 0.652508157734639
-22.9850179069362 0.652535811072396
-22.984124224667 0.652563464410154
-22.9838438209897 0.652591117747912
-22.9833987002605 0.65261877108567
-22.9826824353514 0.652646424423428
-22.9820389898596 0.652674077761186
-22.981771844968 0.652701731098944
-22.9808039545959 0.652729384436701
-22.9789847145874 0.652757037774459
-22.9784334821509 0.652784691112217
-22.9777454700089 0.652812344449975
-22.9775518362513 0.652839997787733
-22.975737647097 0.652867651125491
-22.9751764139288 0.652895304463249
-22.9747196380896 0.652922957801007
-22.974065873143 0.652950611138765
-22.9719924142715 0.652978264476522
-22.9717035962745 0.65300591781428
-22.9708359763344 0.653033571152038
-22.9706989940761 0.653061224489796
-22.9704933744516 0.653088877827554
-22.9697265782838 0.653116531165312
-22.9690646248722 0.65314418450307
-22.968305815436 0.653171837840827
-22.9682091472548 0.653199491178585
-22.9679716833733 0.653227144516343
-22.967530534748 0.653254797854101
-22.9667419745349 0.653282451191859
-22.9666450401137 0.653310104529617
-22.9665881971149 0.653337757867375
-22.9649330224191 0.653365411205132
-22.9646943888923 0.65339306454289
-22.9639880936194 0.653420717880648
-22.9629790729807 0.653448371218406
-22.9626143591335 0.653476024556164
-22.9624528324279 0.653503677893922
-22.9594706750966 0.65353133123168
-22.9565296764235 0.653558984569438
-22.9557428926266 0.653586637907195
-22.9556273770469 0.653614291244953
-22.9548013113507 0.653641944582711
-22.9547082006954 0.653669597920469
-22.9538441713805 0.653697251258227
-22.9524270258357 0.653724904595985
-22.9510876417834 0.653752557933743
-22.9510365043444 0.6537802112715
-22.9507062828771 0.653807864609258
-22.9476001046824 0.653835517947016
-22.9474456889467 0.653863171284774
-22.947385701937 0.653890824622532
-22.947150177033 0.65391847796029
-22.9464295097179 0.653946131298048
-22.9449989421015 0.653973784635806
-22.9416450532888 0.654001437973563
-22.9414413487137 0.654029091311321
-22.9413888567729 0.654056744649079
-22.9404422727309 0.654084397986837
-22.9396951739482 0.654112051324595
-22.9390068062857 0.654139704662353
-22.938081406803 0.654167358000111
-22.9379434381627 0.654195011337869
-22.9371356285423 0.654222664675626
-22.9370223880385 0.654250318013384
-22.932029624144 0.654277971351142
-22.9292692025372 0.6543056246889
-22.9291316754322 0.654333278026658
-22.9286002803936 0.654360931364416
-22.9283626945374 0.654388584702174
-22.926681486582 0.654416238039931
-22.925900157373 0.654443891377689
-22.924840763459 0.654471544715447
-22.9233741058711 0.654499198053205
-22.9231520978295 0.654526851390963
-22.9223220598413 0.654554504728721
-22.921124595008 0.654582158066479
-22.9207074813187 0.654609811404236
-22.9206424491292 0.654637464741994
-22.9204744900933 0.654665118079752
-22.9193852874002 0.65469277141751
-22.9189121629719 0.654720424755268
-22.9183847234519 0.654748078093026
-22.9170909776906 0.654775731430784
-22.916099492349 0.654803384768542
-22.9156941571471 0.654831038106299
-22.9154928386154 0.654858691444057
-22.9150514283226 0.654886344781815
-22.9145060517618 0.654913998119573
-22.9144325411436 0.654941651457331
-22.9143646126255 0.654969304795089
-22.9141013131452 0.654996958132847
-22.9137534751379 0.655024611470605
-22.9136067508123 0.655052264808362
-22.9129783072175 0.65507991814612
-22.9123295136078 0.655107571483878
-22.9104453680921 0.655135224821636
-22.9100720326246 0.655162878159394
-22.9099345662003 0.655190531497152
-22.909760674837 0.65521818483491
-22.9083533985388 0.655245838172667
-22.9079724803819 0.655273491510425
-22.9057224775848 0.655301144848183
-22.904443393592 0.655328798185941
-22.9040409927845 0.655356451523699
-22.9027655275346 0.655384104861457
-22.9023395686441 0.655411758199215
-22.9022284871805 0.655439411536972
-22.9017441929578 0.65546706487473
-22.9016780801996 0.655494718212488
-22.9012482966551 0.655522371550246
-22.9004441781459 0.655550024888004
-22.8996321634297 0.655577678225762
-22.8991747396261 0.65560533156352
-22.8977824292387 0.655632984901278
-22.8975654632105 0.655660638239035
-22.8967020767636 0.655688291576793
-22.8965907105036 0.655715944914551
-22.8908306905469 0.655743598252309
-22.8891383304874 0.655771251590067
-22.8883480701501 0.655798904927825
-22.8878244774414 0.655826558265583
-22.8869943537708 0.655854211603341
-22.8864208801964 0.655881864941098
-22.884521499761 0.655909518278856
-22.8839759708775 0.655937171616614
-22.8833124738709 0.655964824954372
-22.880702222587 0.65599247829213
-22.8805787908503 0.656020131629888
-22.8805567259764 0.656047784967646
-22.8796086109913 0.656075438305403
-22.8778687377968 0.656103091643161
-22.8774539044801 0.656130744980919
-22.8770318740668 0.656158398318677
-22.875472985717 0.656186051656435
-22.8714576685854 0.656213704994193
-22.867811551225 0.656241358331951
-22.867510291732 0.656269011669709
-22.8647566533391 0.656296665007466
-22.8633272959276 0.656324318345224
-22.8629857920718 0.656351971682982
-22.8620247269 0.65637962502074
-22.8615224224357 0.656407278358498
-22.8614465795017 0.656434931696256
-22.8613784806033 0.656462585034014
-22.859881789837 0.656490238371771
-22.8564256386284 0.656517891709529
-22.855026011954 0.656545545047287
-22.851430752494 0.656573198385045
-22.8514080903605 0.656600851722803
-22.8492996999935 0.656628505060561
-22.8485810557246 0.656656158398319
-22.8462103458063 0.656683811736077
-22.84617876902 0.656711465073834
-22.8449902540266 0.656739118411592
-22.8447750889256 0.65676677174935
-22.8423385520072 0.656794425087108
-22.8422541969719 0.656822078424866
-22.8398847404041 0.656849731762624
-22.8385242687226 0.656877385100382
-22.838288897497 0.65690503843814
-22.8350496975504 0.656932691775897
-22.8330888169595 0.656960345113655
-22.8325413875563 0.656987998451413
-22.8321016075784 0.657015651789171
-22.8316651914041 0.657043305126929
-22.8311262707141 0.657070958464687
-22.8301400029003 0.657098611802445
-22.8296804597823 0.657126265140202
-22.8290725455793 0.65715391847796
-22.8286022315305 0.657181571815718
-22.8272988583571 0.657209225153476
-22.8270192790334 0.657236878491234
-22.8270112361789 0.657264531828992
-22.8269696480959 0.65729218516675
-22.8263435782893 0.657319838504507
-22.8260546553322 0.657347491842265
-22.8249727763608 0.657375145180023
-22.8241663322093 0.657402798517781
-22.8241024133791 0.657430451855539
-22.8239394610521 0.657458105193297
-22.8238282954338 0.657485758531055
-22.8229378465858 0.657513411868813
-22.8155143361608 0.65754106520657
-22.8154399742022 0.657568718544328
-22.8146558884807 0.657596371882086
-22.8142073957349 0.657624025219844
-22.8139985974268 0.657651678557602
-22.813592592641 0.65767933189536
-22.8129393766671 0.657706985233118
-22.809889193266 0.657734638570876
-22.80916836922 0.657762291908633
-22.8089634105225 0.657789945246391
-22.8055826887261 0.657817598584149
-22.8037688147064 0.657845251921907
-22.8017259626393 0.657872905259665
-22.8015985732495 0.657900558597423
-22.8013990173462 0.657928211935181
-22.7980488611757 0.657955865272938
-22.7954535460398 0.657983518610696
-22.7953329745169 0.658011171948454
-22.7951746271987 0.658038825286212
-22.7936062658197 0.65806647862397
-22.7920406578762 0.658094131961728
-22.7903109612492 0.658121785299486
-22.7900185436936 0.658149438637244
-22.7882353683114 0.658177091975001
-22.7873222005547 0.658204745312759
-22.7857971852909 0.658232398650517
-22.7853944712058 0.658260051988275
-22.7837626021797 0.658287705326033
-22.7819432480262 0.658315358663791
-22.7816728114772 0.658343012001549
-22.7801859068002 0.658370665339306
-22.7795904060945 0.658398318677064
-22.7783841460373 0.658425972014822
-22.7781478489106 0.65845362535258
-22.7769679367497 0.658481278690338
-22.7765027994113 0.658508932028096
-22.7744987315667 0.658536585365854
-22.7719181917107 0.658564238703612
-22.7709387119956 0.658591892041369
-22.7695669073444 0.658619545379127
-22.7683051749379 0.658647198716885
-22.7675147883852 0.658674852054643
-22.7673604850355 0.658702505392401
-22.7668981568224 0.658730158730159
-22.7666736124952 0.658757812067917
-22.7657237525125 0.658785465405675
-22.7649330388045 0.658813118743432
-22.7629107714787 0.65884077208119
-22.7608857931119 0.658868425418948
-22.760102145542 0.658896078756706
-22.7597199764468 0.658923732094464
-22.7589795075549 0.658951385432222
-22.7585433976109 0.65897903876998
-22.7574841783471 0.659006692107737
-22.756472538861 0.659034345445495
-22.7549058075186 0.659061998783253
-22.7543901709952 0.659089652121011
-22.7520741121166 0.659117305458769
-22.7513652921348 0.659144958796527
-22.7497805800425 0.659172612134285
-22.7484903390054 0.659200265472042
-22.7484571588466 0.6592279188098
-22.7478457970246 0.659255572147558
-22.7470328362324 0.659283225485316
-22.7442119572272 0.659310878823074
-22.7433470363346 0.659338532160832
-22.7405546445367 0.65936618549859
-22.7386887371423 0.659393838836348
-22.7380361553569 0.659421492174105
-22.7367386548857 0.659449145511863
-22.7364499816538 0.659476798849621
-22.7340166136002 0.659504452187379
-22.733076811074 0.659532105525137
-22.7299729719527 0.659559758862895
-22.7295002671398 0.659587412200653
-22.7283041655116 0.659615065538411
-22.7279547417032 0.659642718876168
-22.727467326314 0.659670372213926
-22.7266653422753 0.659698025551684
-22.7264604426417 0.659725678889442
-22.7255080532205 0.6597533322272
-22.7254929285137 0.659780985564958
-22.7252321914562 0.659808638902716
-22.7239385397121 0.659836292240473
-22.7223840722051 0.659863945578231
-22.7222211997664 0.659891598915989
-22.7220934807895 0.659919252253747
-22.7220821092185 0.659946905591505
-22.7211715850711 0.659974558929263
-22.7207780151464 0.660002212267021
-22.7205884084453 0.660029865604778
-22.7185407347728 0.660057518942536
-22.7182777591131 0.660085172280294
-22.7159282501323 0.660112825618052
-22.715139497417 0.66014047895581
-22.7150887575385 0.660168132293568
-22.7143528409025 0.660195785631326
-22.7120342393884 0.660223438969084
-22.7103128168542 0.660251092306841
-22.7072519118377 0.660278745644599
-22.7071244768287 0.660306398982357
-22.7054631865999 0.660334052320115
-22.7045364221802 0.660361705657873
-22.7042130236579 0.660389358995631
-22.7037384987139 0.660417012333389
-22.7027983804574 0.660444665671147
-22.7027195255735 0.660472319008904
-22.7022821897642 0.660499972346662
-22.7015292431272 0.66052762568442
-22.7004011622371 0.660555279022178
-22.6977620416691 0.660582932359936
-22.6976878921251 0.660610585697694
-22.6965973209846 0.660638239035452
-22.6958180834021 0.660665892373209
-22.6953208230967 0.660693545710967
-22.6952289382825 0.660721199048725
-22.6951630641202 0.660748852386483
-22.6948186956227 0.660776505724241
-22.6939837686652 0.660804159061999
-22.6936347732248 0.660831812399757
-22.6929826772746 0.660859465737515
-22.6923642308315 0.660887119075272
-22.6831503823891 0.66091477241303
-22.6815099552054 0.660942425750788
-22.6808070005475 0.660970079088546
-22.6797674492496 0.660997732426304
-22.6790422789233 0.661025385764062
-22.6788446743051 0.66105303910182
-22.6762690722808 0.661080692439577
-22.6754845909273 0.661108345777335
-22.6734696807524 0.661135999115093
-22.672908665892 0.661163652452851
-22.6728342221341 0.661191305790609
-22.6716617938527 0.661218959128367
-22.6707543240732 0.661246612466125
-22.6691994060564 0.661274265803882
-22.6686309853368 0.66130191914164
-22.6682404383288 0.661329572479398
-22.6673537468473 0.661357225817156
-22.6672853531929 0.661384879154914
-22.6653620055212 0.661412532492672
-22.6640046304751 0.66144018583043
-22.6622265291196 0.661467839168188
-22.6621035113721 0.661495492505946
-22.6617163973114 0.661523145843703
-22.6598803218635 0.661550799181461
-22.6598421303701 0.661578452519219
-22.6578329336461 0.661606105856977
-22.6547673415622 0.661633759194735
-22.6533025525083 0.661661412532493
-22.6528584114432 0.661689065870251
-22.650679478224 0.661716719208008
-22.6459017773088 0.661744372545766
-22.645900204931 0.661772025883524
-22.6451473203453 0.661799679221282
-22.6451391593143 0.66182733255904
-22.6444696337597 0.661854985896798
-22.6430139729428 0.661882639234556
-22.6411825324328 0.661910292572313
-22.6406015921521 0.661937945910071
-22.6383342280551 0.661965599247829
-22.6382887159258 0.661993252585587
-22.6378020626327 0.662020905923345
-22.6377891523913 0.662048559261103
-22.6365452848145 0.662076212598861
-22.6357529825824 0.662103865936619
-22.6350287870111 0.662131519274376
-22.6349078629332 0.662159172612134
-22.6341257863048 0.662186825949892
-22.6292366676592 0.66221447928765
-22.6280471962569 0.662242132625408
-22.6277584028855 0.662269785963166
-22.6268324523488 0.662297439300924
-22.622845382853 0.662325092638682
-22.6224703032291 0.662352745976439
-22.622263269565 0.662380399314197
-22.6219916708785 0.662408052651955
-22.6210970449189 0.662435705989713
-22.6205267786962 0.662463359327471
-22.6171722541921 0.662491012665229
-22.6171572928434 0.662518666002987
-22.6166784513828 0.662546319340744
-22.6160128037394 0.662573972678502
-22.6158171181351 0.66260162601626
-22.6147132788513 0.662629279354018
-22.6146582020875 0.662656932691776
-22.6142072048204 0.662684586029534
-22.6128748056216 0.662712239367292
-22.6118881170612 0.66273989270505
-22.6115751524218 0.662767546042807
-22.61041236224 0.662795199380565
-22.6099792643222 0.662822852718323
-22.6097621162027 0.662850506056081
-22.609395578837 0.662878159393839
-22.6075936535857 0.662905812731597
-22.6069020739281 0.662933466069355
-22.6054941693844 0.662961119407112
-22.6048327788485 0.66298877274487
-22.6047047312362 0.663016426082628
-22.6011160451406 0.663044079420386
-22.6010861541929 0.663071732758144
-22.6009506448563 0.663099386095902
-22.6000500244605 0.66312703943366
-22.5968348108937 0.663154692771417
-22.5960393946284 0.663182346109175
-22.595763131707 0.663209999446933
-22.595757242059 0.663237652784691
-22.5946492186393 0.663265306122449
-22.5942849034423 0.663292959460207
-22.5923101606575 0.663320612797965
-22.5915843291655 0.663348266135723
-22.5905340953493 0.663375919473481
-22.5903559036007 0.663403572811238
-22.5875769825788 0.663431226148996
-22.5868285024768 0.663458879486754
-22.584968811657 0.663486532824512
-22.5833605446807 0.66351418616227
-22.5823781922749 0.663541839500028
-22.581800222383 0.663569492837786
-22.5802886787107 0.663597146175543
-22.5799874386077 0.663624799513301
-22.5789783315615 0.663652452851059
-22.5788727826122 0.663680106188817
-22.5782567747262 0.663707759526575
-22.5779973291626 0.663735412864333
-22.577397965977 0.663763066202091
-22.576342078023 0.663790719539848
-22.5757525526204 0.663818372877606
-22.5757342293713 0.663846026215364
-22.5750005086655 0.663873679553122
-22.5730138699657 0.66390133289088
-22.5729876891958 0.663928986228638
-22.5719037016753 0.663956639566396
-22.5662977183753 0.663984292904154
-22.5661494367996 0.664011946241911
-22.5660813481948 0.664039599579669
-22.5660055837288 0.664067252917427
-22.5653410236418 0.664094906255185
-22.5623646220889 0.664122559592943
-22.5623418400085 0.664150212930701
-22.561856350083 0.664177866268459
-22.5617381110707 0.664205519606216
-22.5616760418174 0.664233172943974
-22.5603185607318 0.664260826281732
-22.5601514319076 0.66428847961949
-22.5600499708659 0.664316132957248
-22.5594319613255 0.664343786295006
-22.5592957006678 0.664371439632764
-22.5587484164834 0.664399092970522
-22.5578592574203 0.664426746308279
-22.5565193847222 0.664454399646037
-22.555656248557 0.664482052983795
-22.5555983975006 0.664509706321553
-22.5552024741011 0.664537359659311
-22.5551288085275 0.664565012997069
-22.5528629965166 0.664592666334827
-22.5520116583893 0.664620319672585
-22.551635527641 0.664647973010342
-22.5513111516205 0.6646756263481
-22.550124905764 0.664703279685858
-22.5463721707462 0.664730933023616
-22.545692942749 0.664758586361374
-22.5452677461101 0.664786239699132
-22.5445286997551 0.66481389303689
-22.5433494165063 0.664841546374647
-22.5412264850197 0.664869199712405
-22.5412045001439 0.664896853050163
-22.5386876329232 0.664924506387921
-22.5386730442714 0.664952159725679
-22.5375703318041 0.664979813063437
-22.5366377231713 0.665007466401195
-22.5362248370199 0.665035119738952
-22.536052692242 0.66506277307671
-22.5349087513187 0.665090426414468
-22.5345070188747 0.665118079752226
-22.5334895285786 0.665145733089984
-22.5324940538316 0.665173386427742
-22.5319500032037 0.6652010397655
-22.5277379081325 0.665228693103258
-22.5259698265328 0.665256346441015
-22.5235032015256 0.665283999778773
-22.5226797320049 0.665311653116531
-22.5220646005196 0.665339306454289
-22.5219693892513 0.665366959792047
-22.5215931107291 0.665394613129805
-22.5194840616 0.665422266467563
-22.5193642270124 0.665449919805321
-22.5188352985503 0.665477573143078
-22.5158079856577 0.665505226480836
-22.5150930885103 0.665532879818594
-22.5150470443754 0.665560533156352
-22.512541651411 0.66558818649411
-22.5123831172988 0.665615839831868
-22.5078860083185 0.665643493169626
-22.5066775531089 0.665671146507383
-22.5063782602744 0.665698799845141
-22.5054108168267 0.665726453182899
-22.5045395874933 0.665754106520657
-22.5041775593291 0.665781759858415
-22.5035917860605 0.665809413196173
-22.5032845890988 0.665837066533931
-22.5018775494867 0.665864719871688
-22.5005059523368 0.665892373209446
-22.5001341285303 0.665920026547204
-22.5000335452922 0.665947679884962
-22.4997957986751 0.66597533322272
-22.499150755916 0.666002986560478
-22.4986218420407 0.666030639898236
-22.4962860812208 0.666058293235994
-22.4955006395975 0.666085946573751
-22.4947597777099 0.666113599911509
-22.4936351903467 0.666141253249267
-22.4936143106814 0.666168906587025
-22.4934459075101 0.666196559924783
-22.492362482845 0.666224213262541
-22.4920542917763 0.666251866600299
-22.4879953524412 0.666279519938057
-22.4870715205389 0.666307173275814
-22.486129973767 0.666334826613572
-22.4859550579662 0.66636247995133
-22.4856093439601 0.666390133289088
-22.4814098382847 0.666417786626846
-22.4793369183098 0.666445439964604
-22.4782845551602 0.666473093302362
-22.4776165909317 0.666500746640119
-22.4765396667111 0.666528399977877
-22.4757657638402 0.666556053315635
-22.4753496361642 0.666583706653393
-22.4752147386536 0.666611359991151
-22.4749863121499 0.666639013328909
-22.4743520888343 0.666666666666667
-22.4738372956174 0.666694320004425
-22.4737198534737 0.666721973342182
-22.4734112628898 0.66674962667994
-22.4711120223017 0.666777280017698
-22.4689364159974 0.666804933355456
-22.4687210998894 0.666832586693214
-22.4683613582618 0.666860240030972
-22.4682430752631 0.66688789336873
-22.4680670600212 0.666915546706487
-22.4657832076141 0.666943200044245
-22.4656619673138 0.666970853382003
-22.465236176184 0.666998506719761
-22.4641285249794 0.667026160057519
-22.464011741117 0.667053813395277
-22.4615503829759 0.667081466733035
-22.4603879715472 0.667109120070793
-22.4598598051075 0.66713677340855
-22.4593979085916 0.667164426746308
-22.4582769609502 0.667192080084066
-22.4563968784657 0.667219733421824
-22.4555713176026 0.667247386759582
-22.4536905835786 0.66727504009734
-22.4531885591693 0.667302693435098
-22.4529310995119 0.667330346772856
-22.452447029176 0.667358000110613
-22.4481145935987 0.667385653448371
-22.4454420405625 0.667413306786129
-22.4446431389293 0.667440960123887
-22.4434386000131 0.667468613461645
-22.4431858004464 0.667496266799403
-22.4427826867975 0.667523920137161
-22.4408669964796 0.667551573474918
-22.4397606892567 0.667579226812676
-22.439702560918 0.667606880150434
-22.4390059319865 0.667634533488192
-22.4389047504718 0.66766218682595
-22.438883439186 0.667689840163708
-22.4372720023948 0.667717493501466
-22.4360898359033 0.667745146839223
-22.435663587635 0.667772800176981
-22.4337488697509 0.667800453514739
-22.4336761431089 0.667828106852497
-22.4331833922788 0.667855760190255
-22.4301033710861 0.667883413528013
-22.4298020581497 0.667911066865771
-22.4294705235119 0.667938720203529
-22.4285238764032 0.667966373541286
-22.4281869191301 0.667994026879044
-22.4251154335674 0.668021680216802
-22.4248191421171 0.66804933355456
-22.4231402395972 0.668076986892318
-22.4225126422331 0.668104640230076
-22.4223191493038 0.668132293567834
-22.4174622991154 0.668159946905592
-22.4167619266406 0.668187600243349
-22.4151350841328 0.668215253581107
-22.4146638444415 0.668242906918865
-22.4130003774819 0.668270560256623
-22.4125056253323 0.668298213594381
-22.4095279224836 0.668325866932139
-22.4089950859178 0.668353520269897
-22.4081049467903 0.668381173607654
-22.4076377504224 0.668408826945412
-22.4074686736848 0.66843648028317
-22.4069521723306 0.668464133620928
-22.4040988070477 0.668491786958686
-22.4036304053118 0.668519440296444
-22.4005872154647 0.668547093634202
-22.3986356886196 0.66857474697196
-22.3976788886632 0.668602400309717
-22.3971232760219 0.668630053647475
-22.3962807831776 0.668657706985233
-22.3959611419011 0.668685360322991
-22.3953532562825 0.668713013660749
-22.3948350369198 0.668740666998507
-22.3926999419974 0.668768320336265
-22.3923845859845 0.668795973674022
-22.3921475336753 0.66882362701178
-22.3905024047208 0.668851280349538
-22.3900198040487 0.668878933687296
-22.3862293766774 0.668906587025054
-22.3859130108104 0.668934240362812
-22.3857643082942 0.66896189370057
-22.3851463344561 0.668989547038328
-22.3849972957411 0.669017200376085
-22.3849390620763 0.669044853713843
-22.3844303701478 0.669072507051601
-22.3843453878862 0.669100160389359
-22.3830921971152 0.669127813727117
-22.3816573075606 0.669155467064875
-22.3810721692677 0.669183120402633
-22.3791016218177 0.669210773740391
-22.3790320391341 0.669238427078148
-22.3789906988813 0.669266080415906
-22.3782755718294 0.669293733753664
-22.37757866578 0.669321387091422
-22.3774614107073 0.66934904042918
-22.3772205543408 0.669376693766938
-22.3768640402496 0.669404347104696
-22.3754761542961 0.669432000442453
-22.3731768309593 0.669459653780211
-22.3727184546596 0.669487307117969
-22.3723647732642 0.669514960455727
-22.371544805527 0.669542613793485
-22.3712019571394 0.669570267131243
-22.3707148647393 0.669597920469001
-22.3702441865403 0.669625573806758
-22.3675072748462 0.669653227144516
-22.366545280389 0.669680880482274
-22.3658831186198 0.669708533820032
-22.3645355247531 0.66973618715779
-22.3622545827053 0.669763840495548
-22.3613358135646 0.669791493833306
-22.360348609855 0.669819147171064
-22.3594149214075 0.669846800508821
-22.3591714056893 0.669874453846579
-22.3588363309576 0.669902107184337
-22.3581737782199 0.669929760522095
-22.3576744397487 0.669957413859853
-22.3563261786985 0.669985067197611
-22.3535247246915 0.670012720535369
-22.3528759116724 0.670040373873127
-22.3519031123316 0.670068027210884
-22.3515317297529 0.670095680548642
-22.3501040710585 0.6701233338864
-22.3496367342264 0.670150987224158
-22.3484380117923 0.670178640561916
-22.3475593707303 0.670206293899674
-22.3468154834677 0.670233947237432
-22.3462664739083 0.670261600575189
-22.3449018633894 0.670289253912947
-22.3434696698026 0.670316907250705
-22.3421849527223 0.670344560588463
-22.3421214235255 0.670372213926221
-22.3409512619696 0.670399867263979
-22.3404722715739 0.670427520601737
-22.3398228301724 0.670455173939494
-22.3388209453065 0.670482827277252
-22.3378251427028 0.67051048061501
-22.3375729561763 0.670538133952768
-22.3361864244733 0.670565787290526
-22.3351584816808 0.670593440628284
-22.3339202946665 0.670621093966042
-22.3325104394892 0.6706487473038
-22.3324454514929 0.670676400641557
-22.3317860127461 0.670704053979315
-22.3302241705316 0.670731707317073
-22.3300088761731 0.670759360654831
-22.3299932028295 0.670787013992589
-22.3295259895785 0.670814667330347
-22.3295232629055 0.670842320668105
-22.3295142207202 0.670869974005863
-22.326414890504 0.67089762734362
-22.325837404781 0.670925280681378
-22.3245161808489 0.670952934019136
-22.3244944658681 0.670980587356894
-22.3243712944846 0.671008240694652
-22.3239638640235 0.67103589403241
-22.323954763871 0.671063547370168
-22.3235450655055 0.671091200707925
-22.3234461656574 0.671118854045683
-22.3225221869701 0.671146507383441
-22.3220093246617 0.671174160721199
-22.3215203411678 0.671201814058957
-22.3207684195877 0.671229467396715
-22.3203826193755 0.671257120734473
-22.31976659405 0.671284774072231
-22.3190981309263 0.671312427409988
-22.3187431750661 0.671340080747746
-22.3177620914885 0.671367734085504
-22.3161886796068 0.671395387423262
-22.3152854837614 0.67142304076102
-22.3145044354472 0.671450694098778
-22.3134111350774 0.671478347436536
-22.3123903945955 0.671506000774293
-22.312255002456 0.671533654112051
-22.3104101940097 0.671561307449809
-22.3097113515269 0.671588960787567
-22.3096624234476 0.671616614125325
-22.3096350934624 0.671644267463083
-22.3093355714645 0.671671920800841
-22.3070960682769 0.671699574138598
-22.3069554041106 0.671727227476356
-22.3054921309459 0.671754880814114
-22.304761788685 0.671782534151872
-22.3046251009089 0.67181018748963
-22.3046139858849 0.671837840827388
-22.3042395514968 0.671865494165146
-22.3030665766224 0.671893147502904
-22.3030654665479 0.671920800840662
-22.3022494874367 0.671948454178419
-22.3015559076459 0.671976107516177
-22.30132226988 0.672003760853935
-22.3006950807403 0.672031414191693
-22.3006896458971 0.672059067529451
-22.2999292623878 0.672086720867209
-22.2972437384326 0.672114374204967
-22.2953619264079 0.672142027542724
-22.2951568991814 0.672169680880482
-22.2941365268985 0.67219733421824
-22.2940764587294 0.672224987555998
-22.2939995026745 0.672252640893756
-22.2931491862843 0.672280294231514
-22.2927735242206 0.672307947569272
-22.2876456137814 0.672335600907029
-22.2873924811948 0.672363254244787
-22.2865039044221 0.672390907582545
-22.2849876988689 0.672418560920303
-22.2842892712598 0.672446214258061
-22.2828735553559 0.672473867595819
-22.2824498577735 0.672501520933577
-22.2804401084117 0.672529174271335
-22.2800307664944 0.672556827609092
-22.2783046534367 0.67258448094685
-22.2780386150685 0.672612134284608
-22.2770861399185 0.672639787622366
-22.2764929297872 0.672667440960124
-22.2746032141716 0.672695094297882
-22.2713698180119 0.67272274763564
-22.2692078744351 0.672750400973398
-22.2667112288132 0.672778054311155
-22.2629636635607 0.672805707648913
-22.2629618188352 0.672833360986671
-22.2623630430541 0.672861014324429
-22.2616393926362 0.672888667662187
-22.2586908373648 0.672916320999945
-22.254122627147 0.672943974337703
-22.2540308695698 0.67297162767546
-22.25263020498 0.672999281013218
-22.2524968229029 0.673026934350976
-22.2503491071806 0.673054587688734
-22.2496443909103 0.673082241026492
-22.2486570885254 0.67310989436425
-22.2484490023377 0.673137547702008
-22.2484378680137 0.673165201039766
-22.2482867303079 0.673192854377523
-22.2480878292455 0.673220507715281
-22.2474025958373 0.673248161053039
-22.2456635172369 0.673275814390797
-22.2442918366158 0.673303467728555
-22.2435144732254 0.673331121066313
-22.2407795197848 0.673358774404071
-22.2406653218115 0.673386427741828
-22.2400731006867 0.673414081079586
-22.2375096152373 0.673441734417344
-22.237161522408 0.673469387755102
-22.2342666947607 0.67349704109286
-22.2341681127718 0.673524694430618
-22.233526142317 0.673552347768376
-22.232767897275 0.673580001106133
-22.2311082671003 0.673607654443891
-22.2295084122324 0.673635307781649
-22.2256896698437 0.673662961119407
-22.2252716758791 0.673690614457165
-22.2211193402674 0.673718267794923
-22.2206254348969 0.673745921132681
-22.2187982542653 0.673773574470439
-22.218522240124 0.673801227808197
-22.2178910425316 0.673828881145954
-22.2173928654749 0.673856534483712
-22.2172805806636 0.67388418782147
-22.2172355294303 0.673911841159228
-22.2163659045067 0.673939494496986
-22.2162440619338 0.673967147834744
-22.2153252257601 0.673994801172502
-22.2147647519041 0.674022454510259
-22.2143834642254 0.674050107848017
-22.213615077974 0.674077761185775
-22.212998039838 0.674105414523533
-22.2128758839971 0.674133067861291
-22.2123718126036 0.674160721199049
-22.211622895421 0.674188374536807
-22.2064036516146 0.674216027874564
-22.2046822883528 0.674243681212322
-22.2041823680471 0.67427133455008
-22.2017878082232 0.674298987887838
-22.2015101471124 0.674326641225596
-22.2012148877327 0.674354294563354
-22.2003451794372 0.674381947901112
-22.2002402499315 0.67440960123887
-22.1998764794598 0.674437254576627
-22.199270001522 0.674464907914385
-22.1990276037558 0.674492561252143
-22.1970074791631 0.674520214589901
-22.1963034168141 0.674547867927659
-22.1959624127699 0.674575521265417
-22.1949881816289 0.674603174603175
-22.1934435780782 0.674630827940932
-22.1930447522185 0.67465848127869
-22.1928769578969 0.674686134616448
-22.1928577262024 0.674713787954206
-22.1923448919531 0.674741441291964
-22.1895011495496 0.674769094629722
-22.1891604085638 0.67479674796748
-22.1889095640943 0.674824401305238
-22.1849223173813 0.674852054642995
-22.1834470885729 0.674879707980753
-22.182851540355 0.674907361318511
-22.1827370937334 0.674935014656269
-22.1819226376043 0.674962667994027
-22.1813680047343 0.674990321331785
-22.1797378189434 0.675017974669543
-22.1796335265661 0.675045628007301
-22.17922675785 0.675073281345058
-22.1791161439858 0.675100934682816
-22.1787279198251 0.675128588020574
-22.1775086685768 0.675156241358332
-22.1748191403995 0.67518389469609
-22.1730651975058 0.675211548033848
-22.1724418991958 0.675239201371606
-22.1713728008357 0.675266854709363
-22.1702499006776 0.675294508047121
-22.1702341285728 0.675322161384879
-22.1685109816074 0.675349814722637
-22.1655256315043 0.675377468060395
-22.1652295008461 0.675405121398153
-22.1636407992811 0.675432774735911
-22.1636241297058 0.675460428073668
-22.163593220654 0.675488081411426
-22.16330572105 0.675515734749184
-22.1630146938054 0.675543388086942
-22.1627997530155 0.6755710414247
-22.1620401440267 0.675598694762458
-22.1618853618541 0.675626348100216
-22.1590205735729 0.675654001437974
-22.1581963125442 0.675681654775731
-22.1572922386626 0.675709308113489
-22.1557053665425 0.675736961451247
-22.1553205121918 0.675764614789005
-22.1550189138772 0.675792268126763
-22.1546496171486 0.675819921464521
-22.1534735224356 0.675847574802279
-22.1531916506337 0.675875228140037
-22.1525992096888 0.675902881477794
-22.1525899087964 0.675930534815552
-22.1524278482532 0.67595818815331
-22.150420966809 0.675985841491068
-22.1492905629483 0.676013494828826
-22.1471822659599 0.676041148166584
-22.145902478709 0.676068801504342
-22.1444598877639 0.676096454842099
-22.1441945863984 0.676124108179857
-22.1441421184324 0.676151761517615
-22.1440889555167 0.676179414855373
-22.1434581878317 0.676207068193131
-22.1418318367715 0.676234721530889
-22.1409981158455 0.676262374868647
-22.1406354162879 0.676290028206404
-22.1403970544377 0.676317681544162
-22.1402570482875 0.67634533488192
-22.1400775875818 0.676372988219678
-22.1399328062467 0.676400641557436
-22.1398061475458 0.676428294895194
-22.1397739567528 0.676455948232952
-22.1380261795931 0.67648360157071
-22.1368385619563 0.676511254908467
-22.1367635842906 0.676538908246225
-22.136287537651 0.676566561583983
-22.1359389128824 0.676594214921741
-22.1346505411584 0.676621868259499
-22.1330059387363 0.676649521597257
-22.1316189692859 0.676677174935015
-22.1297728162596 0.676704828272773
-22.1295604957229 0.67673248161053
-22.1292215601425 0.676760134948288
-22.1283928711822 0.676787788286046
-22.1272538269583 0.676815441623804
-22.1263849083381 0.676843094961562
-22.1260730142377 0.67687074829932
-22.1258325191175 0.676898401637078
-22.1201289504458 0.676926054974835
-22.119660467864 0.676953708312593
-22.1185517232483 0.676981361650351
-22.1185198387507 0.677009014988109
-22.118179752173 0.677036668325867
-22.1175650969762 0.677064321663625
-22.114723807254 0.677091975001383
-22.1138573677605 0.677119628339141
-22.1137812407095 0.677147281676898
-22.1137811558157 0.677174935014656
-22.1128307313771 0.677202588352414
-22.1114007048689 0.677230241690172
-22.1102617786156 0.67725789502793
-22.1094131534287 0.677285548365688
-22.1089268121058 0.677313201703446
-22.107584081424 0.677340855041203
-22.1052234411991 0.677368508378961
-22.1050931750638 0.677396161716719
-22.1040555415286 0.677423815054477
-22.1039864717068 0.677451468392235
-22.103385650764 0.677479121729993
-22.1032079841785 0.677506775067751
-22.1020923724731 0.677534428405509
-22.1014645160824 0.677562081743266
-22.0985647599371 0.677589735081024
-22.0979762895376 0.677617388418782
-22.0973585090672 0.67764504175654
-22.0969462352829 0.677672695094298
-22.0964599035784 0.677700348432056
-22.0958013193085 0.677728001769814
-22.0949775542705 0.677755655107572
-22.0949615640713 0.677783308445329
-22.0946491119141 0.677810961783087
-22.0918632517023 0.677838615120845
-22.0882811484664 0.677866268458603
-22.0878960946686 0.677893921796361
-22.0872500974346 0.677921575134119
-22.0868788494626 0.677949228471877
-22.0866401970884 0.677976881809634
-22.0824553107543 0.678004535147392
-22.0812023501091 0.67803218848515
-22.0807274819417 0.678059841822908
-22.0803119704358 0.678087495160666
-22.0800629062152 0.678115148498424
-22.0797588621773 0.678142801836182
-22.0777929969413 0.678170455173939
-22.0772067388578 0.678198108511697
-22.0754371128353 0.678225761849455
-22.0751996720497 0.678253415187213
-22.0749204468598 0.678281068524971
-22.0743152779662 0.678308721862729
-22.0737140847764 0.678336375200487
-22.0735897016564 0.678364028538245
-22.0731931029085 0.678391681876002
-22.0731078152818 0.67841933521376
-22.0719824724854 0.678446988551518
-22.0710353675702 0.678474641889276
-22.0706942407633 0.678502295227034
-22.0685947345354 0.678529948564792
-22.0680513930881 0.67855760190255
-22.0675398163899 0.678585255240308
-22.0640047375249 0.678612908578065
-22.0638709360397 0.678640561915823
-22.0625768602169 0.678668215253581
-22.0625402724814 0.678695868591339
-22.0603662998158 0.678723521929097
-22.0601080529025 0.678751175266855
-22.0595846368502 0.678778828604613
-22.0580435771385 0.67880648194237
-22.0564940193205 0.678834135280128
-22.0537159526705 0.678861788617886
-22.0525388683576 0.678889441955644
-22.0515729832944 0.678917095293402
-22.0510085674858 0.67894474863116
-22.0508899281347 0.678972401968918
-22.0489509671386 0.679000055306676
-22.0485725747275 0.679027708644433
-22.0470467337048 0.679055361982191
-22.0442032683405 0.679083015319949
-22.0435295271952 0.679110668657707
-22.0418101581482 0.679138321995465
-22.0412034214832 0.679165975333223
-22.0401838906933 0.679193628670981
-22.0396917353554 0.679221282008738
-22.0376411186662 0.679248935346496
-22.0373768110347 0.679276588684254
-22.0360086499416 0.679304242022012
-22.0346436156093 0.67933189535977
-22.0342625829149 0.679359548697528
-22.0334075314775 0.679387202035286
-22.0333098725302 0.679414855373044
-22.0332068660975 0.679442508710801
-22.0330282424644 0.679470162048559
-22.0325453194999 0.679497815386317
-22.0306591125864 0.679525468724075
-22.0304564644383 0.679553122061833
-22.0296237808004 0.679580775399591
-22.0272927831926 0.679608428737349
-22.0258166257709 0.679636082075107
-22.0244398241607 0.679663735412864
-22.0242539686122 0.679691388750622
-22.0237055322612 0.67971904208838
-22.0196965299141 0.679746695426138
-22.017935770352 0.679774348763896
-22.0172483649819 0.679802002101654
-22.0157590521163 0.679829655439412
-22.0152701113446 0.679857308777169
-22.0136795082123 0.679884962114927
-22.013423553522 0.679912615452685
-22.0112326268334 0.679940268790443
-22.0109859069102 0.679967922128201
-22.0099722232369 0.679995575465959
-22.006794409845 0.680023228803717
-22.0061325931959 0.680050882141474
-22.0043794905282 0.680078535479232
-22.0040566419812 0.68010618881699
-22.0036958848878 0.680133842154748
-22.0036500791669 0.680161495492506
-22.0036287093979 0.680189148830264
-22.0022177754777 0.680216802168022
-22.0005757159347 0.68024445550578
-22.0005339312341 0.680272108843537
-22.0005117952312 0.680299762181295
-21.9990009880469 0.680327415519053
-21.9972250711807 0.680355068856811
-21.9957376691468 0.680382722194569
-21.995436904518 0.680410375532327
-21.995151299236 0.680438028870085
-21.9936925787086 0.680465682207843
-21.9920439185541 0.6804933355456
-21.9903866252338 0.680520988883358
-21.9868475631456 0.680548642221116
-21.9866942967959 0.680576295558874
-21.9860950619877 0.680603948896632
-21.9836294716581 0.68063160223439
-21.9820056970803 0.680659255572148
-21.9812125009058 0.680686908909905
-21.9806131746316 0.680714562247663
-21.9797505692047 0.680742215585421
-21.9796704973975 0.680769868923179
-21.978811855152 0.680797522260937
-21.9784735964494 0.680825175598695
-21.9782245260451 0.680852828936453
-21.977177245587 0.68088048227421
-21.9735717690769 0.680908135611968
-21.9717233923237 0.680935788949726
-21.9710260646035 0.680963442287484
-21.9708646164927 0.680991095625242
-21.9641648785595 0.681018748963
-21.9620390346179 0.681046402300758
-21.960950487214 0.681074055638516
-21.959118653269 0.681101708976273
-21.9576213592099 0.681129362314031
-21.9561945927576 0.681157015651789
-21.955328990149 0.681184668989547
-21.9548609539486 0.681212322327305
-21.9546270763293 0.681239975665063
-21.9539358012272 0.681267629002821
-21.9533620090276 0.681295282340579
-21.9527411764307 0.681322935678336
-21.9519553072763 0.681350589016094
-21.9515509637885 0.681378242353852
-21.949312942854 0.68140589569161
-21.9481349987413 0.681433549029368
-21.9466777111146 0.681461202367126
-21.9453897651783 0.681488855704884
-21.9430306714061 0.681516509042641
-21.9423868681978 0.681544162380399
-21.9422426272197 0.681571815718157
-21.9399717468543 0.681599469055915
-21.9399039379445 0.681627122393673
-21.9397053645847 0.681654775731431
-21.9396790344797 0.681682429069189
-21.9394173735574 0.681710082406947
-21.9383398912673 0.681737735744704
-21.9377296443608 0.681765389082462
-21.9360312561501 0.68179304242022
-21.9359794889755 0.681820695757978
-21.933965179954 0.681848349095736
-21.9337080606781 0.681876002433494
-21.9336134342749 0.681903655771252
-21.9333586989876 0.681931309109009
-21.9325094911179 0.681958962446767
-21.9304039349312 0.681986615784525
-21.9297586255721 0.682014269122283
-21.9288584105862 0.682041922460041
-21.9249104721868 0.682069575797799
-21.9228582239684 0.682097229135557
-21.9220411469647 0.682124882473315
-21.9216764710318 0.682152535811072
-21.9191537697349 0.68218018914883
-21.9174967803769 0.682207842486588
-21.9174134714713 0.682235495824346
-21.9155222992096 0.682263149162104
-21.9142336703307 0.682290802499862
-21.9090497961939 0.68231845583762
-21.9081821395051 0.682346109175378
-21.907113585083 0.682373762513135
-21.9068112974147 0.682401415850893
-21.9063998093592 0.682429069188651
-21.906027967641 0.682456722526409
-21.9053533454416 0.682484375864167
-21.9048702127783 0.682512029201925
-21.904400162087 0.682539682539683
-21.9042485227417 0.68256733587744
-21.9028403956634 0.682594989215198
-21.9017309497376 0.682622642552956
-21.9014954720446 0.682650295890714
-21.898678757021 0.682677949228472
-21.8970579015518 0.68270560256623
-21.8952874162528 0.682733255903988
-21.893860400021 0.682760909241745
-21.893405135599 0.682788562579503
-21.8923712814796 0.682816215917261
-21.8907886128433 0.682843869255019
-21.8890533562816 0.682871522592777
-21.8876891620738 0.682899175930535
-21.8856764404119 0.682926829268293
-21.8852876841354 0.682954482606051
-21.8838913420011 0.682982135943808
-21.8828427580492 0.683009789281566
-21.8821359787155 0.683037442619324
-21.8812501218771 0.683065095957082
-21.8800796961863 0.68309274929484
-21.8796960149488 0.683120402632598
-21.8787522958166 0.683148055970356
-21.8778568489525 0.683175709308114
-21.8742180140186 0.683203362645871
-21.8739673657809 0.683231015983629
-21.8715151592429 0.683258669321387
-21.8698345496397 0.683286322659145
-21.8678517503328 0.683313975996903
-21.8674915137156 0.683341629334661
-21.866767511799 0.683369282672419
-21.8667084084295 0.683396936010176
-21.8650420197008 0.683424589347934
-21.8643945476506 0.683452242685692
-21.8643658098748 0.68347989602345
-21.8630084804024 0.683507549361208
-21.8607187341259 0.683535202698966
-21.8604811703149 0.683562856036724
-21.8593857395717 0.683590509374482
-21.8583850956249 0.683618162712239
-21.852679370928 0.683645816049997
-21.8506522984728 0.683673469387755
-21.8486022099537 0.683701122725513
-21.8485019700984 0.683728776063271
-21.8482987833059 0.683756429401029
-21.8471278285768 0.683784082738787
-21.8469245576764 0.683811736076544
-21.8465738568768 0.683839389414302
-21.8463055704744 0.68386704275206
-21.8454937608247 0.683894696089818
-21.844827108701 0.683922349427576
-21.8436240034611 0.683950002765334
-21.8389777194764 0.683977656103092
-21.8382201856199 0.684005309440849
-21.8374509253943 0.684032962778607
-21.8368772000936 0.684060616116365
-21.8359245771816 0.684088269454123
-21.8336268979251 0.684115922791881
-21.8331118193391 0.684143576129639
-21.8301223284524 0.684171229467397
-21.8289955140023 0.684198882805155
-21.8282555347865 0.684226536142913
-21.8275664832018 0.68425418948067
-21.8249631487799 0.684281842818428
-21.8244333672062 0.684309496156186
-21.823824932675 0.684337149493944
-21.8231865219849 0.684364802831702
-21.8215340044846 0.68439245616946
-21.8206818302516 0.684420109507218
-21.8185645965491 0.684447762844975
-21.8184336764837 0.684475416182733
-21.8159135687288 0.684503069520491
-21.8153737951404 0.684530722858249
-21.8153348821355 0.684558376196007
-21.8133498643073 0.684586029533765
-21.8133467863818 0.684613682871523
-21.8132357600111 0.68464133620928
-21.8111519242163 0.684668989547038
-21.8106206921324 0.684696642884796
-21.81007796452 0.684724296222554
-21.8093107961587 0.684751949560312
-21.8086822381469 0.68477960289807
-21.8081770848376 0.684807256235828
-21.8074392136082 0.684834909573586
-21.80740613132 0.684862562911343
-21.8072182610346 0.684890216249101
-21.8065006871451 0.684917869586859
-21.8064311784216 0.684945522924617
-21.805142798204 0.684973176262375
-21.8044049841781 0.685000829600133
-21.8030049941274 0.685028482937891
-21.8017102249364 0.685056136275648
-21.8000638616932 0.685083789613406
-21.7992380995242 0.685111442951164
-21.7984796899264 0.685139096288922
-21.7969428502928 0.68516674962668
-21.7930792406761 0.685194402964438
-21.7929741438448 0.685222056302196
-21.7921240894118 0.685249709639954
-21.7914539748095 0.685277362977711
-21.7912017191255 0.685305016315469
-21.7900601802634 0.685332669653227
-21.7884615803898 0.685360322990985
-21.787876783651 0.685387976328743
-21.787619820752 0.685415629666501
-21.7859437435502 0.685443283004259
-21.7850945998903 0.685470936342017
-21.7832528085771 0.685498589679774
-21.7830825400826 0.685526243017532
-21.7828009926418 0.68555389635529
-21.7826866549106 0.685581549693048
-21.7821526874249 0.685609203030806
-21.781388559102 0.685636856368564
-21.7810890455382 0.685664509706322
-21.7795378834766 0.685692163044079
-21.7780955172373 0.685719816381837
-21.777625420063 0.685747469719595
-21.7766987962178 0.685775123057353
-21.7764789868669 0.685802776395111
-21.77498003964 0.685830429732869
-21.7739563501599 0.685858083070627
-21.7711430730853 0.685885736408384
-21.77017307073 0.685913389746142
-21.7692309296554 0.6859410430839
-21.7686543358174 0.685968696421658
-21.7686248182335 0.685996349759416
-21.7684732026474 0.686024003097174
-21.7684559927395 0.686051656434932
-21.7670647814313 0.68607930977269
-21.7668968205101 0.686106963110447
-21.7659934553541 0.686134616448205
-21.7645649070238 0.686162269785963
-21.7638840528303 0.686189923123721
-21.7628260715644 0.686217576461479
-21.7622837977392 0.686245229799237
-21.762125672014 0.686272883136995
-21.7605634590073 0.686300536474753
-21.7590033235401 0.68632818981251
-21.7583515211719 0.686355843150268
-21.7582248950558 0.686383496488026
-21.7579961445705 0.686411149825784
-21.757542787933 0.686438803163542
-21.7567653915179 0.6864664565013
-21.7559584169191 0.686494109839058
-21.7558849080956 0.686521763176815
-21.7547440813054 0.686549416514573
-21.75404999117 0.686577069852331
-21.7521583798169 0.686604723190089
-21.7510752278772 0.686632376527847
-21.7507066140062 0.686660029865605
-21.7503369303473 0.686687683203363
-21.749486337024 0.68671533654112
-21.7486878980751 0.686742989878878
-21.7483619347679 0.686770643216636
-21.7482710166328 0.686798296554394
-21.7482042277578 0.686825949892152
-21.7470783852617 0.68685360322991
-21.7464775035629 0.686881256567668
-21.743165266548 0.686908909905426
-21.7426401595566 0.686936563243183
-21.7419378156591 0.686964216580941
-21.7404314944048 0.686991869918699
-21.7396633371691 0.687019523256457
-21.7389566808743 0.687047176594215
-21.7388448559792 0.687074829931973
-21.7376427668294 0.687102483269731
-21.7374044038496 0.687130136607489
-21.7370892670817 0.687157789945246
-21.7349601785597 0.687185443283004
-21.7337609981393 0.687213096620762
-21.7336373432443 0.68724074995852
-21.7332684282033 0.687268403296278
-21.7330031538872 0.687296056634036
-21.7326135474861 0.687323709971794
-21.7293476435784 0.687351363309551
-21.7290435774054 0.687379016647309
-21.7253998855953 0.687406669985067
-21.7253813149481 0.687434323322825
-21.722084668353 0.687461976660583
-21.7208353239129 0.687489629998341
-21.718651312141 0.687517283336099
-21.7158549900777 0.687544936673857
-21.7140337083891 0.687572590011614
-21.7130312249898 0.687600243349372
-21.7114959879715 0.68762789668713
-21.7105072252345 0.687655550024888
-21.709111788129 0.687683203362646
-21.7081208047034 0.687710856700404
-21.7074399000641 0.687738510038162
-21.7071521309804 0.687766163375919
-21.7068731884507 0.687793816713677
-21.7062345833337 0.687821470051435
-21.7026461357766 0.687849123389193
-21.7020142819095 0.687876776726951
-21.701856055302 0.687904430064709
-21.6999084422327 0.687932083402467
-21.6995498066043 0.687959736740225
-21.69836088695 0.687987390077982
-21.6977921464314 0.68801504341574
-21.6966702936193 0.688042696753498
-21.696292811119 0.688070350091256
-21.696275283003 0.688098003429014
-21.6943994457142 0.688125656766772
-21.694205726872 0.68815331010453
-21.6919366138303 0.688180963442288
-21.688023323427 0.688208616780045
-21.6871584769566 0.688236270117803
-21.6868126142475 0.688263923455561
-21.6860859564932 0.688291576793319
-21.6853890951456 0.688319230131077
-21.6848220162159 0.688346883468835
-21.6840371381555 0.688374536806593
-21.6817801805835 0.68840219014435
-21.6801105593677 0.688429843482108
-21.6780718713997 0.688457496819866
-21.6771553154924 0.688485150157624
-21.6769665541799 0.688512803495382
-21.6766704744263 0.68854045683314
-21.6760483428587 0.688568110170898
-21.67498708586 0.688595763508655
-21.6747339381603 0.688623416846413
-21.6743424147852 0.688651070184171
-21.6741602974932 0.688678723521929
-21.6716567258063 0.688706376859687
-21.6715939792661 0.688734030197445
-21.6712790318008 0.688761683535203
-21.6707350344176 0.688789336872961
-21.667858633542 0.688816990210718
-21.6663832113923 0.688844643548476
-21.6652589544687 0.688872296886234
-21.6650867258315 0.688899950223992
-21.664326359926 0.68892760356175
-21.6627168148996 0.688955256899508
-21.6622962267865 0.688982910237266
-21.6604287349227 0.689010563575024
-21.6594481577734 0.689038216912781
-21.6583305159893 0.689065870250539
-21.6581264833931 0.689093523588297
-21.6576456040591 0.689121176926055
-21.6556642513224 0.689148830263813
-21.6555666873805 0.689176483601571
-21.6553538342504 0.689204136939329
-21.6515278244593 0.689231790277086
-21.6513342295563 0.689259443614844
-21.650801943272 0.689287096952602
-21.6498384674033 0.68931475029036
-21.6494731209266 0.689342403628118
-21.6493617095203 0.689370056965876
-21.6489899435736 0.689397710303634
-21.6484174086203 0.689425363641392
-21.6470170256269 0.689453016979149
-21.6463789306772 0.689480670316907
-21.6448974930023 0.689508323654665
-21.6447147233849 0.689535976992423
-21.6437454097334 0.689563630330181
-21.6435021642568 0.689591283667939
-21.6413568592649 0.689618937005697
-21.6411605633634 0.689646590343454
-21.6409615895073 0.689674243681212
-21.6408442687357 0.68970189701897
-21.6393912095333 0.689729550356728
-21.6389209869695 0.689757203694486
-21.6380963437262 0.689784857032244
-21.6366148093083 0.689812510370002
-21.6354797594357 0.68984016370776
-21.6347905447664 0.689867817045517
-21.631918004735 0.689895470383275
-21.6307792559461 0.689923123721033
-21.6305700858694 0.689950777058791
-21.6297765136179 0.689978430396549
-21.6284783585979 0.690006083734307
-21.6271305963186 0.690033737072065
-21.6264870945202 0.690061390409823
-21.6262672063649 0.69008904374758
-21.6250841977232 0.690116697085338
-21.6237563543274 0.690144350423096
-21.6230993021766 0.690172003760854
-21.6230765589245 0.690199657098612
-21.6226958806248 0.69022731043637
-21.6218421661322 0.690254963774128
-21.6196571698212 0.690282617111885
-21.6181180221341 0.690310270449643
-21.6174819231809 0.690337923787401
-21.6166152028051 0.690365577125159
-21.6137678416773 0.690393230462917
-21.6136116229192 0.690420883800675
-21.6102135084159 0.690448537138433
-21.6101688707611 0.69047619047619
-21.6096215147704 0.690503843813948
-21.608141013265 0.690531497151706
-21.6078935656474 0.690559150489464
-21.6068812181188 0.690586803827222
-21.6065127064543 0.69061445716498
-21.6060370144111 0.690642110502738
-21.6048840268518 0.690669763840496
-21.6020282851984 0.690697417178253
-21.6018217483487 0.690725070516011
-21.6010972010512 0.690752723853769
-21.6004512678476 0.690780377191527
-21.5971764372861 0.690808030529285
-21.5964737140123 0.690835683867043
-21.5950809852416 0.690863337204801
-21.5934796774597 0.690890990542559
-21.5930263105763 0.690918643880316
-21.5927453681932 0.690946297218074
-21.5908529887178 0.690973950555832
-21.5907432145765 0.69100160389359
-21.5895065484965 0.691029257231348
-21.5890495770973 0.691056910569106
-21.5887114043924 0.691084563906864
-21.5881703752693 0.691112217244621
-21.5876449113725 0.691139870582379
-21.5857745320613 0.691167523920137
-21.5857051763679 0.691195177257895
-21.5845680510838 0.691222830595653
-21.5841004283913 0.691250483933411
-21.5838834465429 0.691278137271169
-21.5809588553424 0.691305790608926
-21.5805313565635 0.691333443946684
-21.5802254573297 0.691361097284442
-21.580166036173 0.6913887506222
-21.5786738763846 0.691416403959958
-21.5786425255422 0.691444057297716
-21.5781427860694 0.691471710635474
-21.5775150526392 0.691499363973232
-21.5745903127114 0.691527017310989
-21.573435050674 0.691554670648747
-21.5716784663723 0.691582323986505
-21.5715880473441 0.691609977324263
-21.5698690743461 0.691637630662021
-21.569564677128 0.691665283999779
-21.569241201434 0.691692937337537
-21.5684663249067 0.691720590675295
-21.5683943995932 0.691748244013052
-21.5660527949751 0.69177589735081
-21.5653303908657 0.691803550688568
-21.5645831139778 0.691831204026326
-21.5633498513697 0.691858857364084
-21.5604299035938 0.691886510701842
-21.5599438643759 0.6919141640396
-21.559789333095 0.691941817377357
-21.5572618298075 0.691969470715115
-21.5551153115628 0.691997124052873
-21.554723911721 0.692024777390631
-21.5526120440294 0.692052430728389
-21.5521671191664 0.692080084066147
-21.5519107164024 0.692107737403905
-21.5515658518394 0.692135390741663
-21.5512076398716 0.69216304407942
-21.5510476536089 0.692190697417178
-21.5509423567809 0.692218350754936
-21.5487755376047 0.692246004092694
-21.548151441114 0.692273657430452
-21.5465083051876 0.69230131076821
-21.5445098104454 0.692328964105968
-21.543708273522 0.692356617443725
-21.5435652586622 0.692384270781483
-21.5429342739961 0.692411924119241
-21.5421265103696 0.692439577456999
-21.5415545412525 0.692467230794757
-21.5412105054333 0.692494884132515
-21.5411652814469 0.692522537470273
-21.5400326028447 0.692550190808031
-21.5397989556037 0.692577844145788
-21.5397785463182 0.692605497483546
-21.539085356227 0.692633150821304
-21.5360040557362 0.692660804159062
-21.5353609032434 0.69268845749682
-21.5310788204608 0.692716110834578
-21.5302891879057 0.692743764172336
-21.5299004317837 0.692771417510094
-21.5286920913446 0.692799070847851
-21.5279914558775 0.692826724185609
-21.5275938825484 0.692854377523367
-21.5273976088929 0.692882030861125
-21.5256238643569 0.692909684198883
-21.5247069446902 0.692937337536641
-21.5234118065608 0.692964990874399
-21.5230561397397 0.692992644212156
-21.5225072302757 0.693020297549914
-21.5214833904 0.693047950887672
-21.5208942954132 0.69307560422543
-21.5194648946641 0.693103257563188
-21.5183189465565 0.693130910900946
-21.5179067383252 0.693158564238704
-21.516698698711 0.693186217576461
-21.5162403135843 0.693213870914219
-21.5149848729313 0.693241524251977
-21.5126702523311 0.693269177589735
-21.5121961664792 0.693296830927493
-21.5106689231184 0.693324484265251
-21.5099218208459 0.693352137603009
-21.5098700271309 0.693379790940767
-21.5094401817808 0.693407444278524
-21.5075564366671 0.693435097616282
-21.505961466239 0.69346275095404
-21.502617465126 0.693490404291798
-21.5021038986786 0.693518057629556
-21.5012543324508 0.693545710967314
-21.5010626376456 0.693573364305072
-21.4997939960666 0.69360101764283
-21.4988839751437 0.693628670980587
-21.4988724524194 0.693656324318345
-21.4985312443677 0.693683977656103
-21.4978236569847 0.693711630993861
-21.4977534310639 0.693739284331619
-21.4972139141271 0.693766937669377
-21.4969578184483 0.693794591007135
-21.4962856234483 0.693822244344892
-21.4958420854966 0.69384989768265
-21.4953062157321 0.693877551020408
-21.4916083907521 0.693905204358166
-21.4910659783752 0.693932857695924
-21.4897912050445 0.693960511033682
-21.4895325742311 0.69398816437144
-21.4887967965529 0.694015817709198
-21.4875326916528 0.694043471046955
-21.4854470941466 0.694071124384713
-21.4851909303239 0.694098777722471
-21.4847458948096 0.694126431060229
-21.4839883566931 0.694154084397987
-21.4836732825176 0.694181737735745
-21.4834033905655 0.694209391073503
-21.483022091839 0.69423704441126
-21.4822169521403 0.694264697749018
-21.4802202910363 0.694292351086776
-21.4753189682122 0.694320004424534
-21.4736535379885 0.694347657762292
-21.4736447994325 0.69437531110005
-21.4732627799134 0.694402964437808
-21.4716015818588 0.694430617775565
-21.4701380872819 0.694458271113323
-21.4701272830994 0.694485924451081
-21.469608631685 0.694513577788839
-21.4688501282907 0.694541231126597
-21.4683815130551 0.694568884464355
-21.4680022661404 0.694596537802113
-21.4663545633878 0.694624191139871
-21.4660952376724 0.694651844477629
-21.4655038713643 0.694679497815386
-21.4653794441639 0.694707151153144
-21.4653464765238 0.694734804490902
-21.4629309969116 0.69476245782866
-21.4614437602525 0.694790111166418
-21.4613798255168 0.694817764504176
-21.4582024545475 0.694845417841934
-21.4573220562914 0.694873071179691
-21.4555188176039 0.694900724517449
-21.4548469137739 0.694928377855207
-21.4545526582111 0.694956031192965
-21.4524857066695 0.694983684530723
-21.4524594377715 0.695011337868481
-21.4489398334142 0.695038991206239
-21.4411909710249 0.695066644543996
-21.4410198485013 0.695094297881754
-21.4404732583492 0.695121951219512
-21.4398187386902 0.69514960455727
-21.4387678450215 0.695177257895028
-21.4380888338641 0.695204911232786
-21.4375279071635 0.695232564570544
-21.4366680328812 0.695260217908302
-21.434815590195 0.695287871246059
-21.4338604680343 0.695315524583817
-21.4329908050188 0.695343177921575
-21.4290497790906 0.695370831259333
-21.4289073633487 0.695398484597091
-21.4283711819172 0.695426137934849
-21.4278062175845 0.695453791272607
-21.427200207297 0.695481444610364
-21.4267332198052 0.695509097948122
-21.425649901673 0.69553675128588
-21.4256355735873 0.695564404623638
-21.4247693943751 0.695592057961396
-21.4215282406969 0.695619711299154
-21.4208536478004 0.695647364636912
-21.420510773518 0.69567501797467
-21.4204106484479 0.695702671312427
-21.4199369178703 0.695730324650185
-21.4195175251169 0.695757977987943
-21.4193379983574 0.695785631325701
-21.4176555992524 0.695813284663459
-21.4174560542894 0.695840938001217
-21.415566580645 0.695868591338975
-21.4152276111647 0.695896244676733
-21.4146956213936 0.69592389801449
-21.4135562478409 0.695951551352248
-21.4135509483012 0.695979204690006
-21.408835004411 0.696006858027764
-21.4076894393644 0.696034511365522
-21.4070480418994 0.69606216470328
-21.4062166862835 0.696089818041038
-21.4041983585804 0.696117471378795
-21.4039490924213 0.696145124716553
-21.4035284787609 0.696172778054311
-21.401586991434 0.696200431392069
-21.4014498112431 0.696228084729827
-21.4012268844211 0.696255738067585
-21.4011655010777 0.696283391405343
-21.4008814165364 0.6963110447431
-21.4006495831659 0.696338698080858
-21.4005666525499 0.696366351418616
-21.398336485791 0.696394004756374
-21.3967797601365 0.696421658094132
-21.3963585568496 0.69644931143189
-21.3961985798625 0.696476964769648
-21.3957968372568 0.696504618107406
-21.3955680580944 0.696532271445163
-21.3929335410032 0.696559924782921
-21.3924140254091 0.696587578120679
-21.3920096202958 0.696615231458437
-21.3907976596629 0.696642884796195
-21.3901845497937 0.696670538133953
-21.3841129554949 0.696698191471711
-21.3808222789375 0.696725844809469
-21.3807636430864 0.696753498147226
-21.3795915105386 0.696781151484984
-21.3784798824362 0.696808804822742
-21.3766265061714 0.6968364581605
-21.376509072567 0.696864111498258
-21.3750447545422 0.696891764836016
-21.37451574649 0.696919418173774
-21.3744213595609 0.696947071511531
-21.3741163676512 0.696974724849289
-21.3741141863693 0.697002378187047
-21.3722564584391 0.697030031524805
-21.3720634837274 0.697057684862563
-21.3715500643108 0.697085338200321
-21.3709373410981 0.697112991538079
-21.3708908946924 0.697140644875836
-21.3692164759291 0.697168298213594
-21.3682420400349 0.697195951551352
-21.3667617862372 0.69722360488911
-21.3655276166045 0.697251258226868
-21.3580038273193 0.697278911564626
-21.3579328844149 0.697306564902384
-21.3576992215219 0.697334218240142
-21.3573623077326 0.697361871577899
-21.3573141241361 0.697389524915657
-21.3557655483352 0.697417178253415
-21.3556297978838 0.697444831591173
-21.3543572145362 0.697472484928931
-21.3532038181273 0.697500138266689
-21.353149466552 0.697527791604447
-21.3516570672279 0.697555444942205
-21.3513225561097 0.697583098279962
-21.350868038131 0.69761075161772
-21.349269274456 0.697638404955478
-21.3491787040223 0.697666058293236
-21.3485597286618 0.697693711630994
-21.3483982709207 0.697721364968752
-21.3481861519381 0.69774901830651
-21.3450362027867 0.697776671644267
-21.3423732474947 0.697804324982025
-21.3418719480556 0.697831978319783
-21.3402052668159 0.697859631657541
-21.3377938093108 0.697887284995299
-21.337461315151 0.697914938333057
-21.3370234988615 0.697942591670815
-21.3348798277011 0.697970245008573
-21.3348578155836 0.69799789834633
-21.3345683358884 0.698025551684088
-21.3335462770217 0.698053205021846
-21.3330258180673 0.698080858359604
-21.332981448062 0.698108511697362
-21.3327956566466 0.69813616503512
-21.3327821114729 0.698163818372878
-21.3324656151712 0.698191471710635
-21.3317445901757 0.698219125048393
-21.3312818930516 0.698246778386151
-21.3310484678863 0.698274431723909
-21.3296296337439 0.698302085061667
-21.3265837956541 0.698329738399425
-21.3262996300369 0.698357391737183
-21.3244588087226 0.698385045074941
-21.3242407533752 0.698412698412698
-21.3237496243642 0.698440351750456
-21.3234253383373 0.698468005088214
-21.3209632253737 0.698495658425972
-21.3204045233445 0.69852331176373
-21.3188464593602 0.698550965101488
-21.3187941262323 0.698578618439246
-21.3184023440902 0.698606271777004
-21.3178202674747 0.698633925114761
-21.3177369716385 0.698661578452519
-21.3151663200353 0.698689231790277
-21.3149421751595 0.698716885128035
-21.314296827648 0.698744538465793
-21.3134980133804 0.698772191803551
-21.3108841285285 0.698799845141309
-21.3108477282617 0.698827498479066
-21.3089803642262 0.698855151816824
-21.3083169291574 0.698882805154582
-21.3056299258393 0.69891045849234
-21.3051278241838 0.698938111830098
-21.3035306959302 0.698965765167856
-21.3024305112445 0.698993418505614
-21.3020016716668 0.699021071843371
-21.2988557978498 0.699048725181129
-21.2982174389356 0.699076378518887
-21.2968296236044 0.699104031856645
-21.2955821007791 0.699131685194403
-21.2947417129697 0.699159338532161
-21.2941557174156 0.699186991869919
-21.2933841352951 0.699214645207677
-21.2917388132714 0.699242298545434
-21.2913751269733 0.699269951883192
-21.2880450069817 0.69929760522095
-21.287529125476 0.699325258558708
-21.2867281443285 0.699352911896466
-21.2864987202244 0.699380565234224
-21.286204712618 0.699408218571982
-21.2852309756734 0.69943587190974
-21.2847667890632 0.699463525247497
-21.2843489161991 0.699491178585255
-21.2833092876738 0.699518831923013
-21.2807282657273 0.699546485260771
-21.2795687240694 0.699574138598529
-21.2785357797908 0.699601791936287
-21.2782890063697 0.699629445274045
-21.2777543791938 0.699657098611802
-21.2771494645734 0.69968475194956
-21.2765100066478 0.699712405287318
-21.2730634000358 0.699740058625076
-21.272245330995 0.699767711962834
-21.2720660907883 0.699795365300592
-21.2718686901532 0.69982301863835
-21.2705780584971 0.699850671976108
-21.2704022205353 0.699878325313865
-21.2697528199413 0.699905978651623
-21.2694856913885 0.699933631989381
-21.268235772224 0.699961285327139
-21.2682132883924 0.699988938664897
-21.2679190492457 0.700016592002655
-21.2677306193395 0.700044245340413
-21.267087630063 0.70007189867817
-21.266266772761 0.700099552015928
-21.2660793747149 0.700127205353686
-21.2648880569471 0.700154858691444
-21.262856792005 0.700182512029202
-21.2625123017608 0.70021016536696
-21.260590810851 0.700237818704718
-21.2605495261339 0.700265472042476
-21.2598610663626 0.700293125380233
-21.2596989114676 0.700320778717991
-21.2596975006184 0.700348432055749
-21.2591003329833 0.700376085393507
-21.258695341136 0.700403738731265
-21.2538107132446 0.700431392069023
-21.2535584091058 0.700459045406781
-21.2530170843813 0.700486698744539
-21.2520928172279 0.700514352082296
-21.2519284195436 0.700542005420054
-21.2511665378829 0.700569658757812
-21.2490327520171 0.70059731209557
-21.2485728758141 0.700624965433328
-21.245489456998 0.700652618771086
-21.2441459163533 0.700680272108844
-21.2424632531418 0.700707925446601
-21.2419532443616 0.700735578784359
-21.2416259256713 0.700763232122117
-21.2401017499687 0.700790885459875
-21.2390193829947 0.700818538797633
-21.2361006465242 0.700846192135391
-21.2352004415073 0.700873845473149
-21.2350266170005 0.700901498810906
-21.2338783963334 0.700929152148664
-21.2329831680575 0.700956805486422
-21.2309868600265 0.70098445882418
-21.2294638543005 0.701012112161938
-21.2293186378908 0.701039765499696
-21.2287694175967 0.701067418837454
-21.2284337102431 0.701095072175212
-21.2275135928309 0.701122725512969
-21.2249620288746 0.701150378850727
-21.2236153199818 0.701178032188485
-21.2228110624504 0.701205685526243
-21.2217368823484 0.701233338864001
-21.221085351738 0.701260992201759
-21.2203032435397 0.701288645539517
-21.2196533022928 0.701316298877275
-21.2187022028231 0.701343952215032
-21.2176795994181 0.70137160555279
-21.2152700648053 0.701399258890548
-21.2137186134629 0.701426912228306
-21.2128632081212 0.701454565566064
-21.2117616747978 0.701482218903822
-21.2103329420163 0.70150987224158
-21.2098458245035 0.701537525579337
-21.2095086209849 0.701565178917095
-21.2072195242642 0.701592832254853
-21.2053143026599 0.701620485592611
-21.205080416757 0.701648138930369
-21.2037550246022 0.701675792268127
-21.2034416770681 0.701703445605885
-21.2033039503513 0.701731098943642
-21.2029588765259 0.7017587522814
-21.2027179547062 0.701786405619158
-21.2020350202783 0.701814058956916
-21.2015196169396 0.701841712294674
-21.2013947781881 0.701869365632432
-21.2010176286993 0.70189701897019
-21.2001974028462 0.701924672307948
-21.1999410858332 0.701952325645705
-21.198841774968 0.701979978983463
-21.1968607869466 0.702007632321221
-21.1961541055462 0.702035285658979
-21.1933888396481 0.702062938996737
-21.192551481684 0.702090592334495
-21.1922605012437 0.702118245672253
-21.1922067679508 0.702145899010011
-21.1917199224038 0.702173552347768
-21.1909037385096 0.702201205685526
-21.1901218803815 0.702228859023284
-21.1899105624956 0.702256512361042
-21.1895584793782 0.7022841656988
-21.1882832026352 0.702311819036558
-21.1867156238983 0.702339472374316
-21.1848797285529 0.702367125712073
-21.1827769980662 0.702394779049831
-21.1799763189533 0.702422432387589
-21.1792777115409 0.702450085725347
-21.1792340594136 0.702477739063105
-21.1789976498368 0.702505392400863
-21.1749675725122 0.702533045738621
-21.1736629951192 0.702560699076379
-21.1719117892739 0.702588352414136
-21.1714909398559 0.702616005751894
-21.1712407361853 0.702643659089652
-21.169193008477 0.70267131242741
-21.1669937366462 0.702698965765168
-21.1663381732876 0.702726619102926
-21.1662933761684 0.702754272440684
-21.1647011713864 0.702781925778441
-21.1642965211087 0.702809579116199
-21.1616190529419 0.702837232453957
-21.1597808333562 0.702864885791715
-21.159246622151 0.702892539129473
-21.1582695526884 0.702920192467231
-21.1576985384456 0.702947845804989
-21.1566470342642 0.702975499142747
-21.1550697075192 0.703003152480504
-21.154608209345 0.703030805818262
-21.1541319247939 0.70305845915602
-21.1521978170875 0.703086112493778
-21.1510923553693 0.703113765831536
-21.149987040504 0.703141419169294
-21.1490259803952 0.703169072507052
-21.1487461878515 0.70319672584481
-21.1476152560947 0.703224379182567
-21.1456221962776 0.703252032520325
-21.1418887711788 0.703279685858083
-21.1408265579939 0.703307339195841
-21.1373799504419 0.703334992533599
-21.1371212252525 0.703362645871357
-21.1369544280186 0.703390299209115
-21.1368133091733 0.703417952546872
-21.1367560033652 0.70344560588463
-21.1357202188788 0.703473259222388
-21.1349592817295 0.703500912560146
-21.1342987199456 0.703528565897904
-21.1331752324749 0.703556219235662
-21.1328381395207 0.70358387257342
-21.131985829112 0.703611525911177
-21.1319851280479 0.703639179248935
-21.1308884744224 0.703666832586693
-21.1308382875444 0.703694485924451
-21.1302290418187 0.703722139262209
-21.1299354831141 0.703749792599967
-21.1294977754394 0.703777445937725
-21.1286830053486 0.703805099275483
-21.1274599825349 0.70383275261324
-21.127181554888 0.703860405950998
-21.1259800089752 0.703888059288756
-21.1244448714018 0.703915712626514
-21.1237172916348 0.703943365964272
-21.1228192108373 0.70397101930203
-21.1224319565275 0.703998672639788
-21.1212397686911 0.704026325977546
-21.1193959397391 0.704053979315303
-21.1169141733616 0.704081632653061
-21.116840220547 0.704109285990819
-21.1148981312061 0.704136939328577
-21.1146795563242 0.704164592666335
-21.1145945013503 0.704192246004093
-21.1132308260225 0.704219899341851
-21.1127773744415 0.704247552679608
-21.1104278046134 0.704275206017366
-21.1097111998875 0.704302859355124
-21.1085526890273 0.704330512692882
-21.1081128625303 0.70435816603064
-21.1078190223619 0.704385819368398
-21.1068135228666 0.704413472706156
-21.1055921122387 0.704441126043914
-21.104144504966 0.704468779381671
-21.1039668229609 0.704496432719429
-21.102448898496 0.704524086057187
-21.1021448045692 0.704551739394945
-21.1019162869918 0.704579392732703
-21.1016853292535 0.704607046070461
-21.1000389871309 0.704634699408219
-21.0994903061076 0.704662352745976
-21.0947262352244 0.704690006083734
-21.0941884711388 0.704717659421492
-21.0931047913852 0.70474531275925
-21.0925386921348 0.704772966097008
-21.0912337922163 0.704800619434766
-21.0912216366865 0.704828272772524
-21.090109067824 0.704855926110281
-21.089833552362 0.704883579448039
-21.0897770502664 0.704911232785797
-21.0869225300226 0.704938886123555
-21.0852732202356 0.704966539461313
-21.0843729675298 0.704994192799071
-21.0838299810979 0.705021846136829
-21.0831231323911 0.705049499474587
-21.08247231344 0.705077152812345
-21.0822613514702 0.705104806150102
-21.0781302433453 0.70513245948786
-21.0763716814146 0.705160112825618
-21.0762333188693 0.705187766163376
-21.0760494715622 0.705215419501134
-21.0752143667775 0.705243072838892
-21.0750562338048 0.70527072617665
-21.0721433222627 0.705298379514407
-21.0717645513474 0.705326032852165
-21.0717640095567 0.705353686189923
-21.0706479895168 0.705381339527681
-21.0703012535158 0.705408992865439
-21.0695310929075 0.705436646203197
-21.069188366666 0.705464299540955
-21.0685644035326 0.705491952878712
-21.0685180284307 0.70551960621647
-21.0684486104622 0.705547259554228
-21.0665911905557 0.705574912891986
-21.0656381340462 0.705602566229744
-21.0642738512981 0.705630219567502
-21.0641240726426 0.70565787290526
-21.063174683114 0.705685526243018
-21.0613372449987 0.705713179580775
-21.0612058571524 0.705740832918533
-21.056750445378 0.705768486256291
-21.0545836884255 0.705796139594049
-21.0538657829468 0.705823792931807
-21.0531435025283 0.705851446269565
-21.0529255520547 0.705879099607323
-21.0526794241698 0.70590675294508
-21.0524406967641 0.705934406282838
-21.052146442519 0.705962059620596
-21.0499243025862 0.705989712958354
-21.0497669296385 0.706017366296112
-21.0490643429269 0.70604501963387
-21.0479988707618 0.706072672971628
-21.0478242398504 0.706100326309386
-21.0453708289297 0.706127979647143
-21.0437490680127 0.706155632984901
-21.0427725319916 0.706183286322659
-21.0412486842633 0.706210939660417
-21.0407226831522 0.706238592998175
-21.0399438139365 0.706266246335933
-21.0385084114736 0.706293899673691
-21.0383790042269 0.706321553011448
-21.0372345423465 0.706349206349206
-21.0341863956503 0.706376859686964
-21.0340508278248 0.706404513024722
-21.0332916357986 0.70643216636248
-21.0332113427572 0.706459819700238
-21.0329404374929 0.706487473037996
-21.0316155069715 0.706515126375754
-21.0314913320082 0.706542779713511
-21.0305811627267 0.706570433051269
-21.0303329671669 0.706598086389027
-21.0266550011153 0.706625739726785
-21.0258784361484 0.706653393064543
-21.0244946439041 0.706681046402301
-21.0234102559468 0.706708699740059
-21.0227674128341 0.706736353077816
-21.0217140097013 0.706764006415574
-21.0216112791255 0.706791659753332
-21.0208154158256 0.70681931309109
-21.0198271393923 0.706846966428848
-21.0179694020765 0.706874619766606
-21.014429572312 0.706902273104364
-21.0142667127123 0.706929926442122
-21.0137378443134 0.706957579779879
-21.0132676612102 0.706985233117637
-21.0132475366191 0.707012886455395
-21.0128966957205 0.707040539793153
-21.01285443072 0.707068193130911
-21.0116031468728 0.707095846468669
-21.0113791103672 0.707123499806427
-21.0110079496655 0.707151153144185
-21.0094448795203 0.707178806481942
-21.0093741048615 0.7072064598197
-21.0081142884312 0.707234113157458
-21.0075932223418 0.707261766495216
-21.0066921089824 0.707289419832974
-21.0060330979966 0.707317073170732
-21.0057321985077 0.70734472650849
-21.005161349225 0.707372379846247
-21.0045255098569 0.707400033184005
-21.0042737978864 0.707427686521763
-21.0032874063056 0.707455339859521
-21.0032193652431 0.707482993197279
-21.0027292786333 0.707510646535037
-21.0018138200557 0.707538299872795
-20.9997453998437 0.707565953210552
-20.9996600511416 0.70759360654831
-20.9990399065977 0.707621259886068
-20.9980081353186 0.707648913223826
-20.9979643811306 0.707676566561584
-20.996447353145 0.707704219899342
-20.9943864729681 0.7077318732371
-20.9926561385589 0.707759526574858
-20.9924879713106 0.707787179912615
-20.9923071196157 0.707814833250373
-20.9891087850881 0.707842486588131
-20.9890983296417 0.707870139925889
-20.9866938931943 0.707897793263647
-20.9825749723517 0.707925446601405
-20.9814651439396 0.707953099939163
-20.9750194850168 0.707980753276921
-20.9749076665311 0.708008406614678
-20.9695646539069 0.708036059952436
-20.9687106612542 0.708063713290194
-20.9674699621966 0.708091366627952
-20.9666776331539 0.70811901996571
-20.9662280513978 0.708146673303468
-20.9652222972452 0.708174326641226
-20.9625148017087 0.708201979978983
-20.9606773785306 0.708229633316741
-20.9604775193299 0.708257286654499
-20.9596898751893 0.708284939992257
-20.9596871011358 0.708312593330015
-20.9593118144614 0.708340246667773
-20.9585858296576 0.708367900005531
-20.9585792570467 0.708395553343289
-20.9581833235659 0.708423206681046
-20.9581654943347 0.708450860018804
-20.9572630739602 0.708478513356562
-20.9570713433279 0.70850616669432
-20.9567658371672 0.708533820032078
-20.9560042700514 0.708561473369836
-20.9551715703909 0.708589126707594
-20.9547145072302 0.708616780045351
-20.952469819339 0.708644433383109
-20.9518381136975 0.708672086720867
-20.949383887496 0.708699740058625
-20.9486178611385 0.708727393396383
-20.9479014737772 0.708755046734141
-20.9474722472269 0.708782700071899
-20.9471320389107 0.708810353409657
-20.9470784524888 0.708838006747414
-20.9470325789948 0.708865660085172
-20.9464389999774 0.70889331342293
-20.9463994704588 0.708920966760688
-20.9458323880048 0.708948620098446
-20.9451036611462 0.708976273436204
-20.9446651441337 0.709003926773962
-20.942191114792 0.70903158011172
-20.9420712117793 0.709059233449477
-20.9419266692912 0.709086886787235
-20.9413756095452 0.709114540124993
-20.9408062731323 0.709142193462751
-20.9405568634283 0.709169846800509
-20.9390895140248 0.709197500138267
-20.9370348184417 0.709225153476025
-20.935941370052 0.709252806813782
-20.934984927318 0.70928046015154
-20.9346698194318 0.709308113489298
-20.9324013904529 0.709335766827056
-20.9318004784352 0.709363420164814
-20.9301177938305 0.709391073502572
-20.9295596125934 0.70941872684033
-20.9283510371667 0.709446380178087
-20.9281845077106 0.709474033515845
-20.9276891256048 0.709501686853603
-20.9271897096907 0.709529340191361
-20.9270090935546 0.709556993529119
-20.9259748245774 0.709584646866877
-20.92577483988 0.709612300204635
-20.9235367403262 0.709639953542393
-20.9234231969906 0.70966760688015
-20.9216447595379 0.709695260217908
-20.920787621974 0.709722913555666
-20.9187533981979 0.709750566893424
-20.9181750766606 0.709778220231182
-20.9169195336301 0.70980587356894
-20.9155658185391 0.709833526906698
-20.9152316286983 0.709861180244456
-20.9146255077534 0.709888833582213
-20.9126921352942 0.709916486919971
-20.9124846187738 0.709944140257729
-20.9115798012998 0.709971793595487
-20.9099703335951 0.709999446933245
-20.9096812913798 0.710027100271003
-20.9094738472293 0.710054753608761
-20.9087291079854 0.710082406946518
-20.908517814381 0.710110060284276
-20.9081542144027 0.710137713622034
-20.9064559151019 0.710165366959792
-20.9038249174891 0.71019302029755
-20.9031914237403 0.710220673635308
-20.902669236237 0.710248326973066
-20.901115097336 0.710275980310824
-20.9003897401371 0.710303633648581
-20.8994710173587 0.710331286986339
-20.8985174452735 0.710358940324097
-20.8968526426141 0.710386593661855
-20.8937298185661 0.710414246999613
-20.8926992140373 0.710441900337371
-20.892239070245 0.710469553675129
-20.8917350750108 0.710497207012886
-20.8906442622081 0.710524860350644
-20.8905257882421 0.710552513688402
-20.8896898318855 0.71058016702616
-20.8889223372778 0.710607820363918
-20.887429713707 0.710635473701676
-20.8864379102266 0.710663127039434
-20.8861482852145 0.710690780377192
-20.8855345535042 0.710718433714949
-20.8842443502471 0.710746087052707
-20.8838404481173 0.710773740390465
-20.8833786303611 0.710801393728223
-20.8829413564337 0.710829047065981
-20.8827696834371 0.710856700403739
-20.8818165635282 0.710884353741497
-20.8814019111455 0.710912007079255
-20.8801920079 0.710939660417012
-20.8784234556474 0.71096731375477
-20.8779740231816 0.710994967092528
-20.8760698937081 0.711022620430286
-20.8760258532046 0.711050273768044
-20.8753770568648 0.711077927105802
-20.8734110640256 0.71110558044356
-20.8727973869105 0.711133233781317
-20.8718709115747 0.711160887119075
-20.8683081137369 0.711188540456833
-20.8668137869981 0.711216193794591
-20.8662431125594 0.711243847132349
-20.865541567999 0.711271500470107
-20.8652580709767 0.711299153807865
-20.8652305627629 0.711326807145622
-20.8644713972402 0.71135446048338
-20.8639577889293 0.711382113821138
-20.8638421012358 0.711409767158896
-20.8629177293305 0.711437420496654
-20.8596437941964 0.711465073834412
-20.8586047607589 0.71149272717217
-20.8584786182126 0.711520380509928
-20.8571951254819 0.711548033847685
-20.8569199974087 0.711575687185443
-20.8556126906651 0.711603340523201
-20.8544394337227 0.711630993860959
-20.8541589156769 0.711658647198717
-20.8534482632332 0.711686300536475
-20.8530972930653 0.711713953874233
-20.8521405610304 0.711741607211991
-20.8489594013838 0.711769260549748
-20.8478165291367 0.711796913887506
-20.8451499809688 0.711824567225264
-20.8445441138849 0.711852220563022
-20.8428406657791 0.71187987390078
-20.8421316215181 0.711907527238538
-20.8406048760515 0.711935180576296
-20.8390131552971 0.711962833914053
-20.8375452522018 0.711990487251811
-20.8374445847904 0.712018140589569
-20.8369611526261 0.712045793927327
-20.8368977140953 0.712073447265085
-20.8367343979759 0.712101100602843
-20.8365300491059 0.712128753940601
-20.8348817534521 0.712156407278358
-20.8341884817684 0.712184060616116
-20.8340039429425 0.712211713953874
-20.832727395934 0.712239367291632
-20.8324507546579 0.71226702062939
-20.8320785029513 0.712294673967148
-20.8317322379769 0.712322327304906
-20.8317018868425 0.712349980642664
-20.8313384079089 0.712377633980421
-20.8311898648511 0.712405287318179
-20.8280617536223 0.712432940655937
-20.8274291034932 0.712460593993695
-20.8268949462138 0.712488247331453
-20.8265721845735 0.712515900669211
-20.8245590285491 0.712543554006969
-20.8237681802533 0.712571207344727
-20.8235495394349 0.712598860682484
-20.8229806536823 0.712626514020242
-20.8212019824002 0.712654167358
-20.8210522335332 0.712681820695758
-20.8208624976169 0.712709474033516
-20.8199668072841 0.712737127371274
-20.8197307952098 0.712764780709032
-20.8191331111547 0.712792434046789
-20.8190129777975 0.712820087384547
-20.8181867320201 0.712847740722305
-20.8176040654256 0.712875394060063
-20.8169946253033 0.712903047397821
-20.8166465612647 0.712930700735579
-20.8159897752286 0.712958354073337
-20.8157166194161 0.712986007411095
-20.8152607780765 0.713013660748852
-20.812528227953 0.71304131408661
-20.812058188866 0.713068967424368
-20.8094979409991 0.713096620762126
-20.80805546276 0.713124274099884
-20.8068934838026 0.713151927437642
-20.8040651179004 0.7131795807754
-20.8030957982691 0.713207234113157
-20.8022380478016 0.713234887450915
-20.8020089923345 0.713262540788673
-20.8019607081889 0.713290194126431
-20.8001467666376 0.713317847464189
-20.8000395045497 0.713345500801947
-20.7980585698949 0.713373154139705
-20.7972625376265 0.713400807477463
-20.7971838255556 0.71342846081522
-20.7931101581922 0.713456114152978
-20.7898914415928 0.713483767490736
-20.789426525288 0.713511420828494
-20.7891899911 0.713539074166252
-20.7891116348 0.71356672750401
-20.7890776322984 0.713594380841768
-20.7887037097615 0.713622034179526
-20.7859840580544 0.713649687517283
-20.7833339422752 0.713677340855041
-20.7823784599431 0.713704994192799
-20.7821159877417 0.713732647530557
-20.7816228936187 0.713760300868315
-20.7811217493198 0.713787954206073
-20.7801681977617 0.713815607543831
-20.7796863383065 0.713843260881588
-20.7796777394796 0.713870914219346
-20.779287844956 0.713898567557104
-20.7773127421061 0.713926220894862
-20.7769134118599 0.71395387423262
-20.775950199787 0.713981527570378
-20.7755166809963 0.714009180908136
-20.7755086906163 0.714036834245893
-20.7748540245461 0.714064487583651
-20.7744441609552 0.714092140921409
-20.7743691418328 0.714119794259167
-20.7729590945151 0.714147447596925
-20.7721856268404 0.714175100934683
-20.7720690017692 0.714202754272441
-20.7710495189472 0.714230407610199
-20.7660238500393 0.714258060947956
-20.7654608623925 0.714285714285714
-20.7650306713404 0.714313367623472
-20.7648563163411 0.71434102096123
-20.7647827830103 0.714368674298988
-20.7637816140108 0.714396327636746
-20.763549673331 0.714423980974504
-20.7631466767747 0.714451634312262
-20.7612622036232 0.714479287650019
-20.7603599942243 0.714506940987777
-20.7581031536193 0.714534594325535
-20.7577333022072 0.714562247663293
-20.7519488613698 0.714589901001051
-20.7510985417337 0.714617554338809
-20.7503229427129 0.714645207676567
-20.748959877906 0.714672861014324
-20.7472593297016 0.714700514352082
-20.7471976831882 0.71472816768984
-20.7457683802834 0.714755821027598
-20.745542903065 0.714783474365356
-20.7451368075094 0.714811127703114
-20.742148870819 0.714838781040872
-20.7416955558745 0.71486643437863
-20.740464314396 0.714894087716387
-20.7368264238221 0.714921741054145
-20.7367782776548 0.714949394391903
-20.7352904878238 0.714977047729661
-20.7339324125761 0.715004701067419
-20.7327163544636 0.715032354405177
-20.7321321029791 0.715060007742935
-20.7314726527991 0.715087661080692
-20.7305169273677 0.71511531441845
-20.729712410583 0.715142967756208
-20.726815496341 0.715170621093966
-20.7246438707054 0.715198274431724
-20.7245814175151 0.715225927769482
-20.7244576378083 0.71525358110724
-20.7235039654279 0.715281234444997
-20.7227036446323 0.715308887782755
-20.7213002123602 0.715336541120513
-20.7193868312634 0.715364194458271
-20.719001166095 0.715391847796029
-20.7183086534589 0.715419501133787
-20.71464117091 0.715447154471545
-20.7137828837206 0.715474807809303
-20.7125391491556 0.715502461147061
-20.7117319204195 0.715530114484818
-20.7108456507566 0.715557767822576
-20.7094161517174 0.715585421160334
-20.709065732734 0.715613074498092
-20.7070410054233 0.71564072783585
-20.7025300054013 0.715668381173608
-20.701600338384 0.715696034511366
-20.6987874971369 0.715723687849123
-20.6973099100761 0.715751341186881
-20.6972622171383 0.715778994524639
-20.6969091358222 0.715806647862397
-20.696905132692 0.715834301200155
-20.6963229121659 0.715861954537913
-20.6961320315624 0.715889607875671
-20.6952842108277 0.715917261213428
-20.6941641346809 0.715944914551186
-20.6927979588717 0.715972567888944
-20.6924446994677 0.716000221226702
-20.6921247504084 0.71602787456446
-20.6918284251547 0.716055527902218
-20.6913696779127 0.716083181239976
-20.6909907967192 0.716110834577734
-20.6883245061951 0.716138487915491
-20.6874226784885 0.716166141253249
-20.6844027121654 0.716193794591007
-20.6831866239831 0.716221447928765
-20.6826707916361 0.716249101266523
-20.6825980148722 0.716276754604281
-20.6823823864665 0.716304407942039
-20.6804165408551 0.716332061279797
-20.6799903539731 0.716359714617554
-20.6777952837963 0.716387367955312
-20.6746807735097 0.71641502129307
-20.6746204100644 0.716442674630828
-20.674065760071 0.716470327968586
-20.6739686730403 0.716497981306344
-20.6727454089109 0.716525634644102
-20.6718232701957 0.716553287981859
-20.6711498678762 0.716580941319617
-20.6709779557067 0.716608594657375
-20.6698079025146 0.716636247995133
-20.6697010361383 0.716663901332891
-20.6675658139869 0.716691554670649
-20.6673777026053 0.716719208008407
-20.6667682426486 0.716746861346164
-20.6650386184146 0.716774514683922
-20.6643212511314 0.71680216802168
-20.6642734175338 0.716829821359438
-20.6638314250531 0.716857474697196
-20.6636775066453 0.716885128034954
-20.6636070459463 0.716912781372712
-20.6632269539736 0.71694043471047
-20.6609474956428 0.716968088048227
-20.6608012338331 0.716995741385985
-20.6589297222788 0.717023394723743
-20.6563903930162 0.717051048061501
-20.6543824872416 0.717078701399259
-20.6536217400198 0.717106354737017
-20.6533238571851 0.717134008074775
-20.653207011458 0.717161661412532
-20.6529370625612 0.71718931475029
-20.6486574096011 0.717216968088048
-20.6483330373929 0.717244621425806
-20.6468363834631 0.717272274763564
-20.6468041764044 0.717299928101322
-20.646571182411 0.71732758143908
-20.6461884679379 0.717355234776838
-20.6453157961604 0.717382888114595
-20.6446357012013 0.717410541452353
-20.6416984937171 0.717438194790111
-20.6416949638766 0.717465848127869
-20.640915794647 0.717493501465627
-20.6403652144298 0.717521154803385
-20.6398656980708 0.717548808141143
-20.6390737788279 0.717576461478901
-20.6379444379695 0.717604114816658
-20.637495926579 0.717631768154416
-20.637042982324 0.717659421492174
-20.6360910104006 0.717687074829932
-20.6348883473142 0.71771472816769
-20.6343441027276 0.717742381505448
-20.6341522601921 0.717770034843206
-20.6336860632819 0.717797688180963
-20.6316535088646 0.717825341518721
-20.631548326792 0.717852994856479
-20.6312438757749 0.717880648194237
-20.6296045590626 0.717908301531995
-20.629300357149 0.717935954869753
-20.6283770697966 0.717963608207511
-20.6265759258257 0.717991261545268
-20.6264296517257 0.718018914883026
-20.6237566704928 0.718046568220784
-20.6225883527418 0.718074221558542
-20.6187605624168 0.7181018748963
-20.6186727533244 0.718129528234058
-20.6149234912914 0.718157181571816
-20.6138343138162 0.718184834909574
-20.6125932569778 0.718212488247331
-20.6125742372305 0.718240141585089
-20.6119440770567 0.718267794922847
-20.6072089298715 0.718295448260605
-20.6054754936231 0.718323101598363
-20.6052770780158 0.718350754936121
-20.6048565267699 0.718378408273879
-20.603543728293 0.718406061611637
-20.600956541296 0.718433714949394
-20.6006532213644 0.718461368287152
-20.5987342465671 0.71848902162491
-20.5982643770123 0.718516674962668
-20.5978184896332 0.718544328300426
-20.597302961034 0.718571981638184
-20.596996882857 0.718599634975942
-20.5969584443552 0.718627288313699
-20.5957332434577 0.718654941651457
-20.5943245068296 0.718682594989215
-20.593436581165 0.718710248326973
-20.5923598671759 0.718737901664731
-20.5902236021576 0.718765555002489
-20.5901498714239 0.718793208340247
-20.5883883307649 0.718820861678005
-20.5867622685465 0.718848515015762
-20.5846782572473 0.71887616835352
-20.5844208192699 0.718903821691278
-20.58214587265 0.718931475029036
-20.5802568761733 0.718959128366794
-20.5784785328999 0.718986781704552
-20.574714650606 0.71901443504231
-20.5740811002405 0.719042088380067
-20.5734487056986 0.719069741717825
-20.5728693874482 0.719097395055583
-20.5720097411731 0.719125048393341
-20.5716781576066 0.719152701731099
-20.5661775390393 0.719180355068857
-20.5647557108828 0.719208008406615
-20.5645027168825 0.719235661744373
-20.5621538337244 0.71926331508213
-20.5611223145724 0.719290968419888
-20.5608645134 0.719318621757646
-20.5597715426432 0.719346275095404
-20.5592643735252 0.719373928433162
-20.559024870406 0.71940158177092
-20.5561433094604 0.719429235108678
-20.5547676047747 0.719456888446436
-20.5520976206029 0.719484541784193
-20.5502083507217 0.719512195121951
-20.5500345377406 0.719539848459709
-20.5498800483469 0.719567501797467
-20.5491499905611 0.719595155135225
-20.5453818679008 0.719622808472983
-20.5436275442597 0.719650461810741
-20.542613241172 0.719678115148498
-20.5409840527654 0.719705768486256
-20.5382541823075 0.719733421824014
-20.5382334991586 0.719761075161772
-20.537453115088 0.71978872849953
-20.5367420990906 0.719816381837288
-20.5348142565933 0.719844035175046
-20.5343011486212 0.719871688512803
-20.5341164597481 0.719899341850561
-20.5329422148251 0.719926995188319
-20.5319004492842 0.719954648526077
-20.5316630931315 0.719982301863835
-20.5316458124555 0.720009955201593
-20.5261654023988 0.720037608539351
-20.5247788175959 0.720065261877109
-20.5233941953321 0.720092915214866
-20.5196191767654 0.720120568552624
-20.5189897479453 0.720148221890382
-20.518696591185 0.72017587522814
-20.5178681005083 0.720203528565898
-20.5178306520141 0.720231181903656
-20.5167183980161 0.720258835241414
-20.5149410754242 0.720286488579172
-20.5136992011094 0.720314141916929
-20.5131636291977 0.720341795254687
-20.5119298816325 0.720369448592445
-20.5083596343154 0.720397101930203
-20.503807744875 0.720424755267961
-20.5033278244526 0.720452408605719
-20.503050131256 0.720480061943477
-20.5027727020681 0.720507715281234
-20.5027089427279 0.720535368618992
-20.5008637764516 0.72056302195675
-20.500289018499 0.720590675294508
-20.5001216188923 0.720618328632266
-20.4991071661362 0.720645981970024
-20.4990288128534 0.720673635307782
-20.4956861498515 0.72070128864554
-20.4943151588636 0.720728941983297
-20.4943039060553 0.720756595321055
-20.4941898805971 0.720784248658813
-20.4934886074195 0.720811901996571
-20.4927678258714 0.720839555334329
-20.4922087514184 0.720867208672087
-20.492134308094 0.720894862009845
-20.4909232107452 0.720922515347602
-20.4890361775753 0.72095016868536
-20.4887457280353 0.720977822023118
-20.4884733726374 0.721005475360876
-20.4881345702727 0.721033128698634
-20.487989351748 0.721060782036392
-20.4840110640636 0.72108843537415
-20.4838926401843 0.721116088711908
-20.481882407167 0.721143742049665
-20.4811954765632 0.721171395387423
-20.4808325332947 0.721199048725181
-20.4806117841843 0.721226702062939
-20.4801795115667 0.721254355400697
-20.4773810076403 0.721282008738455
-20.476017934164 0.721309662076213
-20.47595955619 0.721337315413971
-20.4758977941083 0.721364968751728
-20.4756721931654 0.721392622089486
-20.4728631089269 0.721420275427244
-20.4728435717727 0.721447928765002
-20.4679701094944 0.72147558210276
-20.4677924754089 0.721503235440518
-20.466650331324 0.721530888778276
-20.4653879261506 0.721558542116033
-20.4647909427607 0.721586195453791
-20.4635705371485 0.721613848791549
-20.4635258128188 0.721641502129307
-20.4615703373926 0.721669155467065
-20.4591926112444 0.721696808804823
-20.4582987793578 0.721724462142581
-20.4571895889966 0.721752115480338
-20.4569236629031 0.721779768818096
-20.4568639802809 0.721807422155854
-20.4568445457416 0.721835075493612
-20.4548913065503 0.72186272883137
-20.4538592366811 0.721890382169128
-20.4531158862508 0.721918035506886
-20.4529727887844 0.721945688844644
-20.4495245585969 0.721973342182401
-20.4471693583437 0.722000995520159
-20.4471472884433 0.722028648857917
-20.4449155311182 0.722056302195675
-20.4427271730419 0.722083955533433
-20.4420893823537 0.722111608871191
-20.4418737332552 0.722139262208949
-20.4413546006483 0.722166915546707
-20.4406301122238 0.722194568884464
-20.4404959710503 0.722222222222222
-20.4390238313345 0.72224987555998
-20.4378488556436 0.722277528897738
-20.437750208051 0.722305182235496
-20.4365842114006 0.722332835573254
-20.4358914432737 0.722360488911012
-20.4346335968706 0.722388142248769
-20.433700637276 0.722415795586527
-20.4315596248519 0.722443448924285
-20.4314249908948 0.722471102262043
-20.4304055033021 0.722498755599801
-20.4298017499157 0.722526408937559
-20.4287718692284 0.722554062275317
-20.4276253683987 0.722581715613074
-20.4242114093147 0.722609368950832
-20.4240131896014 0.72263702228859
-20.4234733199687 0.722664675626348
-20.4212544285216 0.722692328964106
-20.4209213652006 0.722719982301864
-20.4198954191714 0.722747635639622
-20.4164321442792 0.72277528897738
-20.4150401704625 0.722802942315137
-20.4144220186863 0.722830595652895
-20.4126308552217 0.722858248990653
-20.4123950893733 0.722885902328411
-20.4109090766193 0.722913555666169
-20.4090567108231 0.722941209003927
-20.4072454413977 0.722968862341685
-20.404034687923 0.722996515679443
-20.4035883774672 0.7230241690172
-20.4031632271264 0.723051822354958
-20.4030959858932 0.723079475692716
-20.402123171736 0.723107129030474
-20.401444684151 0.723134782368232
-20.3984699888416 0.72316243570599
-20.395507031786 0.723190089043748
-20.3953256974115 0.723217742381505
-20.3949809309072 0.723245395719263
-20.3912153482633 0.723273049057021
-20.3906788152451 0.723300702394779
-20.3892644958172 0.723328355732537
-20.3889474807943 0.723356009070295
-20.388308323419 0.723383662408053
-20.38261676019 0.723411315745811
-20.3809493431681 0.723438969083568
-20.3808813469016 0.723466622421326
-20.3789209886423 0.723494275759084
-20.3768715725063 0.723521929096842
-20.3768419881271 0.7235495824346
-20.3766695084954 0.723577235772358
-20.3766403423877 0.723604889110116
-20.37564181565 0.723632542447873
-20.3734588931176 0.723660195785631
-20.3733257709178 0.723687849123389
-20.3712166018459 0.723715502461147
-20.3701623036288 0.723743155798905
-20.3701580864007 0.723770809136663
-20.3685492777641 0.723798462474421
-20.3639237701954 0.723826115812179
-20.3635882118971 0.723853769149936
-20.3625125135175 0.723881422487694
-20.3621130619358 0.723909075825452
-20.3620134748318 0.72393672916321
-20.3606739962247 0.723964382500968
-20.3602207821098 0.723992035838726
-20.3589012620379 0.724019689176484
-20.3572811489494 0.724047342514242
-20.3568359326914 0.724074995851999
-20.3554067917276 0.724102649189757
-20.3553727153304 0.724130302527515
-20.355265686288 0.724157955865273
-20.3546219689 0.724185609203031
-20.3525897568423 0.724213262540789
-20.3515414092308 0.724240915878547
-20.3507327597076 0.724268569216304
-20.3493271008292 0.724296222554062
-20.3475513216535 0.72432387589182
-20.3458902500965 0.724351529229578
-20.3435813163579 0.724379182567336
-20.3430903342592 0.724406835905094
-20.3423510288916 0.724434489242852
-20.3420766743069 0.724462142580609
-20.3415667313789 0.724489795918367
-20.3414583173143 0.724517449256125
-20.3414573478743 0.724545102593883
-20.3410441023169 0.724572755931641
-20.3374350458369 0.724600409269399
-20.3368431541733 0.724628062607157
-20.3352516344018 0.724655715944915
-20.3349196010468 0.724683369282672
-20.3330922225256 0.72471102262043
-20.3320078139904 0.724738675958188
-20.3304765118471 0.724766329295946
-20.3298417364149 0.724793982633704
-20.3289819202414 0.724821635971462
-20.3277247966816 0.72484928930922
-20.3233423344714 0.724876942646978
-20.3218478434352 0.724904595984735
-20.3208414433795 0.724932249322493
-20.3207090937519 0.724959902660251
-20.3194984581269 0.724987555998009
-20.3167333661942 0.725015209335767
-20.3157461865589 0.725042862673525
-20.315523923725 0.725070516011283
-20.3138999815211 0.72509816934904
-20.3131365296347 0.725125822686798
-20.313014703857 0.725153476024556
-20.3061485521766 0.725181129362314
-20.3060913395277 0.725208782700072
-20.3029714870776 0.72523643603783
-20.3020810094781 0.725264089375588
-20.3017424406463 0.725291742713346
-20.3010859507561 0.725319396051103
-20.3004645793018 0.725347049388861
-20.2997364150006 0.725374702726619
-20.2962443441371 0.725402356064377
-20.2955246853376 0.725430009402135
-20.2954888974514 0.725457662739893
-20.2923947952376 0.725485316077651
-20.2913254597946 0.725512969415408
-20.2896818664738 0.725540622753166
-20.2888698659375 0.725568276090924
-20.2884195260981 0.725595929428682
-20.2880065969289 0.72562358276644
-20.2869012076867 0.725651236104198
-20.2864678545488 0.725678889441956
-20.2845264750963 0.725706542779713
-20.2821880218571 0.725734196117471
-20.2821763104918 0.725761849455229
-20.2816245573516 0.725789502792987
-20.279076729043 0.725817156130745
-20.2782809750485 0.725844809468503
-20.2757409356733 0.725872462806261
-20.2738230157058 0.725900116144019
-20.2733383669246 0.725927769481777
-20.2731072881141 0.725955422819534
-20.2708198552897 0.725983076157292
-20.2702182455226 0.72601072949505
-20.269132662408 0.726038382832808
-20.2661148782767 0.726066036170566
-20.2641923568105 0.726093689508324
-20.2612648088464 0.726121342846082
-20.2609128929306 0.726148996183839
-20.2596885353164 0.726176649521597
-20.2592504247885 0.726204302859355
-20.2556867433102 0.726231956197113
-20.2537190417003 0.726259609534871
-20.2533927193648 0.726287262872629
-20.2527937520227 0.726314916210387
-20.2522275678858 0.726342569548144
-20.2522070583859 0.726370222885902
-20.251929716471 0.72639787622366
-20.2518013313862 0.726425529561418
-20.2505643113023 0.726453182899176
-20.2495313450279 0.726480836236934
-20.2489097672915 0.726508489574692
-20.2478784157338 0.72653614291245
-20.2472977902259 0.726563796250207
-20.2469868654047 0.726591449587965
-20.2464312101529 0.726619102925723
-20.2441325575913 0.726646756263481
-20.2432077894233 0.726674409601239
-20.2417112067463 0.726702062938997
-20.240285495197 0.726729716276755
-20.2398527593637 0.726757369614513
-20.237756840243 0.72678502295227
-20.2373877589373 0.726812676290028
-20.237273768984 0.726840329627786
-20.2368816602448 0.726867982965544
-20.2365879941499 0.726895636303302
-20.235482545891 0.72692328964106
-20.2337557242865 0.726950942978818
-20.232996713377 0.726978596316575
-20.2306587784991 0.727006249654333
-20.2291062947148 0.727033902992091
-20.2278342735108 0.727061556329849
-20.2276993851454 0.727089209667607
-20.2268855115564 0.727116863005365
-20.2246070657922 0.727144516343123
-20.2244695408933 0.72717216968088
-20.2243925094343 0.727199823018638
-20.2239667151502 0.727227476356396
-20.2231038761854 0.727255129694154
-20.2221108527776 0.727282783031912
-20.2213354176404 0.72731043636967
-20.2210456334963 0.727338089707428
-20.2199512283261 0.727365743045186
-20.2187052006458 0.727393396382943
-20.2145292254634 0.727421049720701
-20.2136512620033 0.727448703058459
-20.2130348064256 0.727476356396217
-20.2125426623938 0.727504009733975
-20.2123389156128 0.727531663071733
-20.2078067499217 0.727559316409491
-20.2056022025241 0.727586969747248
-20.2050773014757 0.727614623085006
-20.2049193690329 0.727642276422764
-20.2048932088681 0.727669929760522
-20.2034049383305 0.72769758309828
-20.2015886838763 0.727725236436038
-20.2001983223678 0.727752889773796
-20.1998212308469 0.727780543111554
-20.1998141865234 0.727808196449311
-20.1961304533193 0.727835849787069
-20.1958776270589 0.727863503124827
-20.1932319285263 0.727891156462585
-20.1905910146399 0.727918809800343
-20.1893401484518 0.727946463138101
-20.1891632069217 0.727974116475859
-20.1875345663146 0.728001769813617
-20.1874865085788 0.728029423151374
-20.1874509728756 0.728057076489132
-20.1864239811156 0.72808472982689
-20.1861165617996 0.728112383164648
-20.1858688594702 0.728140036502406
-20.1847478846305 0.728167689840164
-20.1842953476364 0.728195343177922
-20.1836288331 0.728222996515679
-20.1817582614096 0.728250649853437
-20.1816788545816 0.728278303191195
-20.1815126060274 0.728305956528953
-20.1812898737405 0.728333609866711
-20.1804779554964 0.728361263204469
-20.1780149814101 0.728388916542227
-20.1770839423893 0.728416569879984
-20.1756671603932 0.728444223217742
-20.1754390078066 0.7284718765555
-20.1753575412609 0.728499529893258
-20.173480000988 0.728527183231016
-20.1729415295265 0.728554836568774
-20.1713899433004 0.728582489906532
-20.1700831051501 0.72861014324429
-20.1692866485875 0.728637796582047
-20.1690748781468 0.728665449919805
-20.1688541356432 0.728693103257563
-20.1684554685374 0.728720756595321
-20.1641395905687 0.728748409933079
-20.1637426002927 0.728776063270837
-20.1631861831063 0.728803716608595
-20.1605708251792 0.728831369946353
-20.1597615952147 0.72885902328411
-20.1577348101535 0.728886676621868
-20.1571505125401 0.728914329959626
-20.1553653514249 0.728941983297384
-20.1542779434228 0.728969636635142
-20.1540006867741 0.7289972899729
-20.1534949811351 0.729024943310658
-20.1532804122785 0.729052596648415
-20.151583821317 0.729080249986173
-20.1506481924106 0.729107903323931
-20.149689995168 0.729135556661689
-20.1490373960856 0.729163209999447
-20.1490241438872 0.729190863337205
-20.1472813785058 0.729218516674963
-20.1456011020869 0.729246170012721
-20.1445205169892 0.729273823350478
-20.1435345621702 0.729301476688236
-20.1416950906632 0.729329130025994
-20.1412683807283 0.729356783363752
-20.1408029377946 0.72938443670151
-20.140133579461 0.729412090039268
-20.138669788916 0.729439743377026
-20.136763279279 0.729467396714783
-20.1357035197831 0.729495050052541
-20.1343471730482 0.729522703390299
-20.1329241791009 0.729550356728057
-20.1309275262296 0.729578010065815
-20.1297755850517 0.729605663403573
-20.1285194559242 0.729633316741331
-20.1281617950212 0.729660970079089
-20.1236202525416 0.729688623416846
-20.1228406745167 0.729716276754604
-20.1222337928013 0.729743930092362
-20.1211204343144 0.72977158343012
-20.1200947908747 0.729799236767878
-20.1199137061637 0.729826890105636
-20.1193428241392 0.729854543443394
-20.1183953444159 0.729882196781152
-20.117243233694 0.729909850118909
-20.1163265184112 0.729937503456667
-20.1148859373292 0.729965156794425
-20.1142004944719 0.729992810132183
-20.1140191688489 0.730020463469941
-20.1134959452516 0.730048116807699
-20.1110074003651 0.730075770145457
-20.1101801992803 0.730103423483214
-20.1098108028347 0.730131076820972
-20.107384933538 0.73015873015873
-20.1038144526317 0.730186383496488
-20.1037582037312 0.730214036834246
-20.1019401734895 0.730241690172004
-20.1006106440265 0.730269343509762
-20.0994449438251 0.730296996847519
-20.098523605863 0.730324650185277
-20.0970922067451 0.730352303523035
-20.0961299262057 0.730379956860793
-20.094761480708 0.730407610198551
-20.0931149754735 0.730435263536309
-20.0896980349936 0.730462916874067
-20.0874779987326 0.730490570211825
-20.0849768364684 0.730518223549582
-20.0835247017778 0.73054587688734
-20.0832829318304 0.730573530225098
-20.0816135684319 0.730601183562856
-20.0807082698166 0.730628836900614
-20.0771253211829 0.730656490238372
-20.0755942015686 0.73068414357613
-20.074366321646 0.730711796913888
-20.0742356430459 0.730739450251645
-20.0738677062208 0.730767103589403
-20.0735772347838 0.730794756927161
-20.0718384745806 0.730822410264919
-20.0701170024495 0.730850063602677
-20.0691894515541 0.730877716940435
-20.0690963557061 0.730905370278193
-20.0667267783945 0.73093302361595
-20.0656976969005 0.730960676953708
-20.0613728938894 0.730988330291466
-20.058988025624 0.731015983629224
-20.0588447799777 0.731043636966982
-20.0548893904253 0.73107129030474
-20.0536581213135 0.731098943642498
-20.0528474736797 0.731126596980256
-20.0512714333715 0.731154250318013
-20.0510172538322 0.731181903655771
-20.0509322916461 0.731209556993529
-20.050136967141 0.731237210331287
-20.0471404792713 0.731264863669045
-20.0468839669507 0.731292517006803
-20.0430133114933 0.731320170344561
-20.0418680711373 0.731347823682318
-20.0413360397619 0.731375477020076
-20.0413079220091 0.731403130357834
-20.0412175668824 0.731430783695592
-20.0397044653882 0.73145843703335
-20.039661476148 0.731486090371108
-20.0395739264274 0.731513743708866
-20.0363616463637 0.731541397046624
-20.0341168256051 0.731569050384381
-20.0340596935327 0.731596703722139
-20.0288436970551 0.731624357059897
-20.0250076618939 0.731652010397655
-20.0176120962556 0.731679663735413
-20.0160446082891 0.731707317073171
-20.0139018146072 0.731734970410929
-20.0131330908048 0.731762623748687
-20.0121274508411 0.731790277086444
-20.0097864796308 0.731817930424202
-20.0096106141477 0.73184558376196
-20.0084270790528 0.731873237099718
-20.0077821351943 0.731900890437476
-20.0050911516209 0.731928543775234
-20.0041969712824 0.731956197112992
-20.0027183395378 0.731983850450749
-20.0024499914843 0.732011503788507
-20.0017247298901 0.732039157126265
-20.0013977499184 0.732066810464023
-19.9977022752537 0.732094463801781
-19.997510383608 0.732122117139539
-19.9966612355402 0.732149770477297
-19.9944143288276 0.732177423815054
-19.9921421951911 0.732205077152812
-19.9893692779379 0.73223273049057
-19.9892856915594 0.732260383828328
-19.9881681932561 0.732288037166086
-19.987919420395 0.732315690503844
-19.977548815237 0.732343343841602
-19.977308644204 0.73237099717936
-19.9748608933366 0.732398650517117
-19.9710649144355 0.732426303854875
-19.9686418658294 0.732453957192633
-19.967164730947 0.732481610530391
-19.9622991662687 0.732509263868149
-19.9621889831585 0.732536917205907
-19.9597361439318 0.732564570543665
-19.9596367293774 0.732592223881423
-19.9577633653046 0.73261987721918
-19.9574745360457 0.732647530556938
-19.9553383483957 0.732675183894696
-19.9553255888423 0.732702837232454
-19.9540610379572 0.732730490570212
-19.9525165522014 0.73275814390797
-19.9523793618499 0.732785797245728
-19.9523508027117 0.732813450583485
-19.9522993918004 0.732841103921243
-19.9522591514032 0.732868757259001
-19.9505950029296 0.732896410596759
-19.9494538586813 0.732924063934517
-19.9468340995322 0.732951717272275
-19.9458136330012 0.732979370610033
-19.9457624256367 0.73300702394779
-19.942292184934 0.733034677285548
-19.9412176859671 0.733062330623306
-19.9379686032639 0.733089983961064
-19.9363788411205 0.733117637298822
-19.9339289760636 0.73314529063658
-19.9336222726087 0.733172943974338
-19.9330871363203 0.733200597312096
-19.9323690036136 0.733228250649853
-19.9322022216874 0.733255903987611
-19.9294136808377 0.733283557325369
-19.9289436452824 0.733311210663127
-19.9282326416758 0.733338864000885
-19.9272363982946 0.733366517338643
-19.9261509959727 0.733394170676401
-19.9254632684275 0.733421824014159
-19.9249336767543 0.733449477351916
-19.9230868570364 0.733477130689674
-19.9222164982633 0.733504784027432
-19.9208609984799 0.73353243736519
-19.9191727166125 0.733560090702948
-19.9154696309209 0.733587744040706
-19.9140169418044 0.733615397378464
-19.9137111518032 0.733643050716221
-19.9107836760084 0.733670704053979
-19.9096109590607 0.733698357391737
-19.9085021477915 0.733726010729495
-19.908276662854 0.733753664067253
-19.9066547514884 0.733781317405011
-19.9047311801832 0.733808970742769
-19.9036348736288 0.733836624080527
-19.9022665726542 0.733864277418284
-19.897774940913 0.733891930756042
-19.8971876166323 0.7339195840938
-19.8963916880814 0.733947237431558
-19.892157928856 0.733974890769316
-19.890477732131 0.734002544107074
-19.8904697186576 0.734030197444832
-19.8875339129162 0.734057850782589
-19.8870083838259 0.734085504120347
-19.8869406866205 0.734113157458105
-19.8868232648223 0.734140810795863
-19.8821049619032 0.734168464133621
-19.8789904845304 0.734196117471379
-19.8754052767395 0.734223770809137
-19.8752847693005 0.734251424146895
-19.8746597571641 0.734279077484652
-19.8716898805382 0.73430673082241
-19.8704186906691 0.734334384160168
-19.8692226425135 0.734362037497926
-19.8689893945004 0.734389690835684
-19.8686125366925 0.734417344173442
-19.8681295578783 0.7344449975112
-19.8665121469778 0.734472650848958
-19.8642322944755 0.734500304186715
-19.8629604169321 0.734527957524473
-19.8613611179074 0.734555610862231
-19.8607206204151 0.734583264199989
-19.8600761870005 0.734610917537747
-19.8592322657908 0.734638570875505
-19.8590429642228 0.734666224213263
-19.8586106012975 0.73469387755102
-19.8546572042943 0.734721530888778
-19.8542421943344 0.734749184226536
-19.854003788724 0.734776837564294
-19.853994411976 0.734804490902052
-19.8536769619715 0.73483214423981
-19.8532570504522 0.734859797577568
-19.8508753137343 0.734887450915325
-19.850690865117 0.734915104253083
-19.8503617404239 0.734942757590841
-19.8492229063103 0.734970410928599
-19.8488538709948 0.734998064266357
-19.8485643722938 0.735025717604115
-19.847238126038 0.735053370941873
-19.8469385029465 0.735081024279631
-19.8462044195049 0.735108677617388
-19.8454335621459 0.735136330955146
-19.8452521117342 0.735163984292904
-19.8451967832393 0.735191637630662
-19.8448206911763 0.73521929096842
-19.8439116337762 0.735246944306178
-19.8386684840074 0.735274597643936
-19.837488510197 0.735302250981694
-19.8361937378901 0.735329904319451
-19.8359425487447 0.735357557657209
-19.8356104535466 0.735385210994967
-19.8351945725668 0.735412864332725
-19.8345866201072 0.735440517670483
-19.8334571209205 0.735468171008241
-19.8331837801845 0.735495824345999
-19.8330994064895 0.735523477683756
-19.8323277857282 0.735551131021514
-19.8320469706145 0.735578784359272
-19.8313307973048 0.73560643769703
-19.8307415659988 0.735634091034788
-19.8286859570195 0.735661744372546
-19.8272766936653 0.735689397710304
-19.8265472487622 0.735717051048062
-19.8240048891912 0.735744704385819
-19.8217550864196 0.735772357723577
-19.821730703033 0.735800011061335
-19.820370815928 0.735827664399093
-19.8194069703441 0.735855317736851
-19.8173755719059 0.735882971074609
-19.8166290764656 0.735910624412367
-19.8109347393194 0.735938277750124
-19.8097993107869 0.735965931087882
-19.8061378899279 0.73599358442564
-19.8039244175678 0.736021237763398
-19.8008647700883 0.736048891101156
-19.7997006524102 0.736076544438914
-19.7994991551795 0.736104197776672
-19.7986206684856 0.736131851114429
-19.797354231142 0.736159504452187
-19.7964843309333 0.736187157789945
-19.7944255153105 0.736214811127703
-19.7940462237481 0.736242464465461
-19.7930555742187 0.736270117803219
-19.791082525124 0.736297771140977
-19.7897270666855 0.736325424478735
-19.7893684813145 0.736353077816493
-19.7887777748619 0.73638073115425
-19.7883378738179 0.736408384492008
-19.7842983336314 0.736436037829766
-19.7802001829895 0.736463691167524
-19.7787483865463 0.736491344505282
-19.7771028365681 0.73651899784304
-19.7748612023529 0.736546651180798
-19.7745460303347 0.736574304518555
-19.7729091518493 0.736601957856313
-19.7728942931785 0.736629611194071
-19.7728321652952 0.736657264531829
-19.7724170732525 0.736684917869587
-19.7724105272536 0.736712571207345
-19.7709007482572 0.736740224545103
-19.7698770565366 0.73676787788286
-19.7694726993017 0.736795531220618
-19.7681719209654 0.736823184558376
-19.7657635141438 0.736850837896134
-19.7606816564437 0.736878491233892
-19.7597508903869 0.73690614457165
-19.7596819882056 0.736933797909408
-19.7590662262687 0.736961451247165
-19.7572908815162 0.736989104584923
-19.7553627615968 0.737016757922681
-19.7548091056553 0.737044411260439
-19.7524335567114 0.737072064598197
-19.7517589493657 0.737099717935955
-19.7511027027956 0.737127371273713
-19.7476288425288 0.737155024611471
-19.7466681846832 0.737182677949229
-19.7459733276268 0.737210331286986
-19.7453702216919 0.737237984624744
-19.7430373185436 0.737265637962502
-19.7419061583792 0.73729329130026
-19.7397172128535 0.737320944638018
-19.7375959921825 0.737348597975776
-19.7370253234526 0.737376251313534
-19.737014993576 0.737403904651291
-19.7369359802324 0.737431557989049
-19.7358673138561 0.737459211326807
-19.735401392831 0.737486864664565
-19.7345264437913 0.737514518002323
-19.7343132141104 0.737542171340081
-19.7329436016376 0.737569824677839
-19.7324457270983 0.737597478015596
-19.7316229371566 0.737625131353354
-19.7305562443464 0.737652784691112
-19.7298937672325 0.73768043802887
-19.7292355909611 0.737708091366628
-19.7284824534433 0.737735744704386
-19.7279828255279 0.737763398042144
-19.7276053262917 0.737791051379902
-19.7267201537237 0.737818704717659
-19.7264893452603 0.737846358055417
-19.7256264598782 0.737874011393175
-19.7244291007011 0.737901664730933
-19.7236996990393 0.737929318068691
-19.7228984036259 0.737956971406449
-19.7206611577371 0.737984624744207
-19.7192540497544 0.738012278081964
-19.717982308593 0.738039931419722
-19.7158792590512 0.73806758475748
-19.7119088550547 0.738095238095238
-19.7101314890887 0.738122891432996
-19.7077140782606 0.738150544770754
-19.7072571726 0.738178198108512
-19.7055464921703 0.73820585144627
-19.7023471210405 0.738233504784027
-19.7019670264198 0.738261158121785
-19.7015494236691 0.738288811459543
-19.7012066117421 0.738316464797301
-19.7010312600845 0.738344118135059
-19.6948827880221 0.738371771472817
-19.6948502334425 0.738399424810575
-19.6942376143866 0.738427078148333
-19.6922538470202 0.73845473148609
-19.6857161942606 0.738482384823848
-19.6845529804642 0.738510038161606
-19.6828503183296 0.738537691499364
-19.6828029534019 0.738565344837122
-19.681303127722 0.73859299817488
-19.6804839000877 0.738620651512638
-19.6791431542581 0.738648304850395
-19.6790053568242 0.738675958188153
-19.6760906643046 0.738703611525911
-19.6755604463887 0.738731264863669
-19.6723611933158 0.738758918201427
-19.671049875746 0.738786571539185
-19.670858206399 0.738814224876943
-19.6690576938555 0.7388418782147
-19.6686310382039 0.738869531552458
-19.6681360057036 0.738897184890216
-19.6613384504984 0.738924838227974
-19.6586994462432 0.738952491565732
-19.6556886040188 0.73898014490349
-19.6536682419069 0.739007798241248
-19.652992986081 0.739035451579006
-19.6522489340395 0.739063104916763
-19.6498088331065 0.739090758254521
-19.649216984523 0.739118411592279
-19.6489796766153 0.739146064930037
-19.6473141095637 0.739173718267795
-19.6470263803093 0.739201371605553
-19.6455150726139 0.739229024943311
-19.6396576553894 0.739256678281069
-19.6393953093622 0.739284331618826
-19.6366662538345 0.739311984956584
-19.6363862704364 0.739339638294342
-19.6352631825755 0.7393672916321
-19.6352332025923 0.739394944969858
-19.6323356569548 0.739422598307616
-19.6309329935438 0.739450251645374
-19.6303727921454 0.739477904983131
-19.6303634972434 0.739505558320889
-19.6279868953171 0.739533211658647
-19.627324202132 0.739560864996405
-19.6253121740528 0.739588518334163
-19.6247097605338 0.739616171671921
-19.6239354760094 0.739643825009679
-19.6238773678623 0.739671478347437
-19.623184375491 0.739699131685194
-19.6230416363189 0.739726785022952
-19.6219605850957 0.73975443836071
-19.6217205127385 0.739782091698468
-19.6192429110465 0.739809745036226
-19.6177429222452 0.739837398373984
-19.6174879808504 0.739865051711742
-19.6151112721324 0.739892705049499
-19.6147351672429 0.739920358387257
-19.6123433486977 0.739948011725015
-19.6107399520427 0.739975665062773
-19.6092399789553 0.740003318400531
-19.6087420103523 0.740030971738289
-19.6079412841883 0.740058625076047
-19.6077671890157 0.740086278413805
-19.6077262054304 0.740113931751562
-19.6071869285568 0.74014158508932
-19.6067915995865 0.740169238427078
-19.6058054087417 0.740196891764836
-19.6046811352955 0.740224545102594
-19.6038548692588 0.740252198440352
-19.6025530951145 0.74027985177811
-19.6002282568744 0.740307505115868
-19.5993765849432 0.740335158453625
-19.5966891934222 0.740362811791383
-19.5964428324101 0.740390465129141
-19.5916971973453 0.740418118466899
-19.5904462509426 0.740445771804657
-19.5895659222147 0.740473425142415
-19.5871955296749 0.740501078480173
-19.5869429947712 0.74052873181793
-19.5867356081636 0.740556385155688
-19.5849402504373 0.740584038493446
-19.5846083063751 0.740611691831204
-19.5832669181256 0.740639345168962
-19.5828086369081 0.74066699850672
-19.5791087269395 0.740694651844478
-19.5773634598201 0.740722305182235
-19.5765739777576 0.740749958519993
-19.5763070571461 0.740777611857751
-19.5744458428539 0.740805265195509
-19.5711248929028 0.740832918533267
-19.571099346852 0.740860571871025
-19.570472195915 0.740888225208783
-19.5686991579674 0.740915878546541
-19.5684635719623 0.740943531884298
-19.5683039551272 0.740971185222056
-19.5672371296209 0.740998838559814
-19.565112316138 0.741026491897572
-19.5645221090056 0.74105414523533
-19.5637182017065 0.741081798573088
-19.5636564438365 0.741109451910846
-19.5634394699902 0.741137105248604
-19.56333879411 0.741164758586361
-19.5608381028008 0.741192411924119
-19.5590972712861 0.741220065261877
-19.556431064271 0.741247718599635
-19.5563430504859 0.741275371937393
-19.5558854647351 0.741303025275151
-19.5552647240579 0.741330678612909
-19.5550465743085 0.741358331950666
-19.5550334092189 0.741385985288424
-19.5539428282486 0.741413638626182
-19.5522658764175 0.74144129196394
-19.5511096593036 0.741468945301698
-19.5508896160104 0.741496598639456
-19.5495028362002 0.741524251977214
-19.5471427014851 0.741551905314972
-19.5461636570181 0.741579558652729
-19.54485639733 0.741607211990487
-19.543669294428 0.741634865328245
-19.5429140079085 0.741662518666003
-19.5422412254645 0.741690172003761
-19.5405130428833 0.741717825341519
-19.5400254776242 0.741745478679277
-19.5399476488647 0.741773132017034
-19.5399202190136 0.741800785354792
-19.5398149066302 0.74182843869255
-19.5385989027948 0.741856092030308
-19.5379682763253 0.741883745368066
-19.5359327391026 0.741911398705824
-19.5355939971917 0.741939052043582
-19.5329657274872 0.74196670538134
-19.5323120597576 0.741994358719097
-19.5321708114588 0.742022012056855
-19.5318988829785 0.742049665394613
-19.5306939659662 0.742077318732371
-19.5294583004716 0.742104972070129
-19.5289938424157 0.742132625407887
-19.5250951874148 0.742160278745645
-19.5245676972705 0.742187932083403
-19.5232779384622 0.74221558542116
-19.5222323377493 0.742243238758918
-19.5216461524024 0.742270892096676
-19.5199633439523 0.742298545434434
-19.5197910564886 0.742326198772192
-19.5172069701224 0.74235385210995
-19.5157311359832 0.742381505447708
-19.5153275819771 0.742409158785465
-19.5152548086076 0.742436812123223
-19.514875840377 0.742464465460981
-19.5146545772458 0.742492118798739
-19.5123224972622 0.742519772136497
-19.510715291682 0.742547425474255
-19.5075465847974 0.742575078812013
-19.5065771533066 0.74260273214977
-19.5063362304564 0.742630385487528
-19.5045926257723 0.742658038825286
-19.5018708674787 0.742685692163044
-19.501236552274 0.742713345500802
-19.5001872683844 0.74274099883856
-19.4997769678785 0.742768652176318
-19.4969045181187 0.742796305514076
-19.4963939102935 0.742823958851833
-19.489492461238 0.742851612189591
-19.4871786108417 0.742879265527349
-19.4861106523775 0.742906918865107
-19.4818582434698 0.742934572202865
-19.4804118845681 0.742962225540623
-19.475486034329 0.742989878878381
-19.4746295819782 0.743017532216139
-19.4733437413496 0.743045185553896
-19.472441153342 0.743072838891654
-19.4697125609763 0.743100492229412
-19.4667096659806 0.74312814556717
-19.4644553468939 0.743155798904928
-19.4644272781161 0.743183452242686
-19.4637396619315 0.743211105580444
-19.4605270108123 0.743238758918201
-19.4564193750764 0.743266412255959
-19.454530071484 0.743294065593717
-19.4511064559441 0.743321718931475
-19.4496369837541 0.743349372269233
-19.4496252816218 0.743377025606991
-19.4495101034966 0.743404678944749
-19.446078832033 0.743432332282506
-19.4448578696469 0.743459985620264
-19.4436524376993 0.743487638958022
-19.4436223225118 0.74351529229578
-19.4426364724151 0.743542945633538
-19.4413531591654 0.743570598971296
-19.4411873931388 0.743598252309054
-19.4404230912135 0.743625905646812
-19.4386422922342 0.743653558984569
-19.4377110813838 0.743681212322327
-19.435822592529 0.743708865660085
-19.4355540455295 0.743736518997843
-19.4345542567297 0.743764172335601
-19.4333999342837 0.743791825673359
-19.4306068137026 0.743819479011117
-19.4296137236944 0.743847132348875
-19.4292540751677 0.743874785686632
-19.4272156063723 0.74390243902439
-19.4265064166093 0.743930092362148
-19.4264323856296 0.743957745699906
-19.42610900916 0.743985399037664
-19.4254058121848 0.744013052375422
-19.4239840400679 0.74404070571318
-19.4229391988389 0.744068359050937
-19.4222870591824 0.744096012388695
-19.4213796665082 0.744123665726453
-19.4188208498735 0.744151319064211
-19.4182459579855 0.744178972401969
-19.4173438252624 0.744206625739727
-19.414765153913 0.744234279077485
-19.4144816933032 0.744261932415243
-19.413735992304 0.744289585753
-19.4099694976192 0.744317239090758
-19.4096524600497 0.744344892428516
-19.4096520067416 0.744372545766274
-19.4086703207533 0.744400199104032
-19.4084837078341 0.74442785244179
-19.4052593382115 0.744455505779548
-19.4048911434917 0.744483159117305
-19.4034046481422 0.744510812455063
-19.4027023051468 0.744538465792821
-19.4007747781413 0.744566119130579
-19.3989903883448 0.744593772468337
-19.3949934045478 0.744621425806095
-19.394617515995 0.744649079143853
-19.3944878413704 0.744676732481611
-19.3920453505618 0.744704385819368
-19.3915088481405 0.744732039157126
-19.3899430818399 0.744759692494884
-19.3832161404353 0.744787345832642
-19.3822152833713 0.7448149991704
-19.3802018720631 0.744842652508158
-19.3777019366822 0.744870305845916
-19.3772538019839 0.744897959183674
-19.3770883516688 0.744925612521431
-19.3765131289431 0.744953265859189
-19.3759525432319 0.744980919196947
-19.3725321670742 0.745008572534705
-19.3720581663535 0.745036225872463
-19.3717558659429 0.745063879210221
-19.3711598475117 0.745091532547979
-19.3698984377017 0.745119185885736
-19.3695257044745 0.745146839223494
-19.3672724666451 0.745174492561252
-19.3648319616659 0.74520214589901
-19.3638477563276 0.745229799236768
-19.362474421423 0.745257452574526
-19.3599806239116 0.745285105912284
-19.3580537077954 0.745312759250041
-19.3578599630909 0.745340412587799
-19.3559432855788 0.745368065925557
-19.351822117094 0.745395719263315
-19.3515044258786 0.745423372601073
-19.3513345277543 0.745451025938831
-19.3506747613355 0.745478679276589
-19.3502331188607 0.745506332614347
-19.3502292088489 0.745533985952104
-19.3487718934343 0.745561639289862
-19.3480587002859 0.74558929262762
-19.3450811566694 0.745616945965378
-19.3447112568157 0.745644599303136
-19.3433922936463 0.745672252640894
-19.3394793531604 0.745699905978652
-19.3390558973861 0.74572755931641
-19.3373295316324 0.745755212654167
-19.3320290314814 0.745782865991925
-19.3297597003682 0.745810519329683
-19.3293496792591 0.745838172667441
-19.3262684686115 0.745865826005199
-19.3167284447032 0.745893479342957
-19.3162786424914 0.745921132680715
-19.314704449514 0.745948786018472
-19.3134388425249 0.74597643935623
-19.3125261404564 0.746004092693988
-19.3117349597973 0.746031746031746
-19.3104726035608 0.746059399369504
-19.3101604120641 0.746087052707262
-19.3100778662539 0.74611470604502
-19.3098132977477 0.746142359382778
-19.3097809858194 0.746170012720535
-19.3084808917048 0.746197666058293
-19.3027831146543 0.746225319396051
-19.3015486621956 0.746252972733809
-19.2999193080808 0.746280626071567
-19.2997121298341 0.746308279409325
-19.298007077654 0.746335932747083
-19.2971706059871 0.74636358608484
-19.2956841089657 0.746391239422598
-19.295286040852 0.746418892760356
-19.2935174629209 0.746446546098114
-19.2904244877515 0.746474199435872
-19.2895576663878 0.74650185277363
-19.2889808203507 0.746529506111388
-19.2880985259916 0.746557159449146
-19.2872854553122 0.746584812786903
-19.2865231664444 0.746612466124661
-19.2865017557054 0.746640119462419
-19.2849158421149 0.746667772800177
-19.2841186884837 0.746695426137935
-19.2827726603709 0.746723079475693
-19.2824996002244 0.746750732813451
-19.2797060200582 0.746778386151209
-19.2777328897948 0.746806039488966
-19.2729557406327 0.746833692826724
-19.2722617132333 0.746861346164482
-19.2689577223021 0.74688899950224
-19.2688981142634 0.746916652839998
-19.2676123657149 0.746944306177756
-19.2658063165724 0.746971959515514
-19.2651814757834 0.746999612853271
-19.265051701904 0.747027266191029
-19.2647663293393 0.747054919528787
-19.2637815996369 0.747082572866545
-19.2627973887002 0.747110226204303
-19.2617188370201 0.747137879542061
-19.2604321342869 0.747165532879819
-19.2591637726943 0.747193186217576
-19.2583026138013 0.747220839555334
-19.2574962193469 0.747248492893092
-19.2567499698845 0.74727614623085
-19.2562160004501 0.747303799568608
-19.2534303841042 0.747331452906366
-19.2526221147308 0.747359106244124
-19.2523406429264 0.747386759581881
-19.2505393068843 0.747414412919639
-19.2501741609425 0.747442066257397
-19.2495526145667 0.747469719595155
-19.248292566153 0.747497372932913
-19.2477772546908 0.747525026270671
-19.2455386698917 0.747552679608429
-19.2444607049855 0.747580332946187
-19.2440772581925 0.747607986283945
-19.2440726465018 0.747635639621702
-19.2440388497551 0.74766329295946
-19.243077877895 0.747690946297218
-19.2412577572549 0.747718599634976
-19.2404940219259 0.747746252972734
-19.2374974894552 0.747773906310492
-19.2369292572193 0.74780155964825
-19.2366193595363 0.747829212986007
-19.2356488857115 0.747856866323765
-19.2346828265261 0.747884519661523
-19.2337591837225 0.747912172999281
-19.2336375993937 0.747939826337039
-19.2307498783065 0.747967479674797
-19.2301502416592 0.747995133012555
-19.228822410626 0.748022786350312
-19.2281507873315 0.74805043968807
-19.2257572142027 0.748078093025828
-19.2203970636868 0.748105746363586
-19.2195596522331 0.748133399701344
-19.2191757515239 0.748161053039102
-19.2154168011038 0.74818870637686
-19.2143024692156 0.748216359714618
-19.2123641303091 0.748244013052375
-19.2105804940182 0.748271666390133
-19.2098110010017 0.748299319727891
-19.2093063200614 0.748326973065649
-19.205302148611 0.748354626403407
-19.2040513009036 0.748382279741165
-19.2032288084425 0.748409933078923
-19.2021972575745 0.74843758641668
-19.2021508450782 0.748465239754438
-19.1971668832521 0.748492893092196
-19.1971081435584 0.748520546429954
-19.1936779839318 0.748548199767712
-19.1933354008137 0.74857585310547
-19.1920812625407 0.748603506443228
-19.1915548465474 0.748631159780986
-19.1891052848733 0.748658813118743
-19.1872520506176 0.748686466456501
-19.185841451502 0.748714119794259
-19.1809069913823 0.748741773132017
-19.1808801640546 0.748769426469775
-19.1787032936372 0.748797079807533
-19.178257074568 0.748824733145291
-19.1765665139341 0.748852386483049
-19.1742865743114 0.748880039820806
-19.1738237750544 0.748907693158564
-19.1724203400437 0.748935346496322
-19.1719748193672 0.74896299983408
-19.1717772402819 0.748990653171838
-19.1711042023983 0.749018306509596
-19.1678837816946 0.749045959847354
-19.1678212129678 0.749073613185111
-19.1652174495174 0.749101266522869
-19.1650512098322 0.749128919860627
-19.1650451439919 0.749156573198385
-19.1616682813381 0.749184226536143
-19.1609143393754 0.749211879873901
-19.1574940633227 0.749239533211659
-19.1554216138173 0.749267186549416
-19.1521315105481 0.749294839887174
-19.1515451511272 0.749322493224932
-19.1476499591502 0.74935014656269
-19.1443644911303 0.749377799900448
-19.1419264174733 0.749405453238206
-19.1383053070872 0.749433106575964
-19.1380008323386 0.749460759913722
-19.1363889043782 0.749488413251479
-19.135943574891 0.749516066589237
-19.1310696819521 0.749543719926995
-19.1310530924653 0.749571373264753
-19.1309823038507 0.749599026602511
-19.1265500220155 0.749626679940269
-19.1252315148633 0.749654333278027
-19.1244649154517 0.749681986615785
-19.1229830747006 0.749709639953542
-19.121357682033 0.7497372932913
-19.1210690051337 0.749764946629058
-19.1208409375142 0.749792599966816
-19.1201578805073 0.749820253304574
-19.1186395180027 0.749847906642332
-19.1184303855307 0.74987555998009
-19.1184277636767 0.749903213317847
-19.1161101003545 0.749930866655605
-19.1157104544292 0.749958519993363
-19.1135996994316 0.749986173331121
-19.1127801403132 0.750013826668879
-19.1085383894303 0.750041480006637
-19.1065238500046 0.750069133344395
-19.1064582858072 0.750096786682153
-19.1063704729363 0.75012444001991
-19.1015233403901 0.750152093357668
-19.0988288318369 0.750179746695426
-19.0979064417074 0.750207400033184
-19.0970020910957 0.750235053370942
-19.0957803416245 0.7502627067087
-19.095686448088 0.750290360046458
-19.0942918725236 0.750318013384215
-19.0935664431672 0.750345666721973
-19.0928462170338 0.750373320059731
-19.0927525416376 0.750400973397489
-19.091574500325 0.750428626735247
-19.0798170153594 0.750456280073005
-19.0754466543291 0.750483933410763
-19.0741618733123 0.750511586748521
-19.072443431078 0.750539240086278
-19.0714711140306 0.750566893424036
-19.0700312636252 0.750594546761794
-19.068279422127 0.750622200099552
-19.0675700566184 0.75064985343731
-19.0662715421714 0.750677506775068
-19.0654117285028 0.750705160112826
-19.0631967083902 0.750732813450584
-19.0623991507274 0.750760466788341
-19.0537652087994 0.750788120126099
-19.0534262628847 0.750815773463857
-19.0531107271456 0.750843426801615
-19.0491820332127 0.750871080139373
-19.0471592263361 0.750898733477131
-19.04641312293 0.750926386814889
-19.0422931463835 0.750954040152646
-19.0417536073893 0.750981693490404
-19.0416609826096 0.751009346828162
-19.0402733748699 0.75103700016592
-19.0392145522944 0.751064653503678
-19.0370931339928 0.751092306841436
-19.0365157061145 0.751119960179194
-19.0356361248185 0.751147613516951
-19.0295370970767 0.751175266854709
-19.0290761430033 0.751202920192467
-19.0286615060738 0.751230573530225
-19.0278906299049 0.751258226867983
-19.0256566479804 0.751285880205741
-19.0255961603981 0.751313533543499
-19.0248174502083 0.751341186881257
-19.0244725561178 0.751368840219014
-19.0242691084713 0.751396493556772
-19.0240120212521 0.75142414689453
-19.0227084150507 0.751451800232288
-19.0216497692696 0.751479453570046
-19.0173355204843 0.751507106907804
-19.0168505677379 0.751534760245562
-19.015261386493 0.75156241358332
-19.0136772596877 0.751590066921077
-19.0135413611466 0.751617720258835
-19.0106695121121 0.751645373596593
-19.0103969200567 0.751673026934351
-19.0092548007013 0.751700680272109
-19.0085361197433 0.751728333609867
-19.0014890838257 0.751755986947625
-19.0008753926851 0.751783640285382
-19.0001136265753 0.75181129362314
-18.9987047336145 0.751838946960898
-18.9973797802144 0.751866600298656
-18.9972773385585 0.751894253636414
-18.9965861860252 0.751921906974172
-18.9954913767181 0.75194956031193
-18.9934210129036 0.751977213649688
-18.9915921185649 0.752004866987445
-18.9913145716519 0.752032520325203
-18.9909576612438 0.752060173662961
-18.9897857993721 0.752087827000719
-18.9887202206778 0.752115480338477
-18.9885718394649 0.752143133676235
-18.9882309736863 0.752170787013993
-18.9858425865699 0.75219844035175
-18.9828286562259 0.752226093689508
-18.9797008571487 0.752253747027266
-18.977778340719 0.752281400365024
-18.9754243235113 0.752309053702782
-18.9751559791908 0.75233670704054
-18.975028520861 0.752364360378298
-18.9727952754046 0.752392013716056
-18.9715321630843 0.752419667053813
-18.9701344007913 0.752447320391571
-18.9687375404513 0.752474973729329
-18.9679881571309 0.752502627067087
-18.9667532990027 0.752530280404845
-18.965890628236 0.752557933742603
-18.9656330588622 0.752585587080361
-18.9653894591709 0.752613240418119
-18.9640873267261 0.752640893755876
-18.9617850886454 0.752668547093634
-18.9616012152205 0.752696200431392
-18.9592000268455 0.75272385376915
-18.9589821489793 0.752751507106908
-18.9587258325187 0.752779160444666
-18.9578906737929 0.752806813782424
-18.9578061705613 0.752834467120181
-18.9557152754894 0.752862120457939
-18.9541490975562 0.752889773795697
-18.9531193519932 0.752917427133455
-18.9529497193328 0.752945080471213
-18.9522573053691 0.752972733808971
-18.9509204770274 0.753000387146729
-18.9463573663819 0.753028040484486
-18.9414446200254 0.753055693822244
-18.9412558275753 0.753083347160002
-18.9401578530626 0.75311100049776
-18.9390195399807 0.753138653835518
-18.9332670082299 0.753166307173276
-18.9313546563957 0.753193960511034
-18.9306657940174 0.753221613848792
-18.927558919135 0.753249267186549
-18.9244848595913 0.753276920524307
-18.9243351446199 0.753304573862065
-18.9224037156714 0.753332227199823
-18.9218197264409 0.753359880537581
-18.9169161187621 0.753387533875339
-18.9136941571883 0.753415187213097
-18.91361533852 0.753442840550855
-18.9122192559945 0.753470493888612
-18.9103150273775 0.75349814722637
-18.9100739037138 0.753525800564128
-18.9042510709051 0.753553453901886
-18.904088592547 0.753581107239644
-18.9005138201055 0.753608760577402
-18.8983971704157 0.75363641391516
-18.8981907659106 0.753664067252917
-18.8977251023478 0.753691720590675
-18.8974758016335 0.753719373928433
-18.8972641525762 0.753747027266191
-18.8957298746198 0.753774680603949
-18.8951403559566 0.753802333941707
-18.8925788403262 0.753829987279465
-18.886335362064 0.753857640617222
-18.885334674446 0.75388529395498
-18.8840456484269 0.753912947292738
-18.8835096832544 0.753940600630496
-18.8829447951905 0.753968253968254
-18.8817843265362 0.753995907306012
-18.8789721025553 0.75402356064377
-18.8764560544828 0.754051213981528
-18.8738364931703 0.754078867319285
-18.8727398935203 0.754106520657043
-18.8723743821259 0.754134173994801
-18.8699605989512 0.754161827332559
-18.8678092015306 0.754189480670317
-18.8674958287753 0.754217134008075
-18.8670846845771 0.754244787345833
-18.86467920623 0.754272440683591
-18.863968466864 0.754300094021348
-18.8633472614024 0.754327747359106
-18.8626225916026 0.754355400696864
-18.8622048632799 0.754383054034622
-18.8606392917174 0.75441070737238
-18.8594151344042 0.754438360710138
-18.8587363712049 0.754466014047896
-18.8556301370282 0.754493667385653
-18.8549410505502 0.754521320723411
-18.8539513317899 0.754548974061169
-18.8496896329133 0.754576627398927
-18.8422731803817 0.754604280736685
-18.8420768482242 0.754631934074443
-18.8418601747048 0.754659587412201
-18.8406649135321 0.754687240749959
-18.8397465066976 0.754714894087716
-18.8357733192342 0.754742547425474
-18.8354037886474 0.754770200763232
-18.8347874535982 0.75479785410099
-18.8345197320674 0.754825507438748
-18.8342683603719 0.754853160776506
-18.8338966608867 0.754880814114264
-18.8318716117191 0.754908467452021
-18.8308094340375 0.754936120789779
-18.8277627362938 0.754963774127537
-18.8273337674809 0.754991427465295
-18.826607005088 0.755019080803053
-18.8263845932777 0.755046734140811
-18.8230278186556 0.755074387478569
-18.8224485487838 0.755102040816327
-18.8217828214819 0.755129694154084
-18.8213845995338 0.755157347491842
-18.820904743522 0.7551850008296
-18.8207961784627 0.755212654167358
-18.8191680613541 0.755240307505116
-18.8169129173467 0.755267960842874
-18.8165643697271 0.755295614180632
-18.8163122192184 0.75532326751839
-18.8158003823569 0.755350920856147
-18.8143349530331 0.755378574193905
-18.8119067267636 0.755406227531663
-18.806888597636 0.755433880869421
-18.8046279903829 0.755461534207179
-18.8017001149784 0.755489187544937
-18.801630554701 0.755516840882695
-18.7999493997998 0.755544494220452
-18.7982801730431 0.75557214755821
-18.7982765223803 0.755599800895968
-18.7978127921208 0.755627454233726
-18.7973077160218 0.755655107571484
-18.7968754350799 0.755682760909242
-18.7947332177393 0.755710414247
-18.7922834083855 0.755738067584757
-18.7915920923544 0.755765720922515
-18.7905753230107 0.755793374260273
-18.7864997366692 0.755821027598031
-18.784980896274 0.755848680935789
-18.7828746364265 0.755876334273547
-18.7821954737312 0.755903987611305
-18.7817346402611 0.755931640949063
-18.7792546946618 0.75595929428682
-18.7790288454666 0.755986947624578
-18.778899413976 0.756014600962336
-18.7785664599187 0.756042254300094
-18.777891619028 0.756069907637852
-18.777288350731 0.75609756097561
-18.7750507159271 0.756125214313368
-18.7746609390949 0.756152867651126
-18.7733565097064 0.756180520988883
-18.7729905901182 0.756208174326641
-18.7725874102374 0.756235827664399
-18.7708487674486 0.756263481002157
-18.7694278585209 0.756291134339915
-18.7683323907932 0.756318787677673
-18.7683007002174 0.756346441015431
-18.7680530329804 0.756374094353188
-18.7676027749408 0.756401747690946
-18.7674851157682 0.756429401028704
-18.7663099719263 0.756457054366462
-18.7662690429644 0.75648470770422
-18.766058555223 0.756512361041978
-18.7657191062519 0.756540014379736
-18.7647797132603 0.756567667717494
-18.7645149447012 0.756595321055251
-18.7644779754423 0.756622974393009
-18.7638848953465 0.756650627730767
-18.7621273091612 0.756678281068525
-18.7573664190683 0.756705934406283
-18.756841636087 0.756733587744041
-18.7561260834635 0.756761241081799
-18.7551787257631 0.756788894419556
-18.7534547010986 0.756816547757314
-18.7533913558537 0.756844201095072
-18.7509259527563 0.75687185443283
-18.7475712802896 0.756899507770588
-18.7457391008523 0.756927161108346
-18.7438826785763 0.756954814446104
-18.7438764479916 0.756982467783862
-18.7406913586054 0.757010121121619
-18.7395595879685 0.757037774459377
-18.7389139605363 0.757065427797135
-18.7382446758992 0.757093081134893
-18.7380210017776 0.757120734472651
-18.7355688525066 0.757148387810409
-18.7340961211016 0.757176041148167
-18.7329590346644 0.757203694485925
-18.7327497655006 0.757231347823682
-18.7323754493245 0.75725900116144
-18.7295344602179 0.757286654499198
-18.7294633922025 0.757314307836956
-18.7214616563747 0.757341961174714
-18.7191784165507 0.757369614512472
-18.7182530568149 0.75739726785023
-18.7168529984096 0.757424921187987
-18.7155522439307 0.757452574525745
-18.7150083393747 0.757480227863503
-18.7143729304243 0.757507881201261
-18.713353021902 0.757535534539019
-18.7129477828493 0.757563187876777
-18.7104234372302 0.757590841214535
-18.7056422647346 0.757618494552292
-18.7050038874979 0.75764614789005
-18.704372134509 0.757673801227808
-18.7008552559869 0.757701454565566
-18.7001664575315 0.757729107903324
-18.700077072468 0.757756761241082
-18.6996358321072 0.75778441457884
-18.6991203230332 0.757812067916597
-18.6987999072562 0.757839721254355
-18.6970514239575 0.757867374592113
-18.696292263979 0.757895027929871
-18.6955558339372 0.757922681267629
-18.6953067444661 0.757950334605387
-18.6944627948845 0.757977987943145
-18.6941912861324 0.758005641280903
-18.6928597923873 0.758033294618661
-18.690735327413 0.758060947956418
-18.6896814495077 0.758088601294176
-18.6876358573757 0.758116254631934
-18.6872728545977 0.758143907969692
-18.6867309938644 0.75817156130745
-18.6867072152775 0.758199214645208
-18.686640171299 0.758226867982966
-18.6859547817248 0.758254521320723
-18.6852593320633 0.758282174658481
-18.6843450101394 0.758309827996239
-18.6836193642602 0.758337481333997
-18.6826287552147 0.758365134671755
-18.6824924722283 0.758392788009513
-18.6811194627808 0.758420441347271
-18.6800819226536 0.758448094685028
-18.6786470263512 0.758475748022786
-18.6775399877287 0.758503401360544
-18.6757821879947 0.758531054698302
-18.6755591404359 0.75855870803606
-18.675358702325 0.758586361373818
-18.6753333819447 0.758614014711576
-18.674839622157 0.758641668049334
-18.6748162437367 0.758669321387091
-18.6747056405897 0.758696974724849
-18.6743759261313 0.758724628062607
-18.6742152088777 0.758752281400365
-18.6737679346641 0.758779934738123
-18.6733029090384 0.758807588075881
-18.6728330826452 0.758835241413639
-18.6705702738542 0.758862894751396
-18.6702961004637 0.758890548089154
-18.6693894668955 0.758918201426912
-18.6681037759324 0.75894585476467
-18.6678736010857 0.758973508102428
-18.6678724006299 0.759001161440186
-18.6672676113578 0.759028814777944
-18.6664763071202 0.759056468115702
-18.6654695867627 0.759084121453459
-18.6653507201114 0.759111774791217
-18.6633787655617 0.759139428128975
-18.662713920719 0.759167081466733
-18.6623386612133 0.759194734804491
-18.6620555142785 0.759222388142249
-18.6595512462567 0.759250041480007
-18.6587655892887 0.759277694817765
-18.6554964115688 0.759305348155522
-18.6548455214332 0.75933300149328
-18.6548147878363 0.759360654831038
-18.6529821855864 0.759388308168796
-18.6515632215439 0.759415961506554
-18.6493250807545 0.759443614844312
-18.6470425353766 0.75947126818207
-18.6465147003897 0.759498921519827
-18.6454483681459 0.759526574857585
-18.6446612325097 0.759554228195343
-18.6443855767107 0.759581881533101
-18.6430003924404 0.759609534870859
-18.6423092472949 0.759637188208617
-18.6415357374031 0.759664841546375
-18.6412544746704 0.759692494884132
-18.6410351160147 0.75972014822189
-18.640359847532 0.759747801559648
-18.6399138017779 0.759775454897406
-18.637945085848 0.759803108235164
-18.6375069813163 0.759830761572922
-18.6373189975533 0.75985841491068
-18.6354919424163 0.759886068248438
-18.6354457685754 0.759913721586195
-18.6328946787522 0.759941374923953
-18.6323943204548 0.759969028261711
-18.6284500722778 0.759996681599469
-18.6275214596291 0.760024334937227
-18.62630123724 0.760051988274985
-18.6257226383216 0.760079641612743
-18.625367781983 0.760107294950501
-18.6225088095307 0.760134948288258
-18.6221025144459 0.760162601626016
-18.6216510085088 0.760190254963774
-18.6212740388042 0.760217908301532
-18.6210881938326 0.76024556163929
-18.6210220794035 0.760273214977048
-18.6205212941631 0.760300868314806
-18.6184162242199 0.760328521652563
-18.6177527340054 0.760356174990321
-18.6175579396278 0.760383828328079
-18.6170179426627 0.760411481665837
-18.615796757647 0.760439135003595
-18.6141192936401 0.760466788341353
-18.6137889696761 0.760494441679111
-18.6100247781157 0.760522095016869
-18.6094053639098 0.760549748354626
-18.6049515226698 0.760577401692384
-18.6045279999144 0.760605055030142
-18.6042759124925 0.7606327083679
-18.6040545028461 0.760660361705658
-18.6037249104238 0.760688015043416
-18.6027341630383 0.760715668381174
-18.6014352185056 0.760743321718931
-18.6012047168262 0.760770975056689
-18.6003983618243 0.760798628394447
-18.5994991273662 0.760826281732205
-18.5986700929302 0.760853935069963
-18.5973375808154 0.760881588407721
-18.5971691779363 0.760909241745479
-18.5971304139588 0.760936895083237
-18.5944579787456 0.760964548420994
-18.5921195964004 0.760992201758752
-18.5907702439882 0.76101985509651
-18.5903534611664 0.761047508434268
-18.5892454841009 0.761075161772026
-18.5872567729943 0.761102815109784
-18.5859006184079 0.761130468447542
-18.5856129399476 0.7611581217853
-18.5853124844138 0.761185775123057
-18.5836298112931 0.761213428460815
-18.5816798761363 0.761241081798573
-18.5813905475963 0.761268735136331
-18.5802764414959 0.761296388474089
-18.5801116929818 0.761324041811847
-18.5800551877585 0.761351695149605
-18.5787646651693 0.761379348487362
-18.5772238051447 0.76140700182512
-18.5747553879554 0.761434655162878
-18.5746428264885 0.761462308500636
-18.5734605515136 0.761489961838394
-18.5729283694814 0.761517615176152
-18.5711603018092 0.76154526851391
-18.5671487112213 0.761572921851667
-18.5662595098551 0.761600575189425
-18.56241387042 0.761628228527183
-18.5621787483304 0.761655881864941
-18.5613993721776 0.761683535202699
-18.5611684192632 0.761711188540457
-18.5610168258927 0.761738841878215
-18.5594152259404 0.761766495215973
-18.5582277531443 0.76179414855373
-18.5578212188554 0.761821801891488
-18.5562184366985 0.761849455229246
-18.5555670477823 0.761877108567004
-18.5505892311513 0.761904761904762
-18.5461412279944 0.76193241524252
-18.5460087672685 0.761960068580278
-18.5457710347982 0.761987721918036
-18.5422349681133 0.762015375255793
-18.5414775633631 0.762043028593551
-18.5409942304693 0.762070681931309
-18.5404994759527 0.762098335269067
-18.5380687220669 0.762125988606825
-18.5373627149808 0.762153641944583
-18.537145175796 0.762181295282341
-18.5363543386581 0.762208948620098
-18.5330766480516 0.762236601957856
-18.5329676644616 0.762264255295614
-18.5290240557887 0.762291908633372
-18.5263549515457 0.76231956197113
-18.5247434275629 0.762347215308888
-18.5246511545708 0.762374868646646
-18.5246101383962 0.762402521984404
-18.5200323995775 0.762430175322161
-18.5190387790256 0.762457828659919
-18.5188733697418 0.762485481997677
-18.5178013772053 0.762513135335435
-18.5177767003125 0.762540788673193
-18.5165743388323 0.762568442010951
-18.5160391085189 0.762596095348709
-18.5156644277426 0.762623748686466
-18.5139627384295 0.762651402024224
-18.5130278923863 0.762679055361982
-18.510414069124 0.76270670869974
-18.5094085318832 0.762734362037498
-18.5038105971568 0.762762015375256
-18.5025097738788 0.762789668713014
-18.500760083291 0.762817322050772
-18.499634553579 0.762844975388529
-18.49927303395 0.762872628726287
-18.4992691428683 0.762900282064045
-18.4990852729272 0.762927935401803
-18.4984761420558 0.762955588739561
-18.4980244402826 0.762983242077319
-18.4976099765226 0.763010895415077
-18.496897168885 0.763038548752835
-18.4962838180765 0.763066202090592
-18.4958453790722 0.76309385542835
-18.4949643330128 0.763121508766108
-18.4925093778549 0.763149162103866
-18.4910483894087 0.763176815441624
-18.4898066798725 0.763204468779382
-18.4887164716781 0.76323212211714
-18.4885891241551 0.763259775454897
-18.4863922464064 0.763287428792655
-18.4854892661626 0.763315082130413
-18.4847989298806 0.763342735468171
-18.483987561637 0.763370388805929
-18.4831807487548 0.763398042143687
-18.4829471890646 0.763425695481445
-18.4808865027139 0.763453348819202
-18.4800744595102 0.76348100215696
-18.4772340595327 0.763508655494718
-18.476902756672 0.763536308832476
-18.4766022201101 0.763563962170234
-18.4765519702315 0.763591615507992
-18.4762965957762 0.76361926884575
-18.4749113411099 0.763646922183508
-18.4746585135279 0.763674575521265
-18.473975580948 0.763702228859023
-18.4722246580408 0.763729882196781
-18.4711861776461 0.763757535534539
-18.4699257883408 0.763785188872297
-18.469793364063 0.763812842210055
-18.4687245435716 0.763840495547813
-18.4687110880157 0.763868148885571
-18.4678642722723 0.763895802223328
-18.4658159209167 0.763923455561086
-18.465749512706 0.763951108898844
-18.4655980334851 0.763978762236602
-18.4654905524646 0.76400641557436
-18.4654251475377 0.764034068912118
-18.4606429929764 0.764061722249876
-18.4550572833598 0.764089375587633
-18.4543232097023 0.764117028925391
-18.4540793164523 0.764144682263149
-18.4519080815258 0.764172335600907
-18.4513755216893 0.764199988938665
-18.451134923126 0.764227642276423
-18.4507518964003 0.764255295614181
-18.4507031359255 0.764282948951938
-18.4504547962756 0.764310602289696
-18.4498105980844 0.764338255627454
-18.4496978495012 0.764365908965212
-18.4494235096727 0.76439356230297
-18.449061766197 0.764421215640728
-18.4473949263935 0.764448868978486
-18.4446831483578 0.764476522316244
-18.4436577877293 0.764504175654001
-18.4432191535807 0.764531828991759
-18.4404027464124 0.764559482329517
-18.4374274679952 0.764587135667275
-18.4321484892558 0.764614789005033
-18.43206060031 0.764642442342791
-18.4309500092651 0.764670095680549
-18.4281354425746 0.764697749018307
-18.4280844534321 0.764725402356064
-18.4250963182288 0.764753055693822
-18.4229176796229 0.76478070903158
-18.4228412214324 0.764808362369338
-18.4222880122547 0.764836015707096
-18.4214365016426 0.764863669044854
-18.4212015045793 0.764891322382612
-18.4187419057674 0.764918975720369
-18.4187260202405 0.764946629058127
-18.4172539217206 0.764974282395885
-18.4149795754562 0.765001935733643
-18.4134137083505 0.765029589071401
-18.4128457942619 0.765057242409159
-18.4103752169363 0.765084895746917
-18.4101860898595 0.765112549084675
-18.4082838512939 0.765140202422432
-18.4078164354868 0.76516785576019
-18.4071162830812 0.765195509097948
-18.4065862508364 0.765223162435706
-18.4041573414008 0.765250815773464
-18.4041165251027 0.765278469111222
-18.4019380833063 0.76530612244898
-18.4009746579978 0.765333775786737
-18.4004970997362 0.765361429124495
-18.3989723928161 0.765389082462253
-18.3964985906117 0.765416735800011
-18.3955423745836 0.765444389137769
-18.3934989703579 0.765472042475527
-18.3915637678701 0.765499695813285
-18.3883251497865 0.765527349151043
-18.3866884725736 0.7655550024888
-18.3865523622633 0.765582655826558
-18.3863117038231 0.765610309164316
-18.3840672536295 0.765637962502074
-18.3835573141033 0.765665615839832
-18.382145263882 0.76569326917759
-18.3811830119956 0.765720922515348
-18.380330860661 0.765748575853106
-18.3766001002809 0.765776229190863
-18.3758994644833 0.765803882528621
-18.3753814508312 0.765831535866379
-18.3741125065654 0.765859189204137
-18.369571722032 0.765886842541895
-18.3694637935766 0.765914495879653
-18.3685659471472 0.765942149217411
-18.3681384882819 0.765969802555168
-18.3676079594273 0.765997455892926
-18.3675412111736 0.766025109230684
-18.3653647082851 0.766052762568442
-18.3636962775698 0.7660804159062
-18.3634946389416 0.766108069243958
-18.3615637533041 0.766135722581716
-18.3602443707181 0.766163375919473
-18.359116785519 0.766191029257231
-18.3579582637262 0.766218682594989
-18.3575242817735 0.766246335932747
-18.3575172308375 0.766273989270505
-18.3561728582256 0.766301642608263
-18.3545550497946 0.766329295946021
-18.3534060412719 0.766356949283779
-18.349873532981 0.766384602621536
-18.3490495807213 0.766412255959294
-18.3486592350791 0.766439909297052
-18.3483495656242 0.76646756263481
-18.3473851506627 0.766495215972568
-18.3461091350131 0.766522869310326
-18.3423829214948 0.766550522648084
-18.3412552391649 0.766578175985842
-18.3400413861513 0.766605829323599
-18.3390271684545 0.766633482661357
-18.3374283119636 0.766661135999115
-18.3372749555472 0.766688789336873
-18.3365308123658 0.766716442674631
-18.3330323704272 0.766744096012389
-18.3324828153017 0.766771749350147
-18.332076122899 0.766799402687904
-18.3278321051465 0.766827056025662
-18.3272355178947 0.76685470936342
-18.3252355822521 0.766882362701178
-18.3244835678351 0.766910016038936
-18.3244134522036 0.766937669376694
-18.3240675240651 0.766965322714452
-18.3216655312051 0.76699297605221
-18.3205931032726 0.767020629389967
-18.3205626773026 0.767048282727725
-18.3201744074194 0.767075936065483
-18.3189986198069 0.767103589403241
-18.3181412143839 0.767131242740999
-18.3180524672857 0.767158896078757
-18.3178344397988 0.767186549416515
-18.3133490639732 0.767214202754272
-18.3124950953449 0.76724185609203
-18.3109274023576 0.767269509429788
-18.3091384529899 0.767297162767546
-18.3078057409212 0.767324816105304
-18.3071664844121 0.767352469443062
-18.3057592237322 0.76738012278082
-18.3050307792424 0.767407776118578
-18.3044496359768 0.767435429456335
-18.3027881367387 0.767463082794093
-18.300667580728 0.767490736131851
-18.299183307445 0.767518389469609
-18.2981840536992 0.767546042807367
-18.297355646172 0.767573696145125
-18.2963643306391 0.767601349482883
-18.2952852371968 0.767629002820641
-18.29370850381 0.767656656158398
-18.2929332720514 0.767684309496156
-18.2916275302384 0.767711962833914
-18.291412885475 0.767739616171672
-18.2904084599588 0.76776726950943
-18.2902068577993 0.767794922847188
-18.2900549380396 0.767822576184946
-18.2893661997702 0.767850229522703
-18.2889025915561 0.767877882860461
-18.2879757450234 0.767905536198219
-18.2846910812202 0.767933189535977
-18.2830273594565 0.767960842873735
-18.281571299277 0.767988496211493
-18.2803377423817 0.768016149549251
-18.2776228800668 0.768043802887008
-18.276407397384 0.768071456224766
-18.2743017418823 0.768099109562524
-18.2724022381632 0.768126762900282
-18.27179442643 0.76815441623804
-18.2699308905143 0.768182069575798
-18.2689848195825 0.768209722913556
-18.2662175258494 0.768237376251313
-18.2659081514397 0.768265029589071
-18.2652989456926 0.768292682926829
-18.2643025193123 0.768320336264587
-18.2630951155156 0.768347989602345
-18.2599571940955 0.768375642940103
-18.2596179989771 0.768403296277861
-18.2593985492345 0.768430949615619
-18.2582865900741 0.768458602953377
-18.257418480013 0.768486256291134
-18.2565318566703 0.768513909628892
-18.2554217752284 0.76854156296665
-18.2553595908815 0.768569216304408
-18.2536032804424 0.768596869642166
-18.2530753822229 0.768624522979924
-18.2509614082911 0.768652176317682
-18.2497748686605 0.768679829655439
-18.2488077835824 0.768707482993197
-18.2476204735641 0.768735136330955
-18.2470383859239 0.768762789668713
-18.2448526490194 0.768790443006471
-18.2412363109637 0.768818096344229
-18.241138508116 0.768845749681987
-18.24026746746 0.768873403019744
-18.2382011549281 0.768901056357502
-18.2380283980138 0.76892870969526
-18.2355668393359 0.768956363033018
-18.2348358953166 0.768984016370776
-18.2329700239302 0.769011669708534
-18.2325536472356 0.769039323046292
-18.2320507336097 0.76906697638405
-18.2318269663221 0.769094629721807
-18.2317148628825 0.769122283059565
-18.2315964574277 0.769149936397323
-18.2312198095958 0.769177589735081
-18.2293625279044 0.769205243072839
-18.2287680898386 0.769232896410597
-18.2273812478238 0.769260549748355
-18.2273453835007 0.769288203086112
-18.2270223517322 0.76931585642387
-18.2269195527274 0.769343509761628
-18.2264956637887 0.769371163099386
-18.2260088889904 0.769398816437144
-18.2258591480596 0.769426469774902
-18.2251814693008 0.76945412311266
-18.2247024872325 0.769481776450418
-18.2231704893507 0.769509429788175
-18.2223872626931 0.769537083125933
-18.2214690074495 0.769564736463691
-18.2208967438344 0.769592389801449
-18.2206223291457 0.769620043139207
-18.2198546440012 0.769647696476965
-18.2175824484283 0.769675349814723
-18.2132683894195 0.769703003152481
-18.2126715983841 0.769730656490238
-18.2126507589334 0.769758309827996
-18.2123107738553 0.769785963165754
-18.2121922872113 0.769813616503512
-18.2105795951044 0.76984126984127
-18.2101840795557 0.769868923179028
-18.2099887408331 0.769896576516786
-18.2094424733274 0.769924229854543
-18.2092648969205 0.769951883192301
-18.2080608715858 0.769979536530059
-18.2077007136573 0.770007189867817
-18.2070619120558 0.770034843205575
-18.2069967892498 0.770062496543333
-18.2054601134096 0.770090149881091
-18.2054353556492 0.770117803218848
-18.2021867810686 0.770145456556606
-18.2020124124153 0.770173109894364
-18.2016672633811 0.770200763232122
-18.2002405550634 0.77022841656988
-18.1996388988261 0.770256069907638
-18.1972905438881 0.770283723245396
-18.1942306200261 0.770311376583154
-18.1927162728713 0.770339029920911
-18.1922952652084 0.770366683258669
-18.1910507740773 0.770394336596427
-18.1904177339702 0.770421989934185
-18.1891536109756 0.770449643271943
-18.1889215655878 0.770477296609701
-18.1888454769702 0.770504949947459
-18.1886420908873 0.770532603285217
-18.1838880543758 0.770560256622974
-18.1820623069463 0.770587909960732
-18.1794972301308 0.77061556329849
-18.1782660956452 0.770643216636248
-18.1772846792922 0.770670869974006
-18.1767883058097 0.770698523311764
-18.1764142841896 0.770726176649522
-18.1762094909379 0.770753829987279
-18.1753047793431 0.770781483325037
-18.1750921018963 0.770809136662795
-18.173253498117 0.770836790000553
-18.1731348359123 0.770864443338311
-18.1704288096735 0.770892096676069
-18.1689393644784 0.770919750013827
-18.1679249864684 0.770947403351585
-18.1677249377915 0.770975056689342
-18.1665435240902 0.7710027100271
-18.1664046268146 0.771030363364858
-18.1641778429332 0.771058016702616
-18.1640345484425 0.771085670040374
-18.1620589765137 0.771113323378132
-18.161012997964 0.77114097671589
-18.1596242833266 0.771168630053647
-18.1595297743741 0.771196283391405
-18.159035457738 0.771223936729163
-18.1588355085248 0.771251590066921
-18.1584015380976 0.771279243404679
-18.1562547198597 0.771306896742437
-18.1555996695913 0.771334550080195
-18.1531996203562 0.771362203417953
-18.1517611026111 0.77138985675571
-18.1497297838437 0.771417510093468
-18.1449118983313 0.771445163431226
-18.1447903415232 0.771472816768984
-18.1443386083714 0.771500470106742
-18.1442421114419 0.7715281234445
-18.1421374121908 0.771555776782258
-18.1415519383104 0.771583430120016
-18.1408794992045 0.771611083457773
-18.1400764526549 0.771638736795531
-18.1400117862031 0.771666390133289
-18.1388628380827 0.771694043471047
-18.138035167069 0.771721696808805
-18.1375514462105 0.771749350146563
-18.1371905510995 0.771777003484321
-18.1350981600745 0.771804656822078
-18.1348169198465 0.771832310159836
-18.1330021475967 0.771859963497594
-18.1312763719161 0.771887616835352
-18.1265985025145 0.77191527017311
-18.1254901695138 0.771942923510868
-18.1246790707793 0.771970576848626
-18.1232772891088 0.771998230186383
-18.1209476884227 0.772025883524141
-18.1205059450425 0.772053536861899
-18.1204084274748 0.772081190199657
-18.1202595754936 0.772108843537415
-18.1200399534414 0.772136496875173
-18.1194839424534 0.772164150212931
-18.1193611753676 0.772191803550689
-18.1186979419461 0.772219456888446
-18.1185862612867 0.772247110226204
-18.1185591286056 0.772274763563962
-18.1180300185951 0.77230241690172
-18.1178443226942 0.772330070239478
-18.1154575200816 0.772357723577236
-18.1144804397092 0.772385376914994
-18.1134694913375 0.772413030252752
-18.1132967960158 0.772440683590509
-18.1123936768386 0.772468336928267
-18.112121948498 0.772495990266025
-18.1120506927622 0.772523643603783
-18.1116411463851 0.772551296941541
-18.1111943754793 0.772578950279299
-18.1100640839695 0.772606603617057
-18.1094624474452 0.772634256954814
-18.109322202086 0.772661910292572
-18.1092129837855 0.77268956363033
-18.1055921810749 0.772717216968088
-18.1038803069778 0.772744870305846
-18.1015688991909 0.772772523643604
-18.1003957989291 0.772800176981362
-18.0995658281985 0.77282783031912
-18.0994975460238 0.772855483656877
-18.0975348611384 0.772883136994635
-18.0957044526641 0.772910790332393
-18.0953887225823 0.772938443670151
-18.0949625363923 0.772966097007909
-18.0918072320295 0.772993750345667
-18.09009407706 0.773021403683425
-18.0892917446123 0.773049057021182
-18.0880938853721 0.77307671035894
-18.0857899855878 0.773104363696698
-18.0831437564165 0.773132017034456
-18.0819588187724 0.773159670372214
-18.0816407127605 0.773187323709972
-18.0779683791414 0.77321497704773
-18.076840604769 0.773242630385488
-18.0765056093423 0.773270283723245
-18.0762623743772 0.773297937061003
-18.0752664669787 0.773325590398761
-18.0749401556638 0.773353243736519
-18.0740379672726 0.773380897074277
-18.0732094913841 0.773408550412035
-18.0721482674457 0.773436203749793
-18.0698743312227 0.77346385708755
-18.0695706539278 0.773491510425308
-18.0669674846241 0.773519163763066
-18.0667774620987 0.773546817100824
-18.0615215266604 0.773574470438582
-18.0607503379974 0.77360212377634
-18.0598030237548 0.773629777114098
-18.0594047746654 0.773657430451856
-18.0587399489504 0.773685083789613
-18.0576156520327 0.773712737127371
-18.0521504956675 0.773740390465129
-18.0515005918632 0.773768043802887
-18.0510114499116 0.773795697140645
-18.0509745709109 0.773823350478403
-18.0502341566097 0.773851003816161
-18.0482053732128 0.773878657153918
-18.0469098237348 0.773906310491676
-18.0463904291162 0.773933963829434
-18.0450603994614 0.773961617167192
-18.0426014374471 0.77398927050495
-18.0418641504428 0.774016923842708
-18.0410293817871 0.774044577180466
-18.0408587727856 0.774072230518224
-18.0399478598492 0.774099883855981
-18.0369223774655 0.774127537193739
-18.0363074834927 0.774155190531497
-18.03522018723 0.774182843869255
-18.0348208273219 0.774210497207013
-18.033334295555 0.774238150544771
-18.0323415477455 0.774265803882529
-18.0318936789942 0.774293457220287
-18.0313882403876 0.774321110558044
-18.0306092624916 0.774348763895802
-18.0295777009594 0.77437641723356
-18.0281568631135 0.774404070571318
-18.0278924911731 0.774431723909076
-18.0277965444603 0.774459377246834
-18.0267834918905 0.774487030584592
-18.0254882987521 0.774514683922349
-18.0226081007434 0.774542337260107
-18.0216909442581 0.774569990597865
-18.0200493442225 0.774597643935623
-18.01762055162 0.774625297273381
-18.0171448416239 0.774652950611139
-18.0161672905634 0.774680603948897
-18.0128540735219 0.774708257286654
-18.010751869253 0.774735910624412
-18.0102031538777 0.77476356396217
-18.0074922510679 0.774791217299928
-18.0073026535127 0.774818870637686
-18.0053480411848 0.774846523975444
-18.0041156116633 0.774874177313202
-18.0041110584067 0.77490183065096
-18.0039937803956 0.774929483988717
-18.0029938335278 0.774957137326475
-18.002853693294 0.774984790664233
-18.0011390625693 0.775012444001991
-18.0002544326533 0.775040097339749
-17.9993565475809 0.775067750677507
-17.9990483889257 0.775095404015265
-17.9984045043943 0.775123057353023
-17.9973433648786 0.77515071069078
-17.9966267910075 0.775178364028538
-17.9964861319139 0.775206017366296
-17.9962394419894 0.775233670704054
-17.9948113493781 0.775261324041812
-17.9937887112474 0.77528897737957
-17.9926526453304 0.775316630717328
-17.9924576744702 0.775344284055085
-17.9915571721505 0.775371937392843
-17.9884153832126 0.775399590730601
-17.9880765248654 0.775427244068359
-17.9853954186132 0.775454897406117
-17.9849071115299 0.775482550743875
-17.9847087224037 0.775510204081633
-17.9845903626148 0.775537857419391
-17.9841593121019 0.775565510757148
-17.9837938521143 0.775593164094906
-17.9837781306243 0.775620817432664
-17.9829618251236 0.775648470770422
-17.982658726091 0.77567612410818
-17.98131589555 0.775703777445938
-17.9810459951123 0.775731430783696
-17.980695909897 0.775759084121453
-17.9803940151288 0.775786737459211
-17.9800500457218 0.775814390796969
-17.9790159211477 0.775842044134727
-17.976382945583 0.775869697472485
-17.9744116590261 0.775897350810243
-17.9743262764435 0.775925004148001
-17.9734621408892 0.775952657485759
-17.972968757252 0.775980310823516
-17.9717389564232 0.776007964161274
-17.9708897901165 0.776035617499032
-17.9706172533239 0.77606327083679
-17.9691605535009 0.776090924174548
-17.968474762726 0.776118577512306
-17.9679196868285 0.776146230850064
-17.967882524657 0.776173884187822
-17.9668133206044 0.776201537525579
-17.9653712737875 0.776229190863337
-17.9635300474573 0.776256844201095
-17.9633486906352 0.776284497538853
-17.9624829717843 0.776312150876611
-17.9611811630296 0.776339804214369
-17.9611452704874 0.776367457552127
-17.9609094231015 0.776395110889884
-17.9608769947687 0.776422764227642
-17.9598562647471 0.7764504175654
-17.9595319030031 0.776478070903158
-17.9585550703062 0.776505724240916
-17.9579154024848 0.776533377578674
-17.953341658423 0.776561030916432
-17.9522967108548 0.776588684254189
-17.9509224034459 0.776616337591947
-17.9508159349229 0.776643990929705
-17.9499445206058 0.776671644267463
-17.9479904735299 0.776699297605221
-17.9474444596091 0.776726950942979
-17.9442814111758 0.776754604280737
-17.9439220089179 0.776782257618495
-17.9436916342066 0.776809910956252
-17.942609336052 0.77683756429401
-17.940967294641 0.776865217631768
-17.9392232107759 0.776892870969526
-17.9340709212682 0.776920524307284
-17.9334667638221 0.776948177645042
-17.9325708712087 0.7769758309828
-17.9322913711622 0.777003484320558
-17.9321387550816 0.777031137658315
-17.9315312027106 0.777058790996073
-17.930673006256 0.777086444333831
-17.9290652046136 0.777114097671589
-17.9256728931323 0.777141751009347
-17.9231610308686 0.777169404347105
-17.920885269336 0.777197057684863
-17.9164905283831 0.77722471102262
-17.9134758707179 0.777252364360378
-17.9117143677226 0.777280017698136
-17.9086487400043 0.777307671035894
-17.90793310505 0.777335324373652
-17.9066295053446 0.77736297771141
-17.904032143822 0.777390631049168
-17.9029565935407 0.777418284386926
-17.9018351543113 0.777445937724683
-17.9012225241018 0.777473591062441
-17.8989057270072 0.777501244400199
-17.8988718649879 0.777528897737957
-17.8968127047242 0.777556551075715
-17.8947159602246 0.777584204413473
-17.8903527445532 0.777611857751231
-17.8894066818347 0.777639511088988
-17.8883675321988 0.777667164426746
-17.8882789722302 0.777694817764504
-17.8827059880157 0.777722471102262
-17.8821019763253 0.77775012444002
-17.8812995167223 0.777777777777778
-17.8798078708069 0.777805431115536
-17.8796078805718 0.777833084453294
-17.8787603275454 0.777860737791051
-17.8786859180463 0.777888391128809
-17.8783467361375 0.777916044466567
-17.8766117531572 0.777943697804325
-17.8760032913004 0.777971351142083
-17.8758432868306 0.777999004479841
-17.8758341321681 0.778026657817599
-17.8716020358104 0.778054311155357
-17.8698868331998 0.778081964493114
-17.86931344286 0.778109617830872
-17.8677249000802 0.77813727116863
-17.8666918672179 0.778164924506388
-17.8666831276613 0.778192577844146
-17.8666373217232 0.778220231181904
-17.8651352395865 0.778247884519662
-17.8649949979939 0.778275537857419
-17.8645014302829 0.778303191195177
-17.863221276901 0.778330844532935
-17.8608384621843 0.778358497870693
-17.8604598914745 0.778386151208451
-17.8602846670612 0.778413804546209
-17.8597103690041 0.778441457883967
-17.8587166958252 0.778469111221724
-17.8579049756226 0.778496764559482
-17.8577115688311 0.77852441789724
-17.8571210626501 0.778552071234998
-17.8570705303041 0.778579724572756
-17.8562388055333 0.778607377910514
-17.8535302707829 0.778635031248272
-17.8504982620347 0.778662684586029
-17.8504806805472 0.778690337923787
-17.8474433107569 0.778717991261545
-17.8471500931619 0.778745644599303
-17.8470457002357 0.778773297937061
-17.8462546003003 0.778800951274819
-17.8458914451335 0.778828604612577
-17.8458314535886 0.778856257950335
-17.8449854440992 0.778883911288093
-17.8439015194149 0.77891156462585
-17.8421079954072 0.778939217963608
-17.841436864088 0.778966871301366
-17.8397916509843 0.778994524639124
-17.8389215804994 0.779022177976882
-17.8378382234667 0.77904983131464
-17.8367013675335 0.779077484652398
-17.8330022180901 0.779105137990155
-17.8328968919155 0.779132791327913
-17.8300058706977 0.779160444665671
-17.8281924159794 0.779188098003429
-17.8277202625159 0.779215751341187
-17.8267047094878 0.779243404678945
-17.8246619385959 0.779271058016703
-17.8243443008085 0.77929871135446
-17.8235624440505 0.779326364692218
-17.8207159585948 0.779354018029976
-17.8203818933995 0.779381671367734
-17.8198839094953 0.779409324705492
-17.8158224852253 0.77943697804325
-17.815723235628 0.779464631381008
-17.8143856639893 0.779492284718766
-17.8133550745701 0.779519938056523
-17.8125756752686 0.779547591394281
-17.8117774196118 0.779575244732039
-17.8106837198068 0.779602898069797
-17.8099665746918 0.779630551407555
-17.8078353736155 0.779658204745313
-17.8064777869065 0.779685858083071
-17.8059314252672 0.779713511420828
-17.8055499019857 0.779741164758586
-17.8045273469669 0.779768818096344
-17.8039796673786 0.779796471434102
-17.803324680365 0.77982412477186
-17.80275394549 0.779851778109618
-17.8026151995241 0.779879431447376
-17.8023841913709 0.779907084785134
-17.7989828236803 0.779934738122891
-17.7980355882547 0.779962391460649
-17.7964941735565 0.779990044798407
-17.7956123886014 0.780017698136165
-17.7950049600927 0.780045351473923
-17.7949232677503 0.780073004811681
-17.7926274686419 0.780100658149439
-17.7901865021074 0.780128311487197
-17.7877185975288 0.780155964824954
-17.7874384661619 0.780183618162712
-17.7873882811603 0.78021127150047
-17.7865374628306 0.780238924838228
-17.7863488760316 0.780266578175986
-17.7860304403466 0.780294231513744
-17.7853738010916 0.780321884851502
-17.7846881354025 0.780349538189259
-17.7844659589409 0.780377191527017
-17.7832594526935 0.780404844864775
-17.7813333245805 0.780432498202533
-17.7811729436365 0.780460151540291
-17.7810945796476 0.780487804878049
-17.7801601922781 0.780515458215807
-17.7774472024418 0.780543111553564
-17.7764934300733 0.780570764891322
-17.7763737673396 0.78059841822908
-17.7761268275281 0.780626071566838
-17.7732241358247 0.780653724904596
-17.7711491213637 0.780681378242354
-17.765307758036 0.780709031580112
-17.765206658409 0.78073668491787
-17.7595312388442 0.780764338255628
-17.7593946942383 0.780791991593385
-17.7589961039909 0.780819644931143
-17.7577203546989 0.780847298268901
-17.757132499681 0.780874951606659
-17.7564340845451 0.780902604944417
-17.7563063846352 0.780930258282175
-17.7560142837147 0.780957911619933
-17.7547006857801 0.78098556495769
-17.7542292271717 0.781013218295448
-17.7531777806875 0.781040871633206
-17.7524703673208 0.781068524970964
-17.7518208870328 0.781096178308722
-17.7482264242517 0.78112383164648
-17.7431654334759 0.781151484984238
-17.7346811457882 0.781179138321995
-17.7344953078087 0.781206791659753
-17.7343191376359 0.781234444997511
-17.7322590401367 0.781262098335269
-17.7319109312491 0.781289751673027
-17.7312591096152 0.781317405010785
-17.7296846000968 0.781345058348543
-17.7243231915219 0.781372711686301
-17.7226493525065 0.781400365024058
-17.7218982254737 0.781428018361816
-17.7201433147493 0.781455671699574
-17.7195884522701 0.781483325037332
-17.7172734933194 0.78151097837509
-17.7155751444344 0.781538631712848
-17.7153984947033 0.781566285050606
-17.7137944455601 0.781593938388363
-17.7122297084191 0.781621591726121
-17.710376291793 0.781649245063879
-17.7071352846847 0.781676898401637
-17.7055727013523 0.781704551739395
-17.7045777451202 0.781732205077153
-17.698889981048 0.781759858414911
-17.698094008843 0.781787511752669
-17.6978765962556 0.781815165090426
-17.6970380533905 0.781842818428184
-17.6960911305021 0.781870471765942
-17.6960009691339 0.7818981251037
-17.6948184249244 0.781925778441458
-17.692273702468 0.781953431779216
-17.6905003288811 0.781981085116974
-17.6897275075244 0.782008738454732
-17.6894546310419 0.782036391792489
-17.6894336753014 0.782064045130247
-17.6889330885476 0.782091698468005
-17.6887486350477 0.782119351805763
-17.6879417335041 0.782147005143521
-17.6877025710504 0.782174658481279
-17.6872641952819 0.782202311819037
-17.6863501333472 0.782229965156794
-17.68576292213 0.782257618494552
-17.6849810370267 0.78228527183231
-17.6847791356567 0.782312925170068
-17.6847442238053 0.782340578507826
-17.6840622998343 0.782368231845584
-17.6828512158086 0.782395885183342
-17.6817068937579 0.782423538521099
-17.6808431469938 0.782451191858857
-17.6800020973435 0.782478845196615
-17.6786390578628 0.782506498534373
-17.678408075731 0.782534151872131
-17.6771471996263 0.782561805209889
-17.6747722519522 0.782589458547647
-17.6747133532149 0.782617111885405
-17.6724068165583 0.782644765223162
-17.6703586453411 0.78267241856092
-17.6700898992021 0.782700071898678
-17.6697850817681 0.782727725236436
-17.6690828975836 0.782755378574194
-17.6679830930272 0.782783031911952
-17.6676856225579 0.78281068524971
-17.667171405046 0.782838338587468
-17.665997965323 0.782865991925225
-17.6643418168113 0.782893645262983
-17.661705232558 0.782921298600741
-17.6597287321359 0.782948951938499
-17.6587695353197 0.782976605276257
-17.65874604124 0.783004258614015
-17.6584692567261 0.783031911951773
-17.6563465643598 0.78305956528953
-17.6563164087934 0.783087218627288
-17.6554245067266 0.783114871965046
-17.6543033932295 0.783142525302804
-17.6533191879591 0.783170178640562
-17.6521630566978 0.78319783197832
-17.6504496175276 0.783225485316078
-17.6498789459229 0.783253138653836
-17.6492647923205 0.783280791991593
-17.6489520168674 0.783308445329351
-17.6487164901716 0.783336098667109
-17.6467802140232 0.783363752004867
-17.6465487944115 0.783391405342625
-17.646299343455 0.783419058680383
-17.6461736067563 0.783446712018141
-17.6458431712771 0.783474365355898
-17.6446766488281 0.783502018693656
-17.6445431432755 0.783529672031414
-17.644108838557 0.783557325369172
-17.6426257886207 0.78358497870693
-17.6425652760931 0.783612632044688
-17.6391297985598 0.783640285382446
-17.6361635367332 0.783667938720204
-17.6355766696235 0.783695592057961
-17.63483351051 0.783723245395719
-17.6332974133352 0.783750898733477
-17.6315007427942 0.783778552071235
-17.6305709255408 0.783806205408993
-17.6300025161785 0.783833858746751
-17.6287300766926 0.783861512084509
-17.6281549653601 0.783889165422266
-17.6268030408016 0.783916818760024
-17.6265969433504 0.783944472097782
-17.6258092548093 0.78397212543554
-17.6254249945775 0.783999778773298
-17.6247068386682 0.784027432111056
-17.6238710578897 0.784055085448814
-17.6238120096357 0.784082738786572
-17.6234612024155 0.784110392124329
-17.6222075358404 0.784138045462087
-17.620196721823 0.784165698799845
-17.6191888767484 0.784193352137603
-17.6179594130839 0.784221005475361
-17.6176871174966 0.784248658813119
-17.6176096148555 0.784276312150877
-17.6156991813891 0.784303965488634
-17.6156361507508 0.784331618826392
-17.6149594391627 0.78435927216415
-17.6106117138864 0.784386925501908
-17.6089388717735 0.784414578839666
-17.6085460971067 0.784442232177424
-17.6072652225006 0.784469885515182
-17.6059528276786 0.78449753885294
-17.6050569666546 0.784525192190697
-17.6032901898269 0.784552845528455
-17.6016800270623 0.784580498866213
-17.5996485496102 0.784608152203971
-17.5986400234604 0.784635805541729
-17.5964461899924 0.784663458879487
-17.5935482718007 0.784691112217245
-17.5932726207422 0.784718765555003
-17.5924356906753 0.78474641889276
-17.5923116724191 0.784774072230518
-17.5919140497501 0.784801725568276
-17.5908371382963 0.784829378906034
-17.5902866094112 0.784857032243792
-17.5900924785576 0.78488468558155
-17.589520327343 0.784912338919308
-17.5864225912963 0.784939992257065
-17.5862026794123 0.784967645594823
-17.5859353349207 0.784995298932581
-17.5844224339745 0.785022952270339
-17.5804596191739 0.785050605608097
-17.5789411043684 0.785078258945855
-17.5787544943808 0.785105912283613
-17.5781124773656 0.78513356562137
-17.5779236467051 0.785161218959128
-17.5758351409278 0.785188872296886
-17.5757132823442 0.785216525634644
-17.5751233449564 0.785244178972402
-17.5739959609113 0.78527183231016
-17.5737549709702 0.785299485647918
-17.5728578322133 0.785327138985676
-17.5722262490589 0.785354792323433
-17.5715216328563 0.785382445661191
-17.5695164672705 0.785410098998949
-17.5695155895931 0.785437752336707
-17.5619884532293 0.785465405674465
-17.5590531096439 0.785493059012223
-17.5579857052582 0.785520712349981
-17.5556557811569 0.785548365687739
-17.5552942471054 0.785576019025496
-17.5547096375928 0.785603672363254
-17.5533543879933 0.785631325701012
-17.5529050751078 0.78565897903877
-17.552900190402 0.785686632376528
-17.5528076001668 0.785714285714286
-17.5516062496139 0.785741939052044
-17.5506787019368 0.785769592389801
-17.5495855411575 0.785797245727559
-17.5493610300905 0.785824899065317
-17.5479871056169 0.785852552403075
-17.5471173129854 0.785880205740833
-17.5457553894276 0.785907859078591
-17.5449676717517 0.785935512416349
-17.544686949039 0.785963165754107
-17.5435112621723 0.785990819091864
-17.5431459354329 0.786018472429622
-17.5430079904135 0.78604612576738
-17.5417465935474 0.786073779105138
-17.5408348178496 0.786101432442896
-17.539872001343 0.786129085780654
-17.5375240253746 0.786156739118412
-17.5367955816343 0.786184392456169
-17.536113567285 0.786212045793927
-17.535358151862 0.786239699131685
-17.5344903194914 0.786267352469443
-17.5327865374652 0.786295005807201
-17.528958663345 0.786322659144959
-17.5280748892627 0.786350312482717
-17.5270325213001 0.786377965820475
-17.5225591509448 0.786405619158232
-17.5221959539426 0.78643327249599
-17.521225159731 0.786460925833748
-17.5204070020692 0.786488579171506
-17.5169361868235 0.786516232509264
-17.5163270663264 0.786543885847022
-17.515910729463 0.78657153918478
-17.5097511540107 0.786599192522538
-17.5064506747444 0.786626845860295
-17.5058463633235 0.786654499198053
-17.5055414059658 0.786682152535811
-17.5047858624972 0.786709805873569
-17.5036913151794 0.786737459211327
-17.5034808793141 0.786765112549085
-17.5028089417698 0.786792765886843
-17.5014147755037 0.7868204192246
-17.5009193836453 0.786848072562358
-17.5005305298668 0.786875725900116
-17.4985758892247 0.786903379237874
-17.4975403142178 0.786931032575632
-17.4974939929797 0.78695868591339
-17.4967226287129 0.786986339251148
-17.4958027893366 0.787013992588905
-17.4957322150745 0.787041645926663
-17.4952042580535 0.787069299264421
-17.4944789962459 0.787096952602179
-17.4942015916341 0.787124605939937
-17.4913100261233 0.787152259277695
-17.4894531209844 0.787179912615453
-17.4894398657256 0.787207565953211
-17.4872533912831 0.787235219290968
-17.4871123171837 0.787262872628726
-17.4868383805424 0.787290525966484
-17.4863939900912 0.787318179304242
-17.4856044083151 0.787345832642
-17.4837588341887 0.787373485979758
-17.4817331299134 0.787401139317516
-17.4790604349592 0.787428792655274
-17.4786541164902 0.787456445993031
-17.4760983284711 0.787484099330789
-17.4750333726882 0.787511752668547
-17.4742458026076 0.787539406006305
-17.4720664896338 0.787567059344063
-17.4718894609166 0.787594712681821
-17.4709419154832 0.787622366019579
-17.4694882466974 0.787650019357336
-17.4687805675517 0.787677672695094
-17.4664899964781 0.787705326032852
-17.4653018780661 0.78773297937061
-17.4642293171438 0.787760632708368
-17.4640881988525 0.787788286046126
-17.4630778214004 0.787815939383884
-17.4618329706122 0.787843592721642
-17.4604731112292 0.787871246059399
-17.4584897980935 0.787898899397157
-17.4579540152765 0.787926552734915
-17.4571892912271 0.787954206072673
-17.4554263526642 0.787981859410431
-17.4536257129409 0.788009512748189
-17.4519767473481 0.788037166085947
-17.449547722714 0.788064819423704
-17.4463685707068 0.788092472761462
-17.4449208062948 0.78812012609922
-17.4444727359392 0.788147779436978
-17.4430664573259 0.788175432774736
-17.4428192350372 0.788203086112494
-17.4427102966496 0.788230739450252
-17.4397599555429 0.78825839278801
-17.4396921356947 0.788286046125767
-17.4392525695345 0.788313699463525
-17.438678335316 0.788341352801283
-17.4370567954732 0.788369006139041
-17.4366345988631 0.788396659476799
-17.4354834756907 0.788424312814557
-17.4339033174753 0.788451966152315
-17.4334468522948 0.788479619490073
-17.4300329753753 0.78850727282783
-17.4268245884436 0.788534926165588
-17.4234953776851 0.788562579503346
-17.4212154256478 0.788590232841104
-17.4206520264884 0.788617886178862
-17.4169811114938 0.78864553951662
-17.4162737800327 0.788673192854378
-17.4158304603527 0.788700846192135
-17.4156044535199 0.788728499529893
-17.4151008113528 0.788756152867651
-17.4146878331812 0.788783806205409
-17.4143865762185 0.788811459543167
-17.4139936297522 0.788839112880925
-17.4118075215535 0.788866766218683
-17.4089336466547 0.78889441955644
-17.4085100627869 0.788922072894198
-17.4079458398471 0.788949726231956
-17.4076820449604 0.788977379569714
-17.4076314841738 0.789005032907472
-17.4071759194742 0.78903268624523
-17.4066572996158 0.789060339582988
-17.4056736152271 0.789087992920745
-17.4021281185773 0.789115646258503
-17.4018908113334 0.789143299596261
-17.4013297381582 0.789170952934019
-17.4009137753831 0.789198606271777
-17.4003425705705 0.789226259609535
-17.3999521314945 0.789253912947293
-17.3990371401545 0.789281566285051
-17.3989104008713 0.789309219622809
-17.3987298446645 0.789336872960566
-17.3979024372652 0.789364526298324
-17.3977269118349 0.789392179636082
-17.397716404897 0.78941983297384
-17.397663152377 0.789447486311598
-17.3975703149705 0.789475139649356
-17.3970615002915 0.789502792987114
-17.3952669132371 0.789530446324871
-17.3943596864099 0.789558099662629
-17.3928399491813 0.789585753000387
-17.3922673075175 0.789613406338145
-17.3912738526569 0.789641059675903
-17.3908847429708 0.789668713013661
-17.3906615641728 0.789696366351419
-17.3888798453993 0.789724019689176
-17.3888265981255 0.789751673026934
-17.3835622416635 0.789779326364692
-17.3810063853634 0.78980697970245
-17.3803410957996 0.789834633040208
-17.3785492617943 0.789862286377966
-17.3774895313501 0.789889939715724
-17.3757132544977 0.789917593053482
-17.3753512022411 0.789945246391239
-17.3750875250051 0.789972899728997
-17.3735960418254 0.790000553066755
-17.3734353490955 0.790028206404513
-17.3685285501307 0.790055859742271
-17.3682014267619 0.790083513080029
-17.3679919658453 0.790111166417787
-17.366347443285 0.790138819755544
-17.3661138841616 0.790166473093302
-17.3652661614055 0.79019412643106
-17.361210809435 0.790221779768818
-17.3609602389715 0.790249433106576
-17.360870015499 0.790277086444334
-17.3602705139609 0.790304739782092
-17.3595252946248 0.79033239311985
-17.3586055613378 0.790360046457607
-17.3574758793999 0.790387699795365
-17.3555821150398 0.790415353133123
-17.3553684410651 0.790443006470881
-17.3537706558025 0.790470659808639
-17.3537164636343 0.790498313146397
-17.3525438155592 0.790525966484155
-17.3522769277101 0.790553619821913
-17.3518789472332 0.79058127315967
-17.3501537612705 0.790608926497428
-17.3469258692912 0.790636579835186
-17.3460763888169 0.790664233172944
-17.3456903322188 0.790691886510702
-17.3451937618201 0.79071953984846
-17.3448121057109 0.790747193186218
-17.3438739845373 0.790774846523975
-17.3435639601091 0.790802499861733
-17.3419966603908 0.790830153199491
-17.3410791813016 0.790857806537249
-17.3404355243488 0.790885459875007
-17.3401167685129 0.790913113212765
-17.339746708157 0.790940766550523
-17.3389157448739 0.79096841988828
-17.3381435277548 0.790996073226038
-17.3364443727999 0.791023726563796
-17.3360177171867 0.791051379901554
-17.3350111207935 0.791079033239312
-17.3343362368192 0.79110668657707
-17.331295601583 0.791134339914828
-17.3307551330987 0.791161993252586
-17.3303780365748 0.791189646590344
-17.3289400709822 0.791217299928101
-17.3272056686621 0.791244953265859
-17.3259701938231 0.791272606603617
-17.3251206864255 0.791300259941375
-17.3247855277985 0.791327913279133
-17.322237056967 0.791355566616891
-17.3221611621439 0.791383219954649
-17.3202989540143 0.791410873292406
-17.3201100364366 0.791438526630164
-17.3196118634769 0.791466179967922
-17.3186194825315 0.79149383330568
-17.3178647384514 0.791521486643438
-17.3175624618623 0.791549139981196
-17.3166697990014 0.791576793318954
-17.3161831855085 0.791604446656711
-17.315623222687 0.791632099994469
-17.3133612516514 0.791659753332227
-17.3127073807167 0.791687406669985
-17.3116619009914 0.791715060007743
-17.3088357149455 0.791742713345501
-17.3067792252115 0.791770366683259
-17.3066625417485 0.791798020021017
-17.3066519405305 0.791825673358774
-17.3052397733018 0.791853326696532
-17.3050491661043 0.79188098003429
-17.3043872507705 0.791908633372048
-17.303304050065 0.791936286709806
-17.3031324111312 0.791963940047564
-17.3007705182953 0.791991593385322
-17.3000774441595 0.792019246723079
-17.2970000679053 0.792046900060837
-17.2952808338141 0.792074553398595
-17.295149326696 0.792102206736353
-17.2941113550733 0.792129860074111
-17.2940530818197 0.792157513411869
-17.2936868224898 0.792185166749627
-17.2920174831992 0.792212820087385
-17.2889637825163 0.792240473425142
-17.2881881865561 0.7922681267629
-17.2868953325439 0.792295780100658
-17.2858571941641 0.792323433438416
-17.2858178427652 0.792351086776174
-17.2845212709967 0.792378740113932
-17.280526435836 0.79240639345169
-17.2804502344404 0.792434046789448
-17.2794153180766 0.792461700127205
-17.2790223825425 0.792489353464963
-17.2758102654086 0.792517006802721
-17.2742734950209 0.792544660140479
-17.2727259634868 0.792572313478237
-17.2708065931952 0.792599966815995
-17.2706047296887 0.792627620153753
-17.2699486621996 0.79265527349151
-17.2669433206425 0.792682926829268
-17.262883480073 0.792710580167026
-17.2604044432509 0.792738233504784
-17.2602541870842 0.792765886842542
-17.2594784080772 0.7927935401803
-17.2594171194047 0.792821193518058
-17.2585974820242 0.792848846855815
-17.2583816149686 0.792876500193573
-17.2577677049526 0.792904153531331
-17.2567619276832 0.792931806869089
-17.2543243711201 0.792959460206847
-17.2539413791402 0.792987113544605
-17.2538017825876 0.793014766882363
-17.2527157518993 0.793042420220121
-17.2526938425385 0.793070073557878
-17.2514685048695 0.793097726895636
-17.2511641321303 0.793125380233394
-17.2491417287157 0.793153033571152
-17.2490271812865 0.79318068690891
-17.2451090077991 0.793208340246668
-17.2442700930804 0.793235993584426
-17.2430203261045 0.793263646922184
-17.2430089582933 0.793291300259941
-17.2400667511393 0.793318953597699
-17.2398139319774 0.793346606935457
-17.2394994462749 0.793374260273215
-17.2362940523937 0.793401913610973
-17.2355428837495 0.793429566948731
-17.2338328232857 0.793457220286489
-17.2335749242738 0.793484873624246
-17.2320039134445 0.793512526962004
-17.2293928826078 0.793540180299762
-17.2293468227269 0.79356783363752
-17.2251456527334 0.793595486975278
-17.2246605417774 0.793623140313036
-17.2218337269475 0.793650793650794
-17.2195739777272 0.793678446988552
-17.2195225151875 0.793706100326309
-17.2193837213301 0.793733753664067
-17.2184156178503 0.793761407001825
-17.2182048123873 0.793789060339583
-17.2180381666841 0.793816713677341
-17.2136409150039 0.793844367015099
-17.2134973587952 0.793872020352857
-17.2119860169466 0.793899673690614
-17.2091291358823 0.793927327028372
-17.2078426518262 0.79395498036613
-17.2070690494554 0.793982633703888
-17.2063049541288 0.794010287041646
-17.2058854153639 0.794037940379404
-17.2057856744476 0.794065593717162
-17.2036469990283 0.79409324705492
-17.202404409018 0.794120900392677
-17.2003840748529 0.794148553730435
-17.2001123399262 0.794176207068193
-17.1986539212358 0.794203860405951
-17.1978927376771 0.794231513743709
-17.1972666499879 0.794259167081467
-17.1965418792889 0.794286820419225
-17.1965288908296 0.794314473756982
-17.1962946786566 0.79434212709474
-17.1952098436969 0.794369780432498
-17.1945209904883 0.794397433770256
-17.1935815033713 0.794425087108014
-17.1932888889734 0.794452740445772
-17.1928737248663 0.79448039378353
-17.1914820994722 0.794508047121288
-17.1907548301218 0.794535700459045
-17.1905889342105 0.794563353796803
-17.1903076836597 0.794591007134561
-17.1887531635378 0.794618660472319
-17.1884458881707 0.794646313810077
-17.1868062191102 0.794673967147835
-17.1865347879036 0.794701620485593
-17.1862689869543 0.79472927382335
-17.1861303496529 0.794756927161108
-17.1855374398784 0.794784580498866
-17.1840312918136 0.794812233836624
-17.1830018315775 0.794839887174382
-17.1821753242053 0.79486754051214
-17.1808597105933 0.794895193849898
-17.1790658664427 0.794922847187656
-17.1787140257347 0.794950500525413
-17.1776214715169 0.794978153863171
-17.1750859410601 0.795005807200929
-17.1742040057491 0.795033460538687
-17.1731361153792 0.795061113876445
-17.1727161402089 0.795088767214203
-17.1720160116563 0.795116420551961
-17.1706424695609 0.795144073889719
-17.1704933354327 0.795171727227476
-17.1686089981139 0.795199380565234
-17.1682640868782 0.795227033902992
-17.1676815271627 0.79525468724075
-17.1675640951508 0.795282340578508
-17.1671558638033 0.795309993916266
-17.1668718905681 0.795337647254024
-17.1659359311769 0.795365300591781
-17.1657449091176 0.795392953929539
-17.1641282039624 0.795420607267297
-17.1635370573657 0.795448260605055
-17.1633375460326 0.795475913942813
-17.1628545897544 0.795503567280571
-17.1627554892198 0.795531220618329
-17.1625184008407 0.795558873956086
-17.1623697931938 0.795586527293844
-17.1620208633237 0.795614180631602
-17.1615280152343 0.79564183396936
-17.1600125721897 0.795669487307118
-17.159731846747 0.795697140644876
-17.1589936133153 0.795724793982634
-17.1545365659462 0.795752447320392
-17.1540818411141 0.795780100658149
-17.1530252086347 0.795807753995907
-17.1520638681734 0.795835407333665
-17.1508878057187 0.795863060671423
-17.1501370974489 0.795890714009181
-17.1449558329095 0.795918367346939
-17.1441910271654 0.795946020684697
-17.1433774935659 0.795973674022455
-17.1432632981878 0.796001327360212
-17.1425064550379 0.79602898069797
-17.1424212271483 0.796056634035728
-17.1392546600427 0.796084287373486
-17.1376256781008 0.796111940711244
-17.1369768962001 0.796139594049002
-17.1366300636861 0.79616724738676
-17.135583008035 0.796194900724517
-17.1352311178185 0.796222554062275
-17.1332394735228 0.796250207400033
-17.1324256714346 0.796277860737791
-17.1305938205053 0.796305514075549
-17.1305694677991 0.796333167413307
-17.1282984228955 0.796360820751065
-17.1273936558456 0.796388474088823
-17.1248457055243 0.79641612742658
-17.1241434573609 0.796443780764338
-17.1230140432928 0.796471434102096
-17.1223662964692 0.796499087439854
-17.1209669483423 0.796526740777612
-17.1185848602489 0.79655439411537
-17.1168408114209 0.796582047453128
-17.1142524566028 0.796609700790885
-17.1131615020101 0.796637354128643
-17.1124446269987 0.796665007466401
-17.112285749686 0.796692660804159
-17.1115857194637 0.796720314141917
-17.1070357434756 0.796747967479675
-17.1053051910166 0.796775620817433
-17.1048328217574 0.796803274155191
-17.1040329586478 0.796830927492948
-17.1034086829135 0.796858580830706
-17.1030409182358 0.796886234168464
-17.1027370636411 0.796913887506222
-17.1024023605301 0.79694154084398
-17.1015169025915 0.796969194181738
-17.1013441482278 0.796996847519496
-17.0997008464903 0.797024500857254
-17.0969897765603 0.797052154195011
-17.0964820743931 0.797079807532769
-17.0942947496487 0.797107460870527
-17.092929573858 0.797135114208285
-17.0928787689241 0.797162767546043
-17.0927178086131 0.797190420883801
-17.0919789272414 0.797218074221559
-17.0918682198933 0.797245727559316
-17.089419785153 0.797273380897074
-17.0856640490929 0.797301034234832
-17.084605865137 0.79732868757259
-17.0824219754963 0.797356340910348
-17.0820034598798 0.797383994248106
-17.0808172218115 0.797411647585864
-17.0803064524512 0.797439300923621
-17.0799218560686 0.797466954261379
-17.0798680036304 0.797494607599137
-17.0791972134911 0.797522260936895
-17.0788321163227 0.797549914274653
-17.0787592285649 0.797577567612411
-17.0772286811929 0.797605220950169
-17.0771686856798 0.797632874287927
-17.0763251202433 0.797660527625684
-17.0753895612264 0.797688180963442
-17.07365250263 0.7977158343012
-17.071962986078 0.797743487638958
-17.0719585873626 0.797771140976716
-17.0712920752378 0.797798794314474
-17.0710695339048 0.797826447652232
-17.0695000981272 0.79785410098999
-17.0679164293647 0.797881754327747
-17.0650004612459 0.797909407665505
-17.0619017483146 0.797937061003263
-17.0605895565619 0.797964714341021
-17.0603728254281 0.797992367678779
-17.0591229300223 0.798020021016537
-17.0570199580601 0.798047674354295
-17.0539211573052 0.798075327692052
-17.0516748169989 0.79810298102981
-17.0511492226015 0.798130634367568
-17.0496868303683 0.798158287705326
-17.0495584352475 0.798185941043084
-17.049192500161 0.798213594380842
-17.0489658108311 0.7982412477186
-17.0488795353752 0.798268901056358
-17.0469386302714 0.798296554394115
-17.044512127538 0.798324207731873
-17.0434362677746 0.798351861069631
-17.0428529825343 0.798379514407389
-17.04173216813 0.798407167745147
-17.0337321765077 0.798434821082905
-17.0314236126302 0.798462474420663
-17.0291425081339 0.79849012775842
-17.0288057065259 0.798517781096178
-17.025588026684 0.798545434433936
-17.0244933499884 0.798573087771694
-17.0242801044266 0.798600741109452
-17.0219886561651 0.79862839444721
-17.0219338223088 0.798656047784968
-17.0200130931875 0.798683701122726
-17.0198644548277 0.798711354460483
-17.0185084610127 0.798739007798241
-17.0151003481155 0.798766661135999
-17.0102553809888 0.798794314473757
-17.0086448911325 0.798821967811515
-17.0075453926475 0.798849621149273
-17.0065051039114 0.798877274487031
-17.0057650164177 0.798904927824789
-17.0031303464351 0.798932581162546
-17.0029529837002 0.798960234500304
-17.0021425346405 0.798987887838062
-17.0018946139841 0.79901554117582
-17.0006980975926 0.799043194513578
-16.9978378327159 0.799070847851336
-16.9965076584534 0.799098501189094
-16.9961091442534 0.799126154526851
-16.9956714085246 0.799153807864609
-16.9943794345573 0.799181461202367
-16.9929499218143 0.799209114540125
-16.9922202472039 0.799236767877883
-16.9902278640425 0.799264421215641
-16.9900085600236 0.799292074553399
-16.9881684465191 0.799319727891156
-16.9869916759848 0.799347381228914
-16.9865293941535 0.799375034566672
-16.9853518465973 0.79940268790443
-16.9830629637884 0.799430341242188
-16.9817075521573 0.799457994579946
-16.9814180750622 0.799485647917704
-16.9809491441427 0.799513301255461
-16.979917876618 0.799540954593219
-16.9793466319999 0.799568607930977
-16.9785092966296 0.799596261268735
-16.9773031192609 0.799623914606493
-16.9736981512035 0.799651567944251
-16.9733652050002 0.799679221282009
-16.9728921934741 0.799706874619767
-16.9724207679885 0.799734527957525
-16.9718583469404 0.799762181295282
-16.9695731307605 0.79978983463304
-16.9688547370904 0.799817487970798
-16.9674466750965 0.799845141308556
-16.9654786027055 0.799872794646314
-16.9652739592317 0.799900447984072
-16.9648061012765 0.79992810132183
-16.9636831386298 0.799955754659587
-16.9626011124587 0.799983407997345
-16.9615033802555 0.800011061335103
-16.9599893230796 0.800038714672861
-16.9596687529037 0.800066368010619
-16.9583977546347 0.800094021348377
-16.9569866267603 0.800121674686135
-16.9566977973331 0.800149328023892
-16.9547565434177 0.80017698136165
-16.9541629783202 0.800204634699408
-16.9528967977002 0.800232288037166
-16.9523482299828 0.800259941374924
-16.9478799770367 0.800287594712682
-16.9467897221819 0.80031524805044
-16.9467277246302 0.800342901388198
-16.9451934268316 0.800370554725955
-16.9422473794651 0.800398208063713
-16.9411889358952 0.800425861401471
-16.9381045040332 0.800453514739229
-16.9380946186647 0.800481168076987
-16.9346957135678 0.800508821414745
-16.9338140506552 0.800536474752503
-16.9330367109286 0.80056412809026
-16.9326707414412 0.800591781428018
-16.9325384966885 0.800619434765776
-16.9312321634507 0.800647088103534
-16.9307357513035 0.800674741441292
-16.9291245278635 0.80070239477905
-16.9290553028484 0.800730048116808
-16.9271948174366 0.800757701454566
-16.9263747243702 0.800785354792323
-16.9263400332344 0.800813008130081
-16.9259713980429 0.800840661467839
-16.9217753110534 0.800868314805597
-16.9202387854924 0.800895968143355
-16.9201145488887 0.800923621481113
-16.9192547269069 0.800951274818871
-16.916258260237 0.800978928156629
-16.9160740089636 0.801006581494386
-16.915950822084 0.801034234832144
-16.9152897788233 0.801061888169902
-16.914891087383 0.80108954150766
-16.9148267420885 0.801117194845418
-16.9147975115611 0.801144848183176
-16.9139113318053 0.801172501520934
-16.9126284793239 0.801200154858691
-16.9115600190409 0.801227808196449
-16.9109129676944 0.801255461534207
-16.9057362897719 0.801283114871965
-16.9055439324468 0.801310768209723
-16.9045002306658 0.801338421547481
-16.9039121596258 0.801366074885239
-16.9031308145005 0.801393728222996
-16.9028299016604 0.801421381560754
-16.897240529638 0.801449034898512
-16.8970754329245 0.80147668823627
-16.8950287385303 0.801504341574028
-16.8945550671545 0.801531994911786
-16.8942155762835 0.801559648249544
-16.8903008413902 0.801587301587302
-16.8870115378608 0.80161495492506
-16.8844782677973 0.801642608262817
-16.8823806590712 0.801670261600575
-16.8808325569799 0.801697914938333
-16.8795248741085 0.801725568276091
-16.8794595701413 0.801753221613849
-16.8763880007234 0.801780874951607
-16.8742258434713 0.801808528289365
-16.8733794369854 0.801836181627122
-16.8722328714701 0.80186383496488
-16.8708980678665 0.801891488302638
-16.8702187821449 0.801919141640396
-16.8700161705155 0.801946794978154
-16.8691416278045 0.801974448315912
-16.8685308021085 0.80200210165367
-16.868395874796 0.802029754991427
-16.8683946023385 0.802057408329185
-16.8660955349015 0.802085061666943
-16.8654730805698 0.802112715004701
-16.8651848607154 0.802140368342459
-16.864995662134 0.802168021680217
-16.8640488460903 0.802195675017975
-16.8633615182165 0.802223328355733
-16.8612907336591 0.80225098169349
-16.861217817162 0.802278635031248
-16.8594460146475 0.802306288369006
-16.8575324808516 0.802333941706764
-16.8559247939319 0.802361595044522
-16.8553456112064 0.80238924838228
-16.8543385045425 0.802416901720038
-16.8537469129162 0.802444555057795
-16.8530146170684 0.802472208395553
-16.8511952103145 0.802499861733311
-16.8506703892266 0.802527515071069
-16.8503009251842 0.802555168408827
-16.8486294271158 0.802582821746585
-16.8485570621142 0.802610475084343
-16.8483321043949 0.802638128422101
-16.8463267812619 0.802665781759858
-16.8455408980595 0.802693435097616
-16.8432108932696 0.802721088435374
-16.8411441964396 0.802748741773132
-16.8392558200112 0.80277639511089
-16.8389348709671 0.802804048448648
-16.8388156656739 0.802831701786406
-16.8376419917252 0.802859355124164
-16.8346939319996 0.802887008461921
-16.833119325202 0.802914661799679
-16.8313538896405 0.802942315137437
-16.8307506948511 0.802969968475195
-16.8298365075282 0.802997621812953
-16.8297127798195 0.803025275150711
-16.8255489908735 0.803052928488469
-16.8245032798853 0.803080581826226
-16.824044639241 0.803108235163984
-16.8231594746328 0.803135888501742
-16.8223917695976 0.8031635418395
-16.8222447265079 0.803191195177258
-16.8220297273713 0.803218848515016
-16.8181813846005 0.803246501852774
-16.8179710403012 0.803274155190531
-16.8142428586046 0.803301808528289
-16.8114837239406 0.803329461866047
-16.8103552069471 0.803357115203805
-16.8081739635938 0.803384768541563
-16.8060994115803 0.803412421879321
-16.8044806177396 0.803440075217079
-16.8044487166361 0.803467728554837
-16.8035424761818 0.803495381892594
-16.8031235338819 0.803523035230352
-16.8007276022961 0.80355068856811
-16.8002086339813 0.803578341905868
-16.7999746352403 0.803605995243626
-16.7996330317773 0.803633648581384
-16.7973470946588 0.803661301919142
-16.7971819909094 0.8036889552569
-16.7957809067325 0.803716608594657
-16.7951091740371 0.803744261932415
-16.7947815275859 0.803771915270173
-16.7946203005499 0.803799568607931
-16.7943275277512 0.803827221945689
-16.7943113868878 0.803854875283447
-16.7913717923616 0.803882528621205
-16.7913544261499 0.803910181958962
-16.7897522771412 0.80393783529672
-16.7868614605353 0.803965488634478
-16.7867724849583 0.803993141972236
-16.7854713543914 0.804020795309994
-16.784632989557 0.804048448647752
-16.7821011750986 0.80407610198551
-16.7815062420693 0.804103755323267
-16.7804550637238 0.804131408661025
-16.7789964920264 0.804159061998783
-16.7787160002766 0.804186715336541
-16.7760262507932 0.804214368674299
-16.7742596915114 0.804242022012057
-16.7741973817766 0.804269675349815
-16.7731620502172 0.804297328687573
-16.7718208364825 0.80432498202533
-16.7711158459574 0.804352635363088
-16.7703365530703 0.804380288700846
-16.7702843946985 0.804407942038604
-16.7699783846584 0.804435595376362
-16.7690957391589 0.80446324871412
-16.7657091362361 0.804490902051878
-16.7647587316576 0.804518555389636
-16.7639413351677 0.804546208727393
-16.7624241266215 0.804573862065151
-16.7619957509268 0.804601515402909
-16.7616588413779 0.804629168740667
-16.7596952012357 0.804656822078425
-16.7587986970719 0.804684475416183
-16.7568065972184 0.804712128753941
-16.7563961911726 0.804739782091698
-16.7537748480493 0.804767435429456
-16.7493433363923 0.804795088767214
-16.7475118007238 0.804822742104972
-16.7472714345938 0.80485039544273
-16.7464647284357 0.804878048780488
-16.7454023482044 0.804905702118246
-16.7451369627889 0.804933355456004
-16.7431277155289 0.804961008793761
-16.7430218525929 0.804988662131519
-16.7429714916587 0.805016315469277
-16.7396885595832 0.805043968807035
-16.7392213219498 0.805071622144793
-16.7391634700595 0.805099275482551
-16.73812596126 0.805126928820309
-16.7353142807645 0.805154582158066
-16.7346487673284 0.805182235495824
-16.7333435105383 0.805209888833582
-16.7329043101349 0.80523754217134
-16.7295961494269 0.805265195509098
-16.7280909477294 0.805292848846856
-16.7280674786313 0.805320502184614
-16.7267726816098 0.805348155522372
-16.7254506820734 0.805375808860129
-16.7247187175663 0.805403462197887
-16.7230267779727 0.805431115535645
-16.7229277197622 0.805458768873403
-16.7214898595158 0.805486422211161
-16.7213850403505 0.805514075548919
-16.7212234487144 0.805541728886677
-16.7173599456133 0.805569382224435
-16.7128220471741 0.805597035562192
-16.7118698381636 0.80562468889995
-16.7104841649357 0.805652342237708
-16.7097516246421 0.805679995575466
-16.7096911047702 0.805707648913224
-16.7089678724352 0.805735302250982
-16.708126479117 0.80576295558874
-16.7080379380019 0.805790608926497
-16.7075976577918 0.805818262264255
-16.7064564191947 0.805845915602013
-16.7057809480628 0.805873568939771
-16.7054854598153 0.805901222277529
-16.7053683404947 0.805928875615287
-16.7044554130931 0.805956528953045
-16.7012200112285 0.805984182290802
-16.6999168871729 0.80601183562856
-16.6953427611205 0.806039488966318
-16.6948216704713 0.806067142304076
-16.6940466628878 0.806094795641834
-16.6917944880294 0.806122448979592
-16.6909261325945 0.80615010231735
-16.6906920888108 0.806177755655108
-16.6892273356059 0.806205408992865
-16.6874455188855 0.806233062330623
-16.6867891813404 0.806260715668381
-16.6863934305994 0.806288369006139
-16.6861385549212 0.806316022343897
-16.6858887465337 0.806343675681655
-16.6832611116726 0.806371329019413
-16.6758782682092 0.806398982357171
-16.6756612349079 0.806426635694928
-16.675094342577 0.806454289032686
-16.6748442713907 0.806481942370444
-16.6747484808652 0.806509595708202
-16.6738573729895 0.80653724904596
-16.6711288779201 0.806564902383718
-16.6711247188364 0.806592555721476
-16.6702797237375 0.806620209059233
-16.6691865668396 0.806647862396991
-16.6673990499707 0.806675515734749
-16.6671506734156 0.806703169072507
-16.6665234965559 0.806730822410265
-16.6663021841023 0.806758475748023
-16.6660709855616 0.806786129085781
-16.6647942165811 0.806813782423539
-16.6606151469491 0.806841435761296
-16.6603709098708 0.806869089099054
-16.6591535971586 0.806896742436812
-16.6570740340232 0.80692439577457
-16.6518604320183 0.806952049112328
-16.6517201021364 0.806979702450086
-16.6513355957921 0.807007355787844
-16.6503818287753 0.807035009125601
-16.6500762672019 0.807062662463359
-16.6462414095666 0.807090315801117
-16.6459140985766 0.807117969138875
-16.6440992286631 0.807145622476633
-16.6435391399053 0.807173275814391
-16.6425206823525 0.807200929152149
-16.6410724868619 0.807228582489907
-16.6407030617188 0.807256235827664
-16.6320639618714 0.807283889165422
-16.6320130672136 0.80731154250318
-16.6317389874334 0.807339195840938
-16.6279743437067 0.807366849178696
-16.6260855710007 0.807394502516454
-16.6232996893317 0.807422155854212
-16.6212201005974 0.80744980919197
-16.617531037633 0.807477462529727
-16.6159296283908 0.807505115867485
-16.6153649009048 0.807532769205243
-16.6123856469278 0.807560422543001
-16.6078456786263 0.807588075880759
-16.6072935702824 0.807615729218517
-16.6066425456529 0.807643382556275
-16.605991156024 0.807671035894032
-16.6055268601018 0.80769868923179
-16.6010509337228 0.807726342569548
-16.6007517735341 0.807753995907306
-16.5985623468782 0.807781649245064
-16.5969232519044 0.807809302582822
-16.5965769445834 0.80783695592058
-16.5937337910279 0.807864609258337
-16.5934928578074 0.807892262596095
-16.5922845978877 0.807919915933853
-16.591837105405 0.807947569271611
-16.5917293551419 0.807975222609369
-16.5914965723793 0.808002875947127
-16.591455603267 0.808030529284885
-16.5860301479277 0.808058182622643
-16.5847430381759 0.8080858359604
-16.5835247733251 0.808113489298158
-16.5831568528548 0.808141142635916
-16.580850927452 0.808168795973674
-16.5801573355552 0.808196449311432
-16.5795818176803 0.80822410264919
-16.5771524874331 0.808251755986948
-16.5762385266341 0.808279409324706
-16.5746941121673 0.808307062662463
-16.5724019748844 0.808334716000221
-16.5711876929616 0.808362369337979
-16.5689453141064 0.808390022675737
-16.568538504763 0.808417676013495
-16.5682293736257 0.808445329351253
-16.5663899177694 0.808472982689011
-16.5639762303264 0.808500636026768
-16.5637419475233 0.808528289364526
-16.5623340556286 0.808555942702284
-16.5615896641801 0.808583596040042
-16.5606477203265 0.8086112493778
-16.5602853817354 0.808638902715558
-16.5597060685996 0.808666556053316
-16.5558354028935 0.808694209391074
-16.5548077312438 0.808721862728831
-16.5539934524238 0.808749516066589
-16.5537040765962 0.808777169404347
-16.5517514364311 0.808804822742105
-16.5511253616797 0.808832476079863
-16.5502997042424 0.808860129417621
-16.5485235277593 0.808887782755379
-16.5477592724567 0.808915436093136
-16.5463364286096 0.808943089430894
-16.5456083514801 0.808970742768652
-16.5449206351492 0.80899839610641
-16.5438091684988 0.809026049444168
-16.5436909997771 0.809053702781926
-16.5420355313803 0.809081356119684
-16.5406088133077 0.809109009457442
-16.5379205032644 0.809136662795199
-16.5378631944091 0.809164316132957
-16.5373424117208 0.809191969470715
-16.5365258309856 0.809219622808473
-16.5364486110607 0.809247276146231
-16.5354286365756 0.809274929483989
-16.5348048885337 0.809302582821747
-16.5347442426732 0.809330236159505
-16.5344893397705 0.809357889497262
-16.5334071461528 0.80938554283502
-16.5326672491018 0.809413196172778
-16.5325366089357 0.809440849510536
-16.5323571217777 0.809468502848294
-16.5311226906877 0.809496156186052
-16.5262057361193 0.80952380952381
-16.5245680615736 0.809551462861567
-16.5243293408331 0.809579116199325
-16.5232788635541 0.809606769537083
-16.5232295713686 0.809634422874841
-16.5231647874183 0.809662076212599
-16.5230838297809 0.809689729550357
-16.5216646054448 0.809717382888115
-16.5212730517606 0.809745036225872
-16.5205859899754 0.80977268956363
-16.5202359514052 0.809800342901388
-16.5195727583843 0.809827996239146
-16.5177878147761 0.809855649576904
-16.5174003298332 0.809883302914662
-16.517016945618 0.80991095625242
-16.5168433360463 0.809938609590177
-16.5144253728417 0.809966262927935
-16.5116848582719 0.809993916265693
-16.5113838894889 0.810021569603451
-16.5111811003593 0.810049222941209
-16.509408923639 0.810076876278967
-16.508772863432 0.810104529616725
-16.5079712488324 0.810132182954483
-16.5071976018951 0.810159836292241
-16.5013929999954 0.810187489629998
-16.5001406716755 0.810215142967756
-16.4998804680933 0.810242796305514
-16.4993307473832 0.810270449643272
-16.498385536303 0.81029810298103
-16.4957956247938 0.810325756318788
-16.4943619478289 0.810353409656546
-16.4936672501461 0.810381062994303
-16.4922869247697 0.810408716332061
-16.4913606343598 0.810436369669819
-16.4894857045953 0.810464023007577
-16.4889520113428 0.810491676345335
-16.4872322476645 0.810519329683093
-16.4860007413199 0.810546983020851
-16.4846764460471 0.810574636358608
-16.4844704416174 0.810602289696366
-16.4843783885148 0.810629943034124
-16.483511587183 0.810657596371882
-16.4830597588332 0.81068524970964
-16.4803638168412 0.810712903047398
-16.4799557041269 0.810740556385156
-16.4793141576969 0.810768209722914
-16.4789902012041 0.810795863060671
-16.4780630995848 0.810823516398429
-16.478058016742 0.810851169736187
-16.4761912423258 0.810878823073945
-16.4736388368397 0.810906476411703
-16.4731028899637 0.810934129749461
-16.4728441451945 0.810961783087219
-16.4724494669648 0.810989436424976
-16.4718595449412 0.811017089762734
-16.4708460848676 0.811044743100492
-16.4686473214433 0.81107239643825
-16.4672761244479 0.811100049776008
-16.4663165170715 0.811127703113766
-16.4655751036279 0.811155356451524
-16.4645672121409 0.811183009789282
-16.4635474393072 0.811210663127039
-16.463251908019 0.811238316464797
-16.4628149497026 0.811265969802555
-16.462701372941 0.811293623140313
-16.457762566099 0.811321276478071
-16.4548506228097 0.811348929815829
-16.4499291274896 0.811376583153587
-16.4492286539846 0.811404236491345
-16.449214591452 0.811431889829102
-16.447068376901 0.81145954316686
-16.4454534767877 0.811487196504618
-16.4450633818955 0.811514849842376
-16.4423522992526 0.811542503180134
-16.440966634383 0.811570156517892
-16.4407978570848 0.81159780985565
-16.4400540407268 0.811625463193407
-16.4398760207978 0.811653116531165
-16.4397173840218 0.811680769868923
-16.4394148238642 0.811708423206681
-16.439233464408 0.811736076544439
-16.4341748457161 0.811763729882197
-16.4305082311354 0.811791383219955
-16.4300751604375 0.811819036557712
-16.4295853043346 0.81184668989547
-16.4276761977783 0.811874343233228
-16.4273690142852 0.811901996570986
-16.4269331745392 0.811929649908744
-16.4264790806011 0.811957303246502
-16.4240234937673 0.81198495658426
-16.4227896494091 0.812012609922018
-16.4212549958683 0.812040263259776
-16.421144789927 0.812067916597533
-16.4197480029913 0.812095569935291
-16.4179102348593 0.812123223273049
-16.417748527679 0.812150876610807
-16.417154592934 0.812178529948565
-16.4161628094927 0.812206183286323
-16.4145139947428 0.812233836624081
-16.4138664056936 0.812261489961838
-16.4130825165001 0.812289143299596
-16.4097637876122 0.812316796637354
-16.4086253508571 0.812344449975112
-16.4068052063921 0.81237210331287
-16.4043146053636 0.812399756650628
-16.404086464606 0.812427409988386
-16.4034273148154 0.812455063326143
-16.401192545643 0.812482716663901
-16.4011894881613 0.812510370001659
-16.4001043985775 0.812538023339417
-16.398367904935 0.812565676677175
-16.3981886837834 0.812593330014933
-16.39663263638 0.812620983352691
-16.3955314206885 0.812648636690449
-16.3951088199057 0.812676290028206
-16.395089157645 0.812703943365964
-16.3949807389981 0.812731596703722
-16.3943165980573 0.81275925004148
-16.3940944128749 0.812786903379238
-16.3933199413779 0.812814556716996
-16.3909342024715 0.812842210054754
-16.3896359096104 0.812869863392511
-16.3884712382029 0.812897516730269
-16.3879326153907 0.812925170068027
-16.3858121229714 0.812952823405785
-16.3850367910394 0.812980476743543
-16.3842095356174 0.813008130081301
-16.3816217170772 0.813035783419059
-16.3809184623068 0.813063436756817
-16.3771850835045 0.813091090094574
-16.3758378864664 0.813118743432332
-16.3757871485747 0.81314639677009
-16.3732268344843 0.813174050107848
-16.3732230603736 0.813201703445606
-16.3700958812764 0.813229356783364
-16.3694300308578 0.813257010121122
-16.36486550231 0.81328466345888
-16.3648208343305 0.813312316796637
-16.3602848249745 0.813339970134395
-16.3588934065592 0.813367623472153
-16.3588521787655 0.813395276809911
-16.3581997089416 0.813422930147669
-16.3581946241538 0.813450583485427
-16.3577544817612 0.813478236823185
-16.3540919962676 0.813505890160942
-16.3525094304624 0.8135335434987
-16.3500440171044 0.813561196836458
-16.3469742584272 0.813588850174216
-16.3439941022272 0.813616503511974
-16.338024632146 0.813644156849732
-16.3363246477346 0.81367181018749
-16.3355387069289 0.813699463525247
-16.3343090027249 0.813727116863005
-16.3325978914086 0.813754770200763
-16.3324849838982 0.813782423538521
-16.3280873823766 0.813810076876279
-16.3248304881373 0.813837730214037
-16.32311663987 0.813865383551795
-16.3228023427176 0.813893036889553
-16.3216715434469 0.81392069022731
-16.3209869965781 0.813948343565068
-16.3208643095919 0.813975996902826
-16.3179491317396 0.814003650240584
-16.3166598664737 0.814031303578342
-16.3136534886867 0.8140589569161
-16.3126326728994 0.814086610253858
-16.3118608342517 0.814114263591616
-16.3093929886113 0.814141916929373
-16.3085544092937 0.814169570267131
-16.3084678338001 0.814197223604889
-16.3075187019267 0.814224876942647
-16.3048779319421 0.814252530280405
-16.3027940651598 0.814280183618163
-16.3023658635193 0.814307836955921
-16.3017573986791 0.814335490293678
-16.3017407564023 0.814363143631436
-16.3013960991299 0.814390796969194
-16.2987168848934 0.814418450306952
-16.2978874950806 0.81444610364471
-16.2958676400664 0.814473756982468
-16.2953606537942 0.814501410320226
-16.2935741522138 0.814529063657983
-16.2934760237046 0.814556716995741
-16.2902825809654 0.814584370333499
-16.2895214933832 0.814612023671257
-16.286959535856 0.814639677009015
-16.2864482277638 0.814667330346773
-16.285986251478 0.814694983684531
-16.2838297871957 0.814722637022289
-16.2832014600967 0.814750290360046
-16.2828107328566 0.814777943697804
-16.2808504523312 0.814805597035562
-16.2799344503992 0.81483325037332
-16.279838261639 0.814860903711078
-16.2787575459963 0.814888557048836
-16.2781935589444 0.814916210386594
-16.2779179416188 0.814943863724352
-16.2771508512074 0.814971517062109
-16.27562443898 0.814999170399867
-16.2744727562742 0.815026823737625
-16.2725622380242 0.815054477075383
-16.2683960375289 0.815082130413141
-16.2683463179712 0.815109783750899
-16.2673894237105 0.815137437088657
-16.2673871843467 0.815165090426414
-16.267228922981 0.815192743764172
-16.2659334902086 0.81522039710193
-16.2643644510837 0.815248050439688
-16.2623619807245 0.815275703777446
-16.2615833851484 0.815303357115204
-16.2609480430615 0.815331010452962
-16.2601826994042 0.81535866379072
-16.2563700235932 0.815386317128477
-16.2555177704664 0.815413970466235
-16.2540671417718 0.815441623803993
-16.2531081205326 0.815469277141751
-16.2505048665574 0.815496930479509
-16.2490789906536 0.815524583817267
-16.24867163759 0.815552237155025
-16.2472324456245 0.815579890492782
-16.246183547239 0.81560754383054
-16.246163359964 0.815635197168298
-16.2461474649179 0.815662850506056
-16.2456773657313 0.815690503843814
-16.2454135075751 0.815718157181572
-16.2406940089371 0.81574581051933
-16.2389026225157 0.815773463857088
-16.2370779529216 0.815801117194845
-16.2357189182943 0.815828770532603
-16.2333916868189 0.815856423870361
-16.2315350691653 0.815884077208119
-16.2308811982732 0.815911730545877
-16.2299578063311 0.815939383883635
-16.2295634279255 0.815967037221393
-16.229365026875 0.815994690559151
-16.228717586574 0.816022343896908
-16.2276583710877 0.816049997234666
-16.2276061713133 0.816077650572424
-16.2257850924293 0.816105303910182
-16.2255675327982 0.81613295724794
-16.2247795334157 0.816160610585698
-16.2241735213231 0.816188263923456
-16.2228364384152 0.816215917261213
-16.222713012183 0.816243570598971
-16.2211394748726 0.816271223936729
-16.2208790730581 0.816298877274487
-16.2189093463533 0.816326530612245
-16.2184842768335 0.816354183950003
-16.2171941759096 0.816381837287761
-16.2161310092131 0.816409490625518
-16.2126994204024 0.816437143963276
-16.2104563355377 0.816464797301034
-16.2101103994248 0.816492450638792
-16.2100323573139 0.81652010397655
-16.2077312340868 0.816547757314308
-16.2075923662559 0.816575410652066
-16.2069084915844 0.816603063989824
-16.2049378447456 0.816630717327581
-16.2024287312782 0.816658370665339
-16.2021523200869 0.816686024003097
-16.194788552801 0.816713677340855
-16.1942647649436 0.816741330678613
-16.1923591300639 0.816768984016371
-16.18870109268 0.816796637354129
-16.1882565428971 0.816824290691887
-16.1865335046972 0.816851944029644
-16.1856301425606 0.816879597367402
-16.1854448403341 0.81690725070516
-16.1825446747174 0.816934904042918
-16.1820013737343 0.816962557380676
-16.1818581278328 0.816990210718434
-16.1813853312161 0.817017864056192
-16.1807622009816 0.817045517393949
-16.1807193162952 0.817073170731707
-16.1793134926398 0.817100824069465
-16.1789437566636 0.817128477407223
-16.1787283812121 0.817156130744981
-16.1784982939237 0.817183784082739
-16.1778594345735 0.817211437420497
-16.1762422763762 0.817239090758255
-16.1758725875084 0.817266744096012
-16.1753080354711 0.81729439743377
-16.1737818125304 0.817322050771528
-16.1728039605686 0.817349704109286
-16.1717480204 0.817377357447044
-16.1703288835105 0.817405010784802
-16.1682968786385 0.81743266412256
-16.165242466886 0.817460317460317
-16.1639476474702 0.817487970798075
-16.1627774210355 0.817515624135833
-16.1627712274662 0.817543277473591
-16.1612264269138 0.817570930811349
-16.161215994325 0.817598584149107
-16.1611602545242 0.817626237486865
-16.1609644486417 0.817653890824623
-16.1608866427504 0.81768154416238
-16.1605328918761 0.817709197500138
-16.1595165392839 0.817736850837896
-16.1591800510144 0.817764504175654
-16.1576691237808 0.817792157513412
-16.1558349577512 0.81781981085117
-16.1546239273447 0.817847464188928
-16.1542186866426 0.817875117526686
-16.1541915178396 0.817902770864443
-16.1524317952599 0.817930424202201
-16.1523586326659 0.817958077539959
-16.1512757025032 0.817985730877717
-16.1473447048787 0.818013384215475
-16.1468234634057 0.818041037553233
-16.1462290297048 0.818068690890991
-16.1461957150973 0.818096344228748
-16.1458842468115 0.818123997566506
-16.144426348921 0.818151650904264
-16.1440130989758 0.818179304242022
-16.1399978051948 0.81820695757978
-16.1378587699953 0.818234610917538
-16.1375221807705 0.818262264255296
-16.1358640986642 0.818289917593053
-16.1336602147184 0.818317570930811
-16.1305753811802 0.818345224268569
-16.129134910112 0.818372877606327
-16.1288794674713 0.818400530944085
-16.1287446345207 0.818428184281843
-16.1285735535551 0.818455837619601
-16.1282098085311 0.818483490957359
-16.126930912219 0.818511144295116
-16.125664211441 0.818538797632874
-16.125442518828 0.818566450970632
-16.1252614053329 0.81859410430839
-16.1247076069006 0.818621757646148
-16.1226244243124 0.818649410983906
-16.1190860932365 0.818677064321664
-16.1155627682484 0.818704717659422
-16.1143614202596 0.818732370997179
-16.1143288039473 0.818760024334937
-16.113584158977 0.818787677672695
-16.1128033545837 0.818815331010453
-16.112609688763 0.818842984348211
-16.1102442270505 0.818870637685969
-16.1100170018209 0.818898291023727
-16.1089864536677 0.818925944361484
-16.1086430749377 0.818953597699242
-16.1045600104444 0.818981251037
-16.1040876490829 0.819008904374758
-16.0976175566268 0.819036557712516
-16.097505654364 0.819064211050274
-16.0967596836606 0.819091864388032
-16.0951612899752 0.81911951772579
-16.0945969793685 0.819147171063547
-16.0945777098647 0.819174824401305
-16.0940193281479 0.819202477739063
-16.0915908085213 0.819230131076821
-16.0913047097253 0.819257784414579
-16.090837795115 0.819285437752337
-16.0906736332228 0.819313091090095
-16.0898780556127 0.819340744427852
-16.0889594898945 0.81936839776561
-16.0885003867793 0.819396051103368
-16.0881194752696 0.819423704441126
-16.0876823173271 0.819451357778884
-16.0843790460584 0.819479011116642
-16.0837498480147 0.8195066644544
-16.0834572729335 0.819534317792158
-16.0833823475917 0.819561971129915
-16.082339478462 0.819589624467673
-16.0814096755452 0.819617277805431
-16.0805949280768 0.819644931143189
-16.0792841665065 0.819672584480947
-16.0774675124338 0.819700237818705
-16.0758287293692 0.819727891156463
-16.0757937228316 0.819755544494221
-16.0746383711772 0.819783197831978
-16.0738388614661 0.819810851169736
-16.070199583976 0.819838504507494
-16.0693773967743 0.819866157845252
-16.0690109213551 0.81989381118301
-16.068681498529 0.819921464520768
-16.0684309224486 0.819949117858526
-16.06669807636 0.819976771196283
-16.0644966044301 0.820004424534041
-16.0642400259114 0.820032077871799
-16.0636045670437 0.820059731209557
-16.0634845893173 0.820087384547315
-16.0621183546919 0.820115037885073
-16.0617396193993 0.820142691222831
-16.0615945382365 0.820170344560588
-16.0603103319504 0.820197997898346
-16.0588488740371 0.820225651236104
-16.0557987227206 0.820253304573862
-16.0546621884614 0.82028095791162
-16.0530546065263 0.820308611249378
-16.051721520662 0.820336264587136
-16.0512388245144 0.820363917924893
-16.0507136483707 0.820391571262651
-16.0493199378518 0.820419224600409
-16.0474069522906 0.820446877938167
-16.0468733144241 0.820474531275925
-16.0421723168697 0.820502184613683
-16.0402374009235 0.820529837951441
-16.0380044389797 0.820557491289199
-16.0333906685497 0.820585144626957
-16.0314629660625 0.820612797964714
-16.030446992837 0.820640451302472
-16.0301302345205 0.82066810464023
-16.0300736401078 0.820695757977988
-16.0298980244687 0.820723411315746
-16.0271921388153 0.820751064653504
-16.0256661785391 0.820778717991262
-16.0217427691695 0.820806371329019
-16.0217104821899 0.820834024666777
-16.020277175569 0.820861678004535
-16.0190284625823 0.820889331342293
-16.0189232834226 0.820916984680051
-16.0174116101876 0.820944638017809
-16.0142141038024 0.820972291355567
-16.013729099997 0.820999944693324
-16.0128595223777 0.821027598031082
-16.0110799162828 0.82105525136884
-16.0102252062205 0.821082904706598
-16.0098039014559 0.821110558044356
-16.0091667002659 0.821138211382114
-16.0062150645502 0.821165864719872
-16.0051694173023 0.82119351805763
-16.002955238026 0.821221171395387
-16.00145719875 0.821248824733145
-16.0014034852582 0.821276478070903
-15.999621112579 0.821304131408661
-15.9993982881561 0.821331784746419
-15.9993096765288 0.821359438084177
-15.998280666138 0.821387091421935
-15.9975731877547 0.821414744759693
-15.9954774205353 0.82144239809745
-15.9943374912949 0.821470051435208
-15.9924190054015 0.821497704772966
-15.9902036802738 0.821525358110724
-15.985673537645 0.821553011448482
-15.9827755064389 0.82158066478624
-15.9820339152041 0.821608318123998
-15.9814139227658 0.821635971461755
-15.98098652979 0.821663624799513
-15.97722745873 0.821691278137271
-15.9770440318082 0.821718931475029
-15.9760255324163 0.821746584812787
-15.9754433925717 0.821774238150545
-15.9738643007018 0.821801891488303
-15.9730691855876 0.821829544826061
-15.9715651415682 0.821857198163818
-15.9711884068805 0.821884851501576
-15.9706046770162 0.821912504839334
-15.9696521382984 0.821940158177092
-15.9689463757907 0.82196781151485
-15.9687487645646 0.821995464852608
-15.9686178461792 0.822023118190366
-15.9663880439412 0.822050771528123
-15.9655795140584 0.822078424865881
-15.9631904302311 0.822106078203639
-15.9624315992752 0.822133731541397
-15.962337075946 0.822161384879155
-15.9603204797324 0.822189038216913
-15.9601209919157 0.822216691554671
-15.9571962007519 0.822244344892428
-15.9559081625432 0.822271998230186
-15.9558047002271 0.822299651567944
-15.9537145988916 0.822327304905702
-15.9492498339183 0.82235495824346
-15.9451873298217 0.822382611581218
-15.9450640629435 0.822410264918976
-15.9450181272117 0.822437918256734
-15.9421978583897 0.822465571594492
-15.940990594509 0.822493224932249
-15.9389827453444 0.822520878270007
-15.93673108258 0.822548531607765
-15.9331887733156 0.822576184945523
-15.9318701597065 0.822603838283281
-15.9279178641633 0.822631491621039
-15.927262992049 0.822659144958797
-15.9270991315882 0.822686798296554
-15.9260867163279 0.822714451634312
-15.9253588373483 0.82274210497207
-15.9222425658584 0.822769758309828
-15.9215795483823 0.822797411647586
-15.9171847163453 0.822825064985344
-15.9160909737548 0.822852718323102
-15.9160073968568 0.822880371660859
-15.9151896050262 0.822908024998617
-15.9139263226909 0.822935678336375
-15.9115621842145 0.822963331674133
-15.9098674113753 0.822990985011891
-15.9078597656259 0.823018638349649
-15.9061016712352 0.823046291687407
-15.9054198795431 0.823073945025165
-15.9042981450412 0.823101598362922
-15.9037389047149 0.82312925170068
-15.9035041434404 0.823156905038438
-15.9017872766478 0.823184558376196
-15.8972824299196 0.823212211713954
-15.8918867168245 0.823239865051712
-15.8916819077627 0.82326751838947
-15.888161204263 0.823295171727227
-15.8879280603292 0.823322825064985
-15.8868240790394 0.823350478402743
-15.8867940633884 0.823378131740501
-15.8847164181504 0.823405785078259
-15.8816341395838 0.823433438416017
-15.8802597897038 0.823461091753775
-15.8796367823103 0.823488745091533
-15.8795402335432 0.82351639842929
-15.878993647847 0.823544051767048
-15.8784277781688 0.823571705104806
-15.8719690541256 0.823599358442564
-15.8719089595467 0.823627011780322
-15.8690435615868 0.82365466511808
-15.8685727521365 0.823682318455838
-15.8612876376651 0.823709971793596
-15.8569563586716 0.823737625131353
-15.8560301677234 0.823765278469111
-15.8535978948171 0.823792931806869
-15.8520181711239 0.823820585144627
-15.8495454852395 0.823848238482385
-15.8463859764919 0.823875891820143
-15.8450476297947 0.823903545157901
-15.843355021434 0.823931198495658
-15.8426100623378 0.823958851833416
-15.839853672822 0.823986505171174
-15.8332659428918 0.824014158508932
-15.8324725403609 0.82404181184669
-15.8300138103278 0.824069465184448
-15.8265938119752 0.824097118522206
-15.8262343285737 0.824124771859963
-15.8241693473349 0.824152425197721
-15.8235228085456 0.824180078535479
-15.8226427656387 0.824207731873237
-15.8224377531393 0.824235385210995
-15.8211876293309 0.824263038548753
-15.8183398958519 0.824290691886511
-15.8170858276639 0.824318345224269
-15.8166930198747 0.824345998562026
-15.8130664423109 0.824373651899784
-15.8106704778168 0.824401305237542
-15.8102850170418 0.8244289585753
-15.809234898623 0.824456611913058
-15.8085115791656 0.824484265250816
-15.7987944766546 0.824511918588574
-15.7963489570193 0.824539571926332
-15.7960251228184 0.824567225264089
-15.7948202069382 0.824594878601847
-15.7941104569529 0.824622531939605
-15.7921178719001 0.824650185277363
-15.7913769808187 0.824677838615121
-15.7904443745939 0.824705491952879
-15.7890680601227 0.824733145290637
-15.7845426141928 0.824760798628394
-15.7830129771282 0.824788451966152
-15.7824267765377 0.82481610530391
-15.7793117542242 0.824843758641668
-15.7777800054961 0.824871411979426
-15.7770514972671 0.824899065317184
-15.7714957910523 0.824926718654942
-15.7701854986476 0.824954371992699
-15.7680922184022 0.824982025330457
-15.7679548547544 0.825009678668215
-15.7657726568174 0.825037332005973
-15.7647771741726 0.825064985343731
-15.7642054160675 0.825092638681489
-15.7641569742652 0.825120292019247
-15.7638632807486 0.825147945357005
-15.7613183602167 0.825175598694762
-15.7603797643546 0.82520325203252
-15.7567204286443 0.825230905370278
-15.7548753468383 0.825258558708036
-15.7527900614693 0.825286212045794
-15.7523542804075 0.825313865383552
-15.7514542503161 0.82534151872131
-15.7512947166844 0.825369172059068
-15.7498039803757 0.825396825396825
-15.7493236598184 0.825424478734583
-15.7490684841589 0.825452132072341
-15.7476574156144 0.825479785410099
-15.7459693464183 0.825507438747857
-15.7447554839765 0.825535092085615
-15.7417041543377 0.825562745423373
-15.7378205887275 0.82559039876113
-15.7350281289595 0.825618052098888
-15.7347267893794 0.825645705436646
-15.73360826105 0.825673358774404
-15.7328565778624 0.825701012112162
-15.7300856724985 0.82572866544992
-15.7281423936372 0.825756318787678
-15.7273059200797 0.825783972125436
-15.7255767776638 0.825811625463193
-15.7213268413742 0.825839278800951
-15.7195811411156 0.825866932138709
-15.7186648468338 0.825894585476467
-15.7176767378597 0.825922238814225
-15.7174441536992 0.825949892151983
-15.7151869266419 0.825977545489741
-15.714308988004 0.826005198827498
-15.713155089723 0.826032852165256
-15.7130584324126 0.826060505503014
-15.71051754018 0.826088158840772
-15.7085233873359 0.82611581217853
-15.7072706601122 0.826143465516288
-15.7061416275925 0.826171118854046
-15.7056799912917 0.826198772191804
-15.7051590233728 0.826226425529561
-15.7041599728475 0.826254078867319
-15.7016567482236 0.826281732205077
-15.6981769327238 0.826309385542835
-15.6972338227683 0.826337038880593
-15.6943823723848 0.826364692218351
-15.6942640720909 0.826392345556109
-15.6934711691063 0.826419998893867
-15.6885542528357 0.826447652231624
-15.6869131521228 0.826475305569382
-15.6817027127763 0.82650295890714
-15.6815222655761 0.826530612244898
-15.6758718227059 0.826558265582656
-15.6753149906692 0.826585918920414
-15.6751704468044 0.826613572258172
-15.673849500828 0.826641225595929
-15.6705001579234 0.826668878933687
-15.669151266839 0.826696532271445
-15.6685802289166 0.826724185609203
-15.6676498635 0.826751838946961
-15.6672098290257 0.826779492284719
-15.6667460580975 0.826807145622477
-15.6655985326907 0.826834798960234
-15.6652021961621 0.826862452297992
-15.6648383256912 0.82689010563575
-15.6628850568579 0.826917758973508
-15.6622950893018 0.826945412311266
-15.6609935188653 0.826973065649024
-15.657544200189 0.827000718986782
-15.6544542082578 0.82702837232454
-15.6534826572308 0.827056025662297
-15.6523582890753 0.827083679000055
-15.6505990785432 0.827111332337813
-15.6480771253715 0.827138985675571
-15.6477343142545 0.827166639013329
-15.6476091717867 0.827194292351087
-15.6444638181562 0.827221945688845
-15.6426392384075 0.827249599026603
-15.6413267588175 0.82727725236436
-15.6394178475652 0.827304905702118
-15.6392590807555 0.827332559039876
-15.6387661696773 0.827360212377634
-15.6365384645675 0.827387865715392
-15.633536890056 0.82741551905315
-15.6323501217908 0.827443172390908
-15.630861550871 0.827470825728665
-15.630797736534 0.827498479066423
-15.628444165389 0.827526132404181
-15.6278618502933 0.827553785741939
-15.6277096756808 0.827581439079697
-15.6265515220929 0.827609092417455
-15.6237718492757 0.827636745755213
-15.6237656501905 0.827664399092971
-15.6233766401058 0.827692052430728
-15.6211485409464 0.827719705768486
-15.6206980567409 0.827747359106244
-15.6200964285094 0.827775012444002
-15.617054021287 0.82780266578176
-15.61639843572 0.827830319119518
-15.6147229767228 0.827857972457276
-15.6136546527255 0.827885625795033
-15.6126420179419 0.827913279132791
-15.6126261217752 0.827940932470549
-15.6116327859419 0.827968585808307
-15.6106797061696 0.827996239146065
-15.6094146644882 0.828023892483823
-15.6072029722761 0.828051545821581
-15.6071477666678 0.828079199159339
-15.6055483506952 0.828106852497096
-15.6051762431714 0.828134505834854
-15.6049362021599 0.828162159172612
-15.6045362468318 0.82818981251037
-15.6045033658591 0.828217465848128
-15.6035710321326 0.828245119185886
-15.5969350279594 0.828272772523644
-15.59454681368 0.828300425861402
-15.594231824456 0.828328079199159
-15.5931907803575 0.828355732536917
-15.5910193703302 0.828383385874675
-15.5870233074406 0.828411039212433
-15.5850592881144 0.828438692550191
-15.5807644573582 0.828466345887949
-15.5788132927454 0.828493999225707
-15.5772730924281 0.828521652563464
-15.5737677930752 0.828549305901222
-15.5733118519017 0.82857695923898
-15.5725877826749 0.828604612576738
-15.5722805966144 0.828632265914496
-15.5718325563192 0.828659919252254
-15.5704893071301 0.828687572590012
-15.5700989242972 0.828715225927769
-15.5693140336293 0.828742879265527
-15.569113321886 0.828770532603285
-15.568066559469 0.828798185941043
-15.5665522312928 0.828825839278801
-15.5661875776468 0.828853492616559
-15.5653384347313 0.828881145954317
-15.564435138052 0.828908799292075
-15.5632236547525 0.828936452629832
-15.5590937293233 0.82896410596759
-15.5581807897459 0.828991759305348
-15.5575276665181 0.829019412643106
-15.5555646925268 0.829047065980864
-15.5533596659591 0.829074719318622
-15.550732109872 0.82910237265638
-15.5467931523573 0.829130025994138
-15.5458558561338 0.829157679331895
-15.5432320625738 0.829185332669653
-15.5413684150497 0.829212986007411
-15.5397834948715 0.829240639345169
-15.5397011134299 0.829268292682927
-15.5393743061459 0.829295946020685
-15.5378664373527 0.829323599358443
-15.5368631009132 0.8293512526962
-15.5353321128934 0.829378906033958
-15.5353116577583 0.829406559371716
-15.5331359993221 0.829434212709474
-15.5325043108877 0.829461866047232
-15.5315199706634 0.82948951938499
-15.5281104097472 0.829517172722748
-15.52545354789 0.829544826060506
-15.5229680904512 0.829572479398263
-15.5227919980185 0.829600132736021
-15.5217329870118 0.829627786073779
-15.5213206483774 0.829655439411537
-15.5209648045411 0.829683092749295
-15.5209513170982 0.829710746087053
-15.5198811973543 0.829738399424811
-15.5197101602374 0.829766052762568
-15.5187044997034 0.829793706100326
-15.5182138897078 0.829821359438084
-15.5178039208697 0.829849012775842
-15.5151308200092 0.8298766661136
-15.515122664446 0.829904319451358
-15.5148449763665 0.829931972789116
-15.5146968979299 0.829959626126874
-15.5111918928156 0.829987279464631
-15.5096821479982 0.830014932802389
-15.5086481066952 0.830042586140147
-15.5084168653498 0.830070239477905
-15.5083207347734 0.830097892815663
-15.504582678076 0.830125546153421
-15.5029416153354 0.830153199491179
-15.501897147046 0.830180852828936
-15.5017359822044 0.830208506166694
-15.4997730557443 0.830236159504452
-15.4966829110038 0.83026381284221
-15.4955555681575 0.830291466179968
-15.4920212903793 0.830319119517726
-15.4909267132833 0.830346772855484
-15.488240543794 0.830374426193242
-15.4879514015654 0.830402079530999
-15.487878001112 0.830429732868757
-15.4874834909434 0.830457386206515
-15.4868554128424 0.830485039544273
-15.4857823715175 0.830512692882031
-15.4820042937501 0.830540346219789
-15.4802584815643 0.830567999557547
-15.4793059298994 0.830595652895304
-15.4789607254309 0.830623306233062
-15.4761598161033 0.83065095957082
-15.4757502159025 0.830678612908578
-15.475223609904 0.830706266246336
-15.4742334253934 0.830733919584094
-15.4742309009522 0.830761572921852
-15.4684379762816 0.830789226259609
-15.4659873716745 0.830816879597367
-15.4653254516692 0.830844532935125
-15.4644211888316 0.830872186272883
-15.4642011146456 0.830899839610641
-15.4630192060628 0.830927492948399
-15.4626889368155 0.830955146286157
-15.4584833572493 0.830982799623915
-15.4565409009838 0.831010452961673
-15.4564929367561 0.83103810629943
-15.4533748711105 0.831065759637188
-15.4506034111532 0.831093412974946
-15.4491463848226 0.831121066312704
-15.4483987650044 0.831148719650462
-15.4478099213229 0.83117637298822
-15.4452061937278 0.831204026325978
-15.4450748132007 0.831231679663735
-15.4435652747976 0.831259333001493
-15.4422271396434 0.831286986339251
-15.4410806148903 0.831314639677009
-15.4357689171375 0.831342293014767
-15.4356833674336 0.831369946352525
-15.4341824341523 0.831397599690283
-15.4341529342107 0.83142525302804
-15.4340667828911 0.831452906365798
-15.4314891116089 0.831480559703556
-15.4314351456853 0.831508213041314
-15.4272408192747 0.831535866379072
-15.4270942820571 0.83156351971683
-15.4255032370467 0.831591173054588
-15.4202147839733 0.831618826392346
-15.4198368381179 0.831646479730103
-15.4197004830761 0.831674133067861
-15.4168188078075 0.831701786405619
-15.4163098608644 0.831729439743377
-15.4145415821225 0.831757093081135
-15.413127074015 0.831784746418893
-15.4131061652257 0.831812399756651
-15.4096888766957 0.831840053094409
-15.409185137182 0.831867706432166
-15.4031724563171 0.831895359769924
-15.4023382282139 0.831923013107682
-15.4016606828743 0.83195066644544
-15.3999102386444 0.831978319783198
-15.3954536476174 0.832005973120956
-15.3953696490993 0.832033626458714
-15.3946620754425 0.832061279796471
-15.3928877970656 0.832088933134229
-15.3914096287513 0.832116586471987
-15.38658650683 0.832144239809745
-15.3858053163311 0.832171893147503
-15.3853517322347 0.832199546485261
-15.3838822767182 0.832227199823019
-15.3828438475714 0.832254853160777
-15.3777531328082 0.832282506498534
-15.3770226398793 0.832310159836292
-15.3765612849807 0.83233781317405
-15.3744838708366 0.832365466511808
-15.3739508628168 0.832393119849566
-15.3725310332921 0.832420773187324
-15.3721450127476 0.832448426525082
-15.3717271249102 0.832476079862839
-15.3655751253255 0.832503733200597
-15.3600530361727 0.832531386538355
-15.359478547223 0.832559039876113
-15.3583312833904 0.832586693213871
-15.3571836823834 0.832614346551629
-15.3536385931908 0.832641999889387
-15.3529534668333 0.832669653227144
-15.3526165744734 0.832697306564902
-15.3516122359802 0.83272495990266
-15.3413785475696 0.832752613240418
-15.3373869839432 0.832780266578176
-15.3372901194554 0.832807919915934
-15.3361020706599 0.832835573253692
-15.3356670954987 0.83286322659145
-15.3352296860464 0.832890879929208
-15.3351537477603 0.832918533266965
-15.3341198131615 0.832946186604723
-15.3339646510435 0.832973839942481
-15.3325779501654 0.833001493280239
-15.3302728312201 0.833029146617997
-15.3298943253124 0.833056799955755
-15.3283232448408 0.833084453293513
-15.3283090132624 0.83311210663127
-15.328308275779 0.833139759969028
-15.3261709384791 0.833167413306786
-15.3252830535341 0.833195066644544
-15.3251602027923 0.833222719982302
-15.3229264509525 0.83325037332006
-15.3219234739684 0.833278026657818
-15.3206253695167 0.833305679995575
-15.3204486932517 0.833333333333333
-15.3198708517931 0.833360986671091
-15.318427983938 0.833388640008849
-15.3170994847531 0.833416293346607
-15.3083408018584 0.833443946684365
-15.3077625683773 0.833471600022123
-15.3067258813974 0.833499253359881
-15.3060228144826 0.833526906697638
-15.3051895084416 0.833554560035396
-15.3036100640564 0.833582213373154
-15.301957998012 0.833609866710912
-15.3004733338734 0.83363752004867
-15.2997124742642 0.833665173386428
-15.2994147189176 0.833692826724186
-15.2988226180431 0.833720480061943
-15.2975240664227 0.833748133399701
-15.296954885144 0.833775786737459
-15.2950367420797 0.833803440075217
-15.2937366311792 0.833831093412975
-15.2931550213967 0.833858746750733
-15.2920178008117 0.833886400088491
-15.2886894427654 0.833914053426249
-15.2874453539581 0.833941706764006
-15.2869083807952 0.833969360101764
-15.2860432573228 0.833997013439522
-15.2853005013458 0.83402466677728
-15.2842391487908 0.834052320115038
-15.2842106500513 0.834079973452796
-15.2831572074988 0.834107626790554
-15.2783275026805 0.834135280128312
-15.2779649418494 0.834162933466069
-15.2776438677776 0.834190586803827
-15.2772759117009 0.834218240141585
-15.2768778810006 0.834245893479343
-15.2756281972706 0.834273546817101
-15.2740282545992 0.834301200154859
-15.2737360978128 0.834328853492617
-15.2732385375223 0.834356506830374
-15.2725393687131 0.834384160168132
-15.272288462947 0.83441181350589
-15.2722576976454 0.834439466843648
-15.2719002788666 0.834467120181406
-15.2717769514687 0.834494773519164
-15.271234127796 0.834522426856922
-15.2709861062268 0.834550080194679
-15.2596838810172 0.834577733532437
-15.2580507139568 0.834605386870195
-15.2575468425452 0.834633040207953
-15.2563800234447 0.834660693545711
-15.256372966482 0.834688346883469
-15.2536599846137 0.834716000221227
-15.2511373531047 0.834743653558985
-15.2505841881209 0.834771306896742
-15.2492533104089 0.8347989602345
-15.2488334508059 0.834826613572258
-15.2472447070941 0.834854266910016
-15.2467035047745 0.834881920247774
-15.2458351700673 0.834909573585532
-15.2456308889965 0.83493722692329
-15.2452382375902 0.834964880261048
-15.2450905160801 0.834992533598805
-15.2447060979508 0.835020186936563
-15.2413572751091 0.835047840274321
-15.240020336312 0.835075493612079
-15.2355895732771 0.835103146949837
-15.2273911656585 0.835130800287595
-15.2271286414723 0.835158453625353
-15.2268201015349 0.83518610696311
-15.2254072105888 0.835213760300868
-15.2253792833246 0.835241413638626
-15.2233692427026 0.835269066976384
-15.2232213580836 0.835296720314142
-15.2227312117167 0.8353243736519
-15.2197214360016 0.835352026989658
-15.2196463157495 0.835379680327415
-15.2162463598053 0.835407333665173
-15.2151877985442 0.835434987002931
-15.2132737749289 0.835462640340689
-15.2125096672175 0.835490293678447
-15.2107851527479 0.835517947016205
-15.2097280203212 0.835545600353963
-15.2075892746474 0.835573253691721
-15.2063424538139 0.835600907029478
-15.2051212674538 0.835628560367236
-15.2048888765285 0.835656213704994
-15.1952299107288 0.835683867042752
-15.1922105418869 0.83571152038051
-15.1893842049633 0.835739173718268
-15.1882437217608 0.835766827056026
-15.1877306596126 0.835794480393784
-15.1863690477636 0.835822133731541
-15.1842938393994 0.835849787069299
-15.1834797958611 0.835877440407057
-15.1831404606028 0.835905093744815
-15.1830985638037 0.835932747082573
-15.1820368146395 0.835960400420331
-15.1816382738681 0.835988053758089
-15.1805513921296 0.836015707095846
-15.1794670305388 0.836043360433604
-15.1793231118932 0.836071013771362
-15.1789456380717 0.83609866710912
-15.178827554785 0.836126320446878
-15.1788257892802 0.836153973784636
-15.1746978807763 0.836181627122394
-15.1734458258915 0.836209280460152
-15.172564076914 0.836236933797909
-15.171969695665 0.836264587135667
-15.1703895502436 0.836292240473425
-15.1703087526402 0.836319893811183
-15.1676174841234 0.836347547148941
-15.1670101334079 0.836375200486699
-15.1634861506575 0.836402853824457
-15.1632415883403 0.836430507162214
-15.1621047484572 0.836458160499972
-15.16158793824 0.83648581383773
-15.161252208421 0.836513467175488
-15.1604028685114 0.836541120513246
-15.1584593078162 0.836568773851004
-15.1577718690033 0.836596427188762
-15.1576024873457 0.83662408052652
-15.154366150153 0.836651733864277
-15.1540637937601 0.836679387202035
-15.1538666902039 0.836707040539793
-15.1519435274148 0.836734693877551
-15.1514485904086 0.836762347215309
-15.1448712994681 0.836790000553067
-15.1448457401781 0.836817653890825
-15.1380613445491 0.836845307228583
-15.1368019901702 0.83687296056634
-15.1354417935174 0.836900613904098
-15.1350455308754 0.836928267241856
-15.1341804065437 0.836955920579614
-15.1316327899075 0.836983573917372
-15.1297840078781 0.83701122725513
-15.1296288448127 0.837038880592888
-15.1213176935094 0.837066533930645
-15.1206556812454 0.837094187268403
-15.1205284348228 0.837121840606161
-15.1190658988873 0.837149493943919
-15.1155528299294 0.837177147281677
-15.1121342890565 0.837204800619435
-15.1119763519371 0.837232453957193
-15.111879739793 0.83726010729495
-15.1116393819283 0.837287760632708
-15.1072488647424 0.837315413970466
-15.1071839131804 0.837343067308224
-15.1070813138517 0.837370720645982
-15.0997251549367 0.83739837398374
-15.0994931770514 0.837426027321498
-15.0992385857208 0.837453680659256
-15.097552733228 0.837481333997013
-15.0974437649674 0.837508987334771
-15.0967633998602 0.837536640672529
-15.0956515213579 0.837564294010287
-15.095536390003 0.837591947348045
-15.093881562727 0.837619600685803
-15.0933291664905 0.837647254023561
-15.0924524372526 0.837674907361319
-15.0922927466506 0.837702560699076
-15.0919166681081 0.837730214036834
-15.0897230222754 0.837757867374592
-15.0864500027092 0.83778552071235
-15.085889818139 0.837813174050108
-15.0851882604463 0.837840827387866
-15.0833880533389 0.837868480725624
-15.0832726349133 0.837896134063381
-15.0826099223528 0.837923787401139
-15.0809969782931 0.837951440738897
-15.0809258159869 0.837979094076655
-15.0797991984996 0.838006747414413
-15.0792813049112 0.838034400752171
-15.0789789812259 0.838062054089929
-15.078787160931 0.838089707427687
-15.0787559937547 0.838117360765444
-15.0782940109524 0.838145014103202
-15.0751694173269 0.83817266744096
-15.0743800003462 0.838200320778718
-15.0734702350859 0.838227974116476
-15.0709331118848 0.838255627454234
-15.0695365199212 0.838283280791992
-15.069304899272 0.838310934129749
-15.0659057644592 0.838338587467507
-15.0642994804157 0.838366240805265
-15.0638214947891 0.838393894143023
-15.0636004635544 0.838421547480781
-15.0621618686982 0.838449200818539
-15.058274566543 0.838476854156297
-15.0576511413066 0.838504507494055
-15.0558239546128 0.838532160831812
-15.0543895257215 0.83855981416957
-15.0538829774372 0.838587467507328
-15.0526782850417 0.838615120845086
-15.0493612079894 0.838642774182844
-15.0468663780035 0.838670427520602
-15.0448497699631 0.83869808085836
-15.0432080641873 0.838725734196118
-15.0430554539022 0.838753387533875
-15.0383037808788 0.838781040871633
-15.0359734024684 0.838808694209391
-15.0359716471561 0.838836347547149
-15.0345473874096 0.838864000884907
-15.0337364797316 0.838891654222665
-15.0259274352154 0.838919307560423
-15.0249165037578 0.83894696089818
-15.024592226198 0.838974614235938
-15.0212621001445 0.839002267573696
-15.0210218055247 0.839029920911454
-15.0192163545067 0.839057574249212
-15.0188745478338 0.83908522758697
-15.0175667775023 0.839112880924728
-15.0174828043342 0.839140534262485
-15.0170693395305 0.839168187600243
-15.0168433304799 0.839195840938001
-15.0160661064436 0.839223494275759
-15.0151408957916 0.839251147613517
-15.0140602819167 0.839278800951275
-15.0127424222049 0.839306454289033
-15.0098427774474 0.839334107626791
-15.0089109205045 0.839361760964548
-15.0069259790429 0.839389414302306
-15.0053935991678 0.839417067640064
-15.0047691657754 0.839444720977822
-15.0043085259077 0.83947237431558
-15.0003231353254 0.839500027653338
-14.9998719555857 0.839527680991096
-14.9990984741542 0.839555334328854
-14.9979995134463 0.839582987666611
-14.9970555741174 0.839610641004369
-14.9967385381124 0.839638294342127
-14.9964101445392 0.839665947679885
-14.996020416556 0.839693601017643
-14.9959475140437 0.839721254355401
-14.995766366246 0.839748907693159
-14.9926997862232 0.839776561030916
-14.9915042999077 0.839804214368674
-14.9909302636342 0.839831867706432
-14.9905469893529 0.83985952104419
-14.9888878185949 0.839887174381948
-14.9871362348806 0.839914827719706
-14.9869696714433 0.839942481057464
-14.9863366462454 0.839970134395222
-14.9859626491848 0.839997787732979
-14.982882776121 0.840025441070737
-14.9826203961029 0.840053094408495
-14.981933725283 0.840080747746253
-14.9803519377588 0.840108401084011
-14.9706654244222 0.840136054421769
-14.9697132855681 0.840163707759527
-14.9681609416474 0.840191361097284
-14.9661551726041 0.840219014435042
-14.9641235820891 0.8402466677728
-14.9632726211676 0.840274321110558
-14.9626670658582 0.840301974448316
-14.9621171966884 0.840329627786074
-14.9593248385277 0.840357281123832
-14.9564124140119 0.84038493446159
-14.956149660757 0.840412587799347
-14.9560368322216 0.840440241137105
-14.9528957720074 0.840467894474863
-14.9518403656973 0.840495547812621
-14.9491061359753 0.840523201150379
-14.9472068617745 0.840550854488137
-14.9471645525903 0.840578507825895
-14.9463835918474 0.840606161163652
-14.9450779083629 0.84063381450141
-14.9436057944209 0.840661467839168
-14.9427563060411 0.840689121176926
-14.9414254609871 0.840716774514684
-14.9391536485148 0.840744427852442
-14.9390872021855 0.8407720811902
-14.934198869367 0.840799734527958
-14.9338486180327 0.840827387865715
-14.9335395836447 0.840855041203473
-14.9330311380575 0.840882694541231
-14.9321753653175 0.840910347878989
-14.9282173218719 0.840938001216747
-14.9258014322109 0.840965654554505
-14.9254040877465 0.840993307892263
-14.9233397687219 0.84102096123002
-14.9219744818088 0.841048614567778
-14.9206280664468 0.841076267905536
-14.9193680407628 0.841103921243294
-14.9180193673833 0.841131574581052
-14.9165971746003 0.84115922791881
-14.9164838065841 0.841186881256568
-14.9134293690041 0.841214534594325
-14.9122300095156 0.841242187932083
-14.9111473760622 0.841269841269841
-14.9088460069744 0.841297494607599
-14.9076947108048 0.841325147945357
-14.9073453580548 0.841352801283115
-14.907187707294 0.841380454620873
-14.9068592423517 0.841408107958631
-14.9065883602573 0.841435761296389
-14.9064496582293 0.841463414634146
-14.9063775989147 0.841491067971904
-14.9052637445366 0.841518721309662
-14.9050291557159 0.84154637464742
-14.9043984715105 0.841574027985178
-14.9033885749265 0.841601681322936
-14.9018436160443 0.841629334660694
-14.9016080619731 0.841656987998451
-14.9001711603106 0.841684641336209
-14.8995334497088 0.841712294673967
-14.8980858141149 0.841739948011725
-14.8964876942528 0.841767601349483
-14.8962627056052 0.841795254687241
-14.8956358998242 0.841822908024999
-14.8942865180599 0.841850561362756
-14.8926719656843 0.841878214700514
-14.8894944835701 0.841905868038272
-14.8879997930461 0.84193352137603
-14.8871761875158 0.841961174713788
-14.8868308525348 0.841988828051546
-14.8854414000196 0.842016481389304
-14.8847659672983 0.842044134727062
-14.8841161330009 0.842071788064819
-14.8836521734163 0.842099441402577
-14.8828524026481 0.842127094740335
-14.8791020114972 0.842154748078093
-14.8756181093313 0.842182401415851
-14.8746746767261 0.842210054753609
-14.8746137286514 0.842237708091367
-14.8729256799772 0.842265361429125
-14.8722572502758 0.842293014766882
-14.8719745566932 0.84232066810464
-14.8665088850901 0.842348321442398
-14.8644911963144 0.842375974780156
-14.8642020279631 0.842403628117914
-14.8632533100325 0.842431281455672
-14.8610378449017 0.84245893479343
-14.859982541415 0.842486588131187
-14.8584028740053 0.842514241468945
-14.8548082117841 0.842541894806703
-14.8530807594699 0.842569548144461
-14.8525884844445 0.842597201482219
-14.8477093123637 0.842624854819977
-14.8448853801469 0.842652508157735
-14.8439930057303 0.842680161495493
-14.8391745423938 0.84270781483325
-14.8365702393714 0.842735468171008
-14.8318966037636 0.842763121508766
-14.8307919173162 0.842790774846524
-14.8304461703161 0.842818428184282
-14.8295962345454 0.84284608152204
-14.8291643187715 0.842873734859798
-14.8282259153045 0.842901388197555
-14.8276860491919 0.842929041535313
-14.8269901951301 0.842956694873071
-14.8267119853704 0.842984348210829
-14.8255118879226 0.843012001548587
-14.8247944696739 0.843039654886345
-14.8208898190723 0.843067308224103
-14.8197904697796 0.84309496156186
-14.8191720187022 0.843122614899618
-14.8191013377223 0.843150268237376
-14.8183902224099 0.843177921575134
-14.8181092456556 0.843205574912892
-14.8160867225758 0.84323322825065
-14.8145348316702 0.843260881588408
-14.811341768889 0.843288534926166
-14.8069209514238 0.843316188263924
-14.8044734970952 0.843343841601681
-14.8037227245942 0.843371494939439
-14.8029583802013 0.843399148277197
-14.8002337843472 0.843426801614955
-14.7997371014725 0.843454454952713
-14.797471251322 0.843482108290471
-14.7949195712026 0.843509761628229
-14.7939068639265 0.843537414965986
-14.7920535659405 0.843565068303744
-14.7910718690361 0.843592721641502
-14.7899368167123 0.84362037497926
-14.7897379067342 0.843648028317018
-14.7884686211495 0.843675681654776
-14.7884318693646 0.843703334992534
-14.7880219217912 0.843730988330291
-14.7877933282935 0.843758641668049
-14.7877490773871 0.843786295005807
-14.7870473050869 0.843813948343565
-14.7803458533224 0.843841601681323
-14.7799619766782 0.843869255019081
-14.7799193367663 0.843896908356839
-14.7772479386775 0.843924561694597
-14.7749150184973 0.843952215032354
-14.7748239378817 0.843979868370112
-14.7748001686931 0.84400752170787
-14.7731547148503 0.844035175045628
-14.772738690904 0.844062828383386
-14.7702577164753 0.844090481721144
-14.7691611243194 0.844118135058902
-14.7685609116476 0.844145788396659
-14.7682134329863 0.844173441734417
-14.7679263932613 0.844201095072175
-14.7678648686535 0.844228748409933
-14.7675634303124 0.844256401747691
-14.7660146449847 0.844284055085449
-14.7623176596215 0.844311708423207
-14.7596921137163 0.844339361760965
-14.7587100553064 0.844367015098722
-14.7581182436028 0.84439466843648
-14.7559743503431 0.844422321774238
-14.7551370502324 0.844449975111996
-14.7551199752649 0.844477628449754
-14.7546504033038 0.844505281787512
-14.7541977520223 0.84453293512527
-14.7536209779414 0.844560588463028
-14.7525839254843 0.844588241800785
-14.7508894826456 0.844615895138543
-14.7504947353713 0.844643548476301
-14.7484459974949 0.844671201814059
-14.7468090265139 0.844698855151817
-14.746438721915 0.844726508489575
-14.7463040077544 0.844754161827333
-14.7441004731287 0.84478181516509
-14.739778277813 0.844809468502848
-14.7366717425169 0.844837121840606
-14.7358549625884 0.844864775178364
-14.7319444419586 0.844892428516122
-14.7303580667321 0.84492008185388
-14.7280191676821 0.844947735191638
-14.7274511455069 0.844975388529395
-14.7267980141641 0.845003041867153
-14.7263057467221 0.845030695204911
-14.724526971951 0.845058348542669
-14.7244018262249 0.845086001880427
-14.7220698586727 0.845113655218185
-14.72176008885 0.845141308555943
-14.7213196688406 0.845168961893701
-14.7209188152328 0.845196615231458
-14.7209127408492 0.845224268569216
-14.7204564033289 0.845251921906974
-14.7199414337953 0.845279575244732
-14.7194922840589 0.84530722858249
-14.7192622929905 0.845334881920248
-14.7186934214606 0.845362535258006
-14.7175483226274 0.845390188595764
-14.7175267331025 0.845417841933521
-14.717323269274 0.845445495271279
-14.7116488732578 0.845473148609037
-14.7107740865328 0.845500801946795
-14.7103316061518 0.845528455284553
-14.7088673023949 0.845556108622311
-14.7068045323751 0.845583761960069
-14.7060844212334 0.845611415297826
-14.7037547926755 0.845639068635584
-14.7014402992898 0.845666721973342
-14.7011170873203 0.8456943753111
-14.7000639761168 0.845722028648858
-14.6949914148497 0.845749681986616
-14.6946025345577 0.845777335324374
-14.6921942126236 0.845804988662131
-14.6913780701077 0.845832641999889
-14.6899628923281 0.845860295337647
-14.6886192437606 0.845887948675405
-14.6883520852787 0.845915602013163
-14.6880912240817 0.845943255350921
-14.6873165001079 0.845970908688679
-14.6858567384101 0.845998562026437
-14.6831845001222 0.846026215364194
-14.6830158493244 0.846053868701952
-14.6795663520396 0.84608152203971
-14.6767964323246 0.846109175377468
-14.6766054431147 0.846136828715226
-14.6753585813272 0.846164482052984
-14.6751948851215 0.846192135390742
-14.673389553142 0.8462197887285
-14.6679823657395 0.846247442066257
-14.6668728212922 0.846275095404015
-14.6664216193497 0.846302748741773
-14.6607431368265 0.846330402079531
-14.6591621655732 0.846358055417289
-14.6565399024295 0.846385708755047
-14.654479647127 0.846413362092805
-14.654364981282 0.846441015430562
-14.6535862680195 0.84646866876832
-14.6532485980075 0.846496322106078
-14.6488119303411 0.846523975443836
-14.648217793346 0.846551628781594
-14.6455456382683 0.846579282119352
-14.6450322661716 0.84660693545711
-14.642120796685 0.846634588794868
-14.641926723621 0.846662242132625
-14.6412965683016 0.846689895470383
-14.6404524858815 0.846717548808141
-14.638701277833 0.846745202145899
-14.636309020954 0.846772855483657
-14.6351425249454 0.846800508821415
-14.6338319415286 0.846828162159173
-14.6336293622705 0.84685581549693
-14.6310411464383 0.846883468834688
-14.6309829681047 0.846911122172446
-14.6301049491601 0.846938775510204
-14.629648897996 0.846966428847962
-14.6265728073124 0.84699408218572
-14.6248752627915 0.847021735523478
-14.624614804716 0.847049388861236
-14.6241463163583 0.847077042198993
-14.6229131546449 0.847104695536751
-14.6210987028563 0.847132348874509
-14.6186478107019 0.847160002212267
-14.6167101812597 0.847187655550025
-14.6161943035181 0.847215308887783
-14.6157021153046 0.847242962225541
-14.6132363594865 0.847270615563299
-14.613074048208 0.847298268901056
-14.6111764991642 0.847325922238814
-14.6102536996767 0.847353575576572
-14.6102415213166 0.84738122891433
-14.6084719600803 0.847408882252088
-14.6068232384282 0.847436535589846
-14.6042909655624 0.847464188927604
-14.6032566785247 0.847491842265361
-14.6029282253195 0.847519495603119
-14.5983229866538 0.847547148940877
-14.597115415475 0.847574802278635
-14.588361551574 0.847602455616393
-14.5883305351341 0.847630108954151
-14.5881459717249 0.847657762291909
-14.5878609636031 0.847685415629666
-14.5877396540467 0.847713068967424
-14.5864736311409 0.847740722305182
-14.5862347812536 0.84776837564294
-14.5849874954085 0.847796028980698
-14.5838490081052 0.847823682318456
-14.5829684049725 0.847851335656214
-14.5822198453032 0.847878988993972
-14.5820965725092 0.847906642331729
-14.5817739372488 0.847934295669487
-14.5810459808492 0.847961949007245
-14.5785113948663 0.847989602345003
-14.5747691162244 0.848017255682761
-14.5699196605554 0.848044909020519
-14.5669044305059 0.848072562358277
-14.566428354981 0.848100215696035
-14.5658696568651 0.848127869033792
-14.5651977368709 0.84815552237155
-14.5628948044718 0.848183175709308
-14.5610034972213 0.848210829047066
-14.5603220779125 0.848238482384824
-14.560053132952 0.848266135722582
-14.5585929633854 0.84829378906034
-14.5569032577769 0.848321442398097
-14.5565223363499 0.848349095735855
-14.5557006405379 0.848376749073613
-14.5523698200408 0.848404402411371
-14.5488227839182 0.848432055749129
-14.5484381657888 0.848459709086887
-14.5461160915652 0.848487362424645
-14.5451316510516 0.848515015762403
-14.5445372461356 0.84854266910016
-14.543935769519 0.848570322437918
-14.5433382881962 0.848597975775676
-14.5431534186332 0.848625629113434
-14.5430618008001 0.848653282451192
-14.5424950849993 0.84868093578895
-14.5403129781277 0.848708589126708
-14.5384525334321 0.848736242464465
-14.5367868306977 0.848763895802223
-14.535999649478 0.848791549139981
-14.5350573775751 0.848819202477739
-14.5298806015939 0.848846855815497
-14.5281220937328 0.848874509153255
-14.5275411817773 0.848902162491013
-14.5275091394575 0.848929815828771
-14.5269121061247 0.848957469166528
-14.5265409615127 0.848985122504286
-14.5243346088551 0.849012775842044
-14.5239080563739 0.849040429179802
-14.5211030557659 0.84906808251756
-14.5205214248139 0.849095735855318
-14.5195939766371 0.849123389193076
-14.5183580408679 0.849151042530834
-14.5180645868013 0.849178695868591
-14.5169204656143 0.849206349206349
-14.5166065505545 0.849234002544107
-14.5157317000877 0.849261655881865
-14.5152074398262 0.849289309219623
-14.5137704722035 0.849316962557381
-14.5121969126761 0.849344615895139
-14.5115600315087 0.849372269232896
-14.5097214510647 0.849399922570654
-14.5082250613001 0.849427575908412
-14.5067461035543 0.84945522924617
-14.5044086661767 0.849482882583928
-14.5013559215514 0.849510535921686
-14.501168980283 0.849538189259444
-14.499955094668 0.849565842597201
-14.4987539946844 0.849593495934959
-14.4982122648426 0.849621149272717
-14.4971018181673 0.849648802610475
-14.4966383763256 0.849676455948233
-14.4956745073192 0.849704109285991
-14.4955855128275 0.849731762623749
-14.494977519723 0.849759415961507
-14.4945717528721 0.849787069299264
-14.4927813850271 0.849814722637022
-14.4924831395108 0.84984237597478
-14.4907531780112 0.849870029312538
-14.4892612523018 0.849897682650296
-14.4861167249991 0.849925335988054
-14.4854852209632 0.849952989325812
-14.4847812253565 0.84998064266357
-14.4844581252966 0.850008296001327
-14.4834762185814 0.850035949339085
-14.4826899018289 0.850063602676843
-14.4811165013579 0.850091256014601
-14.4806912691364 0.850118909352359
-14.4801467961622 0.850146562690117
-14.4792351501439 0.850174216027875
-14.4785363562473 0.850201869365632
-14.4770611828461 0.85022952270339
-14.4747365453217 0.850257176041148
-14.4738879227743 0.850284829378906
-14.4729978216647 0.850312482716664
-14.4721911533723 0.850340136054422
-14.4659131603242 0.85036778939218
-14.4647825965744 0.850395442729938
-14.4644907646432 0.850423096067695
-14.4620010645647 0.850450749405453
-14.460588915652 0.850478402743211
-14.4543588543369 0.850506056080969
-14.4541011349241 0.850533709418727
-14.4521597813691 0.850561362756485
-14.4493054388731 0.850589016094243
-14.448729754794 0.850616669432
-14.4486621922279 0.850644322769758
-14.4470480912885 0.850671976107516
-14.4456236577236 0.850699629445274
-14.4450232714211 0.850727282783032
-14.4446536898151 0.85075493612079
-14.4420931805587 0.850782589458548
-14.4416501331403 0.850810242796306
-14.440621197444 0.850837896134063
-14.4397712110473 0.850865549471821
-14.4353585241443 0.850893202809579
-14.4345740161513 0.850920856147337
-14.4338251122216 0.850948509485095
-14.4333869810262 0.850976162822853
-14.43331551418 0.851003816160611
-14.4328313353582 0.851031469498368
-14.4315487494077 0.851059122836126
-14.4310504808786 0.851086776173884
-14.4304683149134 0.851114429511642
-14.4296005772933 0.8511420828494
-14.4290712555803 0.851169736187158
-14.4284133985185 0.851197389524916
-14.4279692972659 0.851225042862674
-14.4272851006052 0.851252696200431
-14.4269538448556 0.851280349538189
-14.4267467410967 0.851308002875947
-14.4198548466809 0.851335656213705
-14.418194589547 0.851363309551463
-14.4168668586652 0.851390962889221
-14.4156393913492 0.851418616226979
-14.4145794272969 0.851446269564736
-14.41322045704 0.851473922902494
-14.4109243067584 0.851501576240252
-14.4105524511101 0.85152922957801
-14.4089727106847 0.851556882915768
-14.4085480812915 0.851584536253526
-14.4077339501624 0.851612189591284
-14.4077101286447 0.851639842929041
-14.4061932130807 0.851667496266799
-14.4056696234678 0.851695149604557
-14.4045270900243 0.851722802942315
-14.4034934583796 0.851750456280073
-14.4029470093798 0.851778109617831
-14.4023771963732 0.851805762955589
-14.4007314112265 0.851833416293347
-14.3982544697374 0.851861069631105
-14.3979966315552 0.851888722968862
-14.3973931777447 0.85191637630662
-14.3899726626757 0.851944029644378
-14.3883527237568 0.851971682982136
-14.3843673724456 0.851999336319894
-14.3817238460526 0.852026989657652
-14.3813210347499 0.85205464299541
-14.381289663909 0.852082296333167
-14.378270842698 0.852109949670925
-14.3780566934239 0.852137603008683
-14.3773189319465 0.852165256346441
-14.3769537769543 0.852192909684199
-14.3769008623045 0.852220563021957
-14.3765597980159 0.852248216359715
-14.3740050470373 0.852275869697472
-14.3737824396886 0.85230352303523
-14.37338336046 0.852331176372988
-14.3669710512783 0.852358829710746
-14.366018277605 0.852386483048504
-14.3658499328813 0.852414136386262
-14.3649153988451 0.85244178972402
-14.3612837577207 0.852469443061778
-14.3551504003586 0.852497096399535
-14.3548653571277 0.852524749737293
-14.354139650497 0.852552403075051
-14.3533888584774 0.852580056412809
-14.3509568729368 0.852607709750567
-14.3499104036766 0.852635363088325
-14.3486840398723 0.852663016426083
-14.3433836700955 0.852690669763841
-14.342769975273 0.852718323101598
-14.3413093598539 0.852745976439356
-14.3389464829145 0.852773629777114
-14.3389227319145 0.852801283114872
-14.3386413016133 0.85282893645263
-14.3373831258269 0.852856589790388
-14.337162709686 0.852884243128146
-14.3369116215365 0.852911896465903
-14.3360825744817 0.852939549803661
-14.3353776458546 0.852967203141419
-14.3351285446959 0.852994856479177
-14.3337932820595 0.853022509816935
-14.3321185834127 0.853050163154693
-14.329030369214 0.853077816492451
-14.3282517672912 0.853105469830209
-14.3276349476892 0.853133123167966
-14.3272832695434 0.853160776505724
-14.3263888402351 0.853188429843482
-14.3244917122777 0.85321608318124
-14.3243733002901 0.853243736518998
-14.3242841754117 0.853271389856756
-14.3240865046818 0.853299043194514
-14.3215810817804 0.853326696532271
-14.3203219732868 0.853354349870029
-14.3178263127461 0.853382003207787
-14.3174191547762 0.853409656545545
-14.3155372815731 0.853437309883303
-14.3149108585387 0.853464963221061
-14.3148845138466 0.853492616558819
-14.3135027249626 0.853520269896576
-14.3130794336313 0.853547923234334
-14.313002051331 0.853575576572092
-14.3113522350865 0.85360322990985
-14.3108360749899 0.853630883247608
-14.3089531937913 0.853658536585366
-14.3077915141849 0.853686189923124
-14.3075444044136 0.853713843260882
-14.3066945538004 0.85374149659864
-14.3045114199697 0.853769149936397
-14.3029917253176 0.853796803274155
-14.3007841002875 0.853824456611913
-14.3006202227466 0.853852109949671
-14.2997233006936 0.853879763287429
-14.2993714162159 0.853907416625187
-14.2955520957736 0.853935069962945
-14.2930847202713 0.853962723300702
-14.2889595703343 0.85399037663846
-14.2881929253353 0.854018029976218
-14.2878530601931 0.854045683313976
-14.2874316082136 0.854073336651734
-14.284282529908 0.854100989989492
-14.2837024219252 0.85412864332725
-14.2833734302834 0.854156296665007
-14.2793345687605 0.854183950002765
-14.2781179837962 0.854211603340523
-14.2768369440819 0.854239256678281
-14.2767323593954 0.854266910016039
-14.2758962309266 0.854294563353797
-14.2709763137527 0.854322216691555
-14.270823299481 0.854349870029313
-14.2680939064691 0.85437752336707
-14.2670609871606 0.854405176704828
-14.2659016578011 0.854432830042586
-14.2657637288279 0.854460483380344
-14.2648190208572 0.854488136718102
-14.2639380137931 0.85451579005586
-14.263368055582 0.854543443393618
-14.2625568563896 0.854571096731375
-14.2618309078815 0.854598750069133
-14.2588718225162 0.854626403406891
-14.2584089467149 0.854654056744649
-14.25830891132 0.854681710082407
-14.2581447735088 0.854709363420165
-14.257678585567 0.854737016757923
-14.254936114766 0.854764670095681
-14.2544744408441 0.854792323433438
-14.2513992097443 0.854819976771196
-14.251321513981 0.854847630108954
-14.2472402377091 0.854875283446712
-14.2456233693634 0.85490293678447
-14.2443046737107 0.854930590122228
-14.2434865656366 0.854958243459986
-14.242239934277 0.854985896797744
-14.241167749486 0.855013550135501
-14.239419478306 0.855041203473259
-14.238586318866 0.855068856811017
-14.2376201622623 0.855096510148775
-14.2353739484092 0.855124163486533
-14.2348086021563 0.855151816824291
-14.2343864340075 0.855179470162049
-14.2315063080258 0.855207123499806
-14.2313748795578 0.855234776837564
-14.22982145769 0.855262430175322
-14.2246139124745 0.85529008351308
-14.2219376596188 0.855317736850838
-14.2178853272715 0.855345390188596
-14.2163920249219 0.855373043526354
-14.2144528255846 0.855400696864111
-14.2133712470068 0.855428350201869
-14.2133104355703 0.855456003539627
-14.2126717460629 0.855483656877385
-14.2126480713457 0.855511310215143
-14.2103183905371 0.855538963552901
-14.2094298435547 0.855566616890659
-14.208804765838 0.855594270228417
-14.2080851536299 0.855621923566175
-14.2072931665453 0.855649576903932
-14.2058308253957 0.85567723024169
-14.2052872673541 0.855704883579448
-14.2050940286718 0.855732536917206
-14.205045039199 0.855760190254964
-14.2033502347006 0.855787843592722
-14.2001495208713 0.85581549693048
-14.1977645861573 0.855843150268237
-14.194035045538 0.855870803605995
-14.1936910155994 0.855898456943753
-14.1933597850915 0.855926110281511
-14.1932748619832 0.855953763619269
-14.1917882091981 0.855981416957027
-14.1916374129944 0.856009070294785
-14.1897038276313 0.856036723632542
-14.1885395741102 0.8560643769703
-14.1881569315945 0.856092030308058
-14.1879043634624 0.856119683645816
-14.1865730283598 0.856147336983574
-14.1853997603842 0.856174990321332
-14.1843259386233 0.85620264365909
-14.1838352484983 0.856230296996847
-14.1816611123976 0.856257950334605
-14.1811204055255 0.856285603672363
-14.1806310834758 0.856313257010121
-14.1798733095315 0.856340910347879
-14.1783471805369 0.856368563685637
-14.1779245865026 0.856396217023395
-14.1775081909929 0.856423870361153
-14.1762599676041 0.85645152369891
-14.1758551964636 0.856479177036668
-14.1726699481042 0.856506830374426
-14.170535855349 0.856534483712184
-14.1699603543597 0.856562137049942
-14.1688647645381 0.8565897903877
-14.1673089322299 0.856617443725458
-14.1664268765709 0.856645097063216
-14.1659171878547 0.856672750400973
-14.1606481807329 0.856700403738731
-14.1545510321226 0.856728057076489
-14.152037070051 0.856755710414247
-14.1497405421069 0.856783363752005
-14.1491541736696 0.856811017089763
-14.1491027476153 0.856838670427521
-14.1489592118345 0.856866323765278
-14.1488308246519 0.856893977103036
-14.1488244609366 0.856921630440794
-14.1459125566143 0.856949283778552
-14.1453131085052 0.85697693711631
-14.1431929661606 0.857004590454068
-14.1419709213998 0.857032243791826
-14.1414515012416 0.857059897129584
-14.1389897607818 0.857087550467341
-14.1388459497854 0.857115203805099
-14.1352375471889 0.857142857142857
-14.13440423816 0.857170510480615
-14.1322602204306 0.857198163818373
-14.1314914763742 0.857225817156131
-14.1314913764331 0.857253470493889
-14.1307496079981 0.857281123831646
-14.1305373985789 0.857308777169404
-14.1286435506685 0.857336430507162
-14.1285857695171 0.85736408384492
-14.1274663627733 0.857391737182678
-14.1271238654257 0.857419390520436
-14.1261752345599 0.857447043858194
-14.1259640811839 0.857474697195952
-14.124613417589 0.857502350533709
-14.1237137049041 0.857530003871467
-14.1234206251151 0.857557657209225
-14.1231702901759 0.857585310546983
-14.1228459365982 0.857612963884741
-14.122015576198 0.857640617222499
-14.1203362737726 0.857668270560257
-14.1194950872021 0.857695923898015
-14.1194023804631 0.857723577235772
-14.1176671046242 0.85775123057353
-14.1163885631928 0.857778883911288
-14.115891718312 0.857806537249046
-14.1147196099083 0.857834190586804
-14.1147158735735 0.857861843924562
-14.1126619016189 0.85788949726232
-14.1125082596891 0.857917150600077
-14.1116210746562 0.857944803937835
-14.1084290667756 0.857972457275593
-14.1082423529075 0.858000110613351
-14.1070304614617 0.858027763951109
-14.1055922029711 0.858055417288867
-14.1053198041593 0.858083070626625
-14.1046335682578 0.858110723964382
-14.103768104433 0.85813837730214
-14.0995929453703 0.858166030639898
-14.0986444548033 0.858193683977656
-14.0949993210023 0.858221337315414
-14.0946465445884 0.858248990653172
-14.0931335602419 0.85827664399093
-14.0928138230194 0.858304297328688
-14.0926747196437 0.858331950666445
-14.0906459086275 0.858359604004203
-14.0871803378335 0.858387257341961
-14.0859167761248 0.858414910679719
-14.0856910537726 0.858442564017477
-14.0849518112575 0.858470217355235
-14.0842203617871 0.858497870692993
-14.0837969659114 0.858525524030751
-14.0811463567843 0.858553177368508
-14.0806261178524 0.858580830706266
-14.0789220718522 0.858608484044024
-14.0781861344649 0.858636137381782
-14.0767065264648 0.85866379071954
-14.0757308130784 0.858691444057298
-14.0740360928574 0.858719097395056
-14.0697989606678 0.858746750732813
-14.0670005470299 0.858774404070571
-14.0653940149876 0.858802057408329
-14.0643226728088 0.858829710746087
-14.0624409318023 0.858857364083845
-14.0620290471972 0.858885017421603
-14.0596840938319 0.858912670759361
-14.0595205792969 0.858940324097119
-14.0577814014473 0.858967977434876
-14.0575026306389 0.858995630772634
-14.0572488205341 0.859023284110392
-14.055559700879 0.85905093744815
-14.0539106732428 0.859078590785908
-14.0526740893964 0.859106244123666
-14.0523363384606 0.859133897461424
-14.0521703748384 0.859161550799181
-14.0520434709713 0.859189204136939
-14.0508285484708 0.859216857474697
-14.0489178150016 0.859244510812455
-14.0463002191763 0.859272164150213
-14.0457528930636 0.859299817487971
-14.0426529247432 0.859327470825729
-14.0404257639216 0.859355124163487
-14.0399598756797 0.859382777501244
-14.0365454385253 0.859410430839002
-14.0311537605607 0.85943808417676
-14.028976072746 0.859465737514518
-14.028592438454 0.859493390852276
-14.0280870802732 0.859521044190034
-14.0272465904247 0.859548697527792
-14.0258773645746 0.85957635086555
-14.0217865511637 0.859604004203307
-14.0217308268213 0.859631657541065
-14.0213575462069 0.859659310878823
-14.0200710414756 0.859686964216581
-14.0199438470133 0.859714617554339
-14.019458214376 0.859742270892097
-14.017141363623 0.859769924229855
-14.015391376137 0.859797577567612
-14.0146364291798 0.85982523090537
-14.0145961063556 0.859852884243128
-14.0144484818984 0.859880537580886
-14.0131319603074 0.859908190918644
-14.0122591258116 0.859935844256402
-14.0102808206575 0.85996349759416
-14.0064367218394 0.859991150931917
-14.0063704085534 0.860018804269675
-14.0061324233272 0.860046457607433
-14.0041789058083 0.860074110945191
-14.0038332900457 0.860101764282949
-14.0031577430187 0.860129417620707
-14.002968118188 0.860157070958465
-14.0015683614177 0.860184724296223
-14.0013207931935 0.86021237763398
-14.0009013911169 0.860240030971738
-14.0007115956097 0.860267684309496
-13.9988037978793 0.860295337647254
-13.9935267009792 0.860322990985012
-13.9918095340855 0.86035064432277
-13.9911080068247 0.860378297660528
-13.9909557095692 0.860405950998286
-13.9903413562292 0.860433604336043
-13.98930633619 0.860461257673801
-13.9868975853184 0.860488911011559
-13.9837353985363 0.860516564349317
-13.9831307286773 0.860544217687075
-13.9796718982018 0.860571871024833
-13.9781566578493 0.860599524362591
-13.9762878873141 0.860627177700348
-13.975671899372 0.860654831038106
-13.9755211643298 0.860682484375864
-13.9702837070204 0.860710137713622
-13.9695404695077 0.86073779105138
-13.9688546706063 0.860765444389138
-13.9665348150541 0.860793097726896
-13.9648318625285 0.860820751064653
-13.9627958911507 0.860848404402411
-13.9620054532478 0.860876057740169
-13.9613568995953 0.860903711077927
-13.960760297862 0.860931364415685
-13.9592499937889 0.860959017753443
-13.9556585706673 0.860986671091201
-13.9522325708782 0.861014324428959
-13.9521769978276 0.861041977766716
-13.9514628712003 0.861069631104474
-13.9502812013601 0.861097284442232
-13.9460445033168 0.86112493777999
-13.94556546235 0.861152591117748
-13.9446556732311 0.861180244455506
-13.944415543292 0.861207897793264
-13.9323576024056 0.861235551131022
-13.9323351507812 0.861263204468779
-13.9301999841323 0.861290857806537
-13.9301379545031 0.861318511144295
-13.9289214530797 0.861346164482053
-13.9253281684813 0.861373817819811
-13.9248580504505 0.861401471157569
-13.9223905344149 0.861429124495327
-13.9221875738673 0.861456777833084
-13.9217896205832 0.861484431170842
-13.9210258919247 0.8615120845086
-13.9175365044557 0.861539737846358
-13.9170681028016 0.861567391184116
-13.916604597965 0.861595044521874
-13.9153414741918 0.861622697859632
-13.9131483812158 0.86165035119739
-13.9128344003958 0.861678004535147
-13.9120750231588 0.861705657872905
-13.9116555652158 0.861733311210663
-13.9026367539009 0.861760964548421
-13.902216909998 0.861788617886179
-13.9020839636811 0.861816271223937
-13.9012797018408 0.861843924561695
-13.9005570449283 0.861871577899452
-13.9003861747849 0.86189923123721
-13.8992247927112 0.861926884574968
-13.8981879273003 0.861954537912726
-13.8975195635963 0.861982191250484
-13.8974702720203 0.862009844588242
-13.8971257012404 0.862037497926
-13.8954167636849 0.862065151263758
-13.8926317263047 0.862092804601515
-13.8901970176612 0.862120457939273
-13.8875200977951 0.862148111277031
-13.8860113282685 0.862175764614789
-13.8856235429872 0.862203417952547
-13.8851540524514 0.862231071290305
-13.8841720455859 0.862258724628063
-13.8824783902638 0.862286377965821
-13.8822534488456 0.862314031303578
-13.8814959071404 0.862341684641336
-13.8805771565973 0.862369337979094
-13.8798854132812 0.862396991316852
-13.8797119988841 0.86242464465461
-13.8796354430298 0.862452297992368
-13.8789006160841 0.862479951330126
-13.8781655516474 0.862507604667883
-13.8769581472949 0.862535258005641
-13.8761155192775 0.862562911343399
-13.8751824775556 0.862590564681157
-13.874446236298 0.862618218018915
-13.8742791351171 0.862645871356673
-13.8716820403869 0.862673524694431
-13.8701927554891 0.862701178032188
-13.8684990118835 0.862728831369946
-13.8673606424832 0.862756484707704
-13.864013034424 0.862784138045462
-13.8612889137261 0.86281179138322
-13.8594324642092 0.862839444720978
-13.8584604312589 0.862867098058736
-13.8571865769168 0.862894751396494
-13.857052704283 0.862922404734251
-13.8569065457641 0.862950058072009
-13.8537302849325 0.862977711409767
-13.8526608817123 0.863005364747525
-13.8514907660731 0.863033018085283
-13.8483860491814 0.863060671423041
-13.8482604563261 0.863088324760799
-13.847331922184 0.863115978098557
-13.8473120838728 0.863143631436314
-13.8460217882659 0.863171284774072
-13.8455379216518 0.86319893811183
-13.8452161202386 0.863226591449588
-13.8451849891853 0.863254244787346
-13.8443723011522 0.863281898125104
-13.8441636939838 0.863309551462862
-13.8438453965896 0.863337204800619
-13.8428824535268 0.863364858138377
-13.8424690883001 0.863392511476135
-13.8381577575442 0.863420164813893
-13.8373846278266 0.863447818151651
-13.8369562147674 0.863475471489409
-13.8360385306071 0.863503124827167
-13.8294886918427 0.863530778164925
-13.8282220968721 0.863558431502682
-13.8280629092305 0.86358608484044
-13.8224931355851 0.863613738178198
-13.8199282635041 0.863641391515956
-13.8178914857125 0.863669044853714
-13.8173338808693 0.863696698191472
-13.8120873204862 0.86372435152923
-13.812074136215 0.863752004866987
-13.8118877395152 0.863779658204745
-13.8087448352082 0.863807311542503
-13.805952232515 0.863834964880261
-13.8040738918658 0.863862618218019
-13.8032260830888 0.863890271555777
-13.8028988845209 0.863917924893535
-13.8021063165176 0.863945578231292
-13.8009597512499 0.86397323156905
-13.7975053265993 0.864000884906808
-13.7966164188401 0.864028538244566
-13.7964870995808 0.864056191582324
-13.79494016137 0.864083844920082
-13.7910412400666 0.86411149825784
-13.7882067280713 0.864139151595598
-13.7873134595762 0.864166804933356
-13.7872091085309 0.864194458271113
-13.7863817256496 0.864222111608871
-13.786381660603 0.864249764946629
-13.7843800718143 0.864277418284387
-13.7837197341903 0.864305071622145
-13.783140480095 0.864332724959903
-13.782054187213 0.864360378297661
-13.7819618925459 0.864388031635418
-13.7817572941319 0.864415684973176
-13.7795979164007 0.864443338310934
-13.776623693244 0.864470991648692
-13.776310445141 0.86449864498645
-13.7756438915557 0.864526298324208
-13.7734080450188 0.864553951661966
-13.7731331736314 0.864581604999723
-13.7694630969085 0.864609258337481
-13.7621504083219 0.864636911675239
-13.761745439799 0.864664565012997
-13.7613050542365 0.864692218350755
-13.7610930775536 0.864719871688513
-13.7543037914864 0.864747525026271
-13.7520506762577 0.864775178364029
-13.7509576631244 0.864802831701786
-13.7500515038639 0.864830485039544
-13.748067950122 0.864858138377302
-13.7478377169185 0.86488579171506
-13.7450963687184 0.864913445052818
-13.7444803650423 0.864941098390576
-13.7427728029667 0.864968751728334
-13.7395302519531 0.864996405066091
-13.7372951173473 0.865024058403849
-13.7298274166878 0.865051711741607
-13.7281948917952 0.865079365079365
-13.7245342313051 0.865107018417123
-13.7215880193183 0.865134671754881
-13.7175641719512 0.865162325092639
-13.7171357840403 0.865189978430397
-13.7166110133909 0.865217631768154
-13.716134329532 0.865245285105912
-13.7157377615743 0.86527293844367
-13.7117305123111 0.865300591781428
-13.7096887669035 0.865328245119186
-13.7095222930614 0.865355898456944
-13.7086483310453 0.865383551794702
-13.7054545352018 0.86541120513246
-13.7033684378431 0.865438858470217
-13.6986566732828 0.865466511807975
-13.6983983777497 0.865494165145733
-13.6959237007267 0.865521818483491
-13.6949345265043 0.865549471821249
-13.69460868145 0.865577125159007
-13.6941009982654 0.865604778496765
-13.6926241272583 0.865632431834522
-13.689222744859 0.86566008517228
-13.6862875977815 0.865687738510038
-13.686222460443 0.865715391847796
-13.6796418971849 0.865743045185554
-13.6777129690887 0.865770698523312
-13.6759661525002 0.86579835186107
-13.6747210603955 0.865826005198827
-13.6727141981145 0.865853658536585
-13.6724941892327 0.865881311874343
-13.6688471500804 0.865908965212101
-13.6683489162684 0.865936618549859
-13.6635547797676 0.865964271887617
-13.6621255618299 0.865991925225375
-13.6618745914726 0.866019578563133
-13.6605825357745 0.866047231900891
-13.6592457265932 0.866074885238648
-13.6586365249263 0.866102538576406
-13.6578950922957 0.866130191914164
-13.657696633709 0.866157845251922
-13.6533243563928 0.86618549858968
-13.6521764079883 0.866213151927438
-13.6519192093607 0.866240805265196
-13.6504955507913 0.866268458602953
-13.6502456165068 0.866296111940711
-13.6497981205858 0.866323765278469
-13.6484941891545 0.866351418616227
-13.6479055890187 0.866379071953985
-13.6474772558346 0.866406725291743
-13.646631253337 0.866434378629501
-13.6435443035743 0.866462031967258
-13.6420214647688 0.866489685305016
-13.6395399181464 0.866517338642774
-13.6394379785603 0.866544991980532
-13.637119333868 0.86657264531829
-13.6352869932497 0.866600298656048
-13.6323669710931 0.866627951993806
-13.631993661233 0.866655605331563
-13.6313302524563 0.866683258669321
-13.6310246830726 0.866710912007079
-13.6276592271447 0.866738565344837
-13.6251445186117 0.866766218682595
-13.6251205170895 0.866793872020353
-13.6246671933196 0.866821525358111
-13.6243920943616 0.866849178695869
-13.6221039900655 0.866876832033626
-13.6209324084499 0.866904485371384
-13.6176081166431 0.866932138709142
-13.6162980102429 0.8669597920469
-13.6134981606855 0.866987445384658
-13.6133877202095 0.867015098722416
-13.6133560707698 0.867042752060174
-13.612533904365 0.867070405397932
-13.6108801149021 0.867098058735689
-13.6094485820422 0.867125712073447
-13.609291820283 0.867153365411205
-13.6092149294114 0.867181018748963
-13.6064242727981 0.867208672086721
-13.605941475004 0.867236325424479
-13.6057840249799 0.867263978762237
-13.6048496438008 0.867291632099994
-13.6029410034196 0.867319285437752
-13.602861070135 0.86734693877551
-13.6024271565074 0.867374592113268
-13.5999724459077 0.867402245451026
-13.5993656838989 0.867429898788784
-13.598213650398 0.867457552126542
-13.5954780028858 0.8674852054643
-13.5946796887996 0.867512858802057
-13.5945295221404 0.867540512139815
-13.5941966127776 0.867568165477573
-13.5911575267465 0.867595818815331
-13.5884605188427 0.867623472153089
-13.5865249174206 0.867651125490847
-13.5862790234105 0.867678778828605
-13.5858110393356 0.867706432166362
-13.5830228782784 0.86773408550412
-13.5809390644677 0.867761738841878
-13.5801375299876 0.867789392179636
-13.57930514488 0.867817045517394
-13.578205573143 0.867844698855152
-13.5781452021927 0.86787235219291
-13.5755992643541 0.867900005530668
-13.5726243251113 0.867927658868425
-13.5712244504222 0.867955312206183
-13.5705063601779 0.867982965543941
-13.5686405219603 0.868010618881699
-13.5666388637867 0.868038272219457
-13.5635984893933 0.868065925557215
-13.5631600083183 0.868093578894973
-13.5599087420194 0.868121232232731
-13.5598721483118 0.868148885570488
-13.559468573008 0.868176538908246
-13.5592848982609 0.868204192246004
-13.5573679411689 0.868231845583762
-13.5565911457633 0.86825949892152
-13.5546336055283 0.868287152259278
-13.5543091303266 0.868314805597036
-13.5534112164465 0.868342458934793
-13.5523805326896 0.868370112272551
-13.5506694793304 0.868397765610309
-13.5454171487155 0.868425418948067
-13.5428362001579 0.868453072285825
-13.5410638520731 0.868480725623583
-13.5409740687651 0.868508378961341
-13.5384728236686 0.868536032299098
-13.5365261176137 0.868563685636856
-13.536355369347 0.868591338974614
-13.5349545425286 0.868618992312372
-13.5327713061724 0.86864664565013
-13.5327281463622 0.868674298987888
-13.5305050788249 0.868701952325646
-13.5274453471068 0.868729605663404
-13.5266440856892 0.868757259001161
-13.5253168368256 0.868784912338919
-13.5216343959665 0.868812565676677
-13.5205214516258 0.868840219014435
-13.5200119200576 0.868867872352193
-13.5181740064616 0.868895525689951
-13.5126044230532 0.868923179027709
-13.5086723273477 0.868950832365467
-13.5078986456733 0.868978485703224
-13.5061500841097 0.869006139040982
-13.5057391057158 0.86903379237874
-13.5049628448928 0.869061445716498
-13.5032319928704 0.869089099054256
-13.5029424527547 0.869116752392014
-13.5027068765064 0.869144405729772
-13.502438032386 0.869172059067529
-13.5018339457022 0.869199712405287
-13.501019508254 0.869227365743045
-13.498596998857 0.869255019080803
-13.4975218141275 0.869282672418561
-13.4967054932756 0.869310325756319
-13.4963384948152 0.869337979094077
-13.4953198679061 0.869365632431835
-13.4922832119227 0.869393285769592
-13.4917542016134 0.86942093910735
-13.4897355512113 0.869448592445108
-13.4893565810017 0.869476245782866
-13.4885598883679 0.869503899120624
-13.4880877944898 0.869531552458382
-13.486480444107 0.86955920579614
-13.4843027607694 0.869586859133897
-13.4834723898807 0.869614512471655
-13.4826853786962 0.869642165809413
-13.4806804657511 0.869669819147171
-13.4792801501353 0.869697472484929
-13.4774627087271 0.869725125822687
-13.4771524833256 0.869752779160445
-13.4764329789686 0.869780432498203
-13.4758011773575 0.86980808583596
-13.4740291018059 0.869835739173718
-13.4707175220376 0.869863392511476
-13.4706678156315 0.869891045849234
-13.4703726137357 0.869918699186992
-13.4695389881369 0.86994635252475
-13.4685597338948 0.869974005862508
-13.4657196708467 0.870001659200266
-13.4655496469764 0.870029312538023
-13.4633656915482 0.870056965875781
-13.4633420239532 0.870084619213539
-13.4631245273197 0.870112272551297
-13.4624701587223 0.870139925889055
-13.4624535364469 0.870167579226813
-13.462255691619 0.870195232564571
-13.4597290186705 0.870222885902328
-13.4578884062276 0.870250539240086
-13.4574941661134 0.870278192577844
-13.4564016309628 0.870305845915602
-13.4513697395396 0.87033349925336
-13.450077332493 0.870361152591118
-13.4499639653017 0.870388805928876
-13.4498630887554 0.870416459266633
-13.4482092345668 0.870444112604391
-13.4474408924945 0.870471765942149
-13.4468673992651 0.870499419279907
-13.4433552585512 0.870527072617665
-13.4430720254467 0.870554725955423
-13.4425787150134 0.870582379293181
-13.4385844145015 0.870610032630939
-13.4367292536059 0.870637685968696
-13.4365119929867 0.870665339306454
-13.4335208991301 0.870692992644212
-13.4322503020669 0.87072064598197
-13.4304274733053 0.870748299319728
-13.4283557505736 0.870775952657486
-13.4277255675745 0.870803605995244
-13.4272354739719 0.870831259333002
-13.4252358156628 0.870858912670759
-13.4241320185384 0.870886566008517
-13.4222743895912 0.870914219346275
-13.4208160242774 0.870941872684033
-13.4187050043271 0.870969526021791
-13.4179854054638 0.870997179359549
-13.4158998858444 0.871024832697307
-13.4109826983992 0.871052486035064
-13.4098101417146 0.871080139372822
-13.4075088498678 0.87110779271058
-13.4070167472241 0.871135446048338
-13.4043442707036 0.871163099386096
-13.4032568285799 0.871190752723854
-13.4024423196136 0.871218406061612
-13.4011769082656 0.871246059399369
-13.3998758240776 0.871273712737127
-13.3982968001235 0.871301366074885
-13.3949218840415 0.871329019412643
-13.3946201587783 0.871356672750401
-13.3929563310221 0.871384326088159
-13.3922712429974 0.871411979425917
-13.3907914737559 0.871439632763675
-13.3866806753897 0.871467286101432
-13.3795444430066 0.87149493943919
-13.3771632069652 0.871522592776948
-13.3751036707107 0.871550246114706
-13.3743566934425 0.871577899452464
-13.3725858936597 0.871605552790222
-13.3688439326593 0.87163320612798
-13.3656350416656 0.871660859465738
-13.3642795548779 0.871688512803495
-13.363672364229 0.871716166141253
-13.3620163455297 0.871743819479011
-13.3609327801586 0.871771472816769
-13.359564779587 0.871799126154527
-13.3594033934547 0.871826779492285
-13.3538583758162 0.871854432830043
-13.352877789879 0.8718820861678
-13.3459479219261 0.871909739505558
-13.3451903425018 0.871937392843316
-13.3411269872244 0.871965046181074
-13.3396459653475 0.871992699518832
-13.337965769417 0.87202035285659
-13.3376327299454 0.872048006194348
-13.3305074420616 0.872075659532106
-13.3261405156849 0.872103312869863
-13.3235833834661 0.872130966207621
-13.3215584693876 0.872158619545379
-13.3194345418633 0.872186272883137
-13.3189555315689 0.872213926220895
-13.3153167568413 0.872241579558653
-13.3149947593943 0.872269232896411
-13.3131836708619 0.872296886234168
-13.3103995357 0.872324539571926
-13.3079862442531 0.872352192909684
-13.3076311638847 0.872379846247442
-13.3061362735414 0.8724074995852
-13.3038639763183 0.872435152922958
-13.3034076588584 0.872462806260716
-13.3033139276535 0.872490459598474
-13.2974637429409 0.872518112936231
-13.2974343660593 0.872545766273989
-13.2924119030387 0.872573419611747
-13.2917877206155 0.872601072949505
-13.2891578132833 0.872628726287263
-13.2886476740738 0.872656379625021
-13.2835743167159 0.872684032962779
-13.2833100356832 0.872711686300537
-13.2826452554575 0.872739339638294
-13.2822333758937 0.872766992976052
-13.2814706450034 0.87279464631381
-13.2802604023065 0.872822299651568
-13.2788816226848 0.872849952989326
-13.278719155093 0.872877606327084
-13.2704394000934 0.872905259664842
-13.2688352953003 0.872932913002599
-13.2684026018442 0.872960566340357
-13.2683034013736 0.872988219678115
-13.2676726785801 0.873015873015873
-13.2644415617599 0.873043526353631
-13.2640464594396 0.873071179691389
-13.2636171063169 0.873098833029147
-13.261346064817 0.873126486366904
-13.2600051205137 0.873154139704662
-13.2598078472422 0.87318179304242
-13.2570816641808 0.873209446380178
-13.2566646732455 0.873237099717936
-13.2560635467997 0.873264753055694
-13.2559075743911 0.873292406393452
-13.2504082934625 0.87332005973121
-13.2476520776911 0.873347713068967
-13.2458001319568 0.873375366406725
-13.2443075452066 0.873403019744483
-13.2419414082404 0.873430673082241
-13.2414615662403 0.873458326419999
-13.2386501644349 0.873485979757757
-13.2385011785268 0.873513633095515
-13.2380533256699 0.873541286433273
-13.2345014655228 0.87356893977103
-13.2196011698456 0.873596593108788
-13.214558891133 0.873624246446546
-13.2142016801282 0.873651899784304
-13.2098853300363 0.873679553122062
-13.2087510034127 0.87370720645982
-13.207009135251 0.873734859797578
-13.2031024859572 0.873762513135335
-13.1990296338623 0.873790166473093
-13.1973085806178 0.873817819810851
-13.1924671625 0.873845473148609
-13.1923680324275 0.873873126486367
-13.1904145201048 0.873900779824125
-13.1896105422198 0.873928433161883
-13.1894782676107 0.873956086499641
-13.189313601099 0.873983739837398
-13.1893102961826 0.874011393175156
-13.1874402148346 0.874039046512914
-13.1852537835058 0.874066699850672
-13.1826639790347 0.87409435318843
-13.1817989921507 0.874122006526188
-13.18162664579 0.874149659863946
-13.1797905451514 0.874177313201703
-13.1725774526512 0.874204966539461
-13.1680803738979 0.874232619877219
-13.1673682992789 0.874260273214977
-13.1670546854985 0.874287926552735
-13.1650463402356 0.874315579890493
-13.1624409023339 0.874343233228251
-13.1622952069041 0.874370886566008
-13.1599752829753 0.874398539903766
-13.1575241878048 0.874426193241524
-13.1539015877527 0.874453846579282
-13.1531249074914 0.87448149991704
-13.152243861925 0.874509153254798
-13.1467667845871 0.874536806592556
-13.1464905556649 0.874564459930314
-13.1456687302095 0.874592113268072
-13.1449290786668 0.874619766605829
-13.1442180207347 0.874647419943587
-13.1440314605297 0.874675073281345
-13.1435419373871 0.874702726619103
-13.1434725811842 0.874730379956861
-13.1429047192184 0.874758033294619
-13.1392852110235 0.874785686632377
-13.1391764630415 0.874813339970134
-13.1386878459839 0.874840993307892
-13.1376806820579 0.87486864664565
-13.137460939369 0.874896299983408
-13.1356049299572 0.874923953321166
-13.130667505719 0.874951606658924
-13.1299456420743 0.874979259996682
-13.1281421295812 0.875006913334439
-13.1281293364552 0.875034566672197
-13.1240426990789 0.875062220009955
-13.1240359996785 0.875089873347713
-13.1234982054494 0.875117526685471
-13.1234890249165 0.875145180023229
-13.1219360058266 0.875172833360987
-13.1165346128426 0.875200486698745
-13.1157410378467 0.875228140036502
-13.1040347607846 0.87525579337426
-13.1013731113243 0.875283446712018
-13.090926421924 0.875311100049776
-13.0896158787729 0.875338753387534
-13.0891913875529 0.875366406725292
-13.088202900314 0.87539406006305
-13.0874902274564 0.875421713400807
-13.0869887158232 0.875449366738565
-13.0865252697797 0.875477020076323
-13.0844005996921 0.875504673414081
-13.0837552018465 0.875532326751839
-13.0833879138271 0.875559980089597
-13.0813233635515 0.875587633427355
-13.0811571593274 0.875615286765113
-13.0809554264582 0.87564294010287
-13.0759425585437 0.875670593440628
-13.075356164208 0.875698246778386
-13.0736979584521 0.875725900116144
-13.0735064842451 0.875753553453902
-13.0724350113162 0.87578120679166
-13.0710062720202 0.875808860129418
-13.066948111415 0.875836513467176
-13.0664464685325 0.875864166804933
-13.0634846410132 0.875891820142691
-13.0615818735943 0.875919473480449
-13.0613536023379 0.875947126818207
-13.0610049213622 0.875974780155965
-13.0606308501889 0.876002433493723
-13.059822730576 0.876030086831481
-13.0589713850528 0.876057740169238
-13.0563942414919 0.876085393506996
-13.0551787039527 0.876113046844754
-13.0549086980365 0.876140700182512
-13.0534387778795 0.87616835352027
-13.0524479559497 0.876196006858028
-13.0504712068454 0.876223660195786
-13.0483164305502 0.876251313533543
-13.0425538521419 0.876278966871301
-13.0422889646846 0.876306620209059
-13.0386874972596 0.876334273546817
-13.0379251661959 0.876361926884575
-13.0354631219962 0.876389580222333
-13.0348725655138 0.876417233560091
-13.0341174643537 0.876444886897849
-13.0305088013644 0.876472540235607
-13.0278731392967 0.876500193573364
-13.0259857740472 0.876527846911122
-13.0245596182656 0.87655550024888
-13.0242911288223 0.876583153586638
-13.0228764354515 0.876610806924396
-13.0220021420725 0.876638460262154
-13.0201622520882 0.876666113599912
-13.0189106397278 0.876693766937669
-13.0084133312707 0.876721420275427
-13.0061837596805 0.876749073613185
-13.0056710084435 0.876776726950943
-13.0054914579824 0.876804380288701
-13.0047118442296 0.876832033626459
-13.0035001803563 0.876859686964217
-13.0029656666779 0.876887340301974
-13.0020800232426 0.876914993639732
-13.0011325850706 0.87694264697749
-13.0002258251773 0.876970300315248
-12.9977353351841 0.876997953653006
-12.9973717172987 0.877025606990764
-12.991571527846 0.877053260328522
-12.9902530310873 0.877080913666279
-12.9898433570949 0.877108567004037
-12.9874025082689 0.877136220341795
-12.9859017252328 0.877163873679553
-12.9814051589012 0.877191527017311
-12.9812364069519 0.877219180355069
-12.9810026081938 0.877246833692827
-12.9798313920761 0.877274487030585
-12.9783419906087 0.877302140368342
-12.976514510667 0.8773297937061
-12.9757903980138 0.877357447043858
-12.9705362727695 0.877385100381616
-12.9696045716305 0.877412753719374
-12.9688982743796 0.877440407057132
-12.9651773385043 0.87746806039489
-12.9604996892858 0.877495713732648
-12.9565468655861 0.877523367070405
-12.9561481283309 0.877551020408163
-12.9552243734296 0.877578673745921
-12.9514374484915 0.877606327083679
-12.9468459040446 0.877633980421437
-12.945540912416 0.877661633759195
-12.9450692706206 0.877689287096953
-12.9440754083117 0.87771694043471
-12.9374213662927 0.877744593772468
-12.9356505822227 0.877772247110226
-12.934821235213 0.877799900447984
-12.9333803272345 0.877827553785742
-12.9326007043447 0.8778552071235
-12.9301015966758 0.877882860461258
-12.92784558587 0.877910513799016
-12.9275245980743 0.877938167136773
-12.9253015044958 0.877965820474531
-12.9248901581983 0.877993473812289
-12.9191539309505 0.878021127150047
-12.9185506203448 0.878048780487805
-12.9159078682011 0.878076433825563
-12.9157154237636 0.878104087163321
-12.9127062387505 0.878131740501078
-12.9126911347361 0.878159393838836
-12.9122348209926 0.878187047176594
-12.9110439178572 0.878214700514352
-12.9096804128228 0.87824235385211
-12.9090990574742 0.878270007189868
-12.9083292509854 0.878297660527626
-12.9063725459036 0.878325313865384
-12.9049137269638 0.878352967203141
-12.9037716468933 0.878380620540899
-12.9031908601177 0.878408273878657
-12.9019528545471 0.878435927216415
-12.8994338850941 0.878463580554173
-12.8961905478359 0.878491233891931
-12.8927198844278 0.878518887229689
-12.8908031299208 0.878546540567447
-12.8873057243604 0.878574193905204
-12.8831426833763 0.878601847242962
-12.8816136289296 0.87862950058072
-12.8782825860984 0.878657153918478
-12.8766211700529 0.878684807256236
-12.8757376816169 0.878712460593994
-12.8753913268475 0.878740113931752
-12.8753357287788 0.878767767269509
-12.874631930563 0.878795420607267
-12.874305459735 0.878823073945025
-12.8706306133652 0.878850727282783
-12.8676461079851 0.878878380620541
-12.8661332767722 0.878906033958299
-12.866007700852 0.878933687296057
-12.8649312488743 0.878961340633814
-12.8597003839053 0.878988993971572
-12.8583417928575 0.87901664730933
-12.8581492787596 0.879044300647088
-12.8568491021056 0.879071953984846
-12.8536393624721 0.879099607322604
-12.8531952107708 0.879127260660362
-12.8531882394679 0.87915491399812
-12.8524744737548 0.879182567335877
-12.8511174490254 0.879210220673635
-12.848142691783 0.879237874011393
-12.8452735238845 0.879265527349151
-12.8449473292589 0.879293180686909
-12.8410035987036 0.879320834024667
-12.8378298882711 0.879348487362425
-12.8376551921032 0.879376140700183
-12.8374564271269 0.87940379403794
-12.8367417977178 0.879431447375698
-12.8341699902327 0.879459100713456
-12.832186424314 0.879486754051214
-12.8320455793255 0.879514407388972
-12.8315503817707 0.87954206072673
-12.8275071329124 0.879569714064488
-12.8273285057982 0.879597367402245
-12.8270768149252 0.879625020740003
-12.8238960893562 0.879652674077761
-12.8233456618492 0.879680327415519
-12.8195084617054 0.879707980753277
-12.8193759848926 0.879735634091035
-12.8183363734292 0.879763287428793
-12.8158664935896 0.879790940766551
-12.8151417249308 0.879818594104308
-12.8130573136675 0.879846247442066
-12.8095728753971 0.879873900779824
-12.8092381059992 0.879901554117582
-12.8091227803232 0.87992920745534
-12.8034338319678 0.879956860793098
-12.8006896448507 0.879984514130856
-12.8003775539238 0.880012167468613
-12.7938662562655 0.880039820806371
-12.7930459996972 0.880067474144129
-12.7905770849777 0.880095127481887
-12.7881302678136 0.880122780819645
-12.7857631899647 0.880150434157403
-12.7850843033918 0.880178087495161
-12.7817704267794 0.880205740832919
-12.778524165119 0.880233394170676
-12.7765124152451 0.880261047508434
-12.7745659495225 0.880288700846192
-12.7742238712965 0.88031635418395
-12.7737161817221 0.880344007521708
-12.7637655322319 0.880371660859466
-12.7635021248521 0.880399314197224
-12.7604525120765 0.880426967534982
-12.7574157414646 0.880454620872739
-12.756480567388 0.880482274210497
-12.7556159529771 0.880509927548255
-12.7553534460582 0.880537580886013
-12.7531035667127 0.880565234223771
-12.750778485637 0.880592887561529
-12.7502448475861 0.880620540899287
-12.7501380216119 0.880648194237044
-12.745941906677 0.880675847574802
-12.7455848946004 0.88070350091256
-12.7448746432535 0.880731154250318
-12.7447149938138 0.880758807588076
-12.7444773462318 0.880786460925834
-12.7435719133923 0.880814114263592
-12.7435714185943 0.880841767601349
-12.7423815766104 0.880869420939107
-12.7372478703248 0.880897074276865
-12.7368370073633 0.880924727614623
-12.7342817230001 0.880952380952381
-12.734004283398 0.880980034290139
-12.733858601402 0.881007687627897
-12.7335838039129 0.881035340965655
-12.7328633802087 0.881062994303412
-12.7309032591486 0.88109064764117
-12.7296906016546 0.881118300978928
-12.7290607628146 0.881145954316686
-12.7269220519054 0.881173607654444
-12.7266669403135 0.881201260992202
-12.725454647139 0.88122891432996
-12.7219978891683 0.881256567667718
-12.721718058534 0.881284221005475
-12.7152417096359 0.881311874343233
-12.7123912752942 0.881339527680991
-12.7123234303604 0.881367181018749
-12.7117645251159 0.881394834356507
-12.7058168642006 0.881422487694265
-12.7051556351747 0.881450141032023
-12.7046033819744 0.88147779436978
-12.7042001909598 0.881505447707538
-12.7022278146281 0.881533101045296
-12.7015198122342 0.881560754383054
-12.6999003740446 0.881588407720812
-12.6998392068189 0.88161606105857
-12.698460601484 0.881643714396328
-12.6971710206707 0.881671367734085
-12.6970700653501 0.881699021071843
-12.6933109150709 0.881726674409601
-12.6899347393213 0.881754327747359
-12.6892919132448 0.881781981085117
-12.68729156498 0.881809634422875
-12.6865595180035 0.881837287760633
-12.6860828915149 0.881864941098391
-12.6822162603946 0.881892594436148
-12.6805303186951 0.881920247773906
-12.6799614083134 0.881947901111664
-12.6787311942009 0.881975554449422
-12.6785551376691 0.88200320778718
-12.6763797286796 0.882030861124938
-12.6750312257376 0.882058514462696
-12.673271436217 0.882086167800454
-12.6729874815094 0.882113821138211
-12.6726910290915 0.882141474475969
-12.6722685822152 0.882169127813727
-12.6709759051678 0.882196781151485
-12.6687489846986 0.882224434489243
-12.6651814921738 0.882252087827001
-12.6647683562119 0.882279741164759
-12.6643107554094 0.882307394502516
-12.6613360316303 0.882335047840274
-12.6611620922156 0.882362701178032
-12.6592236216444 0.88239035451579
-12.658274541288 0.882418007853548
-12.6572183095306 0.882445661191306
-12.6528633859901 0.882473314529064
-12.6521740389846 0.882500967866822
-12.6468615365172 0.882528621204579
-12.6460327358029 0.882556274542337
-12.6456126429316 0.882583927880095
-12.6446819529591 0.882611581217853
-12.641991112495 0.882639234555611
-12.6413390511911 0.882666887893369
-12.641187114903 0.882694541231127
-12.6379752782037 0.882722194568884
-12.6367589592743 0.882749847906642
-12.6357315729909 0.8827775012444
-12.6327791198605 0.882805154582158
-12.6311064740504 0.882832807919916
-12.6305182080597 0.882860461257674
-12.6304474109869 0.882888114595432
-12.6295166031737 0.88291576793319
-12.6243794513948 0.882943421270947
-12.623159756527 0.882971074608705
-12.6213853040372 0.882998727946463
-12.6161089779272 0.883026381284221
-12.6125046709834 0.883054034621979
-12.6118040270277 0.883081687959737
-12.6068870719877 0.883109341297495
-12.6004728103069 0.883136994635253
-12.5984784163869 0.88316464797301
-12.5969058515367 0.883192301310768
-12.5950241291527 0.883219954648526
-12.5901743841172 0.883247607986284
-12.5892568551671 0.883275261324042
-12.5847380099445 0.8833029146618
-12.573702214173 0.883330567999558
-12.5717055220702 0.883358221337315
-12.5708445745644 0.883385874675073
-12.5694842624518 0.883413528012831
-12.5679526016595 0.883441181350589
-12.5673907728047 0.883468834688347
-12.5660182115678 0.883496488026105
-12.5658882472003 0.883524141363863
-12.5642255581882 0.88355179470162
-12.5627264157209 0.883579448039378
-12.5596615090493 0.883607101377136
-12.559017379179 0.883634754714894
-12.558073063787 0.883662408052652
-12.5576003873225 0.88369006139041
-12.5574322743779 0.883717714728168
-12.5571064777956 0.883745368065926
-12.5560111466469 0.883773021403683
-12.551619425178 0.883800674741441
-12.5515047095239 0.883828328079199
-12.5511125401263 0.883855981416957
-12.545871018493 0.883883634754715
-12.5445351423492 0.883911288092473
-12.5398147430431 0.883938941430231
-12.5386482824902 0.883966594767989
-12.537796280919 0.883994248105746
-12.5370832379196 0.884021901443504
-12.5368737538306 0.884049554781262
-12.5345794285567 0.88407720811902
-12.5312203668767 0.884104861456778
-12.5295614470785 0.884132514794536
-12.5235980633326 0.884160168132294
-12.5233517726056 0.884187821470051
-12.521524150443 0.884215474807809
-12.5164667872509 0.884243128145567
-12.5158824285093 0.884270781483325
-12.5130738910347 0.884298434821083
-12.5127240365598 0.884326088158841
-12.5124836290714 0.884353741496599
-12.5078744576549 0.884381394834357
-12.5061208541329 0.884409048172114
-12.5054927469657 0.884436701509872
-12.5012963333502 0.88446435484763
-12.4992876584558 0.884492008185388
-12.4937445951839 0.884519661523146
-12.4934714460168 0.884547314860904
-12.4873277899647 0.884574968198662
-12.4832447187602 0.884602621536419
-12.4783767218729 0.884630274874177
-12.478083444667 0.884657928211935
-12.4703035372407 0.884685581549693
-12.4696865597071 0.884713234887451
-12.4661613960696 0.884740888225209
-12.4643011394483 0.884768541562967
-12.4604739387232 0.884796194900724
-12.4582061782904 0.884823848238482
-12.4557705747837 0.88485150157624
-12.4551472669612 0.884879154913998
-12.454833854753 0.884906808251756
-12.4536999032905 0.884934461589514
-12.4533062305862 0.884962114927272
-12.4459158383295 0.88498976826503
-12.4445075315663 0.885017421602788
-12.4378806037176 0.885045074940545
-12.4353891004809 0.885072728278303
-12.4346977110508 0.885100381616061
-12.429379568097 0.885128034953819
-12.4245814844675 0.885155688291577
-12.42433261454 0.885183341629335
-12.4227624750295 0.885210994967093
-12.4225399263015 0.88523864830485
-12.416928000035 0.885266301642608
-12.412458326485 0.885293954980366
-12.4122705751467 0.885321608318124
-12.4121167871763 0.885349261655882
-12.4111230279014 0.88537691499364
-12.4108334421729 0.885404568331398
-12.4101416686966 0.885432221669155
-12.4072826200315 0.885459875006913
-12.4016701554203 0.885487528344671
-12.3994788030786 0.885515181682429
-12.3964356837135 0.885542835020187
-12.3945029085819 0.885570488357945
-12.3850533991839 0.885598141695703
-12.3848250532767 0.885625795033461
-12.3839790677037 0.885653448371218
-12.3835243473707 0.885681101708976
-12.3807508010031 0.885708755046734
-12.3800487176268 0.885736408384492
-12.37930029036 0.88576406172225
-12.3758590654815 0.885791715060008
-12.373636824411 0.885819368397766
-12.3711055016039 0.885847021735523
-12.3704824706571 0.885874675073281
-12.3691165264875 0.885902328411039
-12.3644326326142 0.885929981748797
-12.3638657414389 0.885957635086555
-12.3606544385063 0.885985288424313
-12.3606082852331 0.886012941762071
-12.3591379396713 0.886040595099829
-12.355698366783 0.886068248437586
-12.3504672714903 0.886095901775344
-12.349839920396 0.886123555113102
-12.349225634956 0.88615120845086
-12.3389835502412 0.886178861788618
-12.3318858308263 0.886206515126376
-12.3314999844978 0.886234168464134
-12.3310832734455 0.886261821801892
-12.3259053538905 0.886289475139649
-12.324640521978 0.886317128477407
-12.3242583026508 0.886344781815165
-12.3221723594784 0.886372435152923
-12.3148470150206 0.886400088490681
-12.314225179298 0.886427741828439
-12.3140656359132 0.886455395166197
-12.3135220928708 0.886483048503954
-12.306119985098 0.886510701841712
-12.3051107585581 0.88653835517947
-12.300109433706 0.886566008517228
-12.2817423247454 0.886593661854986
-12.2765684557866 0.886621315192744
-12.275831468438 0.886648968530502
-12.2746185834992 0.886676621868259
-12.273334982315 0.886704275206017
-12.272730730041 0.886731928543775
-12.2695288643512 0.886759581881533
-12.2663138175831 0.886787235219291
-12.2655771547929 0.886814888557049
-12.2643910029357 0.886842541894807
-12.263869427997 0.886870195232565
-12.2634882859241 0.886897848570323
-12.255068566374 0.88692550190808
-12.2531132611132 0.886953155245838
-12.2508755064642 0.886980808583596
-12.2472052819966 0.887008461921354
-12.24541544165 0.887036115259112
-12.243602727468 0.88706376859687
-12.2432641575444 0.887091421934628
-12.2429010284698 0.887119075272385
-12.2410206962136 0.887146728610143
-12.2387822529323 0.887174381947901
-12.2366864458959 0.887202035285659
-12.2357880372156 0.887229688623417
-12.2297293052636 0.887257341961175
-12.2289425871383 0.887284995298933
-12.2284780914354 0.88731264863669
-12.2259455048786 0.887340301974448
-12.2255911204704 0.887367955312206
-12.2244012637634 0.887395608649964
-12.2235158751339 0.887423261987722
-12.2225412839994 0.88745091532548
-12.2225146230207 0.887478568663238
-12.2205782057174 0.887506222000995
-12.2188041678998 0.887533875338753
-12.2162630814691 0.887561528676511
-12.2086063271423 0.887589182014269
-12.2063547334537 0.887616835352027
-12.2059447359083 0.887644488689785
-12.200576980837 0.887672142027543
-12.1984952919566 0.887699795365301
-12.1952576867931 0.887727448703058
-12.1950515741394 0.887755102040816
-12.1943018788349 0.887782755378574
-12.189308219277 0.887810408716332
-12.1832963634635 0.88783806205409
-12.1830391242014 0.887865715391848
-12.1781932002871 0.887893368729606
-12.1764205786162 0.887921022067364
-12.1758814127048 0.887948675405121
-12.1702998223708 0.887976328742879
-12.1702313859263 0.888003982080637
-12.1605260637733 0.888031635418395
-12.1592320880621 0.888059288756153
-12.158573500142 0.888086942093911
-12.1562204389114 0.888114595431669
-12.1507736384364 0.888142248769426
-12.1482221498343 0.888169902107184
-12.1482102241017 0.888197555444942
-12.1467206428131 0.8882252087827
-12.1442580849023 0.888252862120458
-12.1439002355735 0.888280515458216
-12.1416723058304 0.888308168795974
-12.1398668642514 0.888335822133732
-12.1398384072791 0.888363475471489
-12.1393095145944 0.888391128809247
-12.1387564780848 0.888418782147005
-12.1386670640584 0.888446435484763
-12.1385740427168 0.888474088822521
-12.1289492324487 0.888501742160279
-12.1282466765034 0.888529395498037
-12.1282263695039 0.888557048835794
-12.1279333144688 0.888584702173552
-12.1274207838592 0.88861235551131
-12.1266014965445 0.888640008849068
-12.1239696897713 0.888667662186826
-12.1239560445773 0.888695315524584
-12.1228239695076 0.888722968862342
-12.1215121726711 0.8887506222001
-12.1199447012347 0.888778275537857
-12.1141019447347 0.888805928875615
-12.1140579425601 0.888833582213373
-12.113102704929 0.888861235551131
-12.1125331648183 0.888888888888889
-12.1106538556719 0.888916542226647
-12.1103277673367 0.888944195564405
-12.1101685031205 0.888971848902163
-12.1086218564235 0.88899950223992
-12.1045219771035 0.889027155577678
-12.1012752127638 0.889054808915436
-12.1005487502045 0.889082462253194
-12.098749985183 0.889110115590952
-12.0969493653157 0.88913776892871
-12.0948686799706 0.889165422266468
-12.0943742824935 0.889193075604225
-12.0901939051759 0.889220728941983
-12.0868546895085 0.889248382279741
-12.074221928565 0.889276035617499
-12.0737098102158 0.889303688955257
-12.0728401686991 0.889331342293015
-12.0714801362861 0.889358995630773
-12.0676064651202 0.88938664896853
-12.0674424768877 0.889414302306288
-12.0663684389244 0.889441955644046
-12.0658814885658 0.889469608981804
-12.063998572729 0.889497262319562
-12.063419270295 0.88952491565732
-12.0631538982165 0.889552568995078
-12.0624710577662 0.889580222332836
-12.0621468305169 0.889607875670593
-12.058078304429 0.889635529008351
-12.0580274515558 0.889663182346109
-12.0555245615983 0.889690835683867
-12.0531730616308 0.889718489021625
-12.0468344554542 0.889746142359383
-12.0460731273895 0.889773795697141
-12.0429763748341 0.889801449034899
-12.0418930910188 0.889829102372656
-12.0296709217764 0.889856755710414
-12.0264170026682 0.889884409048172
-12.0252037829322 0.88991206238593
-12.0249165529971 0.889939715723688
-12.0188041696277 0.889967369061446
-12.0156596052299 0.889995022399204
-12.0149654995433 0.890022675736961
-12.0143733642094 0.890050329074719
-12.0137553297524 0.890077982412477
-12.0092761539718 0.890105635750235
-12.0090966323602 0.890133289087993
-12.0073288313821 0.890160942425751
-12.0061950807601 0.890188595763509
-12.0049322205883 0.890216249101267
-12.0028594704789 0.890243902439024
-12.0024928160718 0.890271555776782
-11.9964998820792 0.89029920911454
-11.9932240548086 0.890326862452298
-11.9897575061064 0.890354515790056
-11.9878160920511 0.890382169127814
-11.9877230127072 0.890409822465572
-11.982256813888 0.890437475803329
-11.9807296293267 0.890465129141087
-11.980704860235 0.890492782478845
-11.9782657230585 0.890520435816603
-11.9771459989402 0.890548089154361
-11.9741911758207 0.890575742492119
-11.9738311035458 0.890603395829877
-11.9688511334275 0.890631049167635
-11.9679575192837 0.890658702505392
-11.9678496953357 0.89068635584315
-11.9667548780725 0.890714009180908
-11.9650183557814 0.890741662518666
-11.9618732439919 0.890769315856424
-11.9582947950792 0.890796969194182
-11.9569329448596 0.89082462253194
-11.9554973166063 0.890852275869698
-11.9523145507667 0.890879929207455
-11.9517180820394 0.890907582545213
-11.9465892876045 0.890935235882971
-11.944082319371 0.890962889220729
-11.9422238732211 0.890990542558487
-11.9416594904023 0.891018195896245
-11.940870067314 0.891045849234003
-11.9402816001526 0.89107350257176
-11.9391577011618 0.891101155909518
-11.9388843539955 0.891128809247276
-11.9328344710671 0.891156462585034
-11.9267114840894 0.891184115922792
-11.9254458330056 0.89121176926055
-11.9253204439407 0.891239422598308
-11.9241556794147 0.891267075936065
-11.9218561692378 0.891294729273823
-11.9161417895198 0.891322382611581
-11.9154886391826 0.891350035949339
-11.9148915392873 0.891377689287097
-11.9133253943915 0.891405342624855
-11.9129164479804 0.891432995962613
-11.9068519054548 0.891460649300371
-11.8961068301358 0.891488302638128
-11.8960818420057 0.891515955975886
-11.8939472129135 0.891543609313644
-11.8933539352955 0.891571262651402
-11.8895121154387 0.89159891598916
-11.8858382538144 0.891626569326918
-11.8829954003438 0.891654222664676
-11.8826518858284 0.891681876002434
-11.882527159142 0.891709529340191
-11.8811532893208 0.891737182677949
-11.8773309155581 0.891764836015707
-11.8773153812939 0.891792489353465
-11.8722856933129 0.891820142691223
-11.8701061294763 0.891847796028981
-11.8681972016805 0.891875449366739
-11.8671884230636 0.891903102704496
-11.8667126976395 0.891930756042254
-11.8659434842083 0.891958409380012
-11.8648233310989 0.89198606271777
-11.8647685060845 0.892013716055528
-11.8603334558143 0.892041369393286
-11.8543636201886 0.892069022731044
-11.8488032273719 0.892096676068801
-11.8464746528644 0.892124329406559
-11.8458703992885 0.892151982744317
-11.8363052179863 0.892179636082075
-11.8337025647858 0.892207289419833
-11.8309607677109 0.892234942757591
-11.8290542105026 0.892262596095349
-11.827190034251 0.892290249433107
-11.825047917003 0.892317902770864
-11.8186480375407 0.892345556108622
-11.8172768056436 0.89237320944638
-11.8141674828938 0.892400862784138
-11.8116807789336 0.892428516121896
-11.8093938400509 0.892456169459654
-11.8091915951389 0.892483822797412
-11.808208003779 0.89251147613517
-11.8065233064552 0.892539129472927
-11.8023016589246 0.892566782810685
-11.8007056833141 0.892594436148443
-11.800377457001 0.892622089486201
-11.7957324262929 0.892649742823959
-11.7945508709603 0.892677396161717
-11.792686927826 0.892705049499475
-11.7895931114102 0.892732702837232
-11.7883393842207 0.89276035617499
-11.7872129542604 0.892788009512748
-11.7870204631238 0.892815662850506
-11.7812461961278 0.892843316188264
-11.7796354878789 0.892870969526022
-11.7758795418624 0.89289862286378
-11.7726757835496 0.892926276201538
-11.7722989983954 0.892953929539295
-11.7721867634755 0.892981582877053
-11.7704719224805 0.893009236214811
-11.7697284498848 0.893036889552569
-11.7682098541699 0.893064542890327
-11.7675257343519 0.893092196228085
-11.7647991136611 0.893119849565843
-11.7640100845914 0.8931475029036
-11.7638218974481 0.893175156241358
-11.7636454687726 0.893202809579116
-11.7620269888752 0.893230462916874
-11.7604752372087 0.893258116254632
-11.7603433090603 0.89328576959239
-11.7602997174328 0.893313422930148
-11.7592396926842 0.893341076267906
-11.7580965523083 0.893368729605663
-11.7551073838405 0.893396382943421
-11.7491933934639 0.893424036281179
-11.7483386524144 0.893451689618937
-11.7482403761076 0.893479342956695
-11.7450634556977 0.893506996294453
-11.7447282844887 0.893534649632211
-11.741076395547 0.893562302969969
-11.7368405512431 0.893589956307726
-11.7327788470646 0.893617609645484
-11.7324704360505 0.893645262983242
-11.7308879070589 0.893672916321
-11.7295315458031 0.893700569658758
-11.7279522088784 0.893728222996516
-11.727866138297 0.893755876334274
-11.7272413379296 0.893783529672031
-11.7247182521835 0.893811183009789
-11.7242414587058 0.893838836347547
-11.7240072116612 0.893866489685305
-11.7231924427033 0.893894143023063
-11.7219653129245 0.893921796360821
-11.7166334141743 0.893949449698579
-11.7117624608503 0.893977103036336
-11.7110628123119 0.894004756374094
-11.708435543324 0.894032409711852
-11.7082420450432 0.89406006304961
-11.707526660371 0.894087716387368
-11.7021926765032 0.894115369725126
-11.7013679936815 0.894143023062884
-11.7001624693039 0.894170676400642
-11.6997611675577 0.894198329738399
-11.6970176006058 0.894225983076157
-11.6918510992769 0.894253636413915
-11.6914757425103 0.894281289751673
-11.6893025476977 0.894308943089431
-11.6871864048716 0.894336596427189
-11.6849301605677 0.894364249764947
-11.6836649899099 0.894391903102705
-11.6826050258273 0.894419556440462
-11.6820697165533 0.89444720977822
-11.6774710867081 0.894474863115978
-11.6761965369247 0.894502516453736
-11.6732062384325 0.894530169791494
-11.6725238182434 0.894557823129252
-11.6700094877369 0.89458547646701
-11.668690606031 0.894613129804767
-11.6681983032146 0.894640783142525
-11.6639898335207 0.894668436480283
-11.6587827769805 0.894696089818041
-11.6568903706663 0.894723743155799
-11.6552423598862 0.894751396493557
-11.6534028758868 0.894779049831315
-11.6533067457052 0.894806703169073
-11.6530726279314 0.89483435650683
-11.6491994950552 0.894862009844588
-11.646348459469 0.894889663182346
-11.6447685639144 0.894917316520104
-11.6410049814573 0.894944969857862
-11.6409921654274 0.89497262319562
-11.6408911488717 0.895000276533378
-11.6352973580516 0.895027929871135
-11.6346676310193 0.895055583208893
-11.6337217618429 0.895083236546651
-11.6305618046046 0.895110889884409
-11.6271667592166 0.895138543222167
-11.6268993567707 0.895166196559925
-11.6261528066024 0.895193849897683
-11.6217352005059 0.89522150323544
-11.6206879010227 0.895249156573198
-11.6206380075474 0.895276809910956
-11.6195923025236 0.895304463248714
-11.6191905706086 0.895332116586472
-11.6151997225093 0.89535976992423
-11.6130489737218 0.895387423261988
-11.6126874331358 0.895415076599746
-11.6111823041552 0.895442729937504
-11.6104759990824 0.895470383275261
-11.6098970247917 0.895498036613019
-11.6086984782997 0.895525689950777
-11.6080778458533 0.895553343288535
-11.6065856122043 0.895580996626293
-11.6055825147161 0.895608649964051
-11.6053680572686 0.895636303301809
-11.6050513546448 0.895663956639566
-11.6037549717948 0.895691609977324
-11.6036845909314 0.895719263315082
-11.6019811288059 0.89574691665284
-11.6002938323989 0.895774569990598
-11.5994683629772 0.895802223328356
-11.5982343843718 0.895829876666114
-11.5965474244256 0.895857530003871
-11.5945411713896 0.895885183341629
-11.5940529161945 0.895912836679387
-11.5827157060124 0.895940490017145
-11.581510666106 0.895968143354903
-11.5808048030801 0.895995796692661
-11.5793441903623 0.896023450030419
-11.5785886399384 0.896051103368177
-11.5774326598722 0.896078756705934
-11.5759568262645 0.896106410043692
-11.5737249116723 0.89613406338145
-11.5730382530088 0.896161716719208
-11.569920467897 0.896189370056966
-11.5684802573346 0.896217023394724
-11.5652168390744 0.896244676732482
-11.562619970711 0.89627233007024
-11.5611794536106 0.896299983407997
-11.5611078707037 0.896327636745755
-11.5586206034028 0.896355290083513
-11.5581763465195 0.896382943421271
-11.5558748184811 0.896410596759029
-11.5546766556164 0.896438250096787
-11.553430127698 0.896465903434545
-11.5530343066322 0.896493556772302
-11.5510559951228 0.89652121011006
-11.5492633330593 0.896548863447818
-11.5474126753114 0.896576516785576
-11.5464192763523 0.896604170123334
-11.5463403074759 0.896631823461092
-11.5463165606007 0.89665947679885
-11.5450986593882 0.896687130136608
-11.5435107856738 0.896714783474365
-11.5401578015252 0.896742436812123
-11.5383757954478 0.896770090149881
-11.5380854950666 0.896797743487639
-11.5373372612887 0.896825396825397
-11.5365271911615 0.896853050163155
-11.5358474482394 0.896880703500913
-11.5357384052273 0.89690835683867
-11.5349204210829 0.896936010176428
-11.5286581408321 0.896963663514186
-11.5272112636721 0.896991316851944
-11.5264232527137 0.897018970189702
-11.5262474282981 0.89704662352746
-11.5227199923785 0.897074276865218
-11.5226237526417 0.897101930202975
-11.5216859287005 0.897129583540733
-11.5208142534853 0.897157236878491
-11.5182140787442 0.897184890216249
-11.5174815211152 0.897212543554007
-11.5087158151843 0.897240196891765
-11.5050870019714 0.897267850229523
-11.5043226545141 0.897295503567281
-11.5042016330309 0.897323156905038
-11.5030952463161 0.897350810242796
-11.5004784750325 0.897378463580554
-11.5002899758456 0.897406116918312
-11.4968399967693 0.89743377025607
-11.4914526077301 0.897461423593828
-11.490369991009 0.897489076931586
-11.4900234855484 0.897516730269344
-11.4870853301208 0.897544383607101
-11.4870411787857 0.897572036944859
-11.4861727524856 0.897599690282617
-11.4849500068047 0.897627343620375
-11.481436411478 0.897654996958133
-11.4784671788564 0.897682650295891
-11.4769484591637 0.897710303633649
-11.4763228015633 0.897737956971406
-11.4754147594728 0.897765610309164
-11.4732980083523 0.897793263646922
-11.4695692737059 0.89782091698468
-11.4679423848138 0.897848570322438
-11.4674263835101 0.897876223660196
-11.4666055736396 0.897903876997954
-11.4666035304956 0.897931530335711
-11.4664531105336 0.897959183673469
-11.464747725085 0.897986837011227
-11.4643087904401 0.898014490348985
-11.460969947543 0.898042143686743
-11.4602908293386 0.898069797024501
-11.4594440714591 0.898097450362259
-11.459417527659 0.898125103700017
-11.4525203316778 0.898152757037774
-11.4503357979352 0.898180410375532
-11.4503327016754 0.89820806371329
-11.4497135613057 0.898235717051048
-11.4448278647144 0.898263370388806
-11.4443636998728 0.898291023726564
-11.4430902676224 0.898318677064322
-11.439804074779 0.89834633040208
-11.4395925005291 0.898373983739837
-11.4389250847533 0.898401637077595
-11.4380711844811 0.898429290415353
-11.4362465193411 0.898456943753111
-11.4360152554236 0.898484597090869
-11.4330295994743 0.898512250428627
-11.4315143006764 0.898539903766385
-11.4309013823963 0.898567557104142
-11.4306771714875 0.8985952104419
-11.4290216332946 0.898622863779658
-11.4278559785584 0.898650517117416
-11.4260352543974 0.898678170455174
-11.4202547937216 0.898705823792932
-11.4166906567882 0.89873347713069
-11.4163607819954 0.898761130468448
-11.4141806029824 0.898788783806205
-11.4135383077344 0.898816437143963
-11.412428395007 0.898844090481721
-11.409365120434 0.898871743819479
-11.4077382397179 0.898899397157237
-11.407253849913 0.898927050494995
-11.4068428259613 0.898954703832753
-11.4030110485176 0.89898235717051
-11.4029223691873 0.899010010508268
-11.402616793755 0.899037663846026
-11.4018207222456 0.899065317183784
-11.4006936939829 0.899092970521542
-11.4005631866214 0.8991206238593
-11.3975054526093 0.899148277197058
-11.3972285694543 0.899175930534816
-11.3959179812424 0.899203583872573
-11.3951650255774 0.899231237210331
-11.3917997467181 0.899258890548089
-11.3917361204157 0.899286543885847
-11.3914951653833 0.899314197223605
-11.3913048596196 0.899341850561363
-11.3893391170111 0.899369503899121
-11.3862874220681 0.899397157236879
-11.3815064211462 0.899424810574636
-11.3815017156068 0.899452463912394
-11.3805525953211 0.899480117250152
-11.3792570738654 0.89950777058791
-11.3787693250749 0.899535423925668
-11.3787412908107 0.899563077263426
-11.3781887832352 0.899590730601184
-11.3766751773434 0.899618383938941
-11.373944487924 0.899646037276699
-11.3733680025879 0.899673690614457
-11.3723872555026 0.899701343952215
-11.3717199326516 0.899728997289973
-11.3715406479033 0.899756650627731
-11.3715036450801 0.899784303965489
-11.3692380965124 0.899811957303246
-11.3664789972002 0.899839610641004
-11.3664155236516 0.899867263978762
-11.3657522627677 0.89989491731652
-11.3632367014971 0.899922570654278
-11.3620404045456 0.899950223992036
-11.3614635590581 0.899977877329794
-11.3596490304525 0.900005530667552
-11.3558360958263 0.900033184005309
-11.3539175973104 0.900060837343067
-11.3527721203411 0.900088490680825
-11.3524508533605 0.900116144018583
-11.348220537619 0.900143797356341
-11.3481985049311 0.900171450694099
-11.3452218182372 0.900199104031857
-11.3450868035767 0.900226757369615
-11.3440597521659 0.900254410707372
-11.3368835343219 0.90028206404513
-11.3364453467497 0.900309717382888
-11.3301791834897 0.900337370720646
-11.3293074686521 0.900365024058404
-11.3292040616768 0.900392677396162
-11.3287482210359 0.90042033073392
-11.3282259081663 0.900447984071677
-11.3257454724568 0.900475637409435
-11.3229717577461 0.900503290747193
-11.3201941850796 0.900530944084951
-11.3198503948313 0.900558597422709
-11.3178792893053 0.900586250760467
-11.3169538099241 0.900613904098225
-11.3163218881667 0.900641557435983
-11.3151073941439 0.90066921077374
-11.3080214705144 0.900696864111498
-11.3073655741644 0.900724517449256
-11.3071430106728 0.900752170787014
-11.3040929091313 0.900779824124772
-11.3033651492141 0.90080747746253
-11.3000691658497 0.900835130800288
-11.2998194609872 0.900862784138045
-11.297231166597 0.900890437475803
-11.2965096523712 0.900918090813561
-11.2953748234285 0.900945744151319
-11.2909844643715 0.900973397489077
-11.2843689232972 0.901001050826835
-11.282243645379 0.901028704164593
-11.2771929253138 0.901056357502351
-11.2771475637203 0.901084010840108
-11.2749787942001 0.901111664177866
-11.2741571662839 0.901139317515624
-11.2725426850107 0.901166970853382
-11.2711087332512 0.90119462419114
-11.271104769735 0.901222277528898
-11.2686035313988 0.901249930866656
-11.26730942652 0.901277584204414
-11.2668038798808 0.901305237542171
-11.265576807374 0.901332890879929
-11.265299507677 0.901360544217687
-11.264115236024 0.901388197555445
-11.2593324152174 0.901415850893203
-11.2589889843062 0.901443504230961
-11.2571437886717 0.901471157568719
-11.2562154446436 0.901498810906476
-11.2557764281701 0.901526464244234
-11.2536522395867 0.901554117581992
-11.2535577943666 0.90158177091975
-11.2531696614311 0.901609424257508
-11.251682872282 0.901637077595266
-11.2501120685554 0.901664730933024
-11.2479711773725 0.901692384270781
-11.2456726071403 0.901720037608539
-11.2431479073543 0.901747690946297
-11.2428175728254 0.901775344284055
-11.2425390371663 0.901802997621813
-11.2404373250882 0.901830650959571
-11.2389623588798 0.901858304297329
-11.2375897293377 0.901885957635087
-11.2362401786781 0.901913610972844
-11.2359727374066 0.901941264310602
-11.2345440227484 0.90196891764836
-11.2329004555762 0.901996570986118
-11.2275379826289 0.902024224323876
-11.224373822989 0.902051877661634
-11.2237415767121 0.902079530999392
-11.2216248867039 0.90210718433715
-11.220286195499 0.902134837674907
-11.219607680494 0.902162491012665
-11.2182421822541 0.902190144350423
-11.2179092220859 0.902217797688181
-11.2140120930492 0.902245451025939
-11.2126871802657 0.902273104363697
-11.2117151306407 0.902300757701455
-11.2117073662355 0.902328411039212
-11.2110639269013 0.90235606437697
-11.2096554282603 0.902383717714728
-11.2066391592004 0.902411371052486
-11.2035989764693 0.902439024390244
-11.2034080710105 0.902466677728002
-11.2024611285886 0.90249433106576
-11.2021935708406 0.902521984403517
-11.2018300587818 0.902549637741275
-11.2017515462433 0.902577291079033
-11.2012635972815 0.902604944416791
-11.2006385599508 0.902632597754549
-11.1985488442718 0.902660251092307
-11.1956135838733 0.902687904430065
-11.194214600497 0.902715557767823
-11.192653239016 0.90274321110558
-11.1912399311115 0.902770864443338
-11.1816861999254 0.902798517781096
-11.1790701000789 0.902826171118854
-11.1778622197164 0.902853824456612
-11.176671551322 0.90288147779437
-11.1735439971878 0.902909131132128
-11.1698558514215 0.902936784469886
-11.1664840038293 0.902964437807643
-11.1658867981959 0.902992091145401
-11.1540056527202 0.903019744483159
-11.1507836529685 0.903047397820917
-11.1494421289871 0.903075051158675
-11.1487446396463 0.903102704496433
-11.1486069075256 0.903130357834191
-11.1483047325471 0.903158011171948
-11.1439159976663 0.903185664509706
-11.1387722686217 0.903213317847464
-11.1371850598582 0.903240971185222
-11.1361608140068 0.90326862452298
-11.1353186897876 0.903296277860738
-11.1319319126688 0.903323931198496
-11.1267518489067 0.903351584536254
-11.1267286453371 0.903379237874011
-11.1243677446839 0.903406891211769
-11.1238075628475 0.903434544549527
-11.1205742412173 0.903462197887285
-11.1202851393334 0.903489851225043
-11.1197673890413 0.903517504562801
-11.1151853886554 0.903545157900559
-11.1110265575561 0.903572811238316
-11.1103569584017 0.903600464576074
-11.1103273319384 0.903628117913832
-11.1095590586888 0.90365577125159
-11.1095032067085 0.903683424589348
-11.1091923478165 0.903711077927106
-11.1076812412507 0.903738731264864
-11.1057067143858 0.903766384602622
-11.1054089448664 0.903794037940379
-11.1047362923068 0.903821691278137
-11.1044242989675 0.903849344615895
-11.1034587309899 0.903876997953653
-11.1016742070007 0.903904651291411
-11.1004927511992 0.903932304629169
-11.1004077928509 0.903959957966927
-11.0979905944403 0.903987611304685
-11.0964685793448 0.904015264642442
-11.0945335143489 0.9040429179802
-11.0928918135091 0.904070571317958
-11.0901528439041 0.904098224655716
-11.0895249972952 0.904125877993474
-11.0834688455918 0.904153531331232
-11.0829944400965 0.90418118466899
-11.0822940844438 0.904208838006747
-11.0809069280567 0.904236491344505
-11.080163982544 0.904264144682263
-11.0799747819899 0.904291798020021
-11.0795398142026 0.904319451357779
-11.079423000978 0.904347104695537
-11.0778697467893 0.904374758033295
-11.0760527292251 0.904402411371052
-11.0749231209407 0.90443006470881
-11.071426321778 0.904457718046568
-11.0701734174609 0.904485371384326
-11.0691186836265 0.904513024722084
-11.0677835956315 0.904540678059842
-11.0648587435721 0.9045683313976
-11.0647187170268 0.904595984735358
-11.0645734347359 0.904623638073115
-11.0633279100257 0.904651291410873
-11.0629835246357 0.904678944748631
-11.059066109142 0.904706598086389
-11.0584105897929 0.904734251424147
-11.0501325839639 0.904761904761905
-11.0493229372457 0.904789558099663
-11.0469977773334 0.904817211437421
-11.0465707432847 0.904844864775178
-11.0396172696225 0.904872518112936
-11.0378748433025 0.904900171450694
-11.0364172645663 0.904927824788452
-11.0358429092472 0.90495547812621
-11.034339802682 0.904983131463968
-11.0332661560713 0.905010784801726
-11.0328225098135 0.905038438139483
-11.0314161484657 0.905066091477241
-11.0313038886097 0.905093744814999
-11.025717990058 0.905121398152757
-11.0252992834816 0.905149051490515
-11.023066857883 0.905176704828273
-11.0209696238919 0.905204358166031
-11.0192670807273 0.905232011503789
-11.0190637283539 0.905259664841546
-11.0188125887979 0.905287318179304
-11.0166445371142 0.905314971517062
-11.016330784025 0.90534262485482
-11.0125271532412 0.905370278192578
-11.0121955157648 0.905397931530336
-11.0114322079041 0.905425584868094
-11.0092348722682 0.905453238205851
-11.0079611295639 0.905480891543609
-11.0063478635819 0.905508544881367
-11.0057277430103 0.905536198219125
-11.0020917851297 0.905563851556883
-11.0008346514315 0.905591504894641
-11.0001825154298 0.905619158232399
-10.9970746687878 0.905646811570156
-10.9969575688725 0.905674464907914
-10.9963262158132 0.905702118245672
-10.9958219187588 0.90572977158343
-10.9881790144236 0.905757424921188
-10.986185665171 0.905785078258946
-10.9851898016803 0.905812731596704
-10.984771385849 0.905840384934462
-10.9836135777133 0.90586803827222
-10.9819220321002 0.905895691609977
-10.9816695911824 0.905923344947735
-10.9804238260811 0.905950998285493
-10.9801783194899 0.905978651623251
-10.9795135402778 0.906006304961009
-10.97879469612 0.906033958298767
-10.9775084576849 0.906061611636525
-10.9713282706079 0.906089264974282
-10.9654924926844 0.90611691831204
-10.9650979433904 0.906144571649798
-10.9643930852115 0.906172224987556
-10.9641452938358 0.906199878325314
-10.9631731092127 0.906227531663072
-10.9616888882181 0.90625518500083
-10.9605284483921 0.906282838338587
-10.9553922365055 0.906310491676345
-10.9535584864281 0.906338145014103
-10.9508884702985 0.906365798351861
-10.9490859013779 0.906393451689619
-10.9476456153531 0.906421105027377
-10.9441463938418 0.906448758365135
-10.9420344793377 0.906476411702893
-10.9355929189663 0.90650406504065
-10.9352744697011 0.906531718378408
-10.9306923761853 0.906559371716166
-10.9292980038368 0.906587025053924
-10.9274843822908 0.906614678391682
-10.9272907636276 0.90664233172944
-10.9239807829623 0.906669985067198
-10.9222614346342 0.906697638404956
-10.9197540418654 0.906725291742713
-10.9185644583488 0.906752945080471
-10.9146016913125 0.906780598418229
-10.9144484153249 0.906808251755987
-10.9107925352857 0.906835905093745
-10.910732542844 0.906863558431503
-10.9101528649141 0.906891211769261
-10.9070773006442 0.906918865107018
-10.9026345568064 0.906946518444776
-10.9005029445672 0.906974171782534
-10.8997155927443 0.907001825120292
-10.897856245121 0.90702947845805
-10.8958657313778 0.907057131795808
-10.8958324731997 0.907084785133566
-10.8938903205776 0.907112438471324
-10.8862491775556 0.907140091809081
-10.8822646918659 0.907167745146839
-10.8798356191427 0.907195398484597
-10.8778022180885 0.907223051822355
-10.8776156978879 0.907250705160113
-10.876934411495 0.907278358497871
-10.8751174279329 0.907306011835629
-10.874407414824 0.907333665173386
-10.8732375488507 0.907361318511144
-10.8719548151269 0.907388971848902
-10.8711280343259 0.90741662518666
-10.8681888777758 0.907444278524418
-10.8653362969999 0.907471931862176
-10.8651056785405 0.907499585199934
-10.8646791429641 0.907527238537691
-10.8644758873587 0.907554891875449
-10.8641409745094 0.907582545213207
-10.8623142711057 0.907610198550965
-10.8609547150941 0.907637851888723
-10.8596094917454 0.907665505226481
-10.8594535931691 0.907693158564239
-10.8580077754895 0.907720811901997
-10.857116955849 0.907748465239754
-10.856240182986 0.907776118577512
-10.8515069811754 0.90780377191527
-10.8510281522188 0.907831425253028
-10.850942130028 0.907859078590786
-10.8508615110858 0.907886731928544
-10.8502512294703 0.907914385266302
-10.8498713277754 0.90794203860406
-10.8494300404904 0.907969691941817
-10.8463658230228 0.907997345279575
-10.845271367052 0.908024998617333
-10.8447268022304 0.908052651955091
-10.8400800743783 0.908080305292849
-10.8379117704615 0.908107958630607
-10.8365639999266 0.908135611968365
-10.8304968655389 0.908163265306122
-10.8294642470087 0.90819091864388
-10.8275022607718 0.908218571981638
-10.8265763222109 0.908246225319396
-10.8254560672961 0.908273878657154
-10.8244892191466 0.908301531994912
-10.8233820038529 0.90832918533267
-10.8231679686576 0.908356838670427
-10.8225135220589 0.908384492008185
-10.821168731681 0.908412145345943
-10.8201186682849 0.908439798683701
-10.8147129050309 0.908467452021459
-10.8144256727096 0.908495105359217
-10.8118252695102 0.908522758696975
-10.8107068344652 0.908550412034733
-10.8072007354879 0.90857806537249
-10.8026343908636 0.908605718710248
-10.8017810171948 0.908633372048006
-10.8010202068977 0.908661025385764
-10.796903932733 0.908688678723522
-10.7960795030402 0.90871633206128
-10.7956251379291 0.908743985399038
-10.7954036445399 0.908771638736796
-10.7927860519474 0.908799292074553
-10.7906935062396 0.908826945412311
-10.7886099003585 0.908854598750069
-10.7856600921887 0.908882252087827
-10.7824556862079 0.908909905425585
-10.7793383763454 0.908937558763343
-10.7778397674207 0.908965212101101
-10.7774788340944 0.908992865438858
-10.7772710840725 0.909020518776616
-10.7740271333484 0.909048172114374
-10.7711137704434 0.909075825452132
-10.7704911928959 0.90910347878989
-10.759989308397 0.909131132127648
-10.758625990027 0.909158785465406
-10.7584085198866 0.909186438803164
-10.7576572769617 0.909214092140921
-10.7513032675642 0.909241745478679
-10.7493261793866 0.909269398816437
-10.7490536207074 0.909297052154195
-10.7454934447332 0.909324705491953
-10.7451082871026 0.909352358829711
-10.7444170072615 0.909380012167469
-10.7433215190969 0.909407665505226
-10.7424684445212 0.909435318842984
-10.7423694921227 0.909462972180742
-10.7414371823441 0.9094906255185
-10.7395723105893 0.909518278856258
-10.7369301005084 0.909545932194016
-10.7349666658556 0.909573585531774
-10.7345787308148 0.909601238869532
-10.7333686143098 0.909628892207289
-10.7329363752139 0.909656545545047
-10.7313384476973 0.909684198882805
-10.7282016009403 0.909711852220563
-10.7256522373866 0.909739505558321
-10.7234147901184 0.909767158896079
-10.7225807975525 0.909794812233837
-10.7203396935475 0.909822465571595
-10.7194443351131 0.909850118909352
-10.7147666541617 0.90987777224711
-10.714086200135 0.909905425584868
-10.7118318203014 0.909933078922626
-10.7116380518693 0.909960732260384
-10.7110389898903 0.909988385598142
-10.7103461454433 0.9100160389359
-10.7101672740541 0.910043692273657
-10.7098535124735 0.910071345611415
-10.7060080977301 0.910098998949173
-10.7055154603874 0.910126652286931
-10.7030196421723 0.910154305624689
-10.7026513172214 0.910181958962447
-10.702043898598 0.910209612300205
-10.7016907906847 0.910237265637962
-10.7014238622479 0.91026491897572
-10.7013969024072 0.910292572313478
-10.7013270589098 0.910320225651236
-10.7006859500644 0.910347878988994
-10.6995696604492 0.910375532326752
-10.6993198509736 0.91040318566451
-10.6981724728727 0.910430839002268
-10.6979349723722 0.910458492340025
-10.6975144311449 0.910486145677783
-10.6953269119708 0.910513799015541
-10.6928854556414 0.910541452353299
-10.6886583002677 0.910569105691057
-10.6851990956993 0.910596759028815
-10.6824598336832 0.910624412366573
-10.6806055063125 0.910652065704331
-10.6794027129805 0.910679719042088
-10.6765317890423 0.910707372379846
-10.6752408055579 0.910735025717604
-10.6721077723299 0.910762679055362
-10.6713342467724 0.91079033239312
-10.6651077199519 0.910817985730878
-10.6649220130537 0.910845639068636
-10.6619063450606 0.910873292406393
-10.6603321092933 0.910900945744151
-10.6594214014328 0.910928599081909
-10.657010709025 0.910956252419667
-10.6559437659183 0.910983905757425
-10.6552886892799 0.911011559095183
-10.6528247483655 0.911039212432941
-10.6519178415564 0.911066865770699
-10.6496688342679 0.911094519108456
-10.6495059564396 0.911122172446214
-10.6482160904344 0.911149825783972
-10.6481325143092 0.91117747912173
-10.6480428286273 0.911205132459488
-10.6436802394568 0.911232785797246
-10.6433251202807 0.911260439135004
-10.6429664023321 0.911288092472761
-10.6383451688743 0.911315745810519
-10.6362596351579 0.911343399148277
-10.6358631352267 0.911371052486035
-10.6317605409269 0.911398705823793
-10.6306937984227 0.911426359161551
-10.6297972397933 0.911454012499309
-10.6285196250801 0.911481665837067
-10.6267829459125 0.911509319174824
-10.6249607119011 0.911536972512582
-10.6234211974926 0.91156462585034
-10.622471054574 0.911592279188098
-10.6192713336957 0.911619932525856
-10.6169353649524 0.911647585863614
-10.6168112447478 0.911675239201372
-10.6151072926374 0.91170289253913
-10.6124530543224 0.911730545876887
-10.6115296080813 0.911758199214645
-10.6109753629758 0.911785852552403
-10.6093155448109 0.911813505890161
-10.607717802475 0.911841159227919
-10.607309771512 0.911868812565677
-10.606007383044 0.911896465903435
-10.6039248325947 0.911924119241192
-10.6035364659942 0.91195177257895
-10.6023484452718 0.911979425916708
-10.6005331509668 0.912007079254466
-10.5987307784382 0.912034732592224
-10.596027778197 0.912062385929982
-10.5951851711857 0.91209003926774
-10.5925238387188 0.912117692605497
-10.5912922094524 0.912145345943255
-10.5907750437206 0.912172999281013
-10.5885629623181 0.912200652618771
-10.5865007395956 0.912228305956529
-10.5860985656958 0.912255959294287
-10.5851368301946 0.912283612632045
-10.5847708802341 0.912311265969803
-10.58466219129 0.91233891930756
-10.5838947173699 0.912366572645318
-10.5834232228407 0.912394225983076
-10.5822351051073 0.912421879320834
-10.5805669508633 0.912449532658592
-10.5797508036694 0.91247718599635
-10.5796339468113 0.912504839334108
-10.5786579152039 0.912532492671866
-10.5760012299989 0.912560146009623
-10.5756206695426 0.912587799347381
-10.5755842166511 0.912615452685139
-10.5753476491868 0.912643106022897
-10.5738171723221 0.912670759360655
-10.5734166591869 0.912698412698413
-10.5715861782245 0.912726066036171
-10.5702189137916 0.912753719373928
-10.5700429260568 0.912781372711686
-10.5685209610979 0.912809026049444
-10.5638298882083 0.912836679387202
-10.5636806841847 0.91286433272496
-10.5610780331974 0.912891986062718
-10.5605677153973 0.912919639400476
-10.5603344810446 0.912947292738233
-10.5601152280135 0.912974946075991
-10.5563592443478 0.913002599413749
-10.5552925963298 0.913030252751507
-10.5540144674752 0.913057906089265
-10.5530471299475 0.913085559427023
-10.5512425049694 0.913113212764781
-10.5495529259473 0.913140866102539
-10.5475249536696 0.913168519440296
-10.544770743206 0.913196172778054
-10.5443204010878 0.913223826115812
-10.5423280711677 0.91325147945357
-10.5403044884486 0.913279132791328
-10.5381407146158 0.913306786129086
-10.5368169611576 0.913334439466844
-10.5352358559479 0.913362092804602
-10.5345352313367 0.913389746142359
-10.5327942947555 0.913417399480117
-10.5325758810715 0.913445052817875
-10.5316662991932 0.913472706155633
-10.5310808632289 0.913500359493391
-10.529270378928 0.913528012831149
-10.5277474612691 0.913555666168907
-10.5277429191245 0.913583319506664
-10.5263920347257 0.913610972844422
-10.5259208418683 0.91363862618218
-10.5254910726726 0.913666279519938
-10.5215248379731 0.913693932857696
-10.5211028297861 0.913721586195454
-10.521077318126 0.913749239533212
-10.5181939297515 0.91377689287097
-10.5174319678247 0.913804546208727
-10.5169902818119 0.913832199546485
-10.5142127870596 0.913859852884243
-10.5129292820077 0.913887506222001
-10.5101089107755 0.913915159559759
-10.5092510892195 0.913942812897517
-10.5075405625789 0.913970466235275
-10.505170467463 0.913998119573032
-10.5047022552293 0.91402577291079
-10.5042348729432 0.914053426248548
-10.5033865945633 0.914081079586306
-10.5020062725895 0.914108732924064
-10.4978394552188 0.914136386261822
-10.4957821833277 0.91416403959958
-10.4955687043294 0.914191692937338
-10.4955327481904 0.914219346275095
-10.494536580177 0.914246999612853
-10.4937262858225 0.914274652950611
-10.4895516750936 0.914302306288369
-10.4888127253358 0.914329959626127
-10.4878629119629 0.914357612963885
-10.4844360365219 0.914385266301643
-10.4844092491905 0.914412919639401
-10.4843386908063 0.914440572977158
-10.4837591877399 0.914468226314916
-10.4804019422904 0.914495879652674
-10.4793129896591 0.914523532990432
-10.4779537217671 0.91455118632819
-10.4753606415963 0.914578839665948
-10.4697533623282 0.914606493003706
-10.4683024919238 0.914634146341463
-10.4651014703249 0.914661799679221
-10.4625812182806 0.914689453016979
-10.4612941839652 0.914717106354737
-10.4600850367009 0.914744759692495
-10.4589493863079 0.914772413030253
-10.4562340790982 0.914800066368011
-10.4562045633485 0.914827719705768
-10.4550524016512 0.914855373043526
-10.451672937156 0.914883026381284
-10.446652943798 0.914910679719042
-10.4442596589309 0.9149383330568
-10.4435172866357 0.914965986394558
-10.4426481098108 0.914993639732316
-10.4398033014396 0.915021293070074
-10.4369169260648 0.915048946407831
-10.4352157247372 0.915076599745589
-10.4338180844302 0.915104253083347
-10.4336795495064 0.915131906421105
-10.4320566168014 0.915159559758863
-10.4318927829476 0.915187213096621
-10.4307316912394 0.915214866434379
-10.4271620081887 0.915242519772137
-10.4252240341505 0.915270173109894
-10.4184923760342 0.915297826447652
-10.4179252659279 0.91532547978541
-10.4174929252841 0.915353133123168
-10.4173059876872 0.915380786460926
-10.4148160103368 0.915408439798684
-10.4136448316737 0.915436093136442
-10.4115072265231 0.915463746474199
-10.4096055033033 0.915491399811957
-10.4067608315916 0.915519053149715
-10.4059841606432 0.915546706487473
-10.4047178029545 0.915574359825231
-10.4041017453993 0.915602013162989
-10.4025084038912 0.915629666500747
-10.4019425106389 0.915657319838505
-10.4014387354091 0.915684973176262
-10.3960417638129 0.91571262651402
-10.3938004875156 0.915740279851778
-10.3936276446986 0.915767933189536
-10.393307830337 0.915795586527294
-10.3880268694196 0.915823239865052
-10.3876408886332 0.91585089320281
-10.3874141599266 0.915878546540567
-10.3873709414693 0.915906199878325
-10.3868621343699 0.915933853216083
-10.3840427937264 0.915961506553841
-10.3839263494467 0.915989159891599
-10.3835084892876 0.916016813229357
-10.3831290486076 0.916044466567115
-10.3824956448167 0.916072119904872
-10.3822300992578 0.91609977324263
-10.3808100029735 0.916127426580388
-10.3786092606205 0.916155079918146
-10.3778300825727 0.916182733255904
-10.3734360223638 0.916210386593662
-10.3691317641599 0.91623803993142
-10.368040968883 0.916265693269178
-10.3670103926644 0.916293346606936
-10.3651781105689 0.916320999944693
-10.364914621276 0.916348653282451
-10.3646261653946 0.916376306620209
-10.3641284939914 0.916403959957967
-10.3639761025504 0.916431613295725
-10.3637301636691 0.916459266633483
-10.3629591410686 0.916486919971241
-10.3612694087256 0.916514573308998
-10.3599481646652 0.916542226646756
-10.3561022940671 0.916569879984514
-10.3558943543991 0.916597533322272
-10.3552257545363 0.91662518666003
-10.347011886681 0.916652839997788
-10.3453975040477 0.916680493335546
-10.3445332894228 0.916708146673303
-10.3425369485088 0.916735800011061
-10.3424060806009 0.916763453348819
-10.3422471309744 0.916791106686577
-10.3404354771939 0.916818760024335
-10.3329318265232 0.916846413362093
-10.327934995623 0.916874066699851
-10.326662388813 0.916901720037609
-10.3215719627413 0.916929373375366
-10.3213342514458 0.916957026713124
-10.3210375063155 0.916984680050882
-10.3191409866749 0.91701233338864
-10.3187251561965 0.917039986726398
-10.3168076107115 0.917067640064156
-10.3123187466614 0.917095293401914
-10.307294344998 0.917122946739672
-10.3065577290946 0.917150600077429
-10.3056918462115 0.917178253415187
-10.303097194516 0.917205906752945
-10.3028288371587 0.917233560090703
-10.3025189632239 0.917261213428461
-10.2996023408233 0.917288866766219
-10.2988134918712 0.917316520103977
-10.2964723000481 0.917344173441734
-10.2961164644097 0.917371826779492
-10.2920106507568 0.91739948011725
-10.2908184778113 0.917427133455008
-10.2895649461586 0.917454786792766
-10.2889572216105 0.917482440130524
-10.2881432366683 0.917510093468282
-10.2874805582797 0.91753774680604
-10.2851677364582 0.917565400143797
-10.2850146868323 0.917593053481555
-10.284494082663 0.917620706819313
-10.284217740342 0.917648360157071
-10.2839026406932 0.917676013494829
-10.2817910877972 0.917703666832587
-10.2817250447143 0.917731320170345
-10.281644987063 0.917758973508102
-10.2816351699488 0.91778662684586
-10.2781115681315 0.917814280183618
-10.2707860434735 0.917841933521376
-10.2689319774525 0.917869586859134
-10.2687386788219 0.917897240196892
-10.2647630579261 0.91792489353465
-10.2633464549987 0.917952546872407
-10.2630814358911 0.917980200210165
-10.2607616512967 0.918007853547923
-10.2600503207811 0.918035506885681
-10.2597000944047 0.918063160223439
-10.2581426700789 0.918090813561197
-10.2559254199953 0.918118466898955
-10.2553366086465 0.918146120236713
-10.2525745471596 0.91817377357447
-10.2521844461334 0.918201426912228
-10.2521305265035 0.918229080249986
-10.251579133694 0.918256733587744
-10.2508491351429 0.918284386925502
-10.2501787646113 0.91831204026326
-10.2479962704944 0.918339693601018
-10.2445135526044 0.918367346938776
-10.2430732555442 0.918395000276533
-10.2424474299396 0.918422653614291
-10.2410076550238 0.918450306952049
-10.2393265140655 0.918477960289807
-10.2387689087445 0.918505613627565
-10.2382908811544 0.918533266965323
-10.2372652029276 0.918560920303081
-10.2350056830734 0.918588573640838
-10.2334473466954 0.918616226978596
-10.2328406084707 0.918643880316354
-10.2313704169007 0.918671533654112
-10.2308728492901 0.91869918699187
-10.2307923266026 0.918726840329628
-10.2294480898557 0.918754493667386
-10.2262174058807 0.918782147005143
-10.2256925657775 0.918809800342901
-10.2229960194129 0.918837453680659
-10.2201641430264 0.918865107018417
-10.2200911522054 0.918892760356175
-10.2178919813613 0.918920413693933
-10.2176024535085 0.918948067031691
-10.2148544784294 0.918975720369449
-10.2136394276442 0.919003373707206
-10.2125598000218 0.919031027044964
-10.2122380961954 0.919058680382722
-10.2106549959404 0.91908633372048
-10.2083502776417 0.919113987058238
-10.2065416996072 0.919141640395996
-10.2056604938717 0.919169293733754
-10.2055080021215 0.919196947071512
-10.2047321972884 0.919224600409269
-10.2021398267367 0.919252253747027
-10.1982977259942 0.919279907084785
-10.1969700793539 0.919307560422543
-10.1938676560407 0.919335213760301
-10.1929463226027 0.919362867098059
-10.1926530656859 0.919390520435817
-10.1902390558551 0.919418173773574
-10.1892135056569 0.919445827111332
-10.1867827442261 0.91947348044909
-10.1860835953857 0.919501133786848
-10.1838531732837 0.919528787124606
-10.1826007614232 0.919556440462364
-10.182503565952 0.919584093800122
-10.1804416376191 0.91961174713788
-10.1769852444 0.919639400475637
-10.171792469219 0.919667053813395
-10.1667961888519 0.919694707151153
-10.1664385599617 0.919722360488911
-10.165886532157 0.919750013826669
-10.1658530867778 0.919777667164427
-10.1634870680997 0.919805320502185
-10.1617717490144 0.919832973839942
-10.1616111015175 0.9198606271777
-10.1602887145343 0.919888280515458
-10.1601039691161 0.919915933853216
-10.1573177941636 0.919943587190974
-10.1559009323476 0.919971240528732
-10.1551959995445 0.91999889386649
-10.1492272816988 0.920026547204248
-10.146801841124 0.920054200542005
-10.1434545587144 0.920081853879763
-10.1399812318456 0.920109507217521
-10.1397451612262 0.920137160555279
-10.1370010916269 0.920164813893037
-10.1348587235224 0.920192467230795
-10.1328636180847 0.920220120568553
-10.1328459816656 0.920247773906311
-10.1321466346968 0.920275427244068
-10.1320615815265 0.920303080581826
-10.1263506419934 0.920330733919584
-10.1255300544888 0.920358387257342
-10.1255255584849 0.9203860405951
-10.1247730103211 0.920413693932858
-10.1240459620262 0.920441347270616
-10.1206947657187 0.920469000608373
-10.1202017968325 0.920496653946131
-10.1143985077888 0.920524307283889
-10.114316071914 0.920551960621647
-10.1130631570113 0.920579613959405
-10.1114532597797 0.920607267297163
-10.1103906909643 0.920634920634921
-10.1102853873614 0.920662573972678
-10.1096175390128 0.920690227310436
-10.1092772762286 0.920717880648194
-10.1062128404839 0.920745533985952
-10.1053197678305 0.92077318732371
-10.1052766699444 0.920800840661468
-10.1051663763022 0.920828493999226
-10.1035847904433 0.920856147336984
-10.1017552575635 0.920883800674741
-10.09987273138 0.920911454012499
-10.0994373276802 0.920939107350257
-10.0981677096548 0.920966760688015
-10.0924311706972 0.920994414025773
-10.0917459765339 0.921022067363531
-10.0903920223183 0.921049720701289
-10.0893952767055 0.921077374039047
-10.0893641087445 0.921105027376804
-10.0874567600786 0.921132680714562
-10.0849216501529 0.92116033405232
-10.0846384923127 0.921187987390078
-10.0836592118127 0.921215640727836
-10.0831341546211 0.921243294065594
-10.0802244763373 0.921270947403352
-10.0787654218576 0.921298600741109
-10.0777228926966 0.921326254078867
-10.0776463167849 0.921353907416625
-10.0776167586103 0.921381560754383
-10.0768651921615 0.921409214092141
-10.075719554262 0.921436867429899
-10.0719501335488 0.921464520767657
-10.0682450417568 0.921492174105415
-10.0674096293142 0.921519827443172
-10.0668366830069 0.92154748078093
-10.0640693188264 0.921575134118688
-10.0626676199 0.921602787456446
-10.0625475318777 0.921630440794204
-10.0620255506497 0.921658094131962
-10.0616273985504 0.92168574746972
-10.0605607227336 0.921713400807477
-10.0571245805873 0.921741054145235
-10.0525558474715 0.921768707482993
-10.0488522824086 0.921796360820751
-10.0481517721716 0.921824014158509
-10.0471254263545 0.921851667496267
-10.046484923808 0.921879320834025
-10.0447328543786 0.921906974171783
-10.0445944956226 0.92193462750954
-10.0440690850402 0.921962280847298
-10.0434681796659 0.921989934185056
-10.0429486530035 0.922017587522814
-10.0424371929149 0.922045240860572
-10.0414650739321 0.92207289419833
-10.0394817856726 0.922100547536088
-10.0383208406626 0.922128200873846
-10.0360369671542 0.922155854211603
-10.0357280066516 0.922183507549361
-10.0352914807767 0.922211160887119
-10.0313147598851 0.922238814224877
-10.0293669296455 0.922266467562635
-10.0274644694413 0.922294120900393
-10.0262847318388 0.922321774238151
-10.0243958639311 0.922349427575908
-10.0220287567259 0.922377080913666
-10.0131337020014 0.922404734251424
-10.0122028233274 0.922432387589182
-10.0061888463212 0.92246004092694
-10.0052865368116 0.922487694264698
-10.0015115046174 0.922515347602456
-10.0001782909374 0.922543000940213
-9.99659403618123 0.922570654277971
-9.99481565308823 0.922598307615729
-9.99341335374803 0.922625960953487
-9.99329918276269 0.922653614291245
-9.98952381350091 0.922681267629003
-9.98871112197261 0.922708920966761
-9.98731651060237 0.922736574304519
-9.98675349169988 0.922764227642276
-9.98491779504934 0.922791880980034
-9.98463123201266 0.922819534317792
-9.98349374100638 0.92284718765555
-9.98318508172324 0.922874840993308
-9.98116200887038 0.922902494331066
-9.97914442510792 0.922930147668824
-9.97763855870876 0.922957801006582
-9.97749433337079 0.922985454344339
-9.97492349216923 0.923013107682097
-9.97456379094006 0.923040761019855
-9.96951192836929 0.923068414357613
-9.96850134876524 0.923096067695371
-9.96715626071399 0.923123721033129
-9.96700951428543 0.923151374370887
-9.9665860961934 0.923179027708644
-9.96194275172016 0.923206681046402
-9.96092456458093 0.92323433438416
-9.96071323444946 0.923261987721918
-9.96038708228259 0.923289641059676
-9.95978305719692 0.923317294397434
-9.95123370786595 0.923344947735192
-9.94557671763457 0.923372601072949
-9.94546248525249 0.923400254410707
-9.94534596451371 0.923427907748465
-9.94512782866669 0.923455561086223
-9.94459759011388 0.923483214423981
-9.94279276822023 0.923510867761739
-9.9422884461172 0.923538521099497
-9.93876265158669 0.923566174437255
-9.93606621273187 0.923593827775012
-9.93519425776643 0.92362148111277
-9.93487703757444 0.923649134450528
-9.93473210507236 0.923676787788286
-9.93154726847672 0.923704441126044
-9.92953995603079 0.923732094463802
-9.92784043511125 0.92375974780156
-9.92718506287548 0.923787401139318
-9.9245094175404 0.923815054477075
-9.92325193150997 0.923842707814833
-9.92201062855775 0.923870361152591
-9.92058700122974 0.923898014490349
-9.91951785127092 0.923925667828107
-9.91679824754263 0.923953321165865
-9.91642949676368 0.923980974503623
-9.91635296138503 0.92400862784138
-9.91468187661129 0.924036281179138
-9.91453177359651 0.924063934516896
-9.91285561736141 0.924091587854654
-9.91206531012613 0.924119241192412
-9.91164496713433 0.92414689453017
-9.90281055677461 0.924174547867928
-9.90262891991168 0.924202201205686
-9.9001898257089 0.924229854543443
-9.89826410296409 0.924257507881201
-9.89591826689508 0.924285161218959
-9.89534862350733 0.924312814556717
-9.89360280463482 0.924340467894475
-9.89248150784593 0.924368121232233
-9.8881950755729 0.924395774569991
-9.88775860976354 0.924423427907748
-9.88435833564707 0.924451081245506
-9.8820460723044 0.924478734583264
-9.87409840125074 0.924506387921022
-9.87378587244783 0.92453404125878
-9.8735848463828 0.924561694596538
-9.86384354253926 0.924589347934296
-9.86159901046032 0.924617001272054
-9.86064675400328 0.924644654609811
-9.85690824557513 0.924672307947569
-9.85563854471372 0.924699961285327
-9.85553800989464 0.924727614623085
-9.8528674015756 0.924755267960843
-9.852779523863 0.924782921298601
-9.85234214239172 0.924810574636359
-9.85225365102906 0.924838227974117
-9.85173096972138 0.924865881311874
-9.85095880763332 0.924893534649632
-9.85057109581318 0.92492118798739
-9.85015393353579 0.924948841325148
-9.84782856618223 0.924976494662906
-9.84496904572328 0.925004148000664
-9.84146605440539 0.925031801338422
-9.84145403305605 0.925059454676179
-9.84137538224996 0.925087108013937
-9.84113887523575 0.925114761351695
-9.84108491110899 0.925142414689453
-9.84098128806781 0.925170068027211
-9.83671249813672 0.925197721364969
-9.83598833816206 0.925225374702727
-9.83542009706588 0.925253028040484
-9.83512983357834 0.925280681378242
-9.83338471282193 0.925308334716
-9.83186527306076 0.925335988053758
-9.83146706319214 0.925363641391516
-9.82942521336545 0.925391294729274
-9.82857673416441 0.925418948067032
-9.82648148467345 0.92544660140479
-9.82524946233335 0.925474254742547
-9.82383252863296 0.925501908080305
-9.82355329981455 0.925529561418063
-9.82221964563433 0.925557214755821
-9.8197991867361 0.925584868093579
-9.81924429998112 0.925612521431337
-9.81792797153802 0.925640174769095
-9.81691027232486 0.925667828106853
-9.81640537260012 0.92569548144461
-9.81170246720238 0.925723134782368
-9.81150797344145 0.925750788120126
-9.81049004631925 0.925778441457884
-9.80876301461034 0.925806094795642
-9.80782889733784 0.9258337481334
-9.80758517597613 0.925861401471158
-9.8047501246055 0.925889054808915
-9.80150831470213 0.925916708146673
-9.80058127092091 0.925944361484431
-9.79955553320771 0.925972014822189
-9.79851776581134 0.925999668159947
-9.79744028073017 0.926027321497705
-9.79734216883088 0.926054974835463
-9.79648439597719 0.926082628173221
-9.79628125563128 0.926110281510978
-9.79477454561755 0.926137934848736
-9.79318245090358 0.926165588186494
-9.79305680001479 0.926193241524252
-9.79222774322148 0.92622089486201
-9.79144067306782 0.926248548199768
-9.78515214923822 0.926276201537526
-9.78395878756913 0.926303854875283
-9.77837676264819 0.926331508213041
-9.7741584540804 0.926359161550799
-9.77326034731753 0.926386814888557
-9.77262010886417 0.926414468226315
-9.77228205341621 0.926442121564073
-9.77022122689568 0.926469774901831
-9.76843442301099 0.926497428239589
-9.76827306524577 0.926525081577346
-9.76710386104475 0.926552734915104
-9.76537826304952 0.926580388252862
-9.76435348419052 0.92660804159062
-9.7632547443676 0.926635694928378
-9.76037714606291 0.926663348266136
-9.76030803838632 0.926691001603894
-9.75994271047303 0.926718654941652
-9.75761824378274 0.926746308279409
-9.75512201096082 0.926773961617167
-9.75147589667698 0.926801614954925
-9.7512120143231 0.926829268292683
-9.74713780784094 0.926856921630441
-9.74639389842233 0.926884574968199
-9.74248394707957 0.926912228305957
-9.73962897181535 0.926939881643714
-9.73648343957204 0.926967534981472
-9.73489776216128 0.92699518831923
-9.73400999210137 0.927022841656988
-9.73225438548047 0.927050494994746
-9.73200387478853 0.927078148332504
-9.73036924942199 0.927105801670262
-9.72941130700402 0.927133455008019
-9.72855200168247 0.927161108345777
-9.72804895172364 0.927188761683535
-9.72802113405638 0.927216415021293
-9.72608616578475 0.927244068359051
-9.7250839959976 0.927271721696809
-9.72218608869838 0.927299375034567
-9.72137773394582 0.927327028372325
-9.71907384187026 0.927354681710082
-9.71798947641564 0.92738233504784
-9.71640545856777 0.927409988385598
-9.71027048732794 0.927437641723356
-9.70823225337706 0.927465295061114
-9.70502634224687 0.927492948398872
-9.70371026744329 0.92752060173663
-9.70150574164663 0.927548255074388
-9.70011950890149 0.927575908412145
-9.69945870461464 0.927603561749903
-9.69941997869728 0.927631215087661
-9.69650559742582 0.927658868425419
-9.69494016205645 0.927686521763177
-9.69471252463432 0.927714175100935
-9.69289181617791 0.927741828438693
-9.69245320221409 0.92776948177645
-9.68988621940942 0.927797135114208
-9.68930661165298 0.927824788451966
-9.68895915358241 0.927852441789724
-9.68861976559097 0.927880095127482
-9.68502895431586 0.92790774846524
-9.68463339085681 0.927935401802998
-9.6809107208836 0.927963055140755
-9.68052951233851 0.927990708478513
-9.67697775690724 0.928018361816271
-9.67545994457637 0.928046015154029
-9.67188205602096 0.928073668491787
-9.66814680213222 0.928101321829545
-9.66700872975728 0.928128975167303
-9.66624014587343 0.928156628505061
-9.66450397470559 0.928184281842818
-9.66144419137751 0.928211935180576
-9.66069209733153 0.928239588518334
-9.6605338019889 0.928267241856092
-9.65970545847208 0.92829489519385
-9.6570707442865 0.928322548531608
-9.65518770654882 0.928350201869366
-9.65045341213097 0.928377855207123
-9.64925441416683 0.928405508544881
-9.64872660567225 0.928433161882639
-9.64618665481066 0.928460815220397
-9.64612071651903 0.928488468558155
-9.64228729336871 0.928516121895913
-9.64088159366685 0.928543775233671
-9.64040999439983 0.928571428571429
-9.64027764308529 0.928599081909186
-9.63802772664631 0.928626735246944
-9.6376866766092 0.928654388584702
-9.63761633576623 0.92868204192246
-9.63571749161162 0.928709695260218
-9.6346256034656 0.928737348597976
-9.63343493522758 0.928765001935734
-9.6332468667519 0.928792655273492
-9.63237330933193 0.928820308611249
-9.63212714847843 0.928847961949007
-9.62969697687372 0.928875615286765
-9.62781285931418 0.928903268624523
-9.62742292974736 0.928930921962281
-9.62374221337858 0.928958575300039
-9.62363907670061 0.928986228637797
-9.62354819760392 0.929013881975554
-9.62039770292734 0.929041535313312
-9.61930123067969 0.92906918865107
-9.61835474615991 0.929096841988828
-9.61459515918115 0.929124495326586
-9.61457669184419 0.929152148664344
-9.61230160559652 0.929179802002102
-9.60949435736138 0.929207455339859
-9.60908276486781 0.929235108677617
-9.60610503269993 0.929262762015375
-9.60576979445546 0.929290415353133
-9.6055604910946 0.929318068690891
-9.60371795961095 0.929345722028649
-9.60234495866472 0.929373375366407
-9.60217221658346 0.929401028704165
-9.60036920828105 0.929428682041922
-9.5939635176509 0.92945633537968
-9.59364029611142 0.929483988717438
-9.59253144094542 0.929511642055196
-9.58799335298612 0.929539295392954
-9.58574852860048 0.929566948730712
-9.57912687952739 0.92959460206847
-9.57437223623655 0.929622255406228
-9.57295324002539 0.929649908743985
-9.57281552751361 0.929677562081743
-9.57192677602504 0.929705215419501
-9.57169205045184 0.929732868757259
-9.56836269649911 0.929760522095017
-9.56768077306834 0.929788175432775
-9.56682097199042 0.929815828770533
-9.56486161504097 0.92984348210829
-9.56241420190518 0.929871135446048
-9.5623568396467 0.929898788783806
-9.56051375063234 0.929926442121564
-9.55968449720303 0.929954095459322
-9.55745233378312 0.92998174879708
-9.55606663523006 0.930009402134838
-9.55544490278996 0.930037055472596
-9.55464800417097 0.930064708810353
-9.54903865421349 0.930092362148111
-9.54733833991856 0.930120015485869
-9.54285881435326 0.930147668823627
-9.54257839562824 0.930175322161385
-9.5424589917013 0.930202975499143
-9.5415049826335 0.930230628836901
-9.5409293657289 0.930258282174658
-9.53976788666539 0.930285935512416
-9.53929237755217 0.930313588850174
-9.53735197254378 0.930341242187932
-9.53581397301648 0.93036889552569
-9.53519091739676 0.930396548863448
-9.53499607308389 0.930424202201206
-9.53326920708822 0.930451855538964
-9.53079435159523 0.930479508876721
-9.53070792304104 0.930507162214479
-9.53045407607756 0.930534815552237
-9.52928008958066 0.930562468889995
-9.52858447917859 0.930590122227753
-9.52450098826187 0.930617775565511
-9.52166233057918 0.930645428903269
-9.52015264460043 0.930673082241027
-9.51949321748318 0.930700735578784
-9.51728136516965 0.930728388916542
-9.51726389328998 0.9307560422543
-9.51437520315883 0.930783695592058
-9.51290154756785 0.930811348929816
-9.5106541307117 0.930839002267574
-9.50882607178582 0.930866655605332
-9.50757434182002 0.930894308943089
-9.50466311842938 0.930921962280847
-9.50302318032225 0.930949615618605
-9.49952886231411 0.930977268956363
-9.4978001820493 0.931004922294121
-9.49756745090504 0.931032575631879
-9.49514698031837 0.931060228969637
-9.49357914882316 0.931087882307394
-9.49292554218236 0.931115535645152
-9.49159416296378 0.93114318898291
-9.49088338432395 0.931170842320668
-9.48794003320638 0.931198495658426
-9.48151573663279 0.931226148996184
-9.47772283616354 0.931253802333942
-9.46603914684151 0.9312814556717
-9.46556152158071 0.931309109009457
-9.46370648944856 0.931336762347215
-9.46281856609114 0.931364415684973
-9.45979197469474 0.931392069022731
-9.45925480408022 0.931419722360489
-9.45534759168488 0.931447375698247
-9.44938002108896 0.931475029036005
-9.44906954595305 0.931502682373763
-9.44865908212226 0.93153033571152
-9.44777773574481 0.931557989049278
-9.44504084450381 0.931585642387036
-9.44453098673769 0.931613295724794
-9.44200960439491 0.931640949062552
-9.44132332747377 0.93166860240031
-9.43676935429696 0.931696255738068
-9.43349866622706 0.931723909075825
-9.43327549302184 0.931751562413583
-9.43319372582577 0.931779215751341
-9.4318854913054 0.931806869089099
-9.42948030935658 0.931834522426857
-9.42363516672527 0.931862175764615
-9.4227016380522 0.931889829102373
-9.42078885856967 0.931917482440131
-9.42027684829427 0.931945135777888
-9.41672954525533 0.931972789115646
-9.41610751781084 0.932000442453404
-9.4152643041369 0.932028095791162
-9.41271762669712 0.93205574912892
-9.41011328589293 0.932083402466678
-9.40782063098463 0.932111055804436
-9.40766639455478 0.932138709142193
-9.4065517779502 0.932166362479951
-9.40528750075865 0.932194015817709
-9.40448031014838 0.932221669155467
-9.40197653581635 0.932249322493225
-9.39859377426776 0.932276975830983
-9.39740620584636 0.932304629168741
-9.39584615178902 0.932332282506499
-9.39546469857195 0.932359935844256
-9.39542340134833 0.932387589182014
-9.39515982264668 0.932415242519772
-9.39345191312152 0.93244289585753
-9.3931658567551 0.932470549195288
-9.3895587756889 0.932498202533046
-9.38908675093814 0.932525855870804
-9.38435812077466 0.932553509208562
-9.38291563571801 0.932581162546319
-9.38262703023128 0.932608815884077
-9.38222221308407 0.932636469221835
-9.38111438238306 0.932664122559593
-9.38046580667265 0.932691775897351
-9.37794626712259 0.932719429235109
-9.3770165837708 0.932747082572867
-9.37594583147188 0.932774735910624
-9.3725783992284 0.932802389248382
-9.37171569799275 0.93283004258614
-9.37042608908202 0.932857695923898
-9.37040387042658 0.932885349261656
-9.36616399860113 0.932913002599414
-9.36482781792742 0.932940655937172
-9.36370440035103 0.932968309274929
-9.36243554169423 0.932995962612687
-9.36206447415964 0.933023615950445
-9.360212075583 0.933051269288203
-9.35690254684709 0.933078922625961
-9.35542606200513 0.933106575963719
-9.35262339619157 0.933134229301477
-9.35178577494294 0.933161882639235
-9.35045309922085 0.933189535976992
-9.34805035180186 0.93321718931475
-9.34730746604323 0.933244842652508
-9.34672951993354 0.933272495990266
-9.33843114162003 0.933300149328024
-9.33443684525054 0.933327802665782
-9.33161892862618 0.93335545600354
-9.32932833414079 0.933383109341298
-9.32539021553289 0.933410762679055
-9.32010804950558 0.933438416016813
-9.31550599163592 0.933466069354571
-9.31537583787891 0.933493722692329
-9.31488831588568 0.933521376030087
-9.31323658356628 0.933549029367845
-9.31263535477356 0.933576682705603
-9.31263228969922 0.93360433604336
-9.31250580049519 0.933631989381118
-9.3095888943296 0.933659642718876
-9.30834515600449 0.933687296056634
-9.3064464943189 0.933714949394392
-9.3054773225949 0.93374260273215
-9.30507644422154 0.933770256069908
-9.30469528306961 0.933797909407665
-9.30378853710007 0.933825562745423
-9.3033975844447 0.933853216083181
-9.30242501832859 0.933880869420939
-9.30240777858012 0.933908522758697
-9.30058339619648 0.933936176096455
-9.29876418881035 0.933963829434213
-9.29838835535603 0.933991482771971
-9.29527230886614 0.934019136109728
-9.29354033227883 0.934046789447486
-9.29330530197528 0.934074442785244
-9.2889362995002 0.934102096123002
-9.2870149699959 0.93412974946076
-9.28261531672704 0.934157402798518
-9.28223644101316 0.934185056136276
-9.27913061383779 0.934212709474034
-9.27827871548884 0.934240362811791
-9.27223762827139 0.934268016149549
-9.27071180280318 0.934295669487307
-9.2702791695065 0.934323322825065
-9.26963814984278 0.934350976162823
-9.26943000088909 0.934378629500581
-9.26913674327596 0.934406282838339
-9.26643663038184 0.934433936176096
-9.26499631111593 0.934461589513854
-9.26396356284723 0.934489242851612
-9.26165160302178 0.93451689618937
-9.25686953214574 0.934544549527128
-9.25398310693218 0.934572202864886
-9.25195005997794 0.934599856202644
-9.25106748263939 0.934627509540402
-9.25083183354119 0.934655162878159
-9.24920612600409 0.934682816215917
-9.24553404199159 0.934710469553675
-9.2440002165516 0.934738122891433
-9.24265254253135 0.934765776229191
-9.23988615616854 0.934793429566949
-9.23784635842543 0.934821082904707
-9.23583901650004 0.934848736242464
-9.23471802096996 0.934876389580222
-9.23424986550707 0.93490404291798
-9.23155388258948 0.934931696255738
-9.22992736757005 0.934959349593496
-9.227936254469 0.934987002931254
-9.22068931615576 0.935014656269012
-9.21863436486247 0.93504230960677
-9.2149353128889 0.935069962944527
-9.21284224755671 0.935097616282285
-9.21224498108546 0.935125269620043
-9.21156577572802 0.935152922957801
-9.21145139791731 0.935180576295559
-9.20990938496234 0.935208229633317
-9.20414407268558 0.935235882971075
-9.2040772073068 0.935263536308833
-9.2039817513415 0.93529118964659
-9.20202966861335 0.935318842984348
-9.20115939204271 0.935346496322106
-9.19877689571323 0.935374149659864
-9.19809177636994 0.935401802997622
-9.19471729371086 0.93542945633538
-9.19182596587943 0.935457109673138
-9.1906516720657 0.935484763010895
-9.18992161900434 0.935512416348653
-9.18752960026664 0.935540069686411
-9.184570461868 0.935567723024169
-9.1838253184799 0.935595376361927
-9.18312786430834 0.935623029699685
-9.18108316273546 0.935650683037443
-9.17593777482012 0.9356783363752
-9.17516968670095 0.935705989712958
-9.1738486245513 0.935733643050716
-9.16854749165977 0.935761296388474
-9.16677331749727 0.935788949726232
-9.16490294410446 0.93581660306399
-9.1630686512117 0.935844256401748
-9.16234976928634 0.935871909739506
-9.16108823943835 0.935899563077263
-9.16100537036678 0.935927216415021
-9.16006363255015 0.935954869752779
-9.155212572703 0.935982523090537
-9.1529268388602 0.936010176428295
-9.15268162559408 0.936037829766053
-9.15212298945793 0.936065483103811
-9.14770618385244 0.936093136441569
-9.14769904966706 0.936120789779326
-9.14520833018049 0.936148443117084
-9.14430581662116 0.936176096454842
-9.14142785107376 0.9362037497926
-9.13949027950879 0.936231403130358
-9.13618558905355 0.936259056468116
-9.13304950513446 0.936286709805874
-9.1309269928518 0.936314363143631
-9.12547954384976 0.936342016481389
-9.12451105708795 0.936369669819147
-9.12419578139937 0.936397323156905
-9.12350594438785 0.936424976494663
-9.12340234756689 0.936452629832421
-9.12239563917396 0.936480283170179
-9.12214267765374 0.936507936507937
-9.11846550468258 0.936535589845694
-9.11648656849798 0.936563243183452
-9.11555091277018 0.93659089652121
-9.11493407319352 0.936618549858968
-9.11475961372297 0.936646203196726
-9.10544863909817 0.936673856534484
-9.09720088132741 0.936701509872242
-9.09142373663463 0.936729163209999
-9.08661845338852 0.936756816547757
-9.08650890948429 0.936784469885515
-9.08509873439645 0.936812123223273
-9.08246742641926 0.936839776561031
-9.07910983750652 0.936867429898789
-9.07737572221683 0.936895083236547
-9.07655038845365 0.936922736574305
-9.07488384789828 0.936950389912062
-9.07155317218277 0.93697804324982
-9.07079141875274 0.937005696587578
-9.06844424015744 0.937033349925336
-9.06764476603023 0.937061003263094
-9.06544735798844 0.937088656600852
-9.06355615054056 0.93711630993861
-9.06317137640791 0.937143963276368
-9.0574846493698 0.937171616614125
-9.05679290198792 0.937199269951883
-9.05279917836755 0.937226923289641
-9.0490044895384 0.937254576627399
-9.04618025094565 0.937282229965157
-9.046138729694 0.937309883302915
-9.03777219175313 0.937337536640673
-9.03509473797179 0.93736518997843
-9.03338976293451 0.937392843316188
-9.02952781417154 0.937420496653946
-9.02845821003788 0.937448149991704
-9.02275531315255 0.937475803329462
-9.01779830706899 0.93750345666722
-9.01646557640032 0.937531110004978
-9.01378196897158 0.937558763342735
-9.01159619249865 0.937586416680493
-9.01115361301721 0.937614070018251
-9.01056459216583 0.937641723356009
-9.00852718268746 0.937669376693767
-9.00457526307516 0.937697030031525
-9.00287388680098 0.937724683369283
-8.99920604240621 0.937752336707041
-8.99803823056422 0.937779990044798
-8.99462851673685 0.937807643382556
-8.99236924563654 0.937835296720314
-8.9907750889523 0.937862950058072
-8.98563617180409 0.93789060339583
-8.98443062204599 0.937918256733588
-8.98379131263428 0.937945910071346
-8.98294491364044 0.937973563409104
-8.98135779460472 0.938001216746861
-8.97738699022847 0.938028870084619
-8.97331815565782 0.938056523422377
-8.97281764695747 0.938084176760135
-8.97171545079494 0.938111830097893
-8.97153879363104 0.938139483435651
-8.96850861847913 0.938167136773409
-8.96410225860452 0.938194790111166
-8.95183461787716 0.938222443448924
-8.95045321775016 0.938250096786682
-8.95040017571194 0.93827775012444
-8.95018641711872 0.938305403462198
-8.94986613979763 0.938333056799956
-8.94918455514219 0.938360710137714
-8.94773329184901 0.938388363475471
-8.94668367220648 0.938416016813229
-8.94057623951275 0.938443670150987
-8.93953851619914 0.938471323488745
-8.93921917639648 0.938498976826503
-8.93490816789691 0.938526630164261
-8.93174905545277 0.938554283502019
-8.92997751362852 0.938581936839777
-8.92889094679996 0.938609590177534
-8.92852543318179 0.938637243515292
-8.92798296670139 0.93866489685305
-8.92106633804781 0.938692550190808
-8.91417132007917 0.938720203528566
-8.91364366376427 0.938747856866324
-8.91350677556614 0.938775510204082
-8.91030033431656 0.938803163541839
-8.90870102567728 0.938830816879597
-8.90393204076834 0.938858470217355
-8.90115146270868 0.938886123555113
-8.89592150503323 0.938913776892871
-8.8956949306142 0.938941430230629
-8.89554143000176 0.938969083568387
-8.89322621890033 0.938996736906145
-8.89288140840304 0.939024390243902
-8.88867098599678 0.93905204358166
-8.88784742119387 0.939079696919418
-8.88724174906422 0.939107350257176
-8.88632154849046 0.939135003594934
-8.88304765076476 0.939162656932692
-8.88196920886918 0.93919031027045
-8.88190430269244 0.939217963608208
-8.88051531498567 0.939245616945965
-8.87747971790937 0.939273270283723
-8.87492307340484 0.939300923621481
-8.87470068275225 0.939328576959239
-8.87422150184856 0.939356230296997
-8.87329508921781 0.939383883634755
-8.87213872294059 0.939411536972513
-8.86670789135489 0.93943919031027
-8.86498052128138 0.939466843648028
-8.86490076751235 0.939494496985786
-8.86321574785646 0.939522150323544
-8.86187080098212 0.939549803661302
-8.85781554517745 0.93957745699906
-8.8577342136387 0.939605110336818
-8.85630560049583 0.939632763674575
-8.85374153479287 0.939660417012333
-8.85208803271466 0.939688070350091
-8.85181416459 0.939715723687849
-8.85017354849021 0.939743377025607
-8.84818683331716 0.939771030363365
-8.84809210716377 0.939798683701123
-8.84800273404649 0.939826337038881
-8.84470146966702 0.939853990376638
-8.84373671036391 0.939881643714396
-8.84338226248323 0.939909297052154
-8.84266406498556 0.939936950389912
-8.84196230989835 0.93996460372767
-8.84067368894155 0.939992257065428
-8.83944681777238 0.940019910403186
-8.83706277436988 0.940047563740944
-8.83542068774878 0.940075217078701
-8.83417466500369 0.940102870416459
-8.83352924296134 0.940130523754217
-8.82763957800706 0.940158177091975
-8.826977931392 0.940185830429733
-8.82563345564635 0.940213483767491
-8.82461155118068 0.940241137105249
-8.82178488169685 0.940268790443006
-8.82057279264288 0.940296443780764
-8.81302228528535 0.940324097118522
-8.81199991388384 0.94035175045628
-8.80933576228001 0.940379403794038
-8.80652591584473 0.940407057131796
-8.80541853782381 0.940434710469554
-8.80526758523392 0.940462363807312
-8.80417066294935 0.940490017145069
-8.80034642265039 0.940517670482827
-8.79479773909123 0.940545323820585
-8.79265351335428 0.940572977158343
-8.79090945275239 0.940600630496101
-8.78945963336643 0.940628283833859
-8.78893415483087 0.940655937171617
-8.78230408544166 0.940683590509374
-8.78056244009248 0.940711243847132
-8.7801273021273 0.94073889718489
-8.77722862167118 0.940766550522648
-8.77467688286438 0.940794203860406
-8.77444371153759 0.940821857198164
-8.77390122365142 0.940849510535922
-8.77387849218138 0.94087716387368
-8.77362935378853 0.940904817211437
-8.77348572547116 0.940932470549195
-8.76990460474578 0.940960123886953
-8.7696161949655 0.940987777224711
-8.76405473470582 0.941015430562469
-8.76198636249476 0.941043083900227
-8.75817994192594 0.941070737237985
-8.7546997816112 0.941098390575743
-8.75347336648451 0.9411260439135
-8.75290848023532 0.941153697251258
-8.7490372529909 0.941181350589016
-8.74763486439259 0.941209003926774
-8.74664010712628 0.941236657264532
-8.7431922327054 0.94126431060229
-8.74290736995081 0.941291963940048
-8.74169983151601 0.941319617277805
-8.73865629803412 0.941347270615563
-8.73742388981251 0.941374923953321
-8.73715638349718 0.941402577291079
-8.73562813590129 0.941430230628837
-8.73512120525653 0.941457883966595
-8.73042167051504 0.941485537304353
-8.72799118130358 0.94151319064211
-8.72671061448889 0.941540843979868
-8.72557953791384 0.941568497317626
-8.71756206331203 0.941596150655384
-8.71637848056431 0.941623803993142
-8.71630139554386 0.9416514573309
-8.71392528615487 0.941679110668658
-8.71104879759004 0.941706764006416
-8.70522751199309 0.941734417344173
-8.69830155195437 0.941762070681931
-8.69630881448492 0.941789724019689
-8.69445867251579 0.941817377357447
-8.68424343922071 0.941845030695205
-8.68193854714468 0.941872684032963
-8.68174875196491 0.941900337370721
-8.67802215802984 0.941927990708479
-8.67757361211864 0.941955644046236
-8.66698909948223 0.941983297383994
-8.66552352520032 0.942010950721752
-8.66259340337334 0.94203860405951
-8.65978337503891 0.942066257397268
-8.6596720081434 0.942093910735026
-8.65822638018979 0.942121564072784
-8.65658616104475 0.942149217410541
-8.65639284168737 0.942176870748299
-8.65552702550271 0.942204524086057
-8.65246805531094 0.942232177423815
-8.64988258554216 0.942259830761573
-8.64881070452765 0.942287484099331
-8.64379446677134 0.942315137437089
-8.63948189708573 0.942342790774847
-8.63823043328843 0.942370444112604
-8.6348032463554 0.942398097450362
-8.63464149383258 0.94242575078812
-8.62935232709445 0.942453404125878
-8.62914171109463 0.942481057463636
-8.62817235109061 0.942508710801394
-8.62486688435045 0.942536364139152
-8.62461418128447 0.942564017476909
-8.6203785028245 0.942591670814667
-8.61945003853691 0.942619324152425
-8.61941703271802 0.942646977490183
-8.61826219378403 0.942674630827941
-8.61773351237524 0.942702284165699
-8.61726140557688 0.942729937503457
-8.61654964437618 0.942757590841215
-8.61624252871948 0.942785244178972
-8.61436364064503 0.94281289751673
-8.61322527043123 0.942840550854488
-8.61272399438202 0.942868204192246
-8.61217389869015 0.942895857530004
-8.61141861643564 0.942923510867762
-8.61011217515659 0.94295116420552
-8.60666049302426 0.942978817543278
-8.60538627434133 0.943006470881035
-8.60439373204144 0.943034124218793
-8.60072561060235 0.943061777556551
-8.59898810260619 0.943089430894309
-8.59828161218449 0.943117084232067
-8.59749090332598 0.943144737569825
-8.59629594012796 0.943172390907583
-8.59588175758755 0.94320004424534
-8.59536027455188 0.943227697583098
-8.59410745130659 0.943255350920856
-8.59394468841222 0.943283004258614
-8.59159662351714 0.943310657596372
-8.59029568651085 0.94333831093413
-8.59010584436663 0.943365964271888
-8.58711148746267 0.943393617609645
-8.58620868431883 0.943421270947403
-8.58227127683275 0.943448924285161
-8.5790720211419 0.943476577622919
-8.57361667892042 0.943504230960677
-8.57189048063207 0.943531884298435
-8.56858269640207 0.943559537636193
-8.56759957968641 0.943587190973951
-8.56575739231234 0.943614844311708
-8.56528445936104 0.943642497649466
-8.55501229881065 0.943670150987224
-8.55447314768687 0.943697804324982
-8.55244556812715 0.94372545766274
-8.55119315858536 0.943753111000498
-8.55007875275558 0.943780764338256
-8.54670597050321 0.943808417676014
-8.54635991622465 0.943836071013771
-8.54425972895882 0.943863724351529
-8.54329726835084 0.943891377689287
-8.54052186350409 0.943919031027045
-8.53911284611922 0.943946684364803
-8.53908220024644 0.943974337702561
-8.53516995293975 0.944001991040319
-8.53149869513175 0.944029644378076
-8.53035612267411 0.944057297715834
-8.52945219075406 0.944084951053592
-8.5289679202817 0.94411260439135
-8.52809589533412 0.944140257729108
-8.52678853271823 0.944167911066866
-8.52369666594306 0.944195564404624
-8.52218976726342 0.944223217742381
-8.5198733670268 0.944250871080139
-8.51564581799027 0.944278524417897
-8.51452927346324 0.944306177755655
-8.51353300577422 0.944333831093413
-8.511770239177 0.944361484431171
-8.51052624494045 0.944389137768929
-8.50670124944876 0.944416791106687
-8.50098896709591 0.944444444444444
-8.48454572605641 0.944472097782202
-8.48233350528811 0.94449975111996
-8.4817492244842 0.944527404457718
-8.48164409654895 0.944555057795476
-8.47945869567807 0.944582711133234
-8.47521748441561 0.944610364470992
-8.47009399114005 0.94463801780875
-8.46980123488883 0.944665671146507
-8.46442926693845 0.944693324484265
-8.46053162977265 0.944720977822023
-8.46042947267757 0.944748631159781
-8.45916947708776 0.944776284497539
-8.45892171010923 0.944803937835297
-8.4583957181948 0.944831591173055
-8.45814398524127 0.944859244510812
-8.45472124804753 0.94488689784857
-8.45284269053658 0.944914551186328
-8.44580169762272 0.944942204524086
-8.44292369728941 0.944969857861844
-8.44197659950956 0.944997511199602
-8.44192271499985 0.94502516453736
-8.4411976568364 0.945052817875118
-8.43868421313405 0.945080471212875
-8.43773240734806 0.945108124550633
-8.43731821170191 0.945135777888391
-8.43711940927683 0.945163431226149
-8.430428202956 0.945191084563907
-8.42666676516505 0.945218737901665
-8.41644758850869 0.945246391239423
-8.41535730775491 0.94527404457718
-8.41204238020172 0.945301697914938
-8.41131793252817 0.945329351252696
-8.4095518261956 0.945357004590454
-8.39380872046661 0.945384657928212
-8.39343564219736 0.94541231126597
-8.39193554146235 0.945439964603728
-8.39149987644721 0.945467617941486
-8.38671613924116 0.945495271279243
-8.38532130492023 0.945522924617001
-8.38155204551578 0.945550577954759
-8.38081151245878 0.945578231292517
-8.37709826783495 0.945605884630275
-8.37653936492023 0.945633537968033
-8.36654654561766 0.945661191305791
-8.36582490422101 0.945688844643549
-8.36497730413681 0.945716497981306
-8.36367406569581 0.945744151319064
-8.36195557923954 0.945771804656822
-8.35265710293787 0.94579945799458
-8.34613805075263 0.945827111332338
-8.34170776876677 0.945854764670096
-8.34147097831771 0.945882418007854
-8.33988806219032 0.945910071345611
-8.33913591644673 0.945937724683369
-8.33179577852051 0.945965378021127
-8.33109028506973 0.945993031358885
-8.32606605333728 0.946020684696643
-8.32555903526265 0.946048338034401
-8.3238313798568 0.946075991372159
-8.32358598734736 0.946103644709916
-8.32185782261 0.946131298047674
-8.32180512399512 0.946158951385432
-8.32040376230319 0.94618660472319
-8.31938545243332 0.946214258060948
-8.31870827924474 0.946241911398706
-8.31594748371927 0.946269564736464
-8.31029482044533 0.946297218074222
-8.30868069462083 0.946324871411979
-8.30622451999847 0.946352524749737
-8.30426436385447 0.946380178087495
-8.30278291228754 0.946407831425253
-8.30088035243008 0.946435484763011
-8.30082482185184 0.946463138100769
-8.29784829466354 0.946490791438527
-8.29753375184601 0.946518444776285
-8.29538518644653 0.946546098114042
-8.29376333162223 0.9465737514518
-8.29301737484916 0.946601404789558
-8.29109977617575 0.946629058127316
-8.2830851574822 0.946656711465074
-8.28282154588942 0.946684364802832
-8.28259323926051 0.94671201814059
-8.27535640894113 0.946739671478347
-8.2749222034728 0.946767324816105
-8.27378911719436 0.946794978153863
-8.27026095893827 0.946822631491621
-8.26988774870753 0.946850284829379
-8.26833016037078 0.946877938167137
-8.26626434438956 0.946905591504895
-8.26551787165605 0.946933244842653
-8.26179787315054 0.94696089818041
-8.24692307506805 0.946988551518168
-8.24687486159323 0.947016204855926
-8.24642792419985 0.947043858193684
-8.24277484142076 0.947071511531442
-8.24120411420162 0.9470991648692
-8.24005283835124 0.947126818206958
-8.23951222781958 0.947154471544715
-8.23849251806105 0.947182124882473
-8.2372830972989 0.947209778220231
-8.23189185291712 0.947237431557989
-8.23165174884468 0.947265084895747
-8.23106760734315 0.947292738233505
-8.22951812879227 0.947320391571263
-8.22195986953598 0.947348044909021
-8.218361814022 0.947375698246778
-8.21260757133959 0.947403351584536
-8.2100711643328 0.947431004922294
-8.20746353856258 0.947458658260052
-8.20581197054122 0.94748631159781
-8.20513321874495 0.947513964935568
-8.20425678871458 0.947541618273326
-8.2038927672269 0.947569271611084
-8.20358267470517 0.947596924948841
-8.19777823431314 0.947624578286599
-8.19230375311989 0.947652231624357
-8.19166031797199 0.947679884962115
-8.19066404966665 0.947707538299873
-8.18963878124959 0.947735191637631
-8.18900783512469 0.947762844975389
-8.18582326403784 0.947790498313146
-8.18062099470525 0.947818151650904
-8.17820563147935 0.947845804988662
-8.17739729385631 0.94787345832642
-8.16729231170419 0.947901111664178
-8.16453324659619 0.947928765001936
-8.16237091310742 0.947956418339694
-8.1589924868362 0.947984071677451
-8.15848144181352 0.948011725015209
-8.15670168011421 0.948039378352967
-8.15152708823315 0.948067031690725
-8.1476665112425 0.948094685028483
-8.14697533357406 0.948122338366241
-8.14039502545314 0.948149991703999
-8.13682982400997 0.948177645041757
-8.13083741457547 0.948205298379514
-8.12605957221894 0.948232951717272
-8.12268509633512 0.94826060505503
-8.1152449891068 0.948288258392788
-8.10802883102435 0.948315911730546
-8.10646165516222 0.948343565068304
-8.10191040067588 0.948371218406062
-8.10145996768193 0.94839887174382
-8.10077555192236 0.948426525081577
-8.09555004012862 0.948454178419335
-8.09407075160108 0.948481831757093
-8.09335604305477 0.948509485094851
-8.09103485882718 0.948537138432609
-8.09092851950942 0.948564791770367
-8.08650873139836 0.948592445108125
-8.08605390421503 0.948620098445882
-8.07350898104455 0.94864775178364
-8.07041213373817 0.948675405121398
-8.06559588934635 0.948703058459156
-8.06299604167925 0.948730711796914
-8.06034650326504 0.948758365134672
-8.05848610320227 0.94878601847243
-8.05107079106035 0.948813671810187
-8.04099877445227 0.948841325147945
-8.03622068316994 0.948868978485703
-8.03340956859592 0.948896631823461
-8.03314418693548 0.948924285161219
-8.02845387432789 0.948951938498977
-8.02811887629148 0.948979591836735
-8.02568875853901 0.949007245174493
-8.02411863564807 0.94903489851225
-8.02328014944602 0.949062551850008
-8.01344493042237 0.949090205187766
-8.01018284107642 0.949117858525524
-8.00659589820578 0.949145511863282
-8.00294429648628 0.94917316520104
-7.99717679225002 0.949200818538798
-7.98962203226551 0.949228471876555
-7.98507154227659 0.949256125214313
-7.98359175383176 0.949283778552071
-7.98268895601738 0.949311431889829
-7.9796038661282 0.949339085227587
-7.97953532647412 0.949366738565345
-7.97282206798966 0.949394391903103
-7.9664116544105 0.949422045240861
-7.96452989069555 0.949449698578618
-7.96272474978529 0.949477351916376
-7.95573027134304 0.949505005254134
-7.95507903013394 0.949532658591892
-7.94951784658929 0.94956031192965
-7.94796154871577 0.949587965267408
-7.94154016050961 0.949615618605166
-7.93706711612849 0.949643271942924
-7.93570195222114 0.949670925280681
-7.93373644280874 0.949698578618439
-7.92843808080784 0.949726231956197
-7.92227325831563 0.949753885293955
-7.91747731670562 0.949781538631713
-7.90897116011968 0.949809191969471
-7.9061466470249 0.949836845307229
-7.90143746607812 0.949864498644986
-7.89997170595432 0.949892151982744
-7.89389890540954 0.949919805320502
-7.88803994183885 0.94994745865826
-7.88786664128162 0.949975111996018
-7.88595304287238 0.950002765333776
-7.88431116931107 0.950030418671534
-7.87248206522892 0.950058072009291
-7.86406319673133 0.950085725347049
-7.86371387228477 0.950113378684807
-7.86349117378236 0.950141032022565
-7.86339023094856 0.950168685360323
-7.86114585556981 0.950196338698081
-7.85734025654746 0.950223992035839
-7.85693237828264 0.950251645373597
-7.85665876847925 0.950279298711354
-7.85387257533018 0.950306952049112
-7.85167500591024 0.95033460538687
-7.84364246667407 0.950362258724628
-7.84147859900521 0.950389912062386
-7.84002298735313 0.950417565400144
-7.83923590469159 0.950445218737902
-7.83732109088603 0.95047287207566
-7.82044551970885 0.950500525413417
-7.81920637163756 0.950528178751175
-7.8161199288942 0.950555832088933
-7.8148603458196 0.950583485426691
-7.81410151743226 0.950611138764449
-7.80428081714494 0.950638792102207
-7.80148086950413 0.950666445439965
-7.79963492978396 0.950694098777722
-7.79956973007648 0.95072175211548
-7.7962136893419 0.950749405453238
-7.7950593798209 0.950777058790996
-7.79440390705448 0.950804712128754
-7.79283788791623 0.950832365466512
-7.79256398690676 0.95086001880427
-7.79107143621619 0.950887672142028
-7.78862594629924 0.950915325479785
-7.78803139880714 0.950942978817543
-7.78635564445276 0.950970632155301
-7.78064801609352 0.950998285493059
-7.78017508860598 0.951025938830817
-7.77934780391118 0.951053592168575
-7.76849567600976 0.951081245506333
-7.76621340974877 0.95110889884409
-7.76129690658716 0.951136552181848
-7.75985921229238 0.951164205519606
-7.7593455341246 0.951191858857364
-7.75785452531114 0.951219512195122
-7.75695913276656 0.95124716553288
-7.75455820630927 0.951274818870638
-7.75442686010523 0.951302472208396
-7.75060064266395 0.951330125546153
-7.74871406461606 0.951357778883911
-7.74722459637787 0.951385432221669
-7.74715011884718 0.951413085559427
-7.74543053319386 0.951440738897185
-7.74044608406365 0.951468392234943
-7.73977158325609 0.951496045572701
-7.73417467647387 0.951523698910459
-7.73403351997241 0.951551352248216
-7.73278799542297 0.951579005585974
-7.73228981203649 0.951606658923732
-7.73010241676151 0.95163431226149
-7.72981685158905 0.951661965599248
-7.72670369841157 0.951689618937006
-7.72406534812955 0.951717272274764
-7.72274633020865 0.951744925612521
-7.72023365673819 0.951772578950279
-7.71734399385708 0.951800232288037
-7.71436632580525 0.951827885625795
-7.71427805460673 0.951855538963553
-7.70990640210887 0.951883192301311
-7.70765449159913 0.951910845639069
-7.70446074821148 0.951938498976826
-7.70159010567641 0.951966152314584
-7.69895344904617 0.951993805652342
-7.69814770224563 0.9520214589901
-7.69773902550543 0.952049112327858
-7.69579767720668 0.952076765665616
-7.69326407181286 0.952104419003374
-7.69277156077469 0.952132072341132
-7.69029092865362 0.952159725678889
-7.68973500907269 0.952187379016647
-7.6888029078875 0.952215032354405
-7.6846626493601 0.952242685692163
-7.6811712622717 0.952270339029921
-7.67854885243232 0.952297992367679
-7.66807802630142 0.952325645705437
-7.66527485185902 0.952353299043195
-7.65994948816544 0.952380952380952
-7.65946840713448 0.95240860571871
-7.65390865867901 0.952436259056468
-7.65260815412835 0.952463912394226
-7.65180591351738 0.952491565731984
-7.65132460406347 0.952519219069742
-7.64961071632929 0.9525468724075
-7.64923243349146 0.952574525745257
-7.64460094481634 0.952602179083015
-7.64438028638573 0.952629832420773
-7.64118652694777 0.952657485758531
-7.63296942771055 0.952685139096289
-7.6303666295345 0.952712792434047
-7.62520726929417 0.952740445771805
-7.6247576223419 0.952768099109563
-7.62341254040718 0.95279575244732
-7.62110281245203 0.952823405785078
-7.62077725267659 0.952851059122836
-7.61840517530134 0.952878712460594
-7.61365868280587 0.952906365798352
-7.61293826598834 0.95293401913611
-7.61217530327431 0.952961672473868
-7.60981822162519 0.952989325811625
-7.60979601364047 0.953016979149383
-7.6094891090494 0.953044632487141
-7.60677792772433 0.953072285824899
-7.60640354879201 0.953099939162657
-7.60311327490888 0.953127592500415
-7.60117905948812 0.953155245838173
-7.60096891310386 0.953182899175931
-7.5999234428887 0.953210552513688
-7.59353343430677 0.953238205851446
-7.59193937274888 0.953265859189204
-7.58495923677543 0.953293512526962
-7.5848005372261 0.95332116586472
-7.58180053108243 0.953348819202478
-7.58146195709327 0.953376472540236
-7.58128223797128 0.953404125877994
-7.57773940623496 0.953431779215751
-7.57767878687322 0.953459432553509
-7.57735866486635 0.953487085891267
-7.57678193859237 0.953514739229025
-7.57488054273899 0.953542392566783
-7.57439930401406 0.953570045904541
-7.57315535918065 0.953597699242299
-7.56965035725436 0.953625352580056
-7.56895643468266 0.953653005917814
-7.56684982225676 0.953680659255572
-7.56292910280918 0.95370831259333
-7.56212623453972 0.953735965931088
-7.56126871130559 0.953763619268846
-7.55482616953219 0.953791272606604
-7.55357043112047 0.953818925944361
-7.55212486660942 0.953846579282119
-7.55143631849158 0.953874232619877
-7.5484876713375 0.953901885957635
-7.54819024667954 0.953929539295393
-7.53821577348629 0.953957192633151
-7.53734483923578 0.953984845970909
-7.53556382757337 0.954012499308667
-7.53443471051609 0.954040152646424
-7.53150725684541 0.954067805984182
-7.52562496417571 0.95409545932194
-7.52500772802092 0.954123112659698
-7.51719740887049 0.954150765997456
-7.5170566836439 0.954178419335214
-7.51656642063173 0.954206072672972
-7.5156569633074 0.95423372601073
-7.51456212069388 0.954261379348487
-7.51339185127145 0.954289032686245
-7.50840518537652 0.954316686024003
-7.50556736421537 0.954344339361761
-7.50241239018012 0.954371992699519
-7.49995646544814 0.954399646037277
-7.49981436544549 0.954427299375035
-7.49747167030714 0.954454952712792
-7.49648744840682 0.95448260605055
-7.49481171874954 0.954510259388308
-7.49455374015436 0.954537912726066
-7.49433033164608 0.954565566063824
-7.48838465136975 0.954593219401582
-7.48396638504486 0.95462087273934
-7.48310658610103 0.954648526077097
-7.48166744698575 0.954676179414855
-7.48049303461504 0.954703832752613
-7.48010680261196 0.954731486090371
-7.47403217394358 0.954759139428129
-7.47391393995303 0.954786792765887
-7.47147157193859 0.954814446103645
-7.47066272258527 0.954842099441403
-7.46762680296355 0.95486975277916
-7.46696665772033 0.954897406116918
-7.46238814430239 0.954925059454676
-7.4595913931221 0.954952712792434
-7.45927068755586 0.954980366130192
-7.45756268387568 0.95500801946795
-7.45452723437607 0.955035672805708
-7.45448842275928 0.955063326143466
-7.45381488358471 0.955090979481223
-7.45273532987168 0.955118632818981
-7.45139312210702 0.955146286156739
-7.45061723262941 0.955173939494497
-7.44878593635133 0.955201592832255
-7.44864951924009 0.955229246170013
-7.44847611922825 0.955256899507771
-7.44823160452769 0.955284552845528
-7.44737546149464 0.955312206183286
-7.44500937055756 0.955339859521044
-7.44381729333338 0.955367512858802
-7.43768403089029 0.95539516619656
-7.43373508518564 0.955422819534318
-7.42804156493353 0.955450472872076
-7.42748861117892 0.955478126209834
-7.42474114746348 0.955505779547591
-7.4246368449466 0.955533432885349
-7.41510582234799 0.955561086223107
-7.41414129617895 0.955588739560865
-7.41174660753647 0.955616392898623
-7.40475239579069 0.955644046236381
-7.40171749190428 0.955671699574139
-7.39990591628564 0.955699352911896
-7.39950694074155 0.955727006249654
-7.39692776608359 0.955754659587412
-7.39628348059915 0.95578231292517
-7.39323977303085 0.955809966262928
-7.39254507715354 0.955837619600686
-7.38391750262176 0.955865272938444
-7.38305325031425 0.955892926276202
-7.38242382037273 0.955920579613959
-7.38134171026308 0.955948232951717
-7.37965974310855 0.955975886289475
-7.37761756836848 0.956003539627233
-7.3774542191285 0.956031192964991
-7.37654731195058 0.956058846302749
-7.37649107796744 0.956086499640507
-7.37645683690563 0.956114152978265
-7.37594679726483 0.956141806316022
-7.37371844497951 0.95616945965378
-7.37305583152479 0.956197112991538
-7.36910972718721 0.956224766329296
-7.36459975079854 0.956252419667054
-7.36377465369516 0.956280073004812
-7.36360334620211 0.95630772634257
-7.36282534838403 0.956335379680327
-7.3624265141477 0.956363033018085
-7.3615764604368 0.956390686355843
-7.36130547249153 0.956418339693601
-7.36126769657122 0.956445993031359
-7.35996874239298 0.956473646369117
-7.35951623189307 0.956501299706875
-7.35171297131351 0.956528953044632
-7.35171127864736 0.95655660638239
-7.34894019677186 0.956584259720148
-7.34798253570727 0.956611913057906
-7.34649486274701 0.956639566395664
-7.34471867856898 0.956667219733422
-7.34342036688976 0.95669487307118
-7.34052381405435 0.956722526408938
-7.33810178701159 0.956750179746695
-7.32985965336137 0.956777833084453
-7.32537235536696 0.956805486422211
-7.32435236682393 0.956833139759969
-7.32406228132502 0.956860793097727
-7.3214545275633 0.956888446435485
-7.32091951395137 0.956916099773243
-7.31526006753214 0.956943753111001
-7.30821209487894 0.956971406448758
-7.29734567714556 0.956999059786516
-7.29662804983298 0.957026713124274
-7.29592437853731 0.957054366462032
-7.29484736194568 0.95708201979979
-7.2940252619263 0.957109673137548
-7.29280187332203 0.957137326475306
-7.29106032835194 0.957164979813063
-7.28171864564345 0.957192633150821
-7.28025346491764 0.957220286488579
-7.27808444602811 0.957247939826337
-7.27566536749718 0.957275593164095
-7.27251506203755 0.957303246501853
-7.26989451506836 0.957330899839611
-7.26452302857679 0.957358553177369
-7.26326483150986 0.957386206515126
-7.25795457457283 0.957413859852884
-7.25623211652154 0.957441513190642
-7.25415455684828 0.9574691665284
-7.25266931246613 0.957496819866158
-7.24878230240007 0.957524473203916
-7.24541554027384 0.957552126541674
-7.24515192718163 0.957579779879431
-7.24172247210368 0.957607433217189
-7.23974926222532 0.957635086554947
-7.23603448355292 0.957662739892705
-7.22826206110543 0.957690393230463
-7.22734167531707 0.957718046568221
-7.22473874335627 0.957745699905979
-7.2246130245095 0.957773353243737
-7.22455882538467 0.957801006581494
-7.2220453467795 0.957828659919252
-7.215149071835 0.95785631325701
-7.20963815555102 0.957883966594768
-7.20920077587202 0.957911619932526
-7.20617865405749 0.957939273270284
-7.20599038243352 0.957966926608042
-7.20522927665821 0.9579945799458
-7.19957501273279 0.958022233283557
-7.19796274955257 0.958049886621315
-7.19624713088204 0.958077539959073
-7.18952583235048 0.958105193296831
-7.18760917129557 0.958132846634589
-7.18736869369996 0.958160499972347
-7.18485406189223 0.958188153310105
-7.18365028980117 0.958215806647862
-7.18336858059899 0.95824345998562
-7.18162824663251 0.958271113323378
-7.1809880112305 0.958298766661136
-7.17817749291781 0.958326419998894
-7.17296438862696 0.958354073336652
-7.16634999353632 0.95838172667441
-7.16094620145169 0.958409380012167
-7.15931607911373 0.958437033349925
-7.1591767196741 0.958464686687683
-7.154447175368 0.958492340025441
-7.14870648572644 0.958519993363199
-7.14724539921859 0.958547646700957
-7.14400742756105 0.958575300038715
-7.13859245925028 0.958602953376472
-7.13641252266372 0.95863060671423
-7.13620209372852 0.958658260051988
-7.1323806247776 0.958685913389746
-7.13000767515196 0.958713566727504
-7.12894187199543 0.958741220065262
-7.12774707235904 0.95876887340302
-7.12339841845591 0.958796526740778
-7.11665476197691 0.958824180078536
-7.11352416740819 0.958851833416293
-7.11187107038513 0.958879486754051
-7.10448652059966 0.958907140091809
-7.09528745091506 0.958934793429567
-7.092264504105 0.958962446767325
-7.0919558052676 0.958990100105083
-7.08433901545562 0.959017753442841
-7.07844645557053 0.959045406780598
-7.07076498196078 0.959073060118356
-7.07028751611395 0.959100713456114
-7.06965361941861 0.959128366793872
-7.06504136363503 0.95915602013163
-7.06176047692547 0.959183673469388
-7.0485519370224 0.959211326807146
-7.04822210065102 0.959238980144903
-7.04184777050215 0.959266633482661
-7.04184648995097 0.959294286820419
-7.04104676115228 0.959321940158177
-7.03909374735925 0.959349593495935
-7.03869363692353 0.959377246833693
-7.03828744088534 0.959404900171451
-7.03818964564023 0.959432553509209
-7.03563926816871 0.959460206846966
-7.0338612370466 0.959487860184724
-7.03084025484225 0.959515513522482
-7.02451328167959 0.95954316686024
-7.02359457205146 0.959570820197998
-7.02213503938114 0.959598473535756
-7.01495818251166 0.959626126873514
-7.00933770734343 0.959653780211271
-7.00821401202426 0.959681433549029
-6.99958266399398 0.959709086886787
-6.99675321195653 0.959736740224545
-6.9955616721395 0.959764393562303
-6.99422717888793 0.959792046900061
-6.99375981280316 0.959819700237819
-6.99096882327641 0.959847353575577
-6.98715121075863 0.959875006913334
-6.98482314381436 0.959902660251092
-6.97267646596053 0.95993031358885
-6.97001035885672 0.959957966926608
-6.96336488898111 0.959985620264366
-6.9623225738012 0.960013273602124
-6.96018605381262 0.960040926939882
-6.9584359298718 0.96006858027764
-6.95704870407143 0.960096233615397
-6.95063827195625 0.960123886953155
-6.94245653218477 0.960151540290913
-6.93921946103339 0.960179193628671
-6.92523471837367 0.960206846966429
-6.92105313456164 0.960234500304187
-6.92054156693447 0.960262153641945
-6.91257359855089 0.960289806979702
-6.91053268029659 0.96031746031746
-6.91012809006217 0.960345113655218
-6.90906292983895 0.960372766992976
-6.90044933270362 0.960400420330734
-6.89999813274704 0.960428073668492
-6.89993334404201 0.96045572700625
-6.8969004733298 0.960483380344007
-6.89392516236462 0.960511033681765
-6.89354195660222 0.960538687019523
-6.89353539284176 0.960566340357281
-6.89191506551286 0.960593993695039
-6.88296163285314 0.960621647032797
-6.88159622566562 0.960649300370555
-6.87834147898959 0.960676953708313
-6.87443040087989 0.960704607046071
-6.8732011849205 0.960732260383828
-6.87181477411541 0.960759913721586
-6.86885188425769 0.960787567059344
-6.86555506447568 0.960815220397102
-6.85458696488528 0.96084287373486
-6.85206654121464 0.960870527072618
-6.84949326953794 0.960898180410376
-6.84128260972717 0.960925833748133
-6.83901132110397 0.960953487085891
-6.8293342780909 0.960981140423649
-6.82514917217013 0.961008793761407
-6.82277469295571 0.961036447099165
-6.81771229882083 0.961064100436923
-6.81727672143982 0.961091753774681
-6.81714537566253 0.961119407112438
-6.81109496475333 0.961147060450196
-6.80824144935177 0.961174713787954
-6.80733171536408 0.961202367125712
-6.79980118534354 0.96123002046347
-6.79913177948877 0.961257673801228
-6.79646192321019 0.961285327138986
-6.79360569154365 0.961312980476744
-6.78896227047133 0.961340633814501
-6.78663668007269 0.961368287152259
-6.7797157084867 0.961395940490017
-6.77416899845355 0.961423593827775
-6.77237566793525 0.961451247165533
-6.76230424103978 0.961478900503291
-6.75539161288679 0.961506553841049
-6.75092944336575 0.961534207178806
-6.74978416223539 0.961561860516564
-6.74505127257223 0.961589513854322
-6.74108179281272 0.96161716719208
-6.73809653693394 0.961644820529838
-6.73575576191999 0.961672473867596
-6.73208844268137 0.961700127205354
-6.73151795864285 0.961727780543112
-6.72606512719187 0.961755433880869
-6.72153247849466 0.961783087218627
-6.72003122988795 0.961810740556385
-6.7193975061418 0.961838393894143
-6.71895898816119 0.961866047231901
-6.71788473148767 0.961893700569659
-6.71336073378529 0.961921353907417
-6.71116510478981 0.961949007245175
-6.71014057124955 0.961976660582932
-6.70929463847241 0.96200431392069
-6.70077746291935 0.962031967258448
-6.69276153090759 0.962059620596206
-6.69086718168764 0.962087273933964
-6.68683069073609 0.962114927271722
-6.68199291743995 0.96214258060948
-6.67682799471687 0.962170233947237
-6.67387772658801 0.962197887284995
-6.66611122475678 0.962225540622753
-6.66131647515165 0.962253193960511
-6.65888518479711 0.962280847298269
-6.65846576486369 0.962308500636027
-6.65669770382362 0.962336153973785
-6.65630430377346 0.962363807311542
-6.65483791471725 0.9623914606493
-6.65017261911513 0.962419113987058
-6.64832511775768 0.962446767324816
-6.64090184106165 0.962474420662574
-6.63561701878213 0.962502074000332
-6.63339539691107 0.96252972733809
-6.62573355673767 0.962557380675848
-6.61824615843408 0.962585034013605
-6.61666224420371 0.962612687351363
-6.61639019915013 0.962640340689121
-6.61526274450149 0.962667994026879
-6.61468541614905 0.962695647364637
-6.6122670258472 0.962723300702395
-6.61072500250052 0.962750954040153
-6.60995908632131 0.962778607377911
-6.6046834352668 0.962806260715668
-6.59104413842041 0.962833914053426
-6.59042213985886 0.962861567391184
-6.58613236053014 0.962889220728942
-6.57948367193562 0.9629168740667
-6.57847488516238 0.962944527404458
-6.577404615164 0.962972180742216
-6.57117051743728 0.962999834079973
-6.56831672352391 0.963027487417731
-6.56650279043491 0.963055140755489
-6.56583472418891 0.963082794093247
-6.5632548825308 0.963110447431005
-6.56238869199546 0.963138100768763
-6.54635362518618 0.963165754106521
-6.54232541339496 0.963193407444279
-6.53744080130601 0.963221060782036
-6.53127731848833 0.963248714119794
-6.53080599473696 0.963276367457552
-6.52961930267265 0.96330402079531
-6.52767690572204 0.963331674133068
-6.52579942685705 0.963359327470826
-6.51957643004277 0.963386980808584
-6.51686354451423 0.963414634146341
-6.51408654863644 0.963442287484099
-6.51207937690465 0.963469940821857
-6.51126759639883 0.963497594159615
-6.50941353739199 0.963525247497373
-6.50461224556433 0.963552900835131
-6.50439786053245 0.963580554172889
-6.502590212234 0.963608207510647
-6.49692014588396 0.963635860848404
-6.49200544118761 0.963663514186162
-6.48244818039012 0.96369116752392
-6.48205901590881 0.963718820861678
-6.47127791521485 0.963746474199436
-6.46887547523474 0.963774127537194
-6.46267894358495 0.963801780874952
-6.46226401074044 0.96382943421271
-6.45503846290798 0.963857087550467
-6.4549531577415 0.963884740888225
-6.45011980827205 0.963912394225983
-6.44893141769343 0.963940047563741
-6.43987015411857 0.963967700901499
-6.43975584491137 0.963995354239257
-6.4380077540301 0.964023007577015
-6.42335064047257 0.964050660914772
-6.40804272313971 0.96407831425253
-6.40690797462946 0.964105967590288
-6.4011545639693 0.964133620928046
-6.39336388631286 0.964161274265804
-6.39291883203331 0.964188927603562
-6.38894706494781 0.96421658094132
-6.38083075169018 0.964244234279077
-6.36419904211276 0.964271887616835
-6.36377069561211 0.964299540954593
-6.3559613686356 0.964327194292351
-6.35227596219322 0.964354847630109
-6.34961408970174 0.964382500967867
-6.33436374270973 0.964410154305625
-6.33415881142442 0.964437807643383
-6.32747470406338 0.96446546098114
-6.32646263467505 0.964493114318898
-6.32535900543436 0.964520767656656
-6.31680370275277 0.964548420994414
-6.30993323565497 0.964576074332172
-6.30754602722227 0.96460372766993
-6.30185400725058 0.964631381007688
-6.28203668022523 0.964659034345446
-6.27672740245091 0.964686687683203
-6.27152989446498 0.964714341020961
-6.23920049601204 0.964741994358719
-6.23034775651078 0.964769647696477
-6.22970132572668 0.964797301034235
-6.2161044577734 0.964824954371993
-6.21301309299184 0.964852607709751
-6.21242766605888 0.964880261047508
-6.20771922973835 0.964907914385266
-6.20634299090187 0.964935567723024
-6.20011034043837 0.964963221060782
-6.19666338649845 0.96499087439854
-6.19427341176804 0.965018527736298
-6.19044580952413 0.965046181074056
-6.1786062704183 0.965073834411813
-6.16436334198414 0.965101487749571
-6.15963435809031 0.965129141087329
-6.15021063768345 0.965156794425087
-6.14990302856052 0.965184447762845
-6.13446518266763 0.965212101100603
-6.12632054794469 0.965239754438361
-6.12527140320506 0.965267407776119
-6.11122135614917 0.965295061113876
-6.1103317462718 0.965322714451634
-6.09812758780282 0.965350367789392
-6.07539036551591 0.96537802112715
-6.07273445893795 0.965405674464908
-6.07075326455624 0.965433327802666
-6.05538368423475 0.965460981140424
-6.05135813616887 0.965488634478182
-6.04435969283113 0.965516287815939
-6.04193305296018 0.965543941153697
-6.04090568916418 0.965571594491455
-6.03787847193526 0.965599247829213
-6.0281990285846 0.965626901166971
-6.02676872681136 0.965654554504729
-6.02422887116772 0.965682207842487
-6.01702724882102 0.965709861180244
-5.995924649166 0.965737514518002
-5.99501515276232 0.96576516785576
-5.99435450959946 0.965792821193518
-5.99225893174827 0.965820474531276
-5.98561137440887 0.965848127869034
-5.98205245514772 0.965875781206792
-5.97985873419457 0.96590343454455
-5.97444911419211 0.965931087882307
-5.96671184632941 0.965958741220065
-5.93194472207582 0.965986394557823
-5.92362755903071 0.966014047895581
-5.91818799898107 0.966041701233339
-5.91387294771268 0.966069354571097
-5.91037758288735 0.966097007908855
-5.90217274559667 0.966124661246612
-5.89630015763508 0.96615231458437
-5.88624660925247 0.966179967922128
-5.8795309259111 0.966207621259886
-5.86899137099051 0.966235274597644
-5.85683884699077 0.966262927935402
-5.85524130766542 0.96629058127316
-5.8533722500466 0.966318234610918
-5.84304957622619 0.966345887948675
-5.84169182837513 0.966373541286433
-5.82642738340203 0.966401194624191
-5.8223002228895 0.966428847961949
-5.81793233276753 0.966456501299707
-5.8177855314351 0.966484154637465
-5.78997304279854 0.966511807975223
-5.78828732834839 0.966539461312981
-5.7882090161774 0.966567114650738
-5.77979949355706 0.966594767988496
-5.76991887671167 0.966622421326254
-5.76401666640469 0.966650074664012
-5.76110535966708 0.96667772800177
-5.75548686018964 0.966705381339528
-5.75227266901375 0.966733034677286
-5.74828662491805 0.966760688015043
-5.74024706874655 0.966788341352801
-5.73648260724152 0.966815994690559
-5.73471672238688 0.966843648028317
-5.73376441254069 0.966871301366075
-5.7316830688336 0.966898954703833
-5.73024030064688 0.966926608041591
-5.7270022643561 0.966954261379348
-5.72588167469106 0.966981914717106
-5.69717249609062 0.967009568054864
-5.6965040443419 0.967037221392622
-5.69527936190049 0.96706487473038
-5.69393745178906 0.967092528068138
-5.68513213035971 0.967120181405896
-5.68408183600574 0.967147834743654
-5.67810584732774 0.967175488081411
-5.66984223038452 0.967203141419169
-5.65877233287287 0.967230794756927
-5.65466472585535 0.967258448094685
-5.65256440243494 0.967286101432443
-5.64893693493144 0.967313754770201
-5.64825400084833 0.967341408107959
-5.63688417867728 0.967369061445717
-5.63360483921526 0.967396714783474
-5.63265032584496 0.967424368121232
-5.61179257384089 0.96745202145899
-5.60844927051156 0.967479674796748
-5.60703980626412 0.967507328134506
-5.59928132418286 0.967534981472264
-5.59765915806098 0.967562634810022
-5.58937678461462 0.967590288147779
-5.58023886417417 0.967617941485537
-5.57941471869752 0.967645594823295
-5.57896111085529 0.967673248161053
-5.56601459708878 0.967700901498811
-5.55961887818253 0.967728554836569
-5.5574948775127 0.967756208174327
-5.55722494006626 0.967783861512085
-5.5514846032997 0.967811514849842
-5.55031227502011 0.9678391681876
-5.53907162842804 0.967866821525358
-5.53855237583533 0.967894474863116
-5.53541967117222 0.967922128200874
-5.53468866741567 0.967949781538632
-5.53202740301636 0.96797743487639
-5.52456278971313 0.968005088214147
-5.51255494012939 0.968032741551905
-5.51192659012229 0.968060394889663
-5.50398455543331 0.968088048227421
-5.50309149351944 0.968115701565179
-5.49940090801406 0.968143354902937
-5.49790345047619 0.968171008240695
-5.49394564339676 0.968198661578453
-5.4896143864221 0.96822631491621
-5.47487922370008 0.968253968253968
-5.45233221325078 0.968281621591726
-5.43242193252451 0.968309274929484
-5.42473788420453 0.968336928267242
-5.41679505696779 0.968364581605
-5.41631702744241 0.968392234942758
-5.41218342443732 0.968419888280516
-5.3975353769946 0.968447541618273
-5.39304963479182 0.968475194956031
-5.36079428832434 0.968502848293789
-5.3602467155768 0.968530501631547
-5.35912923282918 0.968558154969305
-5.35561157801786 0.968585808307063
-5.35531966771903 0.968613461644821
-5.35457124000119 0.968641114982578
-5.35318383547683 0.968668768320336
-5.33917855690226 0.968696421658094
-5.33791945089622 0.968724074995852
-5.33781489654609 0.96875172833361
-5.33315432066023 0.968779381671368
-5.33001471322397 0.968807035009126
-5.32566555375332 0.968834688346883
-5.31697106364536 0.968862341684641
-5.29601303905897 0.968889995022399
-5.27196900826896 0.968917648360157
-5.2623396705643 0.968945301697915
-5.25673040900904 0.968972955035673
-5.25444256293124 0.969000608373431
-5.2488812255862 0.969028261711188
-5.24148519778212 0.969055915048946
-5.24138996910993 0.969083568386704
-5.23234865140302 0.969111221724462
-5.21594961917823 0.96913887506222
-5.2154873402661 0.969166528399978
-5.21446849159356 0.969194181737736
-5.21391182766874 0.969221835075494
-5.21076923527051 0.969249488413252
-5.19679613786645 0.969277141751009
-5.19663753440847 0.969304795088767
-5.19634146085607 0.969332448426525
-5.18852150467211 0.969360101764283
-5.18681925545703 0.969387755102041
-5.16189269205089 0.969415408439799
-5.15532226358262 0.969443061777557
-5.13951978252999 0.969470715115314
-5.12063821071221 0.969498368453072
-5.11765403836218 0.96952602179083
-5.10843433061918 0.969553675128588
-5.09838824692516 0.969581328466346
-5.08640290865077 0.969608981804104
-5.07271098002231 0.969636635141862
-5.05934845431932 0.969664288479619
-5.0578253321756 0.969691941817377
-5.05099988344009 0.969719595155135
-5.05002405904957 0.969747248492893
-5.04696464937191 0.969774901830651
-5.02317746933923 0.969802555168409
-5.02240221274744 0.969830208506167
-5.00323724315532 0.969857861843925
-5.00262702370336 0.969885515181682
-4.99932032371663 0.96991316851944
-4.99369908954975 0.969940821857198
-4.97823969341076 0.969968475194956
-4.96907393983824 0.969996128532714
-4.96481378802421 0.970023781870472
-4.95246772472085 0.97005143520823
-4.94517735221086 0.970079088545987
-4.94266852414613 0.970106741883745
-4.93836317457185 0.970134395221503
-4.93678893810031 0.970162048559261
-4.92376769518609 0.970189701897019
-4.92302509970554 0.970217355234777
-4.92077140307749 0.970245008572535
-4.91442030965987 0.970272661910293
-4.90619701350386 0.97030031524805
-4.90120992985833 0.970327968585808
-4.90111558238466 0.970355621923566
-4.89234613003729 0.970383275261324
-4.89178970471457 0.970410928599082
-4.88880118961409 0.97043858193684
-4.88323948849126 0.970466235274598
-4.88058036807141 0.970493888612356
-4.87742602452961 0.970521541950113
-4.87699806820396 0.970549195287871
-4.87321334041405 0.970576848625629
-4.86807020359332 0.970604501963387
-4.86601809672478 0.970632155301145
-4.86438239036846 0.970659808638903
-4.85581283147022 0.970687461976661
-4.85547687996744 0.970715115314418
-4.85456433332933 0.970742768652176
-4.85326679846956 0.970770421989934
-4.84176985871923 0.970798075327692
-4.83314404600211 0.97082572866545
-4.83267200277138 0.970853382003208
-4.82871486528353 0.970881035340966
-4.82782561949177 0.970908688678723
-4.81403615696878 0.970936342016481
-4.7999700449586 0.970963995354239
-4.79684417846098 0.970991648691997
-4.77347499886702 0.971019302029755
-4.77107372598838 0.971046955367513
-4.73544367274527 0.971074608705271
-4.73482846949832 0.971102262043029
-4.72092685178862 0.971129915380787
-4.71854102387411 0.971157568718544
-4.71754173028349 0.971185222056302
-4.71394750272756 0.97121287539406
-4.71140974230113 0.971240528731818
-4.70327870749828 0.971268182069576
-4.69399283706846 0.971295835407334
-4.69249950132018 0.971323488745092
-4.68977664666723 0.971351142082849
-4.68396923753813 0.971378795420607
-4.68041337575568 0.971406448758365
-4.67284584361657 0.971434102096123
-4.66888821503741 0.971461755433881
-4.66705750628459 0.971489408771639
-4.65484530717111 0.971517062109397
-4.65436024066229 0.971544715447154
-4.65345487899238 0.971572368784912
-4.64673696292383 0.97160002212267
-4.64372518472422 0.971627675460428
-4.64153718313084 0.971655328798186
-4.63798028368395 0.971682982135944
-4.63614485322261 0.971710635473702
-4.63549599154227 0.97173828881146
-4.63462534703221 0.971765942149217
-4.62661100804219 0.971793595486975
-4.61645234599404 0.971821248824733
-4.60999910999465 0.971848902162491
-4.60855705657912 0.971876555500249
-4.59990902571036 0.971904208838007
-4.58612277716126 0.971931862175765
-4.58389352553689 0.971959515513522
-4.57546037217195 0.97198716885128
-4.56722379522563 0.972014822189038
-4.54512503608808 0.972042475526796
-4.54450092144476 0.972070128864554
-4.53188315179293 0.972097782202312
-4.53005448939472 0.97212543554007
-4.51227857407367 0.972153088877828
-4.50626505399742 0.972180742215585
-4.5031497821013 0.972208395553343
-4.50229735281753 0.972236048891101
-4.49104099638786 0.972263702228859
-4.47798848094876 0.972291355566617
-4.47740855061327 0.972319008904375
-4.4661279257688 0.972346662242133
-4.45564104816277 0.972374315579891
-4.45387670367911 0.972401968917648
-4.45356134885189 0.972429622255406
-4.45039700967544 0.972457275593164
-4.44287350884871 0.972484928930922
-4.42160740305719 0.97251258226868
-4.42067867869637 0.972540235606438
-4.4186304359015 0.972567888944196
-4.41776029228291 0.972595542281953
-4.41494123301806 0.972623195619711
-4.41329298244375 0.972650848957469
-4.40914019305918 0.972678502295227
-4.40890202184821 0.972706155632985
-4.39427093935567 0.972733808970743
-4.38908080825145 0.972761462308501
-4.38321097909387 0.972789115646258
-4.38032116081705 0.972816768984016
-4.37657816658139 0.972844422321774
-4.37094844127402 0.972872075659532
-4.354503026058 0.97289972899729
-4.3456063474002 0.972927382335048
-4.34520874332692 0.972955035672806
-4.33692246865623 0.972982689010564
-4.33525952998005 0.973010342348321
-4.33328158041681 0.973037995686079
-4.32352751402859 0.973065649023837
-4.32014126222807 0.973093302361595
-4.31846766539283 0.973120955699353
-4.31201057972954 0.973148609037111
-4.29925067838433 0.973176262374869
-4.2980171692383 0.973203915712627
-4.28510183612329 0.973231569050384
-4.28090245092727 0.973259222388142
-4.27955331117651 0.9732868757259
-4.27736042601858 0.973314529063658
-4.27184578212995 0.973342182401416
-4.26961468488104 0.973369835739174
-4.26767866465546 0.973397489076932
-4.26257021049654 0.973425142414689
-4.25665827167322 0.973452795752447
-4.25633978539106 0.973480449090205
-4.24498650988092 0.973508102427963
-4.23927914087092 0.973535755765721
-4.23598881536669 0.973563409103479
-4.2345620611663 0.973591062441237
-4.22961418194585 0.973618715778995
-4.22723949729458 0.973646369116752
-4.22472510627516 0.97367402245451
-4.21878547850731 0.973701675792268
-4.21762039571843 0.973729329130026
-4.2119931817427 0.973756982467784
-4.2118724373634 0.973784635805542
-4.21110609747311 0.9738122891433
-4.21090680443207 0.973839942481057
-4.20924892008845 0.973867595818815
-4.20813526350956 0.973895249156573
-4.20794471469511 0.973922902494331
-4.2052422405137 0.973950555832089
-4.19681919240402 0.973978209169847
-4.19667023950403 0.974005862507605
-4.19563816532227 0.974033515845363
-4.19417039295133 0.97406116918312
-4.19346258701983 0.974088822520878
-4.19330003001291 0.974116475858636
-4.19227946262072 0.974144129196394
-4.1907476373295 0.974171782534152
-4.18839010579609 0.97419943587191
-4.18516590360042 0.974227089209668
-4.1844885892598 0.974254742547426
-4.18427174665831 0.974282395885183
-4.17723886973346 0.974310049222941
-4.17681975182749 0.974337702560699
-4.17012089454293 0.974365355898457
-4.1620001477453 0.974393009236215
-4.16125340615471 0.974420662573973
-4.15973567532953 0.974448315911731
-4.15620793386241 0.974475969249488
-4.15552377042198 0.974503622587246
-4.14442463392465 0.974531275925004
-4.14172247823658 0.974558929262762
-4.12917913658634 0.97458658260052
-4.12332244307049 0.974614235938278
-4.12269293008653 0.974641889276036
-4.1225247650904 0.974669542613793
-4.11562136381196 0.974697195951551
-4.11245132249902 0.974724849289309
-4.1116158711377 0.974752502627067
-4.11105391867558 0.974780155964825
-4.1060111720318 0.974807809302583
-4.10139817409994 0.974835462640341
-4.09912992978382 0.974863115978099
-4.09226325957622 0.974890769315856
-4.08674913635902 0.974918422653614
-4.08476869984615 0.974946075991372
-4.08431638701796 0.97497372932913
-4.07600933960474 0.975001382666888
-4.07123484305504 0.975029036004646
-4.0656308722988 0.975056689342404
-4.06477911030302 0.975084342680162
-4.04920245921014 0.975111996017919
-4.03207080639568 0.975139649355677
-4.02958102698793 0.975167302693435
-4.0239893430128 0.975194956031193
-4.01394094392899 0.975222609368951
-4.00342102084227 0.975250262706709
-4.00141039688128 0.975277916044467
-4.00109706246514 0.975305569382224
-3.99478197555222 0.975333222719982
-3.99328319167222 0.97536087605774
-3.9813112747556 0.975388529395498
-3.9631278563639 0.975416182733256
-3.9622199876854 0.975443836071014
-3.95997433383361 0.975471489408772
-3.95359309312948 0.975499142746529
-3.94995032072087 0.975526796084287
-3.94829856675955 0.975554449422045
-3.94098523872139 0.975582102759803
-3.93989215438566 0.975609756097561
-3.93594598397592 0.975637409435319
-3.9250823687368 0.975665062773077
-3.92211282803689 0.975692716110835
-3.92047164481972 0.975720369448592
-3.92032573784172 0.97574802278635
-3.91903388600389 0.975775676124108
-3.91726709165773 0.975803329461866
-3.90871007469202 0.975830982799624
-3.88560603925509 0.975858636137382
-3.88523244307082 0.97588628947514
-3.87818036647711 0.975913942812898
-3.87148283830614 0.975941596150655
-3.87078571498209 0.975969249488413
-3.87053655355985 0.975996902826171
-3.86991947804 0.976024556163929
-3.85967219457446 0.976052209501687
-3.8590652916244 0.976079862839445
-3.85096201245393 0.976107516177203
-3.84935126653899 0.97613516951496
-3.84382894390561 0.976162822852718
-3.83547484079139 0.976190476190476
-3.83488948089281 0.976218129528234
-3.82502180277507 0.976245782865992
-3.82424360223286 0.97627343620375
-3.81925007966076 0.976301089541508
-3.80110072661907 0.976328742879266
-3.79362692164529 0.976356396217023
-3.79249065131658 0.976384049554781
-3.77257221165415 0.976411702892539
-3.77006997218744 0.976439356230297
-3.76640009926055 0.976467009568055
-3.74662540995525 0.976494662905813
-3.72548518634253 0.976522316243571
-3.71356262733846 0.976549969581328
-3.70800763356353 0.976577622919086
-3.70627240901212 0.976605276256844
-3.69668625523362 0.976632929594602
-3.68982279649616 0.97666058293236
-3.68861966819158 0.976688236270118
-3.66209460679417 0.976715889607876
-3.65128308073139 0.976743542945634
-3.64557740586641 0.976771196283391
-3.64092781400644 0.976798849621149
-3.63512622015773 0.976826502958907
-3.63169033760144 0.976854156296665
-3.62143409021409 0.976881809634423
-3.59697624335284 0.976909462972181
-3.58674320188425 0.976937116309939
-3.56661104015424 0.976964769647697
-3.56607580009122 0.976992422985454
-3.55737695194873 0.977020076323212
-3.55193704895105 0.97704772966097
-3.5494873686881 0.977075382998728
-3.52180055114048 0.977103036336486
-3.51583629560763 0.977130689674244
-3.50168868493463 0.977158343012002
-3.47397111560856 0.977185996349759
-3.46965464951271 0.977213649687517
-3.46303048552196 0.977241303025275
-3.45373726767113 0.977268956363033
-3.45254713060408 0.977296609700791
-3.44963617878529 0.977324263038549
-3.41831371061714 0.977351916376307
-3.36975400076366 0.977379569714064
-3.36294333751799 0.977407223051822
-3.34245053415782 0.97743487638958
-3.32888517899037 0.977462529727338
-3.31889244760794 0.977490183065096
-3.30653229598185 0.977517836402854
-3.29825154329257 0.977545489740612
-3.28403722605947 0.97757314307837
-3.27554825556259 0.977600796416127
-3.2518860172717 0.977628449753885
-3.24652844298151 0.977656103091643
-3.22178726628462 0.977683756429401
-3.20629042232009 0.977711409767159
-3.19691754051927 0.977739063104917
-3.18951595665079 0.977766716442675
-3.16993564908408 0.977794369780433
-3.16668343227008 0.97782202311819
-3.16362581843071 0.977849676455948
-3.15630581378241 0.977877329793706
-3.14572686895764 0.977904983131464
-3.13402161409312 0.977932636469222
-3.13019784595341 0.97796028980698
-3.10318516685956 0.977987943144738
-3.10126002204827 0.978015596482495
-3.09924747989887 0.978043249820253
-3.07337666423427 0.978070903158011
-3.07223037101977 0.978098556495769
-3.07057978071443 0.978126209833527
-3.06523208541651 0.978153863171285
-3.06294264539198 0.978181516509043
-3.06165826369069 0.978209169846801
-3.05566756736528 0.978236823184558
-3.05386947434449 0.978264476522316
-3.05202117265629 0.978292129860074
-3.04031371655805 0.978319783197832
-3.0384241195031 0.97834743653559
-3.03551927415911 0.978375089873348
-3.03264671862426 0.978402743211106
-3.0280037497061 0.978430396548863
-3.01854162459899 0.978458049886621
-3.01551058873783 0.978485703224379
-3.00458425171383 0.978513356562137
-2.99994216348681 0.978541009899895
-2.9972671633681 0.978568663237653
-2.99633553556415 0.978596316575411
-2.98491298335725 0.978623969913169
-2.98461857168895 0.978651623250926
-2.98059554100189 0.978679276588684
-2.95279377196822 0.978706929926442
-2.95190062641004 0.9787345832642
-2.94487748463854 0.978762236601958
-2.94430450042722 0.978789889939716
-2.92669944523708 0.978817543277474
-2.9210521468932 0.978845196615232
-2.91849569970065 0.978872849952989
-2.8968413854055 0.978900503290747
-2.89125866424036 0.978928156628505
-2.890889360941 0.978955809966263
-2.8908778014895 0.978983463304021
-2.88994759076884 0.979011116641779
-2.88388798982669 0.979038769979537
-2.86466744451802 0.979066423317294
-2.85112684632549 0.979094076655052
-2.84203890201628 0.97912172999281
-2.84118610287672 0.979149383330568
-2.8402357312418 0.979177036668326
-2.83152129752375 0.979204690006084
-2.82789764624197 0.979232343343842
-2.81425713343956 0.979259996681599
-2.80735988580688 0.979287650019357
-2.80517439736058 0.979315303357115
-2.79416547031911 0.979342956694873
-2.78870119475237 0.979370610032631
-2.77567881493137 0.979398263370389
-2.7692992937395 0.979425916708147
-2.74842697835454 0.979453570045904
-2.74590731137299 0.979481223383662
-2.7434427478853 0.97950887672142
-2.73498427331117 0.979536530059178
-2.69232568317671 0.979564183396936
-2.68737870030726 0.979591836734694
-2.68272603228145 0.979619490072452
-2.66461720053736 0.97964714341021
-2.64308786181375 0.979674796747968
-2.63800712355322 0.979702450085725
-2.63591123643624 0.979730103423483
-2.63391706654819 0.979757756761241
-2.62819417630439 0.979785410098999
-2.62392918983911 0.979813063436757
-2.623613620168 0.979840716774515
-2.62090526428469 0.979868370112273
-2.62061960273463 0.97989602345003
-2.61432717208785 0.979923676787788
-2.61155340530882 0.979951330125546
-2.59596188906739 0.979978983463304
-2.5832217760194 0.980006636801062
-2.57671193203743 0.98003429013882
-2.56165828551182 0.980061943476578
-2.55674646406842 0.980089596814335
-2.54142539184818 0.980117250152093
-2.53734203722444 0.980144903489851
-2.53616603103639 0.980172556827609
-2.51828758370601 0.980200210165367
-2.51610252169981 0.980227863503125
-2.51010999325745 0.980255516840883
-2.50522678315897 0.980283170178641
-2.4883501356179 0.980310823516398
-2.47940425172724 0.980338476854156
-2.47689752487153 0.980366130191914
-2.4759163904597 0.980393783529672
-2.46442240792854 0.98042143686743
-2.45711530949539 0.980449090205188
-2.4538175942591 0.980476743542946
-2.42745266554485 0.980504396880703
-2.42240879078827 0.980532050218461
-2.41080766914363 0.980559703556219
-2.40827768718463 0.980587356893977
-2.39916891345977 0.980615010231735
-2.39480765800316 0.980642663569493
-2.38582413378038 0.980670316907251
-2.38285236672707 0.980697970245009
-2.35553155530514 0.980725623582766
-2.3538374403779 0.980753276920524
-2.35346447760558 0.980780930258282
-2.33699290458346 0.98080858359604
-2.33481056791733 0.980836236933798
-2.33380550117602 0.980863890271556
-2.32938021892545 0.980891543609314
-2.32449010664905 0.980919196947072
-2.31566789031494 0.980946850284829
-2.30283938572665 0.980974503622587
-2.28662524870132 0.981002156960345
-2.2762428395002 0.981029810298103
-2.26430249117872 0.981057463635861
-2.26298963700424 0.981085116973619
-2.262432616559 0.981112770311377
-2.25996085313715 0.981140423649134
-2.25255489407221 0.981168076986892
-2.2494913431535 0.98119573032465
-2.24444130583968 0.981223383662408
-2.233513362833 0.981251037000166
-2.22791449862684 0.981278690337924
-2.22730080184768 0.981306343675682
-2.20939930128138 0.981333997013439
-2.20667241702636 0.981361650351197
-2.18249616512148 0.981389303688955
-2.16810835750878 0.981416957026713
-2.16093698402605 0.981444610364471
-2.15473183983432 0.981472263702229
-2.14451247483518 0.981499917039987
-2.14247676099106 0.981527570377745
-2.11966445972003 0.981555223715503
-2.09962580245093 0.98158287705326
-2.09260275643325 0.981610530391018
-2.07857794768691 0.981638183728776
-2.06315988790842 0.981665837066534
-2.04599014478787 0.981693490404292
-2.02515981120219 0.98172114374205
-2.00756983393321 0.981748797079808
-1.97725406330463 0.981776450417565
-1.97545429085473 0.981804103755323
-1.96928979974175 0.981831757093081
-1.96498173277012 0.981859410430839
-1.95119991554234 0.981887063768597
-1.95042126611452 0.981914717106355
-1.930692515156 0.981942370444113
-1.92941169254749 0.98197002378187
-1.92617525780691 0.981997677119628
-1.92598907355137 0.982025330457386
-1.90988260361127 0.982052983795144
-1.88883675512832 0.982080637132902
-1.88881726606753 0.98210829047066
-1.88555063878279 0.982135943808418
-1.88329275472766 0.982163597146176
-1.87759636054215 0.982191250483933
-1.85473475341042 0.982218903821691
-1.84438048226278 0.982246557159449
-1.83196552114503 0.982274210497207
-1.82842394864002 0.982301863834965
-1.82744074204916 0.982329517172723
-1.82042567484482 0.982357170510481
-1.79367994283213 0.982384823848238
-1.79291830187424 0.982412477185996
-1.7919761144541 0.982440130523754
-1.78560365703142 0.982467783861512
-1.77825036548651 0.98249543719927
-1.77755890044093 0.982523090537028
-1.74456950516091 0.982550743874786
-1.73655773127731 0.982578397212544
-1.7287592332068 0.982606050550301
-1.72596607142227 0.982633703888059
-1.72251655233437 0.982661357225817
-1.71897509792402 0.982689010563575
-1.71292304961947 0.982716663901333
-1.70140481092215 0.982744317239091
-1.69072440846486 0.982771970576849
-1.68316558684768 0.982799623914607
-1.6718598076236 0.982827277252364
-1.66181869083687 0.982854930590122
-1.65263358293805 0.98288258392788
-1.64347095007402 0.982910237265638
-1.63532310724764 0.982937890603396
-1.63099616436439 0.982965543941154
-1.62924932094899 0.982993197278912
-1.61052087556702 0.983020850616669
-1.53521461200159 0.983048503954427
-1.53178131442852 0.983076157292185
-1.48053351785435 0.983103810629943
-1.46663644628164 0.983131463967701
-1.46618098119909 0.983159117305459
-1.44563370407797 0.983186770643217
-1.43999408558617 0.983214423980974
-1.42357539396632 0.983242077318732
-1.39179140306084 0.98326973065649
-1.38082910043331 0.983297383994248
-1.37685362512168 0.983325037332006
-1.3625843385826 0.983352690669764
-1.35427587078443 0.983380344007522
-1.34001767971633 0.98340799734528
-1.32810272239386 0.983435650683037
-1.3000601310291 0.983463304020795
-1.27761966087956 0.983490957358553
-1.25977984963738 0.983518610696311
-1.24226337832641 0.983546264034069
-1.20599631014777 0.983573917371827
-1.19297120271651 0.983601570709585
-1.1694766768069 0.983629224047343
-1.16827005844833 0.9836568773851
-1.16720643334136 0.983684530722858
-1.13867081154824 0.983712184060616
-1.13462391870983 0.983739837398374
-1.12370011919605 0.983767490736132
-1.1127060446481 0.98379514407389
-1.1062985092558 0.983822797411648
-1.10525787880625 0.983850450749405
-1.08235502858277 0.983878104087163
-1.05835563714631 0.983905757424921
-1.05572512597984 0.983933410762679
-1.05125340142073 0.983961064100437
-1.04592058675956 0.983988717438195
-1.02357114807506 0.984016370775953
-1.01271931233874 0.984044024113711
-0.99840400956146 0.984071677451468
-0.973483895099718 0.984099330789226
-0.943694666110703 0.984126984126984
-0.927209399838909 0.984154637464742
-0.923711033110403 0.9841822908025
-0.907270805295248 0.984209944140258
-0.878451535212569 0.984237597478016
-0.874024529735411 0.984265250815773
-0.848808437420368 0.984292904153531
-0.847249329017002 0.984320557491289
-0.808756662182157 0.984348210829047
-0.80630592186628 0.984375864166805
-0.803654762569773 0.984403517504563
-0.802390752274542 0.984431170842321
-0.777916155081542 0.984458824180079
-0.772479639462291 0.984486477517836
-0.770012703720265 0.984514130855594
-0.739236794110555 0.984541784193352
-0.733164911049589 0.98456943753111
-0.725814932522344 0.984597090868868
-0.714901043637686 0.984624744206626
-0.698031584771319 0.984652397544384
-0.691119782830803 0.984680050882141
-0.68901593787096 0.984707704219899
-0.687591745965651 0.984735357557657
-0.677246995337492 0.984763010895415
-0.661242610134029 0.984790664233173
-0.646815486110616 0.984818317570931
-0.608842637159875 0.984845970908689
-0.599252260099384 0.984873624246447
-0.583169135459256 0.984901277584204
-0.572631962956241 0.984928930921962
-0.524480813682966 0.98495658425972
-0.519639001938568 0.984984237597478
-0.50378913704877 0.985011890935236
-0.499949596298876 0.985039544272994
-0.486085530687363 0.985067197610752
-0.471618091414467 0.985094850948509
-0.447390533005176 0.985122504286267
-0.444028346014326 0.985150157624025
-0.437937089710517 0.985177810961783
-0.419105441761501 0.985205464299541
-0.409362381860145 0.985233117637299
-0.394252562707051 0.985260770975057
-0.38261564254123 0.985288424312815
-0.35902467989535 0.985316077650572
-0.357465681436281 0.98534373098833
-0.349325978620147 0.985371384326088
-0.30943475177187 0.985399037663846
-0.308616406827543 0.985426691001604
-0.292479926025485 0.985454344339362
-0.276975166241846 0.98548199767712
-0.218479200814953 0.985509651014878
-0.210098921842861 0.985537304352635
-0.200199477464857 0.985564957690393
-0.184966783368284 0.985592611028151
-0.177303373684823 0.985620264365909
-0.175456061609084 0.985647917703667
-0.174626550361957 0.985675571041425
-0.16926503267148 0.985703224379183
-0.156210804784819 0.98573087771694
-0.148651391115907 0.985758531054698
-0.131667789171769 0.985786184392456
-0.118299295633581 0.985813837730214
-0.0936339722345948 0.985841491067972
-0.0890056799320318 0.98586914440573
-0.068209206173442 0.985896797743488
-0.0066742982545948 0.985924451081245
0.0709720453928145 0.985952104419003
0.10205678817715 0.985979757756761
0.123521686659293 0.986007411094519
0.144363205864915 0.986035064432277
0.192676219379365 0.986062717770035
0.206247061041702 0.986090371107793
0.209454399707519 0.986118024445551
0.339967885697015 0.986145677783308
0.369416279174303 0.986173331121066
0.417676511812302 0.986200984458824
0.48255912671537 0.986228637796582
0.509614378373551 0.98625629113434
0.527823171601085 0.986283944472098
0.551829325437366 0.986311597809856
0.555727310894096 0.986339251147614
0.567095262178865 0.986366904485371
0.571714798681786 0.986394557823129
0.580079047879302 0.986422211160887
0.580715533247217 0.986449864498645
0.581286718333481 0.986477517836403
0.610370514723737 0.986505171174161
0.629277935257356 0.986532824511919
0.661962904088837 0.986560477849676
0.66311259991781 0.986588131187434
0.664625735871182 0.986615784525192
0.670642789333233 0.98664343786295
0.671714990177117 0.986671091200708
0.684139972697733 0.986698744538466
0.684876513253762 0.986726397876224
0.698084087655973 0.986754051213982
0.70473882782631 0.986781704551739
0.705442249819596 0.986809357889497
0.713017262154729 0.986837011227255
0.71362248960265 0.986864664565013
0.71930892354678 0.986892317902771
0.724965216017013 0.986919971240529
0.745439552973391 0.986947624578287
0.745579755176733 0.986975277916044
0.751283347701135 0.987002931253802
0.76151341756721 0.98703058459156
0.769762492477622 0.987058237929318
0.779877660482821 0.987085891267076
0.780413570767825 0.987113544604834
0.786930740651656 0.987141197942592
0.79098668555596 0.98716885128035
0.811795970104174 0.987196504618107
0.820013627984433 0.987224157955865
0.831042115294431 0.987251811293623
0.838116915089362 0.987279464631381
0.841194337119713 0.987307117969139
0.841262291464974 0.987334771306897
0.845266576458547 0.987362424644655
0.847385097713798 0.987390077982413
0.850408895353052 0.98741773132017
0.852577926943106 0.987445384657928
0.857012367180366 0.987473037995686
0.868655093885347 0.987500691333444
0.877729049104733 0.987528344671202
0.889324717742989 0.98755599800896
0.890504389938533 0.987583651346718
0.896446172858071 0.987611304684475
0.905569957028688 0.987638958022233
0.9208578053201 0.987666611359991
0.923405206034751 0.987694264697749
0.927686510376084 0.987721918035507
0.937657758247444 0.987749571373265
0.939490788030024 0.987777224711023
0.941179651684634 0.98780487804878
0.944646495229759 0.987832531386538
0.959033366192983 0.987860184724296
0.960071690733257 0.987887838062054
0.960525300857239 0.987915491399812
0.971918713882072 0.98794314473757
0.976420794983606 0.987970798075328
0.97953153070569 0.987998451413086
0.981356438163601 0.988026104750843
0.982395506168578 0.988053758088601
0.988379751573951 0.988081411426359
0.989931308557679 0.988109064764117
0.993911433283429 0.988136718101875
0.997523773310156 0.988164371439633
0.998621199965829 0.988192024777391
1.02320126548789 0.988219678115149
1.02594550456771 0.988247331452906
1.0413009710662 0.988274984790664
1.04779070584518 0.988302638128422
1.0549908849322 0.98833029146618
1.05672702034428 0.988357944803938
1.0785645553275 0.988385598141696
1.08740619905766 0.988413251479454
1.08946960035168 0.988440904817211
1.09280256662562 0.988468558154969
1.10875622076092 0.988496211492727
1.12258696410172 0.988523864830485
1.14648261726981 0.988551518168243
1.14960436955708 0.988579171506001
1.15700179485683 0.988606824843759
1.15918283559654 0.988634478181517
1.1741156846339 0.988662131519274
1.18803826225677 0.988689784857032
1.19026743655075 0.98871743819479
1.20849839113519 0.988745091532548
1.20916194187584 0.988772744870306
1.21317142150883 0.988800398208064
1.21831548493268 0.988828051545822
1.21864023944342 0.988855704883579
1.21936442174855 0.988883358221337
1.21984788714465 0.988911011559095
1.22265224980342 0.988938664896853
1.23892452674563 0.988966318234611
1.24084142280201 0.988993971572369
1.25068668382628 0.989021624910127
1.27221924633766 0.989049278247885
1.28916523728728 0.989076931585642
1.29387350373051 0.9891045849234
1.30496225119192 0.989132238261158
1.32993086879269 0.989159891598916
1.3805648022195 0.989187544936674
1.3846361472416 0.989215198274432
1.39488442553759 0.98924285161219
1.40865136840366 0.989270504949948
1.45616416226551 0.989298158287705
1.51195800347004 0.989325811625463
1.57178840079957 0.989353464963221
1.57679777519829 0.989381118300979
1.58000076148258 0.989408771638737
1.60322122457915 0.989436424976495
1.60816940167682 0.989464078314253
1.60820249150191 0.98949173165201
1.63437036401168 0.989519384989768
1.67627241763659 0.989547038327526
1.69235021142623 0.989574691665284
1.70967191203359 0.989602345003042
1.71467941047933 0.9896299983408
1.72755112279369 0.989657651678558
1.7347169084402 0.989685305016315
1.75920073119294 0.989712958354073
1.79401837498162 0.989740611691831
1.81665303987233 0.989768265029589
1.81852782546547 0.989795918367347
1.81933886780686 0.989823571705105
1.8205831725964 0.989851225042863
1.83207205825607 0.98987887838062
1.83745352959428 0.989906531718378
1.8434616716927 0.989934185056136
1.85043201321454 0.989961838393894
1.85359375206914 0.989989491731652
1.85828195010708 0.99001714506941
1.86700848416231 0.990044798407168
1.869248781527 0.990072451744926
1.87281891594942 0.990100105082684
1.87508129572847 0.990127758420441
1.87888854699466 0.990155411758199
1.88610864388755 0.990183065095957
1.89069973086343 0.990210718433715
1.94322578390012 0.990238371771473
1.94542998011816 0.990266025109231
1.95222151326039 0.990293678446989
1.95462450644304 0.990321331784746
1.96093935490666 0.990348985122504
1.96593881048713 0.990376638460262
1.97200715410114 0.99040429179802
1.97772743622811 0.990431945135778
1.98054397301481 0.990459598473536
1.98802654936199 0.990487251811294
1.99626324368256 0.990514905149051
2.0237754204366 0.990542558486809
2.04513722222091 0.990570211824567
2.04863213050532 0.990597865162325
2.05535608724724 0.990625518500083
2.05760125181237 0.990653171837841
2.06169685639278 0.990680825175599
2.06392590196438 0.990708478513357
2.06662810391665 0.990736131851114
2.07127751669591 0.990763785188872
2.11685895183502 0.99079143852663
2.11875518979298 0.990819091864388
2.1377349341385 0.990846745202146
2.13903043169772 0.990874398539904
2.14867446684621 0.990902051877662
2.14943271483423 0.990929705215419
2.15694158307738 0.990957358553177
2.17013744433512 0.990985011890935
2.17304000603139 0.991012665228693
2.17354644177702 0.991040318566451
2.17417882260467 0.991067971904209
2.1748072666638 0.991095625241967
2.17511864228698 0.991123278579725
2.17584149754925 0.991150931917482
2.1820421701222 0.99117858525524
2.18299686402564 0.991206238592998
2.18857206462223 0.991233891930756
2.20343803169011 0.991261545268514
2.21948770610327 0.991289198606272
2.22139480341914 0.99131685194403
2.22394319310138 0.991344505281788
2.22502391124132 0.991372158619545
2.23770117168832 0.991399811957303
2.23962043349588 0.991427465295061
2.24179871028901 0.991455118632819
2.242881977684 0.991482771970577
2.24443900062159 0.991510425308335
2.25724080687652 0.991538078646093
2.26398380043813 0.99156573198385
2.26749521521191 0.991593385321608
2.2736712790012 0.991621038659366
2.27369143891941 0.991648691997124
2.28521024379144 0.991676345334882
2.29242017096424 0.99170399867264
2.29518698740093 0.991731652010398
2.29663610674316 0.991759305348155
2.29834242192157 0.991786958685913
2.30597911386198 0.991814612023671
2.30769247020838 0.991842265361429
2.32080330317211 0.991869918699187
2.32227184579595 0.991897572036945
2.33292782598254 0.991925225374703
2.34343389851516 0.991952878712461
2.34832539076415 0.991980532050219
2.34939986612331 0.992008185387976
2.36744722796616 0.992035838725734
2.36852332743658 0.992063492063492
2.36914886964248 0.99209114540125
2.377523093615 0.992118798739008
2.37918195798617 0.992146452076766
2.38205484877379 0.992174105414524
2.38978532922329 0.992201758752281
2.39309349095628 0.992229412090039
2.39455455239645 0.992257065427797
2.39810240175096 0.992284718765555
2.40890635946203 0.992312372103313
2.41234410067286 0.992340025441071
2.41656530852858 0.992367678778829
2.42587282865497 0.992395332116586
2.42652143232213 0.992422985454344
2.44623206696977 0.992450638792102
2.44663295724915 0.99247829212986
2.45073353772145 0.992505945467618
2.45535417305934 0.992533598805376
2.46542484493992 0.992561252143134
2.46983750778488 0.992588905480892
2.47598816351828 0.992616558818649
2.48722284567716 0.992644212156407
2.49318699588014 0.992671865494165
2.50945506371096 0.992699518831923
2.51973717405548 0.992727172169681
2.52590098377847 0.992754825507439
2.5270476600513 0.992782478845197
2.53462798119388 0.992810132182954
2.53790951090639 0.992837785520712
2.54075733075533 0.99286543885847
2.55023951007005 0.992893092196228
2.55196201484547 0.992920745533986
2.55336453256306 0.992948398871744
2.55429115187659 0.992976052209502
2.55482502292031 0.99300370554726
2.56223494813321 0.993031358885017
2.57386952797436 0.993059012222775
2.57617799475897 0.993086665560533
2.58189644440471 0.993114318898291
2.5849495432266 0.993141972236049
2.58571548637519 0.993169625573807
2.59400094951836 0.993197278911565
2.60241277281595 0.993224932249323
2.60282803049166 0.99325258558708
2.6075303346343 0.993280238924838
2.60873677868119 0.993307892262596
2.61162201842118 0.993335545600354
2.6209904863258 0.993363198938112
2.62900084810351 0.99339085227587
2.64757448125929 0.993418505613628
2.65402196395978 0.993446158951385
2.65488769883309 0.993473812289143
2.65688021545777 0.993501465626901
2.68080682784803 0.993529118964659
2.68520875939157 0.993556772302417
2.68889856889581 0.993584425640175
2.70970625509123 0.993612078977933
2.71038238021864 0.99363973231569
2.71694447358774 0.993667385653448
2.71714001741068 0.993695038991206
2.72393230057076 0.993722692328964
2.72969840383521 0.993750345666722
2.72982901028735 0.99377799900448
2.73644259163114 0.993805652342238
2.74083897944724 0.993833305679996
2.74126076374886 0.993860959017753
2.75616549303489 0.993888612355511
2.75828667165896 0.993916265693269
2.76117213258235 0.993943919031027
2.76369631761306 0.993971572368785
2.76453548994684 0.993999225706543
2.76463383534938 0.994026879044301
2.76598775882691 0.994054532382059
2.76726243434547 0.994082185719816
2.78377971952115 0.994109839057574
2.78464143709878 0.994137492395332
2.78744870318836 0.99416514573309
2.79019923024978 0.994192799070848
2.79148300264482 0.994220452408606
2.79301540830802 0.994248105746364
2.79798198831977 0.994275759084121
2.81242988459384 0.994303412421879
2.81290917205228 0.994331065759637
2.81556878502837 0.994358719097395
2.81665004444602 0.994386372435153
2.82191821788456 0.994414025772911
2.82292853390742 0.994441679110669
2.83043047430783 0.994469332448427
2.84283623494895 0.994496985786184
2.84339670194993 0.994524639123942
2.84482678424324 0.9945522924617
2.86191241453839 0.994579945799458
2.86228413716503 0.994607599137216
2.86954763559248 0.994635252474974
2.87134331206963 0.994662905812732
2.87473543657379 0.994690559150489
2.8805618065035 0.994718212488247
2.89422424240165 0.994745865826005
2.91098729795028 0.994773519163763
2.9128743627849 0.994801172501521
2.91337471169723 0.994828825839279
2.9142625999437 0.994856479177037
2.91560016144104 0.994884132514795
2.91747906579253 0.994911785852552
2.93965639565753 0.99493943919031
2.94178012655841 0.994967092528068
2.94420005353671 0.994994745865826
2.94847699789817 0.995022399203584
2.95151816780743 0.995050052541342
2.95209148717975 0.9950777058791
2.95707081914941 0.995105359216857
2.95715359519784 0.995133012554615
2.96057761023266 0.995160665892373
2.96431183526286 0.995188319230131
2.9721624164263 0.995215972567889
2.9722328543999 0.995243625905647
2.97255611098815 0.995271279243405
2.97293868097853 0.995298932581163
2.97499178195181 0.99532658591892
2.97818108860942 0.995354239256678
2.97985120750583 0.995381892594436
2.98428259697448 0.995409545932194
2.99234188632475 0.995437199269952
2.99497269903149 0.99546485260771
2.99863226162952 0.995492505945468
2.99868358247146 0.995520159283225
3.00508039972553 0.995547812620983
3.00586313616065 0.995575465958741
3.00674284320239 0.995603119296499
3.0125556084095 0.995630772634257
3.0188336587623 0.995658425972015
3.02376983165154 0.995686079309773
3.03004156283914 0.995713732647531
3.03389611721053 0.995741385985288
3.03710823788224 0.995769039323046
3.03787859982318 0.995796692660804
3.03922701451877 0.995824345998562
3.0417036373798 0.99585199933632
3.04187576224981 0.995879652674078
3.06664569097151 0.995907306011836
3.06849336022124 0.995934959349594
3.07065832256705 0.995962612687351
3.07248715340366 0.995990266025109
3.07667035970429 0.996017919362867
3.07808534963668 0.996045572700625
3.08442237745988 0.996073226038383
3.08861153212966 0.996100879376141
3.09139485528809 0.996128532713899
3.09203328012051 0.996156186051656
3.1070661113385 0.996183839389414
3.11590055297318 0.996211492727172
3.12256320804431 0.99623914606493
3.12435630797853 0.996266799402688
3.14180566552636 0.996294452740446
3.14650847215183 0.996322106078204
3.15973297029948 0.996349759415961
3.16308737761336 0.996377412753719
3.17042460845959 0.996405066091477
3.18297854071255 0.996432719429235
3.1907420784872 0.996460372766993
3.19685676210501 0.996488026104751
3.2191515483862 0.996515679442509
3.22435672745888 0.996543332780267
3.23305368207825 0.996570986118024
3.23498981401748 0.996598639455782
3.23657539578781 0.99662629279354
3.2413504521819 0.996653946131298
3.25310871312599 0.996681599469056
3.25465563642172 0.996709252806814
3.27414077964224 0.996736906144572
3.28251007572778 0.99676455948233
3.29521758378422 0.996792212820087
3.30982750121774 0.996819866157845
3.31681519502243 0.996847519495603
3.34269485896849 0.996875172833361
3.35566957914574 0.996902826171119
3.36961614743608 0.996930479508877
3.3713159294993 0.996958132846635
3.38815334526033 0.996985786184392
3.42316823700997 0.99701343952215
3.43167444659652 0.997041092859908
3.45119562500916 0.997068746197666
3.45418670282868 0.997096399535424
3.47007636636451 0.997124052873182
3.4716667105243 0.99715170621094
3.47495250781308 0.997179359548698
3.48185633047213 0.997207012886455
3.48563733710164 0.997234666224213
3.51438679642016 0.997262319561971
3.52224839868196 0.997289972899729
3.54193532106689 0.997317626237487
3.5902490520645 0.997345279575245
3.5927616938766 0.997372932913003
3.61184689046234 0.99740058625076
3.67956759585084 0.997428239588518
3.71025681090083 0.997455892926276
3.71486855627462 0.997483546264034
3.72848185240851 0.997511199601792
3.7394362784542 0.99753885293955
3.77238880228281 0.997566506277308
3.77726509190416 0.997594159615066
3.78049041777114 0.997621812952823
3.78447072458321 0.997649466290581
3.78447090584365 0.997677119628339
3.78649345547179 0.997704772966097
3.7869063549533 0.997732426303855
3.78748082844949 0.997760079641613
3.80001352716244 0.997787732979371
3.80713133378184 0.997815386317129
3.81698595335797 0.997843039654886
3.82289226078762 0.997870692992644
3.83117826247057 0.997898346330402
3.84096873780431 0.99792599966816
3.84171008499732 0.997953653005918
3.84515392981352 0.997981306343676
3.84871655867767 0.998008959681434
3.85135283480552 0.998036613019191
3.86239246607503 0.998064266356949
3.86795342805091 0.998091919694707
3.8752399094255 0.998119573032465
3.88196355131011 0.998147226370223
3.88687053413374 0.998174879707981
3.8910188827231 0.998202533045739
3.89204870102788 0.998230186383496
3.90670890032507 0.998257839721254
3.96481212150166 0.998285493059012
3.9725759797845 0.99831314639677
3.98630550034826 0.998340799734528
3.99527114472565 0.998368453072286
4.00089212964276 0.998396106410044
4.01046097092787 0.998423759747802
4.05961187036397 0.998451413085559
4.0622152429919 0.998479066423317
4.20186856731609 0.998506719761075
4.23093248344837 0.998534373098833
4.24913561209094 0.998562026436591
4.30605935325032 0.998589679774349
4.35573320460919 0.998617333112107
4.35639813185784 0.998644986449865
4.38278580323166 0.998672639787622
4.59436197675688 0.99870029312538
4.88224455214623 0.998727946463138
5.03944354157278 0.998755599800896
5.46900905866712 0.998783253138654
5.94349241757136 0.998810906476412
6.15139645950771 0.99883855981417
6.23713613565838 0.998866213151927
6.34458708361171 0.998893866489685
6.43484411502889 0.998921519827443
6.48525679093804 0.998949173165201
6.49550251351805 0.998976826502959
6.50385272739153 0.999004479840717
6.52930256627096 0.999032133178475
6.53450445314444 0.999059786516233
6.55084581666955 0.99908743985399
6.56824339727654 0.999115093191748
6.5765474673369 0.999142746529506
6.58616007554476 0.999170399867264
6.59746152354033 0.999198053205022
6.60501283506096 0.99922570654278
6.63746189508996 0.999253359880538
6.64452175196725 0.999281013218295
6.64986603786678 0.999308666556053
6.65225684617598 0.999336319893811
6.70404582144987 0.999363973231569
6.70640982492935 0.999391626569327
6.73243137441405 0.999419279907085
6.73523000879026 0.999446933244843
6.74186966636768 0.999474586582601
6.74612558383796 0.999502239920358
6.77083977871393 0.999529893258116
6.78881938150651 0.999557546595874
6.81212983668691 0.999585199933632
6.8301923135026 0.99961285327139
6.97023601741117 0.999640506609148
7.03775821603542 0.999668159946906
7.10559518791467 0.999695813284664
7.12946944039021 0.999723466622421
7.17381259249281 0.999751119960179
7.1748865326054 0.999778773297937
7.19124822692082 0.999806426635695
7.22430818007121 0.999834079973453
7.2550760342843 0.999861733311211
7.29082494827156 0.999889386648969
7.39583101515546 0.999917039986726
7.72124496926998 0.999944693324484
8.179700217106 0.999972346662242
9.1055201498495 1
};
\addlegendentry{MRT}
\addplot [semithick, red]
table {%
-inf 0
-52.8886535658928 2.76533377578674e-05
-51.939620803816 5.53066755157347e-05
-49.8171386420943 8.29600132736021e-05
-49.202106384847 0.000110613351031469
-49.0478340220651 0.000138266688789337
-48.8973935241753 0.000165920026547204
-48.8419642966678 0.000193573364305072
-48.810223772464 0.000221226702062939
-48.4361021134895 0.000248880039820806
-48.1143919320305 0.000276533377578674
-48.0735193973825 0.000304186715336541
-47.9851657909481 0.000331840053094409
-47.877481491912 0.000359493390852276
-47.6737333127956 0.000387146728610143
-47.5361900621845 0.000414800066368011
-47.2985624451798 0.000442453404125878
-47.2259756656172 0.000470106741883745
-47.146200546994 0.000497760079641613
-47.0648298439801 0.00052541341739948
-46.9672900250557 0.000553066755157347
-46.9501837548934 0.000580720092915215
-46.8909103953733 0.000608373430673082
-46.8649653923186 0.00063602676843095
-46.7965371046919 0.000663680106188817
-46.7283547587196 0.000691333443946684
-46.6843361218848 0.000718986781704552
-46.6595345775907 0.000746640119462419
-46.5771204398667 0.000774293457220286
-46.4595660462015 0.000801946794978154
-46.4016260865771 0.000829600132736021
-46.3856334880961 0.000857253470493889
-46.3454021505492 0.000884906808251756
-46.3367636195252 0.000912560146009623
-46.3209765285711 0.000940213483767491
-46.3162156241095 0.000967866821525358
-46.2710456699001 0.000995520159283225
-46.2676468149237 0.00102317349704109
-46.2410297705623 0.00105082683479896
-46.2017739628546 0.00107848017255683
-46.1673225752671 0.00110613351031469
-46.1383478993364 0.00113378684807256
-46.0874998945578 0.00116144018583043
-46.0867387697882 0.0011890935235883
-46.0364960366427 0.00121674686134616
-46.0206980229236 0.00124440019910403
-46.0073684558563 0.0012720535368619
-45.9817091653875 0.00129970687461977
-45.8678482017946 0.00132736021237763
-45.8245960850862 0.0013550135501355
-45.7696885861816 0.00138266688789337
-45.7316025965702 0.00141032022565124
-45.69224554411 0.0014379735634091
-45.6755029736523 0.00146562690116697
-45.6634320418636 0.00149328023892484
-45.6214951805209 0.00152093357668271
-45.6132135854314 0.00154858691444057
-45.5501829487283 0.00157624025219844
-45.5241191836337 0.00160389358995631
-45.5209956268979 0.00163154692771418
-45.506374443756 0.00165920026547204
-45.4778323894203 0.00168685360322991
-45.4368302487044 0.00171450694098778
-45.3958022408573 0.00174216027874564
-45.372553227095 0.00176981361650351
-45.3492040658094 0.00179746695426138
-45.326883663737 0.00182512029201925
-45.2691633657362 0.00185277362977711
-45.2604064138703 0.00188042696753498
-45.2516392856069 0.00190808030529285
-45.2295263216098 0.00193573364305072
-45.2129943385427 0.00196338698080858
-45.2081643245911 0.00199104031856645
-45.2018562454767 0.00201869365632432
-45.1544360604448 0.00204634699408219
-45.152481674555 0.00207400033184005
-45.1445392893691 0.00210165366959792
-45.139075353577 0.00212930700735579
-45.1248939978531 0.00215696034511366
-45.0911253191723 0.00218461368287152
-45.074252933851 0.00221226702062939
-45.0713087629486 0.00223992035838726
-45.0691151197162 0.00226757369614512
-45.0460964196408 0.00229522703390299
-45.0207433976932 0.00232288037166086
-45.0178606619503 0.00235053370941873
-45.0140803802472 0.00237818704717659
-45.012681974593 0.00240584038493446
-45.0038150713834 0.00243349372269233
-44.9837408836114 0.0024611470604502
-44.9641094374197 0.00248880039820806
-44.9518889835672 0.00251645373596593
-44.944787405557 0.0025441070737238
-44.9339263770601 0.00257176041148167
-44.9197514226077 0.00259941374923953
-44.8785126489536 0.0026270670869974
-44.874853899039 0.00265472042475527
-44.8636191778606 0.00268237376251314
-44.8486459890604 0.002710027100271
-44.845549232419 0.00273768043802887
-44.8425702569661 0.00276533377578674
-44.8375812447483 0.0027929871135446
-44.8343913790574 0.00282064045130247
-44.8261492590822 0.00284829378906034
-44.8151196546973 0.00287594712681821
-44.8133002454022 0.00290360046457607
-44.8115084485988 0.00293125380233394
-44.7974112277963 0.00295890714009181
-44.7956159007169 0.00298656047784968
-44.7943324475652 0.00301421381560754
-44.7789190286232 0.00304186715336541
-44.7748994670722 0.00306952049112328
-44.7597963348273 0.00309717382888115
-44.7370487232592 0.00312482716663901
-44.7366473311084 0.00315248050439688
-44.7342185597499 0.00318013384215475
-44.6985604887531 0.00320778717991262
-44.6863726033703 0.00323544051767048
-44.6861009572895 0.00326309385542835
-44.6851223454008 0.00329074719318622
-44.6675057673023 0.00331840053094409
-44.6669129354106 0.00334605386870195
-44.6401889143349 0.00337370720645982
-44.6390036762252 0.00340136054421769
-44.6304580215664 0.00342901388197555
-44.6255645916969 0.00345666721973342
-44.6108917570443 0.00348432055749129
-44.6106212353887 0.00351197389524916
-44.6051335346931 0.00353962723300702
-44.578798002682 0.00356728057076489
-44.5693219976662 0.00359493390852276
-44.5580714270625 0.00362258724628063
-44.5526835190505 0.00365024058403849
-44.5474181505965 0.00367789392179636
-44.532122833632 0.00370554725955423
-44.5217940845148 0.0037332005973121
-44.5213698819362 0.00376085393506996
-44.505160425044 0.00378850727282783
-44.4970140574071 0.0038161606105857
-44.4607262657258 0.00384381394834357
-44.458198663378 0.00387146728610143
-44.4021933532805 0.0038991206238593
-44.3876773974301 0.00392677396161717
-44.3832324155817 0.00395442729937503
-44.3810778219568 0.0039820806371329
-44.3765966504291 0.00400973397489077
-44.3740143822317 0.00403738731264864
-44.3655915567349 0.0040650406504065
-44.365207087474 0.00409269398816437
-44.3549810470731 0.00412034732592224
-44.3528301010271 0.00414800066368011
-44.3525202036078 0.00417565400143797
-44.3445055668845 0.00420330733919584
-44.3369831246394 0.00423096067695371
-44.3276952697582 0.00425861401471158
-44.3114262039449 0.00428626735246944
-44.3091977850236 0.00431392069022731
-44.280609161924 0.00434157402798518
-44.2800548542011 0.00436922736574305
-44.2270074956123 0.00439688070350091
-44.2119266657092 0.00442453404125878
-44.1846743170219 0.00445218737901665
-44.1787310389199 0.00447984071677451
-44.1766875464102 0.00450749405453238
-44.1750527052587 0.00453514739229025
-44.1748563031264 0.00456280073004812
-44.1709362903928 0.00459045406780598
-44.1138087070215 0.00461810740556385
-44.1100267665403 0.00464576074332172
-44.1050057293827 0.00467341408107959
-44.1006133505508 0.00470106741883745
-44.0967368273789 0.00472872075659532
-44.0845736060968 0.00475637409435319
-44.081484910916 0.00478402743211106
-44.0796986901666 0.00481168076986892
-44.0402807273877 0.00483933410762679
-44.0217869018863 0.00486698744538466
-44.0025958321246 0.00489464078314253
-43.9996871121367 0.00492229412090039
-43.9800076314378 0.00494994745865826
-43.977076330539 0.00497760079641613
-43.9476268937089 0.00500525413417399
-43.9355110972602 0.00503290747193186
-43.9319791207273 0.00506056080968973
-43.930188652603 0.0050882141474476
-43.919826961342 0.00511586748520546
-43.915225501762 0.00514352082296333
-43.8696388427986 0.0051711741607212
-43.8689251826505 0.00519882749847907
-43.8598754807869 0.00522648083623693
-43.8570736427919 0.0052541341739948
-43.8561999668759 0.00528178751175267
-43.8559891810217 0.00530944084951054
-43.851163929816 0.0053370941872684
-43.8416092154608 0.00536474752502627
-43.8415294109974 0.00539240086278414
-43.8397015678121 0.00542005420054201
-43.823956155384 0.00544770753829987
-43.8162669755611 0.00547536087605774
-43.8138905172467 0.00550301421381561
-43.8099755235945 0.00553066755157347
-43.8026060938166 0.00555832088933134
-43.7789398685598 0.00558597422708921
-43.7696177491397 0.00561362756484708
-43.7621175275465 0.00564128090260494
-43.7612644657814 0.00566893424036281
-43.7546828533958 0.00569658757812068
-43.7535101977471 0.00572424091587855
-43.7456961018125 0.00575189425363641
-43.7313261398611 0.00577954759139428
-43.7208586333496 0.00580720092915215
-43.716003602788 0.00583485426691002
-43.7112638610992 0.00586250760466788
-43.7043147770669 0.00589016094242575
-43.6982695972318 0.00591781428018362
-43.6880764917044 0.00594546761794149
-43.6703133408667 0.00597312095569935
-43.6689192341849 0.00600077429345722
-43.6452356614477 0.00602842763121509
-43.6330669625322 0.00605608096897295
-43.6303230188854 0.00608373430673082
-43.6113716872851 0.00611138764448869
-43.5987696546477 0.00613904098224656
-43.5835422839633 0.00616669432000442
-43.5744809962328 0.00619434765776229
-43.5724331425846 0.00622200099552016
-43.5683764135656 0.00624965433327803
-43.5638506465281 0.00627730767103589
-43.5628645123622 0.00630496100879376
-43.5612107499723 0.00633261434655163
-43.559919354935 0.0063602676843095
-43.5273302949203 0.00638792102206736
-43.5096872139932 0.00641557435982523
-43.4731356120796 0.0064432276975831
-43.4639193878661 0.00647088103534097
-43.4494174303475 0.00649853437309883
-43.4423574288875 0.0065261877108567
-43.4418782363853 0.00655384104861457
-43.4342412134354 0.00658149438637244
-43.4227465417744 0.0066091477241303
-43.4190985173961 0.00663680106188817
-43.4110262258106 0.00666445439964604
-43.4050990254664 0.0066921077374039
-43.3973413685633 0.00671976107516177
-43.3965661982952 0.00674741441291964
-43.3909300243772 0.00677506775067751
-43.3899626097132 0.00680272108843537
-43.3615332501415 0.00683037442619324
-43.3613964864262 0.00685802776395111
-43.3409266700852 0.00688568110170898
-43.3383115105863 0.00691333443946684
-43.3266815204283 0.00694098777722471
-43.3259231800648 0.00696864111498258
-43.3202340726912 0.00699629445274045
-43.3009608233306 0.00702394779049831
-43.2976472449749 0.00705160112825618
-43.296386755048 0.00707925446601405
-43.2908792655772 0.00710690780377192
-43.2843308141721 0.00713456114152978
-43.2749993308621 0.00716221447928765
-43.2730550349923 0.00718986781704552
-43.2647328539394 0.00721752115480338
-43.2607236290082 0.00724517449256125
-43.2256807313591 0.00727282783031912
-43.2157156217094 0.00730048116807699
-43.2106364004142 0.00732813450583485
-43.203872142167 0.00735578784359272
-43.1952708590166 0.00738344118135059
-43.1746377233565 0.00741109451910846
-43.1740998284764 0.00743874785686632
-43.1730651496406 0.00746640119462419
-43.169693810151 0.00749405453238206
-43.1668773742783 0.00752170787013993
-43.1662083970372 0.00754936120789779
-43.1604288953304 0.00757701454565566
-43.1524952023306 0.00760466788341353
-43.1473710103947 0.0076323212211714
-43.1452501933116 0.00765997455892926
-43.1247790414412 0.00768762789668713
-43.120788736696 0.007715281234445
-43.111950127034 0.00774293457220286
-43.1082846208837 0.00777058790996073
-43.1073498985741 0.0077982412477186
-43.0938968171529 0.00782589458547647
-43.0823537228965 0.00785354792323434
-43.08183298422 0.0078812012609922
-43.0781875631234 0.00790885459875007
-43.073057097201 0.00793650793650794
-43.072859684362 0.0079641612742658
-43.0706859179745 0.00799181461202367
-43.0556922387299 0.00801946794978154
-43.0389504370691 0.00804712128753941
-43.032128956915 0.00807477462529727
-43.0307549784474 0.00810242796305514
-43.0297390662535 0.00813008130081301
-43.0232122014198 0.00815773463857087
-43.0216945220084 0.00818538797632874
-43.0177354699541 0.00821304131408661
-42.9989409342048 0.00824069465184448
-42.9976925676928 0.00826834798960235
-42.9950368645913 0.00829600132736021
-42.9925160092415 0.00832365466511808
-42.9924456849383 0.00835130800287595
-42.9664158767272 0.00837896134063382
-42.9539053693921 0.00840661467839168
-42.9537117644615 0.00843426801614955
-42.9395759305287 0.00846192135390742
-42.9320314839777 0.00848957469166528
-42.92876909545 0.00851722802942315
-42.9232454240207 0.00854488136718102
-42.916742516868 0.00857253470493889
-42.9107177884469 0.00860018804269675
-42.9011429514973 0.00862784138045462
-42.8965495400556 0.00865549471821249
-42.8886206192379 0.00868314805597035
-42.8805979279593 0.00871080139372822
-42.8715009564521 0.00873845473148609
-42.8700014396083 0.00876610806924396
-42.8683497924641 0.00879376140700183
-42.8657305270526 0.00882141474475969
-42.8603030241638 0.00884906808251756
-42.8568065308009 0.00887672142027543
-42.8383052941327 0.0089043747580333
-42.8117515398462 0.00893202809579116
-42.8107804872355 0.00895968143354903
-42.8052293194758 0.0089873347713069
-42.8005001331657 0.00901498810906476
-42.7981538583757 0.00904264144682263
-42.7929084261876 0.0090702947845805
-42.7733575086152 0.00909794812233837
-42.760663123082 0.00912560146009623
-42.751963654995 0.0091532547978541
-42.7501291303644 0.00918090813561197
-42.7445508168231 0.00920856147336984
-42.7380025345536 0.0092362148111277
-42.7330757611525 0.00926386814888557
-42.7260111690598 0.00929152148664344
-42.720271988483 0.00931917482440131
-42.7201080677003 0.00934682816215917
-42.7127762600118 0.00937448149991704
-42.7065841351921 0.00940213483767491
-42.702177588188 0.00942978817543277
-42.6949441403313 0.00945744151319064
-42.6945297515639 0.00948509485094851
-42.6930711385577 0.00951274818870638
-42.692565723487 0.00954040152646424
-42.688771094542 0.00956805486422211
-42.685912605087 0.00959570820197998
-42.6841532544088 0.00962336153973785
-42.6667489925408 0.00965101487749571
-42.6665035465018 0.00967866821525358
-42.6582518863114 0.00970632155301145
-42.6425473264459 0.00973397489076932
-42.6399129834035 0.00976162822852718
-42.6362819798648 0.00978928156628505
-42.6354524057666 0.00981693490404292
-42.6270256070744 0.00984458824180079
-42.6261270752076 0.00987224157955865
-42.6234706226003 0.00989989491731652
-42.6131934037516 0.00992754825507439
-42.6129198136398 0.00995520159283225
-42.570996935653 0.00998285493059012
-42.5677825000131 0.010010508268348
-42.5584622774873 0.0100381616061059
-42.556275110308 0.0100658149438637
-42.5529251671397 0.0100934682816216
-42.5522408546349 0.0101211216193795
-42.5521695051211 0.0101487749571373
-42.5490798506129 0.0101764282948952
-42.5479252150142 0.0102040816326531
-42.5437756328944 0.0102317349704109
-42.5405014082385 0.0102593883081688
-42.5391467184201 0.0102870416459267
-42.531827895588 0.0103146949836845
-42.5316245306087 0.0103423483214424
-42.5281597445211 0.0103700016592003
-42.5216921397674 0.0103976549969581
-42.5179529097195 0.010425308334716
-42.5171442323831 0.0104529616724739
-42.5148914236464 0.0104806150102317
-42.5118041511655 0.0105082683479896
-42.4865161461844 0.0105359216857475
-42.4813840241814 0.0105635750235053
-42.481132702517 0.0105912283612632
-42.4772241557177 0.0106188816990211
-42.4727349808444 0.0106465350367789
-42.4662042804585 0.0106741883745368
-42.462211304669 0.0107018417122947
-42.4606079876413 0.0107294950500525
-42.4518760616813 0.0107571483878104
-42.4480416381975 0.0107848017255683
-42.4444731123741 0.0108124550633261
-42.4391126479519 0.010840108401084
-42.4348145442555 0.0108677617388419
-42.4322605418074 0.0108954150765997
-42.4317487208484 0.0109230684143576
-42.4287159569792 0.0109507217521155
-42.4120561968347 0.0109783750898733
-42.4030626630983 0.0110060284276312
-42.4016879225015 0.0110336817653891
-42.4007222402616 0.0110613351031469
-42.3904430585434 0.0110889884409048
-42.3819126317541 0.0111166417786627
-42.3786430973461 0.0111442951164206
-42.3737042851853 0.0111719484541784
-42.3691150179814 0.0111996017919363
-42.3679664193633 0.0112272551296942
-42.3653335016468 0.011254908467452
-42.3578362455465 0.0112825618052099
-42.3524065457373 0.0113102151429678
-42.3443357319483 0.0113378684807256
-42.3427835529083 0.0113655218184835
-42.342310254918 0.0113931751562414
-42.3417393797649 0.0114208284939992
-42.3401530428063 0.0114484818317571
-42.3366704091331 0.011476135169515
-42.3272941783232 0.0115037885072728
-42.3242859550088 0.0115314418450307
-42.3235223184375 0.0115590951827886
-42.3110791268357 0.0115867485205464
-42.3104981474752 0.0116144018583043
-42.302609828846 0.0116420551960622
-42.3016092556886 0.01166970853382
-42.2988652366106 0.0116973618715779
-42.2953700742354 0.0117250152093358
-42.2931632594673 0.0117526685470936
-42.2886756997179 0.0117803218848515
-42.2878385814583 0.0118079752226094
-42.269319651133 0.0118356285603672
-42.264425225101 0.0118632818981251
-42.2607196357248 0.011890935235883
-42.2605954800894 0.0119185885736408
-42.254668539577 0.0119462419113987
-42.2543380704278 0.0119738952491566
-42.2523744959524 0.0120015485869144
-42.244153661422 0.0120292019246723
-42.2405556327677 0.0120568552624302
-42.2393634207019 0.012084508600188
-42.2161009762881 0.0121121619379459
-42.2087336056397 0.0121398152757038
-42.2073483596272 0.0121674686134616
-42.1971729524141 0.0121951219512195
-42.1879400154309 0.0122227752889774
-42.1814167191115 0.0122504286267352
-42.1662580827767 0.0122780819644931
-42.1610113394111 0.012305735302251
-42.1602893333459 0.0123333886400088
-42.1585121130984 0.0123610419777667
-42.1576061426295 0.0123886953155246
-42.1568901842628 0.0124163486532825
-42.1537892251185 0.0124440019910403
-42.1535991057208 0.0124716553287982
-42.1514763316575 0.0124993086665561
-42.1458644962503 0.0125269620043139
-42.1317366421622 0.0125546153420718
-42.1307465478657 0.0125822686798297
-42.1289395357344 0.0126099220175875
-42.1257717214602 0.0126375753553454
-42.1209236092799 0.0126652286931033
-42.1206509001568 0.0126928820308611
-42.1179892663333 0.012720535368619
-42.1077069062856 0.0127481887063769
-42.1076900598723 0.0127758420441347
-42.1075343461351 0.0128034953818926
-42.1054162709082 0.0128311487196505
-42.098817654955 0.0128588020574083
-42.0949539406585 0.0128864553951662
-42.0933393114123 0.0129141087329241
-42.0915395880477 0.0129417620706819
-42.0689311374569 0.0129694154084398
-42.060374479982 0.0129970687461977
-42.0601963566696 0.0130247220839555
-42.0507196263484 0.0130523754217134
-42.0417990836012 0.0130800287594713
-42.0363803908403 0.0131076820972291
-42.0334128742864 0.013135335434987
-42.0245436493986 0.0131629887727449
-42.0148465415618 0.0131906421105027
-42.0085744018907 0.0132182954482606
-42.0001475002788 0.0132459487860185
-41.9984855336843 0.0132736021237763
-41.9969249941577 0.0133012554615342
-41.9953332449488 0.0133289087992921
-41.990118582771 0.0133565621370499
-41.9870745783907 0.0133842154748078
-41.9852824602542 0.0134118688125657
-41.9807723958585 0.0134395221503235
-41.9788426906036 0.0134671754880814
-41.9737966995938 0.0134948288258393
-41.9737657742589 0.0135224821635971
-41.9719801723546 0.013550135501355
-41.9658780533246 0.0135777888391129
-41.9609446914929 0.0136054421768707
-41.9574089552686 0.0136330955146286
-41.9538793994103 0.0136607488523865
-41.9499894743216 0.0136884021901444
-41.9469897776371 0.0137160555279022
-41.942813364599 0.0137437088656601
-41.9328265992845 0.013771362203418
-41.9294327971766 0.0137990155411758
-41.9283898275192 0.0138266688789337
-41.9220653251562 0.0138543222166916
-41.9168896824637 0.0138819755544494
-41.9162865317267 0.0139096288922073
-41.9125827732024 0.0139372822299652
-41.9070675998913 0.013964935567723
-41.9042842681514 0.0139925889054809
-41.8937457893685 0.0140202422432388
-41.8868115067109 0.0140478955809966
-41.8846356315855 0.0140755489187545
-41.8828033881793 0.0141032022565124
-41.882275601147 0.0141308555942702
-41.8751124003103 0.0141585089320281
-41.873941513468 0.014186162269786
-41.873553580354 0.0142138156075438
-41.8628947663487 0.0142414689453017
-41.8576138320705 0.0142691222830596
-41.8564630873515 0.0142967756208174
-41.8502030923521 0.0143244289585753
-41.8479946578425 0.0143520822963332
-41.8422352328382 0.014379735634091
-41.8401328912578 0.0144073889718489
-41.8360606109584 0.0144350423096068
-41.8335761152093 0.0144626956473646
-41.8295765616113 0.0144903489851225
-41.8280544760119 0.0145180023228804
-41.8247415403866 0.0145456556606382
-41.8186361770141 0.0145733089983961
-41.8104417471353 0.014600962336154
-41.7915779948777 0.0146286156739118
-41.7907371173553 0.0146562690116697
-41.7901653897112 0.0146839223494276
-41.785777205001 0.0147115756871854
-41.7837705251336 0.0147392290249433
-41.7787283824146 0.0147668823627012
-41.7766753428522 0.014794535700459
-41.7765679607075 0.0148221890382169
-41.7753982894343 0.0148498423759748
-41.7661892585743 0.0148774957137326
-41.7563945580618 0.0149051490514905
-41.7563663669889 0.0149328023892484
-41.7509679395813 0.0149604557270062
-41.735285783622 0.0149881090647641
-41.7266349420404 0.015015762402522
-41.7224719979574 0.0150434157402799
-41.7153816377618 0.0150710690780377
-41.7125385978161 0.0150987224157956
-41.7113205089529 0.0151263757535535
-41.7100934162799 0.0151540290913113
-41.7075902120701 0.0151816824290692
-41.7054649086953 0.0152093357668271
-41.6968211376794 0.0152369891045849
-41.6935602301171 0.0152646424423428
-41.6928084455527 0.0152922957801007
-41.6909937810524 0.0153199491178585
-41.6814892933005 0.0153476024556164
-41.6808305802415 0.0153752557933743
-41.6791721635972 0.0154029091311321
-41.6783936730978 0.01543056246889
-41.6718672754352 0.0154582158066479
-41.6661076435749 0.0154858691444057
-41.6636259500287 0.0155135224821636
-41.6610677257337 0.0155411758199215
-41.6598121368638 0.0155688291576793
-41.6593697860479 0.0155964824954372
-41.6587099471605 0.0156241358331951
-41.656142586596 0.0156517891709529
-41.6549472589902 0.0156794425087108
-41.653068132042 0.0157070958464687
-41.6479124737208 0.0157347491842265
-41.644288248368 0.0157624025219844
-41.6401711154889 0.0157900558597423
-41.634854249025 0.0158177091975001
-41.6338018306195 0.015845362535258
-41.6296194297492 0.0158730158730159
-41.6291026048631 0.0159006692107737
-41.6260540838838 0.0159283225485316
-41.6170103054682 0.0159559758862895
-41.614056619658 0.0159836292240473
-41.6112058202196 0.0160112825618052
-41.6094710151954 0.0160389358995631
-41.6042920444113 0.0160665892373209
-41.6038261685396 0.0160942425750788
-41.601251676878 0.0161218959128367
-41.5971288381212 0.0161495492505945
-41.591527285782 0.0161772025883524
-41.5880365749373 0.0162048559261103
-41.587928781248 0.0162325092638681
-41.5858628886883 0.016260162601626
-41.5857422901501 0.0162878159393839
-41.5851945826788 0.0163154692771417
-41.5748857076008 0.0163431226148996
-41.5702299917514 0.0163707759526575
-41.5692252247837 0.0163984292904154
-41.5664508891452 0.0164260826281732
-41.5627978804049 0.0164537359659311
-41.5587397414349 0.016481389303689
-41.5554707705239 0.0165090426414468
-41.5538451310407 0.0165366959792047
-41.5537762536247 0.0165643493169626
-41.5537305179147 0.0165920026547204
-41.5504474130648 0.0166196559924783
-41.5388777365587 0.0166473093302362
-41.5363125131298 0.016674962667994
-41.5293611257715 0.0167026160057519
-41.528590871283 0.0167302693435098
-41.5204767242597 0.0167579226812676
-41.5194330907783 0.0167855760190255
-41.5130072080376 0.0168132293567834
-41.512410923276 0.0168408826945412
-41.5090060083432 0.0168685360322991
-41.5061968205974 0.016896189370057
-41.5001758472019 0.0169238427078148
-41.4939941184806 0.0169514960455727
-41.4918227611839 0.0169791493833306
-41.4844126135649 0.0170068027210884
-41.4835576469437 0.0170344560588463
-41.4769141560391 0.0170621093966042
-41.4762547673567 0.017089762734362
-41.4757512541454 0.0171174160721199
-41.4753890157865 0.0171450694098778
-41.4745960437409 0.0171727227476356
-41.473146849401 0.0172003760853935
-41.4642305005279 0.0172280294231514
-41.4637591797952 0.0172556827609092
-41.4633967782421 0.0172833360986671
-41.4630646198865 0.017310989436425
-41.4567121361307 0.0173386427741828
-41.4551049386942 0.0173662961119407
-41.4546415804071 0.0173939494496986
-41.4503845759303 0.0174216027874564
-41.4460528992939 0.0174492561252143
-41.4455002846122 0.0174769094629722
-41.4452410320497 0.01750456280073
-41.4396088456337 0.0175322161384879
-41.4376178711458 0.0175598694762458
-41.4343554930816 0.0175875228140036
-41.4340995610932 0.0176151761517615
-41.4320157967999 0.0176428294895194
-41.4304336581426 0.0176704828272773
-41.4288474767581 0.0176981361650351
-41.4272186564927 0.017725789502793
-41.4253331108601 0.0177534428405509
-41.4222458770387 0.0177810961783087
-41.4214210402342 0.0178087495160666
-41.42110157469 0.0178364028538245
-41.4207287516757 0.0178640561915823
-41.4110059630196 0.0178917095293402
-41.4097200889222 0.0179193628670981
-41.4096107503145 0.0179470162048559
-41.4076500421512 0.0179746695426138
-41.4074965099874 0.0180023228803717
-41.4005422340685 0.0180299762181295
-41.3933717348529 0.0180576295558874
-41.3878011971276 0.0180852828936453
-41.3500223309355 0.0181129362314031
-41.3480010012118 0.018140589569161
-41.344622494567 0.0181682429069189
-41.3398846420587 0.0181958962446767
-41.3374458147884 0.0182235495824346
-41.3338526746083 0.0182512029201925
-41.3308248041407 0.0182788562579503
-41.3303880216982 0.0183065095957082
-41.325428513695 0.0183341629334661
-41.3216639721886 0.0183618162712239
-41.3206716287965 0.0183894696089818
-41.314863264057 0.0184171229467397
-41.3144575233467 0.0184447762844975
-41.3141932540541 0.0184724296222554
-41.3134713364912 0.0185000829600133
-41.3123135946393 0.0185277362977711
-41.3112511588978 0.018555389635529
-41.3101626256544 0.0185830429732869
-41.3093726386196 0.0186106963110447
-41.2997181545024 0.0186383496488026
-41.2971452943203 0.0186660029865605
-41.290684461637 0.0186936563243183
-41.2900890470772 0.0187213096620762
-41.2884683002376 0.0187489629998341
-41.2855673048618 0.0187766163375919
-41.2822923219825 0.0188042696753498
-41.2748067138346 0.0188319230131077
-41.2694221783156 0.0188595763508655
-41.266484866064 0.0188872296886234
-41.2626479212342 0.0189148830263813
-41.2584479366433 0.0189425363641391
-41.2517073852447 0.018970189701897
-41.2506738984918 0.0189978430396549
-41.2463402910998 0.0190254963774128
-41.2462163181772 0.0190531497151706
-41.2430584478348 0.0190808030529285
-41.2428452450045 0.0191084563906864
-41.2412014872014 0.0191361097284442
-41.2411112065025 0.0191637630662021
-41.2405451114193 0.01919141640396
-41.2390248469603 0.0192190697417178
-41.2376617331585 0.0192467230794757
-41.2324649250423 0.0192743764172336
-41.2309779493383 0.0193020297549914
-41.2281045372227 0.0193296830927493
-41.2250656657638 0.0193573364305072
-41.2236154362953 0.019384989768265
-41.2230411836424 0.0194126431060229
-41.2204270414116 0.0194402964437808
-41.2195766199773 0.0194679497815386
-41.2174331433544 0.0194956031192965
-41.215128778977 0.0195232564570544
-41.2141807907908 0.0195509097948122
-41.2107423269247 0.0195785631325701
-41.2080379418375 0.019606216470328
-41.2075737393054 0.0196338698080858
-41.2069469039992 0.0196615231458437
-41.2056356813496 0.0196891764836016
-41.2036750394191 0.0197168298213594
-41.2026295839021 0.0197444831591173
-41.1962221607767 0.0197721364968752
-41.1880011194026 0.019799789834633
-41.1848695700128 0.0198274431723909
-41.1708011559655 0.0198550965101488
-41.1689805318499 0.0198827498479066
-41.1671344853725 0.0199104031856645
-41.1650058034729 0.0199380565234224
-41.1649208277736 0.0199657098611802
-41.1595056397112 0.0199933631989381
-41.1577840617614 0.020021016536696
-41.1575525515944 0.0200486698744538
-41.1516696369207 0.0200763232122117
-41.1453095432798 0.0201039765499696
-41.1360213327464 0.0201316298877274
-41.1303979698868 0.0201592832254853
-41.1255588079858 0.0201869365632432
-41.125229226695 0.020214589901001
-41.1193652176803 0.0202422432387589
-41.1171898458686 0.0202698965765168
-41.1058443721263 0.0202975499142747
-41.1044188305207 0.0203252032520325
-41.1039050187039 0.0203528565897904
-41.1037681699064 0.0203805099275483
-41.1026399079978 0.0204081632653061
-41.0970564652791 0.020435816603064
-41.0860383624375 0.0204634699408219
-41.0859342474722 0.0204911232785797
-41.0838148245868 0.0205187766163376
-41.0824797705541 0.0205464299540955
-41.0818948587088 0.0205740832918533
-41.0759218292415 0.0206017366296112
-41.0747574656461 0.0206293899673691
-41.0732154342881 0.0206570433051269
-41.0641957015297 0.0206846966428848
-41.0641040227433 0.0207123499806427
-41.0541025872543 0.0207400033184005
-41.0432965209029 0.0207676566561584
-41.0426964797334 0.0207953099939163
-41.0412868250594 0.0208229633316741
-41.0389185724885 0.020850616669432
-41.0380495670467 0.0208782700071899
-41.0379067364297 0.0209059233449477
-41.0339086139636 0.0209335766827056
-41.0325612189727 0.0209612300204635
-41.0286062209306 0.0209888833582213
-41.0249183956747 0.0210165366959792
-41.0246752131179 0.0210441900337371
-41.0230026899204 0.0210718433714949
-41.0145876723226 0.0210994967092528
-41.0082516705756 0.0211271500470107
-41.006243514067 0.0211548033847685
-41.0037436516986 0.0211824567225264
-41.0014278495274 0.0212101100602843
-41.0002345685112 0.0212377633980421
-40.9920491574208 0.0212654167358
-40.9849248475484 0.0212930700735579
-40.9837448367381 0.0213207234113157
-40.9832646300967 0.0213483767490736
-40.9829277261941 0.0213760300868315
-40.97815917132 0.0214036834245893
-40.9768584547558 0.0214313367623472
-40.9761264497957 0.0214589901001051
-40.9743992087334 0.0214866434378629
-40.9696274548757 0.0215142967756208
-40.9664685186151 0.0215419501133787
-40.9639600466707 0.0215696034511366
-40.9627286952131 0.0215972567888944
-40.9618163082905 0.0216249101266523
-40.9563965231943 0.0216525634644102
-40.9474420001713 0.021680216802168
-40.9470206337507 0.0217078701399259
-40.9436085887397 0.0217355234776838
-40.9432980469549 0.0217631768154416
-40.9423809973639 0.0217908301531995
-40.9344032069809 0.0218184834909574
-40.9293611161134 0.0218461368287152
-40.9250106023704 0.0218737901664731
-40.9242890485675 0.021901443504231
-40.9239977527971 0.0219290968419888
-40.9189778563179 0.0219567501797467
-40.9177820603737 0.0219844035175046
-40.9105966534715 0.0220120568552624
-40.9081052835154 0.0220397101930203
-40.9076329746842 0.0220673635307782
-40.9067462461309 0.022095016868536
-40.9015908706966 0.0221226702062939
-40.9001244365885 0.0221503235440518
-40.8992303414261 0.0221779768818096
-40.8988941796635 0.0222056302195675
-40.8939926666023 0.0222332835573254
-40.8894865246516 0.0222609368950832
-40.8887006824514 0.0222885902328411
-40.8865023030803 0.022316243570599
-40.8832376627087 0.0223438969083568
-40.8823920114129 0.0223715502461147
-40.8762602765904 0.0223992035838726
-40.8726930121546 0.0224268569216304
-40.8720208493792 0.0224545102593883
-40.8683893619857 0.0224821635971462
-40.8675939818327 0.022509816934904
-40.8670288655514 0.0225374702726619
-40.861528241381 0.0225651236104198
-40.8605069351731 0.0225927769481776
-40.8585820467369 0.0226204302859355
-40.8570315494467 0.0226480836236934
-40.8551022633397 0.0226757369614512
-40.8510584748522 0.0227033902992091
-40.8498732951108 0.022731043636967
-40.8391848164936 0.0227586969747248
-40.8387051321611 0.0227863503124827
-40.8371546525976 0.0228140036502406
-40.8368055409891 0.0228416569879984
-40.8363344882383 0.0228693103257563
-40.8346950836881 0.0228969636635142
-40.8271942474515 0.0229246170012721
-40.8182130165914 0.0229522703390299
-40.8106380125496 0.0229799236767878
-40.8044676500083 0.0230075770145457
-40.8029856842704 0.0230352303523035
-40.8022373263398 0.0230628836900614
-40.801704454693 0.0230905370278193
-40.800850324585 0.0231181903655771
-40.7964817152296 0.023145843703335
-40.7910039593647 0.0231734970410929
-40.7796778091771 0.0232011503788507
-40.773723835278 0.0232288037166086
-40.7737041714258 0.0232564570543665
-40.7707336933287 0.0232841103921243
-40.7598943970776 0.0233117637298822
-40.7575954445276 0.0233394170676401
-40.7522534678303 0.0233670704053979
-40.744689074605 0.0233947237431558
-40.7430072510544 0.0234223770809137
-40.7423735716271 0.0234500304186715
-40.7409316161222 0.0234776837564294
-40.7402094084747 0.0235053370941873
-40.7372838824517 0.0235329904319451
-40.7342559968291 0.023560643769703
-40.732908811437 0.0235882971074609
-40.722714586426 0.0236159504452187
-40.7200529877153 0.0236436037829766
-40.719117384529 0.0236712571207345
-40.7141567346389 0.0236989104584923
-40.7135798765797 0.0237265637962502
-40.7130806703746 0.0237542171340081
-40.7113613531056 0.0237818704717659
-40.7091683527651 0.0238095238095238
-40.7058037652703 0.0238371771472817
-40.7041424818484 0.0238648304850395
-40.6910434849959 0.0238924838227974
-40.6893646205583 0.0239201371605553
-40.6873294660953 0.0239477904983131
-40.6868515760893 0.023975443836071
-40.6867468661344 0.0240030971738289
-40.6865876541526 0.0240307505115867
-40.6807247704992 0.0240584038493446
-40.6805710616201 0.0240860571871025
-40.6770197571531 0.0241137105248603
-40.6766046520105 0.0241413638626182
-40.6754234453035 0.0241690172003761
-40.67312312403 0.024196670538134
-40.673094937695 0.0242243238758918
-40.6710686386805 0.0242519772136497
-40.6626821848696 0.0242796305514076
-40.6623976576573 0.0243072838891654
-40.6539087385648 0.0243349372269233
-40.6496993845435 0.0243625905646812
-40.6473637015355 0.024390243902439
-40.6470024277826 0.0244178972401969
-40.6454630688644 0.0244455505779548
-40.6426439612004 0.0244732039157126
-40.6413786092913 0.0245008572534705
-40.6371983994163 0.0245285105912284
-40.6337448310283 0.0245561639289862
-40.6147338370894 0.0245838172667441
-40.6088391604603 0.024611470604502
-40.6079547366259 0.0246391239422598
-40.6068208116807 0.0246667772800177
-40.6062662032673 0.0246944306177756
-40.6061859294706 0.0247220839555334
-40.6050298913899 0.0247497372932913
-40.6045406099516 0.0247773906310492
-40.5991039269928 0.024805043968807
-40.5972763593753 0.0248326973065649
-40.5918986500863 0.0248603506443228
-40.5903564919451 0.0248880039820806
-40.58477736971 0.0249156573198385
-40.5778881569896 0.0249433106575964
-40.5748433552598 0.0249709639953542
-40.5722934327633 0.0249986173331121
-40.5692685963071 0.02502627067087
-40.568968311805 0.0250539240086278
-40.5664946586439 0.0250815773463857
-40.564966698667 0.0251092306841436
-40.5603009075511 0.0251368840219014
-40.5599956036099 0.0251645373596593
-40.5594696206139 0.0251921906974172
-40.5567550162958 0.025219844035175
-40.5543602823238 0.0252474973729329
-40.5523432897764 0.0252751507106908
-40.5494120493075 0.0253028040484486
-40.5477827076409 0.0253304573862065
-40.5434195049733 0.0253581107239644
-40.5414085289283 0.0253857640617222
-40.5364805550721 0.0254134173994801
-40.5343958518449 0.025441070737238
-40.5316314566447 0.0254687240749959
-40.5298659817231 0.0254963774127537
-40.5259861639859 0.0255240307505116
-40.5222209686133 0.0255516840882695
-40.5156310609169 0.0255793374260273
-40.5074959011598 0.0256069907637852
-40.5062619655582 0.0256346441015431
-40.4974850730289 0.0256622974393009
-40.4951809851252 0.0256899507770588
-40.4935447392244 0.0257176041148167
-40.4879970557079 0.0257452574525745
-40.4837726007587 0.0257729107903324
-40.4802274799682 0.0258005641280903
-40.4782759519462 0.0258282174658481
-40.4776071159465 0.025855870803606
-40.4734511098848 0.0258835241413639
-40.4717929245118 0.0259111774791217
-40.470821957464 0.0259388308168796
-40.4659254420612 0.0259664841546375
-40.4639166657627 0.0259941374923953
-40.4633198367796 0.0260217908301532
-40.4632529391701 0.0260494441679111
-40.4598072837442 0.0260770975056689
-40.4496336919629 0.0261047508434268
-40.4396718912626 0.0261324041811847
-40.4351042099421 0.0261600575189425
-40.4319618639448 0.0261877108567004
-40.4277490522345 0.0262153641944583
-40.4271604554641 0.0262430175322161
-40.4271115865979 0.026270670869974
-40.4258851510266 0.0262983242077319
-40.4208263391833 0.0263259775454897
-40.4202615433085 0.0263536308832476
-40.4183949376522 0.0263812842210055
-40.4158111697095 0.0264089375587633
-40.4134976944233 0.0264365908965212
-40.4109977484583 0.0264642442342791
-40.4099438245157 0.0264918975720369
-40.4082039716408 0.0265195509097948
-40.404923925426 0.0265472042475527
-40.403154198341 0.0265748575853105
-40.399498479896 0.0266025109230684
-40.3981802076444 0.0266301642608263
-40.3919552728182 0.0266578175985841
-40.3850829839023 0.026685470936342
-40.3819333359015 0.0267131242740999
-40.3754953568714 0.0267407776118577
-40.371195829075 0.0267684309496156
-40.3692551197624 0.0267960842873735
-40.3654110411858 0.0268237376251313
-40.3628569565215 0.0268513909628892
-40.3626150734953 0.0268790443006471
-40.3619680596935 0.026906697638405
-40.3561289524648 0.0269343509761628
-40.3531502857034 0.0269620043139207
-40.3475495327088 0.0269896576516786
-40.3461069357695 0.0270173109894364
-40.3451817312707 0.0270449643271943
-40.3426312665302 0.0270726176649522
-40.3386634620269 0.02710027100271
-40.3383122238885 0.0271279243404679
-40.3377477758756 0.0271555776782258
-40.3370124976662 0.0271832310159836
-40.336722844651 0.0272108843537415
-40.3326970699823 0.0272385376914994
-40.3285810414678 0.0272661910292572
-40.3265744433709 0.0272938443670151
-40.3256937335403 0.027321497704773
-40.3251980507629 0.0273491510425308
-40.3234928217049 0.0273768043802887
-40.3168210507595 0.0274044577180466
-40.3108933512557 0.0274321110558044
-40.2990034897549 0.0274597643935623
-40.2988756627133 0.0274874177313202
-40.298512842474 0.027515071069078
-40.296100011058 0.0275427244068359
-40.296069458399 0.0275703777445938
-40.2947477696381 0.0275980310823516
-40.2871745196488 0.0276256844201095
-40.2845461094406 0.0276533377578674
-40.2834640316535 0.0276809910956252
-40.2787398982309 0.0277086444333831
-40.2748994751183 0.027736297771141
-40.2728928246327 0.0277639511088988
-40.2718624152189 0.0277916044466567
-40.2718060725939 0.0278192577844146
-40.2708007696913 0.0278469111221724
-40.264417069164 0.0278745644599303
-40.2569084745839 0.0279022177976882
-40.2504251978269 0.027929871135446
-40.2486778448097 0.0279575244732039
-40.2481993723938 0.0279851778109618
-40.2473890371009 0.0280128311487196
-40.2469778798121 0.0280404844864775
-40.2443246261426 0.0280681378242354
-40.2426780760304 0.0280957911619933
-40.2405989589689 0.0281234444997511
-40.2369821965822 0.028151097837509
-40.2369677760928 0.0281787511752669
-40.2357888307449 0.0282064045130247
-40.2355473731843 0.0282340578507826
-40.2353546792323 0.0282617111885405
-40.2348227226519 0.0282893645262983
-40.234640786205 0.0283170178640562
-40.2273009115149 0.0283446712018141
-40.2173053618499 0.0283723245395719
-40.2171467932012 0.0283999778773298
-40.2103495739619 0.0284276312150877
-40.2041870981697 0.0284552845528455
-40.1975328455937 0.0284829378906034
-40.1904723849355 0.0285105912283613
-40.1898080368917 0.0285382445661191
-40.1874323419748 0.028565897903877
-40.184885397683 0.0285935512416349
-40.1781714192919 0.0286212045793927
-40.1780530435465 0.0286488579171506
-40.1752009734108 0.0286765112549085
-40.1749714555152 0.0287041645926663
-40.1733854255686 0.0287318179304242
-40.1701801890135 0.0287594712681821
-40.1688879944257 0.0287871246059399
-40.1685703642472 0.0288147779436978
-40.1682214199494 0.0288424312814557
-40.1654164246173 0.0288700846192135
-40.1640725933762 0.0288977379569714
-40.1628804828886 0.0289253912947293
-40.1607334209754 0.0289530446324871
-40.1596049386814 0.028980697970245
-40.1585080728672 0.0290083513080029
-40.1526847505044 0.0290360046457607
-40.1525904690062 0.0290636579835186
-40.1503980294885 0.0290913113212765
-40.1476073497512 0.0291189646590343
-40.1457048459952 0.0291466179967922
-40.1449727868373 0.0291742713345501
-40.1422752919139 0.0292019246723079
-40.1396643888937 0.0292295780100658
-40.1389101352556 0.0292572313478237
-40.1301196739773 0.0292848846855815
-40.1286780102081 0.0293125380233394
-40.124094425752 0.0293401913610973
-40.1221268033493 0.0293678446988552
-40.122038785699 0.029395498036613
-40.121962057441 0.0294231513743709
-40.1207379189483 0.0294508047121288
-40.1161081553345 0.0294784580498866
-40.1150884709668 0.0295061113876445
-40.1140961993409 0.0295337647254024
-40.1136561871291 0.0295614180631602
-40.1133826357378 0.0295890714009181
-40.1077714330769 0.029616724738676
-40.1042800881132 0.0296443780764338
-40.1032881193779 0.0296720314141917
-40.1024755091654 0.0296996847519496
-40.1014613787017 0.0297273380897074
-40.1012904954046 0.0297549914274653
-40.0985931190855 0.0297826447652232
-40.0971716057496 0.029810298102981
-40.0950593967897 0.0298379514407389
-40.0946738076279 0.0298656047784968
-40.0922297139528 0.0298932581162546
-40.0912931496555 0.0299209114540125
-40.0894847375994 0.0299485647917704
-40.0887786393425 0.0299762181295282
-40.0860787200546 0.0300038714672861
-40.0833800584045 0.030031524805044
-40.0789859783322 0.0300591781428018
-40.0773590939449 0.0300868314805597
-40.0750139237822 0.0301144848183176
-40.0598065743398 0.0301421381560754
-40.0574725941806 0.0301697914938333
-40.0557120630907 0.0301974448315912
-40.0546866310205 0.030225098169349
-40.050806078813 0.0302527515071069
-40.0435079660253 0.0302804048448648
-40.0370752330952 0.0303080581826226
-40.0333486369396 0.0303357115203805
-40.0324766959409 0.0303633648581384
-40.0294153891293 0.0303910181958962
-40.0291322821485 0.0304186715336541
-40.0207255249343 0.030446324871412
-40.0188759434394 0.0304739782091698
-40.0173614246912 0.0305016315469277
-40.0159600516153 0.0305292848846856
-40.01458981717 0.0305569382224434
-40.0102206714264 0.0305845915602013
-40.010105090547 0.0306122448979592
-40.0075130919793 0.030639898235717
-40.0061103392419 0.0306675515734749
-40.0050735040843 0.0306952049112328
-40.0028906232808 0.0307228582489906
-40.0019793469293 0.0307505115867485
-39.9931758984986 0.0307781649245064
-39.9905987153761 0.0308058182622643
-39.9882318534287 0.0308334716000221
-39.9823829560565 0.03086112493778
-39.9807460180144 0.0308887782755379
-39.9777631821039 0.0309164316132957
-39.9745402537002 0.0309440849510536
-39.974279120796 0.0309717382888115
-39.9723473494653 0.0309993916265693
-39.9648626078525 0.0310270449643272
-39.9609654311061 0.0310546983020851
-39.960876081992 0.0310823516398429
-39.9521230408948 0.0311100049776008
-39.9518324309479 0.0311376583153587
-39.9517914821641 0.0311653116531165
-39.950214652743 0.0311929649908744
-39.9499754622871 0.0312206183286323
-39.949429991105 0.0312482716663901
-39.9479613706429 0.031275925004148
-39.9459688739447 0.0313035783419059
-39.9456448706267 0.0313312316796637
-39.9232032349205 0.0313588850174216
-39.9223161544205 0.0313865383551795
-39.9152581753201 0.0314141916929373
-39.9094541469048 0.0314418450306952
-39.9085795374423 0.0314694983684531
-39.9063044259983 0.0314971517062109
-39.9002139462989 0.0315248050439688
-39.8927325870806 0.0315524583817267
-39.8889935610736 0.0315801117194845
-39.8869517149069 0.0316077650572424
-39.8862922598587 0.0316354183950003
-39.8817750856576 0.0316630717327581
-39.8805728636522 0.031690725070516
-39.8801185708178 0.0317183784082739
-39.8794112201424 0.0317460317460317
-39.8784459411619 0.0317736850837896
-39.8779934745373 0.0318013384215475
-39.8776243695452 0.0318289917593053
-39.8759965743961 0.0318566450970632
-39.8734205040746 0.0318842984348211
-39.8713899877071 0.0319119517725789
-39.8688168822485 0.0319396051103368
-39.8687077486749 0.0319672584480947
-39.865058826771 0.0319949117858526
-39.8645806502342 0.0320225651236104
-39.8639263082472 0.0320502184613683
-39.8626674928742 0.0320778717991262
-39.8568004985136 0.032105525136884
-39.8562636867735 0.0321331784746419
-39.8549914647339 0.0321608318123998
-39.8529714847167 0.0321884851501576
-39.8463466719227 0.0322161384879155
-39.841511638803 0.0322437918256734
-39.8414856754466 0.0322714451634312
-39.8384310377537 0.0322990985011891
-39.8356812735513 0.032326751838947
-39.8341528416267 0.0323544051767048
-39.8319584490838 0.0323820585144627
-39.8237714583368 0.0324097118522206
-39.8149928525208 0.0324373651899784
-39.8130957943845 0.0324650185277363
-39.8111218687626 0.0324926718654942
-39.800325137007 0.032520325203252
-39.7992903848855 0.0325479785410099
-39.7986231032377 0.0325756318787678
-39.7975031165877 0.0326032852165256
-39.7957056425564 0.0326309385542835
-39.7917731533847 0.0326585918920414
-39.7872003396721 0.0326862452297992
-39.7793687038469 0.0327138985675571
-39.7790500021028 0.032741551905315
-39.7752314126382 0.0327692052430728
-39.7699906153779 0.0327968585808307
-39.7697140599166 0.0328245119185886
-39.7692717732126 0.0328521652563464
-39.7683610343921 0.0328798185941043
-39.7675442601753 0.0329074719318622
-39.7673552704262 0.03293512526962
-39.7641385869528 0.0329627786073779
-39.7634340327811 0.0329904319451358
-39.7615028660835 0.0330180852828936
-39.7603876062313 0.0330457386206515
-39.7602358464613 0.0330733919584094
-39.7579473415761 0.0331010452961672
-39.7551348898737 0.0331286986339251
-39.7499069878681 0.033156351971683
-39.7494186351356 0.0331840053094409
-39.7489143631638 0.0332116586471987
-39.747728150292 0.0332393119849566
-39.746953896789 0.0332669653227144
-39.7436026753572 0.0332946186604723
-39.7407940033397 0.0333222719982302
-39.739510608916 0.0333499253359881
-39.7386639957597 0.0333775786737459
-39.7358052932246 0.0334052320115038
-39.7346701847641 0.0334328853492617
-39.7332324355754 0.0334605386870195
-39.733081462483 0.0334881920247774
-39.7291225458432 0.0335158453625353
-39.7287929211474 0.0335434987002931
-39.728541502005 0.033571152038051
-39.726853807693 0.0335988053758089
-39.7232673874646 0.0336264587135667
-39.7205434383455 0.0336541120513246
-39.7190712269944 0.0336817653890825
-39.7166445396816 0.0337094187268403
-39.714662753465 0.0337370720645982
-39.7128660721145 0.0337647254023561
-39.712857033166 0.0337923787401139
-39.7080561864458 0.0338200320778718
-39.7066222085878 0.0338476854156297
-39.7064457044101 0.0338753387533875
-39.7027340119683 0.0339029920911454
-39.7012568927171 0.0339306454289033
-39.6979432641992 0.0339582987666611
-39.6974096730626 0.033985952104419
-39.6968212799937 0.0340136054421769
-39.6937596343818 0.0340412587799347
-39.689192853073 0.0340689121176926
-39.6891892120499 0.0340965654554505
-39.6863721429668 0.0341242187932083
-39.6850855659178 0.0341518721309662
-39.6825105321521 0.0341795254687241
-39.6792392966896 0.0342071788064819
-39.6780940786217 0.0342348321442398
-39.6778153072676 0.0342624854819977
-39.6775044263322 0.0342901388197555
-39.6768264468887 0.0343177921575134
-39.6740667943732 0.0343454454952713
-39.6736147800846 0.0343730988330291
-39.6702296666787 0.034400752170787
-39.6670595284989 0.0344284055085449
-39.6665279920067 0.0344560588463027
-39.6651115927622 0.0344837121840606
-39.6650368211341 0.0345113655218185
-39.6615458511514 0.0345390188595763
-39.6608349714102 0.0345666721973342
-39.6597775325831 0.0345943255350921
-39.6591199743243 0.0346219788728499
-39.6572322634232 0.0346496322106078
-39.6560786942262 0.0346772855483657
-39.6556042800406 0.0347049388861236
-39.6550817726069 0.0347325922238814
-39.6530838602713 0.0347602455616393
-39.6494186255652 0.0347878988993972
-39.647880795099 0.034815552237155
-39.6449453519927 0.0348432055749129
-39.6443585086667 0.0348708589126708
-39.6411113473091 0.0348985122504286
-39.639719313717 0.0349261655881865
-39.6384823309501 0.0349538189259444
-39.6343827478704 0.0349814722637022
-39.6338151252694 0.0350091256014601
-39.6294808112091 0.035036778939218
-39.6281703765653 0.0350644322769758
-39.621679097988 0.0350920856147337
-39.618818421612 0.0351197389524916
-39.6159552283162 0.0351473922902494
-39.6130850545668 0.0351750456280073
-39.6117928842027 0.0352026989657652
-39.6117498683883 0.035230352303523
-39.6108825148264 0.0352580056412809
-39.6089209858387 0.0352856589790388
-39.6086141986683 0.0353133123167966
-39.6040272069983 0.0353409656545545
-39.6017820191596 0.0353686189923124
-39.6014983835137 0.0353962723300702
-39.600486425434 0.0354239256678281
-39.5992086192204 0.035451579005586
-39.5979884244021 0.0354792323433438
-39.5939533532088 0.0355068856811017
-39.5884467143926 0.0355345390188596
-39.5869812048102 0.0355621923566174
-39.5855909593911 0.0355898456943753
-39.5850977695173 0.0356174990321332
-39.5836946662234 0.035645152369891
-39.5798015825318 0.0356728057076489
-39.5781465794673 0.0357004590454068
-39.5729827730285 0.0357281123831646
-39.5691807325606 0.0357557657209225
-39.5667052703448 0.0357834190586804
-39.5661102199696 0.0358110723964382
-39.5641758050992 0.0358387257341961
-39.5626916036432 0.035866379071954
-39.5621164024901 0.0358940324097118
-39.5608994996601 0.0359216857474697
-39.5602964025947 0.0359493390852276
-39.5597841987426 0.0359769924229855
-39.5588380774523 0.0360046457607433
-39.5574245486375 0.0360322990985012
-39.5513092893266 0.0360599524362591
-39.5510065424178 0.0360876057740169
-39.5458697355746 0.0361152591117748
-39.5370946767385 0.0361429124495327
-39.5288278484434 0.0361705657872905
-39.5281742142105 0.0361982191250484
-39.5226506021829 0.0362258724628063
-39.5214944258258 0.0362535258005641
-39.5206633117782 0.036281179138322
-39.5182689718287 0.0363088324760799
-39.5155101846288 0.0363364858138377
-39.5131293286107 0.0363641391515956
-39.5112433750705 0.0363917924893535
-39.5098922304671 0.0364194458271113
-39.5048854571722 0.0364470991648692
-39.5031244243998 0.0364747525026271
-39.5030242414325 0.0365024058403849
-39.5023659256313 0.0365300591781428
-39.5022964048984 0.0365577125159007
-39.5006214743805 0.0365853658536585
-39.4993703075292 0.0366130191914164
-39.4988306085082 0.0366406725291743
-39.4975360785893 0.0366683258669321
-39.4967515357934 0.03669597920469
-39.49144550236 0.0367236325424479
-39.4907212578469 0.0367512858802057
-39.4854139648732 0.0367789392179636
-39.4802099125052 0.0368065925557215
-39.4801521809972 0.0368342458934793
-39.4740434462766 0.0368618992312372
-39.4740053738047 0.0368895525689951
-39.473888679547 0.0369172059067529
-39.471190383782 0.0369448592445108
-39.4691071846154 0.0369725125822687
-39.4679730216468 0.0370001659200265
-39.463157275269 0.0370278192577844
-39.4623843115507 0.0370554725955423
-39.4601830154145 0.0370831259333001
-39.4587789375407 0.037110779271058
-39.4573189301075 0.0371384326088159
-39.4561756637582 0.0371660859465738
-39.4540019878315 0.0371937392843316
-39.4522122469059 0.0372213926220895
-39.4518664780298 0.0372490459598473
-39.447596549079 0.0372766992976052
-39.4463767959002 0.0373043526353631
-39.4454939615218 0.037332005973121
-39.4437975925415 0.0373596593108788
-39.4392282478254 0.0373873126486367
-39.4308699510371 0.0374149659863946
-39.4308348878302 0.0374426193241524
-39.4262671781165 0.0374702726619103
-39.4191097960459 0.0374979259996682
-39.4139206758062 0.037525579337426
-39.4136604670578 0.0375532326751839
-39.4099155015852 0.0375808860129418
-39.40917303953 0.0376085393506996
-39.4077458824005 0.0376361926884575
-39.407072271286 0.0376638460262154
-39.4040116387254 0.0376914993639732
-39.3999499064928 0.0377191527017311
-39.3925182682507 0.037746806039489
-39.3921579534963 0.0377744593772468
-39.3921320144735 0.0378021127150047
-39.3920745021141 0.0378297660527626
-39.3906153815716 0.0378574193905204
-39.3899409117326 0.0378850727282783
-39.3887217593194 0.0379127260660362
-39.3854153171098 0.037940379403794
-39.3742188379926 0.0379680327415519
-39.3686422374349 0.0379956860793098
-39.367312524029 0.0380233394170676
-39.3651024732163 0.0380509927548255
-39.3631034289242 0.0380786460925834
-39.3627058990294 0.0381062994303412
-39.3602919336061 0.0381339527680991
-39.3571764817324 0.038161606105857
-39.3545675891014 0.0381892594436148
-39.3531362391249 0.0382169127813727
-39.3524270630562 0.0382445661191306
-39.3512790872223 0.0382722194568884
-39.3504783715447 0.0382998727946463
-39.3492600212705 0.0383275261324042
-39.3486788199361 0.038355179470162
-39.3478166798563 0.0383828328079199
-39.3440177049705 0.0384104861456778
-39.3403676014173 0.0384381394834356
-39.3378187833937 0.0384657928211935
-39.3377418083919 0.0384934461589514
-39.3366598818392 0.0385210994967093
-39.3354565487725 0.0385487528344671
-39.3336547825162 0.038576406172225
-39.3312768212606 0.0386040595099829
-39.3289958686035 0.0386317128477407
-39.3263808622665 0.0386593661854986
-39.3204481596549 0.0386870195232565
-39.3161362122919 0.0387146728610143
-39.3152564063213 0.0387423261987722
-39.3139904152712 0.0387699795365301
-39.3131037991164 0.0387976328742879
-39.309096060081 0.0388252862120458
-39.3061387423629 0.0388529395498037
-39.3044255097441 0.0388805928875615
-39.3041209763061 0.0389082462253194
-39.3009477042614 0.0389358995630773
-39.3003127516535 0.0389635529008351
-39.2998919559889 0.038991206238593
-39.2993990142925 0.0390188595763509
-39.2988073704627 0.0390465129141087
-39.2977084794059 0.0390741662518666
-39.297466546893 0.0391018195896245
-39.294765151052 0.0391294729273823
-39.2928222770798 0.0391571262651402
-39.291444737469 0.0391847796028981
-39.2886298684269 0.0392124329406559
-39.2881317662486 0.0392400862784138
-39.2876738358448 0.0392677396161717
-39.2853923434673 0.0392953929539295
-39.2831537191454 0.0393230462916874
-39.282602569618 0.0393506996294453
-39.27965414652 0.0393783529672031
-39.2775157960917 0.039406006304961
-39.2748807678544 0.0394336596427189
-39.2718584436641 0.0394613129804767
-39.2705008203854 0.0394889663182346
-39.269756353361 0.0395166196559925
-39.2697556658488 0.0395442729937503
-39.2697191739003 0.0395719263315082
-39.2696097572238 0.0395995796692661
-39.2646396299777 0.0396272330070239
-39.2630026263213 0.0396548863447818
-39.2629442349993 0.0396825396825397
-39.2620674840579 0.0397101930202975
-39.2610398188944 0.0397378463580554
-39.2585648083385 0.0397654996958133
-39.2562678925473 0.0397931530335712
-39.248923651751 0.039820806371329
-39.24889073682 0.0398484597090869
-39.2428618148822 0.0398761130468448
-39.2401302361926 0.0399037663846026
-39.2399584292965 0.0399314197223605
-39.2386587556261 0.0399590730601184
-39.2351140256083 0.0399867263978762
-39.231848569783 0.0400143797356341
-39.2316894876083 0.040042033073392
-39.2294523457919 0.0400696864111498
-39.2273795018066 0.0400973397489077
-39.2271190464879 0.0401249930866656
-39.2255275286718 0.0401526464244234
-39.2235570676647 0.0401802997621813
-39.2219414520298 0.0402079530999392
-39.2209860644469 0.040235606437697
-39.2169774719948 0.0402632597754549
-39.216628618858 0.0402909131132128
-39.2153158510308 0.0403185664509706
-39.2151585953076 0.0403462197887285
-39.2144045649516 0.0403738731264864
-39.2136496631126 0.0404015264642442
-39.206371511575 0.0404291798020021
-39.2059186330799 0.04045683313976
-39.2027030105963 0.0404844864775178
-39.2002548536484 0.0405121398152757
-39.1995296471597 0.0405397931530336
-39.1986583327376 0.0405674464907914
-39.1971957026642 0.0405950998285493
-39.1961449355071 0.0406227531663072
-39.1960708599561 0.040650406504065
-39.1954303687403 0.0406780598418229
-39.1895429500228 0.0407057131795808
-39.1893583901733 0.0407333665173386
-39.1886989911335 0.0407610198550965
-39.1871745240448 0.0407886731928544
-39.1862163401495 0.0408163265306122
-39.1855622941186 0.0408439798683701
-39.1847252495797 0.040871633206128
-39.1796068346713 0.0408992865438858
-39.178522050528 0.0409269398816437
-39.1772840299741 0.0409545932194016
-39.1747513763261 0.0409822465571594
-39.1723081308966 0.0410098998949173
-39.170701696405 0.0410375532326752
-39.1706532251283 0.041065206570433
-39.1704200866443 0.0410928599081909
-39.1703859971889 0.0411205132459488
-39.1702443142889 0.0411481665837067
-39.1672984889013 0.0411758199214645
-39.1670786412949 0.0412034732592224
-39.1670570836198 0.0412311265969802
-39.1667697479073 0.0412587799347381
-39.1630194795461 0.041286433272496
-39.1599790554306 0.0413140866102539
-39.1599589282421 0.0413417399480117
-39.1589373646752 0.0413693932857696
-39.1544309101374 0.0413970466235275
-39.1532645690577 0.0414246999612853
-39.1514712157447 0.0414523532990432
-39.1490676157732 0.0414800066368011
-39.1455749834586 0.0415076599745589
-39.1430189603894 0.0415353133123168
-39.1426249892766 0.0415629666500747
-39.1423623628886 0.0415906199878325
-39.1420144783319 0.0416182733255904
-39.1358012244429 0.0416459266633483
-39.1340724882195 0.0416735800011061
-39.1331086525535 0.041701233338864
-39.1170243938287 0.0417288866766219
-39.1150425367495 0.0417565400143797
-39.1149532532872 0.0417841933521376
-39.1148146421629 0.0418118466898955
-39.1097064887154 0.0418395000276533
-39.1094005569821 0.0418671533654112
-39.1091305180993 0.0418948067031691
-39.1057065768624 0.0419224600409269
-39.1048161930272 0.0419501133786848
-39.1044536771093 0.0419777667164427
-39.1043613229081 0.0420054200542005
-39.1035708762988 0.0420330733919584
-39.1033194278346 0.0420607267297163
-39.1006083498971 0.0420883800674741
-39.0973393084384 0.042116033405232
-39.0917246239842 0.0421436867429899
-39.0885005584326 0.0421713400807477
-39.0881816671643 0.0421989934185056
-39.0881035868363 0.0422266467562635
-39.0876951196969 0.0422543000940213
-39.086578598423 0.0422819534317792
-39.0859212918163 0.0423096067695371
-39.0857066959471 0.0423372601072949
-39.0815927159514 0.0423649134450528
-39.0758662422288 0.0423925667828107
-39.0746681247829 0.0424202201205685
-39.0723926050149 0.0424478734583264
-39.0720444763644 0.0424755267960843
-39.0601140607669 0.0425031801338422
-39.0583834116551 0.0425308334716
-39.0564318320638 0.0425584868093579
-39.0562154681862 0.0425861401471158
-39.0555459875656 0.0426137934848736
-39.052802378847 0.0426414468226315
-39.0504681851256 0.0426691001603894
-39.0473086547855 0.0426967534981472
-39.046997153163 0.0427244068359051
-39.0469310108758 0.042752060173663
-39.0468975376273 0.0427797135114208
-39.0418924557798 0.0428073668491787
-39.0401504269501 0.0428350201869366
-39.0397224459331 0.0428626735246944
-39.0360567302263 0.0428903268624523
-39.0352550520734 0.0429179802002102
-39.0284651776525 0.042945633537968
-39.0269029546939 0.0429732868757259
-39.0258407992658 0.0430009402134838
-39.0212899063432 0.0430285935512416
-39.0204063259436 0.0430562468889995
-39.0196681030558 0.0430839002267574
-39.0189573713568 0.0431115535645152
-39.0189222015125 0.0431392069022731
-39.0141825734052 0.043166860240031
-39.0112971527439 0.0431945135777888
-39.0090850364016 0.0432221669155467
-39.0070670452639 0.0432498202533046
-39.0065560041624 0.0432774735910624
-39.0058781159334 0.0433051269288203
-38.9972295182504 0.0433327802665782
-38.9970961305924 0.043360433604336
-38.9961330193931 0.0433880869420939
-38.9959317400914 0.0434157402798518
-38.9940640901805 0.0434433936176096
-38.9940344344585 0.0434710469553675
-38.9933698571761 0.0434987002931254
-38.9880909699303 0.0435263536308832
-38.98553225712 0.0435540069686411
-38.9850391046464 0.043581660306399
-38.9821507777686 0.0436093136441568
-38.9795682679639 0.0436369669819147
-38.9790418976142 0.0436646203196726
-38.9790138159753 0.0436922736574304
-38.978490761565 0.0437199269951883
-38.9743168276042 0.0437475803329462
-38.9704594769891 0.0437752336707041
-38.9671138746032 0.0438028870084619
-38.9653247674707 0.0438305403462198
-38.9651030794867 0.0438581936839777
-38.9650841937793 0.0438858470217355
-38.9627960227446 0.0439135003594934
-38.9620014758524 0.0439411536972513
-38.9615634179963 0.0439688070350091
-38.9606595804331 0.043996460372767
-38.9604571844239 0.0440241137105249
-38.9603043749654 0.0440517670482827
-38.9549929505357 0.0440794203860406
-38.9547776236202 0.0441070737237985
-38.9531380011085 0.0441347270615563
-38.9509351925412 0.0441623803993142
-38.9406994894301 0.0441900337370721
-38.9405220142285 0.0442176870748299
-38.9399654717733 0.0442453404125878
-38.9377342651713 0.0442729937503457
-38.9365673982766 0.0443006470881035
-38.9340082872983 0.0443283004258614
-38.933032785328 0.0443559537636193
-38.9329293621484 0.0443836071013771
-38.9322668449532 0.044411260439135
-38.9322651700406 0.0444389137768929
-38.930860295687 0.0444665671146507
-38.9302744408009 0.0444942204524086
-38.9276562322573 0.0445218737901665
-38.9275427331341 0.0445495271279243
-38.9261580957131 0.0445771804656822
-38.9243948966211 0.0446048338034401
-38.9231898008151 0.0446324871411979
-38.9221770993141 0.0446601404789558
-38.9210720607396 0.0446877938167137
-38.9198540321914 0.0447154471544715
-38.9185784115163 0.0447431004922294
-38.9178574512935 0.0447707538299873
-38.9122499983781 0.0447984071677451
-38.9089315029309 0.044826060505503
-38.9084627587316 0.0448537138432609
-38.9083259298207 0.0448813671810187
-38.9058089245494 0.0449090205187766
-38.9026721007268 0.0449366738565345
-38.9018435536309 0.0449643271942924
-38.9016858267529 0.0449919805320502
-38.8996109085725 0.0450196338698081
-38.8982510566021 0.0450472872075659
-38.8973340695844 0.0450749405453238
-38.8972866401132 0.0451025938830817
-38.8965385556603 0.0451302472208396
-38.8923730835351 0.0451579005585974
-38.8895576001834 0.0451855538963553
-38.8870251349332 0.0452132072341132
-38.8863434759339 0.045240860571871
-38.8860240851963 0.0452685139096289
-38.8856836641038 0.0452961672473868
-38.8852172274515 0.0453238205851446
-38.8807866194569 0.0453514739229025
-38.8798581828879 0.0453791272606604
-38.8790580962907 0.0454067805984182
-38.8786931163276 0.0454344339361761
-38.8786208320159 0.045462087273934
-38.8774687305893 0.0454897406116918
-38.8769459414804 0.0455173939494497
-38.876898866514 0.0455450472872076
-38.8768703508987 0.0455727006249654
-38.874128737384 0.0456003539627233
-38.8734455577723 0.0456280073004812
-38.8717173859193 0.045655660638239
-38.871033276994 0.0456833139759969
-38.8708869388453 0.0457109673137548
-38.8701491919943 0.0457386206515126
-38.8675674905945 0.0457662739892705
-38.8656150259905 0.0457939273270284
-38.8654906610633 0.0458215806647862
-38.8642963516905 0.0458492340025441
-38.8630111497761 0.045876887340302
-38.8628128359187 0.0459045406780598
-38.8612330776298 0.0459321940158177
-38.859929019026 0.0459598473535756
-38.8598506265679 0.0459875006913334
-38.8574019755645 0.0460151540290913
-38.8514068732723 0.0460428073668492
-38.8487611109561 0.046070460704607
-38.8471599023857 0.0460981140423649
-38.8460351941052 0.0461257673801228
-38.8456301239594 0.0461534207178806
-38.845368755765 0.0461810740556385
-38.8450066544201 0.0462087273933964
-38.8430251657241 0.0462363807311542
-38.8429868969361 0.0462640340689121
-38.8421719443434 0.04629168740667
-38.8419402200863 0.0463193407444279
-38.8401088812488 0.0463469940821857
-38.8335327341627 0.0463746474199436
-38.830529248296 0.0464023007577015
-38.8304567237929 0.0464299540954593
-38.8281311830415 0.0464576074332172
-38.8274077968707 0.0464852607709751
-38.8259279408124 0.0465129141087329
-38.8238964075459 0.0465405674464908
-38.8224166363237 0.0465682207842487
-38.8210382554778 0.0465958741220065
-38.8195352771374 0.0466235274597644
-38.8133115653814 0.0466511807975223
-38.808734535825 0.0466788341352801
-38.8062224061227 0.046706487473038
-38.804654181329 0.0467341408107959
-38.8005026679095 0.0467617941485537
-38.8003588089808 0.0467894474863116
-38.7990538073119 0.0468171008240695
-38.7955125807488 0.0468447541618273
-38.7949480348488 0.0468724074995852
-38.7931123184976 0.0469000608373431
-38.791751690875 0.0469277141751009
-38.7915335766725 0.0469553675128588
-38.7913152131568 0.0469830208506167
-38.7911901101031 0.0470106741883745
-38.7899011734255 0.0470383275261324
-38.7865088641219 0.0470659808638903
-38.7864704736122 0.0470936342016481
-38.7859524913317 0.047121287539406
-38.7858443912894 0.0471489408771639
-38.7853508895245 0.0471765942149217
-38.7845826920546 0.0472042475526796
-38.7826102845521 0.0472319008904375
-38.7824223609814 0.0472595542281953
-38.7786124631276 0.0472872075659532
-38.7776703919333 0.0473148609037111
-38.7744022100348 0.0473425142414689
-38.7741725513407 0.0473701675792268
-38.7726503688501 0.0473978209169847
-38.7702662067368 0.0474254742547425
-38.7694064131515 0.0474531275925004
-38.7692621674425 0.0474807809302583
-38.7671236156943 0.0475084342680161
-38.7661092288828 0.047536087605774
-38.7656053467633 0.0475637409435319
-38.7625406775581 0.0475913942812898
-38.7609907622479 0.0476190476190476
-38.7609480387685 0.0476467009568055
-38.7557821517296 0.0476743542945633
-38.754699618547 0.0477020076323212
-38.754380263431 0.0477296609700791
-38.7543101956044 0.047757314307837
-38.7537625859332 0.0477849676455948
-38.7532887000016 0.0478126209833527
-38.7532545518429 0.0478402743211106
-38.7506758327272 0.0478679276588684
-38.7503698404259 0.0478955809966263
-38.7485417292231 0.0479232343343842
-38.7474817714942 0.047950887672142
-38.7473292217362 0.0479785410098999
-38.7463022148652 0.0480061943476578
-38.7453004881968 0.0480338476854156
-38.7430454441816 0.0480615010231735
-38.7423307879122 0.0480891543609314
-38.7413686446112 0.0481168076986892
-38.7391863050525 0.0481444610364471
-38.7371898503238 0.048172114374205
-38.7308484286813 0.0481997677119628
-38.7302670075837 0.0482274210497207
-38.7295962856009 0.0482550743874786
-38.7290806822806 0.0482827277252364
-38.7288706891822 0.0483103810629943
-38.7277204711424 0.0483380344007522
-38.7257937609251 0.04836568773851
-38.7253442102099 0.0483933410762679
-38.7232073792636 0.0484209944140258
-38.7226947635786 0.0484486477517836
-38.7213961307031 0.0484763010895415
-38.7213861783993 0.0485039544272994
-38.7212252972508 0.0485316077650572
-38.7210674380609 0.0485592611028151
-38.718225109217 0.048586914440573
-38.7173698142887 0.0486145677783308
-38.7149913874506 0.0486422211160887
-38.7149576120351 0.0486698744538466
-38.7105511829551 0.0486975277916044
-38.7101728464604 0.0487251811293623
-38.7101533662679 0.0487528344671202
-38.7057830858605 0.048780487804878
-38.7048395334602 0.0488081411426359
-38.7035680435127 0.0488357944803938
-38.7031068799132 0.0488634478181516
-38.7024888472422 0.0488911011559095
-38.7019721206578 0.0489187544936674
-38.6996435535382 0.0489464078314253
-38.6976806403016 0.0489740611691831
-38.695063603943 0.049001714506941
-38.6949711803042 0.0490293678446988
-38.6942175461841 0.0490570211824567
-38.6937488261012 0.0490846745202146
-38.6921103985517 0.0491123278579725
-38.6879299978477 0.0491399811957303
-38.6877494724183 0.0491676345334882
-38.6875318569956 0.0491952878712461
-38.6872482228345 0.0492229412090039
-38.6869767611785 0.0492505945467618
-38.6764093653475 0.0492782478845197
-38.674578003884 0.0493059012222775
-38.6699260962488 0.0493335545600354
-38.668513467707 0.0493612078977933
-38.6647227273798 0.0493888612355511
-38.663596363292 0.049416514573309
-38.6627253270999 0.0494441679110669
-38.6583343445991 0.0494718212488247
-38.6576824734421 0.0494994745865826
-38.6523388040302 0.0495271279243405
-38.6504497014999 0.0495547812620983
-38.6489875539415 0.0495824345998562
-38.646223204431 0.0496100879376141
-38.6459583236549 0.0496377412753719
-38.6459432021893 0.0496653946131298
-38.6458032767879 0.0496930479508877
-38.6455821627361 0.0497207012886455
-38.645196655126 0.0497483546264034
-38.6431898723627 0.0497760079641613
-38.6420462885933 0.0498036613019191
-38.6409327159261 0.049831314639677
-38.6374694515171 0.0498589679774349
-38.6371185025258 0.0498866213151927
-38.6369383290319 0.0499142746529506
-38.6350885593673 0.0499419279907085
-38.633400500569 0.0499695813284663
-38.6317603305096 0.0499972346662242
-38.6308371589442 0.0500248880039821
-38.6291334691828 0.0500525413417399
-38.6286938649267 0.0500801946794978
-38.6282293358598 0.0501078480172557
-38.6264832735647 0.0501355013550135
-38.6249965789437 0.0501631546927714
-38.624840824819 0.0501908080305293
-38.6238103547103 0.0502184613682871
-38.6218302551631 0.050246114706045
-38.615379833287 0.0502737680438029
-38.6153423412367 0.0503014213815608
-38.6146245783436 0.0503290747193186
-38.6131664963904 0.0503567280570765
-38.6071538293477 0.0503843813948344
-38.605813478794 0.0504120347325922
-38.6046108371312 0.0504396880703501
-38.6012736372768 0.050467341408108
-38.6001659060974 0.0504949947458658
-38.5998532016964 0.0505226480836237
-38.5983769730145 0.0505503014213816
-38.59316630552 0.0505779547591394
-38.5882045019589 0.0506056080968973
-38.5848799366793 0.0506332614346552
-38.581997096967 0.050660914772413
-38.5819278410363 0.0506885681101709
-38.5793931685819 0.0507162214479288
-38.5793198782134 0.0507438747856866
-38.5778865968511 0.0507715281234445
-38.577347955642 0.0507991814612024
-38.575714213788 0.0508268347989602
-38.5745159248821 0.0508544881367181
-38.5726423692928 0.050882141474476
-38.5686355161509 0.0509097948122338
-38.5681553228264 0.0509374481499917
-38.5680475908326 0.0509651014877496
-38.5672977003942 0.0509927548255074
-38.5672859902569 0.0510204081632653
-38.5655390036104 0.0510480615010232
-38.5632881798422 0.051075714838781
-38.5625596927974 0.0511033681765389
-38.5604671060729 0.0511310215142968
-38.5598736031828 0.0511586748520546
-38.5592231151619 0.0511863281898125
-38.5576325334002 0.0512139815275704
-38.556522100895 0.0512416348653282
-38.5560459912518 0.0512692882030861
-38.5559701256827 0.051296941540844
-38.5558120990326 0.0513245948786018
-38.5541956073347 0.0513522482163597
-38.5514109260773 0.0513799015541176
-38.5510743327922 0.0514075548918754
-38.5498577326277 0.0514352082296333
-38.5492093450429 0.0514628615673912
-38.5481721506377 0.051490514905149
-38.5470925297567 0.0515181682429069
-38.54647244763 0.0515458215806648
-38.5447073776834 0.0515734749184227
-38.54302453511 0.0516011282561805
-38.5424761881945 0.0516287815939384
-38.5404356403984 0.0516564349316963
-38.5381173545897 0.0516840882694541
-38.5376184404408 0.051711741607212
-38.5373079327865 0.0517393949449699
-38.5351980725755 0.0517670482827277
-38.5339761524003 0.0517947016204856
-38.528706101876 0.0518223549582435
-38.5257971183839 0.0518500082960013
-38.52397375189 0.0518776616337592
-38.523475037737 0.0519053149715171
-38.5193966748894 0.0519329683092749
-38.5164350518147 0.0519606216470328
-38.5153828053044 0.0519882749847907
-38.5148187432037 0.0520159283225485
-38.5141806895098 0.0520435816603064
-38.5109682426043 0.0520712349980643
-38.5085739197597 0.0520988883358221
-38.5080771651158 0.05212654167358
-38.5039089546415 0.0521541950113379
-38.5018407749616 0.0521818483490957
-38.4986340982156 0.0522095016868536
-38.4918239469053 0.0522371550246115
-38.4912597414417 0.0522648083623693
-38.4889596103255 0.0522924617001272
-38.4880682232394 0.0523201150378851
-38.4874461462982 0.0523477683756429
-38.4871699521911 0.0523754217134008
-38.4854834246912 0.0524030750511587
-38.4793167094022 0.0524307283889165
-38.4771788583517 0.0524583817266744
-38.4769759622044 0.0524860350644323
-38.4753784811334 0.0525136884021901
-38.4736516067531 0.052541341739948
-38.469527856538 0.0525689950777059
-38.4677994961104 0.0525966484154637
-38.4662852278619 0.0526243017532216
-38.4661249060074 0.0526519550909795
-38.4657235247983 0.0526796084287373
-38.4633152213377 0.0527072617664952
-38.462454527118 0.0527349151042531
-38.4619569856775 0.052762568442011
-38.4615789599002 0.0527902217797688
-38.4614562909776 0.0528178751175267
-38.4613264182633 0.0528455284552845
-38.4602212245055 0.0528731817930424
-38.4599906402926 0.0529008351308003
-38.4595461932336 0.0529284884685582
-38.4590695530725 0.052956141806316
-38.4552839491548 0.0529837951440739
-38.4547342757933 0.0530114484818318
-38.4534933718317 0.0530391018195896
-38.4487190945606 0.0530667551573475
-38.4482799936517 0.0530944084951054
-38.4443884591331 0.0531220618328632
-38.4442353682988 0.0531497151706211
-38.4441805121206 0.053177368508379
-38.4422054588262 0.0532050218461368
-38.4398675659347 0.0532326751838947
-38.4396196510807 0.0532603285216526
-38.4391988526155 0.0532879818594104
-38.4362614911133 0.0533156351971683
-38.4328288126084 0.0533432885349262
-38.4320706498918 0.053370941872684
-38.4320146869508 0.0533985952104419
-38.4317671659361 0.0534262485481998
-38.4306419447759 0.0534539018859576
-38.4290311761281 0.0534815552237155
-38.4276062723408 0.0535092085614734
-38.4234405207332 0.0535368618992312
-38.4230110054223 0.0535645152369891
-38.422458171075 0.053592168574747
-38.4215105614144 0.0536198219125048
-38.4200894443837 0.0536474752502627
-38.4176466932139 0.0536751285880206
-38.4143499889349 0.0537027819257784
-38.4140721897755 0.0537304352635363
-38.4135298984757 0.0537580886012942
-38.4115504589294 0.053785741939052
-38.4114803393369 0.0538133952768099
-38.4108852376703 0.0538410486145678
-38.4099772272696 0.0538687019523256
-38.4057898026918 0.0538963552900835
-38.4038691972462 0.0539240086278414
-38.4035368998771 0.0539516619655992
-38.4026363538322 0.0539793153033571
-38.4013587568729 0.054006968641115
-38.400156539384 0.0540346219788728
-38.3996465950337 0.0540622753166307
-38.3981031437014 0.0540899286543886
-38.3980600923187 0.0541175819921464
-38.3973392756972 0.0541452353299043
-38.3927655442366 0.0541728886676622
-38.3897171663341 0.0542005420054201
-38.3885344821168 0.0542281953431779
-38.3877209988061 0.0542558486809358
-38.387509703403 0.0542835020186937
-38.3861747040792 0.0543111553564515
-38.3856417143098 0.0543388086942094
-38.3855473787927 0.0543664620319673
-38.3842999148599 0.0543941153697251
-38.3824407062293 0.054421768707483
-38.3815788697759 0.0544494220452409
-38.3796149556639 0.0544770753829987
-38.3790975190479 0.0545047287207566
-38.377586997199 0.0545323820585145
-38.3772785734224 0.0545600353962723
-38.3731547543023 0.0545876887340302
-38.3708734564882 0.0546153420717881
-38.369452258032 0.0546429954095459
-38.3694464917509 0.0546706487473038
-38.3693592688577 0.0546983020850617
-38.3690921587857 0.0547259554228195
-38.3687847130724 0.0547536087605774
-38.3659392287301 0.0547812620983353
-38.3658424577987 0.0548089154360931
-38.3644796228135 0.054836568773851
-38.3631172607797 0.0548642221116089
-38.3629174765272 0.0548918754493667
-38.3619603636187 0.0549195287871246
-38.3594569091035 0.0549471821248825
-38.3592235339488 0.0549748354626403
-38.3590701201288 0.0550024888003982
-38.3570631449636 0.0550301421381561
-38.3557205087465 0.0550577954759139
-38.3546458477567 0.0550854488136718
-38.3535099564828 0.0551131021514297
-38.3530763371423 0.0551407554891875
-38.3528158000586 0.0551684088269454
-38.3525205707268 0.0551960621647033
-38.3483497035759 0.0552237155024611
-38.3451354270911 0.055251368840219
-38.3443360921826 0.0552790221779769
-38.3438859900198 0.0553066755157347
-38.342160304261 0.0553343288534926
-38.3396508219793 0.0553619821912505
-38.3366669104546 0.0553896355290084
-38.3346263565525 0.0554172888667662
-38.334382552364 0.0554449422045241
-38.333078324687 0.0554725955422819
-38.3312040976628 0.0555002488800398
-38.3306482713577 0.0555279022177977
-38.3304949277836 0.0555555555555556
-38.3302055490897 0.0555832088933134
-38.3191361759913 0.0556108622310713
-38.3190248843068 0.0556385155688292
-38.318699917496 0.055666168906587
-38.3179708699272 0.0556938222443449
-38.3178428574934 0.0557214755821028
-38.3164413893221 0.0557491289198606
-38.3164051177616 0.0557767822576185
-38.3118882923566 0.0558044355953764
-38.3107441812948 0.0558320889331342
-38.3105236243911 0.0558597422708921
-38.3102106100926 0.05588739560865
-38.309357357725 0.0559150489464078
-38.3066356792965 0.0559427022841657
-38.3063134101233 0.0559703556219236
-38.3056440767569 0.0559980089596814
-38.3012960234019 0.0560256622974393
-38.3000855810262 0.0560533156351972
-38.2999682435091 0.056080968972955
-38.297918096131 0.0561086223107129
-38.2975653417355 0.0561362756484708
-38.2973922277376 0.0561639289862286
-38.2959058731808 0.0561915823239865
-38.2936095288327 0.0562192356617444
-38.2918256470544 0.0562468889995022
-38.2893555190299 0.0562745423372601
-38.2852010820347 0.056302195675018
-38.2833829988517 0.0563298490127758
-38.2831919460637 0.0563575023505337
-38.2828127319379 0.0563851556882916
-38.2821022759309 0.0564128090260494
-38.2809398319163 0.0564404623638073
-38.2806356451255 0.0564681157015652
-38.2794403803306 0.056495769039323
-38.2764975615878 0.0565234223770809
-38.2748888243113 0.0565510757148388
-38.274145087586 0.0565787290525966
-38.273933148088 0.0566063823903545
-38.2713653168941 0.0566340357281124
-38.2702540879011 0.0566616890658702
-38.2698456019171 0.0566893424036281
-38.2650063409328 0.056716995741386
-38.2646966664328 0.0567446490791439
-38.2617500034536 0.0567723024169017
-38.2612990285352 0.0567999557546596
-38.2597142177249 0.0568276090924174
-38.259684935851 0.0568552624301753
-38.2551034784408 0.0568829157679332
-38.249138054156 0.0569105691056911
-38.2473042605631 0.0569382224434489
-38.2471403872861 0.0569658757812068
-38.2469850965694 0.0569935291189647
-38.244548269212 0.0570211824567225
-38.2432283380988 0.0570488357944804
-38.2394950075626 0.0570764891322383
-38.237902229511 0.0571041424699961
-38.2371668171452 0.057131795807754
-38.2361973052685 0.0571594491455119
-38.2340050677442 0.0571871024832697
-38.2307599853002 0.0572147558210276
-38.2295626144598 0.0572424091587855
-38.2293230168173 0.0572700624965433
-38.2278838053734 0.0572977158343012
-38.2267825874292 0.0573253691720591
-38.2260083350795 0.0573530225098169
-38.2235463740818 0.0573806758475748
-38.2222603921317 0.0574083291853327
-38.221933756774 0.0574359825230905
-38.2207745196279 0.0574636358608484
-38.2198971575221 0.0574912891986063
-38.2158566279015 0.0575189425363641
-38.2149205716326 0.057546595874122
-38.2129732997401 0.0575742492118799
-38.212746163946 0.0576019025496377
-38.2120438390217 0.0576295558873956
-38.2100596184794 0.0576572092251535
-38.2092456825048 0.0576848625629113
-38.2084106572507 0.0577125159006692
-38.2055386933173 0.0577401692384271
-38.2048830753798 0.0577678225761849
-38.2042890962931 0.0577954759139428
-38.2032615654029 0.0578231292517007
-38.2023719452627 0.0578507825894585
-38.2021197587807 0.0578784359272164
-38.2020694567008 0.0579060892649743
-38.2017061653296 0.0579337426027321
-38.199598226432 0.05796139594049
-38.1972889278066 0.0579890492782479
-38.1969062120069 0.0580167026160057
-38.1967272927188 0.0580443559537636
-38.1955307242142 0.0580720092915215
-38.1940719642168 0.0580996626292794
-38.1935625893074 0.0581273159670372
-38.1887862375392 0.0581549693047951
-38.1854443834018 0.058182622642553
-38.1787245347975 0.0582102759803108
-38.1774686709781 0.0582379293180687
-38.1734727069467 0.0582655826558266
-38.1721590153226 0.0582932359935844
-38.1699807077452 0.0583208893313423
-38.1688854048985 0.0583485426691002
-38.1670735917296 0.058376196006858
-38.1664679367799 0.0584038493446159
-38.163366364419 0.0584315026823738
-38.1613282970163 0.0584591560201316
-38.1596841100561 0.0584868093578895
-38.1587710103839 0.0585144626956474
-38.1534781916442 0.0585421160334052
-38.151434723338 0.0585697693711631
-38.1496782109503 0.058597422708921
-38.1466677848143 0.0586250760466788
-38.146424387863 0.0586527293844367
-38.1459071634801 0.0586803827221946
-38.1457746674887 0.0587080360599524
-38.1454591604026 0.0587356893977103
-38.1438491612536 0.0587633427354682
-38.1430563964246 0.058790996073226
-38.1408113412157 0.0588186494109839
-38.1381809662401 0.0588463027487418
-38.138043008432 0.0588739560864996
-38.1342744075712 0.0589016094242575
-38.133806401721 0.0589292627620154
-38.1330613500964 0.0589569160997732
-38.130810571483 0.0589845694375311
-38.1277405439963 0.059012222775289
-38.12448894189 0.0590398761130468
-38.1229211637643 0.0590675294508047
-38.1221022721617 0.0590951827885626
-38.1209795261696 0.0591228361263204
-38.1188693556024 0.0591504894640783
-38.1187507939126 0.0591781428018362
-38.1171858824944 0.059205796139594
-38.1171195760275 0.0592334494773519
-38.1156590786836 0.0592611028151098
-38.1143109092583 0.0592887561528676
-38.1141971310927 0.0593164094906255
-38.1131510245624 0.0593440628283834
-38.1117644218824 0.0593717161661413
-38.1085914304555 0.0593993695038991
-38.1069697970298 0.059427022841657
-38.1049899646814 0.0594546761794149
-38.104586434058 0.0594823295171727
-38.1032307962356 0.0595099828549306
-38.1020321512088 0.0595376361926885
-38.1009610335981 0.0595652895304463
-38.099906037615 0.0595929428682042
-38.0992713813624 0.0596205962059621
-38.0982441986915 0.0596482495437199
-38.0979395154794 0.0596759028814778
-38.094917593985 0.0597035562192357
-38.0921595163523 0.0597312095569935
-38.0901808663537 0.0597588628947514
-38.0893897833802 0.0597865162325093
-38.0852510542744 0.0598141695702671
-38.0836970956514 0.059841822908025
-38.0835505115723 0.0598694762457829
-38.0835095490575 0.0598971295835407
-38.0800259918881 0.0599247829212986
-38.0797913732459 0.0599524362590565
-38.0769668075071 0.0599800895968143
-38.0766237520909 0.0600077429345722
-38.0755721177295 0.0600353962723301
-38.0748530599909 0.0600630496100879
-38.0747460541822 0.0600907029478458
-38.0702577023098 0.0601183562856037
-38.0692086330502 0.0601460096233615
-38.068575133607 0.0601736629611194
-38.0685079896752 0.0602013162988773
-38.0668505995138 0.0602289696366351
-38.066455347829 0.060256622974393
-38.0655055619054 0.0602842763121509
-38.0651713980188 0.0603119296499087
-38.0646090473872 0.0603395829876666
-38.0618144906508 0.0603672363254245
-38.0603833378613 0.0603948896631823
-38.0600815541334 0.0604225430009402
-38.0577033173553 0.0604501963386981
-38.0562074499182 0.0604778496764559
-38.0560330704026 0.0605055030142138
-38.0550188575898 0.0605331563519717
-38.0549223801149 0.0605608096897295
-38.0539880389426 0.0605884630274874
-38.0534210549443 0.0606161163652453
-38.0515736287878 0.0606437697030031
-38.0482387449122 0.060671423040761
-38.0473239320622 0.0606990763785189
-38.0468155988638 0.0607267297162768
-38.0424472957435 0.0607543830540346
-38.0397970675045 0.0607820363917925
-38.0396719598094 0.0608096897295504
-38.0385874390365 0.0608373430673082
-38.0383433738863 0.0608649964050661
-38.0361848244955 0.060892649742824
-38.035450751609 0.0609203030805818
-38.0331828962869 0.0609479564183397
-38.0322896396925 0.0609756097560976
-38.0322891464612 0.0610032630938554
-38.0316570807723 0.0610309164316133
-38.0313429198595 0.0610585697693712
-38.0283816339234 0.061086223107129
-38.0280065777103 0.0611138764448869
-38.0277770241749 0.0611415297826448
-38.0270422549433 0.0611691831204026
-38.0261327124607 0.0611968364581605
-38.0247565943118 0.0612244897959184
-38.0230968558381 0.0612521431336762
-38.0204889296922 0.0612797964714341
-38.0200951360582 0.061307449809192
-38.0195825823364 0.0613351031469498
-38.0177030095233 0.0613627564847077
-38.0156724209014 0.0613904098224656
-38.0156351517792 0.0614180631602234
-38.0152917074149 0.0614457164979813
-38.0145720494217 0.0614733698357392
-38.0135366746703 0.061501023173497
-38.0134247083731 0.0615286765112549
-38.0121567109204 0.0615563298490128
-38.011502311966 0.0615839831867706
-38.010530281158 0.0616116365245285
-38.0102251486669 0.0616392898622864
-38.0074240112798 0.0616669432000442
-38.0060611606104 0.0616945965378021
-38.0042608779907 0.06172224987556
-38.0042206063519 0.0617499032133178
-38.001997874593 0.0617775565510757
-38.001468246853 0.0618052098888336
-38.0013325580436 0.0618328632265914
-38.0008214634576 0.0618605165643493
-37.9999909071924 0.0618881699021072
-37.9961161254413 0.061915823239865
-37.9951218242028 0.0619434765776229
-37.9936804543037 0.0619711299153808
-37.9918679792586 0.0619987832531387
-37.9894345337707 0.0620264365908965
-37.9893741746846 0.0620540899286544
-37.9886847700664 0.0620817432664123
-37.9873901861815 0.0621093966041701
-37.9870379251114 0.062137049941928
-37.9862506285059 0.0621647032796859
-37.9849773343473 0.0621923566174437
-37.9834130822177 0.0622200099552016
-37.9830967950178 0.0622476632929595
-37.9823149525965 0.0622753166307173
-37.9780479448572 0.0623029699684752
-37.9718668741834 0.0623306233062331
-37.9704189540571 0.0623582766439909
-37.9699168417618 0.0623859299817488
-37.9697059692945 0.0624135833195067
-37.967496771087 0.0624412366572645
-37.9664717644503 0.0624688899950224
-37.9641809377514 0.0624965433327803
-37.9640836448834 0.0625241966705381
-37.9638843150094 0.062551850008296
-37.9604712582266 0.0625795033460539
-37.9589350199581 0.0626071566838117
-37.9577175200313 0.0626348100215696
-37.9562260508711 0.0626624633593275
-37.9546318755169 0.0626901166970853
-37.9526205885525 0.0627177700348432
-37.9523898610023 0.0627454233726011
-37.9516280234655 0.0627730767103589
-37.9478353639893 0.0628007300481168
-37.9469352069351 0.0628283833858747
-37.9433674427657 0.0628560367236325
-37.9425448200583 0.0628836900613904
-37.9424468929268 0.0629113433991483
-37.9422370171592 0.0629389967369061
-37.9417176155435 0.062966650074664
-37.9411918180567 0.0629943034124219
-37.9407418192384 0.0630219567501797
-37.9400068694615 0.0630496100879376
-37.939946290351 0.0630772634256955
-37.9392620586477 0.0631049167634533
-37.9389764259183 0.0631325701012112
-37.9384562857929 0.0631602234389691
-37.937709841736 0.063187876776727
-37.936982322794 0.0632155301144848
-37.9352107255149 0.0632431834522427
-37.9346817808402 0.0632708367900005
-37.93409752489 0.0632984901277584
-37.9338281392505 0.0633261434655163
-37.9319252294265 0.0633537968032742
-37.93010916531 0.063381450141032
-37.9252425686741 0.0634091034787899
-37.9247280945419 0.0634367568165478
-37.924722694243 0.0634644101543056
-37.9244973316511 0.0634920634920635
-37.9243662790318 0.0635197168298214
-37.9240676461079 0.0635473701675792
-37.9212380058576 0.0635750235053371
-37.9202597799695 0.063602676843095
-37.9199550893369 0.0636303301808528
-37.919874805246 0.0636579835186107
-37.9188887089091 0.0636856368563686
-37.918401993314 0.0637132901941264
-37.9173827938005 0.0637409435318843
-37.9171953351038 0.0637685968696422
-37.915492218572 0.0637962502074
-37.9123324546667 0.0638239035451579
-37.911737011372 0.0638515568829158
-37.911662866872 0.0638792102206736
-37.9022696658873 0.0639068635584315
-37.9003975366266 0.0639345168961894
-37.8981301951005 0.0639621702339472
-37.8979174712986 0.0639898235717051
-37.8967045925452 0.064017476909463
-37.89243294422 0.0640451302472208
-37.8918135804613 0.0640727835849787
-37.8906945778969 0.0641004369227366
-37.8906434269758 0.0641280902604944
-37.8887823678834 0.0641557435982523
-37.8866843160348 0.0641833969360102
-37.8857946199028 0.064211050273768
-37.8856388318791 0.0642387036115259
-37.8843958059606 0.0642663569492838
-37.8816106761301 0.0642940102870416
-37.8815340114 0.0643216636247995
-37.8810240453073 0.0643493169625574
-37.8805659529019 0.0643769703003153
-37.8794960945089 0.0644046236380731
-37.8775749849829 0.064432276975831
-37.8771097686227 0.0644599303135888
-37.8754699638801 0.0644875836513467
-37.8736799055697 0.0645152369891046
-37.8735907642264 0.0645428903268624
-37.8727246813201 0.0645705436646203
-37.8727062699578 0.0645981970023782
-37.8708014153912 0.0646258503401361
-37.8696230080706 0.0646535036778939
-37.8687894444931 0.0646811570156518
-37.8685843645455 0.0647088103534097
-37.8642596636164 0.0647364636911675
-37.8635208928854 0.0647641170289254
-37.8633826270364 0.0647917703666833
-37.8615685820209 0.0648194237044411
-37.8604802170615 0.064847077042199
-37.860107118391 0.0648747303799569
-37.8596250892873 0.0649023837177147
-37.8582912828424 0.0649300370554726
-37.856366729428 0.0649576903932305
-37.8543699111714 0.0649853437309883
-37.8539279456494 0.0650129970687462
-37.8528489492668 0.0650406504065041
-37.8514494691004 0.0650683037442619
-37.8505021446482 0.0650959570820198
-37.8492439995132 0.0651236104197777
-37.848901639526 0.0651512637575355
-37.8444905080458 0.0651789170952934
-37.8435132155156 0.0652065704330513
-37.8415346010188 0.0652342237708091
-37.8409932849183 0.065261877108567
-37.8407102131859 0.0652895304463249
-37.8397818686329 0.0653171837840827
-37.8372485995555 0.0653448371218406
-37.8335769444995 0.0653724904595985
-37.8333005320454 0.0654001437973563
-37.8332053776409 0.0654277971351142
-37.8316277537722 0.0654554504728721
-37.8289613020263 0.0654831038106299
-37.8277709446488 0.0655107571483878
-37.8276386321894 0.0655384104861457
-37.8265488233657 0.0655660638239035
-37.8259597699612 0.0655937171616614
-37.8245356176406 0.0656213704994193
-37.8220717161347 0.0656490238371771
-37.8220701440031 0.065676677174935
-37.8173669778828 0.0657043305126929
-37.816510980291 0.0657319838504507
-37.8155387004804 0.0657596371882086
-37.815348574173 0.0657872905259665
-37.8116772863805 0.0658149438637243
-37.8115695288601 0.0658425972014822
-37.8114386878107 0.0658702505392401
-37.808978700379 0.065897903876998
-37.8088686719022 0.0659255572147558
-37.8082417776492 0.0659532105525137
-37.8082299801631 0.0659808638902716
-37.8079336217206 0.0660085172280294
-37.802546104135 0.0660361705657873
-37.802159782062 0.0660638239035451
-37.8011106458948 0.066091477241303
-37.7996604277 0.0661191305790609
-37.7985603366049 0.0661467839168188
-37.7982366741491 0.0661744372545766
-37.7968999210414 0.0662020905923345
-37.7949601015679 0.0662297439300924
-37.7949128603603 0.0662573972678502
-37.7943819827188 0.0662850506056081
-37.7934791309215 0.066312703943366
-37.7871373211419 0.0663403572811238
-37.7870038932691 0.0663680106188817
-37.7854838587525 0.0663956639566396
-37.783738792103 0.0664233172943974
-37.7773731609277 0.0664509706321553
-37.7758792164263 0.0664786239699132
-37.7757838654294 0.066506277307671
-37.7748051823236 0.0665339306454289
-37.7745627889421 0.0665615839831868
-37.7742259009752 0.0665892373209446
-37.7739573934041 0.0666168906587025
-37.7727756743619 0.0666445439964604
-37.7721478581418 0.0666721973342182
-37.7701101143139 0.0666998506719761
-37.7669387349353 0.066727504009734
-37.7661461388037 0.0667551573474918
-37.7627679969532 0.0667828106852497
-37.7622250097816 0.0668104640230076
-37.7596642410241 0.0668381173607654
-37.7569279252684 0.0668657706985233
-37.7565652106323 0.0668934240362812
-37.7509789271066 0.066921077374039
-37.7509471647747 0.0669487307117969
-37.7484033367924 0.0669763840495548
-37.7476934661418 0.0670040373873126
-37.7413510601039 0.0670316907250705
-37.7407189256131 0.0670593440628284
-37.7343576902451 0.0670869974005863
-37.7340925386273 0.0671146507383441
-37.7335992801176 0.067142304076102
-37.7331572330012 0.0671699574138599
-37.7323379227977 0.0671976107516177
-37.7322373407577 0.0672252640893756
-37.7309179832692 0.0672529174271334
-37.730153069371 0.0672805707648913
-37.725344666498 0.0673082241026492
-37.7243758523195 0.0673358774404071
-37.7239517691633 0.0673635307781649
-37.7237847138916 0.0673911841159228
-37.7227585129366 0.0674188374536807
-37.7198420110783 0.0674464907914385
-37.719655370379 0.0674741441291964
-37.718944274341 0.0675017974669543
-37.7185315541033 0.0675294508047121
-37.7182935192427 0.06755710414247
-37.7181199260859 0.0675847574802279
-37.7180108483947 0.0676124108179857
-37.7147785979154 0.0676400641557436
-37.7146220692117 0.0676677174935015
-37.7144207279963 0.0676953708312593
-37.7143018837387 0.0677230241690172
-37.7138441899261 0.0677506775067751
-37.7137887430194 0.0677783308445329
-37.7128226209324 0.0678059841822908
-37.7108556818672 0.0678336375200487
-37.7065869445717 0.0678612908578065
-37.7063301172936 0.0678889441955644
-37.7058315582457 0.0679165975333223
-37.7040255772217 0.0679442508710801
-37.7036557327213 0.067971904208838
-37.7029280141147 0.0679995575465959
-37.702429335421 0.0680272108843537
-37.7013811638328 0.0680548642221116
-37.7006393382292 0.0680825175598695
-37.6997734032082 0.0681101708976273
-37.6984379126834 0.0681378242353852
-37.6932197903297 0.0681654775731431
-37.6930972987837 0.0681931309109009
-37.6929683611652 0.0682207842486588
-37.6925910401858 0.0682484375864167
-37.6925269327241 0.0682760909241745
-37.6887650759126 0.0683037442619324
-37.6885387185909 0.0683313975996903
-37.6875026897646 0.0683590509374482
-37.6862818665488 0.068386704275206
-37.6843915269194 0.0684143576129639
-37.6843384620739 0.0684420109507217
-37.6825075097276 0.0684696642884796
-37.6821505410517 0.0684973176262375
-37.6809836733311 0.0685249709639953
-37.6769429861835 0.0685526243017532
-37.6761977459293 0.0685802776395111
-37.6752192172096 0.068607930977269
-37.6732624539703 0.0686355843150268
-37.6701143020734 0.0686632376527847
-37.6692872340884 0.0686908909905426
-37.6679699548002 0.0687185443283004
-37.6678507826289 0.0687461976660583
-37.6665820838215 0.0687738510038162
-37.6659719080898 0.068801504341574
-37.6622575645325 0.0688291576793319
-37.6607546187338 0.0688568110170898
-37.6605968718544 0.0688844643548476
-37.6592431972549 0.0689121176926055
-37.6582110677622 0.0689397710303634
-37.6577338638381 0.0689674243681212
-37.6568156539428 0.0689950777058791
-37.6558642376422 0.069022731043637
-37.6550807441373 0.0690503843813948
-37.6549116733961 0.0690780377191527
-37.6548713725149 0.0691056910569106
-37.6536359072877 0.0691333443946684
-37.6531255630895 0.0691609977324263
-37.651707318682 0.0691886510701842
-37.6513502325292 0.069216304407942
-37.6503276149481 0.0692439577456999
-37.6501042623142 0.0692716110834578
-37.6500791165784 0.0692992644212156
-37.6499656980455 0.0693269177589735
-37.6496505834567 0.0693545710967314
-37.6489763273492 0.0693822244344892
-37.6467983302733 0.0694098777722471
-37.6467854943266 0.069437531110005
-37.6447571152037 0.0694651844477628
-37.6428399693235 0.0694928377855207
-37.6428045754801 0.0695204911232786
-37.6411151596583 0.0695481444610364
-37.6407283949491 0.0695757977987943
-37.6383345619416 0.0696034511365522
-37.6380382299746 0.06963110447431
-37.6379694163683 0.0696587578120679
-37.6372466329139 0.0696864111498258
-37.6369185939096 0.0697140644875836
-37.6365943776963 0.0697417178253415
-37.636535580897 0.0697693711630994
-37.6341323721198 0.0697970245008572
-37.6320239931221 0.0698246778386151
-37.6313664299531 0.069852331176373
-37.6307782559346 0.0698799845141309
-37.6306842482579 0.0699076378518887
-37.6268144416509 0.0699352911896466
-37.6256420871348 0.0699629445274045
-37.6234667938768 0.0699905978651623
-37.6226211011862 0.0700182512029202
-37.6200053786446 0.0700459045406781
-37.6198832106324 0.0700735578784359
-37.6195592350726 0.0701012112161938
-37.615713318673 0.0701288645539517
-37.615494500257 0.0701565178917095
-37.6120681111207 0.0701841712294674
-37.608033986121 0.0702118245672253
-37.6047374266266 0.0702394779049831
-37.6037906128625 0.070267131242741
-37.6019743715241 0.0702947845804989
-37.6018474739962 0.0703224379182567
-37.6015696050949 0.0703500912560146
-37.6010926610216 0.0703777445937725
-37.5995485213774 0.0704053979315303
-37.5987535942244 0.0704330512692882
-37.5985590494347 0.0704607046070461
-37.5975434512036 0.0704883579448039
-37.5968605088507 0.0705160112825618
-37.5929208140461 0.0705436646203197
-37.5916645253491 0.0705713179580775
-37.5900567914687 0.0705989712958354
-37.5899424627257 0.0706266246335933
-37.589507066671 0.0706542779713511
-37.5870028428554 0.070681931309109
-37.5866582716479 0.0707095846468669
-37.5839454702836 0.0707372379846247
-37.5837117521577 0.0707648913223826
-37.5833853310523 0.0707925446601405
-37.5810618477037 0.0708201979978983
-37.5809404979587 0.0708478513356562
-37.5799574073662 0.0708755046734141
-37.5796812533008 0.0709031580111719
-37.5741002162674 0.0709308113489298
-37.5724770079842 0.0709584646866877
-37.572190415678 0.0709861180244455
-37.5720485997079 0.0710137713622034
-37.5718978860964 0.0710414246999613
-37.5714077546462 0.0710690780377192
-37.5704621195484 0.071096731375477
-37.5696064456691 0.0711243847132349
-37.5694135293601 0.0711520380509928
-37.5691804565641 0.0711796913887506
-37.5669354319523 0.0712073447265085
-37.5660332025632 0.0712349980642663
-37.5635081099821 0.0712626514020242
-37.5634670856947 0.0712903047397821
-37.5622998832088 0.07131795807754
-37.5612519182826 0.0713456114152978
-37.558446182734 0.0713732647530557
-37.5563300355541 0.0714009180908136
-37.5521438463798 0.0714285714285714
-37.5514290969342 0.0714562247663293
-37.5513937961454 0.0714838781040872
-37.5504169441297 0.071511531441845
-37.5490784920093 0.0715391847796029
-37.5430876472799 0.0715668381173608
-37.5428193394253 0.0715944914551186
-37.5427415497103 0.0716221447928765
-37.5414196647358 0.0716497981306344
-37.5409490634948 0.0716774514683922
-37.5391100994048 0.0717051048061501
-37.5386776843948 0.071732758143908
-37.5378269671924 0.0717604114816658
-37.5361426874357 0.0717880648194237
-37.5342920337504 0.0718157181571816
-37.5337605604529 0.0718433714949394
-37.5272944383984 0.0718710248326973
-37.5256545878381 0.0718986781704552
-37.525313664833 0.071926331508213
-37.5252573777846 0.0719539848459709
-37.5251291703015 0.0719816381837288
-37.5246345976624 0.0720092915214866
-37.5206232073879 0.0720369448592445
-37.5201720809706 0.0720645981970024
-37.5185188201075 0.0720922515347602
-37.5182993625692 0.0721199048725181
-37.517664743363 0.072147558210276
-37.5141957420439 0.0721752115480338
-37.5129725172453 0.0722028648857917
-37.5111710303139 0.0722305182235496
-37.5109044992682 0.0722581715613074
-37.5102287200001 0.0722858248990653
-37.5102102939498 0.0723134782368232
-37.5080857089936 0.0723411315745811
-37.5070502820284 0.0723687849123389
-37.5066839850356 0.0723964382500968
-37.5061610835944 0.0724240915878546
-37.5033364945533 0.0724517449256125
-37.5028406639168 0.0724793982633704
-37.5027978597653 0.0725070516011282
-37.4992592515157 0.0725347049388861
-37.4981120422818 0.072562358276644
-37.496551536673 0.0725900116144019
-37.4964596540622 0.0726176649521597
-37.4961740808534 0.0726453182899176
-37.4927858706623 0.0726729716276755
-37.4924524381294 0.0727006249654333
-37.4915343842872 0.0727282783031912
-37.4894392359951 0.0727559316409491
-37.488058588316 0.0727835849787069
-37.4872925939799 0.0728112383164648
-37.4866700842164 0.0728388916542227
-37.4855861670231 0.0728665449919805
-37.4834574687396 0.0728941983297384
-37.481309013802 0.0729218516674963
-37.4799106615697 0.0729495050052541
-37.4798540435717 0.072977158343012
-37.4788185388541 0.0730048116807699
-37.4787431550005 0.0730324650185277
-37.477341028307 0.0730601183562856
-37.4757176706507 0.0730877716940435
-37.4739968652121 0.0731154250318013
-37.4735604301847 0.0731430783695592
-37.4715896767256 0.0731707317073171
-37.4711557255969 0.0731983850450749
-37.4702564021489 0.0732260383828328
-37.4696380932114 0.0732536917205907
-37.468461226105 0.0732813450583485
-37.4681044148286 0.0733089983961064
-37.467261260947 0.0733366517338643
-37.4661094459429 0.0733643050716221
-37.4651472086989 0.07339195840938
-37.4631746183309 0.0734196117471379
-37.460102845587 0.0734472650848957
-37.4600377317769 0.0734749184226536
-37.458288839797 0.0735025717604115
-37.4573287773075 0.0735302250981694
-37.4543621811566 0.0735578784359272
-37.453457469341 0.0735855317736851
-37.45065588493 0.0736131851114429
-37.4501217778318 0.0736408384492008
-37.449785232392 0.0736684917869587
-37.4494861318752 0.0736961451247165
-37.4489067444564 0.0737237984624744
-37.4484448807379 0.0737514518002323
-37.4475403332847 0.0737791051379902
-37.4454817878807 0.073806758475748
-37.4448386848309 0.0738344118135059
-37.4427541649773 0.0738620651512638
-37.4424216584137 0.0738897184890216
-37.4420605131685 0.0739173718267795
-37.4384824116211 0.0739450251645374
-37.4366365809431 0.0739726785022952
-37.435917280633 0.0740003318400531
-37.4357176524939 0.074027985177811
-37.4355920557051 0.0740556385155688
-37.4327999965688 0.0740832918533267
-37.432022684172 0.0741109451910846
-37.4316385573623 0.0741385985288424
-37.4301687678114 0.0741662518666003
-37.4285550985358 0.0741939052043582
-37.4280773212691 0.074221558542116
-37.4279957616733 0.0742492118798739
-37.4274512502755 0.0742768652176318
-37.4229704665646 0.0743045185553896
-37.421178395274 0.0743321718931475
-37.4197371975109 0.0743598252309054
-37.4192676818198 0.0743874785686632
-37.4170130341394 0.0744151319064211
-37.4155813841698 0.074442785244179
-37.4148530208593 0.0744704385819368
-37.4138687471223 0.0744980919196947
-37.4129813026383 0.0745257452574526
-37.4071781431794 0.0745533985952104
-37.4060066286371 0.0745810519329683
-37.4021029197602 0.0746087052707262
-37.401323311674 0.074636358608484
-37.4009670052038 0.0746640119462419
-37.3985232922633 0.0746916652839998
-37.3979021167824 0.0747193186217576
-37.3971059276215 0.0747469719595155
-37.3969412716456 0.0747746252972734
-37.3924153107286 0.0748022786350312
-37.3897717630341 0.0748299319727891
-37.3897498702649 0.074857585310547
-37.3858609272846 0.0748852386483048
-37.3858296397145 0.0749128919860627
-37.3857166922031 0.0749405453238206
-37.3845959823389 0.0749681986615784
-37.3841458482396 0.0749958519993363
-37.3818482251207 0.0750235053370942
-37.3814355472319 0.0750511586748521
-37.3812554467501 0.0750788120126099
-37.3809521679647 0.0751064653503678
-37.3794869236686 0.0751341186881257
-37.3794148753552 0.0751617720258835
-37.3785734169695 0.0751894253636414
-37.3761570907044 0.0752170787013993
-37.3734558097051 0.0752447320391571
-37.371674406351 0.075272385376915
-37.3711834319868 0.0753000387146729
-37.3678205331715 0.0753276920524307
-37.3675847364881 0.0753553453901886
-37.3674559307361 0.0753829987279465
-37.3662962337834 0.0754106520657043
-37.3657650670996 0.0754383054034622
-37.3625408109179 0.0754659587412201
-37.3615754119079 0.0754936120789779
-37.3602674119045 0.0755212654167358
-37.3599708973937 0.0755489187544937
-37.3593145596727 0.0755765720922515
-37.3584915939601 0.0756042254300094
-37.3576359444075 0.0756318787677673
-37.3562483863791 0.0756595321055251
-37.3542127083338 0.075687185443283
-37.3529604237009 0.0757148387810409
-37.3521006067581 0.0757424921187987
-37.3516468864826 0.0757701454565566
-37.3514054882511 0.0757977987943145
-37.3487332825191 0.0758254521320723
-37.3431834220043 0.0758531054698302
-37.3403163949457 0.0758807588075881
-37.3400578651786 0.0759084121453459
-37.3398529306116 0.0759360654831038
-37.3380484142121 0.0759637188208617
-37.3376895767074 0.0759913721586195
-37.3367378971412 0.0760190254963774
-37.3363465123931 0.0760466788341353
-37.3361438594604 0.0760743321718931
-37.3349638097668 0.076101985509651
-37.333995004719 0.0761296388474089
-37.3319214328543 0.0761572921851667
-37.331377648491 0.0761849455229246
-37.3312479553197 0.0762125988606825
-37.3305479161476 0.0762402521984403
-37.3274079490794 0.0762679055361982
-37.3271710688594 0.0762955588739561
-37.3252907706297 0.076323212211714
-37.3247195470632 0.0763508655494718
-37.324031261575 0.0763785188872297
-37.3232975617765 0.0764061722249876
-37.3230019268888 0.0764338255627454
-37.3222616104956 0.0764614789005033
-37.322194010212 0.0764891322382611
-37.3196749680155 0.076516785576019
-37.3192146840917 0.0765444389137769
-37.318091779085 0.0765720922515348
-37.3179660395285 0.0765997455892926
-37.3175462180404 0.0766273989270505
-37.3169144133754 0.0766550522648084
-37.315516178927 0.0766827056025662
-37.3143340209034 0.0767103589403241
-37.3123829486371 0.076738012278082
-37.3118087755804 0.0767656656158398
-37.3105318940208 0.0767933189535977
-37.3093802061714 0.0768209722913556
-37.3081645561188 0.0768486256291134
-37.3081242069856 0.0768762789668713
-37.3078912108078 0.0769039323046292
-37.3077011870458 0.076931585642387
-37.3076362646627 0.0769592389801449
-37.3074133599914 0.0769868923179028
-37.3066335452793 0.0770145456556606
-37.3063413903276 0.0770421989934185
-37.3058988045099 0.0770698523311764
-37.3045575280853 0.0770975056689342
-37.3038037661494 0.0771251590066921
-37.3031172159389 0.07715281234445
-37.3004747463628 0.0771804656822078
-37.2989725120443 0.0772081190199657
-37.2976833596106 0.0772357723577236
-37.2961329866531 0.0772634256954814
-37.2957613265672 0.0772910790332393
-37.2953179432499 0.0773187323709972
-37.2952100899125 0.077346385708755
-37.2952031670494 0.0773740390465129
-37.2930939755074 0.0774016923842708
-37.2922579867836 0.0774293457220286
-37.2878848250511 0.0774569990597865
-37.2870889035789 0.0774846523975444
-37.2869665118688 0.0775123057353023
-37.2869244922319 0.0775399590730601
-37.2861511262995 0.077567612410818
-37.2846233386641 0.0775952657485759
-37.2836505078458 0.0776229190863337
-37.2818488465112 0.0776505724240916
-37.2787085073134 0.0776782257618494
-37.273893633453 0.0777058790996073
-37.2726230720322 0.0777335324373652
-37.2697193716252 0.0777611857751231
-37.2685865910437 0.0777888391128809
-37.2669783144367 0.0778164924506388
-37.2652648766923 0.0778441457883967
-37.2650631151626 0.0778717991261545
-37.2646782269533 0.0778994524639124
-37.2642067900554 0.0779271058016703
-37.2641862078502 0.0779547591394281
-37.2638971561747 0.077982412477186
-37.2624491280707 0.0780100658149439
-37.2623087984735 0.0780377191527017
-37.2613459492289 0.0780653724904596
-37.2592924833698 0.0780930258282175
-37.2592150737164 0.0781206791659753
-37.2587323567531 0.0781483325037332
-37.2561755465315 0.0781759858414911
-37.2554127428376 0.0782036391792489
-37.2551662070379 0.0782312925170068
-37.2551053464259 0.0782589458547647
-37.2515214314004 0.0782865991925225
-37.251510631144 0.0783142525302804
-37.2512798407384 0.0783419058680383
-37.2504943221727 0.0783695592057961
-37.2496063689169 0.078397212543554
-37.2490359072067 0.0784248658813119
-37.247857876926 0.0784525192190697
-37.2463962314017 0.0784801725568276
-37.2451066525285 0.0785078258945855
-37.2435122540061 0.0785354792323433
-37.2422829769187 0.0785631325701012
-37.2421705685909 0.0785907859078591
-37.2407017814554 0.0786184392456169
-37.240695044892 0.0786460925833748
-37.2384894513362 0.0786737459211327
-37.238300789226 0.0787013992588905
-37.2326215197634 0.0787290525966484
-37.2304934407127 0.0787567059344063
-37.2286017098371 0.0787843592721642
-37.2285367983878 0.078812012609922
-37.2278190192629 0.0788396659476799
-37.2260597798183 0.0788673192854377
-37.2240820536205 0.0788949726231956
-37.2208110750335 0.0789226259609535
-37.2194549202094 0.0789502792987113
-37.2187661325087 0.0789779326364692
-37.2183562920806 0.0790055859742271
-37.2170722146284 0.079033239311985
-37.2166596628289 0.0790608926497428
-37.2165545981818 0.0790885459875007
-37.2162060170705 0.0791161993252586
-37.2154952506523 0.0791438526630164
-37.2138666521128 0.0791715060007743
-37.2133932624857 0.0791991593385322
-37.2126891634349 0.07922681267629
-37.2123892531388 0.0792544660140479
-37.2117874148798 0.0792821193518058
-37.2099005527146 0.0793097726895636
-37.2084104884766 0.0793374260273215
-37.2080249549745 0.0793650793650794
-37.2068808689913 0.0793927327028372
-37.2054001041706 0.0794203860405951
-37.2052319604147 0.079448039378353
-37.2045468722941 0.0794756927161108
-37.2035997721718 0.0795033460538687
-37.202200407046 0.0795309993916266
-37.2005756165681 0.0795586527293844
-37.2002117548505 0.0795863060671423
-37.1993472512532 0.0796139594049002
-37.1981521357725 0.079641612742658
-37.1965407450941 0.0796692660804159
-37.1963751831155 0.0796969194181738
-37.1957476281915 0.0797245727559316
-37.1954801929325 0.0797522260936895
-37.1931254667215 0.0797798794314474
-37.1930034304024 0.0798075327692052
-37.192024900851 0.0798351861069631
-37.191656768866 0.079862839444721
-37.1907303892266 0.0798904927824788
-37.1904294961785 0.0799181461202367
-37.1885420588073 0.0799457994579946
-37.1880064179063 0.0799734527957525
-37.1874338870198 0.0800011061335103
-37.1873100407124 0.0800287594712682
-37.1857208697934 0.080056412809026
-37.1850716045413 0.0800840661467839
-37.183646723815 0.0801117194845418
-37.1831499106121 0.0801393728222996
-37.1810445678907 0.0801670261600575
-37.1806026618728 0.0801946794978154
-37.1804000338488 0.0802223328355733
-37.178341139708 0.0802499861733311
-37.177587863957 0.080277639511089
-37.1772457559894 0.0803052928488469
-37.1772182329158 0.0803329461866047
-37.1761190632773 0.0803605995243626
-37.1752741351238 0.0803882528621205
-37.1723891340824 0.0804159061998783
-37.1711452988504 0.0804435595376362
-37.1699832732849 0.0804712128753941
-37.1698302591129 0.0804988662131519
-37.1697636814349 0.0805265195509098
-37.1697282206767 0.0805541728886677
-37.1685205931139 0.0805818262264255
-37.168322432911 0.0806094795641834
-37.1677215335327 0.0806371329019413
-37.1659922203344 0.0806647862396991
-37.1631594752819 0.080692439577457
-37.1626280059075 0.0807200929152149
-37.161020246616 0.0807477462529727
-37.1605441014855 0.0807753995907306
-37.1594046002874 0.0808030529284885
-37.1588186179997 0.0808307062662463
-37.1583216349445 0.0808583596040042
-37.1579600588228 0.0808860129417621
-37.1572523456998 0.0809136662795199
-37.1569224281385 0.0809413196172778
-37.1567973594301 0.0809689729550357
-37.1563230888222 0.0809966262927935
-37.154601573334 0.0810242796305514
-37.1541228816017 0.0810519329683093
-37.1516775247877 0.0810795863060671
-37.1505002847944 0.081107239643825
-37.1491751633878 0.0811348929815829
-37.1482511674377 0.0811625463193407
-37.1474799207826 0.0811901996570986
-37.1470900825198 0.0812178529948565
-37.1461785239171 0.0812455063326143
-37.1455668723593 0.0812731596703722
-37.1443604737509 0.0813008130081301
-37.1431191148086 0.0813284663458879
-37.1430538998062 0.0813561196836458
-37.1426238129851 0.0813837730214037
-37.1414724459481 0.0814114263591615
-37.1403800526797 0.0814390796969194
-37.1393602760724 0.0814667330346773
-37.1380946158543 0.0814943863724352
-37.1369608023263 0.081522039710193
-37.1356691434486 0.0815496930479509
-37.1355987394554 0.0815773463857088
-37.1336607991089 0.0816049997234666
-37.1320327093368 0.0816326530612245
-37.131945761052 0.0816603063989823
-37.1318734079523 0.0816879597367402
-37.1312442043079 0.0817156130744981
-37.1308959009413 0.081743266412256
-37.1285683795543 0.0817709197500138
-37.1261639378513 0.0817985730877717
-37.1259988841356 0.0818262264255296
-37.1246915415391 0.0818538797632874
-37.1229834486342 0.0818815331010453
-37.122581450323 0.0819091864388032
-37.1217902767733 0.081936839776561
-37.1217070575239 0.0819644931143189
-37.1204762720073 0.0819921464520768
-37.1204734801771 0.0820197997898346
-37.119935093251 0.0820474531275925
-37.1189851029394 0.0820751064653504
-37.1185050529321 0.0821027598031082
-37.1183780451986 0.0821304131408661
-37.1175723963727 0.082158066478624
-37.1160960760814 0.0821857198163818
-37.1156719656792 0.0822133731541397
-37.1148350192641 0.0822410264918976
-37.1143603361107 0.0822686798296554
-37.1140443022694 0.0822963331674133
-37.1139979226076 0.0823239865051712
-37.1108749668011 0.082351639842929
-37.1107434831187 0.0823792931806869
-37.1093022709406 0.0824069465184448
-37.108247784272 0.0824345998562026
-37.1079615318619 0.0824622531939605
-37.1069753050052 0.0824899065317184
-37.105264457331 0.0825175598694762
-37.1006680222281 0.0825452132072341
-37.1004234382394 0.082572866544992
-37.0990677407937 0.0826005198827498
-37.0980223169356 0.0826281732205077
-37.0969865492097 0.0826558265582656
-37.0961767926567 0.0826834798960234
-37.0961734472909 0.0827111332337813
-37.0955036822894 0.0827387865715392
-37.0945777952891 0.0827664399092971
-37.0925920562885 0.0827940932470549
-37.0925039215153 0.0828217465848128
-37.0905879547075 0.0828493999225706
-37.0901598092524 0.0828770532603285
-37.0886815351247 0.0829047065980864
-37.087096489018 0.0829323599358442
-37.0847300349698 0.0829600132736021
-37.0832844426697 0.08298766661136
-37.0829250395503 0.0830153199491179
-37.082547283284 0.0830429732868757
-37.0821770570478 0.0830706266246336
-37.0811998551516 0.0830982799623915
-37.080881285237 0.0831259333001493
-37.0805845580536 0.0831535866379072
-37.0775990143562 0.0831812399756651
-37.077532154581 0.0832088933134229
-37.0773499197662 0.0832365466511808
-37.0750414376583 0.0832641999889387
-37.0746965412086 0.0832918533266965
-37.0744404926057 0.0833195066644544
-37.0737374165517 0.0833471600022123
-37.0729841971511 0.0833748133399701
-37.0714818934886 0.083402466677728
-37.0709358221321 0.0834301200154859
-37.0708483857619 0.0834577733532437
-37.0678443076817 0.0834854266910016
-37.0668516385325 0.0835130800287595
-37.0660329002093 0.0835407333665173
-37.0648759546711 0.0835683867042752
-37.0643472314431 0.0835960400420331
-37.0637927682803 0.0836236933797909
-37.0615469881669 0.0836513467175488
-37.061393925726 0.0836790000553067
-37.0596381781592 0.0837066533930645
-37.0582682769414 0.0837343067308224
-37.0570767023746 0.0837619600685803
-37.0563318801263 0.0837896134063381
-37.0527548368533 0.083817266744096
-37.0527002153992 0.0838449200818539
-37.0525028964242 0.0838725734196117
-37.0522282864838 0.0839002267573696
-37.0509845503476 0.0839278800951275
-37.050832602216 0.0839555334328854
-37.0500221712436 0.0839831867706432
-37.0487614221502 0.0840108401084011
-37.0483871367524 0.0840384934461589
-37.0471100529099 0.0840661467839168
-37.0457223665142 0.0840938001216747
-37.0454696843292 0.0841214534594325
-37.0447365708295 0.0841491067971904
-37.0416346811513 0.0841767601349483
-37.0402481452852 0.0842044134727062
-37.0399428584622 0.084232066810464
-37.0391166980417 0.0842597201482219
-37.0383195785268 0.0842873734859798
-37.037064481752 0.0843150268237376
-37.0356532037871 0.0843426801614955
-37.0351331921518 0.0843703334992534
-37.035028296017 0.0843979868370112
-37.035015315835 0.0844256401747691
-37.0347333100754 0.084453293512527
-37.0325219268367 0.0844809468502848
-37.0316292118875 0.0845086001880427
-37.0280564276268 0.0845362535258006
-37.0279999216068 0.0845639068635584
-37.0268203609479 0.0845915602013163
-37.0267555349541 0.0846192135390742
-37.0259465646539 0.084646866876832
-37.0250269582034 0.0846745202145899
-37.0243223346669 0.0847021735523478
-37.0241906728291 0.0847298268901056
-37.0223573205749 0.0847574802278635
-37.0209286376475 0.0847851335656214
-37.0204392242992 0.0848127869033792
-37.0203717229823 0.0848404402411371
-37.0202199793374 0.084868093578895
-37.0198573404734 0.0848957469166528
-37.0187855417521 0.0849234002544107
-37.0178988569315 0.0849510535921686
-37.0175170495063 0.0849787069299264
-37.0168852777328 0.0850063602676843
-37.0167926711957 0.0850340136054422
-37.0134065845993 0.0850616669432
-37.0131508776829 0.0850893202809579
-37.0129484227072 0.0851169736187158
-37.0105011765153 0.0851446269564736
-37.0091582871928 0.0851722802942315
-37.0073940918553 0.0851999336319894
-37.0062802742013 0.0852275869697472
-37.0042082803104 0.0852552403075051
-37.0041425794594 0.085282893645263
-37.0028226574248 0.0853105469830208
-37.0011359664302 0.0853382003207787
-37.0002415605057 0.0853658536585366
-37.0002231212442 0.0853935069962944
-36.9985824772316 0.0854211603340523
-36.9982321144165 0.0854488136718102
-36.9975698773904 0.0854764670095681
-36.9974001519694 0.0855041203473259
-36.9964910684968 0.0855317736850838
-36.9962014629197 0.0855594270228417
-36.9949494698764 0.0855870803605995
-36.9949038537438 0.0856147336983574
-36.9940380517164 0.0856423870361153
-36.9904780884092 0.0856700403738731
-36.9886772383204 0.085697693711631
-36.986701696295 0.0857253470493889
-36.9855189356079 0.0857530003871467
-36.9846165067638 0.0857806537249046
-36.9844602633075 0.0858083070626625
-36.9841962996996 0.0858359604004203
-36.982037610843 0.0858636137381782
-36.9722434870215 0.0858912670759361
-36.9709538338193 0.0859189204136939
-36.9677141332725 0.0859465737514518
-36.9671072181453 0.0859742270892097
-36.9645914586586 0.0860018804269675
-36.9644026258023 0.0860295337647254
-36.9643821181661 0.0860571871024833
-36.9631636145437 0.0860848404402411
-36.9624026964764 0.086112493777999
-36.9618590152223 0.0861401471157569
-36.960642332433 0.0861678004535147
-36.9599254333195 0.0861954537912726
-36.959178062755 0.0862231071290305
-36.9585723309995 0.0862507604667883
-36.9580974171072 0.0862784138045462
-36.9580503639543 0.0863060671423041
-36.9556611476096 0.0863337204800619
-36.9555798739941 0.0863613738178198
-36.9554740206235 0.0863890271555777
-36.9540263641988 0.0864166804933355
-36.9505514624334 0.0864443338310934
-36.9498893425971 0.0864719871688513
-36.9496835280403 0.0864996405066091
-36.9495484341334 0.086527293844367
-36.9494802736265 0.0865549471821249
-36.9494089981998 0.0865826005198827
-36.9491262021074 0.0866102538576406
-36.9480080335244 0.0866379071953985
-36.947992756345 0.0866655605331564
-36.9478124638225 0.0866932138709142
-36.9457474912136 0.0867208672086721
-36.9443294437991 0.08674852054643
-36.9432744013777 0.0867761738841878
-36.942221073152 0.0868038272219457
-36.9401434679869 0.0868314805597035
-36.9390242485621 0.0868591338974614
-36.938778118955 0.0868867872352193
-36.9384006062791 0.0869144405729772
-36.9367796826142 0.086942093910735
-36.9363499721606 0.0869697472484929
-36.9359947609514 0.0869974005862508
-36.9349831971177 0.0870250539240086
-36.9330388655704 0.0870527072617665
-36.9320853639307 0.0870803605995244
-36.9318188736191 0.0871080139372822
-36.9317108155374 0.0871356672750401
-36.9297458124991 0.087163320612798
-36.9292419964345 0.0871909739505558
-36.9262530303683 0.0872186272883137
-36.9256784270137 0.0872462806260716
-36.9255798904905 0.0872739339638294
-36.9247291990903 0.0873015873015873
-36.9239743998596 0.0873292406393452
-36.9213662617927 0.087356893977103
-36.9186596644916 0.0873845473148609
-36.9181649644935 0.0874122006526188
-36.916859200144 0.0874398539903766
-36.916437476219 0.0874675073281345
-36.9161943536468 0.0874951606658924
-36.9147469215242 0.0875228140036502
-36.9144378497286 0.0875504673414081
-36.9140703771749 0.087578120679166
-36.912866136762 0.0876057740169238
-36.9098092474765 0.0876334273546817
-36.9096995578406 0.0876610806924396
-36.9063153025459 0.0876887340301974
-36.9047848020017 0.0877163873679553
-36.9047180448735 0.0877440407057132
-36.9045752362691 0.087771694043471
-36.9045316121848 0.0877993473812289
-36.9034635344719 0.0878270007189868
-36.9030103727045 0.0878546540567446
-36.9026234235676 0.0878823073945025
-36.9024365898356 0.0879099607322604
-36.9022888098888 0.0879376140700183
-36.9009009355009 0.0879652674077761
-36.9000437381529 0.087992920745534
-36.8994778691161 0.0880205740832918
-36.898882033116 0.0880482274210497
-36.8980085617128 0.0880758807588076
-36.8961677076789 0.0881035340965654
-36.8958995724735 0.0881311874343233
-36.8958573075165 0.0881588407720812
-36.8925492192884 0.0881864941098391
-36.8918997300148 0.0882141474475969
-36.8917358569579 0.0882418007853548
-36.8859983394753 0.0882694541231127
-36.8854313562128 0.0882971074608705
-36.8845450817638 0.0883247607986284
-36.8841328636041 0.0883524141363863
-36.8834523445532 0.0883800674741441
-36.8832733076516 0.088407720811902
-36.8826902087274 0.0884353741496599
-36.8809785850009 0.0884630274874177
-36.8803682670365 0.0884906808251756
-36.8798616165308 0.0885183341629335
-36.8784493999884 0.0885459875006913
-36.8771818742621 0.0885736408384492
-36.8768610394533 0.0886012941762071
-36.8762459747134 0.0886289475139649
-36.8756036446688 0.0886566008517228
-36.8744996839964 0.0886842541894807
-36.8743851276147 0.0887119075272385
-36.8731492558769 0.0887395608649964
-36.8714521717657 0.0887672142027543
-36.8708251558682 0.0887948675405121
-36.8664632176467 0.08882252087827
-36.8663162506076 0.0888501742160279
-36.8658898336906 0.0888778275537857
-36.8656634582376 0.0889054808915436
-36.8656567084337 0.0889331342293015
-36.8654626677351 0.0889607875670593
-36.8637653501534 0.0889884409048172
-36.8628750108001 0.0890160942425751
-36.8609872308868 0.0890437475803329
-36.8601692787183 0.0890714009180908
-36.8595342810786 0.0890990542558487
-36.8588525915334 0.0891267075936065
-36.8587344056941 0.0891543609313644
-36.8582888326366 0.0891820142691223
-36.857931879636 0.0892096676068801
-36.8575619800425 0.089237320944638
-36.8575007575133 0.0892649742823959
-36.8568045418878 0.0892926276201537
-36.8566965465465 0.0893202809579116
-36.8553528695472 0.0893479342956695
-36.8550220423121 0.0893755876334273
-36.8546039524183 0.0894032409711852
-36.8539125897975 0.0894308943089431
-36.8535497969372 0.089458547646701
-36.8514681440653 0.0894862009844588
-36.8502422946457 0.0895138543222167
-36.849936558646 0.0895415076599746
-36.8494977869683 0.0895691609977324
-36.8483829761169 0.0895968143354903
-36.8483140968978 0.0896244676732482
-36.8479115065361 0.089652121011006
-36.8472709990548 0.0896797743487639
-36.8469670551319 0.0897074276865218
-36.8466939953878 0.0897350810242796
-36.8458635127576 0.0897627343620375
-36.8453543036249 0.0897903876997954
-36.8437434122611 0.0898180410375532
-36.8413982257886 0.0898456943753111
-36.8411928027237 0.089873347713069
-36.8411483901035 0.0899010010508268
-36.8400219559928 0.0899286543885847
-36.8399022840155 0.0899563077263426
-36.8376370051655 0.0899839610641004
-36.8361424054239 0.0900116144018583
-36.8350980635407 0.0900392677396162
-36.8340381348457 0.090066921077374
-36.8335763749833 0.0900945744151319
-36.8330164114427 0.0901222277528898
-36.8329686247118 0.0901498810906476
-36.8328117283738 0.0901775344284055
-36.8302903646863 0.0902051877661634
-36.8297118818876 0.0902328411039212
-36.8288751639104 0.0902604944416791
-36.8270180320987 0.090288147779437
-36.8261296175536 0.0903158011171948
-36.8259520662256 0.0903434544549527
-36.82403310043 0.0903711077927106
-36.8227503800247 0.0903987611304684
-36.8220162962679 0.0904264144682263
-36.8217072100022 0.0904540678059842
-36.8214138473926 0.090481721143742
-36.8211407714686 0.0905093744814999
-36.8202194342757 0.0905370278192578
-36.8201326747691 0.0905646811570156
-36.8185051994037 0.0905923344947735
-36.818052525872 0.0906199878325314
-36.817949997677 0.0906476411702893
-36.8174154313905 0.0906752945080471
-36.8164010526533 0.090702947845805
-36.8147283817652 0.0907306011835629
-36.8137370044802 0.0907582545213207
-36.8074675146024 0.0907859078590786
-36.8066173388307 0.0908135611968365
-36.8025789362385 0.0908412145345943
-36.8018932214239 0.0908688678723522
-36.8013335167996 0.0908965212101101
-36.7977258165487 0.0909241745478679
-36.7961124569755 0.0909518278856258
-36.7960104448189 0.0909794812233837
-36.7950723761843 0.0910071345611415
-36.7937790992006 0.0910347878988994
-36.7935433661902 0.0910624412366573
-36.7923629209703 0.0910900945744151
-36.79198547069 0.091117747912173
-36.7916613257738 0.0911454012499309
-36.7913114172527 0.0911730545876887
-36.7874067429167 0.0912007079254466
-36.7872373153212 0.0912283612632045
-36.7872096794716 0.0912560146009623
-36.7864769430126 0.0912836679387202
-36.7846440993088 0.0913113212764781
-36.7842234255677 0.0913389746142359
-36.7839930011604 0.0913666279519938
-36.7823117359271 0.0913942812897517
-36.7819871301622 0.0914219346275095
-36.7808404701058 0.0914495879652674
-36.7807707782903 0.0914772413030253
-36.7804966321305 0.0915048946407831
-36.7799994292852 0.091532547978541
-36.7779122031354 0.0915602013162989
-36.7755217034234 0.0915878546540567
-36.775130141716 0.0916155079918146
-36.774362098696 0.0916431613295725
-36.773800518462 0.0916708146673303
-36.7725821928991 0.0916984680050882
-36.7720638624835 0.0917261213428461
-36.7709188263572 0.0917537746806039
-36.7707072454425 0.0917814280183618
-36.7705616462025 0.0918090813561197
-36.7702411065676 0.0918367346938775
-36.7699910124936 0.0918643880316354
-36.7695622426136 0.0918920413693933
-36.7691872720253 0.0919196947071512
-36.765317013018 0.091947348044909
-36.7646598249809 0.0919750013826669
-36.7643612702402 0.0920026547204248
-36.762448714871 0.0920303080581826
-36.7618480728045 0.0920579613959405
-36.7606502349276 0.0920856147336983
-36.7595519352943 0.0921132680714562
-36.7588636763692 0.0921409214092141
-36.7570921569418 0.092168574746972
-36.7570317666504 0.0921962280847298
-36.7560539143384 0.0922238814224877
-36.7560283778433 0.0922515347602456
-36.7555021800066 0.0922791880980034
-36.7535423231172 0.0923068414357613
-36.7534432884273 0.0923344947735192
-36.7530451518745 0.092362148111277
-36.7510731679489 0.0923898014490349
-36.7493663846751 0.0924174547867928
-36.7485169280243 0.0924451081245506
-36.7480423256153 0.0924727614623085
-36.7475216857641 0.0925004148000664
-36.7429929291798 0.0925280681378242
-36.7428213140471 0.0925557214755821
-36.742504456495 0.09258337481334
-36.7424118747454 0.0926110281510978
-36.7408216585442 0.0926386814888557
-36.7404478993934 0.0926663348266136
-36.740390865042 0.0926939881643714
-36.7392889432494 0.0927216415021293
-36.7390866398648 0.0927492948398872
-36.7388507064134 0.092776948177645
-36.7373142806605 0.0928046015154029
-36.7356544330097 0.0928322548531608
-36.7338297127035 0.0928599081909186
-36.7335561108683 0.0928875615286765
-36.7323714389836 0.0929152148664344
-36.732246874352 0.0929428682041922
-36.7297038436075 0.0929705215419501
-36.7289317826872 0.092998174879708
-36.7285531389231 0.0930258282174658
-36.7268999407289 0.0930534815552237
-36.7266699405561 0.0930811348929816
-36.7266009379614 0.0931087882307395
-36.7265028346019 0.0931364415684973
-36.7259570207858 0.0931640949062552
-36.7256026544739 0.0931917482440131
-36.7230367257245 0.0932194015817709
-36.7225167710056 0.0932470549195288
-36.7219603232935 0.0932747082572866
-36.7216925889288 0.0933023615950445
-36.7207260467556 0.0933300149328024
-36.7194909266646 0.0933576682705603
-36.7174417841231 0.0933853216083181
-36.7155988286151 0.093412974946076
-36.7136710508279 0.0934406282838339
-36.7115123159217 0.0934682816215917
-36.7105064149409 0.0934959349593496
-36.7065158964772 0.0935235882971075
-36.7046538566376 0.0935512416348653
-36.7000094253739 0.0935788949726232
-36.6996599069119 0.0936065483103811
-36.6974083422079 0.0936342016481389
-36.6973663684548 0.0936618549858968
-36.6972249477871 0.0936895083236547
-36.6970836569169 0.0937171616614125
-36.6968242131924 0.0937448149991704
-36.695556376604 0.0937724683369283
-36.6938221089907 0.0938001216746861
-36.6938135330664 0.093827775012444
-36.6933764173567 0.0938554283502019
-36.693303439374 0.0938830816879597
-36.693154152035 0.0939107350257176
-36.6882282034617 0.0939383883634755
-36.6879410738469 0.0939660417012333
-36.6861345784548 0.0939936950389912
-36.6849238579981 0.0940213483767491
-36.6817276865802 0.0940490017145069
-36.6812240213772 0.0940766550522648
-36.6804880529633 0.0941043083900227
-36.6798713616807 0.0941319617277805
-36.6781526582048 0.0941596150655384
-36.6779436659527 0.0941872684032963
-36.6763024746117 0.0942149217410541
-36.6742547456484 0.094242575078812
-36.6736880241613 0.0942702284165699
-36.6732735669334 0.0942978817543277
-36.6731205832969 0.0943255350920856
-36.6723599656307 0.0943531884298435
-36.6718516099919 0.0943808417676014
-36.6699771031018 0.0944084951053592
-36.6694037735295 0.0944361484431171
-36.6688823903626 0.0944638017808749
-36.667762796768 0.0944914551186328
-36.6601876919192 0.0945191084563907
-36.6586741061665 0.0945467617941485
-36.6558602193728 0.0945744151319064
-36.6548220766177 0.0946020684696643
-36.6517392608076 0.0946297218074222
-36.6501546438151 0.09465737514518
-36.6500681706163 0.0946850284829379
-36.648385810577 0.0947126818206958
-36.6482683137203 0.0947403351584536
-36.6477036664636 0.0947679884962115
-36.6434538797521 0.0947956418339694
-36.6411363169857 0.0948232951717272
-36.6384797214982 0.0948509485094851
-36.6382674902086 0.094878601847243
-36.6376106363852 0.0949062551850008
-36.6364665199867 0.0949339085227587
-36.6355934411383 0.0949615618605166
-36.6346802322901 0.0949892151982744
-36.63314552373 0.0950168685360323
-36.630411778446 0.0950445218737902
-36.6297554138367 0.095072175211548
-36.6292763110055 0.0950998285493059
-36.6286253045935 0.0951274818870638
-36.6272597779273 0.0951551352248216
-36.627085494359 0.0951827885625795
-36.6269458191412 0.0952104419003374
-36.6253091984203 0.0952380952380952
-36.6236691968837 0.0952657485758531
-36.6234686029347 0.095293401913611
-36.6226772858711 0.0953210552513688
-36.6191361182502 0.0953487085891267
-36.6179240090359 0.0953763619268846
-36.6169802442688 0.0954040152646424
-36.6169005371975 0.0954316686024003
-36.6162096770326 0.0954593219401582
-36.6147780022647 0.095486975277916
-36.6144050110678 0.0955146286156739
-36.6127247365028 0.0955422819534318
-36.6116555967336 0.0955699352911896
-36.6110122686121 0.0955975886289475
-36.6090550821062 0.0956252419667054
-36.606898576723 0.0956528953044632
-36.6064082507078 0.0956805486422211
-36.6061885109523 0.095708201979979
-36.6036263670204 0.0957358553177368
-36.6031908717359 0.0957635086554947
-36.6017205959241 0.0957911619932526
-36.6015694914598 0.0958188153310104
-36.6003572782857 0.0958464686687683
-36.5997824015247 0.0958741220065262
-36.5958838752553 0.0959017753442841
-36.5957867288204 0.0959294286820419
-36.5955286299172 0.0959570820197998
-36.594365066994 0.0959847353575577
-36.5943554789025 0.0960123886953155
-36.5929944662429 0.0960400420330734
-36.5920837052317 0.0960676953708312
-36.5877065061511 0.0960953487085891
-36.5871052181741 0.096123002046347
-36.5843962575866 0.0961506553841049
-36.5842844403309 0.0961783087218627
-36.5839027608405 0.0962059620596206
-36.5829459817267 0.0962336153973785
-36.5828947919445 0.0962612687351363
-36.5814891604089 0.0962889220728942
-36.5805465289608 0.0963165754106521
-36.5804507111883 0.0963442287484099
-36.5784862148288 0.0963718820861678
-36.5773399831183 0.0963995354239257
-36.5765107928457 0.0964271887616835
-36.5765028888875 0.0964548420994414
-36.5751827436013 0.0964824954371993
-36.5749307459591 0.0965101487749571
-36.5748062915596 0.096537802112715
-36.5744094451296 0.0965654554504729
-36.5732885993954 0.0965931087882307
-36.5732068764408 0.0966207621259886
-36.5727969492846 0.0966484154637465
-36.5718867616121 0.0966760688015043
-36.571309886347 0.0967037221392622
-36.5694312834211 0.0967313754770201
-36.5685480233392 0.0967590288147779
-36.5684348065585 0.0967866821525358
-36.5676599426121 0.0968143354902937
-36.5665913774896 0.0968419888280515
-36.5660507648624 0.0968696421658094
-36.5651494339954 0.0968972955035673
-36.563725215419 0.0969249488413251
-36.5631336150551 0.096952602179083
-36.5629167642181 0.0969802555168409
-36.5594083914141 0.0970079088545987
-36.5573399314828 0.0970355621923566
-36.5569574075529 0.0970632155301145
-36.5567003872341 0.0970908688678724
-36.5566256579553 0.0971185222056302
-36.556119699935 0.0971461755433881
-36.5554991871846 0.097173828881146
-36.5545747774055 0.0972014822189038
-36.5541447037967 0.0972291355566617
-36.5532533174617 0.0972567888944195
-36.5521560482499 0.0972844422321774
-36.5508361626514 0.0973120955699353
-36.5508242309086 0.0973397489076932
-36.5457292573562 0.097367402245451
-36.5452911830574 0.0973950555832089
-36.5445852696334 0.0974227089209668
-36.5424666005182 0.0974503622587246
-36.5421546831083 0.0974780155964825
-36.5411015679974 0.0975056689342404
-36.5387132604255 0.0975333222719982
-36.537067760533 0.0975609756097561
-36.5366104871511 0.097588628947514
-36.5359565328122 0.0976162822852718
-36.5352999605995 0.0976439356230297
-36.5328966835542 0.0976715889607876
-36.5326442102384 0.0976992422985454
-36.5323998594027 0.0977268956363033
-36.5303246163183 0.0977545489740612
-36.5302641227922 0.097782202311819
-36.5292779956709 0.0978098556495769
-36.5280402930802 0.0978375089873348
-36.5268887839721 0.0978651623250926
-36.5267274623771 0.0978928156628505
-36.526040405544 0.0979204690006084
-36.5245233549573 0.0979481223383662
-36.521682012925 0.0979757756761241
-36.5211624104833 0.098003429013882
-36.519910916054 0.0980310823516398
-36.5188744395658 0.0980587356893977
-36.5187156048917 0.0980863890271556
-36.5185657144211 0.0981140423649134
-36.518145684698 0.0981416957026713
-36.5179568346703 0.0981693490404292
-36.51656112196 0.098197002378187
-36.514914869344 0.0982246557159449
-36.5140470070645 0.0982523090537028
-36.512202607184 0.0982799623914606
-36.5109202621733 0.0983076157292185
-36.5086820359486 0.0983352690669764
-36.5067896063236 0.0983629224047343
-36.5051579089719 0.0983905757424921
-36.5049484747688 0.09841822908025
-36.5045167807159 0.0984458824180078
-36.5044314091107 0.0984735357557657
-36.5027187672414 0.0985011890935236
-36.5023175776485 0.0985288424312814
-36.5011349542857 0.0985564957690393
-36.5006549687571 0.0985841491067972
-36.5005218877942 0.0986118024445551
-36.5005082068318 0.0986394557823129
-36.499561481862 0.0986671091200708
-36.4994198899993 0.0986947624578287
-36.498866847178 0.0987224157955865
-36.4977370570164 0.0987500691333444
-36.4969674987403 0.0987777224711023
-36.4959417941734 0.0988053758088601
-36.4954867430053 0.098833029146618
-36.4946532929285 0.0988606824843759
-36.4911245236756 0.0988883358221337
-36.4905361288567 0.0989159891598916
-36.4901148526334 0.0989436424976495
-36.4895317976023 0.0989712958354073
-36.4890385345082 0.0989989491731652
-36.4844968487716 0.0990266025109231
-36.4842023169974 0.0990542558486809
-36.4836153249491 0.0990819091864388
-36.4829968693914 0.0991095625241967
-36.4816716712845 0.0991372158619545
-36.4797725714883 0.0991648691997124
-36.4774794303973 0.0991925225374703
-36.4769700144613 0.0992201758752281
-36.4753869251957 0.099247829212986
-36.4689751180849 0.0992754825507439
-36.4685465206532 0.0993031358885017
-36.4674118601977 0.0993307892262596
-36.4670377048399 0.0993584425640175
-36.4669294225483 0.0993860959017753
-36.4660089360525 0.0994137492395332
-36.4640392468263 0.0994414025772911
-36.4636566681846 0.0994690559150489
-36.4626688932902 0.0994967092528068
-36.4618341792812 0.0995243625905647
-36.4610676943904 0.0995520159283226
-36.4593623942555 0.0995796692660804
-36.4591457995328 0.0996073226038383
-36.4585605847287 0.0996349759415961
-36.4578618723227 0.099662629279354
-36.4567870268379 0.0996902826171119
-36.4563394145795 0.0997179359548697
-36.4552424668558 0.0997455892926276
-36.4542912765686 0.0997732426303855
-36.4537934095658 0.0998008959681434
-36.4527760017923 0.0998285493059012
-36.4522294254926 0.0998562026436591
-36.4515917212543 0.099883855981417
-36.4504779940232 0.0999115093191748
-36.4492911617482 0.0999391626569327
-36.4490516752237 0.0999668159946906
-36.4479705102231 0.0999944693324484
-36.4474566739821 0.100022122670206
-36.4472210682437 0.100049776007964
-36.4471774243876 0.100077429345722
-36.4464231374813 0.10010508268348
-36.4455764864685 0.100132736021238
-36.4451989817522 0.100160389358996
-36.4433824733193 0.100188042696753
-36.4432792356983 0.100215696034511
-36.442770189941 0.100243349372269
-36.4423958578756 0.100271002710027
-36.4418537671568 0.100298656047785
-36.4376708735161 0.100326309385543
-36.4370824733987 0.100353962723301
-36.4370423667799 0.100381616061059
-36.4348129003186 0.100409269398816
-36.434610051552 0.100436922736574
-36.4317013166647 0.100464576074332
-36.4300242031168 0.10049222941209
-36.4299031829656 0.100519882749848
-36.4289112100714 0.100547536087606
-36.4283567372476 0.100575189425364
-36.4281099601488 0.100602842763122
-36.4270750962378 0.100630496100879
-36.4269583820007 0.100658149438637
-36.4266324169159 0.100685802776395
-36.4249792909849 0.100713456114153
-36.42113539177 0.100741109451911
-36.4207345150338 0.100768762789669
-36.4206614137763 0.100796416127427
-36.4205692572668 0.100824069465184
-36.4199847837956 0.100851722802942
-36.4186922258833 0.1008793761407
-36.4157006228711 0.100907029478458
-36.4149229029584 0.100934682816216
-36.4147867922632 0.100962336153974
-36.4133720810893 0.100989989491732
-36.4133667150934 0.10101764282949
-36.4113017308107 0.101045296167247
-36.411042532018 0.101072949505005
-36.4106986411701 0.101100602842763
-36.4103401473527 0.101128256180521
-36.4088297028503 0.101155909518279
-36.4071295638367 0.101183562856037
-36.4066414041644 0.101211216193795
-36.4058562882192 0.101238869531552
-36.4048715967417 0.10126652286931
-36.4047175251942 0.101294176207068
-36.402477803183 0.101321829544826
-36.4011637954359 0.101349482882584
-36.3996057381486 0.101377136220342
-36.3994588514192 0.1014047895581
-36.3988220365893 0.101432442895858
-36.3984032093018 0.101460096233615
-36.3977725607994 0.101487749571373
-36.3976938256758 0.101515402909131
-36.3975249608879 0.101543056246889
-36.3936503905728 0.101570709584647
-36.3933563977339 0.101598362922405
-36.3931911367608 0.101626016260163
-36.390618547758 0.10165366959792
-36.3896309332169 0.101681322935678
-36.3879766240796 0.101708976273436
-36.3879044602373 0.101736629611194
-36.3853699973931 0.101764282948952
-36.3847465641838 0.10179193628671
-36.3845063637837 0.101819589624468
-36.3841915564086 0.101847242962226
-36.3822754666951 0.101874896299983
-36.3817608127316 0.101902549637741
-36.3789043560954 0.101930202975499
-36.3786125099577 0.101957856313257
-36.3781107650691 0.101985509651015
-36.378027929906 0.102013162988773
-36.3775791026211 0.102040816326531
-36.3730712705273 0.102068469664288
-36.369734388846 0.102096123002046
-36.3694895029713 0.102123776339804
-36.369373898511 0.102151429677562
-36.3690433031395 0.10217908301532
-36.3680377878879 0.102206736353078
-36.3676370426354 0.102234389690836
-36.3670195746684 0.102262043028594
-36.3667452496976 0.102289696366351
-36.3640106440775 0.102317349704109
-36.362964875209 0.102345003041867
-36.3604268471558 0.102372656379625
-36.3603270695292 0.102400309717383
-36.3602151463328 0.102427963055141
-36.3543986036768 0.102455616392899
-36.3525838819069 0.102483269730656
-36.35250729146 0.102510923068414
-36.352319539163 0.102538576406172
-36.3511953453594 0.10256622974393
-36.3493923002317 0.102593883081688
-36.3479396638185 0.102621536419446
-36.347375732112 0.102649189757204
-36.345329948127 0.102676843094962
-36.3437923834764 0.102704496432719
-36.3429576455205 0.102732149770477
-36.3428615326043 0.102759803108235
-36.3424702160523 0.102787456445993
-36.3421935931898 0.102815109783751
-36.342173675293 0.102842763121509
-36.3419193189113 0.102870416459267
-36.3416886945668 0.102898069797024
-36.341554184052 0.102925723134782
-36.3375334315454 0.10295337647254
-36.3359886317899 0.102981029810298
-36.3355260953367 0.103008683148056
-36.3339298874709 0.103036336485814
-36.3336438234056 0.103063989823572
-36.3333335374869 0.10309164316133
-36.3326664813891 0.103119296499087
-36.3313461256258 0.103146949836845
-36.3293247876977 0.103174603174603
-36.3286683280062 0.103202256512361
-36.3285080508922 0.103229909850119
-36.3263676240732 0.103257563187877
-36.3251205683615 0.103285216525635
-36.3216230409332 0.103312869863393
-36.3188628764848 0.10334052320115
-36.3183152761739 0.103368176538908
-36.3159849112978 0.103395829876666
-36.3159307327293 0.103423483214424
-36.3126142343848 0.103451136552182
-36.3111545949958 0.10347878988994
-36.3098410853836 0.103506443227698
-36.308261344549 0.103534096565455
-36.307948303706 0.103561749903213
-36.3077434809063 0.103589403240971
-36.3026959276858 0.103617056578729
-36.3021741860121 0.103644709916487
-36.3015993059752 0.103672363254245
-36.3006408117409 0.103700016592003
-36.2999187964053 0.103727669929761
-36.2990879065633 0.103755323267518
-36.2989434905788 0.103782976605276
-36.298588304033 0.103810629943034
-36.2981074468289 0.103838283280792
-36.2970319322609 0.10386593661855
-36.2966273978362 0.103893589956308
-36.2951804448421 0.103921243294066
-36.2927961431843 0.103948896631823
-36.2926475922999 0.103976549969581
-36.2924427636778 0.104004203307339
-36.2916997588695 0.104031856645097
-36.2915760917594 0.104059509982855
-36.2910111976804 0.104087163320613
-36.2909645114134 0.104114816658371
-36.2899581786557 0.104142469996129
-36.2899311638907 0.104170123333886
-36.2876625151591 0.104197776671644
-36.2876093949948 0.104225430009402
-36.2874454847368 0.10425308334716
-36.2850982805428 0.104280736684918
-36.2836893297819 0.104308390022676
-36.2836249548274 0.104336043360434
-36.2830465189252 0.104363696698191
-36.2824485676034 0.104391350035949
-36.2822155416151 0.104419003373707
-36.2821841366478 0.104446656711465
-36.2787458449248 0.104474310049223
-36.2782854209295 0.104501963386981
-36.2769590947387 0.104529616724739
-36.2761420564508 0.104557270062497
-36.2751023305328 0.104584923400254
-36.2749536208596 0.104612576738012
-36.2730389506329 0.10464023007577
-36.2724968883134 0.104667883413528
-36.272159952554 0.104695536751286
-36.2706905508371 0.104723190089044
-36.2700657624079 0.104750843426802
-36.2688680358597 0.104778496764559
-36.268440345425 0.104806150102317
-36.2676069717375 0.104833803440075
-36.2660899690404 0.104861456777833
-36.2651408274059 0.104889110115591
-36.2645342875633 0.104916763453349
-36.2615725413127 0.104944416791107
-36.2614279479292 0.104972070128865
-36.2579280847057 0.104999723466622
-36.2558254119607 0.10502737680438
-36.2533227103373 0.105055030142138
-36.2528463540641 0.105082683479896
-36.2525558120942 0.105110336817654
-36.2492240602881 0.105137990155412
-36.2488045939062 0.10516564349317
-36.2477057687385 0.105193296830927
-36.2472191274533 0.105220950168685
-36.2456718950001 0.105248603506443
-36.24467318187 0.105276256844201
-36.2437326826465 0.105303910181959
-36.239771990497 0.105331563519717
-36.2392317202101 0.105359216857475
-36.237157522308 0.105386870195233
-36.2311124498712 0.10541452353299
-36.2309470275483 0.105442176870748
-36.2293485839666 0.105469830208506
-36.2282332804023 0.105497483546264
-36.2282298877101 0.105525136884022
-36.2277876872519 0.10555279022178
-36.2269900413091 0.105580443559538
-36.2265220801906 0.105608096897296
-36.2262600140282 0.105635750235053
-36.2257441026126 0.105663403572811
-36.2254370104931 0.105691056910569
-36.2213687784717 0.105718710248327
-36.2211583597862 0.105746363586085
-36.2211190717328 0.105774016923843
-36.2207072251876 0.105801670261601
-36.2201353029847 0.105829323599358
-36.2192892076608 0.105856976937116
-36.2178262856368 0.105884630274874
-36.2171235739729 0.105912283612632
-36.216851578337 0.10593993695039
-36.2167206434284 0.105967590288148
-36.2153361735965 0.105995243625906
-36.2150987188824 0.106022896963664
-36.2150840812007 0.106050550301421
-36.2147974982557 0.106078203639179
-36.21257169968 0.106105856976937
-36.2111848775325 0.106133510314695
-36.2101517532768 0.106161163652453
-36.2100802058816 0.106188816990211
-36.210033687038 0.106216470327969
-36.2090846331371 0.106244123665726
-36.2063640254859 0.106271777003484
-36.2045905645158 0.106299430341242
-36.2029522489815 0.106327083679
-36.202865820538 0.106354737016758
-36.2021670700362 0.106382390354516
-36.2014481300595 0.106410043692274
-36.2005665214691 0.106437697030032
-36.1988017991369 0.106465350367789
-36.1978994903359 0.106493003705547
-36.1950602059925 0.106520657043305
-36.194739544763 0.106548310381063
-36.1918720684823 0.106575963718821
-36.1899970346051 0.106603617056579
-36.1899401601405 0.106631270394337
-36.1895703410446 0.106658923732094
-36.1886945173882 0.106686577069852
-36.1860503701229 0.10671423040761
-36.1852543165751 0.106741883745368
-36.1848631612235 0.106769537083126
-36.1846991765873 0.106797190420884
-36.1825281793633 0.106824843758642
-36.1822325981174 0.1068524970964
-36.1815713035526 0.106880150434157
-36.181153633773 0.106907803771915
-36.1796246707793 0.106935457109673
-36.1792624358139 0.106963110447431
-36.1785221923167 0.106990763785189
-36.1778670558749 0.107018417122947
-36.177151700118 0.107046070460705
-36.173544777821 0.107073723798462
-36.1734787389472 0.10710137713622
-36.1720538818909 0.107129030473978
-36.1708502668793 0.107156683811736
-36.1694769963892 0.107184337149494
-36.1681706158588 0.107211990487252
-36.1669420798651 0.10723964382501
-36.1659757456961 0.107267297162768
-36.1655780905371 0.107294950500525
-36.1651617127883 0.107322603838283
-36.1627524695513 0.107350257176041
-36.1627103692115 0.107377910513799
-36.1622629955927 0.107405563851557
-36.1617585193048 0.107433217189315
-36.1615028575667 0.107460870527073
-36.1601623175422 0.10748852386483
-36.1595015720392 0.107516177202588
-36.1585047112165 0.107543830540346
-36.1583816352579 0.107571483878104
-36.1554799420755 0.107599137215862
-36.1549835278763 0.10762679055362
-36.1549783508412 0.107654443891378
-36.1546769788205 0.107682097229136
-36.153586887785 0.107709750566893
-36.1533307834815 0.107737403904651
-36.1530242968811 0.107765057242409
-36.1528076368344 0.107792710580167
-36.1527374069125 0.107820363917925
-36.1523508516277 0.107848017255683
-36.1519762015365 0.107875670593441
-36.151632623539 0.107903323931198
-36.151473606331 0.107930977268956
-36.1498489177463 0.107958630606714
-36.1492455379752 0.107986283944472
-36.1489625296971 0.10801393728223
-36.1475813304341 0.108041590619988
-36.1471339451771 0.108069243957746
-36.1464466520086 0.108096897295504
-36.1453818519271 0.108124550633261
-36.1452093491144 0.108152203971019
-36.1448356771245 0.108179857308777
-36.1439284782402 0.108207510646535
-36.1435482720699 0.108235163984293
-36.1418405599353 0.108262817322051
-36.1416562967163 0.108290470659809
-36.1414915131039 0.108318123997567
-36.1412309941793 0.108345777335324
-36.1401249370245 0.108373430673082
-36.1397196690032 0.10840108401084
-36.1372653770591 0.108428737348598
-36.1368293306887 0.108456390686356
-36.136518329625 0.108484044024114
-36.1358903043937 0.108511697361872
-36.1351806703656 0.108539350699629
-36.1326310847636 0.108567004037387
-36.1317336333519 0.108594657375145
-36.1314936837062 0.108622310712903
-36.1311805861063 0.108649964050661
-36.1306806662645 0.108677617388419
-36.1296279327876 0.108705270726177
-36.1290086310947 0.108732924063935
-36.1270776450896 0.108760577401692
-36.1267452277229 0.10878823073945
-36.1263236568927 0.108815884077208
-36.1262786536398 0.108843537414966
-36.1228499766802 0.108871190752724
-36.1225356587301 0.108898844090482
-36.121791272949 0.10892649742824
-36.1210988187767 0.108954150765997
-36.1209344704298 0.108981804103755
-36.1206472173354 0.109009457441513
-36.1205406419558 0.109037110779271
-36.1204529051435 0.109064764117029
-36.1195619816548 0.109092417454787
-36.1188838343893 0.109120070792545
-36.1168272055908 0.109147724130303
-36.1156826380805 0.10917537746806
-36.11557384815 0.109203030805818
-36.1151650057711 0.109230684143576
-36.1139565848154 0.109258337481334
-36.1133628642393 0.109285990819092
-36.1084647817799 0.10931364415685
-36.1074970363967 0.109341297494608
-36.1070380372773 0.109368950832365
-36.105344121107 0.109396604170123
-36.1050737873482 0.109424257507881
-36.1047452151768 0.109451910845639
-36.1046699134812 0.109479564183397
-36.1041430898598 0.109507217521155
-36.1041350603477 0.109534870858913
-36.1015995451396 0.109562524196671
-36.0994103194505 0.109590177534428
-36.0991391087288 0.109617830872186
-36.0980984342916 0.109645484209944
-36.0969827429641 0.109673137547702
-36.0968680323513 0.10970079088546
-36.0957051880463 0.109728444223218
-36.0949960014922 0.109756097560976
-36.0938353040647 0.109783750898733
-36.0924848429735 0.109811404236491
-36.0917419985833 0.109839057574249
-36.0911546375175 0.109866710912007
-36.0907325522747 0.109894364249765
-36.0902372404918 0.109922017587523
-36.090225917544 0.109949670925281
-36.0897846447687 0.109977324263039
-36.0890068881278 0.110004977600796
-36.0881516176803 0.110032630938554
-36.0875288636652 0.110060284276312
-36.0863103751304 0.11008793761407
-36.0851382920524 0.110115590951828
-36.0841143772981 0.110143244289586
-36.0831766224816 0.110170897627344
-36.08018348624 0.110198550965101
-36.0793806484104 0.110226204302859
-36.0793281504167 0.110253857640617
-36.0767178012792 0.110281510978375
-36.075135938433 0.110309164316133
-36.0747101901214 0.110336817653891
-36.0741799897899 0.110364470991649
-36.0725162857079 0.110392124329407
-36.0721202269057 0.110419777667164
-36.0717856328582 0.110447431004922
-36.0710280240693 0.11047508434268
-36.0695775078878 0.110502737680438
-36.0682981727711 0.110530391018196
-36.0678797683332 0.110558044355954
-36.0673515204263 0.110585697693712
-36.0660444676581 0.110613351031469
-36.0650405746017 0.110641004369227
-36.064201450206 0.110668657706985
-36.063306917466 0.110696311044743
-36.0592386011424 0.110723964382501
-36.0581515024403 0.110751617720259
-36.0558725481491 0.110779271058017
-36.0547010592756 0.110806924395775
-36.0545008196246 0.110834577733532
-36.0535894676067 0.11086223107129
-36.052643855964 0.110889884409048
-36.0517342560248 0.110917537746806
-36.0513298883443 0.110945191084564
-36.0499215029072 0.110972844422322
-36.0490530299116 0.11100049776008
-36.0485079287075 0.111028151097838
-36.0470028307855 0.111055804435595
-36.0459142167138 0.111083457773353
-36.0455921347083 0.111111111111111
-36.0445365944798 0.111138764448869
-36.0439648782011 0.111166417786627
-36.0432151821776 0.111194071124385
-36.043189022471 0.111221724462143
-36.0422885922466 0.1112493777999
-36.0421935785841 0.111277031137658
-36.0420958314061 0.111304684475416
-36.0417390734749 0.111332337813174
-36.0410431926372 0.111359991150932
-36.0406435565528 0.11138764448869
-36.0396739376927 0.111415297826448
-36.0385535990232 0.111442951164206
-36.0366668845572 0.111470604501963
-36.0350265995763 0.111498257839721
-36.0334904647385 0.111525911177479
-36.0334078972084 0.111553564515237
-36.033062678372 0.111581217852995
-36.0326534172868 0.111608871190753
-36.0325195042621 0.111636524528511
-36.0318605326861 0.111664177866268
-36.0308870406376 0.111691831204026
-36.0304246314875 0.111719484541784
-36.0297515643639 0.111747137879542
-36.0291664944396 0.1117747912173
-36.0289742675933 0.111802444555058
-36.0284334887128 0.111830097892816
-36.0283488901174 0.111857751230574
-36.0248758414983 0.111885404568331
-36.0247134349015 0.111913057906089
-36.0234085340969 0.111940711243847
-36.0227347598582 0.111968364581605
-36.0227069977647 0.111996017919363
-36.0206021947779 0.112023671257121
-36.0202980065222 0.112051324594879
-36.0199926590796 0.112078977932636
-36.0185834607344 0.112106631270394
-36.0184043067401 0.112134284608152
-36.0181452707714 0.11216193794591
-36.0180846475869 0.112189591283668
-36.0173328981344 0.112217244621426
-36.0159470561024 0.112244897959184
-36.0150493280817 0.112272551296942
-36.0143152243235 0.112300204634699
-36.0142219035463 0.112327857972457
-36.012001547717 0.112355511310215
-36.0111393999927 0.112383164647973
-36.0109027988248 0.112410817985731
-36.0103909006411 0.112438471323489
-36.0080627552461 0.112466124661247
-36.0058558162722 0.112493777999004
-36.0042834607963 0.112521431336762
-36.0037303937727 0.11254908467452
-36.0024325415736 0.112576738012278
-36.0015663562305 0.112604391350036
-36.0007629230078 0.112632044687794
-35.9993806641084 0.112659698025552
-35.9990892338404 0.11268735136331
-35.9985930689015 0.112715004701067
-35.9974150815838 0.112742658038825
-35.9945420679859 0.112770311376583
-35.994460990097 0.112797964714341
-35.9942721537134 0.112825618052099
-35.9941457548936 0.112853271389857
-35.9920961992847 0.112880924727615
-35.9913083413094 0.112908578065372
-35.9906101516281 0.11293623140313
-35.9899010960603 0.112963884740888
-35.9888479590314 0.112991538078646
-35.9885437244618 0.113019191416404
-35.9865223934801 0.113046844754162
-35.984600131656 0.11307449809192
-35.9824106392059 0.113102151429678
-35.9810494998997 0.113129804767435
-35.9802661024474 0.113157458105193
-35.9784021595379 0.113185111442951
-35.9779924015462 0.113212764780709
-35.977298193749 0.113240418118467
-35.977283588076 0.113268071456225
-35.9744123284709 0.113295724793983
-35.9742038070616 0.11332337813174
-35.9737263960385 0.113351031469498
-35.9734065739648 0.113378684807256
-35.9728639519292 0.113406338145014
-35.9715117440366 0.113433991482772
-35.971231857422 0.11346164482053
-35.9711254827607 0.113489298158288
-35.9693350093646 0.113516951496046
-35.9686926726066 0.113544604833803
-35.968628654908 0.113572258171561
-35.9668997569847 0.113599911509319
-35.964150762343 0.113627564847077
-35.9634683147818 0.113655218184835
-35.9614376496163 0.113682871522593
-35.9597929225619 0.113710524860351
-35.9596226935129 0.113738178198109
-35.9594873481765 0.113765831535866
-35.9594075242799 0.113793484873624
-35.9577784358936 0.113821138211382
-35.957725490493 0.11384879154914
-35.9568019453776 0.113876444886898
-35.9555643571802 0.113904098224656
-35.9553501463424 0.113931751562414
-35.9542517038894 0.113959404900171
-35.9542029719772 0.113987058237929
-35.9536266088096 0.114014711575687
-35.9533673663174 0.114042364913445
-35.9525230757046 0.114070018251203
-35.9523309138191 0.114097671588961
-35.9506557330621 0.114125324926719
-35.9504162195315 0.114152978264477
-35.9503916722298 0.114180631602234
-35.9488036474054 0.114208284939992
-35.9475028857471 0.11423593827775
-35.9464422961344 0.114263591615508
-35.9459731762091 0.114291244953266
-35.9458383947275 0.114318898291024
-35.9450145506611 0.114346551628782
-35.9430027940062 0.114374204966539
-35.9426977938417 0.114401858304297
-35.9419290912913 0.114429511642055
-35.9405015195228 0.114457164979813
-35.9401329582698 0.114484818317571
-35.9396566178238 0.114512471655329
-35.9386650518397 0.114540124993087
-35.9382574881123 0.114567778330845
-35.9374679551828 0.114595431668602
-35.9368246356954 0.11462308500636
-35.9364613942912 0.114650738344118
-35.9357504203594 0.114678391681876
-35.9329621636459 0.114706045019634
-35.9326983229958 0.114733698357392
-35.9299895131905 0.11476135169515
-35.9292407472893 0.114789005032907
-35.9289130031077 0.114816658370665
-35.9271950808757 0.114844311708423
-35.9269247786007 0.114871965046181
-35.9267821977625 0.114899618383939
-35.9256311224502 0.114927271721697
-35.9251584459416 0.114954925059455
-35.9249178031054 0.114982578397213
-35.9240746035346 0.11501023173497
-35.9238492254509 0.115037885072728
-35.9234683212153 0.115065538410486
-35.9234086017536 0.115093191748244
-35.9225724502508 0.115120845086002
-35.9204256404433 0.11514849842376
-35.9197291838427 0.115176151761518
-35.9188267884557 0.115203805099275
-35.9177675569365 0.115231458437033
-35.9149536475783 0.115259111774791
-35.914573834136 0.115286765112549
-35.9132859376122 0.115314418450307
-35.9108380113097 0.115342071788065
-35.9095868506956 0.115369725125823
-35.9088991400867 0.115397378463581
-35.9072440230306 0.115425031801338
-35.9061085978303 0.115452685139096
-35.9057946748963 0.115480338476854
-35.9043176699909 0.115507991814612
-35.9041171821587 0.11553564515237
-35.9034456940007 0.115563298490128
-35.9010655200562 0.115590951827886
-35.9009993960896 0.115618605165643
-35.9000586901329 0.115646258503401
-35.8999771146277 0.115673911841159
-35.8996668098908 0.115701565178917
-35.8974618565295 0.115729218516675
-35.8970066355738 0.115756871854433
-35.8965402424453 0.115784525192191
-35.896450341647 0.115812178529949
-35.8960251643552 0.115839831867706
-35.8959538081265 0.115867485205464
-35.8953969789969 0.115895138543222
-35.8953422834618 0.11592279188098
-35.8953353277588 0.115950445218738
-35.8944305852656 0.115978098556496
-35.8940172305352 0.116005751894254
-35.8937584044492 0.116033405232011
-35.893700990556 0.116061058569769
-35.8934759080733 0.116088711907527
-35.8928863679685 0.116116365245285
-35.8906993182229 0.116144018583043
-35.8889908061096 0.116171671920801
-35.8885432678173 0.116199325258559
-35.888116967237 0.116226978596317
-35.8865900039363 0.116254631934074
-35.8865719239078 0.116282285271832
-35.8856062768137 0.11630993860959
-35.8848341252431 0.116337591947348
-35.8838034230826 0.116365245285106
-35.883765051733 0.116392898622864
-35.8833380413124 0.116420551960622
-35.8824363647185 0.11644820529838
-35.8819835081285 0.116475858636137
-35.8814022155681 0.116503511973895
-35.880628972951 0.116531165311653
-35.8804143996433 0.116558818649411
-35.8797250692855 0.116586471987169
-35.8796842091464 0.116614125324927
-35.8793343834858 0.116641778662685
-35.8790645270878 0.116669432000442
-35.8786453262135 0.1166970853382
-35.8784573664316 0.116724738675958
-35.8782879336542 0.116752392013716
-35.8766352290124 0.116780045351474
-35.8734104779379 0.116807698689232
-35.8719799701443 0.11683535202699
-35.8688836324693 0.116863005364748
-35.8683941920684 0.116890658702505
-35.867613409836 0.116918312040263
-35.8670906913035 0.116945965378021
-35.8668717632621 0.116973618715779
-35.8646120978748 0.117001272053537
-35.8625523998141 0.117028925391295
-35.8593966873883 0.117056578729053
-35.8583017783691 0.11708423206681
-35.8579255400086 0.117111885404568
-35.8577684034856 0.117139538742326
-35.8574117151981 0.117167192080084
-35.8573058067746 0.117194845417842
-35.8566761325047 0.1172224987556
-35.8554255169903 0.117250152093358
-35.8544077019103 0.117277805431116
-35.8533787217996 0.117305458768873
-35.8519560297011 0.117333112106631
-35.8504677696982 0.117360765444389
-35.8500280125323 0.117388418782147
-35.8500211808734 0.117416072119905
-35.8500046391543 0.117443725457663
-35.8498235410337 0.117471378795421
-35.849624915579 0.117499032133178
-35.8483511630184 0.117526685470936
-35.8483133153498 0.117554338808694
-35.8479749150935 0.117581992146452
-35.8453285947894 0.11760964548421
-35.845175445476 0.117637298821968
-35.8445773182086 0.117664952159726
-35.843531376265 0.117692605497484
-35.8434154652989 0.117720258835241
-35.8420295226954 0.117747912172999
-35.8418270516586 0.117775565510757
-35.8411510369845 0.117803218848515
-35.8390749252658 0.117830872186273
-35.8368304780847 0.117858525524031
-35.836296621461 0.117886178861789
-35.8358988811156 0.117913832199546
-35.8355451326942 0.117941485537304
-35.8351377863013 0.117969138875062
-35.8344513971634 0.11799679221282
-35.8334133422865 0.118024445550578
-35.8328648456744 0.118052098888336
-35.8309900088381 0.118079752226094
-35.8306075995569 0.118107405563852
-35.8299266832716 0.118135058901609
-35.8274030384756 0.118162712239367
-35.8254978864274 0.118190365577125
-35.8234544891664 0.118218018914883
-35.8208754871174 0.118245672252641
-35.8199841895157 0.118273325590399
-35.818965784358 0.118300978928157
-35.8140225855969 0.118328632265914
-35.8137644527294 0.118356285603672
-35.8134102229306 0.11838393894143
-35.8131421338594 0.118411592279188
-35.8129239095645 0.118439245616946
-35.8123818536431 0.118466898954704
-35.812208494946 0.118494552292462
-35.8117007636496 0.11852220563022
-35.8108153175778 0.118549858967977
-35.8107808413392 0.118577512305735
-35.8107161770417 0.118605165643493
-35.8085381746648 0.118632818981251
-35.8082216247583 0.118660472319009
-35.8080365081891 0.118688125656767
-35.8070473891942 0.118715778994525
-35.8067052822684 0.118743432332283
-35.8065647375866 0.11877108567004
-35.8061696703579 0.118798739007798
-35.8047387301006 0.118826392345556
-35.8035969475355 0.118854045683314
-35.8023621791896 0.118881699021072
-35.8011406534827 0.11890935235883
-35.8011058929893 0.118937005696588
-35.7986349693428 0.118964659034345
-35.7985981779116 0.118992312372103
-35.7983735123191 0.119019965709861
-35.7982880784026 0.119047619047619
-35.7976815176229 0.119075272385377
-35.7952594675453 0.119102925723135
-35.7952059293662 0.119130579060893
-35.7948763740264 0.119158232398651
-35.7935551302792 0.119185885736408
-35.7925071273331 0.119213539074166
-35.7922067836529 0.119241192411924
-35.7915248992128 0.119268845749682
-35.7888510322963 0.11929649908744
-35.7884433874575 0.119324152425198
-35.7880660665148 0.119351805762956
-35.7878874553412 0.119379459100713
-35.7876217541715 0.119407112438471
-35.7843511303146 0.119434765776229
-35.7842391594827 0.119462419113987
-35.7838247085449 0.119490072451745
-35.7832812942091 0.119517725789503
-35.7820927240577 0.119545379127261
-35.7802909452255 0.119573032465019
-35.7784351293683 0.119600685802776
-35.7768411337082 0.119628339140534
-35.7738848523048 0.119655992478292
-35.7732471313511 0.11968364581605
-35.7729694961322 0.119711299153808
-35.7673205778921 0.119738952491566
-35.767213538009 0.119766605829324
-35.7668512901787 0.119794259167081
-35.7661341022776 0.119821912504839
-35.7647672495281 0.119849565842597
-35.7645665411927 0.119877219180355
-35.7643127243383 0.119904872518113
-35.7630566207274 0.119932525855871
-35.7607605563251 0.119960179193629
-35.7607468672688 0.119987832531387
-35.760677740124 0.120015485869144
-35.7601726714597 0.120043139206902
-35.7577599750663 0.12007079254466
-35.7570306633486 0.120098445882418
-35.7564503670497 0.120126099220176
-35.7564029805943 0.120153752557934
-35.7562518170624 0.120181405895692
-35.7560884121694 0.120209059233449
-35.755999813577 0.120236712571207
-35.7545536112468 0.120264365908965
-35.7533658016228 0.120292019246723
-35.7526670841321 0.120319672584481
-35.7526254782541 0.120347325922239
-35.7508520092534 0.120374979259997
-35.7502410186512 0.120402632597755
-35.7496335611151 0.120430285935512
-35.7494714917154 0.12045793927327
-35.7477154681756 0.120485592611028
-35.7474240082852 0.120513245948786
-35.7467031194578 0.120540899286544
-35.7466473822199 0.120568552624302
-35.7445050516201 0.12059620596206
-35.7440136207248 0.120623859299817
-35.7439147376601 0.120651512637575
-35.7422346987822 0.120679165975333
-35.7422159724724 0.120706819313091
-35.7400384584532 0.120734472650849
-35.7398451821083 0.120762125988607
-35.7394727109671 0.120789779326365
-35.7378445680451 0.120817432664123
-35.7375217316251 0.12084508600188
-35.7359009629733 0.120872739339638
-35.7355500751737 0.120900392677396
-35.735410899013 0.120928046015154
-35.7348654605767 0.120955699352912
-35.7339560339665 0.12098335269067
-35.7338384555125 0.121011006028428
-35.7319087376907 0.121038659366185
-35.7307755853906 0.121066312703943
-35.7278183218957 0.121093966041701
-35.7276332007839 0.121121619379459
-35.7274210791355 0.121149272717217
-35.7268027044748 0.121176926054975
-35.7247399468514 0.121204579392733
-35.7218984305003 0.121232232730491
-35.7212995224303 0.121259886068248
-35.7180521036143 0.121287539406006
-35.7152601678134 0.121315192743764
-35.7145574398265 0.121342846081522
-35.7125462905873 0.12137049941928
-35.7122396271559 0.121398152757038
-35.7116226088548 0.121425806094796
-35.7111121381889 0.121453459432554
-35.7104495350442 0.121481112770311
-35.7102933692055 0.121508766108069
-35.7074225943906 0.121536419445827
-35.7068188338208 0.121564072783585
-35.7049107744332 0.121591726121343
-35.7040303351033 0.121619379459101
-35.7038508644361 0.121647032796859
-35.7034082413308 0.121674686134616
-35.7026786653644 0.121702339472374
-35.7023309291145 0.121729992810132
-35.7020858598533 0.12175764614789
-35.7005907934579 0.121785299485648
-35.6994790176183 0.121812952823406
-35.6991330421768 0.121840606161164
-35.6990365634143 0.121868259498922
-35.6940943260584 0.121895912836679
-35.6938499295742 0.121923566174437
-35.6934314485915 0.121951219512195
-35.692861223676 0.121978872849953
-35.6914517352516 0.122006526187711
-35.6899406713679 0.122034179525469
-35.6890156004763 0.122061832863227
-35.6889106483288 0.122089486200984
-35.6864627896303 0.122117139538742
-35.6854761434264 0.1221447928765
-35.6834723694883 0.122172446214258
-35.6830781120104 0.122200099552016
-35.6815892550243 0.122227752889774
-35.6808534907839 0.122255406227532
-35.6807585464217 0.12228305956529
-35.6803611626833 0.122310712903047
-35.6781849804152 0.122338366240805
-35.6780534518639 0.122366019578563
-35.6762418826663 0.122393672916321
-35.6759992537267 0.122421326254079
-35.6749012042866 0.122448979591837
-35.6737982331832 0.122476632929595
-35.6724133704398 0.122504286267352
-35.6724050068243 0.12253193960511
-35.6718242684022 0.122559592942868
-35.6716815878104 0.122587246280626
-35.6716446359681 0.122614899618384
-35.671322347902 0.122642552956142
-35.6711814886593 0.1226702062939
-35.6681596059049 0.122697859631658
-35.6678538557108 0.122725512969415
-35.6671558298301 0.122753166307173
-35.6669991745129 0.122780819644931
-35.6662822687793 0.122808472982689
-35.6649022076049 0.122836126320447
-35.6647727479546 0.122863779658205
-35.6642076626848 0.122891432995963
-35.6640820278094 0.12291908633372
-35.6631428789233 0.122946739671478
-35.6630407889179 0.122974393009236
-35.6591627051421 0.123002046346994
-35.6589504646412 0.123029699684752
-35.658556559371 0.12305735302251
-35.6578250384905 0.123085006360268
-35.6567945397084 0.123112659698026
-35.6541869496973 0.123140313035783
-35.6517466519962 0.123167966373541
-35.6501587482826 0.123195619711299
-35.6487034444124 0.123223273049057
-35.6483460494196 0.123250926386815
-35.6483265450229 0.123278579724573
-35.6480920474238 0.123306233062331
-35.6479067636298 0.123333886400088
-35.647300022934 0.123361539737846
-35.646860679911 0.123389193075604
-35.6448386856243 0.123416846413362
-35.6444467624838 0.12344449975112
-35.6441676273203 0.123472153088878
-35.6437386867317 0.123499806426636
-35.6426408207084 0.123527459764394
-35.6425266996236 0.123555113102151
-35.6422009397323 0.123582766439909
-35.6421422545723 0.123610419777667
-35.6402101208228 0.123638073115425
-35.6388706971642 0.123665726453183
-35.6388537903425 0.123693379790941
-35.6377818123916 0.123721033128699
-35.6360272782898 0.123748686466456
-35.6349304754124 0.123776339804214
-35.6325309655295 0.123803993141972
-35.6319894568097 0.12383164647973
-35.6317711517391 0.123859299817488
-35.6306637926985 0.123886953155246
-35.6301244517731 0.123914606493004
-35.6293205380348 0.123942259830762
-35.6291600807552 0.123969913168519
-35.6275538790066 0.123997566506277
-35.6267123641557 0.124025219844035
-35.6264541333687 0.124052873181793
-35.6256063936982 0.124080526519551
-35.6255749480881 0.124108179857309
-35.6253452186015 0.124135833195067
-35.6243406920467 0.124163486532825
-35.6231421066591 0.124191139870582
-35.6216035652827 0.12421879320834
-35.6205005626423 0.124246446546098
-35.6193859905053 0.124274099883856
-35.6188920436846 0.124301753221614
-35.6175228285972 0.124329406559372
-35.6171468448092 0.12435705989713
-35.61686027908 0.124384713234887
-35.6156099324942 0.124412366572645
-35.6145160612813 0.124440019910403
-35.6142409973925 0.124467673248161
-35.6139936933136 0.124495326585919
-35.612789462001 0.124522979923677
-35.6112704704743 0.124550633261435
-35.6099534084421 0.124578286599193
-35.6091058931927 0.12460593993695
-35.6088321038802 0.124633593274708
-35.6085335759722 0.124661246612466
-35.6072015754865 0.124688899950224
-35.605364587034 0.124716553287982
-35.6036748541122 0.12474420662574
-35.6033586591712 0.124771859963498
-35.6026076094138 0.124799513301255
-35.6008607924131 0.124827166639013
-35.5996858992536 0.124854819976771
-35.598262870741 0.124882473314529
-35.5972198661738 0.124910126652287
-35.5971997774354 0.124937779990045
-35.5958201845026 0.124965433327803
-35.5956566206649 0.124993086665561
-35.5949707764992 0.125020740003318
-35.593416340774 0.125048393341076
-35.5932915077423 0.125076046678834
-35.5919019672652 0.125103700016592
-35.5915942627201 0.12513135335435
-35.5903501629545 0.125159006692108
-35.5903427204826 0.125186660029866
-35.5902405490892 0.125214313367623
-35.5893511604893 0.125241966705381
-35.5882050857986 0.125269620043139
-35.5879569765444 0.125297273380897
-35.5867282674193 0.125324926718655
-35.5853486982636 0.125352580056413
-35.58471204061 0.125380233394171
-35.5841568445845 0.125407886731929
-35.582727856166 0.125435540069686
-35.581077716917 0.125463193407444
-35.5809270619526 0.125490846745202
-35.5806907213772 0.12551850008296
-35.5801913073476 0.125546153420718
-35.5775171533956 0.125573806758476
-35.5754889441924 0.125601460096234
-35.5751120829639 0.125629113433991
-35.5744044652993 0.125656766771749
-35.5736477819577 0.125684420109507
-35.5734888159183 0.125712073447265
-35.5733513916504 0.125739726785023
-35.5715224760851 0.125767380122781
-35.5694717224504 0.125795033460539
-35.568624889683 0.125822686798297
-35.5685902399377 0.125850340136054
-35.5681439899163 0.125877993473812
-35.5673404922046 0.12590564681157
-35.5665516642017 0.125933300149328
-35.5661233965373 0.125960953487086
-35.565495850896 0.125988606824844
-35.562060866326 0.126016260162602
-35.5618255376397 0.126043913500359
-35.5610466281697 0.126071566838117
-35.5602576172003 0.126099220175875
-35.5596494149027 0.126126873513633
-35.5593928826608 0.126154526851391
-35.5593405385299 0.126182180189149
-35.5588907871002 0.126209833526907
-35.5585172017083 0.126237486864665
-35.5570159153578 0.126265140202422
-35.5560644850955 0.12629279354018
-35.5556891062127 0.126320446877938
-35.5542137798072 0.126348100215696
-35.5531978243468 0.126375753553454
-35.5524586137361 0.126403406891212
-35.5516551429162 0.12643106022897
-35.5508417353163 0.126458713566727
-35.5507760699418 0.126486366904485
-35.5505592373339 0.126514020242243
-35.549093644887 0.126541673580001
-35.5483131561787 0.126569326917759
-35.5480776168302 0.126596980255517
-35.5462242763785 0.126624633593275
-35.5460305044635 0.126652286931033
-35.5458224721714 0.12667994026879
-35.5449911788232 0.126707593606548
-35.5449157580187 0.126735246944306
-35.5444776007425 0.126762900282064
-35.5432790350424 0.126790553619822
-35.5430682689561 0.12681820695758
-35.5423070334921 0.126845860295338
-35.5419612964663 0.126873513633096
-35.5410814427016 0.126901166970853
-35.5409986803792 0.126928820308611
-35.5397260419111 0.126956473646369
-35.5391509886426 0.126984126984127
-35.5384051756803 0.127011780321885
-35.5361403398108 0.127039433659643
-35.5324389056333 0.127067086997401
-35.5319280054159 0.127094740335158
-35.5317114148046 0.127122393672916
-35.5303358677806 0.127150047010674
-35.5289014852895 0.127177700348432
-35.5285772552303 0.12720535368619
-35.5282147426398 0.127233007023948
-35.5269883195043 0.127260660361706
-35.525919845557 0.127288313699464
-35.525052662332 0.127315967037221
-35.5243940235771 0.127343620374979
-35.5242247826528 0.127371273712737
-35.5241102202626 0.127398927050495
-35.5234115952291 0.127426580388253
-35.5230832742348 0.127454233726011
-35.522395225644 0.127481887063769
-35.5223714852942 0.127509540401526
-35.521858643255 0.127537193739284
-35.5193841966755 0.127564847077042
-35.5187820256265 0.1275925004148
-35.5170258215831 0.127620153752558
-35.516991829885 0.127647807090316
-35.515499303866 0.127675460428074
-35.5147274081695 0.127703113765832
-35.5145558248766 0.127730767103589
-35.5145540429951 0.127758420441347
-35.5143254117661 0.127786073779105
-35.5142025139967 0.127813727116863
-35.5138784146534 0.127841380454621
-35.5119889291381 0.127869033792379
-35.5117186379089 0.127896687130137
-35.5114758650953 0.127924340467894
-35.5109088464775 0.127951993805652
-35.5106522987168 0.12797964714341
-35.5106056457718 0.128007300481168
-35.509982503886 0.128034953818926
-35.5098719635049 0.128062607156684
-35.5097529648676 0.128090260494442
-35.5094991618547 0.1281179138322
-35.5085112619089 0.128145567169957
-35.5084442662374 0.128173220507715
-35.5082459516223 0.128200873845473
-35.5082046514801 0.128228527183231
-35.5054917921956 0.128256180520989
-35.5053323951538 0.128283833858747
-35.504304700874 0.128311487196505
-35.5017622836295 0.128339140534262
-35.5013961307341 0.12836679387202
-35.5011509552235 0.128394447209778
-35.4984168004562 0.128422100547536
-35.4979057250299 0.128449753885294
-35.495727276777 0.128477407223052
-35.4947279498431 0.12850506056081
-35.4945419168357 0.128532713898568
-35.4943289303163 0.128560367236325
-35.494002714858 0.128588020574083
-35.4932640273827 0.128615673911841
-35.4928304952401 0.128643327249599
-35.4927323038047 0.128670980587357
-35.4924323444971 0.128698633925115
-35.4924059984134 0.128726287262873
-35.4903480916366 0.128753940600631
-35.4900073401078 0.128781593938388
-35.4893951664029 0.128809247276146
-35.4892855337488 0.128836900613904
-35.4890690852837 0.128864553951662
-35.4890690098019 0.12889220728942
-35.4888562370745 0.128919860627178
-35.4884579493229 0.128947513964936
-35.4878498797931 0.128975167302693
-35.4858629509893 0.129002820640451
-35.4848216092421 0.129030473978209
-35.4844217022578 0.129058127315967
-35.4840741245394 0.129085780653725
-35.4825321529985 0.129113433991483
-35.4808939699941 0.129141087329241
-35.4793940560049 0.129168740666999
-35.478602109185 0.129196394004756
-35.4785722580373 0.129224047342514
-35.4753447966752 0.129251700680272
-35.4732445804978 0.12927935401803
-35.4731319620647 0.129307007355788
-35.4719499154299 0.129334660693546
-35.4718757756371 0.129362314031304
-35.4709790502766 0.129389967369061
-35.4709743790284 0.129417620706819
-35.4708034690051 0.129445274044577
-35.4707982493802 0.129472927382335
-35.4699902230753 0.129500580720093
-35.4692034983045 0.129528234057851
-35.4687474032448 0.129555887395609
-35.4673983126196 0.129583540733367
-35.4673212878381 0.129611194071124
-35.4662202285523 0.129638847408882
-35.4658642824953 0.12966650074664
-35.4656924566016 0.129694154084398
-35.4655781094271 0.129721807422156
-35.4654376327043 0.129749460759914
-35.465311066341 0.129777114097672
-35.4649525238388 0.129804767435429
-35.4640152811648 0.129832420773187
-35.4639671177578 0.129860074110945
-35.4636259468993 0.129887727448703
-35.4629774782023 0.129915380786461
-35.462521093666 0.129943034124219
-35.462365891977 0.129970687461977
-35.4623570518342 0.129998340799735
-35.4622886220203 0.130025994137492
-35.4616035643201 0.13005364747525
-35.4606494690488 0.130081300813008
-35.4605266507452 0.130108954150766
-35.4595905211307 0.130136607488524
-35.4584817234737 0.130164260826282
-35.4579969728439 0.13019191416404
-35.4569085164338 0.130219567501797
-35.455910909211 0.130247220839555
-35.454764466213 0.130274874177313
-35.4547312524306 0.130302527515071
-35.4535341906201 0.130330180852829
-35.4530163540691 0.130357834190587
-35.4521933572666 0.130385487528345
-35.4519868488599 0.130413140866103
-35.4502589830441 0.13044079420386
-35.4468873952631 0.130468447541618
-35.4465411630679 0.130496100879376
-35.446420252388 0.130523754217134
-35.4460048898065 0.130551407554892
-35.4441076475812 0.13057906089265
-35.4430425990071 0.130606714230408
-35.4425366187402 0.130634367568165
-35.4417065072413 0.130662020905923
-35.4416197606699 0.130689674243681
-35.4399664485575 0.130717327581439
-35.4397626509649 0.130744980919197
-35.4394918090582 0.130772634256955
-35.4381736475686 0.130800287594713
-35.4369170238314 0.130827940932471
-35.4312550075753 0.130855594270228
-35.4312313867015 0.130883247607986
-35.4304682755471 0.130910900945744
-35.4302787594931 0.130938554283502
-35.4294211530854 0.13096620762126
-35.4292486991746 0.130993860959018
-35.4282019767937 0.131021514296776
-35.4278876475495 0.131049167634533
-35.4276003827732 0.131076820972291
-35.425520106345 0.131104474310049
-35.4251015537462 0.131132127647807
-35.4247918021979 0.131159780985565
-35.4231113259304 0.131187434323323
-35.4223194811364 0.131215087661081
-35.4219717562512 0.131242740998839
-35.4214073782163 0.131270394336596
-35.4200478363861 0.131298047674354
-35.4198871968513 0.131325701012112
-35.4186528635566 0.13135335434987
-35.4174496671899 0.131381007687628
-35.4170073116482 0.131408661025386
-35.4168331696204 0.131436314363144
-35.4161540968585 0.131463967700901
-35.4157329255207 0.131491621038659
-35.4151809920556 0.131519274376417
-35.4096991761916 0.131546927714175
-35.4084330866957 0.131574581051933
-35.4079007643181 0.131602234389691
-35.4067306145963 0.131629887727449
-35.4064468618802 0.131657541065207
-35.4063192954448 0.131685194402964
-35.4060613237046 0.131712847740722
-35.4059182250573 0.13174050107848
-35.4057693674766 0.131768154416238
-35.4049800473747 0.131795807753996
-35.4018090143428 0.131823461091754
-35.4015314157306 0.131851114429512
-35.4011789262936 0.13187876776727
-35.4008034925979 0.131906421105027
-35.4002412096871 0.131934074442785
-35.3989855203961 0.131961727780543
-35.3979281958354 0.131989381118301
-35.3975875153229 0.132017034456059
-35.3973662016037 0.132044687793817
-35.3960966352156 0.132072341131575
-35.3960402467497 0.132099994469332
-35.3957270336896 0.13212764780709
-35.3925498047878 0.132155301144848
-35.392413694176 0.132182954482606
-35.3903677277724 0.132210607820364
-35.3901007637056 0.132238261158122
-35.389955675235 0.13226591449588
-35.3894847606313 0.132293567833638
-35.3890211070231 0.132321221171395
-35.3890199891496 0.132348874509153
-35.3884985110996 0.132376527846911
-35.3878788462974 0.132404181184669
-35.3877631262747 0.132431834522427
-35.3873445726362 0.132459487860185
-35.3871820129629 0.132487141197943
-35.3868684447994 0.1325147945357
-35.3866975991291 0.132542447873458
-35.3856965487717 0.132570101211216
-35.3849164952986 0.132597754548974
-35.3848785922892 0.132625407886732
-35.3842710846038 0.13265306122449
-35.3835208291099 0.132680714562248
-35.3834961747686 0.132708367900006
-35.382002201532 0.132736021237763
-35.3815677279403 0.132763674575521
-35.3813508938217 0.132791327913279
-35.3811471686899 0.132818981251037
-35.3810290692721 0.132846634588795
-35.37868418064 0.132874287926553
-35.3777714156258 0.132901941264311
-35.3774737400118 0.132929594602068
-35.3771103225989 0.132957247939826
-35.3765291148337 0.132984901277584
-35.3756313160138 0.133012554615342
-35.3749534566532 0.1330402079531
-35.3746054960081 0.133067861290858
-35.3739291345743 0.133095514628616
-35.3729330490201 0.133123167966374
-35.3725111464776 0.133150821304131
-35.3711005298703 0.133178474641889
-35.3710776921297 0.133206127979647
-35.3689347566838 0.133233781317405
-35.3678912062456 0.133261434655163
-35.3676333413401 0.133289087992921
-35.3674274596927 0.133316741330679
-35.367121693331 0.133344394668436
-35.3667658663257 0.133372048006194
-35.366701654609 0.133399701343952
-35.3656874249449 0.13342735468171
-35.3655428287323 0.133455008019468
-35.3642636139579 0.133482661357226
-35.3640944422748 0.133510314694984
-35.3623300700086 0.133537968032742
-35.359920055517 0.133565621370499
-35.3589920826299 0.133593274708257
-35.3574578300672 0.133620928046015
-35.3573733558257 0.133648581383773
-35.3552469355196 0.133676234721531
-35.3547741415194 0.133703888059289
-35.3543546108049 0.133731541397047
-35.3539405445816 0.133759194734804
-35.3533511641612 0.133786848072562
-35.3497546891627 0.13381450141032
-35.3488575521816 0.133842154748078
-35.3471943345069 0.133869808085836
-35.3454895953692 0.133897461423594
-35.3453325488349 0.133925114761352
-35.3449562967513 0.13395276809911
-35.3449182916952 0.133980421436867
-35.3448659535506 0.134008074774625
-35.3439555377261 0.134035728112383
-35.3437031904863 0.134063381450141
-35.3428801591349 0.134091034787899
-35.3414753312992 0.134118688125657
-35.3414115054842 0.134146341463415
-35.3400040435214 0.134173994801173
-35.3393120869917 0.13420164813893
-35.3368226655239 0.134229301476688
-35.3353502338347 0.134256954814446
-35.335256424197 0.134284608152204
-35.3349511216901 0.134312261489962
-35.3347675091549 0.13433991482772
-35.3346162968019 0.134367568165478
-35.3340716161165 0.134395221503235
-35.3330025050576 0.134422874840993
-35.3303328196584 0.134450528178751
-35.3302373636544 0.134478181516509
-35.3299011723983 0.134505834854267
-35.3262685743606 0.134533488192025
-35.320585680981 0.134561141529783
-35.3199686859884 0.13458879486754
-35.3196313166329 0.134616448205298
-35.3174468729106 0.134644101543056
-35.3173533454963 0.134671754880814
-35.3173283350107 0.134699408218572
-35.3151953205775 0.13472706155633
-35.3149842171972 0.134754714894088
-35.3147847771019 0.134782368231846
-35.314498911061 0.134810021569603
-35.3138999829404 0.134837674907361
-35.3138503324126 0.134865328245119
-35.3131268184928 0.134892981582877
-35.3131261180537 0.134920634920635
-35.3120419193048 0.134948288258393
-35.3103371264536 0.134975941596151
-35.3092306253213 0.135003594933909
-35.3091945025236 0.135031248271666
-35.3084150422955 0.135058901609424
-35.3083483347551 0.135086554947182
-35.3078050147072 0.13511420828494
-35.3055916978254 0.135141861622698
-35.305455861129 0.135169514960456
-35.3046124428358 0.135197168298214
-35.3039080588442 0.135224821635971
-35.3038493815228 0.135252474973729
-35.3021220448992 0.135280128311487
-35.2989953608285 0.135307781649245
-35.2981529183487 0.135335434987003
-35.2978987664153 0.135363088324761
-35.2968492568206 0.135390741662519
-35.2962002360995 0.135418395000277
-35.2959239475153 0.135446048338034
-35.2930116855427 0.135473701675792
-35.2925532770893 0.13550135501355
-35.2918606660261 0.135529008351308
-35.2895930118552 0.135556661689066
-35.2893506102087 0.135584315026824
-35.2892422238866 0.135611968364582
-35.2890958021741 0.135639621702339
-35.2890012685008 0.135667275040097
-35.2886145248982 0.135694928377855
-35.2885249126187 0.135722581715613
-35.2873864167891 0.135750235053371
-35.2848981196714 0.135777888391129
-35.2841771921893 0.135805541728887
-35.2836466139959 0.135833195066645
-35.2819486804578 0.135860848404402
-35.2818234576628 0.13588850174216
-35.2791885332954 0.135916155079918
-35.2781091983862 0.135943808417676
-35.2779352182125 0.135971461755434
-35.2778690966902 0.135999115093192
-35.2774740757198 0.13602676843095
-35.2765930431778 0.136054421768707
-35.2764720754518 0.136082075106465
-35.2764320343624 0.136109728444223
-35.2762342643115 0.136137381781981
-35.2726809463746 0.136165035119739
-35.2726224170655 0.136192688457497
-35.2710790746003 0.136220341795255
-35.2703731946123 0.136247995133013
-35.2673058179443 0.13627564847077
-35.2659502335736 0.136303301808528
-35.2654601847394 0.136330955146286
-35.2635060165763 0.136358608484044
-35.2634771478181 0.136386261821802
-35.2622196395496 0.13641391515956
-35.2618728494257 0.136441568497318
-35.2602051636531 0.136469221835075
-35.2600039578906 0.136496875172833
-35.2589071333085 0.136524528510591
-35.257099777725 0.136552181848349
-35.2569439417477 0.136579835186107
-35.2567792189706 0.136607488523865
-35.2547412203936 0.136635141861623
-35.2544131945128 0.136662795199381
-35.2538883438687 0.136690448537138
-35.2523970851137 0.136718101874896
-35.2518017378151 0.136745755212654
-35.2505361346273 0.136773408550412
-35.2499420425897 0.13680106188817
-35.2463906513471 0.136828715225928
-35.2463416102254 0.136856368563686
-35.2460619472601 0.136884021901443
-35.2433333532966 0.136911675239201
-35.2429473296329 0.136939328576959
-35.2428430636429 0.136966981914717
-35.2428219264932 0.136994635252475
-35.24198087599 0.137022288590233
-35.239629855587 0.137049941927991
-35.2394253412899 0.137077595265749
-35.2383462411743 0.137105248603506
-35.2376770821627 0.137132901941264
-35.2370980888459 0.137160555279022
-35.2368174613158 0.13718820861678
-35.2363380492228 0.137215861954538
-35.2353426765245 0.137243515292296
-35.2345984808652 0.137271168630054
-35.2336570671945 0.137298821967812
-35.2332020497071 0.137326475305569
-35.232657724744 0.137354128643327
-35.232581235391 0.137381781981085
-35.2324751681416 0.137409435318843
-35.232259324913 0.137437088656601
-35.2318711358962 0.137464741994359
-35.2302788334738 0.137492395332117
-35.2301188287398 0.137520048669874
-35.229505921574 0.137547702007632
-35.2284542261627 0.13757535534539
-35.2280590674288 0.137603008683148
-35.2276009211773 0.137630662020906
-35.2275990927412 0.137658315358664
-35.2273800888311 0.137685968696422
-35.2249904069086 0.13771362203418
-35.2236943929424 0.137741275371937
-35.2234962803578 0.137768928709695
-35.2234536748684 0.137796582047453
-35.2233727590778 0.137824235385211
-35.222971117309 0.137851888722969
-35.2228733912904 0.137879542060727
-35.2219968599552 0.137907195398485
-35.219431023746 0.137934848736242
-35.2170806663848 0.137962502074
-35.2162916623462 0.137990155411758
-35.2154354854933 0.138017808749516
-35.2152152310113 0.138045462087274
-35.2144715390344 0.138073115425032
-35.2142425610484 0.13810076876279
-35.2139059620628 0.138128422100548
-35.2130405257176 0.138156075438305
-35.2125819001974 0.138183728776063
-35.2125246355451 0.138211382113821
-35.2066860514198 0.138239035451579
-35.2064451191769 0.138266688789337
-35.2058632083784 0.138294342127095
-35.2047414333349 0.138321995464853
-35.2039686195883 0.13834964880261
-35.203799991452 0.138377302140368
-35.2020517762608 0.138404955478126
-35.2015077522195 0.138432608815884
-35.2014752575021 0.138460262153642
-35.2009212488637 0.1384879154914
-35.2005858971817 0.138515568829158
-35.2004048919326 0.138543222166916
-35.1995298452607 0.138570875504673
-35.1991563649441 0.138598528842431
-35.1977092363471 0.138626182180189
-35.1974741458813 0.138653835517947
-35.1963911365903 0.138681488855705
-35.1962522381805 0.138709142193463
-35.195393571139 0.138736795531221
-35.1946675192985 0.138764448868978
-35.1944101793335 0.138792102206736
-35.1938222004158 0.138819755544494
-35.1930974654373 0.138847408882252
-35.191386337899 0.13887506222001
-35.1905172930585 0.138902715557768
-35.1904713390991 0.138930368895526
-35.18764438674 0.138958022233284
-35.1865384082452 0.138985675571041
-35.1863043016812 0.139013328908799
-35.1852594946287 0.139040982246557
-35.184715917056 0.139068635584315
-35.183243894986 0.139096288922073
-35.1813645252473 0.139123942259831
-35.1800913985691 0.139151595597589
-35.1795216543702 0.139179248935347
-35.179145184114 0.139206902273104
-35.1786128219608 0.139234555610862
-35.1774279926482 0.13926220894862
-35.1770323118357 0.139289862286378
-35.1765984142495 0.139317515624136
-35.17620477929 0.139345168961894
-35.1761377990675 0.139372822299652
-35.1750798235051 0.139400475637409
-35.1744720508814 0.139428128975167
-35.1740526712995 0.139455782312925
-35.1732992369291 0.139483435650683
-35.1730004831726 0.139511088988441
-35.1712088203438 0.139538742326199
-35.1687723649872 0.139566395663957
-35.1687680171859 0.139594049001715
-35.1684801441494 0.139621702339472
-35.1674665081696 0.13964935567723
-35.1659989912193 0.139677009014988
-35.1659586092765 0.139704662352746
-35.1642278841335 0.139732315690504
-35.1627523592161 0.139759969028262
-35.1626583149842 0.13978762236602
-35.1616337035227 0.139815275703777
-35.1614753639242 0.139842929041535
-35.1609400339177 0.139870582379293
-35.160144013824 0.139898235717051
-35.1596099542733 0.139925889054809
-35.1592222199754 0.139953542392567
-35.1592111206465 0.139981195730325
-35.1561452036394 0.140008849068083
-35.1547635458162 0.14003650240584
-35.1542106035836 0.140064155743598
-35.1526330187661 0.140091809081356
-35.151345746721 0.140119462419114
-35.151128239426 0.140147115756872
-35.1485979137236 0.14017476909463
-35.14523941888 0.140202422432388
-35.144823281475 0.140230075770145
-35.1447256945183 0.140257729107903
-35.143783014473 0.140285382445661
-35.1437037664019 0.140313035783419
-35.1424465480405 0.140340689121177
-35.1414176241465 0.140368342458935
-35.1407716628495 0.140395995796693
-35.1406015785177 0.140423649134451
-35.1384877101717 0.140451302472208
-35.1375337324583 0.140478955809966
-35.1359688116155 0.140506609147724
-35.1357576175021 0.140534262485482
-35.1349593323048 0.14056191582324
-35.134714101051 0.140589569160998
-35.1337155079881 0.140617222498756
-35.1323012132801 0.140644875836513
-35.1317706264271 0.140672529174271
-35.1317679692334 0.140700182512029
-35.1316232441216 0.140727835849787
-35.1298249040119 0.140755489187545
-35.128573280776 0.140783142525303
-35.1283514009342 0.140810795863061
-35.1273726855737 0.140838449200819
-35.1270408923036 0.140866102538576
-35.1242672748765 0.140893755876334
-35.1235803151814 0.140921409214092
-35.1232229742099 0.14094906255185
-35.1229519367376 0.140976715889608
-35.1228898183937 0.141004369227366
-35.1210221209984 0.141032022565124
-35.1197931251384 0.141059675902881
-35.1190284609734 0.141087329240639
-35.1185406534407 0.141114982578397
-35.1183644602355 0.141142635916155
-35.116289131057 0.141170289253913
-35.1159338494388 0.141197942591671
-35.1157488079247 0.141225595929429
-35.1154405742529 0.141253249267187
-35.1150936273739 0.141280902604944
-35.1150083961929 0.141308555942702
-35.1136546101966 0.14133620928046
-35.1134923123218 0.141363862618218
-35.1132508852671 0.141391515955976
-35.1130116448291 0.141419169293734
-35.1118241939787 0.141446822631492
-35.1115068849086 0.141474475969249
-35.1094757594095 0.141502129307007
-35.1084335548904 0.141529782644765
-35.1073833496394 0.141557435982523
-35.1070908024434 0.141585089320281
-35.1045825278868 0.141612742658039
-35.1040562670437 0.141640395995797
-35.1029357679331 0.141668049333555
-35.1028267585953 0.141695702671312
-35.1025712781777 0.14172335600907
-35.1022245064754 0.141751009346828
-35.1017812563419 0.141778662684586
-35.1008934236716 0.141806316022344
-35.1008444702935 0.141833969360102
-35.1001246232353 0.14186162269786
-35.0990416537344 0.141889276035617
-35.0989370633733 0.141916929373375
-35.0979644630298 0.141944582711133
-35.0974976731774 0.141972236048891
-35.0973307978408 0.141999889386649
-35.0969257230803 0.142027542724407
-35.0959829462343 0.142055196062165
-35.0958214742383 0.142082849399923
-35.0954362400836 0.14211050273768
-35.0951676654202 0.142138156075438
-35.0936622431099 0.142165809413196
-35.0934813128441 0.142193462750954
-35.0926013641187 0.142221116088712
-35.0922822961722 0.14224876942647
-35.0903190172475 0.142276422764228
-35.0894630552894 0.142304076101986
-35.0883717318702 0.142331729439743
-35.087923319088 0.142359382777501
-35.0875316695155 0.142387036115259
-35.0864637511039 0.142414689453017
-35.0861487766934 0.142442342790775
-35.0854483712911 0.142469996128533
-35.0852566596591 0.142497649466291
-35.0838845525394 0.142525302804048
-35.0830528298299 0.142552956141806
-35.081870474898 0.142580609479564
-35.081814005116 0.142608262817322
-35.0814954530083 0.14263591615508
-35.0808270585867 0.142663569492838
-35.0778946071133 0.142691222830596
-35.0771229118826 0.142718876168354
-35.076337204186 0.142746529506111
-35.0757511396985 0.142774182843869
-35.0756535286254 0.142801836181627
-35.0747826062746 0.142829489519385
-35.0745538552794 0.142857142857143
-35.0745376947731 0.142884796194901
-35.0742324452027 0.142912449532659
-35.0731698889569 0.142940102870416
-35.0711755179934 0.142967756208174
-35.0687603034979 0.142995409545932
-35.0681091573391 0.14302306288369
-35.0655392604043 0.143050716221448
-35.065172834039 0.143078369559206
-35.0649378844854 0.143106022896964
-35.063381686749 0.143133676234722
-35.0632696756705 0.143161329572479
-35.0630444111172 0.143188982910237
-35.0624539771782 0.143216636247995
-35.0617490824803 0.143244289585753
-35.0616664949483 0.143271942923511
-35.0607465807474 0.143299596261269
-35.0604892067507 0.143327249599027
-35.0592789775908 0.143354902936784
-35.0585396673091 0.143382556274542
-35.0582294961334 0.1434102096123
-35.0575365939615 0.143437862950058
-35.0559082412571 0.143465516287816
-35.054393306349 0.143493169625574
-35.0542121600532 0.143520822963332
-35.0537247496375 0.14354847630109
-35.050626953095 0.143576129638847
-35.0506062839939 0.143603782976605
-35.0494460845056 0.143631436314363
-35.0481979441169 0.143659089652121
-35.0470092891935 0.143686742989879
-35.0464152157881 0.143714396327637
-35.0457083115977 0.143742049665395
-35.0453138676485 0.143769703003152
-35.0449776809318 0.14379735634091
-35.0449141420726 0.143825009678668
-35.0443172923119 0.143852663016426
-35.0421375192549 0.143880316354184
-35.0419611166755 0.143907969691942
-35.0414018730343 0.1439356230297
-35.0413989785519 0.143963276367458
-35.0412602249411 0.143990929705215
-35.0392396367896 0.144018583042973
-35.0391990733227 0.144046236380731
-35.0391645659626 0.144073889718489
-35.0388162971922 0.144101543056247
-35.0363268220217 0.144129196394005
-35.0346324318375 0.144156849731763
-35.033852630221 0.14418450306952
-35.0337959779377 0.144212156407278
-35.0329397803296 0.144239809745036
-35.0327131632293 0.144267463082794
-35.0320421388175 0.144295116420552
-35.0317909261535 0.14432276975831
-35.0315592643545 0.144350423096068
-35.0305845304788 0.144378076433826
-35.0290026247504 0.144405729771583
-35.027668818613 0.144433383109341
-35.0276264942239 0.144461036447099
-35.0268441414764 0.144488689784857
-35.0266310056517 0.144516343122615
-35.0261040868567 0.144543996460373
-35.0257585901058 0.144571649798131
-35.0257254884412 0.144599303135889
-35.0247187283282 0.144626956473646
-35.0243774477588 0.144654609811404
-35.023990660515 0.144682263149162
-35.0232221940301 0.14470991648692
-35.0231475903736 0.144737569824678
-35.022292953961 0.144765223162436
-35.0218745047788 0.144792876500194
-35.0196123158425 0.144820529837951
-35.0165438275635 0.144848183175709
-35.015784885241 0.144875836513467
-35.0156240501518 0.144903489851225
-35.0156039106941 0.144931143188983
-35.0151969533443 0.144958796526741
-35.0149395330056 0.144986449864499
-35.0147804806649 0.145014103202256
-35.014219452135 0.145041756540014
-35.013581406047 0.145069409877772
-35.0128894704617 0.14509706321553
-35.0121875668114 0.145124716553288
-35.01083086681 0.145152369891046
-35.0099319094734 0.145180023228804
-35.0098397490801 0.145207676566562
-35.0089214386045 0.145235329904319
-35.0081992764237 0.145262983242077
-35.0076055604765 0.145290636579835
-35.0072770692768 0.145318289917593
-35.0070072343079 0.145345943255351
-35.0063294417829 0.145373596593109
-35.0062252121748 0.145401249930867
-35.004712710904 0.145428903268625
-35.0045194178486 0.145456556606382
-35.0041680683453 0.14548420994414
-35.003670518219 0.145511863281898
-35.0030620060921 0.145539516619656
-35.0026004818084 0.145567169957414
-35.0020241841642 0.145594823295172
-35.0013868663752 0.14562247663293
-35.0004528486576 0.145650129970687
-34.9997862937131 0.145677783308445
-34.9995276601639 0.145705436646203
-34.9992477656815 0.145733089983961
-34.999199718228 0.145760743321719
-34.9989305035814 0.145788396659477
-34.997070719113 0.145816049997235
-34.9966282613649 0.145843703334993
-34.9963297485863 0.14587135667275
-34.9962314824758 0.145899010010508
-34.9961588731822 0.145926663348266
-34.9952779941739 0.145954316686024
-34.9937490133396 0.145981970023782
-34.9932333403209 0.14600962336154
-34.9927493095303 0.146037276699298
-34.992162967644 0.146064930037055
-34.9917423159161 0.146092583374813
-34.9904414835491 0.146120236712571
-34.9903822710572 0.146147890050329
-34.9898686572 0.146175543388087
-34.9893475595128 0.146203196725845
-34.9884132561125 0.146230850063603
-34.9881350504179 0.146258503401361
-34.9879905296123 0.146286156739118
-34.9879143819472 0.146313810076876
-34.9873447966456 0.146341463414634
-34.9873347219937 0.146369116752392
-34.9854706768029 0.14639677009015
-34.9840368596682 0.146424423427908
-34.9833061530043 0.146452076765666
-34.9816428010605 0.146479730103423
-34.9784376770663 0.146507383441181
-34.9775568246252 0.146535036778939
-34.9775161648385 0.146562690116697
-34.9755473730784 0.146590343454455
-34.9755286834237 0.146617996792213
-34.9752651150152 0.146645650129971
-34.9727458117429 0.146673303467729
-34.9722392442312 0.146700956805486
-34.9716872318184 0.146728610143244
-34.9713311523263 0.146756263481002
-34.9706929243424 0.14678391681876
-34.9703391740067 0.146811570156518
-34.9702975570357 0.146839223494276
-34.970010115834 0.146866876832034
-34.9698621590059 0.146894530169791
-34.9697366562276 0.146922183507549
-34.9668743865546 0.146949836845307
-34.9658695282292 0.146977490183065
-34.9638333542569 0.147005143520823
-34.9628331032956 0.147032796858581
-34.9619256775913 0.147060450196339
-34.9615332978806 0.147088103534097
-34.9602859360802 0.147115756871854
-34.9600137268785 0.147143410209612
-34.9595333406775 0.14717106354737
-34.9585736014281 0.147198716885128
-34.9583087754414 0.147226370222886
-34.9580781046539 0.147254023560644
-34.9579781200523 0.147281676898402
-34.957660813647 0.147309330236159
-34.9559735653511 0.147336983573917
-34.9557070828503 0.147364636911675
-34.9556429483849 0.147392290249433
-34.9545672017328 0.147419943587191
-34.9521545337258 0.147447596924949
-34.95141171792 0.147475250262707
-34.9513383268478 0.147502903600465
-34.9511227452708 0.147530556938222
-34.9503363196119 0.14755821027598
-34.9502307459498 0.147585863613738
-34.9500062423807 0.147613516951496
-34.9493854561171 0.147641170289254
-34.9493526525229 0.147668823627012
-34.9487950421745 0.14769647696477
-34.9479635639695 0.147724130302528
-34.9476281644261 0.147751783640285
-34.9466445324332 0.147779436978043
-34.945398731401 0.147807090315801
-34.9403887171759 0.147834743653559
-34.9398915363399 0.147862396991317
-34.9369081985779 0.147890050329075
-34.935512878062 0.147917703666833
-34.9344228342124 0.14794535700459
-34.9340496973504 0.147973010342348
-34.926843387328 0.148000663680106
-34.9251174603207 0.148028317017864
-34.9250998262128 0.148055970355622
-34.9241434650847 0.14808362369338
-34.923385616891 0.148111277031138
-34.9232465246625 0.148138930368896
-34.9231667205576 0.148166583706653
-34.9220785843242 0.148194237044411
-34.921560470077 0.148221890382169
-34.9210671604715 0.148249543719927
-34.9206116564553 0.148277197057685
-34.9204721552721 0.148304850395443
-34.9201378365349 0.148332503733201
-34.9190834209644 0.148360157070958
-34.9180598682322 0.148387810408716
-34.9175224803991 0.148415463746474
-34.9173721346451 0.148443117084232
-34.916958154864 0.14847077042199
-34.9149368040418 0.148498423759748
-34.9143589000923 0.148526077097506
-34.9142797053544 0.148553730435264
-34.9141954033155 0.148581383773021
-34.9124274008146 0.148609037110779
-34.9121349408987 0.148636690448537
-34.9094853112561 0.148664343786295
-34.9084634830704 0.148691997124053
-34.90821483181 0.148719650461811
-34.9052651064919 0.148747303799569
-34.9052216444257 0.148774957137326
-34.9049592889265 0.148802610475084
-34.9047934648028 0.148830263812842
-34.9045659473985 0.1488579171506
-34.9036538053467 0.148885570488358
-34.9033624829963 0.148913223826116
-34.9022921758648 0.148940877163874
-34.9020876886061 0.148968530501632
-34.9017380200756 0.148996183839389
-34.9013988715748 0.149023837177147
-34.9009470875715 0.149051490514905
-34.9002561108607 0.149079143852663
-34.9000807493122 0.149106797190421
-34.8994655206712 0.149134450528179
-34.8989060687083 0.149162103865937
-34.8975877886043 0.149189757203694
-34.897416792361 0.149217410541452
-34.8953506191108 0.14924506387921
-34.8950975886281 0.149272717216968
-34.8944094888878 0.149300370554726
-34.8922681281184 0.149328023892484
-34.8916911100399 0.149355677230242
-34.8903355338997 0.149383330568
-34.8901158716051 0.149410983905757
-34.8895451440403 0.149438637243515
-34.8889888221638 0.149466290581273
-34.8889537633454 0.149493943919031
-34.8884091464986 0.149521597256789
-34.8883120728476 0.149549250594547
-34.8881805830744 0.149576903932305
-34.8881350709599 0.149604557270062
-34.8881238870747 0.14963221060782
-34.8867072891476 0.149659863945578
-34.8858746285911 0.149687517283336
-34.8851268536529 0.149715170621094
-34.8844892365305 0.149742823958852
-34.8841820713812 0.14977047729661
-34.8837922408332 0.149798130634368
-34.8837897883223 0.149825783972125
-34.8819831693076 0.149853437309883
-34.8807590064563 0.149881090647641
-34.8804654252274 0.149908743985399
-34.8801032875519 0.149936397323157
-34.8797035388236 0.149964050660915
-34.879617699333 0.149991703998673
-34.8773336106042 0.150019357336431
-34.8771498007874 0.150047010674188
-34.8768324522763 0.150074664011946
-34.8763897083461 0.150102317349704
-34.8753680535025 0.150129970687462
-34.8753238664018 0.15015762402522
-34.8752409182398 0.150185277362978
-34.8749368639212 0.150212930700736
-34.8745604949727 0.150240584038493
-34.8726483297449 0.150268237376251
-34.872572133055 0.150295890714009
-34.8718827196662 0.150323544051767
-34.8718119760424 0.150351197389525
-34.8716646399016 0.150378850727283
-34.871184629249 0.150406504065041
-34.8708948211066 0.150434157402799
-34.8704740418098 0.150461810740556
-34.8690951707784 0.150489464078314
-34.8681772647366 0.150517117416072
-34.8672547135952 0.15054477075383
-34.8667171428354 0.150572424091588
-34.8644722743193 0.150600077429346
-34.8630372858935 0.150627730767104
-34.8630128938597 0.150655384104861
-34.8617273988122 0.150683037442619
-34.860988692596 0.150710690780377
-34.8608343173547 0.150738344118135
-34.8586089127627 0.150765997455893
-34.8570135158345 0.150793650793651
-34.8561065804 0.150821304131409
-34.8555063491076 0.150848957469167
-34.855452184779 0.150876610806924
-34.8550955310798 0.150904264144682
-34.855034207198 0.15093191748244
-34.8549868092468 0.150959570820198
-34.8549810948725 0.150987224157956
-34.854610133772 0.151014877495714
-34.8545928429 0.151042530833472
-34.8543793074416 0.151070184171229
-34.8529754022343 0.151097837508987
-34.8524501678878 0.151125490846745
-34.8523995741862 0.151153144184503
-34.8516553271633 0.151180797522261
-34.8516400364828 0.151208450860019
-34.8516104403068 0.151236104197777
-34.851218916253 0.151263757535535
-34.8504861021451 0.151291410873292
-34.8498589809853 0.15131906421105
-34.8475867041891 0.151346717548808
-34.8472184180993 0.151374370886566
-34.8458824966397 0.151402024224324
-34.8458510983518 0.151429677562082
-34.8450159210529 0.15145733089984
-34.8448982767952 0.151484984237597
-34.8445773087569 0.151512637575355
-34.8440610606411 0.151540290913113
-34.8428430518344 0.151567944250871
-34.8424250444677 0.151595597588629
-34.8390585882221 0.151623250926387
-34.8388452657139 0.151650904264145
-34.8388101767628 0.151678557601903
-34.838661928027 0.15170621093966
-34.8357899436322 0.151733864277418
-34.8349853612414 0.151761517615176
-34.8341634257345 0.151789170952934
-34.8338002279153 0.151816824290692
-34.8336607459583 0.15184447762845
-34.8327617108924 0.151872130966208
-34.8324042140397 0.151899784303965
-34.8316248501187 0.151927437641723
-34.8308942706943 0.151955090979481
-34.8296176641595 0.151982744317239
-34.8294650656289 0.152010397654997
-34.829192185394 0.152038050992755
-34.8273783833364 0.152065704330513
-34.8272076798718 0.152093357668271
-34.8266883712484 0.152121011006028
-34.8258521642306 0.152148664343786
-34.8258044506296 0.152176317681544
-34.8254673028121 0.152203971019302
-34.824732382468 0.15223162435706
-34.8242429900625 0.152259277694818
-34.8218544831889 0.152286931032576
-34.8213968937037 0.152314584370333
-34.8212457762281 0.152342237708091
-34.8197680286353 0.152369891045849
-34.8192371676072 0.152397544383607
-34.8190160963873 0.152425197721365
-34.817839248953 0.152452851059123
-34.8151547417017 0.152480504396881
-34.8149860221489 0.152508157734639
-34.814814508838 0.152535811072396
-34.8147905139075 0.152563464410154
-34.8145969873195 0.152591117747912
-34.8145407107322 0.15261877108567
-34.813838924248 0.152646424423428
-34.8124011279654 0.152674077761186
-34.8092743416094 0.152701731098944
-34.8074673091911 0.152729384436702
-34.8069121965365 0.152757037774459
-34.8059637044992 0.152784691112217
-34.8057101127901 0.152812344449975
-34.8055561738456 0.152839997787733
-34.805548431848 0.152867651125491
-34.8038212494517 0.152895304463249
-34.8024027105168 0.152922957801007
-34.8014006574206 0.152950611138764
-34.7996692719973 0.152978264476522
-34.7991818166795 0.15300591781428
-34.7987679640898 0.153033571152038
-34.7987204013826 0.153061224489796
-34.7979115478282 0.153088877827554
-34.7974693827505 0.153116531165312
-34.7971485119784 0.15314418450307
-34.7967943124201 0.153171837840827
-34.7964891522883 0.153199491178585
-34.7949091092744 0.153227144516343
-34.7946124352192 0.153254797854101
-34.7924994491278 0.153282451191859
-34.7906743602657 0.153310104529617
-34.7890572035834 0.153337757867375
-34.7876618886482 0.153365411205132
-34.7865937711095 0.15339306454289
-34.7865189815976 0.153420717880648
-34.7857192093494 0.153448371218406
-34.7849796031301 0.153476024556164
-34.7849685337399 0.153503677893922
-34.7849433072225 0.15353133123168
-34.7841003733174 0.153558984569438
-34.7840207469373 0.153586637907195
-34.7839607612725 0.153614291244953
-34.7834366734831 0.153641944582711
-34.7834201605241 0.153669597920469
-34.7833806822219 0.153697251258227
-34.7825497598704 0.153724904595985
-34.7822126267479 0.153752557933743
-34.782140513298 0.1537802112715
-34.781934856765 0.153807864609258
-34.7816841118977 0.153835517947016
-34.781377692707 0.153863171284774
-34.7809945912483 0.153890824622532
-34.7790790084879 0.15391847796029
-34.7783314377791 0.153946131298048
-34.7776643719253 0.153973784635806
-34.7768140955895 0.154001437973563
-34.776248659651 0.154029091311321
-34.7731025144711 0.154056744649079
-34.771930065997 0.154084397986837
-34.7705114970445 0.154112051324595
-34.7696179169797 0.154139704662353
-34.7695579963301 0.154167358000111
-34.7695163992518 0.154195011337868
-34.7694587588887 0.154222664675626
-34.7690830083388 0.154250318013384
-34.7687349733771 0.154277971351142
-34.7651623447307 0.1543056246889
-34.765062296918 0.154333278026658
-34.7640957339798 0.154360931364416
-34.7637434331637 0.154388584702174
-34.7628445401519 0.154416238039931
-34.7617835102937 0.154443891377689
-34.7606071464193 0.154471544715447
-34.7605613436141 0.154499198053205
-34.7604157856413 0.154526851390963
-34.7603771714556 0.154554504728721
-34.7594632332587 0.154582158066479
-34.7589058822262 0.154609811404236
-34.7582339842853 0.154637464741994
-34.7571445534152 0.154665118079752
-34.7569999475883 0.15469277141751
-34.7545634685146 0.154720424755268
-34.7534351661087 0.154748078093026
-34.7527072493808 0.154775731430784
-34.7496536167402 0.154803384768542
-34.7490226990223 0.154831038106299
-34.748827577462 0.154858691444057
-34.7477892893054 0.154886344781815
-34.7464347471784 0.154913998119573
-34.7461448261297 0.154941651457331
-34.7455244622015 0.154969304795089
-34.7448688046732 0.154996958132847
-34.7438663844979 0.155024611470605
-34.7437084823337 0.155052264808362
-34.743635795994 0.15507991814612
-34.7430105767073 0.155107571483878
-34.7418598756024 0.155135224821636
-34.740864310882 0.155162878159394
-34.7405781165262 0.155190531497152
-34.7402540281951 0.15521818483491
-34.7400468832569 0.155245838172667
-34.7399376437649 0.155273491510425
-34.7386782532391 0.155301144848183
-34.7382424883683 0.155328798185941
-34.7376962666168 0.155356451523699
-34.7369800342973 0.155384104861457
-34.7365542988118 0.155411758199215
-34.7360201480663 0.155439411536973
-34.7347721618131 0.15546706487473
-34.7327588757626 0.155494718212488
-34.7325173705232 0.155522371550246
-34.7316439674237 0.155550024888004
-34.7316367181357 0.155577678225762
-34.7308156212451 0.15560533156352
-34.7307033373113 0.155632984901278
-34.7297733230082 0.155660638239035
-34.7295270198439 0.155688291576793
-34.7289521774656 0.155715944914551
-34.7276761588097 0.155743598252309
-34.7276013701443 0.155771251590067
-34.7248809377902 0.155798904927825
-34.7239366937647 0.155826558265583
-34.7237684831296 0.155854211603341
-34.7218534049551 0.155881864941098
-34.7215828544381 0.155909518278856
-34.721152531253 0.155937171616614
-34.7201469197475 0.155964824954372
-34.7198654684767 0.15599247829213
-34.7195701758209 0.156020131629888
-34.7192142312542 0.156047784967646
-34.7189165913327 0.156075438305403
-34.7179132717886 0.156103091643161
-34.7148811588475 0.156130744980919
-34.7148348166373 0.156158398318677
-34.7143295461029 0.156186051656435
-34.7142916088736 0.156213704994193
-34.7142781897761 0.156241358331951
-34.7125400879663 0.156269011669709
-34.7123743084741 0.156296665007466
-34.7119641807448 0.156324318345224
-34.7116421858791 0.156351971682982
-34.7105335484837 0.15637962502074
-34.7096688266197 0.156407278358498
-34.7086932001755 0.156434931696256
-34.7081253952164 0.156462585034014
-34.7080696023275 0.156490238371771
-34.7080064077012 0.156517891709529
-34.7065658170814 0.156545545047287
-34.7047141250825 0.156573198385045
-34.704651647957 0.156600851722803
-34.7041021354441 0.156628505060561
-34.70123696104 0.156656158398319
-34.7006944997562 0.156683811736077
-34.7005025853156 0.156711465073834
-34.6996769315803 0.156739118411592
-34.6983402656394 0.15676677174935
-34.6982557239709 0.156794425087108
-34.6952014551915 0.156822078424866
-34.6943443403352 0.156849731762624
-34.6932103634165 0.156877385100382
-34.6931245276546 0.156905038438139
-34.6915883073965 0.156932691775897
-34.6904391815749 0.156960345113655
-34.6901638865699 0.156987998451413
-34.6899250758707 0.157015651789171
-34.689774164209 0.157043305126929
-34.6897361623202 0.157070958464687
-34.6889292464846 0.157098611802445
-34.688549900396 0.157126265140202
-34.6870986189607 0.15715391847796
-34.6870418517981 0.157181571815718
-34.6869263947854 0.157209225153476
-34.6867813492029 0.157236878491234
-34.6865888349387 0.157264531828992
-34.6864859530655 0.15729218516675
-34.6855717813114 0.157319838504507
-34.682113137303 0.157347491842265
-34.6816048890694 0.157375145180023
-34.6814787447066 0.157402798517781
-34.681090723848 0.157430451855539
-34.680255342206 0.157458105193297
-34.6792186221993 0.157485758531055
-34.6784212426236 0.157513411868813
-34.6779579720301 0.15754106520657
-34.6776920793271 0.157568718544328
-34.6772946094809 0.157596371882086
-34.6771864983217 0.157624025219844
-34.6765566508315 0.157651678557602
-34.6756776476425 0.15767933189536
-34.6748539208169 0.157706985233118
-34.6740565306143 0.157734638570875
-34.6719006772654 0.157762291908633
-34.6714870790295 0.157789945246391
-34.670927393689 0.157817598584149
-34.670723487365 0.157845251921907
-34.6703771161693 0.157872905259665
-34.6692537002737 0.157900558597423
-34.6685198706531 0.157928211935181
-34.6676929707371 0.157955865272938
-34.6675002891261 0.157983518610696
-34.6672175827861 0.158011171948454
-34.6671522021334 0.158038825286212
-34.6660422119833 0.15806647862397
-34.665797198363 0.158094131961728
-34.6655356517303 0.158121785299486
-34.6653258416287 0.158149438637244
-34.6642582691625 0.158177091975001
-34.6633609012219 0.158204745312759
-34.6625091175086 0.158232398650517
-34.6622830871356 0.158260051988275
-34.6594565339811 0.158287705326033
-34.6582965747393 0.158315358663791
-34.6582128197298 0.158343012001549
-34.6580002101375 0.158370665339306
-34.6579883512186 0.158398318677064
-34.657424188569 0.158425972014822
-34.6564325420445 0.15845362535258
-34.6561786132561 0.158481278690338
-34.6560262291053 0.158508932028096
-34.6560067861302 0.158536585365854
-34.65478822141 0.158564238703612
-34.6535451842064 0.158591892041369
-34.6532827275267 0.158619545379127
-34.6529697458922 0.158647198716885
-34.65258367304 0.158674852054643
-34.6521625726363 0.158702505392401
-34.6503960937892 0.158730158730159
-34.6503769881458 0.158757812067917
-34.650282998958 0.158785465405674
-34.6501544365469 0.158813118743432
-34.6498159178963 0.15884077208119
-34.6492691431528 0.158868425418948
-34.648993711729 0.158896078756706
-34.6488698005348 0.158923732094464
-34.6482967834591 0.158951385432222
-34.6480700194104 0.15897903876998
-34.6477172104927 0.159006692107737
-34.6463471203784 0.159034345445495
-34.6453301646325 0.159061998783253
-34.6419843672978 0.159089652121011
-34.6406459807177 0.159117305458769
-34.6405561308512 0.159144958796527
-34.6376533169629 0.159172612134285
-34.6366636559914 0.159200265472042
-34.6364677463881 0.1592279188098
-34.636453750583 0.159255572147558
-34.6361799745296 0.159283225485316
-34.6361373108416 0.159310878823074
-34.6349473221357 0.159338532160832
-34.6347864032318 0.15936618549859
-34.633361516601 0.159393838836348
-34.6329621916177 0.159421492174105
-34.6323709670362 0.159449145511863
-34.6314094927337 0.159476798849621
-34.6314074330533 0.159504452187379
-34.6310463862165 0.159532105525137
-34.6305952828412 0.159559758862895
-34.6303464167973 0.159587412200653
-34.6303044366859 0.15961506553841
-34.6295223510005 0.159642718876168
-34.6265162882576 0.159670372213926
-34.6261947141201 0.159698025551684
-34.6260057569843 0.159725678889442
-34.625668603225 0.1597533322272
-34.6254735997803 0.159780985564958
-34.6251970593978 0.159808638902716
-34.62506880968 0.159836292240473
-34.6225738870371 0.159863945578231
-34.6220310313686 0.159891598915989
-34.621045120184 0.159919252253747
-34.6208170955193 0.159946905591505
-34.620541706407 0.159974558929263
-34.6202289197483 0.160002212267021
-34.6201741817171 0.160029865604778
-34.6170410933508 0.160057518942536
-34.6168514243433 0.160085172280294
-34.6156124479794 0.160112825618052
-34.6152463544961 0.16014047895581
-34.6143187368461 0.160168132293568
-34.6136832462561 0.160195785631326
-34.6136726586478 0.160223438969084
-34.6118331606208 0.160251092306841
-34.6117764873155 0.160278745644599
-34.6101444538153 0.160306398982357
-34.6101274007019 0.160334052320115
-34.60939470503 0.160361705657873
-34.6069233689468 0.160389358995631
-34.6068529304659 0.160417012333389
-34.6059088664417 0.160444665671147
-34.6052023049015 0.160472319008904
-34.6050358001263 0.160499972346662
-34.60378662432 0.16052762568442
-34.6029954427316 0.160555279022178
-34.6025504346408 0.160582932359936
-34.6024647051654 0.160610585697694
-34.6023951439193 0.160638239035452
-34.602171179164 0.160665892373209
-34.6014625566611 0.160693545710967
-34.6014622534044 0.160721199048725
-34.6002624163646 0.160748852386483
-34.6000300601165 0.160776505724241
-34.5998396240154 0.160804159061999
-34.5991145546814 0.160831812399757
-34.5988462550564 0.160859465737515
-34.5969926326288 0.160887119075272
-34.5965683780655 0.16091477241303
-34.5960850654914 0.160942425750788
-34.5951317633697 0.160970079088546
-34.5950262389479 0.160997732426304
-34.5947867425544 0.161025385764062
-34.5945861573354 0.16105303910182
-34.592974366724 0.161080692439577
-34.5928756975755 0.161108345777335
-34.5912875488767 0.161135999115093
-34.5908747646132 0.161163652452851
-34.5907385519523 0.161191305790609
-34.5907288633243 0.161218959128367
-34.5892286313811 0.161246612466125
-34.5891762860573 0.161274265803883
-34.5886217536276 0.16130191914164
-34.5882091867041 0.161329572479398
-34.5878710057908 0.161357225817156
-34.5861446595575 0.161384879154914
-34.5850866121115 0.161412532492672
-34.5841771481019 0.16144018583043
-34.5834213187987 0.161467839168188
-34.5824737596574 0.161495492505945
-34.581619779368 0.161523145843703
-34.5815767402066 0.161550799181461
-34.5814462453925 0.161578452519219
-34.5805174912326 0.161606105856977
-34.5789720287911 0.161633759194735
-34.5786360271797 0.161661412532493
-34.5778380926203 0.161689065870251
-34.5762497708629 0.161716719208008
-34.5753620660378 0.161744372545766
-34.5751004005359 0.161772025883524
-34.5737588542438 0.161799679221282
-34.57362285012 0.16182733255904
-34.5732922653553 0.161854985896798
-34.5727169631172 0.161882639234556
-34.5720133814323 0.161910292572313
-34.5719716825764 0.161937945910071
-34.5715752495846 0.161965599247829
-34.5712991387542 0.161993252585587
-34.5712090726958 0.162020905923345
-34.5709313194904 0.162048559261103
-34.5707246679874 0.162076212598861
-34.5698147839188 0.162103865936619
-34.5686591063275 0.162131519274376
-34.5683385066195 0.162159172612134
-34.5675459569716 0.162186825949892
-34.566949253072 0.16221447928765
-34.5668937209953 0.162242132625408
-34.5663407293266 0.162269785963166
-34.5662802037321 0.162297439300924
-34.5657086895339 0.162325092638681
-34.5652263495425 0.162352745976439
-34.5649210553636 0.162380399314197
-34.5641338921965 0.162408052651955
-34.5614106557553 0.162435705989713
-34.5614002913101 0.162463359327471
-34.5610528699908 0.162491012665229
-34.5606966182119 0.162518666002987
-34.5606878047728 0.162546319340744
-34.5590518172905 0.162573972678502
-34.5583338901479 0.16260162601626
-34.5581627293317 0.162629279354018
-34.557933017332 0.162656932691776
-34.5574830708541 0.162684586029534
-34.5572155842713 0.162712239367292
-34.5570219947426 0.162739892705049
-34.5566503918271 0.162767546042807
-34.5559991312904 0.162795199380565
-34.5553714711967 0.162822852718323
-34.5541470426487 0.162850506056081
-34.5534870113651 0.162878159393839
-34.5511892796616 0.162905812731597
-34.5506746672506 0.162933466069355
-34.5488719762101 0.162961119407112
-34.547090352001 0.16298877274487
-34.5468217803226 0.163016426082628
-34.5453387457183 0.163044079420386
-34.5439893286541 0.163071732758144
-34.5430738434958 0.163099386095902
-34.5409642880198 0.16312703943366
-34.540894182972 0.163154692771418
-34.5399942902706 0.163182346109175
-34.5399597822262 0.163209999446933
-34.5395934278743 0.163237652784691
-34.5388329584057 0.163265306122449
-34.5383629501717 0.163292959460207
-34.5380551388838 0.163320612797965
-34.5356344847464 0.163348266135723
-34.5354661747375 0.16337591947348
-34.5348591364161 0.163403572811238
-34.534667718724 0.163431226148996
-34.5322831318119 0.163458879486754
-34.5319512587786 0.163486532824512
-34.5306620266977 0.16351418616227
-34.5303652977228 0.163541839500028
-34.5289662057589 0.163569492837786
-34.5282765952757 0.163597146175543
-34.527816930636 0.163624799513301
-34.5268804168374 0.163652452851059
-34.5251617434146 0.163680106188817
-34.5242352757195 0.163707759526575
-34.5233555705043 0.163735412864333
-34.5233056968408 0.163763066202091
-34.5228024093038 0.163790719539848
-34.5222265228995 0.163818372877606
-34.5215309876946 0.163846026215364
-34.5213596359302 0.163873679553122
-34.5212185951047 0.16390133289088
-34.5202145561854 0.163928986228638
-34.5199834201643 0.163956639566396
-34.519563678647 0.163984292904154
-34.519217926506 0.164011946241911
-34.5189887003462 0.164039599579669
-34.5182290588181 0.164067252917427
-34.5178251184038 0.164094906255185
-34.5174086684058 0.164122559592943
-34.516989741542 0.164150212930701
-34.5161907013386 0.164177866268459
-34.5159811161221 0.164205519606216
-34.515240702363 0.164233172943974
-34.5151676217183 0.164260826281732
-34.5151375769506 0.16428847961949
-34.514376010409 0.164316132957248
-34.5140158190847 0.164343786295006
-34.5115710308743 0.164371439632764
-34.5098536867814 0.164399092970522
-34.5095636597738 0.164426746308279
-34.5094333379198 0.164454399646037
-34.5092923968055 0.164482052983795
-34.5082486330588 0.164509706321553
-34.5082100780307 0.164537359659311
-34.5069899470987 0.164565012997069
-34.5067152276131 0.164592666334827
-34.5062613207585 0.164620319672584
-34.5043583759837 0.164647973010342
-34.5027164130633 0.1646756263481
-34.5023463135705 0.164703279685858
-34.5018762908343 0.164730933023616
-34.5016018169705 0.164758586361374
-34.5004146308745 0.164786239699132
-34.4994334912457 0.16481389303689
-34.4973182863664 0.164841546374647
-34.4962982904063 0.164869199712405
-34.4953354067344 0.164896853050163
-34.494286092317 0.164924506387921
-34.4931162420554 0.164952159725679
-34.491958104925 0.164979813063437
-34.490614045067 0.165007466401195
-34.4889797885234 0.165035119738952
-34.4888563571506 0.16506277307671
-34.4888254111166 0.165090426414468
-34.4887540384155 0.165118079752226
-34.488209502031 0.165145733089984
-34.4876223430939 0.165173386427742
-34.4873164637497 0.1652010397655
-34.4868380466125 0.165228693103258
-34.4864660259952 0.165256346441015
-34.486017233762 0.165283999778773
-34.4853195237852 0.165311653116531
-34.4848905898474 0.165339306454289
-34.484614777993 0.165366959792047
-34.484147993028 0.165394613129805
-34.4838917188257 0.165422266467563
-34.4831648351568 0.165449919805321
-34.4828032802357 0.165477573143078
-34.4823022168483 0.165505226480836
-34.4822889613701 0.165532879818594
-34.4810928163183 0.165560533156352
-34.4807109182112 0.16558818649411
-34.4802973863197 0.165615839831868
-34.4801097491893 0.165643493169626
-34.4782534535925 0.165671146507383
-34.4779069985642 0.165698799845141
-34.4768293819168 0.165726453182899
-34.4759601980768 0.165754106520657
-34.4749737515512 0.165781759858415
-34.4744379039835 0.165809413196173
-34.4740518625121 0.165837066533931
-34.4728094458711 0.165864719871689
-34.4724957567832 0.165892373209446
-34.4717878822765 0.165920026547204
-34.4706501510263 0.165947679884962
-34.4700317781129 0.16597533322272
-34.4690764957186 0.166002986560478
-34.4688277260739 0.166030639898236
-34.4681911749608 0.166058293235994
-34.4665644407723 0.166085946573751
-34.4663952154476 0.166113599911509
-34.4637061627274 0.166141253249267
-34.4627601881223 0.166168906587025
-34.4611822673462 0.166196559924783
-34.4606508232357 0.166224213262541
-34.4596628200881 0.166251866600299
-34.4589669073308 0.166279519938057
-34.4585223871786 0.166307173275814
-34.4585069879918 0.166334826613572
-34.4582733689486 0.16636247995133
-34.4582686020326 0.166390133289088
-34.4581557268998 0.166417786626846
-34.4571674301225 0.166445439964604
-34.4566101320935 0.166473093302362
-34.4565924596423 0.166500746640119
-34.4563221998669 0.166528399977877
-34.4560371452581 0.166556053315635
-34.4542668534814 0.166583706653393
-34.4541288183112 0.166611359991151
-34.4533721930936 0.166639013328909
-34.4530131181946 0.166666666666667
-34.4529946595182 0.166694320004425
-34.4528429436824 0.166721973342182
-34.4527196165781 0.16674962667994
-34.4516863313337 0.166777280017698
-34.4510718109568 0.166804933355456
-34.4503450861685 0.166832586693214
-34.4496592847974 0.166860240030972
-34.4492475724279 0.16688789336873
-34.4492278647041 0.166915546706487
-34.448617131008 0.166943200044245
-34.4480840739175 0.166970853382003
-34.4474863095593 0.166998506719761
-34.44674672539 0.167026160057519
-34.4438193587536 0.167053813395277
-34.4435421811075 0.167081466733035
-34.4428756009145 0.167109120070793
-34.4420879676681 0.16713677340855
-34.4416261002515 0.167164426746308
-34.4413717868182 0.167192080084066
-34.4409631040134 0.167219733421824
-34.4401612329345 0.167247386759582
-34.4398105407092 0.16727504009734
-34.4393279679406 0.167302693435098
-34.4377745847685 0.167330346772855
-34.4377260533399 0.167358000110613
-34.4372562927885 0.167385653448371
-34.437104097748 0.167413306786129
-34.43629470933 0.167440960123887
-34.4359877752263 0.167468613461645
-34.4358375984055 0.167496266799403
-34.4354025765483 0.167523920137161
-34.4353674445281 0.167551573474918
-34.4346377193326 0.167579226812676
-34.4344233600394 0.167606880150434
-34.4344061103439 0.167634533488192
-34.4339798381889 0.16766218682595
-34.4318934469886 0.167689840163708
-34.4287914237557 0.167717493501466
-34.4280507823685 0.167745146839223
-34.426436834994 0.167772800176981
-34.4263591179374 0.167800453514739
-34.4259515303825 0.167828106852497
-34.4258905176513 0.167855760190255
-34.4253157584687 0.167883413528013
-34.4242512779962 0.167911066865771
-34.4233773896779 0.167938720203529
-34.4228289481984 0.167966373541286
-34.4220115725877 0.167994026879044
-34.4205004821225 0.168021680216802
-34.4197477944967 0.16804933355456
-34.4194149704134 0.168076986892318
-34.4176327826227 0.168104640230076
-34.417421248534 0.168132293567834
-34.4166159714344 0.168159946905591
-34.4154973602358 0.168187600243349
-34.4143336171167 0.168215253581107
-34.4141004167516 0.168242906918865
-34.4136550760827 0.168270560256623
-34.4132679676907 0.168298213594381
-34.4128674972399 0.168325866932139
-34.4128494023207 0.168353520269897
-34.4126921339796 0.168381173607654
-34.4124976625766 0.168408826945412
-34.4111855813237 0.16843648028317
-34.410611108445 0.168464133620928
-34.4100436754616 0.168491786958686
-34.407888189808 0.168519440296444
-34.4078106789603 0.168547093634202
-34.4077989117672 0.16857474697196
-34.4034689819081 0.168602400309717
-34.4023559806744 0.168630053647475
-34.4020565226949 0.168657706985233
-34.4020062259926 0.168685360322991
-34.4018132756679 0.168713013660749
-34.4016171530899 0.168740666998507
-34.4006465698612 0.168768320336265
-34.400593068886 0.168795973674022
-34.3997503653178 0.16882362701178
-34.3995048517958 0.168851280349538
-34.3992067279086 0.168878933687296
-34.3991270675999 0.168906587025054
-34.3984825322551 0.168934240362812
-34.3979856196995 0.16896189370057
-34.3979317822182 0.168989547038328
-34.3970013869042 0.169017200376085
-34.3969174911373 0.169044853713843
-34.3967343731914 0.169072507051601
-34.3958489642967 0.169100160389359
-34.395698514147 0.169127813727117
-34.3949461731919 0.169155467064875
-34.3947858698529 0.169183120402633
-34.3941146121975 0.16921077374039
-34.3938348461737 0.169238427078148
-34.3936542692315 0.169266080415906
-34.3935679337471 0.169293733753664
-34.3921931031476 0.169321387091422
-34.3907202098102 0.16934904042918
-34.3906988296989 0.169376693766938
-34.3900306805603 0.169404347104696
-34.3893278253352 0.169432000442453
-34.3885348093723 0.169459653780211
-34.387670067071 0.169487307117969
-34.3876239022734 0.169514960455727
-34.3874157772241 0.169542613793485
-34.3866462565012 0.169570267131243
-34.3855294811545 0.169597920469001
-34.3839114893251 0.169625573806758
-34.3832298342626 0.169653227144516
-34.3821051216309 0.169680880482274
-34.3816390040841 0.169708533820032
-34.3812706470092 0.16973618715779
-34.3795349666584 0.169763840495548
-34.3791796865328 0.169791493833306
-34.3790048890428 0.169819147171064
-34.3781826744134 0.169846800508821
-34.3766927647181 0.169874453846579
-34.376393972926 0.169902107184337
-34.3761636100481 0.169929760522095
-34.3758947358122 0.169957413859853
-34.3758151293737 0.169985067197611
-34.374951105804 0.170012720535369
-34.3749324829283 0.170040373873126
-34.3743239914075 0.170068027210884
-34.3730436954368 0.170095680548642
-34.3723309678427 0.1701233338864
-34.3714510806221 0.170150987224158
-34.3706323395394 0.170178640561916
-34.369261901691 0.170206293899674
-34.3691337790645 0.170233947237432
-34.3689949287933 0.170261600575189
-34.368538973045 0.170289253912947
-34.3666988607793 0.170316907250705
-34.3661537012634 0.170344560588463
-34.3660834866124 0.170372213926221
-34.3653767007516 0.170399867263979
-34.3652965276284 0.170427520601737
-34.3652255563279 0.170455173939494
-34.3634072885469 0.170482827277252
-34.3588834051186 0.17051048061501
-34.3587624336565 0.170538133952768
-34.3584195673537 0.170565787290526
-34.358376798354 0.170593440628284
-34.3581760022386 0.170621093966042
-34.3581029329337 0.1706487473038
-34.3578463263457 0.170676400641557
-34.3560995533002 0.170704053979315
-34.3558055302627 0.170731707317073
-34.3556322909725 0.170759360654831
-34.3554661437315 0.170787013992589
-34.3514852147939 0.170814667330347
-34.3506781734022 0.170842320668105
-34.3506294625256 0.170869974005863
-34.3504644710901 0.17089762734362
-34.3496070236501 0.170925280681378
-34.3486848660379 0.170952934019136
-34.3468289053415 0.170980587356894
-34.3465698380065 0.171008240694652
-34.3464289918483 0.17103589403241
-34.3457387065207 0.171063547370168
-34.3453947034755 0.171091200707925
-34.345349227238 0.171118854045683
-34.3450417384195 0.171146507383441
-34.344701096758 0.171174160721199
-34.3444195079417 0.171201814058957
-34.3431015751429 0.171229467396715
-34.3423312342784 0.171257120734473
-34.3422839026886 0.171284774072231
-34.3416508957615 0.171312427409988
-34.3412341943728 0.171340080747746
-34.3405822435484 0.171367734085504
-34.3391001032519 0.171395387423262
-34.3387591511845 0.17142304076102
-34.3384925486923 0.171450694098778
-34.3361596254421 0.171478347436536
-34.3360140912992 0.171506000774293
-34.3352368724131 0.171533654112051
-34.3350366759242 0.171561307449809
-34.3346151637312 0.171588960787567
-34.3343255506724 0.171616614125325
-34.3332109187125 0.171644267463083
-34.3305906231828 0.171671920800841
-34.3299890513501 0.171699574138599
-34.3286911658986 0.171727227476356
-34.3286559273178 0.171754880814114
-34.3281802394226 0.171782534151872
-34.3266908613821 0.17181018748963
-34.3265377344323 0.171837840827388
-34.3253517155233 0.171865494165146
-34.3251502130596 0.171893147502904
-34.3245116279725 0.171920800840661
-34.3232438689467 0.171948454178419
-34.3225713744483 0.171976107516177
-34.3222282972286 0.172003760853935
-34.3220947971344 0.172031414191693
-34.3218952590748 0.172059067529451
-34.3197120064656 0.172086720867209
-34.3177439672565 0.172114374204967
-34.3173090884477 0.172142027542724
-34.3172938267601 0.172169680880482
-34.3159896413648 0.17219733421824
-34.3158757314927 0.172224987555998
-34.3152719744506 0.172252640893756
-34.31360968339 0.172280294231514
-34.3132524005942 0.172307947569272
-34.3130478517671 0.172335600907029
-34.312901280153 0.172363254244787
-34.3128288674118 0.172390907582545
-34.3097793467059 0.172418560920303
-34.3097353239473 0.172446214258061
-34.3095899815424 0.172473867595819
-34.3080461931807 0.172501520933577
-34.3079611130888 0.172529174271335
-34.3061370277987 0.172556827609092
-34.3060573534006 0.17258448094685
-34.3059165565682 0.172612134284608
-34.3043849126621 0.172639787622366
-34.3039646361343 0.172667440960124
-34.3037977922397 0.172695094297882
-34.3033785279099 0.17272274763564
-34.3032313584769 0.172750400973397
-34.3028433103847 0.172778054311155
-34.3020138219966 0.172805707648913
-34.3012004471908 0.172833360986671
-34.3006779257834 0.172861014324429
-34.3005662121476 0.172888667662187
-34.2997573569624 0.172916320999945
-34.2970447209634 0.172943974337703
-34.2960391289594 0.17297162767546
-34.2960108303676 0.172999281013218
-34.2934925328222 0.173026934350976
-34.2933265785347 0.173054587688734
-34.2928111441716 0.173082241026492
-34.2926051666279 0.17310989436425
-34.2914919273117 0.173137547702008
-34.2909551611748 0.173165201039765
-34.2904946954885 0.173192854377523
-34.2889676255661 0.173220507715281
-34.2887979611846 0.173248161053039
-34.2880701548806 0.173275814390797
-34.2869450970421 0.173303467728555
-34.286196471061 0.173331121066313
-34.2839760432235 0.173358774404071
-34.2837586624502 0.173386427741828
-34.282418755826 0.173414081079586
-34.2810062554525 0.173441734417344
-34.2796758067489 0.173469387755102
-34.2789575394867 0.17349704109286
-34.2788565577058 0.173524694430618
-34.278500508288 0.173552347768376
-34.2777376415362 0.173580001106134
-34.2776286989433 0.173607654443891
-34.2768166842047 0.173635307781649
-34.275925280936 0.173662961119407
-34.2744035222509 0.173690614457165
-34.2738765926112 0.173718267794923
-34.2737914036493 0.173745921132681
-34.2732892400602 0.173773574470439
-34.2720750087714 0.173801227808196
-34.270449610857 0.173828881145954
-34.2702372370354 0.173856534483712
-34.2698764693793 0.17388418782147
-34.2689671101305 0.173911841159228
-34.2686242153811 0.173939494496986
-34.2683569967676 0.173967147834744
-34.268035125003 0.173994801172502
-34.267993539753 0.174022454510259
-34.2678275702394 0.174050107848017
-34.2676145538042 0.174077761185775
-34.2672330825593 0.174105414523533
-34.2661866271624 0.174133067861291
-34.2655606952515 0.174160721199049
-34.2649065749818 0.174188374536807
-34.2637607681912 0.174216027874564
-34.2637032578288 0.174243681212322
-34.262243896943 0.17427133455008
-34.2615715542211 0.174298987887838
-34.2609308490756 0.174326641225596
-34.2598141978658 0.174354294563354
-34.2594300963048 0.174381947901112
-34.2579525772068 0.17440960123887
-34.2573370652458 0.174437254576627
-34.257314451264 0.174464907914385
-34.256637473546 0.174492561252143
-34.2562643724027 0.174520214589901
-34.2542159855867 0.174547867927659
-34.254130472316 0.174575521265417
-34.254090044877 0.174603174603175
-34.2534245051211 0.174630827940932
-34.2530254788765 0.17465848127869
-34.2515391252304 0.174686134616448
-34.251333525836 0.174713787954206
-34.2506538866673 0.174741441291964
-34.2492708070536 0.174769094629722
-34.2491684046178 0.17479674796748
-34.2491031305428 0.174824401305238
-34.2479110681 0.174852054642995
-34.2474479872399 0.174879707980753
-34.2474062899432 0.174907361318511
-34.2472958592071 0.174935014656269
-34.2459115231895 0.174962667994027
-34.2455547781224 0.174990321331785
-34.2448063327938 0.175017974669543
-34.2443351965569 0.1750456280073
-34.2441703004649 0.175073281345058
-34.2434981613828 0.175100934682816
-34.2434180383232 0.175128588020574
-34.2431067537015 0.175156241358332
-34.2407129892656 0.17518389469609
-34.2406363281571 0.175211548033848
-34.2390603510981 0.175239201371606
-34.238752031672 0.175266854709363
-34.2383668534199 0.175294508047121
-34.2378063883569 0.175322161384879
-34.2373288844598 0.175349814722637
-34.2373046075138 0.175377468060395
-34.2370879596867 0.175405121398153
-34.2368486425137 0.175432774735911
-34.2357116344211 0.175460428073668
-34.235658965532 0.175488081411426
-34.2354435872071 0.175515734749184
-34.2344057692102 0.175543388086942
-34.2336351915468 0.1755710414247
-34.2321710947967 0.175598694762458
-34.2320827742528 0.175626348100216
-34.2307102004486 0.175654001437974
-34.2304659882822 0.175681654775731
-34.2294902449772 0.175709308113489
-34.229212882571 0.175736961451247
-34.2281380917023 0.175764614789005
-34.2271164931663 0.175792268126763
-34.2270246330688 0.175819921464521
-34.2265246843005 0.175847574802279
-34.2263933741244 0.175875228140037
-34.22483738165 0.175902881477794
-34.2246580154194 0.175930534815552
-34.2246127352054 0.17595818815331
-34.224589251951 0.175985841491068
-34.2235860861416 0.176013494828826
-34.2222441985578 0.176041148166584
-34.2221751990373 0.176068801504342
-34.2208289880444 0.176096454842099
-34.2206782827145 0.176124108179857
-34.2199249494238 0.176151761517615
-34.2196459215254 0.176179414855373
-34.2195587961292 0.176207068193131
-34.2192836875039 0.176234721530889
-34.2175343242299 0.176262374868647
-34.2172410006722 0.176290028206405
-34.2171239743759 0.176317681544162
-34.2166115891306 0.17634533488192
-34.2157368577934 0.176372988219678
-34.2153916423022 0.176400641557436
-34.2153904623318 0.176428294895194
-34.2151898067255 0.176455948232952
-34.2150011283686 0.17648360157071
-34.2135503482384 0.176511254908467
-34.2134032894849 0.176538908246225
-34.2131304290356 0.176566561583983
-34.2126508567685 0.176594214921741
-34.2126487119786 0.176621868259499
-34.2113853815082 0.176649521597257
-34.2112787831363 0.176677174935015
-34.2110265408688 0.176704828272773
-34.2102684366759 0.17673248161053
-34.2098326376164 0.176760134948288
-34.2097467286216 0.176787788286046
-34.209454917687 0.176815441623804
-34.2089721230929 0.176843094961562
-34.2086879393778 0.17687074829932
-34.2084881117309 0.176898401637078
-34.2079028618851 0.176926054974835
-34.2070535209356 0.176953708312593
-34.2065649875228 0.176981361650351
-34.2056329931795 0.177009014988109
-34.2054348940518 0.177036668325867
-34.2040902041168 0.177064321663625
-34.2035336786343 0.177091975001383
-34.2034047941753 0.177119628339141
-34.2031178370107 0.177147281676898
-34.2018624431584 0.177174935014656
-34.201546781583 0.177202588352414
-34.200136618908 0.177230241690172
-34.1994750390629 0.17725789502793
-34.1994728996012 0.177285548365688
-34.1987934539433 0.177313201703446
-34.1985401521429 0.177340855041203
-34.1978223899592 0.177368508378961
-34.1975108934095 0.177396161716719
-34.1959827576094 0.177423815054477
-34.194543581411 0.177451468392235
-34.1937873447293 0.177479121729993
-34.1922039807973 0.177506775067751
-34.1921413960617 0.177534428405509
-34.192133854533 0.177562081743266
-34.1920210712714 0.177589735081024
-34.1912248510102 0.177617388418782
-34.1907828040006 0.17764504175654
-34.1906995426988 0.177672695094298
-34.1906525764591 0.177700348432056
-34.1906513071741 0.177728001769814
-34.1903011452944 0.177755655107571
-34.1899085354739 0.177783308445329
-34.1894408221764 0.177810961783087
-34.1893908037104 0.177838615120845
-34.1891558248568 0.177866268458603
-34.1890092655397 0.177893921796361
-34.1885209177438 0.177921575134119
-34.1880076098601 0.177949228471877
-34.1878673226712 0.177976881809634
-34.1868899975641 0.178004535147392
-34.1867175411273 0.17803218848515
-34.1859854359237 0.178059841822908
-34.1858335206315 0.178087495160666
-34.1856732169652 0.178115148498424
-34.1846534522209 0.178142801836182
-34.1843578211123 0.178170455173939
-34.1839650672545 0.178198108511697
-34.1838157700698 0.178225761849455
-34.183565998825 0.178253415187213
-34.1832835784036 0.178281068524971
-34.1813321601173 0.178308721862729
-34.1802956885728 0.178336375200487
-34.1795021612562 0.178364028538245
-34.1793430061607 0.178391681876002
-34.1786816479159 0.17841933521376
-34.1778824622734 0.178446988551518
-34.1774682430827 0.178474641889276
-34.1773628040916 0.178502295227034
-34.1762980582269 0.178529948564792
-34.1759746555038 0.17855760190255
-34.1751921215042 0.178585255240307
-34.1747364607029 0.178612908578065
-34.1746419325158 0.178640561915823
-34.1744809210105 0.178668215253581
-34.174424887722 0.178695868591339
-34.1737227687485 0.178723521929097
-34.1733941190898 0.178751175266855
-34.1732804136597 0.178778828604613
-34.1731103150515 0.17880648194237
-34.1724021452578 0.178834135280128
-34.1723031786907 0.178861788617886
-34.1713918170604 0.178889441955644
-34.1703940405932 0.178917095293402
-34.16813344051 0.17894474863116
-34.1676427274426 0.178972401968918
-34.1670588915525 0.179000055306676
-34.1666642000895 0.179027708644433
-34.1664515489129 0.179055361982191
-34.1645435882844 0.179083015319949
-34.1640165185758 0.179110668657707
-34.1638832777516 0.179138321995465
-34.1638510563965 0.179165975333223
-34.1637609549713 0.179193628670981
-34.1636902338674 0.179221282008738
-34.1635224839915 0.179248935346496
-34.1632451402897 0.179276588684254
-34.1632165171013 0.179304242022012
-34.1627443930613 0.17933189535977
-34.1625485374571 0.179359548697528
-34.161932872111 0.179387202035286
-34.161927148285 0.179414855373044
-34.1617671522788 0.179442508710801
-34.1610509664749 0.179470162048559
-34.1609508140377 0.179497815386317
-34.1603917051155 0.179525468724075
-34.1602352416987 0.179553122061833
-34.1598408910308 0.179580775399591
-34.1596693946623 0.179608428737349
-34.1595166794158 0.179636082075106
-34.1587093593204 0.179663735412864
-34.1583986855613 0.179691388750622
-34.1579775968385 0.17971904208838
-34.1565329215276 0.179746695426138
-34.1528778944728 0.179774348763896
-34.1527594421455 0.179802002101654
-34.151505450446 0.179829655439412
-34.1512190263773 0.179857308777169
-34.1506815288789 0.179884962114927
-34.1504139235024 0.179912615452685
-34.1485087164215 0.179940268790443
-34.1483779973032 0.179967922128201
-34.147550580066 0.179995575465959
-34.1466891366583 0.180023228803717
-34.1465836753733 0.180050882141474
-34.146227553421 0.180078535479232
-34.1457067085461 0.18010618881699
-34.1450931266095 0.180133842154748
-34.1445065281196 0.180161495492506
-34.1440069906932 0.180189148830264
-34.1437065522035 0.180216802168022
-34.1421152427989 0.18024445550578
-34.1420337529749 0.180272108843537
-34.1419995429326 0.180299762181295
-34.1406450629943 0.180327415519053
-34.1403703529335 0.180355068856811
-34.139468637687 0.180382722194569
-34.1385043972158 0.180410375532327
-34.1382764640097 0.180438028870085
-34.1375849841881 0.180465682207842
-34.1375795178971 0.1804933355456
-34.1372393999157 0.180520988883358
-34.1371292889446 0.180548642221116
-34.1370030039654 0.180576295558874
-34.136456891341 0.180603948896632
-34.134263300808 0.18063160223439
-34.1339963742108 0.180659255572148
-34.1336395300038 0.180686908909905
-34.1333396048557 0.180714562247663
-34.1321088309018 0.180742215585421
-34.1300389326869 0.180769868923179
-34.129858064439 0.180797522260937
-34.1288973101381 0.180825175598695
-34.126735833415 0.180852828936453
-34.1260283625069 0.18088048227421
-34.125620223861 0.180908135611968
-34.1253374087638 0.180935788949726
-34.1242845086339 0.180963442287484
-34.1240704418653 0.180991095625242
-34.1235672268134 0.181018748963
-34.1234462304397 0.181046402300758
-34.1229613338996 0.181074055638516
-34.1229269809344 0.181101708976273
-34.12211695849 0.181129362314031
-34.121807597985 0.181157015651789
-34.1203942649521 0.181184668989547
-34.1202123147999 0.181212322327305
-34.1183099623187 0.181239975665063
-34.1181895609443 0.181267629002821
-34.1180884084906 0.181295282340579
-34.1171451307814 0.181322935678336
-34.1162914256623 0.181350589016094
-34.1141131458805 0.181378242353852
-34.1139026829466 0.18140589569161
-34.1128894788882 0.181433549029368
-34.1117803937418 0.181461202367126
-34.1107323391589 0.181488855704884
-34.1103341377009 0.181516509042641
-34.1101568974271 0.181544162380399
-34.1100782415082 0.181571815718157
-34.1100570197668 0.181599469055915
-34.1083610690276 0.181627122393673
-34.1080051415149 0.181654775731431
-34.1078849440171 0.181682429069189
-34.1046001764862 0.181710082406947
-34.1041016268587 0.181737735744704
-34.1040145155742 0.181765389082462
-34.1032810969421 0.18179304242022
-34.1029170453081 0.181820695757978
-34.1024036335125 0.181848349095736
-34.1018607882706 0.181876002433494
-34.1007724472429 0.181903655771252
-34.1005803777534 0.181931309109009
-34.098770839725 0.181958962446767
-34.0979556546081 0.181986615784525
-34.097438426857 0.182014269122283
-34.0969160948037 0.182041922460041
-34.0960543476125 0.182069575797799
-34.0957115683999 0.182097229135557
-34.0953541574059 0.182124882473315
-34.0952184896963 0.182152535811072
-34.0933760093072 0.18218018914883
-34.092966540077 0.182207842486588
-34.0927004437956 0.182235495824346
-34.0910699012523 0.182263149162104
-34.0905323414668 0.182290802499862
-34.0899684314705 0.18231845583762
-34.0894939202614 0.182346109175377
-34.0894159782011 0.182373762513135
-34.0891005238951 0.182401415850893
-34.0890795085433 0.182429069188651
-34.0889493726424 0.182456722526409
-34.0871442183129 0.182484375864167
-34.0858697252747 0.182512029201925
-34.0839490201209 0.182539682539683
-34.0839004968247 0.18256733587744
-34.0837750522758 0.182594989215198
-34.0837712979337 0.182622642552956
-34.0830051802927 0.182650295890714
-34.0822257676031 0.182677949228472
-34.0817665195533 0.18270560256623
-34.0813337850663 0.182733255903988
-34.0808426418854 0.182760909241745
-34.0800875512438 0.182788562579503
-34.0794356923612 0.182816215917261
-34.0794260179578 0.182843869255019
-34.0788867903753 0.182871522592777
-34.0780988361763 0.182899175930535
-34.0761864530207 0.182926829268293
-34.0754179883924 0.182954482606051
-34.0752096673016 0.182982135943808
-34.0750547023788 0.183009789281566
-34.0749574596183 0.183037442619324
-34.0746794906579 0.183065095957082
-34.0743569456449 0.18309274929484
-34.0740689493499 0.183120402632598
-34.0726536422857 0.183148055970356
-34.0719660302625 0.183175709308113
-34.0712402182033 0.183203362645871
-34.069692643595 0.183231015983629
-34.0694115475934 0.183258669321387
-34.0693512284153 0.183286322659145
-34.0670159387559 0.183313975996903
-34.0631458521864 0.183341629334661
-34.0620194431024 0.183369282672419
-34.0618525306076 0.183396936010176
-34.0611151962321 0.183424589347934
-34.0595677519796 0.183452242685692
-34.0572348394274 0.18347989602345
-34.0561691900673 0.183507549361208
-34.0552546309567 0.183535202698966
-34.0552036644635 0.183562856036724
-34.0550321900814 0.183590509374481
-34.0549878276357 0.183618162712239
-34.0548460522591 0.183645816049997
-34.0547176575111 0.183673469387755
-34.0536100888285 0.183701122725513
-34.0534020021877 0.183728776063271
-34.0530630624683 0.183756429401029
-34.0517737759399 0.183784082738787
-34.0517639547343 0.183811736076544
-34.0510040152496 0.183839389414302
-34.0498925751816 0.18386704275206
-34.0490920764675 0.183894696089818
-34.04877517938 0.183922349427576
-34.0485166470131 0.183950002765334
-34.0478488960394 0.183977656103092
-34.0465576742804 0.18400530944085
-34.046418253716 0.184032962778607
-34.0454857750103 0.184060616116365
-34.0450905662873 0.184088269454123
-34.0447991476291 0.184115922791881
-34.044004109252 0.184143576129639
-34.0428777646266 0.184171229467397
-34.0428743589815 0.184198882805155
-34.0419636809642 0.184226536142912
-34.0416217049702 0.18425418948067
-34.0400864498329 0.184281842818428
-34.039696375965 0.184309496156186
-34.0389920432731 0.184337149493944
-34.03873714032 0.184364802831702
-34.0384792129879 0.18439245616946
-34.0379927131509 0.184420109507218
-34.037943098577 0.184447762844975
-34.0372906667475 0.184475416182733
-34.0369693752026 0.184503069520491
-34.0369598993218 0.184530722858249
-34.0350332997394 0.184558376196007
-34.0336887948967 0.184586029533765
-34.0333604707409 0.184613682871523
-34.0315147720477 0.18464133620928
-34.0312698485653 0.184668989547038
-34.0302811922942 0.184696642884796
-34.0299224075086 0.184724296222554
-34.0289523556986 0.184751949560312
-34.028817236538 0.18477960289807
-34.027286448457 0.184807256235828
-34.0269269721426 0.184834909573586
-34.02655721138 0.184862562911343
-34.0260859046719 0.184890216249101
-34.0243831574057 0.184917869586859
-34.0241835163489 0.184945522924617
-34.0225094852167 0.184973176262375
-34.0223243433239 0.185000829600133
-34.0219468462268 0.185028482937891
-34.0215700160415 0.185056136275648
-34.0197385363979 0.185083789613406
-34.0194073054972 0.185111442951164
-34.0189964861483 0.185139096288922
-34.0182400880497 0.18516674962668
-34.0181762782125 0.185194402964438
-34.0173266568858 0.185222056302196
-34.017112158118 0.185249709639954
-34.0171064355603 0.185277362977711
-34.0166920044296 0.185305016315469
-34.0166698603151 0.185332669653227
-34.0166248535075 0.185360322990985
-34.015843836579 0.185387976328743
-34.0145632117069 0.185415629666501
-34.0144174893455 0.185443283004259
-34.0136939787717 0.185470936342016
-34.0129450640792 0.185498589679774
-34.0127843865467 0.185526243017532
-34.0122890443265 0.18555389635529
-34.0106011986895 0.185581549693048
-34.0100137199443 0.185609203030806
-34.009874373281 0.185636856368564
-34.0087476617016 0.185664509706322
-34.0067807090591 0.185692163044079
-34.0063325955504 0.185719816381837
-34.0053411620351 0.185747469719595
-34.0045631739276 0.185775123057353
-34.0036766924285 0.185802776395111
-34.003551653923 0.185830429732869
-34.0024517061615 0.185858083070627
-34.0020982111465 0.185885736408384
-34.0012513580086 0.185913389746142
-34.0012283583393 0.1859410430839
-34.001155610228 0.185968696421658
-33.9994057591701 0.185996349759416
-33.9985763296119 0.186024003097174
-33.9980639799705 0.186051656434932
-33.997583229378 0.18607930977269
-33.9968867717987 0.186106963110447
-33.9967578843639 0.186134616448205
-33.9955913981502 0.186162269785963
-33.9949798448268 0.186189923123721
-33.993844980731 0.186217576461479
-33.9936996740398 0.186245229799237
-33.9936429118719 0.186272883136995
-33.9932149485968 0.186300536474753
-33.9926998055589 0.18632818981251
-33.9920454652712 0.186355843150268
-33.9909108702347 0.186383496488026
-33.9902544477082 0.186411149825784
-33.9901596401258 0.186438803163542
-33.9893793846514 0.1864664565013
-33.9886334606447 0.186494109839058
-33.9884032528171 0.186521763176815
-33.9872778025413 0.186549416514573
-33.9872496779437 0.186577069852331
-33.987035558215 0.186604723190089
-33.9860274225197 0.186632376527847
-33.9859830529764 0.186660029865605
-33.9858701920848 0.186687683203363
-33.9833205316844 0.186715336541121
-33.9831337069668 0.186742989878878
-33.981677873209 0.186770643216636
-33.981300547885 0.186798296554394
-33.9811069484459 0.186825949892152
-33.9799428077247 0.18685360322991
-33.9799187263246 0.186881256567668
-33.9790434567157 0.186908909905426
-33.9783057320076 0.186936563243183
-33.9762204316147 0.186964216580941
-33.9761879410644 0.186991869918699
-33.9758330436556 0.187019523256457
-33.9753045859362 0.187047176594215
-33.9734346141354 0.187074829931973
-33.9730236787196 0.187102483269731
-33.9726805981053 0.187130136607489
-33.972177161422 0.187157789945246
-33.9698632453724 0.187185443283004
-33.9660309468645 0.187213096620762
-33.965986909332 0.18724074995852
-33.9641464826387 0.187268403296278
-33.9636740301344 0.187296056634036
-33.9636186672941 0.187323709971794
-33.9610182847821 0.187351363309551
-33.9606284181131 0.187379016647309
-33.96045994548 0.187406669985067
-33.9604136841461 0.187434323322825
-33.9603432934039 0.187461976660583
-33.9597568704479 0.187489629998341
-33.9589850818257 0.187517283336099
-33.9574530250314 0.187544936673857
-33.9573095088511 0.187572590011614
-33.9571459348139 0.187600243349372
-33.9569973357004 0.18762789668713
-33.9547382399994 0.187655550024888
-33.9542041096861 0.187683203362646
-33.9535573140936 0.187710856700404
-33.9528390373204 0.187738510038162
-33.9511551987444 0.187766163375919
-33.9507682656632 0.187793816713677
-33.9506939082598 0.187821470051435
-33.9502289545393 0.187849123389193
-33.9495945664814 0.187876776726951
-33.9491621701954 0.187904430064709
-33.9484173946163 0.187932083402467
-33.9481791102197 0.187959736740225
-33.9477708884358 0.187987390077982
-33.9474974667985 0.18801504341574
-33.9474297180796 0.188042696753498
-33.9471588460164 0.188070350091256
-33.9462642052544 0.188098003429014
-33.9457784752339 0.188125656766772
-33.945665557873 0.18815331010453
-33.9453642242279 0.188180963442287
-33.9452347847386 0.188208616780045
-33.9445899384833 0.188236270117803
-33.9433822830463 0.188263923455561
-33.9418575743441 0.188291576793319
-33.9410689489315 0.188319230131077
-33.9407805391711 0.188346883468835
-33.9404266886439 0.188374536806593
-33.9404214860489 0.18840219014435
-33.9387214205133 0.188429843482108
-33.9375017445687 0.188457496819866
-33.9372681053239 0.188485150157624
-33.9358203272866 0.188512803495382
-33.935452468681 0.18854045683314
-33.9326938125335 0.188568110170898
-33.9322924290145 0.188595763508655
-33.9312440708421 0.188623416846413
-33.9305361293583 0.188651070184171
-33.9286384500627 0.188678723521929
-33.9285341639176 0.188706376859687
-33.9276936995149 0.188734030197445
-33.926680621916 0.188761683535203
-33.9257093821196 0.188789336872961
-33.9256879353015 0.188816990210718
-33.9255306291965 0.188844643548476
-33.9252761167145 0.188872296886234
-33.9250496478327 0.188899950223992
-33.9228556743437 0.18892760356175
-33.9223878922839 0.188955256899508
-33.9217886239067 0.188982910237266
-33.9216699591679 0.189010563575023
-33.9215444338157 0.189038216912781
-33.9210186259381 0.189065870250539
-33.920380645532 0.189093523588297
-33.9182321147611 0.189121176926055
-33.9176731036338 0.189148830263813
-33.916656881674 0.189176483601571
-33.9165874725887 0.189204136939329
-33.9163949302609 0.189231790277086
-33.9155033747131 0.189259443614844
-33.9153751456292 0.189287096952602
-33.9153119605491 0.18931475029036
-33.9149698186948 0.189342403628118
-33.9146537952295 0.189370056965876
-33.9139324403563 0.189397710303634
-33.9137642570447 0.189425363641392
-33.9135779320299 0.189453016979149
-33.9135706404108 0.189480670316907
-33.9134884069392 0.189508323654665
-33.9134061445002 0.189535976992423
-33.9129811377303 0.189563630330181
-33.9125764285235 0.189591283667939
-33.9114808610268 0.189618937005697
-33.9114296444337 0.189646590343454
-33.9102729923332 0.189674243681212
-33.9093050016929 0.18970189701897
-33.9076180546333 0.189729550356728
-33.9070688913676 0.189757203694486
-33.9059178052915 0.189784857032244
-33.9047874503169 0.189812510370002
-33.9044009242463 0.18984016370776
-33.9025864105505 0.189867817045517
-33.901871594201 0.189895470383275
-33.9015476052197 0.189923123721033
-33.9007928666277 0.189950777058791
-33.8997911350734 0.189978430396549
-33.8991959380459 0.190006083734307
-33.8981353572433 0.190033737072065
-33.897589211024 0.190061390409822
-33.897129109094 0.19008904374758
-33.8969965228284 0.190116697085338
-33.896594424055 0.190144350423096
-33.8964231534181 0.190172003760854
-33.8962587564335 0.190199657098612
-33.8940643111745 0.19022731043637
-33.8939272690378 0.190254963774128
-33.8934350496333 0.190282617111885
-33.8928211078073 0.190310270449643
-33.8927502734388 0.190337923787401
-33.8926497697877 0.190365577125159
-33.8914952827178 0.190393230462917
-33.8911687025293 0.190420883800675
-33.8892422314239 0.190448537138433
-33.8883536324538 0.19047619047619
-33.8882257719324 0.190503843813948
-33.8880105036249 0.190531497151706
-33.8879878637576 0.190559150489464
-33.8879150737469 0.190586803827222
-33.8871514855458 0.19061445716498
-33.8826630621706 0.190642110502738
-33.8825049378704 0.190669763840496
-33.8821382871292 0.190697417178253
-33.8814292805336 0.190725070516011
-33.8812989972149 0.190752723853769
-33.8803088209943 0.190780377191527
-33.8787371217849 0.190808030529285
-33.8786807425111 0.190835683867043
-33.8784246582093 0.190863337204801
-33.878248240589 0.190890990542558
-33.8781744959253 0.190918643880316
-33.876691530095 0.190946297218074
-33.8761025764516 0.190973950555832
-33.8755464591445 0.19100160389359
-33.8753269635068 0.191029257231348
-33.8750729467779 0.191056910569106
-33.8738640345592 0.191084563906864
-33.8738267816229 0.191112217244621
-33.8737754119248 0.191139870582379
-33.8728221867735 0.191167523920137
-33.8717333627426 0.191195177257895
-33.8710441209984 0.191222830595653
-33.8707731635591 0.191250483933411
-33.8705386360284 0.191278137271169
-33.8701344563556 0.191305790608926
-33.8700976921384 0.191333443946684
-33.8698097251253 0.191361097284442
-33.8693054113644 0.1913887506222
-33.8689623426999 0.191416403959958
-33.8671385180459 0.191444057297716
-33.8665434020198 0.191471710635474
-33.8646621662336 0.191499363973232
-33.8641016056015 0.191527017310989
-33.863785092071 0.191554670648747
-33.8632440767872 0.191582323986505
-33.8626537801228 0.191609977324263
-33.862087685625 0.191637630662021
-33.8619535464895 0.191665283999779
-33.8619063008584 0.191692937337537
-33.8616135474043 0.191720590675295
-33.8615628574101 0.191748244013052
-33.8605530118602 0.19177589735081
-33.8604349629152 0.191803550688568
-33.8597702192176 0.191831204026326
-33.8578904522835 0.191858857364084
-33.8564592832304 0.191886510701842
-33.8552990398194 0.1919141640396
-33.8550252180058 0.191941817377357
-33.8542186430687 0.191969470715115
-33.854043567824 0.191997124052873
-33.8535004816251 0.192024777390631
-33.8527035135496 0.192052430728389
-33.8523819694185 0.192080084066147
-33.8500382516222 0.192107737403905
-33.8495737610117 0.192135390741663
-33.8493647351776 0.19216304407942
-33.8492681650641 0.192190697417178
-33.8491551620478 0.192218350754936
-33.8472180331212 0.192246004092694
-33.8460723704106 0.192273657430452
-33.8447053905684 0.19230131076821
-33.8445031226975 0.192328964105968
-33.8440384362886 0.192356617443725
-33.843408597359 0.192384270781483
-33.8431401094006 0.192411924119241
-33.843057261061 0.192439577456999
-33.8426145464056 0.192467230794757
-33.8422826810679 0.192494884132515
-33.8406319198945 0.192522537470273
-33.8405190544191 0.192550190808031
-33.8404725256253 0.192577844145788
-33.8387401098835 0.192605497483546
-33.8378288244041 0.192633150821304
-33.8368782346961 0.192660804159062
-33.8367887660932 0.19268845749682
-33.8355667126632 0.192716110834578
-33.8355633953401 0.192743764172336
-33.8342368912201 0.192771417510093
-33.8342088028422 0.192799070847851
-33.8333328511392 0.192826724185609
-33.8329978121022 0.192854377523367
-33.8322720610777 0.192882030861125
-33.8321277625525 0.192909684198883
-33.8315098651885 0.192937337536641
-33.8309816771969 0.192964990874399
-33.8309613628175 0.192992644212156
-33.8305916560586 0.193020297549914
-33.8295812469805 0.193047950887672
-33.8294579993393 0.19307560422543
-33.8288649987618 0.193103257563188
-33.8287914696835 0.193130910900946
-33.8281637473799 0.193158564238704
-33.8278409300099 0.193186217576461
-33.8277204268773 0.193213870914219
-33.8276115883849 0.193241524251977
-33.8273905219307 0.193269177589735
-33.8273126593964 0.193296830927493
-33.8271043395142 0.193324484265251
-33.8270868148078 0.193352137603009
-33.8252063819873 0.193379790940767
-33.8231390612375 0.193407444278524
-33.8225472976639 0.193435097616282
-33.8222587121074 0.19346275095404
-33.821734257955 0.193490404291798
-33.8204711095819 0.193518057629556
-33.820316050217 0.193545710967314
-33.8202735639028 0.193573364305072
-33.8200021918059 0.193601017642829
-33.8194493938978 0.193628670980587
-33.8193785831211 0.193656324318345
-33.8187568742576 0.193683977656103
-33.8181960402259 0.193711630993861
-33.8180656776317 0.193739284331619
-33.8170245662108 0.193766937669377
-33.8154278632438 0.193794591007135
-33.815367451527 0.193822244344892
-33.8151606753005 0.19384989768265
-33.8149255415781 0.193877551020408
-33.8146936866697 0.193905204358166
-33.8130845775684 0.193932857695924
-33.8128374589404 0.193960511033682
-33.8104105934742 0.19398816437144
-33.8102538909552 0.194015817709197
-33.809010508191 0.194043471046955
-33.8086787083744 0.194071124384713
-33.8079882226209 0.194098777722471
-33.8072414667308 0.194126431060229
-33.8072344531689 0.194154084397987
-33.8071356838343 0.194181737735745
-33.8066386989319 0.194209391073503
-33.806138631987 0.19423704441126
-33.8054414632757 0.194264697749018
-33.8049600205204 0.194292351086776
-33.8048340522059 0.194320004424534
-33.8047163350733 0.194347657762292
-33.8031122680539 0.19437531110005
-33.8027591914988 0.194402964437808
-33.8019248948558 0.194430617775566
-33.80150211465 0.194458271113323
-33.8010918594926 0.194485924451081
-33.8005238470963 0.194513577788839
-33.8004398621004 0.194541231126597
-33.7978650542048 0.194568884464355
-33.7966919705698 0.194596537802113
-33.796243291865 0.194624191139871
-33.7941257801364 0.194651844477628
-33.7938987353457 0.194679497815386
-33.7925627003296 0.194707151153144
-33.7919327625632 0.194734804490902
-33.7906608011938 0.19476245782866
-33.790559680274 0.194790111166418
-33.790515198248 0.194817764504176
-33.7903465320987 0.194845417841934
-33.7888103219437 0.194873071179691
-33.7871255722825 0.194900724517449
-33.787101032207 0.194928377855207
-33.7865121312964 0.194956031192965
-33.7859709281396 0.194983684530723
-33.7850382129275 0.195011337868481
-33.7846880218029 0.195038991206239
-33.7846718156455 0.195066644543996
-33.7836858919665 0.195094297881754
-33.7836381628937 0.195121951219512
-33.7835142409238 0.19514960455727
-33.7829774612994 0.195177257895028
-33.7828822674098 0.195204911232786
-33.78270208809 0.195232564570544
-33.7817793559131 0.195260217908302
-33.7815305182768 0.195287871246059
-33.7808768138774 0.195315524583817
-33.7789738339294 0.195343177921575
-33.7789026710694 0.195370831259333
-33.7782181445793 0.195398484597091
-33.7761016863379 0.195426137934849
-33.7735340428506 0.195453791272607
-33.7728642730836 0.195481444610364
-33.7726515904996 0.195509097948122
-33.7717407062357 0.19553675128588
-33.7712004498367 0.195564404623638
-33.7708907964252 0.195592057961396
-33.7705239609198 0.195619711299154
-33.7701561820981 0.195647364636912
-33.7690765859035 0.19567501797467
-33.7683767963704 0.195702671312427
-33.7678926214392 0.195730324650185
-33.7677303919681 0.195757977987943
-33.7670783503309 0.195785631325701
-33.7663973144644 0.195813284663459
-33.7652934305865 0.195840938001217
-33.7643953316675 0.195868591338975
-33.7629326973213 0.195896244676732
-33.7622391822614 0.19592389801449
-33.7618817376436 0.195951551352248
-33.7615238266342 0.195979204690006
-33.7608965604795 0.196006858027764
-33.7599237876938 0.196034511365522
-33.7593231058442 0.19606216470328
-33.7583177845448 0.196089818041038
-33.7579878710775 0.196117471378795
-33.7579237903607 0.196145124716553
-33.755783861667 0.196172778054311
-33.7555499715307 0.196200431392069
-33.7552223398653 0.196228084729827
-33.7550445329095 0.196255738067585
-33.7546840166857 0.196283391405343
-33.7539703405125 0.1963110447431
-33.7534080389022 0.196338698080858
-33.7520623027699 0.196366351418616
-33.7517358571036 0.196394004756374
-33.7501066361506 0.196421658094132
-33.7492845908355 0.19644931143189
-33.7491108389371 0.196476964769648
-33.7481126809116 0.196504618107406
-33.7474600109128 0.196532271445163
-33.7467717711795 0.196559924782921
-33.7467225495608 0.196587578120679
-33.7460720361873 0.196615231458437
-33.7457362871626 0.196642884796195
-33.7454476429446 0.196670538133953
-33.7449228768073 0.196698191471711
-33.7448511588171 0.196725844809469
-33.744281167077 0.196753498147226
-33.7442736993205 0.196781151484984
-33.7435815495383 0.196808804822742
-33.7426894698286 0.1968364581605
-33.742276834012 0.196864111498258
-33.7419048106011 0.196891764836016
-33.7408328011694 0.196919418173774
-33.7399698111072 0.196947071511531
-33.7399550868317 0.196974724849289
-33.7382183861076 0.197002378187047
-33.7378040234699 0.197030031524805
-33.7373957529621 0.197057684862563
-33.7372496475453 0.197085338200321
-33.7370814631193 0.197112991538079
-33.7351027758717 0.197140644875837
-33.7335031359289 0.197168298213594
-33.7333494647073 0.197195951551352
-33.7333387199492 0.19722360488911
-33.7325797307558 0.197251258226868
-33.7300720916631 0.197278911564626
-33.7289633354584 0.197306564902384
-33.7281597270999 0.197334218240142
-33.7275226693823 0.197361871577899
-33.726673056348 0.197389524915657
-33.7265752190459 0.197417178253415
-33.7262018771378 0.197444831591173
-33.7218383762334 0.197472484928931
-33.7217290473617 0.197500138266689
-33.7209693284044 0.197527791604447
-33.7188709796701 0.197555444942205
-33.7188077147104 0.197583098279962
-33.7183453316971 0.19761075161772
-33.7181511812674 0.197638404955478
-33.7158455123766 0.197666058293236
-33.715522724108 0.197693711630994
-33.7153957817914 0.197721364968752
-33.7146228889451 0.19774901830651
-33.7140391484984 0.197776671644267
-33.7123772106149 0.197804324982025
-33.7104789945812 0.197831978319783
-33.7099646442399 0.197859631657541
-33.7098728068422 0.197887284995299
-33.7097405410136 0.197914938333057
-33.7097134363562 0.197942591670815
-33.7083537884391 0.197970245008573
-33.7072513124693 0.19799789834633
-33.7072505846323 0.198025551684088
-33.7070174897946 0.198053205021846
-33.7069417343784 0.198080858359604
-33.7068853195033 0.198108511697362
-33.7066077095834 0.19813616503512
-33.7062904375036 0.198163818372878
-33.706110881945 0.198191471710635
-33.7060799898663 0.198219125048393
-33.7044319681288 0.198246778386151
-33.704241815864 0.198274431723909
-33.702809200481 0.198302085061667
-33.702181736081 0.198329738399425
-33.7016140256103 0.198357391737183
-33.7011930364742 0.198385045074941
-33.7008575619152 0.198412698412698
-33.6978063755611 0.198440351750456
-33.6973396634341 0.198468005088214
-33.6970046116871 0.198495658425972
-33.6968368226277 0.19852331176373
-33.6967604998018 0.198550965101488
-33.6965118581098 0.198578618439246
-33.6964637041181 0.198606271777003
-33.6954960055258 0.198633925114761
-33.6954083159537 0.198661578452519
-33.6945718507901 0.198689231790277
-33.6945443567864 0.198716885128035
-33.6939218044401 0.198744538465793
-33.6934742816101 0.198772191803551
-33.6932134447145 0.198799845141309
-33.6925469383339 0.198827498479066
-33.6920299676182 0.198855151816824
-33.6918968099605 0.198882805154582
-33.6918118333111 0.19891045849234
-33.691774797345 0.198938111830098
-33.6893256135211 0.198965765167856
-33.6889626179592 0.198993418505614
-33.6887722108769 0.199021071843371
-33.6884989332025 0.199048725181129
-33.6880854561514 0.199076378518887
-33.6880412375971 0.199104031856645
-33.6878899499338 0.199131685194403
-33.6867273174971 0.199159338532161
-33.6859166699619 0.199186991869919
-33.6858311570233 0.199214645207677
-33.6850588291349 0.199242298545434
-33.684911853471 0.199269951883192
-33.6845996204444 0.19929760522095
-33.68425578004 0.199325258558708
-33.6839078400409 0.199352911896466
-33.6836771545371 0.199380565234224
-33.6826011904491 0.199408218571982
-33.6818922547316 0.199435871909739
-33.6815947311749 0.199463525247497
-33.6811567341907 0.199491178585255
-33.6798960438018 0.199518831923013
-33.6783026135807 0.199546485260771
-33.6778673157913 0.199574138598529
-33.6778451529516 0.199601791936287
-33.6770045054596 0.199629445274045
-33.6758730380227 0.199657098611802
-33.6757949912326 0.19968475194956
-33.6757154125885 0.199712405287318
-33.6744027864893 0.199740058625076
-33.6732971129617 0.199767711962834
-33.6726027478482 0.199795365300592
-33.6720178180615 0.19982301863835
-33.6717022244881 0.199850671976108
-33.6715255779633 0.199878325313865
-33.6713893500783 0.199905978651623
-33.6713520028531 0.199933631989381
-33.6709013660091 0.199961285327139
-33.6706972158099 0.199988938664897
-33.6696911625247 0.200016592002655
-33.667051032922 0.200044245340413
-33.6668615959623 0.20007189867817
-33.6666977181496 0.200099552015928
-33.66618146669 0.200127205353686
-33.6659833464894 0.200154858691444
-33.6651091837667 0.200182512029202
-33.6650117717206 0.20021016536696
-33.6648956006347 0.200237818704718
-33.6648712592183 0.200265472042476
-33.6628775700456 0.200293125380233
-33.6618838569453 0.200320778717991
-33.6611736193567 0.200348432055749
-33.6588305499723 0.200376085393507
-33.6584978543746 0.200403738731265
-33.6581198466191 0.200431392069023
-33.6580562630397 0.200459045406781
-33.6579302571929 0.200486698744538
-33.6573762385628 0.200514352082296
-33.6570890660799 0.200542005420054
-33.6567273840596 0.200569658757812
-33.655937553806 0.20059731209557
-33.6554019036917 0.200624965433328
-33.6547516947168 0.200652618771086
-33.6541385148235 0.200680272108844
-33.6540572847537 0.200707925446601
-33.6538303030243 0.200735578784359
-33.6537007348458 0.200763232122117
-33.6527117080948 0.200790885459875
-33.6523584544752 0.200818538797633
-33.6518914922679 0.200846192135391
-33.6517103714119 0.200873845473149
-33.6516775158595 0.200901498810906
-33.6516275282479 0.200929152148664
-33.6508703111544 0.200956805486422
-33.6506047040593 0.20098445882418
-33.6481777051858 0.201012112161938
-33.6481518438118 0.201039765499696
-33.6478013217913 0.201067418837454
-33.6471062684193 0.201095072175212
-33.6448727453639 0.201122725512969
-33.6445425810765 0.201150378850727
-33.6433871289961 0.201178032188485
-33.6417254586723 0.201205685526243
-33.6414265420112 0.201233338864001
-33.6406086903411 0.201260992201759
-33.6404144414981 0.201288645539517
-33.6400440899977 0.201316298877274
-33.6399336004053 0.201343952215032
-33.6397241390154 0.20137160555279
-33.6395887899647 0.201399258890548
-33.6388741519316 0.201426912228306
-33.6387498923122 0.201454565566064
-33.6385958634251 0.201482218903822
-33.6380294488299 0.20150987224158
-33.6376822165609 0.201537525579337
-33.6374077086019 0.201565178917095
-33.6371322836667 0.201592832254853
-33.6370867194093 0.201620485592611
-33.6369224667282 0.201648138930369
-33.6358073814196 0.201675792268127
-33.6350227759193 0.201703445605885
-33.6334870776358 0.201731098943642
-33.6333955382633 0.2017587522814
-33.6319173677303 0.201786405619158
-33.6314636276864 0.201814058956916
-33.6310173562878 0.201841712294674
-33.6301112566729 0.201869365632432
-33.6300249758913 0.20189701897019
-33.6278692871704 0.201924672307948
-33.6256880991185 0.201952325645705
-33.6255017278347 0.201979978983463
-33.6246495331536 0.202007632321221
-33.6243391735996 0.202035285658979
-33.6239814092485 0.202062938996737
-33.6234265041301 0.202090592334495
-33.6199083956971 0.202118245672253
-33.6197790211248 0.202145899010011
-33.6195760488878 0.202173552347768
-33.6191145013472 0.202201205685526
-33.6184381880325 0.202228859023284
-33.6182207504979 0.202256512361042
-33.6176180551868 0.2022841656988
-33.6151944836169 0.202311819036558
-33.6143604776889 0.202339472374316
-33.61401332492 0.202367125712073
-33.6132845556456 0.202394779049831
-33.6126375545125 0.202422432387589
-33.6123107758507 0.202450085725347
-33.6121985969742 0.202477739063105
-33.6107196108758 0.202505392400863
-33.6105768199912 0.202533045738621
-33.6105584923283 0.202560699076379
-33.6105273423559 0.202588352414136
-33.6100355426366 0.202616005751894
-33.6094649622603 0.202643659089652
-33.609217481252 0.20267131242741
-33.6089215316242 0.202698965765168
-33.6072042716498 0.202726619102926
-33.6069589324785 0.202754272440684
-33.6063473689345 0.202781925778441
-33.6056839430859 0.202809579116199
-33.6054286504578 0.202837232453957
-33.6048895740857 0.202864885791715
-33.6021073225911 0.202892539129473
-33.6019741221147 0.202920192467231
-33.6014309781828 0.202947845804989
-33.5995650499243 0.202975499142747
-33.5980678781106 0.203003152480504
-33.5969545900925 0.203030805818262
-33.5968505408484 0.20305845915602
-33.5961451239027 0.203086112493778
-33.5956477151487 0.203113765831536
-33.5939214085435 0.203141419169294
-33.5926728342154 0.203169072507052
-33.592185431391 0.203196725844809
-33.5921052905389 0.203224379182567
-33.5914906748967 0.203252032520325
-33.5908279206153 0.203279685858083
-33.5907880161161 0.203307339195841
-33.5898120852869 0.203334992533599
-33.5883693206881 0.203362645871357
-33.5879972212105 0.203390299209115
-33.5870633430784 0.203417952546872
-33.5869541813377 0.20344560588463
-33.5859706397795 0.203473259222388
-33.5856454885053 0.203500912560146
-33.5854285973995 0.203528565897904
-33.5851114481733 0.203556219235662
-33.5841628854167 0.20358387257342
-33.5834611568792 0.203611525911177
-33.5828449987011 0.203639179248935
-33.5823298520089 0.203666832586693
-33.5822050206887 0.203694485924451
-33.580982625333 0.203722139262209
-33.5809484439729 0.203749792599967
-33.5801549966793 0.203777445937725
-33.5788691203691 0.203805099275483
-33.5783799141404 0.20383275261324
-33.5780058008863 0.203860405950998
-33.5752511115718 0.203888059288756
-33.5741559398331 0.203915712626514
-33.5734354889275 0.203943365964272
-33.5728037904209 0.20397101930203
-33.5723127599885 0.203998672639788
-33.5715020722764 0.204026325977545
-33.5698492595672 0.204053979315303
-33.5695802396294 0.204081632653061
-33.5685741400278 0.204109285990819
-33.5684718996857 0.204136939328577
-33.5682456688649 0.204164592666335
-33.5663760769691 0.204192246004093
-33.5658092100249 0.204219899341851
-33.5656398641309 0.204247552679608
-33.5647603509445 0.204275206017366
-33.5643248932482 0.204302859355124
-33.5637827190379 0.204330512692882
-33.5634437379242 0.20435816603064
-33.563258964101 0.204385819368398
-33.563112489892 0.204413472706156
-33.5625569978023 0.204441126043913
-33.5622556616923 0.204468779381671
-33.5603568197679 0.204496432719429
-33.5601661266688 0.204524086057187
-33.5596630229013 0.204551739394945
-33.5596590136026 0.204579392732703
-33.5594565048724 0.204607046070461
-33.5594282526511 0.204634699408219
-33.5583273782458 0.204662352745976
-33.5581519838101 0.204690006083734
-33.5578243590771 0.204717659421492
-33.5574523009376 0.20474531275925
-33.5573140985893 0.204772966097008
-33.5565217320743 0.204800619434766
-33.5553814207175 0.204828272772524
-33.5552874576828 0.204855926110281
-33.5545640100742 0.204883579448039
-33.554361704093 0.204911232785797
-33.5538431207768 0.204938886123555
-33.5534943207657 0.204966539461313
-33.5534145570563 0.204994192799071
-33.5533404220814 0.205021846136829
-33.5524878146968 0.205049499474587
-33.5517877428063 0.205077152812344
-33.5513969755588 0.205104806150102
-33.55084040357 0.20513245948786
-33.5489330835409 0.205160112825618
-33.5464970962412 0.205187766163376
-33.5462500867869 0.205215419501134
-33.5457847415205 0.205243072838892
-33.5451654590727 0.20527072617665
-33.5448941189263 0.205298379514407
-33.5444178668616 0.205326032852165
-33.5443048318097 0.205353686189923
-33.5441478113419 0.205381339527681
-33.5429309649116 0.205408992865439
-33.5426854353543 0.205436646203197
-33.5413772443868 0.205464299540955
-33.5412124177347 0.205491952878712
-33.5406148652685 0.20551960621647
-33.540477605385 0.205547259554228
-33.5388684303961 0.205574912891986
-33.5386071806917 0.205602566229744
-33.5385820625737 0.205630219567502
-33.5373873006957 0.20565787290526
-33.5368893625139 0.205685526243018
-33.5368100291281 0.205713179580775
-33.5365306865666 0.205740832918533
-33.5362397918229 0.205768486256291
-33.535851653005 0.205796139594049
-33.5350385133083 0.205823792931807
-33.5338892826701 0.205851446269565
-33.5328622612282 0.205879099607323
-33.5328553389633 0.20590675294508
-33.5327829118153 0.205934406282838
-33.5326647768142 0.205962059620596
-33.5313567992293 0.205989712958354
-33.5312989308635 0.206017366296112
-33.5311379312751 0.20604501963387
-33.5309649301211 0.206072672971628
-33.530053952304 0.206100326309386
-33.5291853189782 0.206127979647143
-33.5288108689106 0.206155632984901
-33.5279202688506 0.206183286322659
-33.5270883301544 0.206210939660417
-33.52693010706 0.206238592998175
-33.5269052096301 0.206266246335933
-33.526630760422 0.206293899673691
-33.5262738499965 0.206321553011448
-33.5261453568845 0.206349206349206
-33.5257868054057 0.206376859686964
-33.5250665727919 0.206404513024722
-33.5230495773183 0.20643216636248
-33.5229324763339 0.206459819700238
-33.5223788800863 0.206487473037996
-33.5217128247493 0.206515126375754
-33.521433726644 0.206542779713511
-33.5212370696247 0.206570433051269
-33.5204544789406 0.206598086389027
-33.5192087696094 0.206625739726785
-33.5188363889025 0.206653393064543
-33.5187945144366 0.206681046402301
-33.5182430335462 0.206708699740059
-33.5179819685859 0.206736353077816
-33.5178238410679 0.206764006415574
-33.5176950328149 0.206791659753332
-33.516102869331 0.20681931309109
-33.5158962977088 0.206846966428848
-33.5152788805095 0.206874619766606
-33.5148445414697 0.206902273104364
-33.5140914253431 0.206929926442122
-33.5137356446874 0.206957579779879
-33.5134642823047 0.206985233117637
-33.5133186959796 0.207012886455395
-33.5123425445712 0.207040539793153
-33.5123378501059 0.207068193130911
-33.5119306709893 0.207095846468669
-33.5115869927283 0.207123499806427
-33.5088202171092 0.207151153144185
-33.507120429435 0.207178806481942
-33.5068255496244 0.2072064598197
-33.505975892113 0.207234113157458
-33.5057270836502 0.207261766495216
-33.505304072461 0.207289419832974
-33.5049488321003 0.207317073170732
-33.5045399500992 0.20734472650849
-33.5036817079339 0.207372379846247
-33.502559690016 0.207400033184005
-33.5014928270718 0.207427686521763
-33.5007419890137 0.207455339859521
-33.5001814318018 0.207482993197279
-33.4989511737148 0.207510646535037
-33.4986375882144 0.207538299872795
-33.49836994069 0.207565953210553
-33.497982342975 0.20759360654831
-33.4978325527997 0.207621259886068
-33.4969481641924 0.207648913223826
-33.4960898327434 0.207676566561584
-33.4958525445319 0.207704219899342
-33.495778138377 0.2077318732371
-33.4953465089423 0.207759526574858
-33.4952845916157 0.207787179912615
-33.4950044000247 0.207814833250373
-33.4947099608266 0.207842486588131
-33.4938207440321 0.207870139925889
-33.4923417489845 0.207897793263647
-33.4917695351411 0.207925446601405
-33.4917124353631 0.207953099939163
-33.4915886203484 0.207980753276921
-33.4914974773426 0.208008406614678
-33.4909774666172 0.208036059952436
-33.4897482013893 0.208063713290194
-33.4889043563959 0.208091366627952
-33.4886123460316 0.20811901996571
-33.4885475493151 0.208146673303468
-33.4881097155177 0.208174326641226
-33.4879581318804 0.208201979978983
-33.4879364327662 0.208229633316741
-33.4875207269892 0.208257286654499
-33.4868222390133 0.208284939992257
-33.4863999970875 0.208312593330015
-33.4862235025477 0.208340246667773
-33.484778664139 0.208367900005531
-33.4837809392552 0.208395553343289
-33.483724492456 0.208423206681046
-33.4833547386192 0.208450860018804
-33.4831787369345 0.208478513356562
-33.4814490659447 0.20850616669432
-33.4810077428845 0.208533820032078
-33.4804836657402 0.208561473369836
-33.479587721712 0.208589126707594
-33.479292920259 0.208616780045351
-33.4792737546806 0.208644433383109
-33.4788733076355 0.208672086720867
-33.4787628955469 0.208699740058625
-33.4779225820254 0.208727393396383
-33.4769784334866 0.208755046734141
-33.4768864864633 0.208782700071899
-33.4757732088994 0.208810353409657
-33.475110958286 0.208838006747414
-33.474699310598 0.208865660085172
-33.4744590536876 0.20889331342293
-33.4730702024952 0.208920966760688
-33.4719687325755 0.208948620098446
-33.471634543431 0.208976273436204
-33.4712624485925 0.209003926773962
-33.4707086329105 0.209031580111719
-33.4707013193299 0.209059233449477
-33.470564301641 0.209086886787235
-33.4699207883803 0.209114540124993
-33.4693479780955 0.209142193462751
-33.4691272526916 0.209169846800509
-33.4689730708329 0.209197500138267
-33.4689705804898 0.209225153476025
-33.4688298500328 0.209252806813782
-33.4688009603615 0.20928046015154
-33.4682902088459 0.209308113489298
-33.4678147990615 0.209335766827056
-33.4671449519781 0.209363420164814
-33.4670352763485 0.209391073502572
-33.4667468551315 0.20941872684033
-33.4665689831892 0.209446380178087
-33.4652422238327 0.209474033515845
-33.4650090401099 0.209501686853603
-33.4642703157528 0.209529340191361
-33.4633573699735 0.209556993529119
-33.463283977741 0.209584646866877
-33.4632544076379 0.209612300204635
-33.4630714122369 0.209639953542393
-33.4604866265464 0.20966760688015
-33.4604179269831 0.209695260217908
-33.4592866633277 0.209722913555666
-33.4584284926753 0.209750566893424
-33.4583868950923 0.209778220231182
-33.4580500512307 0.20980587356894
-33.4569558158556 0.209833526906698
-33.4566060615686 0.209861180244455
-33.4563749633301 0.209888833582213
-33.4559403562184 0.209916486919971
-33.4553421316175 0.209944140257729
-33.454348745768 0.209971793595487
-33.453795311032 0.209999446933245
-33.4534698011622 0.210027100271003
-33.4519221925368 0.210054753608761
-33.4510499094737 0.210082406946518
-33.4502773768727 0.210110060284276
-33.4502356044145 0.210137713622034
-33.4495565609316 0.210165366959792
-33.4482292935939 0.21019302029755
-33.4481608979248 0.210220673635308
-33.4479308773268 0.210248326973066
-33.4477389458069 0.210275980310824
-33.4476918609636 0.210303633648581
-33.4467981830387 0.210331286986339
-33.4453875304436 0.210358940324097
-33.4448716696647 0.210386593661855
-33.4433640716543 0.210414246999613
-33.4428776247059 0.210441900337371
-33.442838879648 0.210469553675129
-33.4424018979959 0.210497207012886
-33.4412595367389 0.210524860350644
-33.4408374913285 0.210552513688402
-33.4403330976349 0.21058016702616
-33.4387669338943 0.210607820363918
-33.4386826966327 0.210635473701676
-33.4385065600097 0.210663127039434
-33.4378056225699 0.210690780377192
-33.437685428176 0.210718433714949
-33.4375666874447 0.210746087052707
-33.4372934911381 0.210773740390465
-33.4371610519904 0.210801393728223
-33.4364268619044 0.210829047065981
-33.4342656034236 0.210856700403739
-33.4339280932824 0.210884353741497
-33.4330779583636 0.210912007079254
-33.4326024169114 0.210939660417012
-33.4325225244887 0.21096731375477
-33.4323046158237 0.210994967092528
-33.4308759389874 0.211022620430286
-33.4304283476852 0.211050273768044
-33.4303620915331 0.211077927105802
-33.4299258650523 0.21110558044356
-33.4295067073554 0.211133233781317
-33.4294193653216 0.211160887119075
-33.4282973708878 0.211188540456833
-33.4273664464428 0.211216193794591
-33.4272554850825 0.211243847132349
-33.4271873230676 0.211271500470107
-33.4270367783891 0.211299153807865
-33.4268588650721 0.211326807145622
-33.4265478819527 0.21135446048338
-33.425766770156 0.211382113821138
-33.4255488654145 0.211409767158896
-33.4235313210079 0.211437420496654
-33.4234934168181 0.211465073834412
-33.4234138643898 0.21149272717217
-33.4228862004176 0.211520380509928
-33.422542859279 0.211548033847685
-33.4224198447577 0.211575687185443
-33.4219728586443 0.211603340523201
-33.4217609244817 0.211630993860959
-33.4216638356831 0.211658647198717
-33.4210684935985 0.211686300536475
-33.4203086768107 0.211713953874233
-33.4194876219233 0.21174160721199
-33.416883667141 0.211769260549748
-33.4166850643411 0.211796913887506
-33.4163729904601 0.211824567225264
-33.41572338971 0.211852220563022
-33.4153928791803 0.21187987390078
-33.4152831260662 0.211907527238538
-33.4145287771146 0.211935180576296
-33.4145129652566 0.211962833914053
-33.4144254677212 0.211990487251811
-33.4142831916582 0.212018140589569
-33.4141649880703 0.212045793927327
-33.4135999943117 0.212073447265085
-33.4132340639089 0.212101100602843
-33.4131713728328 0.212128753940601
-33.4129935460524 0.212156407278358
-33.4126628124449 0.212184060616116
-33.411938914017 0.212211713953874
-33.4112652617466 0.212239367291632
-33.4111459770828 0.21226702062939
-33.4100377567678 0.212294673967148
-33.4095434523107 0.212322327304906
-33.4094686552322 0.212349980642664
-33.4066168520916 0.212377633980421
-33.4065166828434 0.212405287318179
-33.4062097007511 0.212432940655937
-33.4060529929562 0.212460593993695
-33.4059451332589 0.212488247331453
-33.404663529896 0.212515900669211
-33.4044469146096 0.212543554006969
-33.404265240372 0.212571207344727
-33.4038204076491 0.212598860682484
-33.4034249883234 0.212626514020242
-33.4029905856757 0.212654167358
-33.4025363700963 0.212681820695758
-33.4024711649668 0.212709474033516
-33.4024595998712 0.212737127371274
-33.4024398524798 0.212764780709032
-33.4022226070795 0.212792434046789
-33.4004086796912 0.212820087384547
-33.4002658249281 0.212847740722305
-33.4002196524604 0.212875394060063
-33.3988687218703 0.212903047397821
-33.3985091043641 0.212930700735579
-33.398426370044 0.212958354073337
-33.3982219895649 0.212986007411095
-33.3981291423293 0.213013660748852
-33.3978640264711 0.21304131408661
-33.3977287653472 0.213068967424368
-33.3972403204279 0.213096620762126
-33.3954782177577 0.213124274099884
-33.3944813291424 0.213151927437642
-33.3944718440173 0.2131795807754
-33.3942758050333 0.213207234113157
-33.3934871669709 0.213234887450915
-33.393187110773 0.213262540788673
-33.3919793138768 0.213290194126431
-33.3918608524908 0.213317847464189
-33.3918319379733 0.213345500801947
-33.3915516008368 0.213373154139705
-33.3915493876023 0.213400807477463
-33.3906906394051 0.21342846081522
-33.3895168665625 0.213456114152978
-33.3890302026343 0.213483767490736
-33.3888794486943 0.213511420828494
-33.3887242105174 0.213539074166252
-33.3883630524766 0.21356672750401
-33.3871807934775 0.213594380841768
-33.3855490437923 0.213622034179525
-33.384332859406 0.213649687517283
-33.3838594051192 0.213677340855041
-33.3833089590352 0.213704994192799
-33.3829969892002 0.213732647530557
-33.3823134531604 0.213760300868315
-33.3821108896042 0.213787954206073
-33.379994980576 0.213815607543831
-33.3799383309907 0.213843260881588
-33.3785136164108 0.213870914219346
-33.378186157734 0.213898567557104
-33.3781176338339 0.213926220894862
-33.3770524085362 0.21395387423262
-33.3746241825788 0.213981527570378
-33.3745752657749 0.214009180908136
-33.3742946129221 0.214036834245893
-33.3741300372082 0.214064487583651
-33.3739246519356 0.214092140921409
-33.3730252848411 0.214119794259167
-33.372560748089 0.214147447596925
-33.3719974357402 0.214175100934683
-33.3719566154816 0.214202754272441
-33.3714341229713 0.214230407610199
-33.3707549140298 0.214258060947956
-33.3693513156931 0.214285714285714
-33.3687964083447 0.214313367623472
-33.36855447406 0.21434102096123
-33.3682307266706 0.214368674298988
-33.3674779248265 0.214396327636746
-33.3673198742759 0.214423980974504
-33.3668981807849 0.214451634312261
-33.365880741657 0.214479287650019
-33.3653433859805 0.214506940987777
-33.3639675868327 0.214534594325535
-33.3634735370901 0.214562247663293
-33.3634432719722 0.214589901001051
-33.3632998512494 0.214617554338809
-33.363151098605 0.214645207676567
-33.3624452598589 0.214672861014324
-33.3618702189871 0.214700514352082
-33.361808090516 0.21472816768984
-33.361082566907 0.214755821027598
-33.3609515403736 0.214783474365356
-33.3608119690586 0.214811127703114
-33.3604727427245 0.214838781040872
-33.3580787976123 0.214866434378629
-33.3566131464355 0.214894087716387
-33.3564222702705 0.214921741054145
-33.3559847143998 0.214949394391903
-33.3545490752399 0.214977047729661
-33.3540563941383 0.215004701067419
-33.3539828831993 0.215032354405177
-33.3532717154041 0.215060007742935
-33.3530207987245 0.215087661080692
-33.3519514018727 0.21511531441845
-33.3516180029765 0.215142967756208
-33.3493361942515 0.215170621093966
-33.3486002000112 0.215198274431724
-33.3484434797755 0.215225927769482
-33.3483782190508 0.21525358110724
-33.3471844726985 0.215281234444997
-33.3471094534284 0.215308887782755
-33.3470326996288 0.215336541120513
-33.3467173092874 0.215364194458271
-33.3463111211066 0.215391847796029
-33.3462339337578 0.215419501133787
-33.3455382319291 0.215447154471545
-33.3448874662203 0.215474807809303
-33.344527902873 0.21550246114706
-33.3436629233235 0.215530114484818
-33.3435775296439 0.215557767822576
-33.3409985258953 0.215585421160334
-33.3408782165783 0.215613074498092
-33.3388232885512 0.21564072783585
-33.3377340703714 0.215668381173608
-33.3364536720267 0.215696034511366
-33.3358835132032 0.215723687849123
-33.3345654235225 0.215751341186881
-33.3338874629033 0.215778994524639
-33.3334368297752 0.215806647862397
-33.3330500547852 0.215834301200155
-33.3321877759674 0.215861954537913
-33.3313187925821 0.215889607875671
-33.331147484443 0.215917261213428
-33.3310839976654 0.215944914551186
-33.330631152178 0.215972567888944
-33.3305311638773 0.216000221226702
-33.3302971556825 0.21602787456446
-33.3302234186951 0.216055527902218
-33.3300445626771 0.216083181239976
-33.3299380660704 0.216110834577734
-33.3297022941117 0.216138487915491
-33.3296467672043 0.216166141253249
-33.3273824908367 0.216193794591007
-33.3254358934458 0.216221447928765
-33.3253733051456 0.216249101266523
-33.3231889073289 0.216276754604281
-33.3226593229193 0.216304407942039
-33.3225884555292 0.216332061279796
-33.3222780439999 0.216359714617554
-33.3202880987036 0.216387367955312
-33.3201309906463 0.21641502129307
-33.3189117490614 0.216442674630828
-33.3162099859286 0.216470327968586
-33.3155137194345 0.216497981306344
-33.3151377308156 0.216525634644102
-33.3128040629573 0.216553287981859
-33.3125836355917 0.216580941319617
-33.3108754656188 0.216608594657375
-33.3107387747437 0.216636247995133
-33.3103288073397 0.216663901332891
-33.3094471086659 0.216691554670649
-33.3084219419453 0.216719208008407
-33.3074451255459 0.216746861346164
-33.3063314825148 0.216774514683922
-33.3059554612448 0.21680216802168
-33.3052845554384 0.216829821359438
-33.3051691952785 0.216857474697196
-33.3043800836636 0.216885128034954
-33.3038593337889 0.216912781372712
-33.3035633466957 0.21694043471047
-33.301784001244 0.216968088048227
-33.3017187834066 0.216995741385985
-33.3013772968514 0.217023394723743
-33.3005484791362 0.217051048061501
-33.3003610903759 0.217078701399259
-33.3002093900766 0.217106354737017
-33.300117730475 0.217134008074775
-33.2993923019955 0.217161661412532
-33.2985564106712 0.21718931475029
-33.2983601945277 0.217216968088048
-33.2979288743028 0.217244621425806
-33.2974466480293 0.217272274763564
-33.2965466130421 0.217299928101322
-33.2944735638904 0.21732758143908
-33.2919731858496 0.217355234776838
-33.291457914685 0.217382888114595
-33.291429871476 0.217410541452353
-33.291307323829 0.217438194790111
-33.2906033369438 0.217465848127869
-33.2901959705863 0.217493501465627
-33.289530006281 0.217521154803385
-33.288072572369 0.217548808141143
-33.2876207736699 0.217576461478901
-33.2874608789938 0.217604114816658
-33.2849714028714 0.217631768154416
-33.2843615472428 0.217659421492174
-33.2843073758004 0.217687074829932
-33.2817882203811 0.21771472816769
-33.2815643262243 0.217742381505448
-33.280735151844 0.217770034843206
-33.2798975546264 0.217797688180963
-33.2798668704271 0.217825341518721
-33.2796845296083 0.217852994856479
-33.2795711988727 0.217880648194237
-33.2775481279836 0.217908301531995
-33.2774550753457 0.217935954869753
-33.277258238655 0.217963608207511
-33.2770527493836 0.217991261545269
-33.2766420502198 0.218018914883026
-33.2764154478515 0.218046568220784
-33.2762040173289 0.218074221558542
-33.2741856566671 0.2181018748963
-33.273805915798 0.218129528234058
-33.2717580334353 0.218157181571816
-33.2716278801187 0.218184834909574
-33.2714467742017 0.218212488247331
-33.2711514714494 0.218240141585089
-33.2697741730103 0.218267794922847
-33.2687549331429 0.218295448260605
-33.2685992670699 0.218323101598363
-33.2669762497889 0.218350754936121
-33.2653048727013 0.218378408273879
-33.2648960890251 0.218406061611637
-33.2644918443641 0.218433714949394
-33.2644895396668 0.218461368287152
-33.2637798017323 0.21848902162491
-33.2637095407194 0.218516674962668
-33.2627639779395 0.218544328300426
-33.2625033740259 0.218571981638184
-33.261743561852 0.218599634975942
-33.2609812991822 0.218627288313699
-33.2609642548882 0.218654941651457
-33.2595500618857 0.218682594989215
-33.2586733267563 0.218710248326973
-33.2571464529385 0.218737901664731
-33.2565797376236 0.218765555002489
-33.2563081039132 0.218793208340247
-33.2558823149249 0.218820861678005
-33.2558214180219 0.218848515015762
-33.2557878990235 0.21887616835352
-33.2555512404703 0.218903821691278
-33.2535776989491 0.218931475029036
-33.2534217772596 0.218959128366794
-33.2530885112238 0.218986781704552
-33.253077204419 0.21901443504231
-33.2529386919302 0.219042088380067
-33.252571233493 0.219069741717825
-33.2522128438126 0.219097395055583
-33.2511547993302 0.219125048393341
-33.2490830443008 0.219152701731099
-33.2481809241198 0.219180355068857
-33.2478303834695 0.219208008406615
-33.2471425991597 0.219235661744373
-33.2461301893489 0.21926331508213
-33.2458506437332 0.219290968419888
-33.2455764673169 0.219318621757646
-33.2450454811077 0.219346275095404
-33.2440318914712 0.219373928433162
-33.2417509184031 0.21940158177092
-33.2410066336827 0.219429235108678
-33.2409372119645 0.219456888446435
-33.2405580335444 0.219484541784193
-33.2398381692236 0.219512195121951
-33.2390911465767 0.219539848459709
-33.2380097705077 0.219567501797467
-33.2377174813753 0.219595155135225
-33.2372564635237 0.219622808472983
-33.236873959875 0.219650461810741
-33.2365105516751 0.219678115148498
-33.2360140695817 0.219705768486256
-33.2347964677132 0.219733421824014
-33.2347660616016 0.219761075161772
-33.2341475771577 0.21978872849953
-33.233957901843 0.219816381837288
-33.2335200576334 0.219844035175046
-33.2333342707194 0.219871688512803
-33.2327383357716 0.219899341850561
-33.2325180188554 0.219926995188319
-33.2320550527302 0.219954648526077
-33.231367453381 0.219982301863835
-33.231216460004 0.220009955201593
-33.2307477023411 0.220037608539351
-33.2297461197523 0.220065261877109
-33.2294928429483 0.220092915214866
-33.2293025453165 0.220120568552624
-33.2287817484612 0.220148221890382
-33.2280332178421 0.22017587522814
-33.2276473354663 0.220203528565898
-33.2276254221642 0.220231181903656
-33.22670771067 0.220258835241414
-33.2266985767034 0.220286488579171
-33.225646634674 0.220314141916929
-33.224768087802 0.220341795254687
-33.2242702063618 0.220369448592445
-33.2241600659992 0.220397101930203
-33.2227892040739 0.220424755267961
-33.2208814571458 0.220452408605719
-33.2208567972234 0.220480061943477
-33.2198750479989 0.220507715281234
-33.2189491687013 0.220535368618992
-33.2170212800534 0.22056302195675
-33.2169844260516 0.220590675294508
-33.2164994984996 0.220618328632266
-33.2161437354303 0.220645981970024
-33.2150954546232 0.220673635307782
-33.2142450255974 0.22070128864554
-33.2140927309557 0.220728941983297
-33.2137196500551 0.220756595321055
-33.2128805732915 0.220784248658813
-33.212441468563 0.220811901996571
-33.2123461531291 0.220839555334329
-33.211827034582 0.220867208672087
-33.211564204349 0.220894862009845
-33.2114121695482 0.220922515347602
-33.2113081674608 0.22095016868536
-33.2112698480892 0.220977822023118
-33.2093886578837 0.221005475360876
-33.2092456863473 0.221033128698634
-33.2086242008701 0.221060782036392
-33.2085884807806 0.22108843537415
-33.208496211024 0.221116088711908
-33.2084700733409 0.221143742049665
-33.2074441571313 0.221171395387423
-33.2073732141938 0.221199048725181
-33.2070472085831 0.221226702062939
-33.2059187167499 0.221254355400697
-33.2055745892289 0.221282008738455
-33.2055239626586 0.221309662076213
-33.2052276240165 0.22133731541397
-33.2044136288777 0.221364968751728
-33.2036904329701 0.221392622089486
-33.2024087707412 0.221420275427244
-33.2014469256457 0.221447928765002
-33.2008224122709 0.22147558210276
-33.2005269229485 0.221503235440518
-33.1997444482917 0.221530888778276
-33.1997169431596 0.221558542116033
-33.1989430201143 0.221586195453791
-33.1984196513588 0.221613848791549
-33.1978974802662 0.221641502129307
-33.1978325653552 0.221669155467065
-33.1974998854654 0.221696808804823
-33.1965488140902 0.221724462142581
-33.1961577698279 0.221752115480338
-33.1954379166768 0.221779768818096
-33.1953507819229 0.221807422155854
-33.1953302963538 0.221835075493612
-33.1952529716452 0.22186272883137
-33.1948344794596 0.221890382169128
-33.1946256352643 0.221918035506886
-33.1945736220917 0.221945688844644
-33.1941494559296 0.221973342182401
-33.1933164725757 0.222000995520159
-33.1930718055909 0.222028648857917
-33.192647794688 0.222056302195675
-33.1920838633767 0.222083955533433
-33.191987920075 0.222111608871191
-33.191762019709 0.222139262208949
-33.1910358123908 0.222166915546706
-33.1909169488213 0.222194568884464
-33.1902897625978 0.222222222222222
-33.1884919285908 0.22224987555998
-33.1882950432341 0.222277528897738
-33.1874791706977 0.222305182235496
-33.1873595240543 0.222332835573254
-33.1871197462812 0.222360488911012
-33.1861796114828 0.222388142248769
-33.1853284414189 0.222415795586527
-33.1849256823009 0.222443448924285
-33.1833942819377 0.222471102262043
-33.1832944502655 0.222498755599801
-33.1812836752182 0.222526408937559
-33.1781450270857 0.222554062275317
-33.1780454374073 0.222581715613074
-33.1776780036531 0.222609368950832
-33.1774280703412 0.22263702228859
-33.1764731923291 0.222664675626348
-33.1764503875634 0.222692328964106
-33.1738761541107 0.222719982301864
-33.1733298608876 0.222747635639622
-33.1720829568404 0.22277528897738
-33.1702088986426 0.222802942315137
-33.1695427306053 0.222830595652895
-33.1686817249699 0.222858248990653
-33.167278118025 0.222885902328411
-33.1671380640054 0.222913555666169
-33.1669177784411 0.222941209003927
-33.1653113719968 0.222968862341685
-33.1650031390791 0.222996515679443
-33.1640419104581 0.2230241690172
-33.1637984563243 0.223051822354958
-33.1636066722653 0.223079475692716
-33.1634109562652 0.223107129030474
-33.1632634930277 0.223134782368232
-33.1615348963228 0.22316243570599
-33.1607778571218 0.223190089043748
-33.1585422281435 0.223217742381505
-33.1582426236266 0.223245395719263
-33.1573276869593 0.223273049057021
-33.1567402397338 0.223300702394779
-33.1542075676497 0.223328355732537
-33.1525874103083 0.223356009070295
-33.1524955517225 0.223383662408053
-33.1518031270036 0.223411315745811
-33.1514935460414 0.223438969083568
-33.151300103505 0.223466622421326
-33.1505367436694 0.223494275759084
-33.1504315226166 0.223521929096842
-33.1488977536668 0.2235495824346
-33.1474031294312 0.223577235772358
-33.146776203479 0.223604889110116
-33.145910952714 0.223632542447873
-33.145749071384 0.223660195785631
-33.1454005033022 0.223687849123389
-33.1441674588577 0.223715502461147
-33.1439160394636 0.223743155798905
-33.1437286293295 0.223770809136663
-33.1436372021872 0.223798462474421
-33.1427489912185 0.223826115812179
-33.1418755027456 0.223853769149936
-33.1414286979229 0.223881422487694
-33.1406159421527 0.223909075825452
-33.1396916957633 0.22393672916321
-33.1387622120427 0.223964382500968
-33.1380521519658 0.223992035838726
-33.1379640802547 0.224019689176484
-33.1373612201122 0.224047342514241
-33.1373389158567 0.224074995851999
-33.1371559856114 0.224102649189757
-33.137014746935 0.224130302527515
-33.1361365962553 0.224157955865273
-33.1360234825847 0.224185609203031
-33.1359726826115 0.224213262540789
-33.1358538897915 0.224240915878547
-33.1352716275901 0.224268569216304
-33.1351381045968 0.224296222554062
-33.1344027372307 0.22432387589182
-33.1342636330037 0.224351529229578
-33.1335281904544 0.224379182567336
-33.1326868137447 0.224406835905094
-33.1324453963336 0.224434489242852
-33.1324013638922 0.224462142580609
-33.132153357566 0.224489795918367
-33.1318232578635 0.224517449256125
-33.1316180842458 0.224545102593883
-33.1309875923989 0.224572755931641
-33.1304913911111 0.224600409269399
-33.1294310059885 0.224628062607157
-33.1292962264207 0.224655715944915
-33.1280753812481 0.224683369282672
-33.1271802072534 0.22471102262043
-33.1263707599164 0.224738675958188
-33.1262435563014 0.224766329295946
-33.1258334830835 0.224793982633704
-33.1257420760576 0.224821635971462
-33.1243880275851 0.22484928930922
-33.1240516621204 0.224876942646977
-33.1235477403491 0.224904595984735
-33.1232524134514 0.224932249322493
-33.1231807224139 0.224959902660251
-33.1230918161904 0.224987555998009
-33.1226019466234 0.225015209335767
-33.1224064403283 0.225042862673525
-33.1215315996149 0.225070516011283
-33.1204632717371 0.22509816934904
-33.118641700864 0.225125822686798
-33.1184426335618 0.225153476024556
-33.1180779477896 0.225181129362314
-33.1173917690295 0.225208782700072
-33.1171652193925 0.22523643603783
-33.1168344535323 0.225264089375588
-33.1163307308684 0.225291742713345
-33.1161492871503 0.225319396051103
-33.1158050387349 0.225347049388861
-33.1130170666279 0.225374702726619
-33.1129053367629 0.225402356064377
-33.1128145431458 0.225430009402135
-33.1124642948047 0.225457662739893
-33.112123114249 0.225485316077651
-33.1121188018041 0.225512969415408
-33.1117978465971 0.225540622753166
-33.1116158082581 0.225568276090924
-33.1114856932753 0.225595929428682
-33.1102994667555 0.22562358276644
-33.1098924352431 0.225651236104198
-33.1098363636775 0.225678889441956
-33.1096909424209 0.225706542779713
-33.1095920590426 0.225734196117471
-33.109511425772 0.225761849455229
-33.1094714234951 0.225789502792987
-33.1067632707292 0.225817156130745
-33.1063418303954 0.225844809468503
-33.1063040244278 0.225872462806261
-33.1061204471401 0.225900116144019
-33.105672081417 0.225927769481776
-33.1048305848058 0.225955422819534
-33.1046008520686 0.225983076157292
-33.1044392165587 0.22601072949505
-33.1041334313043 0.226038382832808
-33.1032146447365 0.226066036170566
-33.1031419146691 0.226093689508324
-33.1030238214282 0.226121342846082
-33.1014123738243 0.226148996183839
-33.1012495364095 0.226176649521597
-33.1005855780491 0.226204302859355
-33.0994543139199 0.226231956197113
-33.0993275026761 0.226259609534871
-33.0992159855478 0.226287262872629
-33.099207355831 0.226314916210387
-33.0990659463279 0.226342569548144
-33.098116653631 0.226370222885902
-33.0972884530317 0.22639787622366
-33.0965323629465 0.226425529561418
-33.0964325156783 0.226453182899176
-33.0956024195243 0.226480836236934
-33.095118104005 0.226508489574692
-33.0948846378876 0.22653614291245
-33.0941998235617 0.226563796250207
-33.0940259166835 0.226591449587965
-33.0916975694614 0.226619102925723
-33.0911433710922 0.226646756263481
-33.090782164554 0.226674409601239
-33.0901502223803 0.226702062938997
-33.087900770919 0.226729716276755
-33.0874290393277 0.226757369614512
-33.0873747929125 0.22678502295227
-33.0850927278129 0.226812676290028
-33.0845849678236 0.226840329627786
-33.084583964092 0.226867982965544
-33.0845502198132 0.226895636303302
-33.0831165075751 0.22692328964106
-33.0830693822476 0.226950942978818
-33.0824892067714 0.226978596316575
-33.0820389753288 0.227006249654333
-33.0818110435753 0.227033902992091
-33.0808090212527 0.227061556329849
-33.0805833520994 0.227089209667607
-33.0804412419996 0.227116863005365
-33.0772672157263 0.227144516343123
-33.0767073909529 0.22717216968088
-33.0762251042989 0.227199823018638
-33.0755886297482 0.227227476356396
-33.0752526359128 0.227255129694154
-33.0749415924986 0.227282783031912
-33.0737754956671 0.22731043636967
-33.0728750855179 0.227338089707428
-33.0708888338614 0.227365743045186
-33.0706472870226 0.227393396382943
-33.0697255050645 0.227421049720701
-33.0687278961458 0.227448703058459
-33.0684898713714 0.227476356396217
-33.0667246303509 0.227504009733975
-33.0667064361343 0.227531663071733
-33.0656416087012 0.227559316409491
-33.0653247802436 0.227586969747248
-33.0653190223446 0.227614623085006
-33.0644547002281 0.227642276422764
-33.0638818025824 0.227669929760522
-33.0633121478222 0.22769758309828
-33.0632790263846 0.227725236436038
-33.0627749683548 0.227752889773796
-33.0618342676449 0.227780543111554
-33.0614660816851 0.227808196449311
-33.0613629365471 0.227835849787069
-33.0612959400019 0.227863503124827
-33.0612076234246 0.227891156462585
-33.0607830808546 0.227918809800343
-33.0607373321837 0.227946463138101
-33.0606548854772 0.227974116475859
-33.0605346008311 0.228001769813617
-33.0602420228941 0.228029423151374
-33.0601402557457 0.228057076489132
-33.057991823015 0.22808472982689
-33.0576889240083 0.228112383164648
-33.0576843903943 0.228140036502406
-33.0575467783745 0.228167689840164
-33.0572546683179 0.228195343177922
-33.0569193648215 0.228222996515679
-33.0560598582558 0.228250649853437
-33.0551302983421 0.228278303191195
-33.0543562942351 0.228305956528953
-33.0543190411207 0.228333609866711
-33.054100574379 0.228361263204469
-33.0539946520413 0.228388916542227
-33.0516828809561 0.228416569879985
-33.0509431700803 0.228444223217742
-33.0497913190378 0.2284718765555
-33.0497696106592 0.228499529893258
-33.0490520659585 0.228527183231016
-33.0485451128882 0.228554836568774
-33.0484828631383 0.228582489906532
-33.0483653127497 0.22861014324429
-33.0474079855732 0.228637796582047
-33.0470657615103 0.228665449919805
-33.0465752531851 0.228693103257563
-33.0459295110745 0.228720756595321
-33.0458139903988 0.228748409933079
-33.0451163447744 0.228776063270837
-33.0441443267385 0.228803716608595
-33.0435143051456 0.228831369946353
-33.0430164294605 0.22885902328411
-33.0424352394039 0.228886676621868
-33.0417014558998 0.228914329959626
-33.0408640377701 0.228941983297384
-33.0406910971354 0.228969636635142
-33.0398539139403 0.2289972899729
-33.0397320741097 0.229024943310658
-33.0390712658987 0.229052596648415
-33.0387057237039 0.229080249986173
-33.038689657478 0.229107903323931
-33.0386527336371 0.229135556661689
-33.0382991753345 0.229163209999447
-33.0382683002399 0.229190863337205
-33.0360471537875 0.229218516674963
-33.0354093303445 0.229246170012721
-33.034844747323 0.229273823350478
-33.0343846127194 0.229301476688236
-33.0339843651646 0.229329130025994
-33.0338263679775 0.229356783363752
-33.0336489121075 0.22938443670151
-33.0335515601434 0.229412090039268
-33.0332703506538 0.229439743377026
-33.0329534211327 0.229467396714783
-33.0298722982421 0.229495050052541
-33.0290093045123 0.229522703390299
-33.0288578817127 0.229550356728057
-33.0283241088308 0.229578010065815
-33.0279880635583 0.229605663403573
-33.0276300671565 0.229633316741331
-33.0269864147038 0.229660970079089
-33.0256123510891 0.229688623416846
-33.0250099121546 0.229716276754604
-33.0246858840269 0.229743930092362
-33.0242828570908 0.22977158343012
-33.0232814469724 0.229799236767878
-33.023269169246 0.229826890105636
-33.0224933061425 0.229854543443394
-33.0205883630797 0.229882196781151
-33.0201844958485 0.229909850118909
-33.0197821958993 0.229937503456667
-33.0192655421308 0.229965156794425
-33.018114531699 0.229992810132183
-33.0176729855457 0.230020463469941
-33.0168374534662 0.230048116807699
-33.0165139259552 0.230075770145457
-33.0164363264621 0.230103423483214
-33.0163253062215 0.230131076820972
-33.016283778333 0.23015873015873
-33.0162322914706 0.230186383496488
-33.0156192841843 0.230214036834246
-33.0151406976474 0.230241690172004
-33.0142931415678 0.230269343509762
-33.0138587115716 0.23029699684752
-33.0135491901276 0.230324650185277
-33.0132369237228 0.230352303523035
-33.0125875698212 0.230379956860793
-33.0106020859742 0.230407610198551
-33.010232928458 0.230435263536309
-33.0076946687584 0.230462916874067
-33.0072222179199 0.230490570211825
-33.0058248353432 0.230518223549582
-33.0048625118865 0.23054587688734
-33.0044587514802 0.230573530225098
-33.0042744733361 0.230601183562856
-33.0034163084362 0.230628836900614
-33.0026591857731 0.230656490238372
-33.0025907769558 0.23068414357613
-33.0021393189297 0.230711796913887
-33.0018572013499 0.230739450251645
-33.0015587879161 0.230767103589403
-33.0013627634281 0.230794756927161
-33.0012396406564 0.230822410264919
-33.0003467185593 0.230850063602677
-32.9991687364115 0.230877716940435
-32.9989378337158 0.230905370278193
-32.9977597339898 0.23093302361595
-32.9975107207443 0.230960676953708
-32.9967883970639 0.230988330291466
-32.9954158944143 0.231015983629224
-32.9947825057757 0.231043636966982
-32.9947143276232 0.23107129030474
-32.9941030401877 0.231098943642498
-32.9940681315975 0.231126596980256
-32.9932540461578 0.231154250318013
-32.9930964586197 0.231181903655771
-32.9930575010593 0.231209556993529
-32.9926240858773 0.231237210331287
-32.9920502316857 0.231264863669045
-32.9913701242692 0.231292517006803
-32.991232122443 0.231320170344561
-32.9910889864639 0.231347823682318
-32.9900958234603 0.231375477020076
-32.9897077486546 0.231403130357834
-32.9892856820378 0.231430783695592
-32.9892276483223 0.23145843703335
-32.9891196496132 0.231486090371108
-32.9890711693444 0.231513743708866
-32.9868547937901 0.231541397046624
-32.98618756935 0.231569050384381
-32.9855903521613 0.231596703722139
-32.9840376791125 0.231624357059897
-32.9827255054618 0.231652010397655
-32.9825380603742 0.231679663735413
-32.9825019683724 0.231707317073171
-32.9823679228211 0.231734970410929
-32.9816114437011 0.231762623748686
-32.9814909995779 0.231790277086444
-32.9795363826635 0.231817930424202
-32.9781658511737 0.23184558376196
-32.9777889958274 0.231873237099718
-32.977574210203 0.231900890437476
-32.9755233804957 0.231928543775234
-32.9748773747494 0.231956197112992
-32.9746710062372 0.231983850450749
-32.9744361249878 0.232011503788507
-32.9742100390442 0.232039157126265
-32.9739481830591 0.232066810464023
-32.9730482064406 0.232094463801781
-32.9729027606348 0.232122117139539
-32.9728294042789 0.232149770477297
-32.972446543405 0.232177423815054
-32.972211905363 0.232205077152812
-32.971733481144 0.23223273049057
-32.9710721905685 0.232260383828328
-32.9710383387975 0.232288037166086
-32.9708887821817 0.232315690503844
-32.9693613686799 0.232343343841602
-32.9689853801032 0.23237099717936
-32.9682789247613 0.232398650517117
-32.9680907669043 0.232426303854875
-32.9680246388427 0.232453957192633
-32.9680081330427 0.232481610530391
-32.9672344191702 0.232509263868149
-32.9664824931129 0.232536917205907
-32.9659771617565 0.232564570543665
-32.9657878966697 0.232592223881422
-32.9656125041176 0.23261987721918
-32.9650013359674 0.232647530556938
-32.9638064332191 0.232675183894696
-32.9634455525751 0.232702837232454
-32.9627840369638 0.232730490570212
-32.9624349787336 0.23275814390797
-32.9622918900456 0.232785797245728
-32.9621216432625 0.232813450583485
-32.9616778091936 0.232841103921243
-32.9614175393289 0.232868757259001
-32.9612204282425 0.232896410596759
-32.9608731664787 0.232924063934517
-32.9595023488004 0.232951717272275
-32.9588466669241 0.232979370610033
-32.9587879880658 0.23300702394779
-32.9585034791819 0.233034677285548
-32.9580836713702 0.233062330623306
-32.9580159178237 0.233089983961064
-32.9576268382248 0.233117637298822
-32.9573711105846 0.23314529063658
-32.9572111662274 0.233172943974338
-32.9567234705044 0.233200597312096
-32.9560029713919 0.233228250649853
-32.9553324200165 0.233255903987611
-32.9550963256725 0.233283557325369
-32.9549729693054 0.233311210663127
-32.954798046384 0.233338864000885
-32.9546556136001 0.233366517338643
-32.9529931073606 0.233394170676401
-32.9524737084702 0.233421824014159
-32.9524685038143 0.233449477351916
-32.9522558570517 0.233477130689674
-32.9522395313781 0.233504784027432
-32.9515947329412 0.23353243736519
-32.9511672511406 0.233560090702948
-32.9502974355416 0.233587744040706
-32.9502356961052 0.233615397378464
-32.9502353515046 0.233643050716221
-32.9495387311452 0.233670704053979
-32.9494502535375 0.233698357391737
-32.9488163165398 0.233726010729495
-32.9486303199918 0.233753664067253
-32.9477451892401 0.233781317405011
-32.9467110071597 0.233808970742769
-32.9450147954164 0.233836624080527
-32.9449883148997 0.233864277418284
-32.9440165790732 0.233891930756042
-32.9435108223136 0.2339195840938
-32.9426334046759 0.233947237431558
-32.9424381559476 0.233974890769316
-32.9421022049506 0.234002544107074
-32.9420859218975 0.234030197444832
-32.9418860684703 0.234057850782589
-32.9415874134637 0.234085504120347
-32.9411560624699 0.234113157458105
-32.9405319330195 0.234140810795863
-32.9400638098834 0.234168464133621
-32.9387590087105 0.234196117471379
-32.937772682645 0.234223770809137
-32.9374514805043 0.234251424146895
-32.9369116609488 0.234279077484652
-32.9368261416909 0.23430673082241
-32.935965271538 0.234334384160168
-32.9325561826723 0.234362037497926
-32.9324602724693 0.234389690835684
-32.9323739810662 0.234417344173442
-32.9321337359536 0.2344449975112
-32.9317965526314 0.234472650848957
-32.9313943714363 0.234500304186715
-32.9306545355042 0.234527957524473
-32.9304443644516 0.234555610862231
-32.9297127284126 0.234583264199989
-32.9294878344594 0.234610917537747
-32.9294561602324 0.234638570875505
-32.9288619932202 0.234666224213263
-32.9281367057024 0.23469387755102
-32.9279542710113 0.234721530888778
-32.9279218975008 0.234749184226536
-32.9251822440981 0.234776837564294
-32.9249524625946 0.234804490902052
-32.9242315373146 0.23483214423981
-32.9236575251404 0.234859797577568
-32.9228592185959 0.234887450915325
-32.922787412606 0.234915104253083
-32.9223284363562 0.234942757590841
-32.9222304713669 0.234970410928599
-32.9221836430876 0.234998064266357
-32.9216740639416 0.235025717604115
-32.9216347385973 0.235053370941873
-32.9202479852936 0.235081024279631
-32.9187993884968 0.235108677617388
-32.9177414903636 0.235136330955146
-32.9170993815147 0.235163984292904
-32.9168273511397 0.235191637630662
-32.9163463248926 0.23521929096842
-32.9157882568559 0.235246944306178
-32.9155083163116 0.235274597643936
-32.9154773092681 0.235302250981693
-32.9133785085955 0.235329904319451
-32.9130912286037 0.235357557657209
-32.9127495082342 0.235385210994967
-32.9124485913348 0.235412864332725
-32.9123390971182 0.235440517670483
-32.9120513334881 0.235468171008241
-32.9119000773767 0.235495824345999
-32.9115486559094 0.235523477683756
-32.9111706029962 0.235551131021514
-32.9109564442076 0.235578784359272
-32.9106879347673 0.23560643769703
-32.910053613289 0.235634091034788
-32.9085394881305 0.235661744372546
-32.9082850344992 0.235689397710304
-32.9079603077125 0.235717051048061
-32.9070310081447 0.235744704385819
-32.9069510768595 0.235772357723577
-32.9069099648314 0.235800011061335
-32.9067042621556 0.235827664399093
-32.9060476067311 0.235855317736851
-32.90524348605 0.235882971074609
-32.9047824995547 0.235910624412367
-32.9039938167254 0.235938277750124
-32.9035288003438 0.235965931087882
-32.9031024097797 0.23599358442564
-32.9026371379592 0.236021237763398
-32.9019784384893 0.236048891101156
-32.9019447661821 0.236076544438914
-32.9016951647306 0.236104197776672
-32.8999833683666 0.236131851114429
-32.8988159076895 0.236159504452187
-32.8985755683388 0.236187157789945
-32.8980440046392 0.236214811127703
-32.8959566126022 0.236242464465461
-32.8950332053859 0.236270117803219
-32.8947494713334 0.236297771140977
-32.8944987370336 0.236325424478735
-32.8940040351126 0.236353077816492
-32.8937014748756 0.23638073115425
-32.8924268812686 0.236408384492008
-32.8906303716637 0.236436037829766
-32.8903180244036 0.236463691167524
-32.8900925985454 0.236491344505282
-32.8900685647288 0.23651899784304
-32.8882818063034 0.236546651180798
-32.887975700768 0.236574304518555
-32.8879010563132 0.236601957856313
-32.8877949351053 0.236629611194071
-32.886708187863 0.236657264531829
-32.8863935541106 0.236684917869587
-32.8853436016308 0.236712571207345
-32.8845479246588 0.236740224545103
-32.8843925834899 0.23676787788286
-32.8840808589856 0.236795531220618
-32.8837737736599 0.236823184558376
-32.8836845932065 0.236850837896134
-32.8832320685337 0.236878491233892
-32.8830715854866 0.23690614457165
-32.8828817251876 0.236933797909408
-32.8822180525412 0.236961451247166
-32.8817100456855 0.236989104584923
-32.8793687980465 0.237016757922681
-32.8774398333202 0.237044411260439
-32.8767314225255 0.237072064598197
-32.8763557490034 0.237099717935955
-32.8758415334858 0.237127371273713
-32.8755273448717 0.237155024611471
-32.8744636103791 0.237182677949228
-32.8740322456961 0.237210331286986
-32.8739235397517 0.237237984624744
-32.873852685079 0.237265637962502
-32.8731092987077 0.23729329130026
-32.8714833508023 0.237320944638018
-32.8711442656355 0.237348597975776
-32.8704084244257 0.237376251313534
-32.8702423228343 0.237403904651291
-32.8702057224392 0.237431557989049
-32.8700260080234 0.237459211326807
-32.8693878018191 0.237486864664565
-32.8689424361757 0.237514518002323
-32.8688853047286 0.237542171340081
-32.8686949471856 0.237569824677839
-32.8686791349181 0.237597478015596
-32.8677758512552 0.237625131353354
-32.8665632298057 0.237652784691112
-32.866346145862 0.23768043802887
-32.8663374940351 0.237708091366628
-32.8649950777537 0.237735744704386
-32.8647459506392 0.237763398042144
-32.8641328406411 0.237791051379902
-32.8635481598828 0.237818704717659
-32.86343666751 0.237846358055417
-32.8630638489603 0.237874011393175
-32.8623641005068 0.237901664730933
-32.8620490214565 0.237929318068691
-32.8618884950177 0.237956971406449
-32.8609390946533 0.237984624744207
-32.8592662650203 0.238012278081964
-32.8585183506243 0.238039931419722
-32.8584858403566 0.23806758475748
-32.858304478773 0.238095238095238
-32.8576640265528 0.238122891432996
-32.8560721292067 0.238150544770754
-32.8558830643479 0.238178198108512
-32.8558782968954 0.23820585144627
-32.8557849983751 0.238233504784027
-32.8551606736059 0.238261158121785
-32.8548398119419 0.238288811459543
-32.8541522069745 0.238316464797301
-32.8518647190824 0.238344118135059
-32.8498716699691 0.238371771472817
-32.8498169307238 0.238399424810575
-32.8497313878733 0.238427078148332
-32.8495068959472 0.23845473148609
-32.8492134597558 0.238482384823848
-32.8489066731614 0.238510038161606
-32.8487140375638 0.238537691499364
-32.8482332798621 0.238565344837122
-32.8480343147386 0.23859299817488
-32.847529720669 0.238620651512638
-32.8470936489715 0.238648304850395
-32.8469335077771 0.238675958188153
-32.8468036002412 0.238703611525911
-32.8461846602422 0.238731264863669
-32.8458256871951 0.238758918201427
-32.8451584678897 0.238786571539185
-32.8446610341894 0.238814224876943
-32.8433441256649 0.238841878214701
-32.8430568503996 0.238869531552458
-32.8430520529566 0.238897184890216
-32.8429685098534 0.238924838227974
-32.8427558449292 0.238952491565732
-32.8426978943287 0.23898014490349
-32.8425946651305 0.239007798241248
-32.841346925421 0.239035451579006
-32.8396911632099 0.239063104916763
-32.8392077315164 0.239090758254521
-32.8390563332082 0.239118411592279
-32.8387145126161 0.239146064930037
-32.8382702150607 0.239173718267795
-32.8369805332283 0.239201371605553
-32.8354706892416 0.239229024943311
-32.8352579635791 0.239256678281069
-32.83470930332 0.239284331618826
-32.8346217650726 0.239311984956584
-32.8339597524091 0.239339638294342
-32.8336369270173 0.2393672916321
-32.8329629040733 0.239394944969858
-32.8327408404976 0.239422598307616
-32.8311053630949 0.239450251645374
-32.8302626769886 0.239477904983131
-32.8296513451451 0.239505558320889
-32.8293804636879 0.239533211658647
-32.8292341264706 0.239560864996405
-32.8289353763604 0.239588518334163
-32.8285785122812 0.239616171671921
-32.8275559794619 0.239643825009679
-32.8275082571098 0.239671478347437
-32.8271495786546 0.239699131685194
-32.8248216276362 0.239726785022952
-32.82444394425 0.23975443836071
-32.8233116621908 0.239782091698468
-32.8231315763569 0.239809745036226
-32.822698491757 0.239837398373984
-32.822598796413 0.239865051711742
-32.8223137189262 0.239892705049499
-32.8220800365732 0.239920358387257
-32.8220192801832 0.239948011725015
-32.820873422524 0.239975665062773
-32.8203236139057 0.240003318400531
-32.8194062807429 0.240030971738289
-32.8184067279538 0.240058625076047
-32.8183072067013 0.240086278413805
-32.8172184912273 0.240113931751562
-32.8168538133216 0.24014158508932
-32.8155168033737 0.240169238427078
-32.8145246215587 0.240196891764836
-32.8134299170004 0.240224545102594
-32.8110979622145 0.240252198440352
-32.8106366965965 0.24027985177811
-32.8099538737226 0.240307505115867
-32.8099019002973 0.240335158453625
-32.8088052203275 0.240362811791383
-32.807987304268 0.240390465129141
-32.807216307873 0.240418118466899
-32.8072031853313 0.240445771804657
-32.8067921409961 0.240473425142415
-32.8063890679432 0.240501078480173
-32.8063325782559 0.24052873181793
-32.8053770561709 0.240556385155688
-32.8044490640225 0.240584038493446
-32.8038746794947 0.240611691831204
-32.8028559040257 0.240639345168962
-32.8024809655816 0.24066699850672
-32.801294843782 0.240694651844478
-32.8006452321731 0.240722305182236
-32.8005088720527 0.240749958519993
-32.8002266689834 0.240777611857751
-32.7992863685013 0.240805265195509
-32.7991100155984 0.240832918533267
-32.7989291687802 0.240860571871025
-32.7987926765021 0.240888225208783
-32.7979224606053 0.240915878546541
-32.797884276292 0.240943531884298
-32.7976836067099 0.240971185222056
-32.7958339292864 0.240998838559814
-32.7951309976925 0.241026491897572
-32.7945414489113 0.24105414523533
-32.7925064546644 0.241081798573088
-32.7916542709679 0.241109451910846
-32.7916465227152 0.241137105248603
-32.7907068654659 0.241164758586361
-32.7904570757751 0.241192411924119
-32.7902619948981 0.241220065261877
-32.7897402424476 0.241247718599635
-32.7880294328744 0.241275371937393
-32.7877360065571 0.241303025275151
-32.7873336194888 0.241330678612909
-32.7837804373107 0.241358331950666
-32.7833947094769 0.241385985288424
-32.7831020355158 0.241413638626182
-32.783101340145 0.24144129196394
-32.7829419547807 0.241468945301698
-32.7826694403066 0.241496598639456
-32.7821180769865 0.241524251977214
-32.7818575509032 0.241551905314972
-32.7815711937934 0.241579558652729
-32.7810554730778 0.241607211990487
-32.7806096509446 0.241634865328245
-32.7795060689939 0.241662518666003
-32.779273116584 0.241690172003761
-32.7787958993205 0.241717825341519
-32.7783754266543 0.241745478679277
-32.7775538861187 0.241773132017034
-32.7775099827044 0.241800785354792
-32.7768926969558 0.24182843869255
-32.7767447416658 0.241856092030308
-32.7763608664333 0.241883745368066
-32.7760918123261 0.241911398705824
-32.7745108962869 0.241939052043582
-32.774449631898 0.24196670538134
-32.7727573781525 0.241994358719097
-32.7710996058216 0.242022012056855
-32.7708978011304 0.242049665394613
-32.7691779472513 0.242077318732371
-32.768293439615 0.242104972070129
-32.7679653667574 0.242132625407887
-32.7679075741881 0.242160278745645
-32.7677801765022 0.242187932083402
-32.7673794477814 0.24221558542116
-32.7658583625812 0.242243238758918
-32.7652295881486 0.242270892096676
-32.7651170367168 0.242298545434434
-32.7650662872548 0.242326198772192
-32.7645124346134 0.24235385210995
-32.7643786008346 0.242381505447708
-32.7642172890362 0.242409158785465
-32.7636473565932 0.242436812123223
-32.763555194074 0.242464465460981
-32.7632485636236 0.242492118798739
-32.7627696205665 0.242519772136497
-32.761152424277 0.242547425474255
-32.7610194285754 0.242575078812013
-32.7602233043663 0.24260273214977
-32.7598646383573 0.242630385487528
-32.7593658939382 0.242658038825286
-32.7587568600112 0.242685692163044
-32.7571659429517 0.242713345500802
-32.7570575518887 0.24274099883856
-32.7566750213001 0.242768652176318
-32.7541402384921 0.242796305514076
-32.751975613647 0.242823958851833
-32.7509170826651 0.242851612189591
-32.7508213300715 0.242879265527349
-32.7508099550111 0.242906918865107
-32.7507971829543 0.242934572202865
-32.7501705746709 0.242962225540623
-32.7496577367069 0.242989878878381
-32.7494165314745 0.243017532216138
-32.7494106553528 0.243045185553896
-32.7491154002584 0.243072838891654
-32.7478619112866 0.243100492229412
-32.7476152995675 0.24312814556717
-32.7465607332495 0.243155798904928
-32.7461375807204 0.243183452242686
-32.7456869896457 0.243211105580444
-32.7453956647349 0.243238758918201
-32.7451951478884 0.243266412255959
-32.7450093466166 0.243294065593717
-32.7408306390569 0.243321718931475
-32.7398498532025 0.243349372269233
-32.7398216632601 0.243377025606991
-32.7392972471296 0.243404678944749
-32.7392587256799 0.243432332282506
-32.7391851083664 0.243459985620264
-32.7386336099125 0.243487638958022
-32.7382422764321 0.24351529229578
-32.738226784254 0.243542945633538
-32.7371169422439 0.243570598971296
-32.7368847769612 0.243598252309054
-32.7368286647957 0.243625905646812
-32.736216153943 0.243653558984569
-32.7359892847609 0.243681212322327
-32.7354554354053 0.243708865660085
-32.7348384787704 0.243736518997843
-32.7341028283997 0.243764172335601
-32.7333003877439 0.243791825673359
-32.7328038550462 0.243819479011117
-32.7319701923227 0.243847132348875
-32.731520401604 0.243874785686632
-32.7314720192339 0.24390243902439
-32.7305403824948 0.243930092362148
-32.7278104920625 0.243957745699906
-32.7273119901764 0.243985399037664
-32.7267295813491 0.244013052375422
-32.7248070607585 0.24404070571318
-32.7242354076707 0.244068359050937
-32.7238468777657 0.244096012388695
-32.7238233865872 0.244123665726453
-32.7233958862507 0.244151319064211
-32.7232563925271 0.244178972401969
-32.7230287242263 0.244206625739727
-32.7222818578608 0.244234279077485
-32.7218384715289 0.244261932415243
-32.7216920427401 0.244289585753
-32.7208326627294 0.244317239090758
-32.7207271293516 0.244344892428516
-32.7202234437466 0.244372545766274
-32.7196045466538 0.244400199104032
-32.7194150361611 0.24442785244179
-32.7165290139224 0.244455505779548
-32.7164191191929 0.244483159117305
-32.7160538031147 0.244510812455063
-32.7153927047361 0.244538465792821
-32.714975355187 0.244566119130579
-32.7144990927879 0.244593772468337
-32.7138909251535 0.244621425806095
-32.7138761431541 0.244649079143853
-32.713658666755 0.244676732481611
-32.7134665780148 0.244704385819368
-32.7125061836219 0.244732039157126
-32.7124816103179 0.244759692494884
-32.7121405580038 0.244787345832642
-32.7120828746973 0.2448149991704
-32.711631398975 0.244842652508158
-32.7107875329242 0.244870305845916
-32.7106566691736 0.244897959183673
-32.7098841280548 0.244925612521431
-32.709076465851 0.244953265859189
-32.7086973995987 0.244980919196947
-32.7085174326925 0.245008572534705
-32.7068922069386 0.245036225872463
-32.7066546824118 0.245063879210221
-32.7052906218579 0.245091532547979
-32.7049132002898 0.245119185885736
-32.7046105728339 0.245146839223494
-32.7040651183309 0.245174492561252
-32.7027354500954 0.24520214589901
-32.7024714019436 0.245229799236768
-32.7022521217205 0.245257452574526
-32.7010260917532 0.245285105912284
-32.7006220426742 0.245312759250041
-32.7005517824524 0.245340412587799
-32.7004981068769 0.245368065925557
-32.6997047822038 0.245395719263315
-32.699368537361 0.245423372601073
-32.6986516547673 0.245451025938831
-32.6978015668909 0.245478679276589
-32.6976182070786 0.245506332614347
-32.695593026465 0.245533985952104
-32.6955827050036 0.245561639289862
-32.6949139459563 0.24558929262762
-32.6942262503087 0.245616945965378
-32.6941450428136 0.245644599303136
-32.6936166823229 0.245672252640894
-32.6934919274073 0.245699905978652
-32.6933826486357 0.245727559316409
-32.6922317255417 0.245755212654167
-32.690596838644 0.245782865991925
-32.6896132551761 0.245810519329683
-32.6885725857128 0.245838172667441
-32.6884011961095 0.245865826005199
-32.6881867564095 0.245893479342957
-32.6878003438025 0.245921132680715
-32.6874271769883 0.245948786018472
-32.687424761798 0.24597643935623
-32.6867611446523 0.246004092693988
-32.6859815055645 0.246031746031746
-32.6844787378313 0.246059399369504
-32.6839868631176 0.246087052707262
-32.683163454819 0.24611470604502
-32.6830398247247 0.246142359382777
-32.6828266092618 0.246170012720535
-32.6827761121377 0.246197666058293
-32.6826865239256 0.246225319396051
-32.6815019257408 0.246252972733809
-32.6796058012469 0.246280626071567
-32.6791086005482 0.246308279409325
-32.6774812115529 0.246335932747083
-32.6768206530675 0.24636358608484
-32.6764737601656 0.246391239422598
-32.6759032799641 0.246418892760356
-32.6748427954034 0.246446546098114
-32.6742103265797 0.246474199435872
-32.673865572559 0.24650185277363
-32.6728555844664 0.246529506111388
-32.6726546869081 0.246557159449145
-32.6724984486168 0.246584812786903
-32.6721791976354 0.246612466124661
-32.6717086353029 0.246640119462419
-32.6712897076856 0.246667772800177
-32.6708983542699 0.246695426137935
-32.6705575102084 0.246723079475693
-32.6705463633421 0.246750732813451
-32.6704304198471 0.246778386151208
-32.6700937538155 0.246806039488966
-32.6679793641573 0.246833692826724
-32.6672968526416 0.246861346164482
-32.6669653900332 0.24688899950224
-32.6665878201093 0.246916652839998
-32.6660950526863 0.246944306177756
-32.6654314730987 0.246971959515514
-32.6653445782828 0.246999612853271
-32.6652976708125 0.247027266191029
-32.6652473985019 0.247054919528787
-32.6643553823655 0.247082572866545
-32.6640129487563 0.247110226204303
-32.6637919527957 0.247137879542061
-32.6634079411217 0.247165532879819
-32.663372127697 0.247193186217576
-32.6630565184163 0.247220839555334
-32.6626240013996 0.247248492893092
-32.6620672996003 0.24727614623085
-32.661917686423 0.247303799568608
-32.6612067600041 0.247331452906366
-32.6610121247411 0.247359106244124
-32.6601428178478 0.247386759581882
-32.6599722825158 0.247414412919639
-32.6596683208062 0.247442066257397
-32.6590187824721 0.247469719595155
-32.6581675598955 0.247497372932913
-32.6576121352233 0.247525026270671
-32.6569612032981 0.247552679608429
-32.6560736462251 0.247580332946187
-32.6555386213792 0.247607986283944
-32.6553822321666 0.247635639621702
-32.6533655939786 0.24766329295946
-32.6529133591914 0.247690946297218
-32.6528255927993 0.247718599634976
-32.6514477903033 0.247746252972734
-32.6509079910494 0.247773906310492
-32.6506851824602 0.24780155964825
-32.6501446357952 0.247829212986007
-32.650014543019 0.247856866323765
-32.6495369969529 0.247884519661523
-32.6486584427662 0.247912172999281
-32.6472233963215 0.247939826337039
-32.6468043714835 0.247967479674797
-32.6459996516781 0.247995133012555
-32.6458695621906 0.248022786350312
-32.645355063499 0.24805043968807
-32.6450917562456 0.248078093025828
-32.6445980338178 0.248105746363586
-32.6440013962344 0.248133399701344
-32.6434368373552 0.248161053039102
-32.6428586438423 0.24818870637686
-32.6423098535233 0.248216359714618
-32.6417323040328 0.248244013052375
-32.6411152743796 0.248271666390133
-32.6409621951751 0.248299319727891
-32.6389943020134 0.248326973065649
-32.6385279738539 0.248354626403407
-32.638293797086 0.248382279741165
-32.6380220995612 0.248409933078923
-32.6377443903168 0.24843758641668
-32.6372600359192 0.248465239754438
-32.6366627371432 0.248492893092196
-32.6366213588436 0.248520546429954
-32.6364691145012 0.248548199767712
-32.636224093607 0.24857585310547
-32.6360892466667 0.248603506443228
-32.6347309215432 0.248631159780986
-32.6335920538628 0.248658813118743
-32.6328393074743 0.248686466456501
-32.6325894051057 0.248714119794259
-32.6321085489818 0.248741773132017
-32.6320044383054 0.248769426469775
-32.6319401588386 0.248797079807533
-32.6316850610573 0.248824733145291
-32.6315242592288 0.248852386483048
-32.6314354239929 0.248880039820806
-32.6312995622525 0.248907693158564
-32.6306041284384 0.248935346496322
-32.6304630775929 0.24896299983408
-32.6297814023174 0.248990653171838
-32.6294911517389 0.249018306509596
-32.6290500417033 0.249045959847354
-32.6275392918894 0.249073613185111
-32.6267751308974 0.249101266522869
-32.6267511007407 0.249128919860627
-32.6260006272501 0.249156573198385
-32.6257407347051 0.249184226536143
-32.6254244750241 0.249211879873901
-32.6240863156616 0.249239533211659
-32.6239570624173 0.249267186549417
-32.6238472177889 0.249294839887174
-32.6237480244525 0.249322493224932
-32.6229258406993 0.24935014656269
-32.6226044683906 0.249377799900448
-32.6225089588386 0.249405453238206
-32.6224604434599 0.249433106575964
-32.6220429362451 0.249460759913722
-32.6207874718783 0.249488413251479
-32.6160021124675 0.249516066589237
-32.6148597045573 0.249543719926995
-32.6145094933911 0.249571373264753
-32.6140501700044 0.249599026602511
-32.6137584463656 0.249626679940269
-32.6134999599716 0.249654333278027
-32.6127643513195 0.249681986615785
-32.6123694078175 0.249709639953542
-32.6117197526584 0.2497372932913
-32.6117153319452 0.249764946629058
-32.6112869172148 0.249792599966816
-32.611212298923 0.249820253304574
-32.6107458024712 0.249847906642332
-32.6103051851282 0.24987555998009
-32.6101312451162 0.249903213317847
-32.6097764347528 0.249930866655605
-32.6097049558588 0.249958519993363
-32.6095628605363 0.249986173331121
-32.6094822158219 0.250013826668879
-32.609072067097 0.250041480006637
-32.6086093999963 0.250069133344395
-32.6084222613387 0.250096786682153
-32.6074688314873 0.25012444001991
-32.6068733072275 0.250152093357668
-32.6058562548018 0.250179746695426
-32.6041735246013 0.250207400033184
-32.6035697481546 0.250235053370942
-32.6032564646918 0.2502627067087
-32.6030235333398 0.250290360046458
-32.6027302918189 0.250318013384215
-32.6018781944802 0.250345666721973
-32.6017885330464 0.250373320059731
-32.5991521396634 0.250400973397489
-32.5990791204543 0.250428626735247
-32.5984545514641 0.250456280073005
-32.5983432554536 0.250483933410763
-32.5983189954231 0.250511586748521
-32.5979204753591 0.250539240086278
-32.5978516988 0.250566893424036
-32.5973648175955 0.250594546761794
-32.5959482216209 0.250622200099552
-32.5951273901964 0.25064985343731
-32.5927268795891 0.250677506775068
-32.5924185493771 0.250705160112826
-32.5919998908452 0.250732813450584
-32.591874224602 0.250760466788341
-32.5914993028842 0.250788120126099
-32.5912147031767 0.250815773463857
-32.5907016952644 0.250843426801615
-32.589955339169 0.250871080139373
-32.5896705247512 0.250898733477131
-32.5895964524311 0.250926386814889
-32.5880718075222 0.250954040152646
-32.5879575659894 0.250981693490404
-32.5869562240942 0.251009346828162
-32.5869242806491 0.25103700016592
-32.5859463884721 0.251064653503678
-32.5859208360689 0.251092306841436
-32.5849474566956 0.251119960179194
-32.5844504137437 0.251147613516952
-32.5838651317786 0.251175266854709
-32.5831328871845 0.251202920192467
-32.5808269132701 0.251230573530225
-32.5807919210391 0.251258226867983
-32.5802364171672 0.251285880205741
-32.5799796369295 0.251313533543499
-32.5797264102019 0.251341186881257
-32.5780829595854 0.251368840219014
-32.5767195498522 0.251396493556772
-32.5766114313708 0.25142414689453
-32.5762383054378 0.251451800232288
-32.5760772735153 0.251479453570046
-32.5756903426537 0.251507106907804
-32.5755529373664 0.251534760245562
-32.5752104152596 0.25156241358332
-32.5749541361017 0.251590066921077
-32.5747378656889 0.251617720258835
-32.5747215636523 0.251645373596593
-32.5720516998506 0.251673026934351
-32.571750091101 0.251700680272109
-32.5716499495295 0.251728333609867
-32.5711461580682 0.251755986947625
-32.5707701763278 0.251783640285382
-32.5705097035628 0.25181129362314
-32.5692595476461 0.251838946960898
-32.5676232077818 0.251866600298656
-32.5672331829856 0.251894253636414
-32.5670290008683 0.251921906974172
-32.566205680743 0.25194956031193
-32.565775328854 0.251977213649688
-32.5648906666313 0.252004866987445
-32.5643290389942 0.252032520325203
-32.5637367750968 0.252060173662961
-32.5635758605003 0.252087827000719
-32.5630545116116 0.252115480338477
-32.5627968007099 0.252143133676235
-32.5625722350859 0.252170787013993
-32.5625662615838 0.25219844035175
-32.5617515049109 0.252226093689508
-32.5616328472292 0.252253747027266
-32.5597057341587 0.252281400365024
-32.5595099062573 0.252309053702782
-32.5574965469751 0.25233670704054
-32.5574369792077 0.252364360378298
-32.5574034828213 0.252392013716056
-32.5573507316946 0.252419667053813
-32.5558846554573 0.252447320391571
-32.5532708290349 0.252474973729329
-32.5509737029048 0.252502627067087
-32.5503733479096 0.252530280404845
-32.5501848142682 0.252557933742603
-32.5491797511489 0.252585587080361
-32.5480319469957 0.252613240418119
-32.547005813157 0.252640893755876
-32.54691523242 0.252668547093634
-32.5469133003815 0.252696200431392
-32.5453886840012 0.25272385376915
-32.5452008351122 0.252751507106908
-32.5450292639141 0.252779160444666
-32.5447785683685 0.252806813782424
-32.5424278557219 0.252834467120181
-32.5418434066456 0.252862120457939
-32.5410904687867 0.252889773795697
-32.5405683544176 0.252917427133455
-32.5392376209768 0.252945080471213
-32.5386097705444 0.252972733808971
-32.5377225283753 0.253000387146729
-32.5347611158463 0.253028040484487
-32.5331402425757 0.253055693822244
-32.5329098813086 0.253083347160002
-32.5326271802159 0.25311100049776
-32.5323667833239 0.253138653835518
-32.532320709377 0.253166307173276
-32.5313178343116 0.253193960511034
-32.5311468730284 0.253221613848792
-32.5304972441741 0.253249267186549
-32.5295545465732 0.253276920524307
-32.5294673204656 0.253304573862065
-32.5294607090403 0.253332227199823
-32.5289909278836 0.253359880537581
-32.5289169627215 0.253387533875339
-32.5274095467626 0.253415187213097
-32.5272179336857 0.253442840550855
-32.5272169410874 0.253470493888612
-32.5258527555372 0.25349814722637
-32.5253208686292 0.253525800564128
-32.5250255304468 0.253553453901886
-32.5243548019304 0.253581107239644
-32.5237307507184 0.253608760577402
-32.5230597296464 0.25363641391516
-32.5223786208876 0.253664067252917
-32.520760603915 0.253691720590675
-32.5203873802899 0.253719373928433
-32.5203711515234 0.253747027266191
-32.5199167559302 0.253774680603949
-32.5197216557825 0.253802333941707
-32.5191757459093 0.253829987279465
-32.5191442360486 0.253857640617223
-32.51789635238 0.25388529395498
-32.5177437019181 0.253912947292738
-32.5168686973174 0.253940600630496
-32.5165607931691 0.253968253968254
-32.5164195258173 0.253995907306012
-32.5163734360067 0.25402356064377
-32.5157307829321 0.254051213981528
-32.5156759958583 0.254078867319285
-32.5142281413379 0.254106520657043
-32.5136021270733 0.254134173994801
-32.5132627437623 0.254161827332559
-32.5129906541317 0.254189480670317
-32.5115136322515 0.254217134008075
-32.5109014221196 0.254244787345833
-32.5103088901157 0.254272440683591
-32.5098513931718 0.254300094021348
-32.5095660827164 0.254327747359106
-32.5090142647735 0.254355400696864
-32.5085937201985 0.254383054034622
-32.5083657333812 0.25441070737238
-32.5083002087864 0.254438360710138
-32.5069886932322 0.254466014047896
-32.5065790266948 0.254493667385653
-32.5058298206031 0.254521320723411
-32.5047023876047 0.254548974061169
-32.5041245999535 0.254576627398927
-32.5039513886237 0.254604280736685
-32.5035706177756 0.254631934074443
-32.5030570667524 0.254659587412201
-32.5021125839555 0.254687240749959
-32.5017021602927 0.254714894087716
-32.5007771097314 0.254742547425474
-32.4995746698411 0.254770200763232
-32.4985690010922 0.25479785410099
-32.4984717310911 0.254825507438748
-32.4983749633169 0.254853160776506
-32.4983016674143 0.254880814114264
-32.4982699839002 0.254908467452022
-32.4979502712113 0.254936120789779
-32.4974672371714 0.254963774127537
-32.4972683882674 0.254991427465295
-32.4963484687051 0.255019080803053
-32.4960218407592 0.255046734140811
-32.494579109681 0.255074387478569
-32.4945049508112 0.255102040816327
-32.494047365974 0.255129694154084
-32.4935400760227 0.255157347491842
-32.4934516517978 0.2551850008296
-32.4932001012087 0.255212654167358
-32.4925270811528 0.255240307505116
-32.4918819431751 0.255267960842874
-32.4917982431104 0.255295614180632
-32.4909869024224 0.25532326751839
-32.4905443031775 0.255350920856147
-32.4898507092693 0.255378574193905
-32.4893478826083 0.255406227531663
-32.4882755508823 0.255433880869421
-32.4881715377189 0.255461534207179
-32.4875652177693 0.255489187544937
-32.4874645426039 0.255516840882695
-32.4873530259908 0.255544494220452
-32.4870984851006 0.25557214755821
-32.4869368335402 0.255599800895968
-32.4868447381778 0.255627454233726
-32.4865583756807 0.255655107571484
-32.4863904277434 0.255682760909242
-32.4858464929914 0.255710414247
-32.4858132492992 0.255738067584757
-32.4858065263278 0.255765720922515
-32.485541564907 0.255793374260273
-32.4849883014596 0.255821027598031
-32.4843531243118 0.255848680935789
-32.4838494939661 0.255876334273547
-32.4829335018099 0.255903987611305
-32.4828442528745 0.255931640949063
-32.4828268948747 0.25595929428682
-32.4820907621656 0.255986947624578
-32.481865348679 0.256014600962336
-32.4814944203743 0.256042254300094
-32.4782316166207 0.256069907637852
-32.4777387623043 0.25609756097561
-32.476341539871 0.256125214313368
-32.4760856280069 0.256152867651125
-32.4759936963834 0.256180520988883
-32.4757218164436 0.256208174326641
-32.4748245659478 0.256235827664399
-32.4741233053723 0.256263481002157
-32.4712787443506 0.256291134339915
-32.4710168575263 0.256318787677673
-32.4699399840868 0.256346441015431
-32.4689651721429 0.256374094353188
-32.4681940533962 0.256401747690946
-32.4681388043369 0.256429401028704
-32.4678597107009 0.256457054366462
-32.4665326801838 0.25648470770422
-32.464983654514 0.256512361041978
-32.4648383106319 0.256540014379736
-32.464557538333 0.256567667717494
-32.4639718392174 0.256595321055251
-32.4639170231773 0.256622974393009
-32.4626162055989 0.256650627730767
-32.4621625407216 0.256678281068525
-32.4606575931596 0.256705934406283
-32.4597897379044 0.256733587744041
-32.4590853133275 0.256761241081799
-32.4589800212358 0.256788894419556
-32.4589110072012 0.256816547757314
-32.458803168431 0.256844201095072
-32.4579401616269 0.25687185443283
-32.4578854716282 0.256899507770588
-32.457748351608 0.256927161108346
-32.4574593254454 0.256954814446104
-32.4571889560466 0.256982467783862
-32.4562485995716 0.257010121121619
-32.4560567249506 0.257037774459377
-32.4538386560652 0.257065427797135
-32.4532204846056 0.257093081134893
-32.4530598908688 0.257120734472651
-32.4529815000794 0.257148387810409
-32.4527309694133 0.257176041148167
-32.4512881406954 0.257203694485924
-32.449936801415 0.257231347823682
-32.4498213035238 0.25725900116144
-32.4487776771882 0.257286654499198
-32.4486855203303 0.257314307836956
-32.4474914540819 0.257341961174714
-32.4471453380805 0.257369614512472
-32.4465623752549 0.25739726785023
-32.4461412882025 0.257424921187987
-32.4447595382725 0.257452574525745
-32.4438676687775 0.257480227863503
-32.4432881906576 0.257507881201261
-32.4428688781384 0.257535534539019
-32.441774453535 0.257563187876777
-32.4412440105005 0.257590841214535
-32.4411638001168 0.257618494552292
-32.4410161901989 0.25764614789005
-32.4406581385024 0.257673801227808
-32.4404646155274 0.257701454565566
-32.4384933614151 0.257729107903324
-32.4378151121376 0.257756761241082
-32.4371964077738 0.25778441457884
-32.4365352137403 0.257812067916598
-32.4365026556005 0.257839721254355
-32.4358864101831 0.257867374592113
-32.4349315481703 0.257895027929871
-32.4347675280833 0.257922681267629
-32.4346992606114 0.257950334605387
-32.4343716873106 0.257977987943145
-32.433854093541 0.258005641280903
-32.4327192145678 0.25803329461866
-32.4323278594982 0.258060947956418
-32.431078395516 0.258088601294176
-32.4307268733202 0.258116254631934
-32.4296813013186 0.258143907969692
-32.4289736079865 0.25817156130745
-32.4284881142091 0.258199214645208
-32.4279289902145 0.258226867982966
-32.4275504842523 0.258254521320723
-32.4269768814008 0.258282174658481
-32.4258788201628 0.258309827996239
-32.4257153592728 0.258337481333997
-32.4236532570992 0.258365134671755
-32.4236349735717 0.258392788009513
-32.423077104628 0.258420441347271
-32.4225779494605 0.258448094685028
-32.4223419134713 0.258475748022786
-32.4221081770672 0.258503401360544
-32.4217439778688 0.258531054698302
-32.420883619839 0.25855870803606
-32.4207507783009 0.258586361373818
-32.4205601342571 0.258614014711576
-32.4183153630826 0.258641668049334
-32.4176205486146 0.258669321387091
-32.4173161191922 0.258696974724849
-32.4167188875069 0.258724628062607
-32.4152501817426 0.258752281400365
-32.4149658255009 0.258779934738123
-32.4147189114693 0.258807588075881
-32.4144764671473 0.258835241413639
-32.4135076133586 0.258862894751397
-32.412865224962 0.258890548089154
-32.4127554069937 0.258918201426912
-32.4113778900456 0.25894585476467
-32.4103472659215 0.258973508102428
-32.4103171265528 0.259001161440186
-32.4102264379486 0.259028814777944
-32.4101618762531 0.259056468115702
-32.4101125108363 0.259084121453459
-32.4095401934992 0.259111774791217
-32.408945316696 0.259139428128975
-32.408607202366 0.259167081466733
-32.4078667080195 0.259194734804491
-32.4075497197225 0.259222388142249
-32.4074866707209 0.259250041480007
-32.4072089353834 0.259277694817765
-32.4068543946795 0.259305348155522
-32.4067639965869 0.25933300149328
-32.4066057875125 0.259360654831038
-32.4063126428246 0.259388308168796
-32.4055540624532 0.259415961506554
-32.4055057084754 0.259443614844312
-32.4050903997992 0.25947126818207
-32.4048648228013 0.259498921519827
-32.4044700371473 0.259526574857585
-32.4036921554446 0.259554228195343
-32.4030760999656 0.259581881533101
-32.4024600835873 0.259609534870859
-32.4012800144612 0.259637188208617
-32.3999356503797 0.259664841546375
-32.3994125434757 0.259692494884133
-32.3991330428636 0.25972014822189
-32.3988883793757 0.259747801559648
-32.3979083770048 0.259775454897406
-32.3975886338046 0.259803108235164
-32.3972582825054 0.259830761572922
-32.3968434506165 0.25985841491068
-32.3967878814531 0.259886068248438
-32.3958146071025 0.259913721586195
-32.394814814766 0.259941374923953
-32.394778418231 0.259969028261711
-32.3942602454995 0.259996681599469
-32.3937491536569 0.260024334937227
-32.3931056080771 0.260051988274985
-32.3928437505401 0.260079641612743
-32.3917752203447 0.260107294950501
-32.3912077119074 0.260134948288258
-32.3910109916773 0.260162601626016
-32.3907100122769 0.260190254963774
-32.3902268777557 0.260217908301532
-32.3898169777886 0.26024556163929
-32.3891993397062 0.260273214977048
-32.3891219924909 0.260300868314806
-32.386829123457 0.260328521652563
-32.3865371201414 0.260356174990321
-32.3863124017947 0.260383828328079
-32.3862997464693 0.260411481665837
-32.3858138764648 0.260439135003595
-32.3847904857917 0.260466788341353
-32.3840468848829 0.260494441679111
-32.3839883177557 0.260522095016869
-32.3836076000841 0.260549748354626
-32.3833897063938 0.260577401692384
-32.3833263679145 0.260605055030142
-32.3830750189558 0.2606327083679
-32.3828956798335 0.260660361705658
-32.3817362033009 0.260688015043416
-32.3816342936391 0.260715668381174
-32.3808892623931 0.260743321718931
-32.3805232150853 0.260770975056689
-32.3793524451907 0.260798628394447
-32.3789537318142 0.260826281732205
-32.3788829105794 0.260853935069963
-32.3777586588212 0.260881588407721
-32.3775224981248 0.260909241745479
-32.3771035844238 0.260936895083237
-32.3769035212766 0.260964548420994
-32.375704160195 0.260992201758752
-32.3749671801479 0.26101985509651
-32.3732446101001 0.261047508434268
-32.370314686941 0.261075161772026
-32.368450696582 0.261102815109784
-32.3684484943145 0.261130468447542
-32.368017503107 0.2611581217853
-32.367200658738 0.261185775123057
-32.3664062106621 0.261213428460815
-32.364365792272 0.261241081798573
-32.3642036443371 0.261268735136331
-32.3631647767498 0.261296388474089
-32.3631091872384 0.261324041811847
-32.3627440657658 0.261351695149605
-32.3626726838318 0.261379348487362
-32.3625363593774 0.26140700182512
-32.3622989912233 0.261434655162878
-32.3615835477027 0.261462308500636
-32.3613216931066 0.261489961838394
-32.3602132310538 0.261517615176152
-32.3601748684258 0.26154526851391
-32.3600227619746 0.261572921851668
-32.3597130404022 0.261600575189425
-32.3596495334121 0.261628228527183
-32.3587434698484 0.261655881864941
-32.3582269157693 0.261683535202699
-32.3575734598015 0.261711188540457
-32.3575502232008 0.261738841878215
-32.3569780324803 0.261766495215973
-32.3568920690436 0.26179414855373
-32.3558680477034 0.261821801891488
-32.3555400389071 0.261849455229246
-32.3552451628104 0.261877108567004
-32.3550286628782 0.261904761904762
-32.3536749485884 0.26193241524252
-32.3533399007996 0.261960068580278
-32.3520912868444 0.261987721918036
-32.3520538326436 0.262015375255793
-32.3513067381549 0.262043028593551
-32.35058474057 0.262070681931309
-32.350484196369 0.262098335269067
-32.3489521308562 0.262125988606825
-32.3489116996996 0.262153641944583
-32.3487169992902 0.262181295282341
-32.348543177653 0.262208948620098
-32.348295975337 0.262236601957856
-32.3481859053189 0.262264255295614
-32.348167475162 0.262291908633372
-32.3479904277704 0.26231956197113
-32.3476101106067 0.262347215308888
-32.3471984261669 0.262374868646646
-32.347141297911 0.262402521984404
-32.3468765887883 0.262430175322161
-32.34628566984 0.262457828659919
-32.3450308616261 0.262485481997677
-32.3449789390882 0.262513135335435
-32.3440856735946 0.262540788673193
-32.3429004423569 0.262568442010951
-32.3423682793709 0.262596095348709
-32.3422880372056 0.262623748686466
-32.3406020975074 0.262651402024224
-32.3403012847271 0.262679055361982
-32.3389912601585 0.26270670869974
-32.3381209555052 0.262734362037498
-32.3376690655128 0.262762015375256
-32.3372675048365 0.262789668713014
-32.3369072344708 0.262817322050772
-32.3367963554323 0.262844975388529
-32.3366406993548 0.262872628726287
-32.3361653383993 0.262900282064045
-32.3352842823856 0.262927935401803
-32.3348347327642 0.262955588739561
-32.334384838737 0.262983242077319
-32.3343757689824 0.263010895415077
-32.3328885869966 0.263038548752835
-32.3316421270173 0.263066202090592
-32.3313642625522 0.26309385542835
-32.3311383209558 0.263121508766108
-32.331043223583 0.263149162103866
-32.3307835855813 0.263176815441624
-32.3293435849302 0.263204468779382
-32.328649864921 0.26323212211714
-32.3285832182649 0.263259775454897
-32.3284271809091 0.263287428792655
-32.3278956212753 0.263315082130413
-32.327556860363 0.263342735468171
-32.327492438515 0.263370388805929
-32.327488025107 0.263398042143687
-32.3267593023526 0.263425695481445
-32.3265972536187 0.263453348819203
-32.3258542920405 0.26348100215696
-32.3250242596582 0.263508655494718
-32.3247678930187 0.263536308832476
-32.3242056038344 0.263563962170234
-32.3237355640619 0.263591615507992
-32.3232580207616 0.26361926884575
-32.3226425549387 0.263646922183508
-32.3219435624908 0.263674575521265
-32.3214158100657 0.263702228859023
-32.3206567926894 0.263729882196781
-32.3203527358507 0.263757535534539
-32.3201648829178 0.263785188872297
-32.3200424996517 0.263812842210055
-32.3191743681159 0.263840495547813
-32.3175659069917 0.263868148885571
-32.3166869302721 0.263895802223328
-32.31656834879 0.263923455561086
-32.3149686134215 0.263951108898844
-32.3146840608539 0.263978762236602
-32.3136702168133 0.26400641557436
-32.3119351105427 0.264034068912118
-32.3119084347712 0.264061722249876
-32.3099608194752 0.264089375587633
-32.3096987704323 0.264117028925391
-32.3093128059321 0.264144682263149
-32.3078387234048 0.264172335600907
-32.3070913845839 0.264199988938665
-32.3066473816564 0.264227642276423
-32.306241183445 0.264255295614181
-32.305819906491 0.264282948951939
-32.3042998406862 0.264310602289696
-32.3041245409376 0.264338255627454
-32.3039385327085 0.264365908965212
-32.3030792538919 0.26439356230297
-32.3026425156475 0.264421215640728
-32.3025718354759 0.264448868978486
-32.3023865124813 0.264476522316244
-32.3023356334796 0.264504175654001
-32.3019856362275 0.264531828991759
-32.3008402116213 0.264559482329517
-32.3002980622411 0.264587135667275
-32.3001700775534 0.264614789005033
-32.3000002685112 0.264642442342791
-32.299389152331 0.264670095680549
-32.2990746752325 0.264697749018307
-32.2988122491938 0.264725402356064
-32.2985267374993 0.264753055693822
-32.2984118876967 0.26478070903158
-32.2982760385771 0.264808362369338
-32.2980279606352 0.264836015707096
-32.2977220535279 0.264863669044854
-32.2975257589729 0.264891322382612
-32.2962737274275 0.264918975720369
-32.2958106201062 0.264946629058127
-32.2952981988623 0.264974282395885
-32.2950837048962 0.265001935733643
-32.2947481664876 0.265029589071401
-32.2946916702894 0.265057242409159
-32.2946110514081 0.265084895746917
-32.2943353185815 0.265112549084675
-32.2942361376204 0.265140202422432
-32.292373851292 0.26516785576019
-32.2923516634198 0.265195509097948
-32.2922882425934 0.265223162435706
-32.2916286250343 0.265250815773464
-32.2910652214789 0.265278469111222
-32.2909849104198 0.26530612244898
-32.2908659179039 0.265333775786738
-32.2906310525491 0.265361429124495
-32.2904555599906 0.265389082462253
-32.2900912602215 0.265416735800011
-32.2884739411275 0.265444389137769
-32.2884626447204 0.265472042475527
-32.2883667253079 0.265499695813285
-32.2881246388188 0.265527349151043
-32.2878449923013 0.2655550024888
-32.286675942433 0.265582655826558
-32.2857020849082 0.265610309164316
-32.2847350734539 0.265637962502074
-32.2843421240728 0.265665615839832
-32.2843306848764 0.26569326917759
-32.2830196949915 0.265720922515348
-32.2828924678152 0.265748575853106
-32.2823831980944 0.265776229190863
-32.2819628092529 0.265803882528621
-32.2807530945848 0.265831535866379
-32.2807022838497 0.265859189204137
-32.2805043496956 0.265886842541895
-32.2802779477606 0.265914495879653
-32.2797759842777 0.265942149217411
-32.2795517366221 0.265969802555168
-32.2786210574231 0.265997455892926
-32.2781282675414 0.266025109230684
-32.2779151081413 0.266052762568442
-32.2766429793716 0.2660804159062
-32.2759501704383 0.266108069243958
-32.275545055721 0.266135722581716
-32.2745816040262 0.266163375919473
-32.2742737357864 0.266191029257231
-32.2742021493043 0.266218682594989
-32.2729134479855 0.266246335932747
-32.2716922089783 0.266273989270505
-32.2716889487284 0.266301642608263
-32.2716240384227 0.266329295946021
-32.2710907245194 0.266356949283779
-32.2699922516324 0.266384602621536
-32.2695879872625 0.266412255959294
-32.268599481859 0.266439909297052
-32.2677411074096 0.26646756263481
-32.26735938035 0.266495215972568
-32.2665506430948 0.266522869310326
-32.2664865409363 0.266550522648084
-32.2658837831041 0.266578175985841
-32.2656491517821 0.266605829323599
-32.2655401503154 0.266633482661357
-32.2652236962371 0.266661135999115
-32.264606657646 0.266688789336873
-32.2631406469593 0.266716442674631
-32.2630758809617 0.266744096012389
-32.2623478976412 0.266771749350147
-32.2606234739399 0.266799402687904
-32.2597616383035 0.266827056025662
-32.2585658563159 0.26685470936342
-32.2579862904611 0.266882362701178
-32.257927935487 0.266910016038936
-32.2577417613837 0.266937669376694
-32.2573608219582 0.266965322714452
-32.2570812877994 0.26699297605221
-32.2567080852203 0.267020629389967
-32.2559546681215 0.267048282727725
-32.2557565068321 0.267075936065483
-32.2553809093239 0.267103589403241
-32.2547639234023 0.267131242740999
-32.2547401014943 0.267158896078757
-32.254667135934 0.267186549416515
-32.2517273178656 0.267214202754272
-32.2508473202188 0.26724185609203
-32.2505503624133 0.267269509429788
-32.2504229996095 0.267297162767546
-32.2502457287264 0.267324816105304
-32.2498883244338 0.267352469443062
-32.2498613121926 0.26738012278082
-32.2496065293833 0.267407776118578
-32.2486345502878 0.267435429456335
-32.2481527470837 0.267463082794093
-32.2474611817473 0.267490736131851
-32.246373988684 0.267518389469609
-32.2458449545956 0.267546042807367
-32.2447972010296 0.267573696145125
-32.2440744564914 0.267601349482883
-32.243794037657 0.26762900282064
-32.2435170126108 0.267656656158398
-32.2425851386402 0.267684309496156
-32.2420863749083 0.267711962833914
-32.2408556584096 0.267739616171672
-32.2400283006462 0.26776726950943
-32.2399783759473 0.267794922847188
-32.2398081718694 0.267822576184946
-32.2388652861573 0.267850229522703
-32.2375998495115 0.267877882860461
-32.2373875677861 0.267905536198219
-32.2372581624597 0.267933189535977
-32.236937996799 0.267960842873735
-32.236215643334 0.267988496211493
-32.2354048176243 0.268016149549251
-32.234374542999 0.268043802887008
-32.2330943256459 0.268071456224766
-32.2324043329484 0.268099109562524
-32.2321840642224 0.268126762900282
-32.23098225084 0.26815441623804
-32.2306896000575 0.268182069575798
-32.2305375888607 0.268209722913556
-32.2305331548373 0.268237376251314
-32.2305280258314 0.268265029589071
-32.2300726544203 0.268292682926829
-32.2299437623942 0.268320336264587
-32.2299185355618 0.268347989602345
-32.2294220975254 0.268375642940103
-32.2292375767434 0.268403296277861
-32.2284499814723 0.268430949615619
-32.2282898044089 0.268458602953376
-32.2281466958104 0.268486256291134
-32.2280699412888 0.268513909628892
-32.2273530390416 0.26854156296665
-32.227297078416 0.268569216304408
-32.2265096456683 0.268596869642166
-32.2262866450006 0.268624522979924
-32.2254003623417 0.268652176317682
-32.2250045844689 0.268679829655439
-32.2245205390575 0.268707482993197
-32.2240743696057 0.268735136330955
-32.2234960863947 0.268762789668713
-32.2219854024804 0.268790443006471
-32.2216096566368 0.268818096344229
-32.2200365590719 0.268845749681987
-32.2199518294552 0.268873403019744
-32.2181734863678 0.268901056357502
-32.2172635520168 0.26892870969526
-32.2165832801997 0.268956363033018
-32.216490022741 0.268984016370776
-32.2158903609397 0.269011669708534
-32.2154072691072 0.269039323046292
-32.2153122760238 0.26906697638405
-32.215123433734 0.269094629721807
-32.2144137155114 0.269122283059565
-32.2139379833862 0.269149936397323
-32.2136770235865 0.269177589735081
-32.2136145185631 0.269205243072839
-32.2125456365863 0.269232896410597
-32.2119613020353 0.269260549748355
-32.2114788099192 0.269288203086113
-32.211321118573 0.26931585642387
-32.211116325366 0.269343509761628
-32.2103859927633 0.269371163099386
-32.2093706205974 0.269398816437144
-32.2087809157385 0.269426469774902
-32.2081949344296 0.26945412311266
-32.2073205193399 0.269481776450418
-32.2059064538106 0.269509429788175
-32.2058312629807 0.269537083125933
-32.2056234369176 0.269564736463691
-32.2048260120643 0.269592389801449
-32.2044675767751 0.269620043139207
-32.204438486441 0.269647696476965
-32.2041931104943 0.269675349814723
-32.2040347405968 0.269703003152481
-32.2030061146244 0.269730656490238
-32.201060844691 0.269758309827996
-32.2007677311937 0.269785963165754
-32.200323425924 0.269813616503512
-32.2003075278481 0.26984126984127
-32.199672386802 0.269868923179028
-32.1993656310306 0.269896576516786
-32.198529793683 0.269924229854543
-32.1977825268358 0.269951883192301
-32.1976095119145 0.269979536530059
-32.1953698777264 0.270007189867817
-32.1953091498667 0.270034843205575
-32.1950931774012 0.270062496543333
-32.1936688898778 0.270090149881091
-32.1936421438319 0.270117803218849
-32.193404484182 0.270145456556606
-32.1932622102853 0.270173109894364
-32.1931407376268 0.270200763232122
-32.1931052103846 0.27022841656988
-32.1914613912973 0.270256069907638
-32.1914151093422 0.270283723245396
-32.1900201640815 0.270311376583154
-32.1897373174633 0.270339029920911
-32.1895007828248 0.270366683258669
-32.1891431293734 0.270394336596427
-32.1885797588247 0.270421989934185
-32.1882436550775 0.270449643271943
-32.1877123106889 0.270477296609701
-32.1873102677508 0.270504949947459
-32.1870460719354 0.270532603285217
-32.1866660615529 0.270560256622974
-32.1863395191908 0.270587909960732
-32.1855439871755 0.27061556329849
-32.1851654308172 0.270643216636248
-32.1846855689006 0.270670869974006
-32.1838037569177 0.270698523311764
-32.1835739786252 0.270726176649522
-32.1823257994412 0.270753829987279
-32.1818302193768 0.270781483325037
-32.1814940777207 0.270809136662795
-32.1810685841455 0.270836790000553
-32.1810369274253 0.270864443338311
-32.1809636742129 0.270892096676069
-32.1807433829962 0.270919750013827
-32.1797042076568 0.270947403351585
-32.1793298237548 0.270975056689342
-32.179291665324 0.2710027100271
-32.1780801761052 0.271030363364858
-32.1771890267379 0.271058016702616
-32.1768790206618 0.271085670040374
-32.176715495254 0.271113323378132
-32.1759229685954 0.27114097671589
-32.1755888720991 0.271168630053647
-32.1752300879293 0.271196283391405
-32.1749914154347 0.271223936729163
-32.1733850768028 0.271251590066921
-32.1727086755917 0.271279243404679
-32.1725257533296 0.271306896742437
-32.1709363122841 0.271334550080195
-32.1702109507841 0.271362203417953
-32.1679204715999 0.27138985675571
-32.1676855706419 0.271417510093468
-32.1675644282049 0.271445163431226
-32.1627904097708 0.271472816768984
-32.162345216116 0.271500470106742
-32.1605966914648 0.2715281234445
-32.1605245324785 0.271555776782258
-32.1603349906559 0.271583430120016
-32.1600458964999 0.271611083457773
-32.1600400961864 0.271638736795531
-32.1590138326737 0.271666390133289
-32.1586129539929 0.271694043471047
-32.1585281839214 0.271721696808805
-32.1581030899426 0.271749350146563
-32.1572067225706 0.271777003484321
-32.1536516812089 0.271804656822078
-32.1533302508272 0.271832310159836
-32.1529001554283 0.271859963497594
-32.1525649054466 0.271887616835352
-32.1518904155701 0.27191527017311
-32.1514926997387 0.271942923510868
-32.1510238385837 0.271970576848626
-32.1507487796863 0.271998230186384
-32.1506846164341 0.272025883524141
-32.1503364831192 0.272053536861899
-32.1501659966023 0.272081190199657
-32.1496910107062 0.272108843537415
-32.149348083149 0.272136496875173
-32.1493059184569 0.272164150212931
-32.1479577913235 0.272191803550689
-32.1475756659716 0.272219456888446
-32.147499556313 0.272247110226204
-32.1459317483114 0.272274763563962
-32.1456204064829 0.27230241690172
-32.1456137053849 0.272330070239478
-32.145575911229 0.272357723577236
-32.1454030079089 0.272385376914994
-32.1446259418053 0.272413030252752
-32.1444725455422 0.272440683590509
-32.1443425452289 0.272468336928267
-32.1441296361455 0.272495990266025
-32.143902052591 0.272523643603783
-32.1437996028048 0.272551296941541
-32.1436323499911 0.272578950279299
-32.1434571592234 0.272606603617057
-32.1430053309752 0.272634256954814
-32.1427202120451 0.272661910292572
-32.1422096708273 0.27268956363033
-32.1420415916057 0.272717216968088
-32.1420316396271 0.272744870305846
-32.1413927068452 0.272772523643604
-32.1409456395539 0.272800176981362
-32.1394259865108 0.27282783031912
-32.1394165265793 0.272855483656877
-32.1377729440635 0.272883136994635
-32.1372006951598 0.272910790332393
-32.135394127995 0.272938443670151
-32.1346481992511 0.272966097007909
-32.1340515485211 0.272993750345667
-32.133434124761 0.273021403683425
-32.1329774005894 0.273049057021182
-32.1328217742538 0.27307671035894
-32.1326589618673 0.273104363696698
-32.1324669231491 0.273132017034456
-32.132052220068 0.273159670372214
-32.1317038481236 0.273187323709972
-32.1311119481189 0.27321497704773
-32.1309929448801 0.273242630385488
-32.1308614550987 0.273270283723245
-32.1304960173396 0.273297937061003
-32.1304878120309 0.273325590398761
-32.1300067517325 0.273353243736519
-32.1290654900898 0.273380897074277
-32.1287839326781 0.273408550412035
-32.1285068092273 0.273436203749793
-32.1277878730028 0.27346385708755
-32.1274762479799 0.273491510425308
-32.1263402731655 0.273519163763066
-32.1261247400789 0.273546817100824
-32.1249157105015 0.273574470438582
-32.1247393029697 0.27360212377634
-32.1245166041895 0.273629777114098
-32.1236877239896 0.273657430451856
-32.123431645997 0.273685083789613
-32.1232119713905 0.273712737127371
-32.1226981859871 0.273740390465129
-32.1224768548032 0.273768043802887
-32.1220334782094 0.273795697140645
-32.1219241049556 0.273823350478403
-32.1215866567327 0.273851003816161
-32.1212166176476 0.273878657153919
-32.1211050755464 0.273906310491676
-32.1201373775567 0.273933963829434
-32.1193062820091 0.273961617167192
-32.1191347974007 0.27398927050495
-32.1190308523193 0.274016923842708
-32.1182770492767 0.274044577180466
-32.1182198467261 0.274072230518224
-32.1175512214297 0.274099883855981
-32.1172104595777 0.274127537193739
-32.116598331437 0.274155190531497
-32.1164938535613 0.274182843869255
-32.1164183455023 0.274210497207013
-32.1157988459074 0.274238150544771
-32.1139846119571 0.274265803882529
-32.1133935498654 0.274293457220287
-32.1122024094622 0.274321110558044
-32.1097810936851 0.274348763895802
-32.1097505079769 0.27437641723356
-32.1095656001939 0.274404070571318
-32.107302742726 0.274431723909076
-32.107053849847 0.274459377246834
-32.1065201477548 0.274487030584592
-32.1048774759641 0.274514683922349
-32.1045218908387 0.274542337260107
-32.1042933193152 0.274569990597865
-32.1036876461797 0.274597643935623
-32.0998004658785 0.274625297273381
-32.0997588494879 0.274652950611139
-32.0985677289831 0.274680603948897
-32.0984242733885 0.274708257286655
-32.0976962667742 0.274735910624412
-32.0974656688974 0.27476356396217
-32.0971196665524 0.274791217299928
-32.0963001617394 0.274818870637686
-32.0961725807474 0.274846523975444
-32.0955518442198 0.274874177313202
-32.0946969005645 0.27490183065096
-32.0918505481044 0.274929483988717
-32.0902258306488 0.274957137326475
-32.0893681407923 0.274984790664233
-32.0887111436798 0.275012444001991
-32.0874436763309 0.275040097339749
-32.0871880941987 0.275067750677507
-32.0869797302314 0.275095404015265
-32.0859598301948 0.275123057353023
-32.0850529266657 0.27515071069078
-32.0848587976111 0.275178364028538
-32.0844231389274 0.275206017366296
-32.0843789397642 0.275233670704054
-32.0835653987549 0.275261324041812
-32.0825462304028 0.27528897737957
-32.0824786617905 0.275316630717328
-32.0821563410306 0.275344284055085
-32.0818644848279 0.275371937392843
-32.0817935088698 0.275399590730601
-32.0813854719097 0.275427244068359
-32.0798336554301 0.275454897406117
-32.0787115989483 0.275482550743875
-32.0786659593515 0.275510204081633
-32.076701174524 0.275537857419391
-32.076592065525 0.275565510757148
-32.0758228093556 0.275593164094906
-32.0755911801968 0.275620817432664
-32.0755219283543 0.275648470770422
-32.0753394989275 0.27567612410818
-32.0747089259192 0.275703777445938
-32.0745394345188 0.275731430783696
-32.0735458425363 0.275759084121454
-32.0722467369677 0.275786737459211
-32.0720925543058 0.275814390796969
-32.0719458760319 0.275842044134727
-32.0704412961563 0.275869697472485
-32.0702500473283 0.275897350810243
-32.0692481188353 0.275925004148001
-32.0692157621152 0.275952657485759
-32.06883200512 0.275980310823516
-32.0688254598711 0.276007964161274
-32.0687403692003 0.276035617499032
-32.0676732272752 0.27606327083679
-32.0674816246712 0.276090924174548
-32.06711860661 0.276118577512306
-32.0666139136805 0.276146230850064
-32.0659772896357 0.276173884187822
-32.0648580338195 0.276201537525579
-32.0632853753757 0.276229190863337
-32.0627936201793 0.276256844201095
-32.0624527560026 0.276284497538853
-32.0624404176384 0.276312150876611
-32.0615826816638 0.276339804214369
-32.0612323659333 0.276367457552127
-32.0609441617939 0.276395110889884
-32.060065165288 0.276422764227642
-32.0600162008 0.2764504175654
-32.0599598082503 0.276478070903158
-32.0591465554703 0.276505724240916
-32.0582245119121 0.276533377578674
-32.0576507896508 0.276561030916432
-32.0557675640237 0.276588684254189
-32.0554992936215 0.276616337591947
-32.0548430827 0.276643990929705
-32.0533818972045 0.276671644267463
-32.053029439538 0.276699297605221
-32.0528821517731 0.276726950942979
-32.05183743598 0.276754604280737
-32.0515419239903 0.276782257618495
-32.0511307109971 0.276809910956252
-32.0508000988947 0.27683756429401
-32.0495472010123 0.276865217631768
-32.0493282178221 0.276892870969526
-32.0492793245007 0.276920524307284
-32.0487112085886 0.276948177645042
-32.0478463274557 0.2769758309828
-32.0472619546276 0.277003484320557
-32.0471535763141 0.277031137658315
-32.047004519721 0.277058790996073
-32.0461364723497 0.277086444333831
-32.046036774613 0.277114097671589
-32.0454799062612 0.277141751009347
-32.0453836278323 0.277169404347105
-32.0446930392526 0.277197057684863
-32.044511968785 0.27722471102262
-32.0442305120517 0.277252364360378
-32.043838732255 0.277280017698136
-32.0438112010313 0.277307671035894
-32.0438039334281 0.277335324373652
-32.0432818536439 0.27736297771141
-32.0432459306264 0.277390631049168
-32.0428866969402 0.277418284386926
-32.0416547312279 0.277445937724683
-32.041244354556 0.277473591062441
-32.0402910716264 0.277501244400199
-32.0392656147412 0.277528897737957
-32.0384076755465 0.277556551075715
-32.0383378421569 0.277584204413473
-32.0380579318523 0.277611857751231
-32.037669450607 0.277639511088988
-32.0371683968092 0.277667164426746
-32.036994993443 0.277694817764504
-32.0367296044358 0.277722471102262
-32.0359377738805 0.27775012444002
-32.0357493496248 0.277777777777778
-32.0348418197404 0.277805431115536
-32.0343154159346 0.277833084453294
-32.034041168554 0.277860737791051
-32.0338523514722 0.277888391128809
-32.0337408890769 0.277916044466567
-32.0330056086667 0.277943697804325
-32.0328606189557 0.277971351142083
-32.0322859483105 0.277999004479841
-32.0322775341114 0.278026657817599
-32.0316284610209 0.278054311155356
-32.0297409152567 0.278081964493114
-32.0293968184399 0.278109617830872
-32.0286544064511 0.27813727116863
-32.0281312870036 0.278164924506388
-32.0276954895891 0.278192577844146
-32.0273537441089 0.278220231181904
-32.026915164612 0.278247884519662
-32.0268053756889 0.278275537857419
-32.0260667040367 0.278303191195177
-32.026006282501 0.278330844532935
-32.0257523916802 0.278358497870693
-32.0252305716794 0.278386151208451
-32.0251290067759 0.278413804546209
-32.0243604721589 0.278441457883967
-32.024232655784 0.278469111221724
-32.0240783269939 0.278496764559482
-32.0221468056399 0.27852441789724
-32.0214987651855 0.278552071234998
-32.0207180607911 0.278579724572756
-32.0205490858887 0.278607377910514
-32.019335233368 0.278635031248272
-32.0192099963736 0.27866268458603
-32.0186247308985 0.278690337923787
-32.0182612942336 0.278717991261545
-32.018110873712 0.278745644599303
-32.0178936778022 0.278773297937061
-32.0174603624703 0.278800951274819
-32.0174071794199 0.278828604612577
-32.0172963376072 0.278856257950335
-32.0166126190643 0.278883911288092
-32.0160831533857 0.27891156462585
-32.0159775941637 0.278939217963608
-32.0154496157886 0.278966871301366
-32.0153947753585 0.278994524639124
-32.0150554300331 0.279022177976882
-32.0149932465398 0.27904983131464
-32.0143892181924 0.279077484652398
-32.0133115083959 0.279105137990155
-32.0128952134161 0.279132791327913
-32.0125798946669 0.279160444665671
-32.0118953903727 0.279188098003429
-32.0114564316638 0.279215751341187
-32.0106860391059 0.279243404678945
-32.0105432115682 0.279271058016703
-32.0094565456509 0.27929871135446
-32.0093677061255 0.279326364692218
-32.0091274036076 0.279354018029976
-32.0083682084481 0.279381671367734
-32.0064592975315 0.279409324705492
-32.0050371972029 0.27943697804325
-32.0050320679479 0.279464631381008
-32.0041772139191 0.279492284718766
-32.0038384720724 0.279519938056523
-32.0034806506473 0.279547591394281
-32.0033961765289 0.279575244732039
-32.0032153470752 0.279602898069797
-32.0014668065815 0.279630551407555
-31.9992995817488 0.279658204745313
-31.9992124834158 0.279685858083071
-31.9979686386116 0.279713511420829
-31.9972853038945 0.279741164758586
-31.9963997318422 0.279768818096344
-31.9958399780357 0.279796471434102
-31.9953265046749 0.27982412477186
-31.9937408230477 0.279851778109618
-31.9936566028524 0.279879431447376
-31.9934235928276 0.279907084785134
-31.9933710587551 0.279934738122891
-31.9932795758228 0.279962391460649
-31.9922616445525 0.279990044798407
-31.9922440134739 0.280017698136165
-31.9906864781588 0.280045351473923
-31.9887395466298 0.280073004811681
-31.9872915342161 0.280100658149439
-31.9871745299525 0.280128311487197
-31.9858804211363 0.280155964824954
-31.9842863473627 0.280183618162712
-31.9831157808763 0.28021127150047
-31.9829080629335 0.280238924838228
-31.9828816736349 0.280266578175986
-31.9827891751681 0.280294231513744
-31.9823767109629 0.280321884851502
-31.9821893463683 0.280349538189259
-31.9819994524928 0.280377191527017
-31.9819076167959 0.280404844864775
-31.9818767603392 0.280432498202533
-31.9817591967574 0.280460151540291
-31.9809410728137 0.280487804878049
-31.9805372705425 0.280515458215807
-31.9792857917033 0.280543111553565
-31.9788471513204 0.280570764891322
-31.9782550887363 0.28059841822908
-31.9781132826961 0.280626071566838
-31.9775247734172 0.280653724904596
-31.9750749147837 0.280681378242354
-31.9721526677143 0.280709031580112
-31.9712706059668 0.28073668491787
-31.9711740729735 0.280764338255627
-31.9705867480915 0.280791991593385
-31.969433882246 0.280819644931143
-31.9679026561055 0.280847298268901
-31.9674258338929 0.280874951606659
-31.9667607959673 0.280902604944417
-31.9661490260804 0.280930258282175
-31.9660595956773 0.280957911619933
-31.965610500678 0.28098556495769
-31.9652322171774 0.281013218295448
-31.9648458065056 0.281040871633206
-31.9647432418938 0.281068524970964
-31.9637600043071 0.281096178308722
-31.9632898396406 0.28112383164648
-31.9631679280715 0.281151484984238
-31.9630985783151 0.281179138321995
-31.9628200452461 0.281206791659753
-31.9627855699417 0.281234444997511
-31.9622124078798 0.281262098335269
-31.9621516562746 0.281289751673027
-31.9614003506585 0.281317405010785
-31.9613742903996 0.281345058348543
-31.9613730962274 0.281372711686301
-31.9611042969292 0.281400365024058
-31.9607601874711 0.281428018361816
-31.9593837260974 0.281455671699574
-31.9588460362512 0.281483325037332
-31.9587526864729 0.28151097837509
-31.958331875507 0.281538631712848
-31.9572926257255 0.281566285050606
-31.9568323673631 0.281593938388363
-31.9565252058672 0.281621591726121
-31.9555236220132 0.281649245063879
-31.9545432244283 0.281676898401637
-31.9536409666691 0.281704551739395
-31.9536337191288 0.281732205077153
-31.9530442482199 0.281759858414911
-31.9530422107525 0.281787511752669
-31.9521082673288 0.281815165090426
-31.9520142904371 0.281842818428184
-31.9513888880115 0.281870471765942
-31.9502807405116 0.2818981251037
-31.9501461335527 0.281925778441458
-31.9501088367426 0.281953431779216
-31.9486265517986 0.281981085116974
-31.9485408511305 0.282008738454732
-31.9474013073408 0.282036391792489
-31.9470537818001 0.282064045130247
-31.9469998771387 0.282091698468005
-31.9467674302599 0.282119351805763
-31.9467095637723 0.282147005143521
-31.9462496132646 0.282174658481279
-31.946213573479 0.282202311819037
-31.946007080622 0.282229965156794
-31.9452585342967 0.282257618494552
-31.9444366741821 0.28228527183231
-31.9430358332005 0.282312925170068
-31.9429761796268 0.282340578507826
-31.941780837676 0.282368231845584
-31.9415864809033 0.282395885183342
-31.9415248946339 0.2824235385211
-31.9411610158509 0.282451191858857
-31.9411456882545 0.282478845196615
-31.9401907676382 0.282506498534373
-31.939676897042 0.282534151872131
-31.9385606376262 0.282561805209889
-31.9378158685848 0.282589458547647
-31.9376940280359 0.282617111885405
-31.9362574496505 0.282644765223162
-31.9347249083763 0.28267241856092
-31.9344667513091 0.282700071898678
-31.9342341710291 0.282727725236436
-31.9338593631394 0.282755378574194
-31.9326737916938 0.282783031911952
-31.9326445941568 0.28281068524971
-31.931823950451 0.282838338587468
-31.9315811948593 0.282865991925225
-31.931029779879 0.282893645262983
-31.9305854456526 0.282921298600741
-31.9305070694191 0.282948951938499
-31.9297972819935 0.282976605276257
-31.9279655337804 0.283004258614015
-31.92790054134 0.283031911951773
-31.9271515042946 0.28305956528953
-31.9267134167911 0.283087218627288
-31.9262196072585 0.283114871965046
-31.9260797599169 0.283142525302804
-31.9252694736746 0.283170178640562
-31.9241560234832 0.28319783197832
-31.9239609667664 0.283225485316078
-31.923213989888 0.283253138653836
-31.9230316910665 0.283280791991593
-31.9213526022052 0.283308445329351
-31.9206680678622 0.283336098667109
-31.9205426575772 0.283363752004867
-31.9196854709082 0.283391405342625
-31.9196454481552 0.283419058680383
-31.9196298746202 0.283446712018141
-31.9196126647749 0.283474365355898
-31.9195344623091 0.283502018693656
-31.9193103358813 0.283529672031414
-31.9188424861769 0.283557325369172
-31.9169827513742 0.28358497870693
-31.9168199992382 0.283612632044688
-31.9153643319471 0.283640285382446
-31.9152596852881 0.283667938720204
-31.9146968121343 0.283695592057961
-31.9145874883119 0.283723245395719
-31.9140792856304 0.283750898733477
-31.9133406061916 0.283778552071235
-31.9129540375053 0.283806205408993
-31.9122277785887 0.283833858746751
-31.9116000109952 0.283861512084509
-31.9106822960901 0.283889165422266
-31.9105438138842 0.283916818760024
-31.9101827774215 0.283944472097782
-31.909858069036 0.28397212543554
-31.9098229195576 0.283999778773298
-31.9097756455193 0.284027432111056
-31.9085845365845 0.284055085448814
-31.9077745359837 0.284082738786572
-31.9071015957581 0.284110392124329
-31.9065537626604 0.284138045462087
-31.9062263843166 0.284165698799845
-31.9039973690244 0.284193352137603
-31.9024814630671 0.284221005475361
-31.9024190443369 0.284248658813119
-31.9017361049077 0.284276312150877
-31.901473844953 0.284303965488635
-31.901105164993 0.284331618826392
-31.9004014441332 0.28435927216415
-31.8989413713449 0.284386925501908
-31.8988344340424 0.284414578839666
-31.8986646486769 0.284442232177424
-31.8983503022445 0.284469885515182
-31.8981894456986 0.28449753885294
-31.8980226336022 0.284525192190697
-31.8976807989163 0.284552845528455
-31.8976305617902 0.284580498866213
-31.8973467692532 0.284608152203971
-31.8973321913116 0.284635805541729
-31.8966446035819 0.284663458879487
-31.8962060096632 0.284691112217245
-31.8954579541966 0.284718765555003
-31.8951858565215 0.28474641889276
-31.8950268364412 0.284774072230518
-31.8942402829442 0.284801725568276
-31.893879542199 0.284829378906034
-31.8933959925059 0.284857032243792
-31.8928454133466 0.28488468558155
-31.892389763198 0.284912338919308
-31.8923112772477 0.284939992257065
-31.8918633659618 0.284967645594823
-31.891743659222 0.284995298932581
-31.8915541195536 0.285022952270339
-31.8914532921512 0.285050605608097
-31.8909576343413 0.285078258945855
-31.8906974916773 0.285105912283613
-31.8896318489613 0.285133565621371
-31.8890943623855 0.285161218959128
-31.888527847552 0.285188872296886
-31.8873930748062 0.285216525634644
-31.8841484176653 0.285244178972402
-31.8840126799551 0.28527183231016
-31.8837746606409 0.285299485647918
-31.8823544770633 0.285327138985676
-31.8817271259802 0.285354792323433
-31.8816718308022 0.285382445661191
-31.8806681432938 0.285410098998949
-31.8804150830474 0.285437752336707
-31.8795594529658 0.285465405674465
-31.8790777054756 0.285493059012223
-31.8788961070307 0.285520712349981
-31.8784465764228 0.285548365687739
-31.8775548269716 0.285576019025496
-31.876905373131 0.285603672363254
-31.876884791334 0.285631325701012
-31.8763121965677 0.28565897903877
-31.875573139399 0.285686632376528
-31.8753947438737 0.285714285714286
-31.8750824414545 0.285741939052044
-31.8749977652482 0.285769592389801
-31.8735323200148 0.285797245727559
-31.8733240223315 0.285824899065317
-31.8732337259514 0.285852552403075
-31.8730164776124 0.285880205740833
-31.8730032558758 0.285907859078591
-31.8729908261957 0.285935512416349
-31.8709097955037 0.285963165754107
-31.8692930896811 0.285990819091864
-31.868489087417 0.286018472429622
-31.8682392122524 0.28604612576738
-31.8681320760549 0.286073779105138
-31.8680791171334 0.286101432442896
-31.8679156176995 0.286129085780654
-31.8677349921313 0.286156739118412
-31.8676701685064 0.28618439245617
-31.8674835618081 0.286212045793927
-31.8663154419838 0.286239699131685
-31.8659672130982 0.286267352469443
-31.8658017278138 0.286295005807201
-31.8654193512777 0.286322659144959
-31.8653619380148 0.286350312482717
-31.8647273814861 0.286377965820475
-31.8631456895301 0.286405619158232
-31.8627670662506 0.28643327249599
-31.8624433780948 0.286460925833748
-31.8620588097615 0.286488579171506
-31.8615360429981 0.286516232509264
-31.861028205849 0.286543885847022
-31.8610044404443 0.28657153918478
-31.8606108877671 0.286599192522538
-31.8604047506098 0.286626845860295
-31.8602291159544 0.286654499198053
-31.8594405343305 0.286682152535811
-31.8583338335953 0.286709805873569
-31.8582355954345 0.286737459211327
-31.8578239700625 0.286765112549085
-31.857236182296 0.286792765886843
-31.8570651775305 0.2868204192246
-31.855954103944 0.286848072562358
-31.8551133140816 0.286875725900116
-31.8549399623474 0.286903379237874
-31.8538229959542 0.286931032575632
-31.8528227602799 0.28695868591339
-31.8527925979258 0.286986339251148
-31.8515372336824 0.287013992588905
-31.8512498858191 0.287041645926663
-31.8512498687926 0.287069299264421
-31.8504165193203 0.287096952602179
-31.8499236853258 0.287124605939937
-31.849877295381 0.287152259277695
-31.8496405723078 0.287179912615453
-31.8494321265042 0.287207565953211
-31.8489357858375 0.287235219290968
-31.8476237177221 0.287262872628726
-31.8476059129304 0.287290525966484
-31.8464493556268 0.287318179304242
-31.8456044731928 0.287345832642
-31.845077762526 0.287373485979758
-31.8448366048365 0.287401139317516
-31.8443590838209 0.287428792655273
-31.8433391349045 0.287456445993031
-31.8429251242889 0.287484099330789
-31.8429041110828 0.287511752668547
-31.842555995883 0.287539406006305
-31.8424232412126 0.287567059344063
-31.8421083936224 0.287594712681821
-31.8421031631202 0.287622366019579
-31.8420807360692 0.287650019357336
-31.8419278727616 0.287677672695094
-31.8415887635745 0.287705326032852
-31.8411655856164 0.28773297937061
-31.8402187177361 0.287760632708368
-31.8391079721676 0.287788286046126
-31.8385307343203 0.287815939383884
-31.8383842853957 0.287843592721642
-31.8382006866551 0.287871246059399
-31.8369258186587 0.287898899397157
-31.8361737712983 0.287926552734915
-31.8354737671201 0.287954206072673
-31.8352857319496 0.287981859410431
-31.8352485829491 0.288009512748189
-31.8351001542778 0.288037166085947
-31.8349647779149 0.288064819423704
-31.8349139810551 0.288092472761462
-31.8329949058166 0.28812012609922
-31.8318740111388 0.288147779436978
-31.8315664580631 0.288175432774736
-31.8305671797215 0.288203086112494
-31.8304434336499 0.288230739450252
-31.8300752488542 0.28825839278801
-31.8290370805791 0.288286046125767
-31.8285894366632 0.288313699463525
-31.8283622226518 0.288341352801283
-31.8283408490279 0.288369006139041
-31.8282430356695 0.288396659476799
-31.8278577289308 0.288424312814557
-31.8273251652696 0.288451966152315
-31.8270293621683 0.288479619490072
-31.8263852415219 0.28850727282783
-31.8259963903342 0.288534926165588
-31.8258085108182 0.288562579503346
-31.82230180276 0.288590232841104
-31.8216643643244 0.288617886178862
-31.8215764695566 0.28864553951662
-31.8213260866669 0.288673192854378
-31.8211847565951 0.288700846192135
-31.8206363373912 0.288728499529893
-31.8195273444144 0.288756152867651
-31.8183519403868 0.288783806205409
-31.8171331041985 0.288811459543167
-31.8166607100144 0.288839112880925
-31.8139128703178 0.288866766218683
-31.8138551813982 0.28889441955644
-31.8137579613924 0.288922072894198
-31.8125917165015 0.288949726231956
-31.8117206220143 0.288977379569714
-31.8114004615452 0.289005032907472
-31.8110117069215 0.28903268624523
-31.8105930832717 0.289060339582988
-31.8102693115893 0.289087992920746
-31.8101999779039 0.289115646258503
-31.8100531696526 0.289143299596261
-31.8092240089449 0.289170952934019
-31.8091926345428 0.289198606271777
-31.8089193545629 0.289226259609535
-31.8088751241152 0.289253912947293
-31.8085364330663 0.289281566285051
-31.8083557593727 0.289309219622808
-31.8081012178813 0.289336872960566
-31.8074435013245 0.289364526298324
-31.8071764642423 0.289392179636082
-31.8067270482247 0.28941983297384
-31.8057660632127 0.289447486311598
-31.8050426678325 0.289475139649356
-31.8048855706033 0.289502792987114
-31.8048030164514 0.289530446324871
-31.804613348458 0.289558099662629
-31.803835304575 0.289585753000387
-31.803497218468 0.289613406338145
-31.8017723129969 0.289641059675903
-31.8007685306645 0.289668713013661
-31.8004915729615 0.289696366351419
-31.800306138908 0.289724019689176
-31.8002618935456 0.289751673026934
-31.7992076484359 0.289779326364692
-31.7987997279141 0.28980697970245
-31.7980167212114 0.289834633040208
-31.7980142632492 0.289862286377966
-31.7977023157259 0.289889939715724
-31.797538503116 0.289917593053482
-31.7966799982541 0.289945246391239
-31.7965465362858 0.289972899728997
-31.7959571791666 0.290000553066755
-31.7958834664248 0.290028206404513
-31.7936495748316 0.290055859742271
-31.7932893167761 0.290083513080029
-31.7932401824762 0.290111166417787
-31.7931871941671 0.290138819755545
-31.7927408831113 0.290166473093302
-31.7921229925691 0.29019412643106
-31.7920133089045 0.290221779768818
-31.791821922435 0.290249433106576
-31.7916240423154 0.290277086444334
-31.7899763122272 0.290304739782092
-31.7897051750311 0.29033239311985
-31.7896220152776 0.290360046457607
-31.7888866158335 0.290387699795365
-31.7880136586475 0.290415353133123
-31.7879466274472 0.290443006470881
-31.787893644067 0.290470659808639
-31.7878692928021 0.290498313146397
-31.7877936368465 0.290525966484155
-31.7875159003389 0.290553619821913
-31.7871691479547 0.29058127315967
-31.7869515037487 0.290608926497428
-31.7863714073873 0.290636579835186
-31.7858187230968 0.290664233172944
-31.7857390541413 0.290691886510702
-31.7855213096615 0.29071953984846
-31.7851350644457 0.290747193186218
-31.7843707622154 0.290774846523975
-31.7842359448888 0.290802499861733
-31.78366193957 0.290830153199491
-31.7831838526777 0.290857806537249
-31.781759398881 0.290885459875007
-31.781590251192 0.290913113212765
-31.7815092987434 0.290940766550523
-31.7811863477926 0.290968419888281
-31.7804375204667 0.290996073226038
-31.7783487783084 0.291023726563796
-31.7773407211473 0.291051379901554
-31.776967233116 0.291079033239312
-31.7767697774518 0.29110668657707
-31.7749714936444 0.291134339914828
-31.7748406871049 0.291161993252586
-31.7748086359381 0.291189646590343
-31.7739412020697 0.291217299928101
-31.7730862208883 0.291244953265859
-31.7692317003449 0.291272606603617
-31.7672687586066 0.291300259941375
-31.7668630171808 0.291327913279133
-31.7666691580707 0.291355566616891
-31.7655750646374 0.291383219954649
-31.763973802727 0.291410873292406
-31.7634249728037 0.291438526630164
-31.7633698444871 0.291466179967922
-31.7633012394224 0.29149383330568
-31.7631874263832 0.291521486643438
-31.7630851233902 0.291549139981196
-31.7626479238454 0.291576793318954
-31.761682028262 0.291604446656711
-31.761408679017 0.291632099994469
-31.7605201794611 0.291659753332227
-31.760470636443 0.291687406669985
-31.759932688108 0.291715060007743
-31.7589465142305 0.291742713345501
-31.7576202087689 0.291770366683259
-31.7574612996371 0.291798020021017
-31.7558748862267 0.291825673358774
-31.7557899250077 0.291853326696532
-31.7556483103269 0.29188098003429
-31.7555623902607 0.291908633372048
-31.7552180518897 0.291936286709806
-31.7550132135924 0.291963940047564
-31.7549188547822 0.291991593385322
-31.7541350614405 0.292019246723079
-31.7526568128852 0.292046900060837
-31.752217684902 0.292074553398595
-31.751498958491 0.292102206736353
-31.7502181387588 0.292129860074111
-31.749713110179 0.292157513411869
-31.7497076593446 0.292185166749627
-31.7496540588668 0.292212820087385
-31.7492744181109 0.292240473425142
-31.7490513390029 0.2922681267629
-31.7487248439006 0.292295780100658
-31.7485669635898 0.292323433438416
-31.7485244470227 0.292351086776174
-31.7484696994945 0.292378740113932
-31.748043619847 0.29240639345169
-31.7479364528848 0.292434046789448
-31.7477870247072 0.292461700127205
-31.7471163752911 0.292489353464963
-31.742095877448 0.292517006802721
-31.7403470812902 0.292544660140479
-31.7401447894971 0.292572313478237
-31.7398900512196 0.292599966815995
-31.7398295162509 0.292627620153753
-31.7392914679006 0.29265527349151
-31.738594093113 0.292682926829268
-31.7374609460569 0.292710580167026
-31.7374047048329 0.292738233504784
-31.736941422522 0.292765886842542
-31.7365754229505 0.2927935401803
-31.7365353007166 0.292821193518058
-31.7364525677111 0.292848846855816
-31.7362917061521 0.292876500193573
-31.7361138779031 0.292904153531331
-31.7359510704084 0.292931806869089
-31.7354795906737 0.292959460206847
-31.7351864908553 0.292987113544605
-31.7336675970016 0.293014766882363
-31.7332636399908 0.293042420220121
-31.7317578233648 0.293070073557878
-31.7315288339719 0.293097726895636
-31.731094147252 0.293125380233394
-31.7309798541624 0.293153033571152
-31.7308152102826 0.29318068690891
-31.730644524121 0.293208340246668
-31.730467876498 0.293235993584426
-31.7283180367255 0.293263646922184
-31.7280266274596 0.293291300259941
-31.727553454512 0.293318953597699
-31.7273372831682 0.293346606935457
-31.7271685830511 0.293374260273215
-31.7266558178095 0.293401913610973
-31.7262354892075 0.293429566948731
-31.7261278145563 0.293457220286489
-31.7258204091982 0.293484873624246
-31.7256137979759 0.293512526962004
-31.7255093054574 0.293540180299762
-31.7251167695256 0.29356783363752
-31.7250271837239 0.293595486975278
-31.7246409845124 0.293623140313036
-31.7236848516023 0.293650793650794
-31.7235858396314 0.293678446988552
-31.7229420409004 0.293706100326309
-31.7227148429129 0.293733753664067
-31.7211218596821 0.293761407001825
-31.7207708896501 0.293789060339583
-31.7203082916446 0.293816713677341
-31.7201543403858 0.293844367015099
-31.7178441763799 0.293872020352857
-31.7177291655662 0.293899673690614
-31.7174882894576 0.293927327028372
-31.7171034416041 0.29395498036613
-31.7167191815292 0.293982633703888
-31.7161490349636 0.294010287041646
-31.7158988351929 0.294037940379404
-31.7155507554883 0.294065593717162
-31.7154623182509 0.29409324705492
-31.7153786336956 0.294120900392677
-31.714736106242 0.294148553730435
-31.7128276478671 0.294176207068193
-31.7120987861104 0.294203860405951
-31.7118988621514 0.294231513743709
-31.7117133773486 0.294259167081467
-31.7112439541603 0.294286820419225
-31.7111922530998 0.294314473756982
-31.7095065875503 0.29434212709474
-31.7093345535144 0.294369780432498
-31.7089022298106 0.294397433770256
-31.7085387672405 0.294425087108014
-31.708493938774 0.294452740445772
-31.707954252967 0.29448039378353
-31.7079301884868 0.294508047121288
-31.7078524562609 0.294535700459045
-31.706186501173 0.294563353796803
-31.7054636402413 0.294591007134561
-31.7051165184295 0.294618660472319
-31.7042718883815 0.294646313810077
-31.704172228571 0.294673967147835
-31.7033300097465 0.294701620485593
-31.7032075539188 0.294729273823351
-31.7030805763206 0.294756927161108
-31.702342431654 0.294784580498866
-31.7020301172503 0.294812233836624
-31.7019138038324 0.294839887174382
-31.7017309024344 0.29486754051214
-31.700610105608 0.294895193849898
-31.6997881401961 0.294922847187656
-31.6992218185994 0.294950500525413
-31.6988843120421 0.294978153863171
-31.6988540096477 0.295005807200929
-31.6973165400698 0.295033460538687
-31.6953090807074 0.295061113876445
-31.6944723397486 0.295088767214203
-31.6938025911507 0.295116420551961
-31.6930125702041 0.295144073889719
-31.6927353074045 0.295171727227476
-31.6923660105749 0.295199380565234
-31.6923432197498 0.295227033902992
-31.6916152626998 0.29525468724075
-31.6914198068303 0.295282340578508
-31.6913354788746 0.295309993916266
-31.690776678876 0.295337647254024
-31.6906862672453 0.295365300591781
-31.6903276103988 0.295392953929539
-31.6903230790125 0.295420607267297
-31.6899307976217 0.295448260605055
-31.6887814815802 0.295475913942813
-31.6884466950563 0.295503567280571
-31.6872473069269 0.295531220618329
-31.6871368627173 0.295558873956087
-31.6867533838667 0.295586527293844
-31.6863521332519 0.295614180631602
-31.6859827099942 0.29564183396936
-31.6859278160888 0.295669487307118
-31.6850670790534 0.295697140644876
-31.684580874908 0.295724793982634
-31.6842926251135 0.295752447320392
-31.683813561295 0.295780100658149
-31.6818834321371 0.295807753995907
-31.6817742782498 0.295835407333665
-31.6808723919733 0.295863060671423
-31.6798087805453 0.295890714009181
-31.6797063148805 0.295918367346939
-31.6793573176841 0.295946020684697
-31.6788604685603 0.295973674022455
-31.6784608199847 0.296001327360212
-31.677595634775 0.29602898069797
-31.6771720587267 0.296056634035728
-31.6766918230228 0.296084287373486
-31.6764938658744 0.296111940711244
-31.6762845841858 0.296139594049002
-31.676181363011 0.29616724738676
-31.6759196835903 0.296194900724517
-31.6756563296501 0.296222554062275
-31.6755538090173 0.296250207400033
-31.6752376537279 0.296277860737791
-31.6750742897126 0.296305514075549
-31.6747899816251 0.296333167413307
-31.6740215033868 0.296360820751065
-31.6740114774858 0.296388474088823
-31.6731651654584 0.29641612742658
-31.6722727421008 0.296443780764338
-31.6709455393794 0.296471434102096
-31.6679745132841 0.296499087439854
-31.665286205898 0.296526740777612
-31.6631437061346 0.29655439411537
-31.6628123975955 0.296582047453128
-31.661587766388 0.296609700790885
-31.6603445778782 0.296637354128643
-31.6594123036715 0.296665007466401
-31.6591414039215 0.296692660804159
-31.6587136708757 0.296720314141917
-31.658678566389 0.296747967479675
-31.6585786102458 0.296775620817433
-31.6585415833651 0.296803274155191
-31.6583192876228 0.296830927492948
-31.6577584655376 0.296858580830706
-31.657522492279 0.296886234168464
-31.6556835642161 0.296913887506222
-31.6556801306658 0.29694154084398
-31.6544125639525 0.296969194181738
-31.6542458628622 0.296996847519496
-31.6540817991718 0.297024500857254
-31.6535364306476 0.297052154195011
-31.653492009575 0.297079807532769
-31.6529910653138 0.297107460870527
-31.6529715052166 0.297135114208285
-31.6496097381144 0.297162767546043
-31.6494408058156 0.297190420883801
-31.6479878453665 0.297218074221559
-31.6479160840769 0.297245727559316
-31.6474335912529 0.297273380897074
-31.6469296884714 0.297301034234832
-31.646820803447 0.29732868757259
-31.6460836637631 0.297356340910348
-31.6459321189892 0.297383994248106
-31.6455241790983 0.297411647585864
-31.6451214126988 0.297439300923621
-31.6450298337937 0.297466954261379
-31.6445063433526 0.297494607599137
-31.6434861014456 0.297522260936895
-31.6434703289553 0.297549914274653
-31.643078074516 0.297577567612411
-31.6428965571411 0.297605220950169
-31.6422790008107 0.297632874287927
-31.6418337365536 0.297660527625684
-31.6407568168512 0.297688180963442
-31.6406428860145 0.2977158343012
-31.6388287588185 0.297743487638958
-31.6385528728317 0.297771140976716
-31.6376720874703 0.297798794314474
-31.6363706009966 0.297826447652232
-31.6358804591235 0.297854100989989
-31.6358159801464 0.297881754327747
-31.6356093469755 0.297909407665505
-31.6355907328824 0.297937061003263
-31.6351827596534 0.297964714341021
-31.6350831916175 0.297992367678779
-31.6345842764479 0.298020021016537
-31.6343400717884 0.298047674354295
-31.6336348562417 0.298075327692052
-31.6320608654608 0.29810298102981
-31.6319681103626 0.298130634367568
-31.6315471235427 0.298158287705326
-31.6309597163871 0.298185941043084
-31.6305386494191 0.298213594380842
-31.6303591184019 0.2982412477186
-31.629359636088 0.298268901056358
-31.6287874855292 0.298296554394115
-31.6273907335846 0.298324207731873
-31.6262130522734 0.298351861069631
-31.6261939638187 0.298379514407389
-31.6246083708968 0.298407167745147
-31.6241355300039 0.298434821082905
-31.6240772059432 0.298462474420663
-31.6238405480548 0.29849012775842
-31.6234371246209 0.298517781096178
-31.6232314296478 0.298545434433936
-31.6231649846257 0.298573087771694
-31.6219280958759 0.298600741109452
-31.6202151876635 0.29862839444721
-31.6200406136994 0.298656047784968
-31.6191867303104 0.298683701122726
-31.6191476477688 0.298711354460483
-31.6190899965011 0.298739007798241
-31.6188629514958 0.298766661135999
-31.6178195516168 0.298794314473757
-31.6177400564815 0.298821967811515
-31.6168292525306 0.298849621149273
-31.6167649359196 0.298877274487031
-31.6167148550773 0.298904927824788
-31.6138301332067 0.298932581162546
-31.6123328272997 0.298960234500304
-31.6119293172329 0.298987887838062
-31.6115364852306 0.29901554117582
-31.6104093885721 0.299043194513578
-31.6103748205576 0.299070847851336
-31.6100996281444 0.299098501189094
-31.6096976148339 0.299126154526851
-31.6093370326771 0.299153807864609
-31.6092075784014 0.299181461202367
-31.6091869750486 0.299209114540125
-31.6080639767428 0.299236767877883
-31.6078752622547 0.299264421215641
-31.6066248647991 0.299292074553399
-31.6064484154615 0.299319727891156
-31.605855409845 0.299347381228914
-31.6054128433025 0.299375034566672
-31.6053614555603 0.29940268790443
-31.6046154652174 0.299430341242188
-31.6043644486412 0.299457994579946
-31.6041593408716 0.299485647917704
-31.6033114274573 0.299513301255462
-31.6029770519052 0.299540954593219
-31.6019392175097 0.299568607930977
-31.6014255893098 0.299596261268735
-31.6014155967469 0.299623914606493
-31.6012513558932 0.299651567944251
-31.6003715252545 0.299679221282009
-31.6001534397687 0.299706874619767
-31.5998182664907 0.299734527957524
-31.5980564554372 0.299762181295282
-31.5969835333562 0.29978983463304
-31.5966179035385 0.299817487970798
-31.5944266746699 0.299845141308556
-31.5943435843874 0.299872794646314
-31.5941459970554 0.299900447984072
-31.5941138945095 0.29992810132183
-31.5933989568204 0.299955754659587
-31.5932589249942 0.299983407997345
-31.591603928932 0.300011061335103
-31.5913342683636 0.300038714672861
-31.5904090145506 0.300066368010619
-31.5894911311579 0.300094021348377
-31.5892289140456 0.300121674686135
-31.5874804947286 0.300149328023892
-31.5872633636313 0.30017698136165
-31.5869616387481 0.300204634699408
-31.5869053720449 0.300232288037166
-31.5864815004385 0.300259941374924
-31.5860169734322 0.300287594712682
-31.5858721863123 0.30031524805044
-31.5856035245238 0.300342901388198
-31.5851753105688 0.300370554725955
-31.58439915979 0.300398208063713
-31.5841204627733 0.300425861401471
-31.5840003295916 0.300453514739229
-31.5827560744147 0.300481168076987
-31.5827158679015 0.300508821414745
-31.5816278948074 0.300536474752503
-31.5813674717937 0.300564128090261
-31.5812909605948 0.300591781428018
-31.5804522971209 0.300619434765776
-31.5803055825303 0.300647088103534
-31.5799040046489 0.300674741441292
-31.5798084945191 0.30070239477905
-31.5796240259084 0.300730048116808
-31.5785692283243 0.300757701454566
-31.5782009328626 0.300785354792323
-31.5780099762565 0.300813008130081
-31.5776834497773 0.300840661467839
-31.5770445638242 0.300868314805597
-31.5769527723951 0.300895968143355
-31.5768437944095 0.300923621481113
-31.5760605821418 0.300951274818871
-31.5758566876087 0.300978928156629
-31.5754158437933 0.301006581494386
-31.574612050143 0.301034234832144
-31.5740372095665 0.301061888169902
-31.5734835941594 0.30108954150766
-31.5734227809167 0.301117194845418
-31.5731321938198 0.301144848183176
-31.5730103006451 0.301172501520934
-31.573002024702 0.301200154858691
-31.5717048363373 0.301227808196449
-31.5713942256949 0.301255461534207
-31.5711977802674 0.301283114871965
-31.571004250999 0.301310768209723
-31.56940737446 0.301338421547481
-31.5693754892991 0.301366074885239
-31.5680151639624 0.301393728222997
-31.5678706751008 0.301421381560754
-31.5670678464686 0.301449034898512
-31.5669580421334 0.30147668823627
-31.5663121840355 0.301504341574028
-31.5640465711995 0.301531994911786
-31.563481269239 0.301559648249544
-31.563151186876 0.301587301587302
-31.5627775132222 0.301614954925059
-31.5624940449188 0.301642608262817
-31.5620796983562 0.301670261600575
-31.5609398845674 0.301697914938333
-31.5608768490511 0.301725568276091
-31.5600053379383 0.301753221613849
-31.5598649980665 0.301780874951607
-31.5595235789699 0.301808528289365
-31.5582891482367 0.301836181627122
-31.5580889737729 0.30186383496488
-31.5578682536195 0.301891488302638
-31.5570837815427 0.301919141640396
-31.5566331306841 0.301946794978154
-31.5563079716335 0.301974448315912
-31.5560098948599 0.30200210165367
-31.5549688385471 0.302029754991427
-31.5549583672664 0.302057408329185
-31.5549242460055 0.302085061666943
-31.5548767701142 0.302112715004701
-31.5542309096811 0.302140368342459
-31.5541544229528 0.302168021680217
-31.5540313212993 0.302195675017975
-31.5537209367361 0.302223328355733
-31.5529160640987 0.30225098169349
-31.5519914811899 0.302278635031248
-31.5515858371597 0.302306288369006
-31.5504782627975 0.302333941706764
-31.5503695902792 0.302361595044522
-31.5501418570491 0.30238924838228
-31.5495283997305 0.302416901720038
-31.5489611016369 0.302444555057795
-31.5488250541147 0.302472208395553
-31.5486656263971 0.302499861733311
-31.5483309230196 0.302527515071069
-31.5480374073862 0.302555168408827
-31.5462611052438 0.302582821746585
-31.5460990308949 0.302610475084343
-31.5456537206275 0.302638128422101
-31.5451706722079 0.302665781759858
-31.5443138292429 0.302693435097616
-31.5440134430856 0.302721088435374
-31.543848351806 0.302748741773132
-31.5430521446828 0.30277639511089
-31.5425258460016 0.302804048448648
-31.5425236914065 0.302831701786406
-31.5418213606312 0.302859355124164
-31.5412369900195 0.302887008461921
-31.5410514363662 0.302914661799679
-31.5407960720581 0.302942315137437
-31.5404328030435 0.302969968475195
-31.5401245026637 0.302997621812953
-31.5399843211328 0.303025275150711
-31.539952344648 0.303052928488469
-31.5398371507293 0.303080581826226
-31.5389113369045 0.303108235163984
-31.5370866651988 0.303135888501742
-31.536850861671 0.3031635418395
-31.5355180513362 0.303191195177258
-31.5343106078261 0.303218848515016
-31.5339153158028 0.303246501852774
-31.5337366921618 0.303274155190532
-31.5329319469743 0.303301808528289
-31.532476732394 0.303329461866047
-31.5316995650566 0.303357115203805
-31.5312773049334 0.303384768541563
-31.5309147758632 0.303412421879321
-31.5307223508792 0.303440075217079
-31.5306865584889 0.303467728554837
-31.5303840799779 0.303495381892594
-31.5299744480836 0.303523035230352
-31.5295204470052 0.30355068856811
-31.5292219978892 0.303578341905868
-31.5290414549019 0.303605995243626
-31.5288169500926 0.303633648581384
-31.5286933903841 0.303661301919142
-31.5285117903899 0.3036889552569
-31.5264389343136 0.303716608594657
-31.526426093473 0.303744261932415
-31.5260850986431 0.303771915270173
-31.5254258719534 0.303799568607931
-31.5241377608261 0.303827221945689
-31.5239426741358 0.303854875283447
-31.5233857058137 0.303882528621205
-31.5215886464659 0.303910181958962
-31.5210026480511 0.30393783529672
-31.5190244063029 0.303965488634478
-31.5189729808589 0.303993141972236
-31.5188900449203 0.304020795309994
-31.5187292371213 0.304048448647752
-31.5181897746577 0.30407610198551
-31.5178552889338 0.304103755323268
-31.5175769998791 0.304131408661025
-31.5165017460592 0.304159061998783
-31.5155066620334 0.304186715336541
-31.5149117504641 0.304214368674299
-31.5146189168544 0.304242022012057
-31.5144034661886 0.304269675349815
-31.5136101601469 0.304297328687573
-31.512965876764 0.30432498202533
-31.5129103067279 0.304352635363088
-31.5127325868558 0.304380288700846
-31.5124036135977 0.304407942038604
-31.5113432422752 0.304435595376362
-31.5111406966895 0.30446324871412
-31.5102893909113 0.304490902051878
-31.5094682236542 0.304518555389636
-31.5083174141645 0.304546208727393
-31.5078245131775 0.304573862065151
-31.5077039888802 0.304601515402909
-31.5074534990112 0.304629168740667
-31.5073345303339 0.304656822078425
-31.5073126732298 0.304684475416183
-31.5072873739835 0.304712128753941
-31.5068136193845 0.304739782091698
-31.5064844986655 0.304767435429456
-31.506464861756 0.304795088767214
-31.5063338987478 0.304822742104972
-31.504280657673 0.30485039544273
-31.5032467551719 0.304878048780488
-31.5031280216148 0.304905702118246
-31.5027843782245 0.304933355456004
-31.5020047576061 0.304961008793761
-31.501473997014 0.304988662131519
-31.5007480111052 0.305016315469277
-31.5004218864203 0.305043968807035
-31.4998481892772 0.305071622144793
-31.499119074038 0.305099275482551
-31.4982979600997 0.305126928820309
-31.4978541705409 0.305154582158067
-31.4975154867785 0.305182235495824
-31.4966799923197 0.305209888833582
-31.4955800146882 0.30523754217134
-31.4954602126359 0.305265195509098
-31.4931409702188 0.305292848846856
-31.4930239256193 0.305320502184614
-31.492660981027 0.305348155522372
-31.4911851556177 0.305375808860129
-31.4909371018093 0.305403462197887
-31.4905538909885 0.305431115535645
-31.4904709614823 0.305458768873403
-31.4899020897048 0.305486422211161
-31.4896742112882 0.305514075548919
-31.4894227215896 0.305541728886677
-31.4893178319765 0.305569382224435
-31.4883193113667 0.305597035562192
-31.4882296853204 0.30562468889995
-31.4881929497099 0.305652342237708
-31.4867451739589 0.305679995575466
-31.4866330535154 0.305707648913224
-31.4861328838689 0.305735302250982
-31.4854629819016 0.30576295558874
-31.4853909108579 0.305790608926497
-31.4850942805988 0.305818262264255
-31.4848412790284 0.305845915602013
-31.4841907331273 0.305873568939771
-31.483736300623 0.305901222277529
-31.4837065639129 0.305928875615287
-31.4835930959595 0.305956528953045
-31.4824684954903 0.305984182290803
-31.4821271283187 0.30601183562856
-31.4820024145734 0.306039488966318
-31.4814203807254 0.306067142304076
-31.4813703372711 0.306094795641834
-31.4809244589504 0.306122448979592
-31.4807927510171 0.30615010231735
-31.4805832044497 0.306177755655108
-31.4801528444884 0.306205408992865
-31.4796607155318 0.306233062330623
-31.4795886713129 0.306260715668381
-31.4794530875677 0.306288369006139
-31.4787761122863 0.306316022343897
-31.4772197988004 0.306343675681655
-31.4767447826519 0.306371329019413
-31.4759309206124 0.306398982357171
-31.4756954658204 0.306426635694928
-31.4751454880619 0.306454289032686
-31.475043440163 0.306481942370444
-31.4748146708649 0.306509595708202
-31.47455166831 0.30653724904596
-31.474133783151 0.306564902383718
-31.4733304646201 0.306592555721476
-31.4731062482483 0.306620209059233
-31.4728784187378 0.306647862396991
-31.4713404147632 0.306675515734749
-31.470446679247 0.306703169072507
-31.4702481142076 0.306730822410265
-31.4694702931219 0.306758475748023
-31.469334531484 0.306786129085781
-31.4692902369557 0.306813782423539
-31.4691991306544 0.306841435761296
-31.4689652989944 0.306869089099054
-31.4684196088912 0.306896742436812
-31.468256333214 0.30692439577457
-31.4681078632819 0.306952049112328
-31.4678721219111 0.306979702450086
-31.467502064798 0.307007355787844
-31.4658741445235 0.307035009125601
-31.4655400508101 0.307062662463359
-31.4651304417345 0.307090315801117
-31.4650705611353 0.307117969138875
-31.4640299270145 0.307145622476633
-31.4639309232957 0.307173275814391
-31.4632582145977 0.307200929152149
-31.4632063810129 0.307228582489907
-31.462947614065 0.307256235827664
-31.4622801056564 0.307283889165422
-31.4618420032187 0.30731154250318
-31.4617439911357 0.307339195840938
-31.4616645414433 0.307366849178696
-31.4615093891736 0.307394502516454
-31.461062213156 0.307422155854212
-31.459680355218 0.30744980919197
-31.4592308619442 0.307477462529727
-31.4583731365991 0.307505115867485
-31.4577970952997 0.307532769205243
-31.4571056320441 0.307560422543001
-31.4570680646353 0.307588075880759
-31.4564163702683 0.307615729218517
-31.4560553398264 0.307643382556275
-31.4551032572869 0.307671035894032
-31.4544791575855 0.30769868923179
-31.4544714854063 0.307726342569548
-31.454179528305 0.307753995907306
-31.4540814700672 0.307781649245064
-31.4538640520233 0.307809302582822
-31.4531539055515 0.30783695592058
-31.4528917591583 0.307864609258338
-31.4525891769949 0.307892262596095
-31.452490943323 0.307919915933853
-31.4522374337677 0.307947569271611
-31.4522123423302 0.307975222609369
-31.4516639992115 0.308002875947127
-31.4513883341281 0.308030529284885
-31.4513088532111 0.308058182622643
-31.4511733486688 0.3080858359604
-31.4510546587886 0.308113489298158
-31.4510329824194 0.308141142635916
-31.4508039476822 0.308168795973674
-31.4499321228404 0.308196449311432
-31.4498998565153 0.30822410264919
-31.4497679659379 0.308251755986948
-31.4497257328601 0.308279409324705
-31.4496260083546 0.308307062662463
-31.4478949313847 0.308334716000221
-31.4472086034921 0.308362369337979
-31.446401540253 0.308390022675737
-31.4461173599513 0.308417676013495
-31.4459062863172 0.308445329351253
-31.4454810489439 0.308472982689011
-31.4452767060711 0.308500636026768
-31.4451957848191 0.308528289364526
-31.4449636927224 0.308555942702284
-31.4448310579287 0.308583596040042
-31.4447606567084 0.3086112493778
-31.4447162278385 0.308638902715558
-31.4444334292855 0.308666556053316
-31.4439990719223 0.308694209391074
-31.4432950464725 0.308721862728831
-31.4429231236714 0.308749516066589
-31.4424557234318 0.308777169404347
-31.4422851765654 0.308804822742105
-31.4391986004223 0.308832476079863
-31.4391086143563 0.308860129417621
-31.4384684080744 0.308887782755379
-31.437926491156 0.308915436093136
-31.4369047425077 0.308943089430894
-31.4368407746169 0.308970742768652
-31.4362967282563 0.30899839610641
-31.4360265565614 0.309026049444168
-31.4345484269466 0.309053702781926
-31.4336691335406 0.309081356119684
-31.4331842848171 0.309109009457442
-31.4320392361249 0.309136662795199
-31.4312697741383 0.309164316132957
-31.4305161225127 0.309191969470715
-31.4302689262191 0.309219622808473
-31.4299041633077 0.309247276146231
-31.4295595739962 0.309274929483989
-31.4293729481381 0.309302582821747
-31.4292941936456 0.309330236159504
-31.4289612622315 0.309357889497262
-31.4287284582623 0.30938554283502
-31.4278695954563 0.309413196172778
-31.4276533395069 0.309440849510536
-31.4275159288701 0.309468502848294
-31.4270706128239 0.309496156186052
-31.4269500600613 0.30952380952381
-31.4265129688562 0.309551462861567
-31.4264800722614 0.309579116199325
-31.4247715348324 0.309606769537083
-31.4243520428389 0.309634422874841
-31.4239316059182 0.309662076212599
-31.4238839631071 0.309689729550357
-31.4238814625879 0.309717382888115
-31.4236429566307 0.309745036225872
-31.4233527616335 0.30977268956363
-31.422862519291 0.309800342901388
-31.4221889946768 0.309827996239146
-31.4217318945635 0.309855649576904
-31.4199558442596 0.309883302914662
-31.4196843343053 0.30991095625242
-31.4196839354495 0.309938609590178
-31.4195576540728 0.309966262927935
-31.4193230335579 0.309993916265693
-31.4190405191648 0.310021569603451
-31.418141906276 0.310049222941209
-31.4169532432995 0.310076876278967
-31.4169103525357 0.310104529616725
-31.4162732651932 0.310132182954483
-31.4158685449979 0.31015983629224
-31.4157705719257 0.310187489629998
-31.4148173818424 0.310215142967756
-31.4142047208985 0.310242796305514
-31.4139707947985 0.310270449643272
-31.4138895092032 0.31029810298103
-31.4123787585548 0.310325756318788
-31.4121363570382 0.310353409656546
-31.409816544813 0.310381062994303
-31.4077916389449 0.310408716332061
-31.4075730123076 0.310436369669819
-31.4066599680076 0.310464023007577
-31.406579762025 0.310491676345335
-31.4060508284461 0.310519329683093
-31.4054129736892 0.310546983020851
-31.4053975760567 0.310574636358608
-31.4050282123168 0.310602289696366
-31.4045946636007 0.310629943034124
-31.4037720322244 0.310657596371882
-31.4027487206015 0.31068524970964
-31.4021618804559 0.310712903047398
-31.4018585914917 0.310740556385156
-31.4016302249497 0.310768209722914
-31.4015166648823 0.310795863060671
-31.4008789850954 0.310823516398429
-31.3995065514408 0.310851169736187
-31.3990158087337 0.310878823073945
-31.3980700779403 0.310906476411703
-31.3979537897762 0.310934129749461
-31.3971070611525 0.310961783087219
-31.3964908211496 0.310989436424977
-31.3961352472221 0.311017089762734
-31.3961320151201 0.311044743100492
-31.3958579150935 0.31107239643825
-31.3938293552498 0.311100049776008
-31.3936700349119 0.311127703113766
-31.3926853040974 0.311155356451524
-31.3918049720222 0.311183009789282
-31.3909310717665 0.311210663127039
-31.3906387116881 0.311238316464797
-31.3904390238893 0.311265969802555
-31.3892532614331 0.311293623140313
-31.387809163321 0.311321276478071
-31.3869904219972 0.311348929815829
-31.3868968292444 0.311376583153587
-31.386819325129 0.311404236491345
-31.3858442290542 0.311431889829102
-31.3858330863021 0.31145954316686
-31.3847858733858 0.311487196504618
-31.3845992800155 0.311514849842376
-31.3841702784177 0.311542503180134
-31.3836503626025 0.311570156517892
-31.3829817454787 0.31159780985565
-31.3823330482465 0.311625463193407
-31.3822087761435 0.311653116531165
-31.3805216584827 0.311680769868923
-31.3800733825555 0.311708423206681
-31.3796946519131 0.311736076544439
-31.3786830729057 0.311763729882197
-31.3781566219882 0.311791383219955
-31.3774663444607 0.311819036557713
-31.3769677529459 0.31184668989547
-31.3769467550218 0.311874343233228
-31.3769225763289 0.311901996570986
-31.3762668039832 0.311929649908744
-31.375148158564 0.311957303246502
-31.3747368673814 0.31198495658426
-31.3736718612295 0.312012609922018
-31.3735252230891 0.312040263259775
-31.3734069383542 0.312067916597533
-31.3725566420343 0.312095569935291
-31.3716333193343 0.312123223273049
-31.3714940485806 0.312150876610807
-31.3711227737495 0.312178529948565
-31.3687960942564 0.312206183286323
-31.3686807831918 0.312233836624081
-31.3683505310403 0.312261489961838
-31.3679208550136 0.312289143299596
-31.3649012229921 0.312316796637354
-31.3646426388613 0.312344449975112
-31.3644651275414 0.31237210331287
-31.3638565701145 0.312399756650628
-31.3636922927151 0.312427409988386
-31.3623535249837 0.312455063326143
-31.362028700254 0.312482716663901
-31.3616359635046 0.312510370001659
-31.3611123035657 0.312538023339417
-31.3601258916113 0.312565676677175
-31.3581747623056 0.312593330014933
-31.3580229506312 0.312620983352691
-31.3567709809394 0.312648636690449
-31.3552545302466 0.312676290028206
-31.3552174709924 0.312703943365964
-31.3551565186033 0.312731596703722
-31.3546543082075 0.31275925004148
-31.3545355853153 0.312786903379238
-31.354356795755 0.312814556716996
-31.3540351752432 0.312842210054754
-31.3535153623895 0.312869863392511
-31.3527920058772 0.312897516730269
-31.3520641924424 0.312925170068027
-31.3519817694321 0.312952823405785
-31.3513818322461 0.312980476743543
-31.3501231504726 0.313008130081301
-31.3497761141436 0.313035783419059
-31.3497045938752 0.313063436756817
-31.3486301089066 0.313091090094574
-31.3476887556902 0.313118743432332
-31.3471826479811 0.31314639677009
-31.3468841585467 0.313174050107848
-31.3461380931275 0.313201703445606
-31.3441386463207 0.313229356783364
-31.3440884123512 0.313257010121122
-31.3436200560846 0.31328466345888
-31.3435278255403 0.313312316796637
-31.3430269095731 0.313339970134395
-31.3429885038867 0.313367623472153
-31.3424843765732 0.313395276809911
-31.3410483868161 0.313422930147669
-31.3405979378218 0.313450583485427
-31.3405662069702 0.313478236823185
-31.3394309578685 0.313505890160942
-31.3391395632829 0.3135335434987
-31.3387328140275 0.313561196836458
-31.3386508711285 0.313588850174216
-31.338293020504 0.313616503511974
-31.3370967299634 0.313644156849732
-31.3370455527607 0.31367181018749
-31.3370359755603 0.313699463525248
-31.3365368806751 0.313727116863005
-31.3361127560773 0.313754770200763
-31.3359681216183 0.313782423538521
-31.3358059517797 0.313810076876279
-31.3348220043999 0.313837730214037
-31.3346713157776 0.313865383551795
-31.3339010513082 0.313893036889553
-31.3330649149879 0.31392069022731
-31.332230828183 0.313948343565068
-31.3317842737241 0.313975996902826
-31.3312641876663 0.314003650240584
-31.3309425514634 0.314031303578342
-31.3308370244443 0.3140589569161
-31.3306631870851 0.314086610253858
-31.3298412336767 0.314114263591616
-31.3296125008004 0.314141916929373
-31.3291916616225 0.314169570267131
-31.3287253800395 0.314197223604889
-31.3285560471915 0.314224876942647
-31.3273751205619 0.314252530280405
-31.3261816292783 0.314280183618163
-31.3258394229736 0.314307836955921
-31.3253639517947 0.314335490293678
-31.3253484430368 0.314363143631436
-31.3251512354608 0.314390796969194
-31.3244328806855 0.314418450306952
-31.3243823535045 0.31444610364471
-31.3242639236365 0.314473756982468
-31.3242177361708 0.314501410320226
-31.323389965697 0.314529063657984
-31.3232381263099 0.314556716995741
-31.3224285891521 0.314584370333499
-31.3223848886327 0.314612023671257
-31.3221111498247 0.314639677009015
-31.3218568257134 0.314667330346773
-31.320513470036 0.314694983684531
-31.3204340299395 0.314722637022289
-31.3194284060731 0.314750290360046
-31.3190639493343 0.314777943697804
-31.3183477468965 0.314805597035562
-31.3170772130937 0.31483325037332
-31.3159835466293 0.314860903711078
-31.3157133512661 0.314888557048836
-31.3149861702476 0.314916210386594
-31.3147937574887 0.314943863724352
-31.3145576194723 0.314971517062109
-31.3140724895899 0.314999170399867
-31.3139318657404 0.315026823737625
-31.3135787763376 0.315054477075383
-31.3129004487471 0.315082130413141
-31.3126247827878 0.315109783750899
-31.3121572850256 0.315137437088657
-31.3120412898561 0.315165090426414
-31.309735139941 0.315192743764172
-31.3096551895333 0.31522039710193
-31.3077228616277 0.315248050439688
-31.3073404840678 0.315275703777446
-31.3072830130599 0.315303357115204
-31.3062209404866 0.315331010452962
-31.3054458547015 0.31535866379072
-31.3047199025019 0.315386317128477
-31.3041490394013 0.315413970466235
-31.3040165754783 0.315441623803993
-31.3036974701615 0.315469277141751
-31.3031800420754 0.315496930479509
-31.3029058797343 0.315524583817267
-31.3027988962679 0.315552237155025
-31.3022424955765 0.315579890492783
-31.3022061067296 0.31560754383054
-31.3021338638608 0.315635197168298
-31.3019537681237 0.315662850506056
-31.3008265358487 0.315690503843814
-31.3003270965884 0.315718157181572
-31.300280501072 0.31574581051933
-31.3001359153386 0.315773463857088
-31.3000459127816 0.315801117194845
-31.2997457924366 0.315828770532603
-31.2995150818392 0.315856423870361
-31.2991540384558 0.315884077208119
-31.2987166291852 0.315911730545877
-31.2977184156741 0.315939383883635
-31.2975664092237 0.315967037221393
-31.2973481928939 0.315994690559151
-31.2966506288231 0.316022343896908
-31.2958637936675 0.316049997234666
-31.2958358619065 0.316077650572424
-31.2958201340429 0.316105303910182
-31.2946893713205 0.31613295724794
-31.2943166709743 0.316160610585698
-31.2934292405529 0.316188263923456
-31.2933980675754 0.316215917261213
-31.2924282088201 0.316243570598971
-31.2916296051488 0.316271223936729
-31.2913252532064 0.316298877274487
-31.2912862153059 0.316326530612245
-31.2909161614876 0.316354183950003
-31.2904765189512 0.316381837287761
-31.2903686136717 0.316409490625519
-31.29024183666 0.316437143963276
-31.289961680928 0.316464797301034
-31.2895563596196 0.316492450638792
-31.2893787912061 0.31652010397655
-31.2889144066333 0.316547757314308
-31.2888526431916 0.316575410652066
-31.2887493515944 0.316603063989824
-31.2881114095501 0.316630717327581
-31.2865258228509 0.316658370665339
-31.2855430451328 0.316686024003097
-31.2853645211262 0.316713677340855
-31.2848647425625 0.316741330678613
-31.2846063011756 0.316768984016371
-31.2840855250445 0.316796637354129
-31.2836624439998 0.316824290691887
-31.2835263000549 0.316851944029644
-31.2824468086998 0.316879597367402
-31.2817094329439 0.31690725070516
-31.2814805653766 0.316934904042918
-31.2809009277578 0.316962557380676
-31.2806420497447 0.316990210718434
-31.2804098211635 0.317017864056192
-31.2779625728087 0.317045517393949
-31.2779127282233 0.317073170731707
-31.2768128694671 0.317100824069465
-31.275917857605 0.317128477407223
-31.2754737221601 0.317156130744981
-31.2739197515776 0.317183784082739
-31.2734318162789 0.317211437420497
-31.2732455913376 0.317239090758255
-31.2726568778012 0.317266744096012
-31.2724262280207 0.31729439743377
-31.2717960670513 0.317322050771528
-31.2714856464587 0.317349704109286
-31.2709672860136 0.317377357447044
-31.2707271407027 0.317405010784802
-31.2706830765587 0.31743266412256
-31.2695398575536 0.317460317460317
-31.2671179256181 0.317487970798075
-31.2665196402649 0.317515624135833
-31.2657919629576 0.317543277473591
-31.2650398877311 0.317570930811349
-31.2645547591152 0.317598584149107
-31.2637328307797 0.317626237486865
-31.2629016016349 0.317653890824623
-31.2627309153446 0.31768154416238
-31.2625551051091 0.317709197500138
-31.2619593557353 0.317736850837896
-31.2619388292516 0.317764504175654
-31.2609798866563 0.317792157513412
-31.2609293912097 0.31781981085117
-31.2600789765342 0.317847464188928
-31.2600623422022 0.317875117526686
-31.2593412433729 0.317902770864443
-31.2582282627737 0.317930424202201
-31.2579879589084 0.317958077539959
-31.2577357110057 0.317985730877717
-31.2573009039522 0.318013384215475
-31.2558030713718 0.318041037553233
-31.2546570059176 0.318068690890991
-31.2530124699637 0.318096344228748
-31.251536720914 0.318123997566506
-31.2501193535775 0.318151650904264
-31.2500810797826 0.318179304242022
-31.2492362848331 0.31820695757978
-31.2489580227171 0.318234610917538
-31.2484065839745 0.318262264255296
-31.247999451963 0.318289917593054
-31.2479808385334 0.318317570930811
-31.2473535757998 0.318345224268569
-31.2471591699594 0.318372877606327
-31.2466697106069 0.318400530944085
-31.2462958786125 0.318428184281843
-31.2459419370267 0.318455837619601
-31.2454764813091 0.318483490957359
-31.244352957052 0.318511144295116
-31.2438102192316 0.318538797632874
-31.2438001407616 0.318566450970632
-31.2436933878185 0.31859410430839
-31.2415135774496 0.318621757646148
-31.2405726478461 0.318649410983906
-31.2398262175407 0.318677064321664
-31.2395211345907 0.318704717659421
-31.2393096445209 0.318732370997179
-31.2383655627128 0.318760024334937
-31.2382481521323 0.318787677672695
-31.2375640330962 0.318815331010453
-31.2368027079479 0.318842984348211
-31.2367486224977 0.318870637685969
-31.2360455409862 0.318898291023727
-31.2358767670589 0.318925944361484
-31.2357060275543 0.318953597699242
-31.2349368488224 0.318981251037
-31.2339562441793 0.319008904374758
-31.2335925473657 0.319036557712516
-31.2335015980983 0.319064211050274
-31.2312199249193 0.319091864388032
-31.2306441490351 0.31911951772579
-31.229420321542 0.319147171063547
-31.2293782976709 0.319174824401305
-31.229374614788 0.319202477739063
-31.2268170331818 0.319230131076821
-31.2268130189633 0.319257784414579
-31.2253691778208 0.319285437752337
-31.2251426590961 0.319313091090095
-31.2233441265031 0.319340744427852
-31.2230371266914 0.31936839776561
-31.2229480886255 0.319396051103368
-31.2226600968518 0.319423704441126
-31.2225989749604 0.319451357778884
-31.222314600343 0.319479011116642
-31.2220424747706 0.3195066644544
-31.220469249335 0.319534317792158
-31.2194713812883 0.319561971129915
-31.2187728763449 0.319589624467673
-31.2186751925108 0.319617277805431
-31.218595076763 0.319644931143189
-31.2179785340104 0.319672584480947
-31.2173261036034 0.319700237818705
-31.2165578304351 0.319727891156463
-31.2163770910965 0.31975554449422
-31.2161368873677 0.319783197831978
-31.2157771237539 0.319810851169736
-31.2156742138699 0.319838504507494
-31.2130107096134 0.319866157845252
-31.2129483953775 0.31989381118301
-31.2128892717079 0.319921464520768
-31.2125508846101 0.319949117858526
-31.2125423379393 0.319976771196283
-31.212259184714 0.320004424534041
-31.2120819856591 0.320032077871799
-31.2116832174938 0.320059731209557
-31.2116629255412 0.320087384547315
-31.2116015620035 0.320115037885073
-31.2111781938838 0.320142691222831
-31.2102559216079 0.320170344560588
-31.2100758539002 0.320197997898346
-31.2094419020266 0.320225651236104
-31.2086001700337 0.320253304573862
-31.2081824460886 0.32028095791162
-31.2078936298423 0.320308611249378
-31.2058992282842 0.320336264587136
-31.2045720782348 0.320363917924894
-31.204536735668 0.320391571262651
-31.2044467753094 0.320419224600409
-31.204333103244 0.320446877938167
-31.20362277099 0.320474531275925
-31.2034673098016 0.320502184613683
-31.2027306374312 0.320529837951441
-31.20144211629 0.320557491289199
-31.2010849221981 0.320585144626956
-31.2008726155866 0.320612797964714
-31.2007321866335 0.320640451302472
-31.2001378354375 0.32066810464023
-31.1999692201694 0.320695757977988
-31.1991985290193 0.320723411315746
-31.1985755533712 0.320751064653504
-31.1979199836903 0.320778717991262
-31.1973898323966 0.320806371329019
-31.1972146736255 0.320834024666777
-31.1972080689125 0.320861678004535
-31.1964513900452 0.320889331342293
-31.1942658972856 0.320916984680051
-31.1941742743177 0.320944638017809
-31.1939677448039 0.320972291355567
-31.1934842746713 0.320999944693324
-31.1934581457468 0.321027598031082
-31.1932227058506 0.32105525136884
-31.1931500661768 0.321082904706598
-31.1930161232691 0.321110558044356
-31.1929785488897 0.321138211382114
-31.1917962783052 0.321165864719872
-31.1914279878863 0.32119351805763
-31.1913017415179 0.321221171395387
-31.1906691256444 0.321248824733145
-31.190069020299 0.321276478070903
-31.1896802032444 0.321304131408661
-31.1890724409357 0.321331784746419
-31.1880162205464 0.321359438084177
-31.1869651253907 0.321387091421935
-31.1868052027562 0.321414744759693
-31.1849809838866 0.32144239809745
-31.1838286047187 0.321470051435208
-31.1831117870142 0.321497704772966
-31.1824154486655 0.321525358110724
-31.182130596491 0.321553011448482
-31.1813114710594 0.32158066478624
-31.1811284409279 0.321608318123998
-31.1787847763484 0.321635971461755
-31.1785474472044 0.321663624799513
-31.178008999702 0.321691278137271
-31.177535054514 0.321718931475029
-31.1770075652747 0.321746584812787
-31.1769012725236 0.321774238150545
-31.1764785714086 0.321801891488303
-31.1760602231161 0.321829544826061
-31.1750726569984 0.321857198163818
-31.1748879192854 0.321884851501576
-31.1745839069396 0.321912504839334
-31.174057371816 0.321940158177092
-31.1738697569574 0.32196781151485
-31.173682786397 0.321995464852608
-31.1733070607295 0.322023118190366
-31.1730489685646 0.322050771528123
-31.1722914402357 0.322078424865881
-31.1721668070711 0.322106078203639
-31.1721611919719 0.322133731541397
-31.1716012830155 0.322161384879155
-31.1711510351024 0.322189038216913
-31.1710958924836 0.322216691554671
-31.1709065273086 0.322244344892429
-31.17083639354 0.322271998230186
-31.1698150161604 0.322299651567944
-31.1693535204498 0.322327304905702
-31.1687333467166 0.32235495824346
-31.1682937338223 0.322382611581218
-31.1678295175968 0.322410264918976
-31.167689920151 0.322437918256734
-31.1674380175561 0.322465571594491
-31.1661722362762 0.322493224932249
-31.166061074574 0.322520878270007
-31.1659042237999 0.322548531607765
-31.1658413220414 0.322576184945523
-31.1653029149528 0.322603838283281
-31.1652799533791 0.322631491621039
-31.1651566958053 0.322659144958797
-31.1650727838363 0.322686798296554
-31.164991136891 0.322714451634312
-31.164979879438 0.32274210497207
-31.1623960889127 0.322769758309828
-31.1615042096931 0.322797411647586
-31.1608043012913 0.322825064985344
-31.1596445970107 0.322852718323102
-31.1594836061203 0.322880371660859
-31.1587758083339 0.322908024998617
-31.1581990865796 0.322935678336375
-31.1579523352238 0.322963331674133
-31.1568484699964 0.322990985011891
-31.155690292689 0.323018638349649
-31.1554502603269 0.323046291687407
-31.1551000943239 0.323073945025165
-31.1549046308031 0.323101598362922
-31.1542209440389 0.32312925170068
-31.153798718444 0.323156905038438
-31.1533226952765 0.323184558376196
-31.1520365171574 0.323212211713954
-31.151295460509 0.323239865051712
-31.1494391547369 0.32326751838947
-31.1487769864055 0.323295171727227
-31.1485374826406 0.323322825064985
-31.1481851021977 0.323350478402743
-31.1474378533224 0.323378131740501
-31.1471221992084 0.323405785078259
-31.1465761556666 0.323433438416017
-31.1463699440872 0.323461091753775
-31.1456929391198 0.323488745091533
-31.1453328731542 0.32351639842929
-31.1450327808908 0.323544051767048
-31.1446306242907 0.323571705104806
-31.1444551106601 0.323599358442564
-31.1442492651556 0.323627011780322
-31.1441991356494 0.32365466511808
-31.1440644858791 0.323682318455838
-31.1440042962848 0.323709971793596
-31.1434276529745 0.323737625131353
-31.1433090548 0.323765278469111
-31.142756613971 0.323792931806869
-31.1422552177956 0.323820585144627
-31.1418196646752 0.323848238482385
-31.1407068870948 0.323875891820143
-31.1403791087449 0.323903545157901
-31.1401196431953 0.323931198495658
-31.1398816242947 0.323958851833416
-31.1397902024956 0.323986505171174
-31.1392472070603 0.324014158508932
-31.1385504410455 0.32404181184669
-31.13841595308 0.324069465184448
-31.1384001905996 0.324097118522206
-31.1381913798609 0.324124771859964
-31.1361437517839 0.324152425197721
-31.1354481702037 0.324180078535479
-31.1354054155693 0.324207731873237
-31.1347352038915 0.324235385210995
-31.1346395571238 0.324263038548753
-31.1337180749593 0.324290691886511
-31.133239902861 0.324318345224269
-31.1328121016309 0.324345998562026
-31.1324259097781 0.324373651899784
-31.1323221700598 0.324401305237542
-31.1314293114012 0.3244289585753
-31.1294462809685 0.324456611913058
-31.1290330002601 0.324484265250816
-31.1287855468482 0.324511918588574
-31.1286246017584 0.324539571926332
-31.1285533149175 0.324567225264089
-31.1277547103154 0.324594878601847
-31.127456198774 0.324622531939605
-31.1273080820311 0.324650185277363
-31.1269657054682 0.324677838615121
-31.1243304004406 0.324705491952879
-31.1242440513941 0.324733145290637
-31.1232325234562 0.324760798628394
-31.1227024929037 0.324788451966152
-31.1224529237738 0.32481610530391
-31.1215165199185 0.324843758641668
-31.1211519911488 0.324871411979426
-31.1209968980131 0.324899065317184
-31.1209761530857 0.324926718654942
-31.1205242159593 0.3249543719927
-31.1204210442975 0.324982025330457
-31.1199532549893 0.325009678668215
-31.1192275058843 0.325037332005973
-31.1190541060016 0.325064985343731
-31.1189854425359 0.325092638681489
-31.1177517354074 0.325120292019247
-31.1169002532856 0.325147945357005
-31.1164538877595 0.325175598694762
-31.1164147644411 0.32520325203252
-31.1155554494988 0.325230905370278
-31.1153237122297 0.325258558708036
-31.1152334350916 0.325286212045794
-31.1132749797186 0.325313865383552
-31.1120575879435 0.32534151872131
-31.111978964664 0.325369172059068
-31.1117184857897 0.325396825396825
-31.1106074973616 0.325424478734583
-31.1102618674438 0.325452132072341
-31.1091861185058 0.325479785410099
-31.1087756967488 0.325507438747857
-31.1086866763026 0.325535092085615
-31.1081690432448 0.325562745423373
-31.1080792871827 0.32559039876113
-31.107580967335 0.325618052098888
-31.1072973402568 0.325645705436646
-31.1070724435501 0.325673358774404
-31.1070046432948 0.325701012112162
-31.1062276472263 0.32572866544992
-31.1053712607459 0.325756318787678
-31.1049332696509 0.325783972125436
-31.1038579793857 0.325811625463193
-31.1036168413644 0.325839278800951
-31.1034332497572 0.325866932138709
-31.1032679155459 0.325894585476467
-31.1030177903323 0.325922238814225
-31.1029645182763 0.325949892151983
-31.1025899814636 0.325977545489741
-31.1021445728068 0.326005198827499
-31.1021145034757 0.326032852165256
-31.1018577364466 0.326060505503014
-31.1012194627595 0.326088158840772
-31.1001174587481 0.32611581217853
-31.1000306905504 0.326143465516288
-31.1000238221112 0.326171118854046
-31.0979889537287 0.326198772191804
-31.0977271498922 0.326226425529561
-31.0974069862818 0.326254078867319
-31.0969537503885 0.326281732205077
-31.0968577759132 0.326309385542835
-31.0955370768074 0.326337038880593
-31.0948564936417 0.326364692218351
-31.094653340253 0.326392345556109
-31.0940051026177 0.326419998893867
-31.0937553269836 0.326447652231624
-31.0907866125456 0.326475305569382
-31.0906400101257 0.32650295890714
-31.0905563115228 0.326530612244898
-31.0904319056549 0.326558265582656
-31.0903271099876 0.326585918920414
-31.0902432355621 0.326613572258172
-31.0892709378748 0.326641225595929
-31.0892275600565 0.326668878933687
-31.0881503727808 0.326696532271445
-31.0866988006477 0.326724185609203
-31.0865457729742 0.326751838946961
-31.0861347638225 0.326779492284719
-31.0855668362083 0.326807145622477
-31.0852950896023 0.326834798960235
-31.0852364536666 0.326862452297992
-31.0852262703198 0.32689010563575
-31.0852118385096 0.326917758973508
-31.0851298034518 0.326945412311266
-31.0837797321029 0.326973065649024
-31.0837400903235 0.327000718986782
-31.0826240163505 0.32702837232454
-31.0823537870377 0.327056025662297
-31.0814912162319 0.327083679000055
-31.0812778324633 0.327111332337813
-31.0809842209007 0.327138985675571
-31.0808345271221 0.327166639013329
-31.0805802942515 0.327194292351087
-31.0805653964981 0.327221945688845
-31.0802924391092 0.327249599026603
-31.0801988791826 0.32727725236436
-31.0801317019255 0.327304905702118
-31.0798681494424 0.327332559039876
-31.0796840205138 0.327360212377634
-31.0796096660632 0.327387865715392
-31.079434211669 0.32741551905315
-31.0778228856456 0.327443172390908
-31.0773969887559 0.327470825728665
-31.0769558310682 0.327498479066423
-31.0762818840329 0.327526132404181
-31.0757020789019 0.327553785741939
-31.0742395811394 0.327581439079697
-31.0739668978257 0.327609092417455
-31.0736374129787 0.327636745755213
-31.0731154216334 0.327664399092971
-31.0726742338727 0.327692052430728
-31.0726664693724 0.327719705768486
-31.0719221768763 0.327747359106244
-31.0706225107563 0.327775012444002
-31.0704735268504 0.32780266578176
-31.070370676471 0.327830319119518
-31.0697837695647 0.327857972457276
-31.0697059508736 0.327885625795033
-31.0693647350833 0.327913279132791
-31.0685493451762 0.327940932470549
-31.0669874367196 0.327968585808307
-31.0667499954092 0.327996239146065
-31.0665623213075 0.328023892483823
-31.0653268262231 0.328051545821581
-31.0650043601993 0.328079199159339
-31.0646788208724 0.328106852497096
-31.0643835897704 0.328134505834854
-31.0637965640926 0.328162159172612
-31.0634066330227 0.32818981251037
-31.0633455447923 0.328217465848128
-31.0627579902925 0.328245119185886
-31.0624052921723 0.328272772523644
-31.0622925823813 0.328300425861402
-31.0615609243131 0.328328079199159
-31.0614903833753 0.328355732536917
-31.061463504784 0.328383385874675
-31.0603951607073 0.328411039212433
-31.0603818725147 0.328438692550191
-31.0602395457073 0.328466345887949
-31.0593826162343 0.328493999225707
-31.0590991463982 0.328521652563464
-31.0575667937194 0.328549305901222
-31.0574828976325 0.32857695923898
-31.0568828809976 0.328604612576738
-31.056206673388 0.328632265914496
-31.0561663557348 0.328659919252254
-31.0561259287361 0.328687572590012
-31.0559187897294 0.32871522592777
-31.055874381234 0.328742879265527
-31.0555684510326 0.328770532603285
-31.0546928191798 0.328798185941043
-31.0544774293218 0.328825839278801
-31.0526406479427 0.328853492616559
-31.0508056353412 0.328881145954317
-31.0505676502865 0.328908799292075
-31.0490428763833 0.328936452629832
-31.0489235265309 0.32896410596759
-31.0476449734197 0.328991759305348
-31.0474244626182 0.329019412643106
-31.0466402365527 0.329047065980864
-31.0463147671181 0.329074719318622
-31.0460072651685 0.32910237265638
-31.0452899483719 0.329130025994137
-31.0450836131019 0.329157679331895
-31.044620996986 0.329185332669653
-31.0445957215529 0.329212986007411
-31.0441391136277 0.329240639345169
-31.0440492923748 0.329268292682927
-31.0432660943732 0.329295946020685
-31.0430480214507 0.329323599358443
-31.0415343390271 0.3293512526962
-31.0414624429491 0.329378906033958
-31.0412613883355 0.329406559371716
-31.0405993008665 0.329434212709474
-31.0401529185855 0.329461866047232
-31.039777339104 0.32948951938499
-31.0386166394742 0.329517172722748
-31.038497153906 0.329544826060506
-31.0384656624871 0.329572479398263
-31.0383049425109 0.329600132736021
-31.0382799203997 0.329627786073779
-31.0381866009956 0.329655439411537
-31.0380427390089 0.329683092749295
-31.0378879223 0.329710746087053
-31.0377389459332 0.329738399424811
-31.0374321383087 0.329766052762568
-31.0373314425071 0.329793706100326
-31.035018959226 0.329821359438084
-31.0335601191619 0.329849012775842
-31.0334946652927 0.3298766661136
-31.0328156394724 0.329904319451358
-31.0321437147224 0.329931972789116
-31.0308958173271 0.329959626126874
-31.0306827052447 0.329987279464631
-31.0304559669683 0.330014932802389
-31.0293706828523 0.330042586140147
-31.0287552526748 0.330070239477905
-31.0282816391174 0.330097892815663
-31.027630450571 0.330125546153421
-31.0265662470287 0.330153199491179
-31.0253842660614 0.330180852828936
-31.0247348325864 0.330208506166694
-31.0222003122567 0.330236159504452
-31.0219607199009 0.33026381284221
-31.0212262726056 0.330291466179968
-31.0211105333524 0.330319119517726
-31.0207518266129 0.330346772855484
-31.0195891039981 0.330374426193242
-31.0192629403936 0.330402079530999
-31.0190746717415 0.330429732868757
-31.0189773763593 0.330457386206515
-31.0187992158422 0.330485039544273
-31.0185064231832 0.330512692882031
-31.0180669543131 0.330540346219789
-31.0179423456259 0.330567999557547
-31.0174039655892 0.330595652895304
-31.0171751546862 0.330623306233062
-31.0163052610256 0.33065095957082
-31.0157911584374 0.330678612908578
-31.0141570037082 0.330706266246336
-31.0137768417006 0.330733919584094
-31.0123430749585 0.330761572921852
-31.012074509367 0.33078922625961
-31.0120143151551 0.330816879597367
-31.0113179611403 0.330844532935125
-31.0106059408801 0.330872186272883
-31.010315041822 0.330899839610641
-31.0098644858136 0.330927492948399
-31.0097477911219 0.330955146286157
-31.0096562698873 0.330982799623915
-31.0095702691825 0.331010452961672
-31.0086875323101 0.33103810629943
-31.0085026107912 0.331065759637188
-31.0072830697296 0.331093412974946
-31.0067178720138 0.331121066312704
-31.0065822286518 0.331148719650462
-31.0063833162792 0.33117637298822
-31.0062749481636 0.331204026325978
-31.0059703914816 0.331231679663735
-31.0046377307485 0.331259333001493
-31.0045801696149 0.331286986339251
-31.002781956043 0.331314639677009
-31.0023050029383 0.331342293014767
-31.0019411168686 0.331369946352525
-31.0013927396404 0.331397599690283
-31.0011255066867 0.33142525302804
-31.0008738398013 0.331452906365798
-31.0007283071235 0.331480559703556
-31.0007185607425 0.331508213041314
-31.0006453978287 0.331535866379072
-31.0002511431017 0.33156351971683
-30.9991916461246 0.331591173054588
-30.9988635065239 0.331618826392346
-30.9972800092616 0.331646479730103
-30.9968209505568 0.331674133067861
-30.9961981819698 0.331701786405619
-30.995938284968 0.331729439743377
-30.9959147719777 0.331757093081135
-30.9945648089546 0.331784746418893
-30.9941160512229 0.331812399756651
-30.9939609710569 0.331840053094409
-30.9937421886121 0.331867706432166
-30.9933013377575 0.331895359769924
-30.9931255499737 0.331923013107682
-30.9926218839669 0.33195066644544
-30.9919241564842 0.331978319783198
-30.9914260951232 0.332005973120956
-30.9914070341842 0.332033626458714
-30.991030766356 0.332061279796471
-30.99085060275 0.332088933134229
-30.9906298089249 0.332116586471987
-30.9895818890411 0.332144239809745
-30.9892529675005 0.332171893147503
-30.9889092757816 0.332199546485261
-30.9881824259623 0.332227199823019
-30.9877357221745 0.332254853160777
-30.9873861626117 0.332282506498534
-30.987066423739 0.332310159836292
-30.9868939421014 0.33233781317405
-30.9868143602998 0.332365466511808
-30.9860033381851 0.332393119849566
-30.9857050636323 0.332420773187324
-30.9855649812261 0.332448426525082
-30.984102677882 0.332476079862839
-30.9837923541075 0.332503733200597
-30.9837761827817 0.332531386538355
-30.9832509751637 0.332559039876113
-30.9831660195007 0.332586693213871
-30.982624115288 0.332614346551629
-30.981552975497 0.332641999889387
-30.9806556252268 0.332669653227145
-30.9805313572556 0.332697306564902
-30.9800726365185 0.33272495990266
-30.9800538515287 0.332752613240418
-30.9791694163339 0.332780266578176
-30.9788853642368 0.332807919915934
-30.9785481401119 0.332835573253692
-30.9775560117872 0.33286322659145
-30.9769761927792 0.332890879929207
-30.9768422426216 0.332918533266965
-30.9764071392962 0.332946186604723
-30.9759841923733 0.332973839942481
-30.9751351128982 0.333001493280239
-30.9750797672093 0.333029146617997
-30.9746930928888 0.333056799955755
-30.9746538346468 0.333084453293513
-30.9743168712767 0.33311210663127
-30.9736529170756 0.333139759969028
-30.9734790362586 0.333167413306786
-30.9728030010058 0.333195066644544
-30.9716714143573 0.333222719982302
-30.9713522896911 0.33325037332006
-30.9693727098448 0.333278026657818
-30.9690225418994 0.333305679995575
-30.9687053389071 0.333333333333333
-30.9669738776812 0.333360986671091
-30.9667295728655 0.333388640008849
-30.9664808012308 0.333416293346607
-30.9661112821815 0.333443946684365
-30.9646497693422 0.333471600022123
-30.9634001065089 0.333499253359881
-30.9632821740433 0.333526906697638
-30.963073277947 0.333554560035396
-30.962195090359 0.333582213373154
-30.9620638951769 0.333609866710912
-30.9620026776505 0.33363752004867
-30.9618312205114 0.333665173386428
-30.9609830771121 0.333692826724186
-30.9604290190377 0.333720480061943
-30.9603528818658 0.333748133399701
-30.959300278289 0.333775786737459
-30.9591552268018 0.333803440075217
-30.958620751786 0.333831093412975
-30.9554360037385 0.333858746750733
-30.9552728811568 0.333886400088491
-30.9550914408281 0.333914053426249
-30.9547221647615 0.333941706764006
-30.9537455914047 0.333969360101764
-30.9530385452715 0.333997013439522
-30.9528586073679 0.33402466677728
-30.9528047535035 0.334052320115038
-30.952767410873 0.334079973452796
-30.9527412499907 0.334107626790554
-30.9527042798315 0.334135280128312
-30.9525607294299 0.334162933466069
-30.9525317511058 0.334190586803827
-30.9524795941623 0.334218240141585
-30.9504591427229 0.334245893479343
-30.9498574514916 0.334273546817101
-30.9491578916057 0.334301200154859
-30.948230346699 0.334328853492617
-30.9481161196428 0.334356506830374
-30.947442307964 0.334384160168132
-30.9462778106949 0.33441181350589
-30.9453381085429 0.334439466843648
-30.9449866993073 0.334467120181406
-30.9444451664588 0.334494773519164
-30.942808400496 0.334522426856922
-30.942127086397 0.33455008019468
-30.9419508871226 0.334577733532437
-30.9416436242588 0.334605386870195
-30.9413643121717 0.334633040207953
-30.940976095958 0.334660693545711
-30.9402287786757 0.334688346883469
-30.9400579077624 0.334716000221227
-30.9400281221946 0.334743653558985
-30.9387139774537 0.334771306896742
-30.9382927621135 0.3347989602345
-30.9377705337991 0.334826613572258
-30.9376823652233 0.334854266910016
-30.9364801188661 0.334881920247774
-30.9361313974646 0.334909573585532
-30.9358027852986 0.33493722692329
-30.9355623880117 0.334964880261048
-30.9353195303028 0.334992533598805
-30.9352043114083 0.335020186936563
-30.9349136694703 0.335047840274321
-30.9342237266284 0.335075493612079
-30.9327010088315 0.335103146949837
-30.9319670965624 0.335130800287595
-30.9319463588143 0.335158453625353
-30.9316052147295 0.33518610696311
-30.9311712356624 0.335213760300868
-30.9300531846769 0.335241413638626
-30.9299197105018 0.335269066976384
-30.9296806710825 0.335296720314142
-30.9295128021334 0.3353243736519
-30.9280462831495 0.335352026989658
-30.9278019199487 0.335379680327416
-30.9277252518104 0.335407333665173
-30.9271264245601 0.335434987002931
-30.9266605390488 0.335462640340689
-30.9258243737154 0.335490293678447
-30.9253238923693 0.335517947016205
-30.9247721553131 0.335545600353963
-30.9245926893583 0.335573253691721
-30.9244990060234 0.335600907029478
-30.9244359852956 0.335628560367236
-30.9240384468026 0.335656213704994
-30.9239410728065 0.335683867042752
-30.9233636458804 0.33571152038051
-30.9230121764017 0.335739173718268
-30.9214894216793 0.335766827056026
-30.920278432399 0.335794480393784
-30.9188664538763 0.335822133731541
-30.9176290097145 0.335849787069299
-30.9167276487424 0.335877440407057
-30.9165438631935 0.335905093744815
-30.9162525539937 0.335932747082573
-30.9159358419575 0.335960400420331
-30.915692427566 0.335988053758089
-30.9149584524598 0.336015707095846
-30.9149096101293 0.336043360433604
-30.914709530362 0.336071013771362
-30.9144408132764 0.33609866710912
-30.9141172210728 0.336126320446878
-30.9132372433605 0.336153973784636
-30.9123687757584 0.336181627122394
-30.9114395268104 0.336209280460152
-30.9106720114315 0.336236933797909
-30.9103833911097 0.336264587135667
-30.9095591535013 0.336292240473425
-30.9065619302201 0.336319893811183
-30.9065606073916 0.336347547148941
-30.9062807123574 0.336375200486699
-30.9061805166674 0.336402853824457
-30.9044302689625 0.336430507162215
-30.9043371367151 0.336458160499972
-30.9038154929766 0.33648581383773
-30.9036449498612 0.336513467175488
-30.9028976298875 0.336541120513246
-30.9025544118183 0.336568773851004
-30.9018658203353 0.336596427188762
-30.9014516903759 0.33662408052652
-30.9011825179303 0.336651733864277
-30.9010980165064 0.336679387202035
-30.8988745094793 0.336707040539793
-30.8987679465976 0.336734693877551
-30.8987558233411 0.336762347215309
-30.8983196470829 0.336790000553067
-30.8982208692041 0.336817653890825
-30.8980882875125 0.336845307228583
-30.8975320217009 0.33687296056634
-30.8972990760653 0.336900613904098
-30.897294828574 0.336928267241856
-30.8965453845029 0.336955920579614
-30.8965106376023 0.336983573917372
-30.8961778054191 0.33701122725513
-30.8961478725575 0.337038880592888
-30.8958544147954 0.337066533930645
-30.8954833730378 0.337094187268403
-30.8943386820887 0.337121840606161
-30.8936122982568 0.337149493943919
-30.891807905979 0.337177147281677
-30.8915037083977 0.337204800619435
-30.8903115637205 0.337232453957193
-30.89001534233 0.337260107294951
-30.8896737910294 0.337287760632708
-30.888612543299 0.337315413970466
-30.8884438502121 0.337343067308224
-30.8869908676414 0.337370720645982
-30.8869599049209 0.33739837398374
-30.8864530066543 0.337426027321498
-30.8856371747193 0.337453680659256
-30.8839099719434 0.337481333997013
-30.8836971387535 0.337508987334771
-30.8835784503277 0.337536640672529
-30.8828018311294 0.337564294010287
-30.8824422824175 0.337591947348045
-30.8823134172783 0.337619600685803
-30.8818297467714 0.337647254023561
-30.8818087083177 0.337674907361319
-30.8816508309988 0.337702560699076
-30.8812486170303 0.337730214036834
-30.88115804117 0.337757867374592
-30.8810713199988 0.33778552071235
-30.8810588746623 0.337813174050108
-30.8810546902334 0.337840827387866
-30.880939433683 0.337868480725624
-30.8806056839414 0.337896134063381
-30.8805021162423 0.337923787401139
-30.8804103930017 0.337951440738897
-30.8789229477806 0.337979094076655
-30.8787943649397 0.338006747414413
-30.8785466746692 0.338034400752171
-30.8784703985446 0.338062054089929
-30.8783451868575 0.338089707427687
-30.8777253874219 0.338117360765444
-30.8776931229494 0.338145014103202
-30.8773646484585 0.33817266744096
-30.8762149553723 0.338200320778718
-30.8752546333535 0.338227974116476
-30.8746056301734 0.338255627454234
-30.8744017275775 0.338283280791992
-30.8743190051591 0.338310934129749
-30.8731871929671 0.338338587467507
-30.8731028348428 0.338366240805265
-30.8720763839284 0.338393894143023
-30.8713766145076 0.338421547480781
-30.870895135287 0.338449200818539
-30.8708056699671 0.338476854156297
-30.8706966614477 0.338504507494055
-30.8703267984661 0.338532160831812
-30.8698612923985 0.33855981416957
-30.8695447779984 0.338587467507328
-30.8690579940163 0.338615120845086
-30.8683096394677 0.338642774182844
-30.8681780725993 0.338670427520602
-30.8680017174448 0.33869808085836
-30.8671463184239 0.338725734196118
-30.8663289687483 0.338753387533875
-30.8662457758376 0.338781040871633
-30.8660797802095 0.338808694209391
-30.8650554366956 0.338836347547149
-30.8641620922753 0.338864000884907
-30.8634761437297 0.338891654222665
-30.8625279465192 0.338919307560423
-30.8621186401068 0.33894696089818
-30.8614250939658 0.338974614235938
-30.8602685054033 0.339002267573696
-30.8600145428064 0.339029920911454
-30.8593377099564 0.339057574249212
-30.8583439668361 0.33908522758697
-30.8577016432418 0.339112880924728
-30.8576923706934 0.339140534262486
-30.8575455768036 0.339168187600243
-30.8567431396187 0.339195840938001
-30.8565782137733 0.339223494275759
-30.8564805763574 0.339251147613517
-30.8560647907458 0.339278800951275
-30.8551994305028 0.339306454289033
-30.8550734016674 0.339334107626791
-30.8547021728285 0.339361760964548
-30.8533211800511 0.339389414302306
-30.8532842082903 0.339417067640064
-30.8531619871357 0.339444720977822
-30.8524743147628 0.33947237431558
-30.8511819086667 0.339500027653338
-30.8494012052653 0.339527680991096
-30.8492539408388 0.339555334328853
-30.8487962756537 0.339582987666611
-30.8484376776651 0.339610641004369
-30.8481325107728 0.339638294342127
-30.8477938298551 0.339665947679885
-30.8473863108067 0.339693601017643
-30.8469714070023 0.339721254355401
-30.8465346018868 0.339748907693159
-30.8458492658062 0.339776561030916
-30.8457614835085 0.339804214368674
-30.8457232332871 0.339831867706432
-30.8457182065421 0.33985952104419
-30.8451134379975 0.339887174381948
-30.8435262484736 0.339914827719706
-30.8425284966879 0.339942481057464
-30.8420710281501 0.339970134395222
-30.8417304457804 0.339997787732979
-30.8415951041001 0.340025441070737
-30.8405509480227 0.340053094408495
-30.8405406783781 0.340080747746253
-30.8405120604505 0.340108401084011
-30.8403789450539 0.340136054421769
-30.8387741265825 0.340163707759527
-30.8384845344048 0.340191361097284
-30.8376732234598 0.340219014435042
-30.8369085672268 0.3402466677728
-30.8350577998526 0.340274321110558
-30.8350520669369 0.340301974448316
-30.8349770950785 0.340329627786074
-30.8345966472855 0.340357281123832
-30.8345272761776 0.34038493446159
-30.8341912019834 0.340412587799347
-30.8339569215171 0.340440241137105
-30.8336185804473 0.340467894474863
-30.8329852861275 0.340495547812621
-30.8328326565577 0.340523201150379
-30.8315520312142 0.340550854488137
-30.8310690410533 0.340578507825895
-30.8310156797805 0.340606161163652
-30.8308900662914 0.34063381450141
-30.8302632597035 0.340661467839168
-30.8286262227724 0.340689121176926
-30.8285411800374 0.340716774514684
-30.828513010087 0.340744427852442
-30.8282270292511 0.3407720811902
-30.8280944673028 0.340799734527958
-30.8277945862831 0.340827387865715
-30.827761280529 0.340855041203473
-30.8258070821362 0.340882694541231
-30.8254851227683 0.340910347878989
-30.8248111773608 0.340938001216747
-30.8244531879325 0.340965654554505
-30.8241269674785 0.340993307892263
-30.8238520867837 0.34102096123002
-30.8236215973801 0.341048614567778
-30.8229723886637 0.341076267905536
-30.8224697465588 0.341103921243294
-30.822125622817 0.341131574581052
-30.8216993729974 0.34115922791881
-30.8212310605565 0.341186881256568
-30.8210477587401 0.341214534594326
-30.8209585609824 0.341242187932083
-30.8208736118943 0.341269841269841
-30.8208174017459 0.341297494607599
-30.8207392349717 0.341325147945357
-30.820276945571 0.341352801283115
-30.8194962461903 0.341380454620873
-30.8187046700597 0.341408107958631
-30.8186772438274 0.341435761296388
-30.8186134728058 0.341463414634146
-30.8185053220054 0.341491067971904
-30.8179595562744 0.341518721309662
-30.8177160092733 0.34154637464742
-30.8167971895061 0.341574027985178
-30.8164596703729 0.341601681322936
-30.8148716879947 0.341629334660694
-30.8147171592869 0.341656987998451
-30.8145408947972 0.341684641336209
-30.8138349658261 0.341712294673967
-30.813401478021 0.341739948011725
-30.812869313499 0.341767601349483
-30.8128582422868 0.341795254687241
-30.8123632054505 0.341822908024999
-30.8123335491761 0.341850561362756
-30.8121401513759 0.341878214700514
-30.8120860948241 0.341905868038272
-30.8115662128452 0.34193352137603
-30.8113703848794 0.341961174713788
-30.8112382946562 0.341988828051546
-30.8109259175632 0.342016481389304
-30.810159507345 0.342044134727062
-30.8098327185954 0.342071788064819
-30.809577556268 0.342099441402577
-30.8089301374383 0.342127094740335
-30.8067504728773 0.342154748078093
-30.8065532637184 0.342182401415851
-30.8065511239831 0.342210054753609
-30.8055295237446 0.342237708091367
-30.8055261742108 0.342265361429125
-30.8050559659138 0.342293014766882
-30.8047521505809 0.34232066810464
-30.8043390003683 0.342348321442398
-30.8041563514766 0.342375974780156
-30.8029936560219 0.342403628117914
-30.8028004456683 0.342431281455672
-30.8026555121068 0.34245893479343
-30.8024412924869 0.342486588131187
-30.8015056034463 0.342514241468945
-30.8013691930169 0.342541894806703
-30.8010570434584 0.342569548144461
-30.8002294358555 0.342597201482219
-30.7994966609753 0.342624854819977
-30.7992545668778 0.342652508157735
-30.7985807923106 0.342680161495493
-30.798296594207 0.34270781483325
-30.7980944089613 0.342735468171008
-30.7979780153375 0.342763121508766
-30.7972043572578 0.342790774846524
-30.797161077112 0.342818428184282
-30.7970827290325 0.34284608152204
-30.7967282835781 0.342873734859798
-30.796491412121 0.342901388197555
-30.7961986098477 0.342929041535313
-30.793914450213 0.342956694873071
-30.7938286724221 0.342984348210829
-30.7936329956782 0.343012001548587
-30.7932449111728 0.343039654886345
-30.7920490270406 0.343067308224103
-30.7897686338795 0.343094961561861
-30.7896586483838 0.343122614899618
-30.7882678081534 0.343150268237376
-30.787705682322 0.343177921575134
-30.7869332322626 0.343205574912892
-30.7865367982603 0.34323322825065
-30.7859300132691 0.343260881588408
-30.7855495032625 0.343288534926166
-30.7854194710992 0.343316188263923
-30.7851278838021 0.343343841601681
-30.7849443307382 0.343371494939439
-30.7844486073389 0.343399148277197
-30.7840526188969 0.343426801614955
-30.7817063946326 0.343454454952713
-30.7814933722876 0.343482108290471
-30.7807380180553 0.343509761628229
-30.7799579779423 0.343537414965986
-30.7799449951843 0.343565068303744
-30.7797690587969 0.343592721641502
-30.7789380220006 0.34362037497926
-30.778455794026 0.343648028317018
-30.77841239895 0.343675681654776
-30.778326044865 0.343703334992534
-30.7779603109929 0.343730988330291
-30.7778689558621 0.343758641668049
-30.7776949399094 0.343786295005807
-30.7763251220191 0.343813948343565
-30.7760830493519 0.343841601681323
-30.7757140212604 0.343869255019081
-30.7755508546502 0.343896908356839
-30.7737640739966 0.343924561694597
-30.7726467700404 0.343952215032354
-30.7724390776131 0.343979868370112
-30.7718148027397 0.34400752170787
-30.7714645733734 0.344035175045628
-30.7713819311537 0.344062828383386
-30.7711926497169 0.344090481721144
-30.7711393372886 0.344118135058902
-30.7702298294501 0.344145788396659
-30.7700661544009 0.344173441734417
-30.7691590605243 0.344201095072175
-30.7691578384306 0.344228748409933
-30.7688139453403 0.344256401747691
-30.768478470693 0.344284055085449
-30.7671899593317 0.344311708423207
-30.7670734578613 0.344339361760965
-30.7649648554694 0.344367015098722
-30.7649209665365 0.34439466843648
-30.7647924768438 0.344422321774238
-30.76469390074 0.344449975111996
-30.7646141391477 0.344477628449754
-30.764502122397 0.344505281787512
-30.7643062410635 0.34453293512527
-30.7623506839169 0.344560588463028
-30.7622766721178 0.344588241800785
-30.7614854259089 0.344615895138543
-30.7609188937472 0.344643548476301
-30.7609035646792 0.344671201814059
-30.7607961780895 0.344698855151817
-30.7604659522666 0.344726508489575
-30.7602000747701 0.344754161827333
-30.7601568432044 0.34478181516509
-30.7600389779901 0.344809468502848
-30.7599691451656 0.344837121840606
-30.7596853414893 0.344864775178364
-30.7595598862081 0.344892428516122
-30.7588508743911 0.34492008185388
-30.758290724597 0.344947735191638
-30.7581830847725 0.344975388529396
-30.756514220324 0.345003041867153
-30.7561463233808 0.345030695204911
-30.75492388122 0.345058348542669
-30.7548210930566 0.345086001880427
-30.7546122179921 0.345113655218185
-30.7538158264943 0.345141308555943
-30.753336770768 0.345168961893701
-30.7524351313733 0.345196615231458
-30.7521359088979 0.345224268569216
-30.7517783087586 0.345251921906974
-30.7514437937796 0.345279575244732
-30.7507141949634 0.34530722858249
-30.7505728110177 0.345334881920248
-30.7502671153024 0.345362535258006
-30.7501677401617 0.345390188595764
-30.7495686718544 0.345417841933521
-30.7459862630902 0.345445495271279
-30.7459837093525 0.345473148609037
-30.7454417922175 0.345500801946795
-30.7448676637933 0.345528455284553
-30.744396674973 0.345556108622311
-30.7439696315779 0.345583761960069
-30.7433709831125 0.345611415297826
-30.7432331629763 0.345639068635584
-30.7421769128556 0.345666721973342
-30.7418371301214 0.3456943753111
-30.7415912709231 0.345722028648858
-30.7415558760637 0.345749681986616
-30.7399557716394 0.345777335324374
-30.7396897966279 0.345804988662132
-30.7396844027245 0.345832641999889
-30.7396253647117 0.345860295337647
-30.7387361989415 0.345887948675405
-30.7382466163546 0.345915602013163
-30.7379903056721 0.345943255350921
-30.7377482306022 0.345970908688679
-30.737571893739 0.345998562026437
-30.737475375922 0.346026215364194
-30.7358433301626 0.346053868701952
-30.7356977687285 0.34608152203971
-30.7350708167091 0.346109175377468
-30.734986133832 0.346136828715226
-30.7347996503797 0.346164482052984
-30.7347917396034 0.346192135390742
-30.7347192927195 0.3462197887285
-30.7346533471841 0.346247442066257
-30.7344704240331 0.346275095404015
-30.7338624290459 0.346302748741773
-30.7330970000952 0.346330402079531
-30.7315932871694 0.346358055417289
-30.7303591341905 0.346385708755047
-30.7297073081498 0.346413362092805
-30.7296502593649 0.346441015430562
-30.7295888159738 0.34646866876832
-30.7295118951925 0.346496322106078
-30.7293129177677 0.346523975443836
-30.728876136472 0.346551628781594
-30.7287466854196 0.346579282119352
-30.7280047264648 0.34660693545711
-30.7279352059096 0.346634588794868
-30.7273178112247 0.346662242132625
-30.7268506691083 0.346689895470383
-30.7264566951387 0.346717548808141
-30.7264566773155 0.346745202145899
-30.7259511651486 0.346772855483657
-30.7253469575147 0.346800508821415
-30.7252443267948 0.346828162159173
-30.7252274094459 0.346855815496931
-30.7238573812383 0.346883468834688
-30.7237765790835 0.346911122172446
-30.7236667058475 0.346938775510204
-30.7235352643803 0.346966428847962
-30.7227904819264 0.34699408218572
-30.7226286759032 0.347021735523478
-30.722296080355 0.347049388861236
-30.7204244435989 0.347077042198993
-30.7201874889534 0.347104695536751
-30.7195668488253 0.347132348874509
-30.7193367441327 0.347160002212267
-30.7181211841893 0.347187655550025
-30.717839833312 0.347215308887783
-30.7174922073526 0.347242962225541
-30.7173590164427 0.347270615563299
-30.7167755057701 0.347298268901056
-30.7165431104932 0.347325922238814
-30.7164209976022 0.347353575576572
-30.7163817372835 0.34738122891433
-30.7161939661488 0.347408882252088
-30.715301234522 0.347436535589846
-30.715262141835 0.347464188927604
-30.7147936007699 0.347491842265361
-30.7147857368209 0.347519495603119
-30.7142711989777 0.347547148940877
-30.712699657369 0.347574802278635
-30.7125727854569 0.347602455616393
-30.7124217893135 0.347630108954151
-30.7118332842814 0.347657762291909
-30.7114653946772 0.347685415629667
-30.7108025965053 0.347713068967424
-30.7094554252588 0.347740722305182
-30.708513134047 0.34776837564294
-30.7079617761164 0.347796028980698
-30.7079238584343 0.347823682318456
-30.7074027292392 0.347851335656214
-30.7072748360855 0.347878988993972
-30.7067459909827 0.347906642331729
-30.7060704217922 0.347934295669487
-30.705582657693 0.347961949007245
-30.7045218409779 0.347989602345003
-30.704388143954 0.348017255682761
-30.7040117526684 0.348044909020519
-30.7032969412707 0.348072562358277
-30.7025676810214 0.348100215696035
-30.7025587350518 0.348127869033792
-30.7025389216788 0.34815552237155
-30.7024670547137 0.348183175709308
-30.7017838412444 0.348210829047066
-30.7017652235204 0.348238482384824
-30.7015450627835 0.348266135722582
-30.701308019834 0.34829378906034
-30.7007942954398 0.348321442398097
-30.7007041640992 0.348349095735855
-30.6990469691871 0.348376749073613
-30.6977034148414 0.348404402411371
-30.6971754745418 0.348432055749129
-30.6953264249353 0.348459709086887
-30.6952309586213 0.348487362424645
-30.6947643590007 0.348515015762403
-30.6937494543776 0.34854266910016
-30.6926875673411 0.348570322437918
-30.6922122547004 0.348597975775676
-30.6921519857638 0.348625629113434
-30.6918475901126 0.348653282451192
-30.6917161685444 0.34868093578895
-30.6911886184298 0.348708589126708
-30.6908791996973 0.348736242464465
-30.6898665720471 0.348763895802223
-30.6897229680699 0.348791549139981
-30.6881220016726 0.348819202477739
-30.6879109218923 0.348846855815497
-30.6878846304503 0.348874509153255
-30.6872710095465 0.348902162491013
-30.6872361489467 0.348929815828771
-30.6868348477808 0.348957469166528
-30.6864952573788 0.348985122504286
-30.6864298676877 0.349012775842044
-30.6854862625101 0.349040429179802
-30.6849356185943 0.34906808251756
-30.6849302378898 0.349095735855318
-30.6847713192782 0.349123389193076
-30.6827198977239 0.349151042530834
-30.6823784524167 0.349178695868591
-30.6818193012621 0.349206349206349
-30.6782818566537 0.349234002544107
-30.6778752898505 0.349261655881865
-30.6778325153097 0.349289309219623
-30.6778081398876 0.349316962557381
-30.6764122262978 0.349344615895139
-30.6763560388471 0.349372269232896
-30.676165452119 0.349399922570654
-30.6759944288769 0.349427575908412
-30.6744145169991 0.34945522924617
-30.6735626112 0.349482882583928
-30.6733678922595 0.349510535921686
-30.6719554952867 0.349538189259444
-30.671268851608 0.349565842597202
-30.6706579688053 0.349593495934959
-30.6698253462941 0.349621149272717
-30.6676822533841 0.349648802610475
-30.6676586883459 0.349676455948233
-30.6670495516433 0.349704109285991
-30.666720239288 0.349731762623749
-30.6658417277152 0.349759415961507
-30.6643244354147 0.349787069299264
-30.6630383975425 0.349814722637022
-30.6629812362025 0.34984237597478
-30.6628194358171 0.349870029312538
-30.6627725796806 0.349897682650296
-30.6627371994934 0.349925335988054
-30.6626176842473 0.349952989325812
-30.6616940783826 0.349980642663569
-30.6612203917073 0.350008296001327
-30.6605052035533 0.350035949339085
-30.6596607358198 0.350063602676843
-30.6583435963288 0.350091256014601
-30.6582539034668 0.350118909352359
-30.6579573327561 0.350146562690117
-30.6578444366641 0.350174216027875
-30.6578217397747 0.350201869365632
-30.6568165613473 0.35022952270339
-30.6567374801419 0.350257176041148
-30.6564981556719 0.350284829378906
-30.6563351563949 0.350312482716664
-30.6556789467395 0.350340136054422
-30.6554372257502 0.35036778939218
-30.6547919285493 0.350395442729938
-30.6544598640179 0.350423096067695
-30.6536420109779 0.350450749405453
-30.6536354898442 0.350478402743211
-30.6533442324458 0.350506056080969
-30.6532013652303 0.350533709418727
-30.6526706828952 0.350561362756485
-30.6519938249302 0.350589016094243
-30.6519074695597 0.350616669432
-30.6518550990658 0.350644322769758
-30.6516477159894 0.350671976107516
-30.6516249292105 0.350699629445274
-30.6506945487031 0.350727282783032
-30.6482931177533 0.35075493612079
-30.6470201077065 0.350782589458548
-30.6468338104365 0.350810242796306
-30.6465510617876 0.350837896134063
-30.645361309526 0.350865549471821
-30.64445233023 0.350893202809579
-30.6440121941855 0.350920856147337
-30.644002678975 0.350948509485095
-30.6439815749792 0.350976162822853
-30.6436181057794 0.351003816160611
-30.6433196231558 0.351031469498368
-30.642549606099 0.351059122836126
-30.6423283320851 0.351086776173884
-30.6420442084767 0.351114429511642
-30.640971967157 0.3511420828494
-30.6409230582029 0.351169736187158
-30.6404186615416 0.351197389524916
-30.6401767731433 0.351225042862674
-30.6398079366045 0.351252696200431
-30.6396467887747 0.351280349538189
-30.6396387330181 0.351308002875947
-30.6395949111578 0.351335656213705
-30.6391810260937 0.351363309551463
-30.6390093437156 0.351390962889221
-30.6389019576725 0.351418616226979
-30.6383869410647 0.351446269564736
-30.6377895185866 0.351473922902494
-30.6371192159967 0.351501576240252
-30.6365661281504 0.35152922957801
-30.6361998449192 0.351556882915768
-30.6355225647964 0.351584536253526
-30.6352353120708 0.351612189591284
-30.6351322418065 0.351639842929042
-30.6344954068241 0.351667496266799
-30.6334418576317 0.351695149604557
-30.6332934550722 0.351722802942315
-30.6331404874617 0.351750456280073
-30.6328906869336 0.351778109617831
-30.6324193012586 0.351805762955589
-30.6323494362257 0.351833416293347
-30.6318270379679 0.351861069631104
-30.6318180850837 0.351888722968862
-30.6316728225002 0.35191637630662
-30.6316429478219 0.351944029644378
-30.6316174329514 0.351971682982136
-30.6315327536626 0.351999336319894
-30.6309355393563 0.352026989657652
-30.6306349073977 0.35205464299541
-30.6304605482611 0.352082296333167
-30.6303644444285 0.352109949670925
-30.630353097971 0.352137603008683
-30.6301600165875 0.352165256346441
-30.6299704422159 0.352192909684199
-30.6292394133766 0.352220563021957
-30.6286038346729 0.352248216359715
-30.6284102282344 0.352275869697472
-30.6282046240061 0.35230352303523
-30.6279018363534 0.352331176372988
-30.6237773537117 0.352358829710746
-30.6234989123413 0.352386483048504
-30.6233168312465 0.352414136386262
-30.6229695856508 0.35244178972402
-30.6221409396429 0.352469443061778
-30.6215642916937 0.352497096399535
-30.6212573215158 0.352524749737293
-30.6210649504108 0.352552403075051
-30.6210551025295 0.352580056412809
-30.6200150567651 0.352607709750567
-30.6198582412515 0.352635363088325
-30.6194857642587 0.352663016426083
-30.6185502417738 0.352690669763841
-30.6179489554483 0.352718323101598
-30.6171763514615 0.352745976439356
-30.6169101083926 0.352773629777114
-30.6168603952077 0.352801283114872
-30.6165942138445 0.35282893645263
-30.6159107548797 0.352856589790388
-30.6149507379208 0.352884243128146
-30.6145037437347 0.352911896465903
-30.6138842650938 0.352939549803661
-30.6138734583892 0.352967203141419
-30.6134149549226 0.352994856479177
-30.6132545613057 0.353022509816935
-30.6132137826667 0.353050163154693
-30.612601626114 0.353077816492451
-30.6122389919433 0.353105469830209
-30.6108926154496 0.353133123167966
-30.6105620524304 0.353160776505724
-30.6098073094398 0.353188429843482
-30.6094888783302 0.35321608318124
-30.6085878762328 0.353243736518998
-30.6082980589195 0.353271389856756
-30.6071017732454 0.353299043194514
-30.6062449488438 0.353326696532271
-30.6055379719224 0.353354349870029
-30.604970233019 0.353382003207787
-30.6038544351684 0.353409656545545
-30.6033767123059 0.353437309883303
-30.6032319419062 0.353464963221061
-30.6025874503545 0.353492616558819
-30.6023840400621 0.353520269896577
-30.6023400154011 0.353547923234334
-30.6017940438259 0.353575576572092
-30.5992135592372 0.35360322990985
-30.5983961223877 0.353630883247608
-30.598191743431 0.353658536585366
-30.597705102321 0.353686189923124
-30.5971356196384 0.353713843260882
-30.5958631200832 0.353741496598639
-30.5955283067453 0.353769149936397
-30.5953890630291 0.353796803274155
-30.5936096613221 0.353824456611913
-30.5933078884897 0.353852109949671
-30.5932636951701 0.353879763287429
-30.5926589636822 0.353907416625187
-30.5913158176633 0.353935069962945
-30.5890195402758 0.353962723300702
-30.5888432530043 0.35399037663846
-30.5887266164989 0.354018029976218
-30.587269577391 0.354045683313976
-30.5872045444403 0.354073336651734
-30.5861436031531 0.354100989989492
-30.5858833158152 0.35412864332725
-30.5853891908614 0.354156296665007
-30.5844865491872 0.354183950002765
-30.5836130007692 0.354211603340523
-30.5834425174887 0.354239256678281
-30.5830001636942 0.354266910016039
-30.5821009091178 0.354294563353797
-30.5818089015281 0.354322216691555
-30.5817744246154 0.354349870029313
-30.580765015712 0.35437752336707
-30.5807295193103 0.354405176704828
-30.5804873041434 0.354432830042586
-30.5802123026658 0.354460483380344
-30.5794518917318 0.354488136718102
-30.5788864463344 0.35451579005586
-30.5781186941128 0.354543443393618
-30.5778975236654 0.354571096731375
-30.5768999837233 0.354598750069133
-30.5767047147306 0.354626403406891
-30.5761798038063 0.354654056744649
-30.5758086661476 0.354681710082407
-30.5752164596904 0.354709363420165
-30.5749200501399 0.354737016757923
-30.5742350144774 0.354764670095681
-30.5740761150332 0.354792323433438
-30.5734513089542 0.354819976771196
-30.5732826945369 0.354847630108954
-30.5726256266711 0.354875283446712
-30.5721195403639 0.35490293678447
-30.5720676603232 0.354930590122228
-30.5718609422011 0.354958243459986
-30.5707099373444 0.354985896797744
-30.5701873768547 0.355013550135501
-30.5684481588931 0.355041203473259
-30.5680560326904 0.355068856811017
-30.5675872436717 0.355096510148775
-30.567427186067 0.355124163486533
-30.5672065240167 0.355151816824291
-30.5668606228085 0.355179470162049
-30.5665806285192 0.355207123499806
-30.5664118723831 0.355234776837564
-30.5663734350058 0.355262430175322
-30.5654041387061 0.35529008351308
-30.5653808992951 0.355317736850838
-30.5651000183173 0.355345390188596
-30.564702728138 0.355373043526354
-30.5639552736106 0.355400696864112
-30.5635814441755 0.355428350201869
-30.5629947499651 0.355456003539627
-30.5627157683483 0.355483656877385
-30.5623684510003 0.355511310215143
-30.5618535574001 0.355538963552901
-30.55996728874 0.355566616890659
-30.559714876934 0.355594270228417
-30.5591358752549 0.355621923566174
-30.5586817032843 0.355649576903932
-30.556739547808 0.35567723024169
-30.5567015762831 0.355704883579448
-30.5557217550314 0.355732536917206
-30.5556719092182 0.355760190254964
-30.5545189190127 0.355787843592722
-30.5544284655258 0.35581549693048
-30.55413457163 0.355843150268237
-30.5537447014767 0.355870803605995
-30.5533678327735 0.355898456943753
-30.5524209502802 0.355926110281511
-30.5522207187009 0.355953763619269
-30.5513446153748 0.355981416957027
-30.5505308940712 0.356009070294785
-30.5498425057175 0.356036723632542
-30.5498197061254 0.3560643769703
-30.5489466550321 0.356092030308058
-30.5489216230578 0.356119683645816
-30.5487420457897 0.356147336983574
-30.5481000113455 0.356174990321332
-30.547873545881 0.35620264365909
-30.5475630791454 0.356230296996848
-30.5470063668902 0.356257950334605
-30.545534671841 0.356285603672363
-30.5453974534176 0.356313257010121
-30.5451624754118 0.356340910347879
-30.543944605296 0.356368563685637
-30.5437684677612 0.356396217023395
-30.5434314100728 0.356423870361153
-30.5430190315375 0.35645152369891
-30.542873950171 0.356479177036668
-30.5428698472398 0.356506830374426
-30.5428453447765 0.356534483712184
-30.5421540077493 0.356562137049942
-30.5410343159146 0.3565897903877
-30.5407020098097 0.356617443725458
-30.5404488557458 0.356645097063216
-30.5402060074302 0.356672750400973
-30.5400601302163 0.356700403738731
-30.5400402713425 0.356728057076489
-30.539541677757 0.356755710414247
-30.5390699086884 0.356783363752005
-30.5388478264993 0.356811017089763
-30.5375777299707 0.356838670427521
-30.5375473405794 0.356866323765278
-30.5369470740281 0.356893977103036
-30.5369342254875 0.356921630440794
-30.5366340645286 0.356949283778552
-30.5363297865118 0.35697693711631
-30.5350788982062 0.357004590454068
-30.5346707174246 0.357032243791826
-30.5337580604734 0.357059897129584
-30.5331460464384 0.357087550467341
-30.5330349276167 0.357115203805099
-30.5324996690287 0.357142857142857
-30.5323877548729 0.357170510480615
-30.5319261499759 0.357198163818373
-30.5306664343981 0.357225817156131
-30.5304582478895 0.357253470493889
-30.5292443630687 0.357281123831647
-30.528906077786 0.357308777169404
-30.5267469934207 0.357336430507162
-30.5260268727619 0.35736408384492
-30.524777888325 0.357391737182678
-30.5241688335404 0.357419390520436
-30.524031711479 0.357447043858194
-30.5240276979267 0.357474697195952
-30.5238221570947 0.357502350533709
-30.5234146216542 0.357530003871467
-30.5228326823301 0.357557657209225
-30.5222819083575 0.357585310546983
-30.5220025191067 0.357612963884741
-30.5219817550557 0.357640617222499
-30.5208303423142 0.357668270560257
-30.519252719365 0.357695923898015
-30.5189965352485 0.357723577235772
-30.5180917824125 0.35775123057353
-30.5180763530572 0.357778883911288
-30.5177615120916 0.357806537249046
-30.5176928400357 0.357834190586804
-30.5171257393617 0.357861843924562
-30.5165649946516 0.35788949726232
-30.5164687372621 0.357917150600077
-30.5160603058481 0.357944803937835
-30.5144271641232 0.357972457275593
-30.5140388921734 0.358000110613351
-30.5122942271235 0.358027763951109
-30.5122462186399 0.358055417288867
-30.5108862449497 0.358083070626625
-30.5108326744809 0.358110723964383
-30.5108300812593 0.35813837730214
-30.5099393856795 0.358166030639898
-30.5091265689522 0.358193683977656
-30.5088515808422 0.358221337315414
-30.5080375531202 0.358248990653172
-30.5072164233172 0.35827664399093
-30.5070007809023 0.358304297328688
-30.5068879202182 0.358331950666445
-30.5066977664571 0.358359604004203
-30.5061424910243 0.358387257341961
-30.5058796393497 0.358414910679719
-30.5053646601134 0.358442564017477
-30.5047438342337 0.358470217355235
-30.5045517587645 0.358497870692993
-30.5032836282934 0.358525524030751
-30.5029021387658 0.358553177368508
-30.5016278521107 0.358580830706266
-30.5004735050666 0.358608484044024
-30.5000069416971 0.358636137381782
-30.4993817080083 0.35866379071954
-30.4990955076824 0.358691444057298
-30.4990461103731 0.358719097395056
-30.498921996496 0.358746750732813
-30.4987991840932 0.358774404070571
-30.4983234944635 0.358802057408329
-30.4972311033524 0.358829710746087
-30.4968536485904 0.358857364083845
-30.4960359491392 0.358885017421603
-30.4958443866318 0.358912670759361
-30.4942950777879 0.358940324097119
-30.4940716974978 0.358967977434876
-30.4938676677443 0.358995630772634
-30.4935517424526 0.359023284110392
-30.4918276752765 0.35905093744815
-30.4918075319602 0.359078590785908
-30.491100169608 0.359106244123666
-30.4907857069543 0.359133897461424
-30.4893062843044 0.359161550799181
-30.4891068383513 0.359189204136939
-30.4884005128745 0.359216857474697
-30.4880658354206 0.359244510812455
-30.4870184020731 0.359272164150213
-30.4835346876941 0.359299817487971
-30.4835272649571 0.359327470825729
-30.4829889243949 0.359355124163487
-30.4827356784899 0.359382777501244
-30.4827118393828 0.359410430839002
-30.4824284834041 0.35943808417676
-30.4822374559729 0.359465737514518
-30.4806139173646 0.359493390852276
-30.4798645965176 0.359521044190034
-30.4798538778941 0.359548697527792
-30.479716600196 0.35957635086555
-30.4785911528188 0.359604004203307
-30.4773765990997 0.359631657541065
-30.4771375480016 0.359659310878823
-30.4768277903526 0.359686964216581
-30.4766742040469 0.359714617554339
-30.4759102836951 0.359742270892097
-30.4745348914674 0.359769924229855
-30.4744734067621 0.359797577567612
-30.4738156356447 0.35982523090537
-30.4737878365553 0.359852884243128
-30.4735447561883 0.359880537580886
-30.4734870484884 0.359908190918644
-30.4729180365608 0.359935844256402
-30.4722354396245 0.35996349759416
-30.4722197675112 0.359991150931918
-30.4717447016125 0.360018804269675
-30.4709423981402 0.360046457607433
-30.4704098448206 0.360074110945191
-30.469430353417 0.360101764282949
-30.4693445464357 0.360129417620707
-30.4689925034533 0.360157070958465
-30.4685000332988 0.360184724296223
-30.4684617943565 0.36021237763398
-30.4666537423246 0.360240030971738
-30.4665876962511 0.360267684309496
-30.4664269780833 0.360295337647254
-30.4663720700887 0.360322990985012
-30.4659146415092 0.36035064432277
-30.4655125897571 0.360378297660528
-30.4650411605805 0.360405950998286
-30.463924503919 0.360433604336043
-30.4634775657801 0.360461257673801
-30.4634663856006 0.360488911011559
-30.4631414610444 0.360516564349317
-30.4624260540512 0.360544217687075
-30.4622009450172 0.360571871024833
-30.4620560126636 0.360599524362591
-30.461977007339 0.360627177700348
-30.4599057780308 0.360654831038106
-30.4589073542502 0.360682484375864
-30.4580965853907 0.360710137713622
-30.4578342924921 0.36073779105138
-30.4575845902182 0.360765444389138
-30.4564682373428 0.360793097726896
-30.4560482529135 0.360820751064653
-30.4557752496178 0.360848404402411
-30.4556103971616 0.360876057740169
-30.4549592572326 0.360903711077927
-30.4542133332581 0.360931364415685
-30.4510672873901 0.360959017753443
-30.4508228196033 0.360986671091201
-30.4497346454489 0.361014324428959
-30.4497296671964 0.361041977766716
-30.4484080700868 0.361069631104474
-30.4481079857666 0.361097284442232
-30.4479291337411 0.36112493777999
-30.447002788718 0.361152591117748
-30.4469231149144 0.361180244455506
-30.446877553283 0.361207897793264
-30.4462254434849 0.361235551131022
-30.4455477500806 0.361263204468779
-30.4449985645977 0.361290857806537
-30.4435887193473 0.361318511144295
-30.4435517013444 0.361346164482053
-30.4431254173035 0.361373817819811
-30.4425847363505 0.361401471157569
-30.4416418679304 0.361429124495327
-30.4409555534959 0.361456777833084
-30.4401747928818 0.361484431170842
-30.4394426647634 0.3615120845086
-30.4388323470029 0.361539737846358
-30.4386282793247 0.361567391184116
-30.4384806933205 0.361595044521874
-30.4381780105662 0.361622697859632
-30.4379285190697 0.36165035119739
-30.4376823076508 0.361678004535147
-30.4374218748556 0.361705657872905
-30.4373371844343 0.361733311210663
-30.4372168065623 0.361760964548421
-30.4355329307835 0.361788617886179
-30.4353532052697 0.361816271223937
-30.4353099453712 0.361843924561695
-30.4348218151258 0.361871577899452
-30.434527478032 0.36189923123721
-30.4342546986972 0.361926884574968
-30.4340879550101 0.361954537912726
-30.4340583011064 0.361982191250484
-30.4337480261158 0.362009844588242
-30.4337150016589 0.362037497926
-30.4333927191307 0.362065151263758
-30.4328849837204 0.362092804601515
-30.4320143213279 0.362120457939273
-30.4317446514277 0.362148111277031
-30.431289653849 0.362175764614789
-30.4311013988258 0.362203417952547
-30.431098177455 0.362231071290305
-30.4300780612775 0.362258724628063
-30.4291520240764 0.36228637796582
-30.4290472468545 0.362314031303578
-30.428570161822 0.362341684641336
-30.4284401732423 0.362369337979094
-30.4278081446286 0.362396991316852
-30.4274404544092 0.36242464465461
-30.4273816195002 0.362452297992368
-30.4272460055991 0.362479951330126
-30.4264377560074 0.362507604667883
-30.4263087101246 0.362535258005641
-30.4258187929669 0.362562911343399
-30.4242137183184 0.362590564681157
-30.4233555147649 0.362618218018915
-30.4228529090651 0.362645871356673
-30.4225590478553 0.362673524694431
-30.422545349888 0.362701178032188
-30.4222165731948 0.362728831369946
-30.4217433578477 0.362756484707704
-30.4216436774225 0.362784138045462
-30.4215807577426 0.36281179138322
-30.4210402316089 0.362839444720978
-30.42046110545 0.362867098058736
-30.4199533268059 0.362894751396494
-30.4198160517627 0.362922404734251
-30.4183439817897 0.362950058072009
-30.4183407075038 0.362977711409767
-30.41811552803 0.363005364747525
-30.4175365251491 0.363033018085283
-30.4174467711895 0.363060671423041
-30.4164221325475 0.363088324760799
-30.4162357763931 0.363115978098557
-30.4162213049203 0.363143631436314
-30.4152653115782 0.363171284774072
-30.4152253612366 0.36319893811183
-30.4150308518201 0.363226591449588
-30.4140562106896 0.363254244787346
-30.412491824111 0.363281898125104
-30.412051970401 0.363309551462862
-30.4120439057939 0.363337204800619
-30.4113984363276 0.363364858138377
-30.4107515560483 0.363392511476135
-30.4104993844994 0.363420164813893
-30.4100033144467 0.363447818151651
-30.4095092731373 0.363475471489409
-30.4087765073469 0.363503124827167
-30.4079781403814 0.363530778164925
-30.4077195656966 0.363558431502682
-30.4063764454783 0.36358608484044
-30.4058037325968 0.363613738178198
-30.405371879133 0.363641391515956
-30.4042364536596 0.363669044853714
-30.4040944484346 0.363696698191472
-30.4040258549116 0.36372435152923
-30.403884100439 0.363752004866987
-30.4027777278895 0.363779658204745
-30.4025700119848 0.363807311542503
-30.4021461707889 0.363834964880261
-30.4020700234996 0.363862618218019
-30.4016924574121 0.363890271555777
-30.4016551087672 0.363917924893535
-30.4014357939265 0.363945578231293
-30.4010725603792 0.36397323156905
-30.400315984703 0.364000884906808
-30.3992986281598 0.364028538244566
-30.3990667375612 0.364056191582324
-30.3985887587529 0.364083844920082
-30.3985036542575 0.36411149825784
-30.3964535460984 0.364139151595598
-30.3963585117031 0.364166804933355
-30.3957217749691 0.364194458271113
-30.395506411629 0.364222111608871
-30.3951458080491 0.364249764946629
-30.3950127662218 0.364277418284387
-30.3949806959852 0.364305071622145
-30.3942507794885 0.364332724959903
-30.3937689793334 0.364360378297661
-30.3930206492159 0.364388031635418
-30.3921217734687 0.364415684973176
-30.391564426891 0.364443338310934
-30.3901701200404 0.364470991648692
-30.3901153877725 0.36449864498645
-30.3895904981913 0.364526298324208
-30.3891503920272 0.364553951661966
-30.3890298021808 0.364581604999723
-30.3890079096045 0.364609258337481
-30.3888421798054 0.364636911675239
-30.3881408423448 0.364664565012997
-30.38756777469 0.364692218350755
-30.3866273133492 0.364719871688513
-30.3841867667942 0.364747525026271
-30.3820610871449 0.364775178364029
-30.3814024481871 0.364802831701786
-30.3813465512891 0.364830485039544
-30.3806877919329 0.364858138377302
-30.3805401790816 0.36488579171506
-30.3803080330601 0.364913445052818
-30.3796388706353 0.364941098390576
-30.3796045734474 0.364968751728334
-30.3785214168015 0.364996405066091
-30.3777823059462 0.365024058403849
-30.3777429512263 0.365051711741607
-30.3771727282011 0.365079365079365
-30.3767770586751 0.365107018417123
-30.3758277748569 0.365134671754881
-30.3755690390891 0.365162325092639
-30.3752613040147 0.365189978430397
-30.3745684014099 0.365217631768154
-30.3745059855312 0.365245285105912
-30.373738110976 0.36527293844367
-30.3727720387113 0.365300591781428
-30.3719120766835 0.365328245119186
-30.3716841111304 0.365355898456944
-30.3715536778654 0.365383551794702
-30.3696283503037 0.36541120513246
-30.3686647848653 0.365438858470217
-30.3675692553712 0.365466511807975
-30.3674275507709 0.365494165145733
-30.3658722899493 0.365521818483491
-30.3655350479619 0.365549471821249
-30.3646560716126 0.365577125159007
-30.3628667420477 0.365604778496765
-30.3624812342877 0.365632431834522
-30.3620207952535 0.36566008517228
-30.3617217465048 0.365687738510038
-30.3616690496028 0.365715391847796
-30.3614105769393 0.365743045185554
-30.3605693170702 0.365770698523312
-30.3602867319016 0.36579835186107
-30.3592816464088 0.365826005198828
-30.3589404199987 0.365853658536585
-30.3584041689448 0.365881311874343
-30.3570826872548 0.365908965212101
-30.3562390920158 0.365936618549859
-30.3528300774646 0.365964271887617
-30.3528246777113 0.365991925225375
-30.3528025808568 0.366019578563133
-30.3525107618578 0.36604723190089
-30.3516866478515 0.366074885238648
-30.3515865639636 0.366102538576406
-30.3515207227451 0.366130191914164
-30.3509825685559 0.366157845251922
-30.3502743101206 0.36618549858968
-30.3502281798266 0.366213151927438
-30.3485386261043 0.366240805265196
-30.347881801854 0.366268458602953
-30.3476374678748 0.366296111940711
-30.3475345763044 0.366323765278469
-30.347380229461 0.366351418616227
-30.3471026538998 0.366379071953985
-30.3470558238597 0.366406725291743
-30.3469296066976 0.366434378629501
-30.346840361392 0.366462031967258
-30.3467953065879 0.366489685305016
-30.3459728737431 0.366517338642774
-30.3459332404752 0.366544991980532
-30.3454201319335 0.36657264531829
-30.3451018050256 0.366600298656048
-30.3448685707346 0.366627951993806
-30.3447273815529 0.366655605331564
-30.3443250880621 0.366683258669321
-30.343968463879 0.366710912007079
-30.3436933646419 0.366738565344837
-30.3433906015199 0.366766218682595
-30.3430086753829 0.366793872020353
-30.3422054351851 0.366821525358111
-30.3422001698277 0.366849178695869
-30.3418919733131 0.366876832033626
-30.3416587842987 0.366904485371384
-30.3415053973543 0.366932138709142
-30.3414260407557 0.3669597920469
-30.3413583955396 0.366987445384658
-30.3412689069985 0.367015098722416
-30.3410511537899 0.367042752060174
-30.3409242996702 0.367070405397932
-30.3403997056906 0.367098058735689
-30.3403484388472 0.367125712073447
-30.3401159384273 0.367153365411205
-30.3400327579914 0.367181018748963
-30.3397974979631 0.367208672086721
-30.3390835329296 0.367236325424479
-30.3389689300088 0.367263978762237
-30.33786473665 0.367291632099994
-30.336997983264 0.367319285437752
-30.3364705036832 0.36734693877551
-30.3362722284991 0.367374592113268
-30.335925999514 0.367402245451026
-30.3352018460756 0.367429898788784
-30.3339058572716 0.367457552126542
-30.3337175675503 0.3674852054643
-30.3328498255807 0.367512858802057
-30.3327635105988 0.367540512139815
-30.3321272563742 0.367568165477573
-30.3319826267623 0.367595818815331
-30.3317372109937 0.367623472153089
-30.3316754154311 0.367651125490847
-30.3315000577016 0.367678778828605
-30.3314968752315 0.367706432166363
-30.3314262839988 0.36773408550412
-30.3312306011385 0.367761738841878
-30.3297158288174 0.367789392179636
-30.3286940411918 0.367817045517394
-30.3285591184611 0.367844698855152
-30.3284240860988 0.36787235219291
-30.3269848839067 0.367900005530668
-30.3268078679921 0.367927658868425
-30.3263483238074 0.367955312206183
-30.3255811963128 0.367982965543941
-30.3254906704344 0.368010618881699
-30.3246044340714 0.368038272219457
-30.3235730159682 0.368065925557215
-30.322964579883 0.368093578894973
-30.3222208932518 0.368121232232731
-30.3209804643573 0.368148885570488
-30.3203071166099 0.368176538908246
-30.3202458720489 0.368204192246004
-30.3201342831622 0.368231845583762
-30.3200060692597 0.36825949892152
-30.319742439997 0.368287152259278
-30.3192656471055 0.368314805597036
-30.3187154349101 0.368342458934793
-30.3171679643643 0.368370112272551
-30.3163824040673 0.368397765610309
-30.3163053636125 0.368425418948067
-30.3158253956398 0.368453072285825
-30.3156516507695 0.368480725623583
-30.3155354462195 0.368508378961341
-30.3133987349063 0.368536032299099
-30.3130493251482 0.368563685636856
-30.3123473440276 0.368591338974614
-30.3122736404647 0.368618992312372
-30.312187005223 0.36864664565013
-30.3120172888584 0.368674298987888
-30.3118163532505 0.368701952325646
-30.3117323471503 0.368729605663404
-30.3104305570608 0.368757259001161
-30.3092140614215 0.368784912338919
-30.307301939419 0.368812565676677
-30.307008600524 0.368840219014435
-30.3067021790183 0.368867872352193
-30.3066775501641 0.368895525689951
-30.3065711507342 0.368923179027709
-30.3065555354058 0.368950832365467
-30.3064698697795 0.368978485703224
-30.3061162432244 0.369006139040982
-30.3058893614012 0.36903379237874
-30.3055618537862 0.369061445716498
-30.3049079419217 0.369089099054256
-30.3047226930812 0.369116752392014
-30.3043572412349 0.369144405729772
-30.3042728029067 0.369172059067529
-30.3038722764861 0.369199712405287
-30.3036655597988 0.369227365743045
-30.3031280045244 0.369255019080803
-30.3027844311636 0.369282672418561
-30.3016927979806 0.369310325756319
-30.3013896002917 0.369337979094077
-30.2999222572316 0.369365632431835
-30.2995722707918 0.369393285769592
-30.2988232591062 0.36942093910735
-30.2987174030488 0.369448592445108
-30.2966838302239 0.369476245782866
-30.296449364088 0.369503899120624
-30.2960314053718 0.369531552458382
-30.2956242102865 0.36955920579614
-30.2952596668821 0.369586859133897
-30.2949663611081 0.369614512471655
-30.2947807887542 0.369642165809413
-30.2940172153171 0.369669819147171
-30.2937394713882 0.369697472484929
-30.2934748059578 0.369725125822687
-30.2934465531643 0.369752779160445
-30.2933909079492 0.369780432498203
-30.2928424698461 0.36980808583596
-30.2926272029325 0.369835739173718
-30.2895993600681 0.369863392511476
-30.2876762465991 0.369891045849234
-30.2874341221494 0.369918699186992
-30.2861029205621 0.36994635252475
-30.2859904026728 0.369974005862508
-30.2850197194852 0.370001659200266
-30.2832973211981 0.370029312538023
-30.2831127365289 0.370056965875781
-30.2828500076629 0.370084619213539
-30.2826944532176 0.370112272551297
-30.2826446292353 0.370139925889055
-30.2817527089053 0.370167579226813
-30.2815904195718 0.370195232564571
-30.2815776638438 0.370222885902328
-30.2810413372946 0.370250539240086
-30.2801391929663 0.370278192577844
-30.2786153406648 0.370305845915602
-30.2784461480297 0.37033349925336
-30.2778737714679 0.370361152591118
-30.2777177808952 0.370388805928876
-30.2772675295546 0.370416459266634
-30.2767282819507 0.370444112604391
-30.276385702145 0.370471765942149
-30.2762140613888 0.370499419279907
-30.2754627304934 0.370527072617665
-30.275399546827 0.370554725955423
-30.2752619802584 0.370582379293181
-30.273664983962 0.370610032630939
-30.2736464020746 0.370637685968696
-30.2736032909203 0.370665339306454
-30.2722804203367 0.370692992644212
-30.2695522486812 0.37072064598197
-30.2688811400535 0.370748299319728
-30.2683142148256 0.370775952657486
-30.2675767792546 0.370803605995244
-30.2674147270451 0.370831259333002
-30.2670588557389 0.370858912670759
-30.266980964815 0.370886566008517
-30.2661489790144 0.370914219346275
-30.2644206678709 0.370941872684033
-30.2641652358836 0.370969526021791
-30.2639718550637 0.370997179359549
-30.2635389463507 0.371024832697307
-30.2621946688736 0.371052486035064
-30.2616627592049 0.371080139372822
-30.2608851049027 0.37110779271058
-30.2607051503734 0.371135446048338
-30.2601835836086 0.371163099386096
-30.2599937677586 0.371190752723854
-30.2599767925409 0.371218406061612
-30.2592780809758 0.371246059399369
-30.2591878479272 0.371273712737127
-30.2580726750422 0.371301366074885
-30.2578442256926 0.371329019412643
-30.2570416550124 0.371356672750401
-30.256780585548 0.371384326088159
-30.2555399073156 0.371411979425917
-30.2549480001879 0.371439632763675
-30.2540751192029 0.371467286101432
-30.2535713369621 0.37149493943919
-30.2534297002643 0.371522592776948
-30.2532829027763 0.371550246114706
-30.2527730326654 0.371577899452464
-30.2500583928506 0.371605552790222
-30.2493655067816 0.37163320612798
-30.2492432688008 0.371660859465738
-30.2491336167964 0.371688512803495
-30.2483037181178 0.371716166141253
-30.2476723109342 0.371743819479011
-30.2474289254877 0.371771472816769
-30.2472616963117 0.371799126154527
-30.2465333847869 0.371826779492285
-30.2456577303217 0.371854432830043
-30.2450984203133 0.3718820861678
-30.2450818240476 0.371909739505558
-30.2437337771018 0.371937392843316
-30.2432713836511 0.371965046181074
-30.2426944231277 0.371992699518832
-30.2419823143153 0.37202035285659
-30.2419164938717 0.372048006194348
-30.2417859382614 0.372075659532106
-30.241226057351 0.372103312869863
-30.2408445356543 0.372130966207621
-30.2407085049912 0.372158619545379
-30.2406877844733 0.372186272883137
-30.2403426638135 0.372213926220895
-30.2393742044876 0.372241579558653
-30.2393483230129 0.372269232896411
-30.2389916307561 0.372296886234168
-30.2387543887904 0.372324539571926
-30.2381292449088 0.372352192909684
-30.2380960791803 0.372379846247442
-30.2380462900973 0.3724074995852
-30.2379373830324 0.372435152922958
-30.2367986595372 0.372462806260716
-30.2363078080333 0.372490459598474
-30.2360271604525 0.372518112936231
-30.2354948011248 0.372545766273989
-30.2351053581072 0.372573419611747
-30.2348911241382 0.372601072949505
-30.2342545293786 0.372628726287263
-30.2341862514767 0.372656379625021
-30.2330899797892 0.372684032962779
-30.2330429803748 0.372711686300536
-30.2328608605582 0.372739339638294
-30.2327795036012 0.372766992976052
-30.2325289537953 0.37279464631381
-30.2323887290565 0.372822299651568
-30.2318253526464 0.372849952989326
-30.2313571579938 0.372877606327084
-30.2306597346824 0.372905259664842
-30.2294242453664 0.372932913002599
-30.2283676964947 0.372960566340357
-30.228148608159 0.372988219678115
-30.2275662914269 0.373015873015873
-30.2275250315312 0.373043526353631
-30.2270443165385 0.373071179691389
-30.2267948754928 0.373098833029147
-30.2262562102096 0.373126486366904
-30.2262181932216 0.373154139704662
-30.2257210863306 0.37318179304242
-30.2248136453788 0.373209446380178
-30.2243426707238 0.373237099717936
-30.2240271353725 0.373264753055694
-30.2236106307446 0.373292406393452
-30.2230301973976 0.37332005973121
-30.2224902542148 0.373347713068967
-30.2224818463559 0.373375366406725
-30.2216524886099 0.373403019744483
-30.2214542668583 0.373430673082241
-30.2211571222537 0.373458326419999
-30.2208705040917 0.373485979757757
-30.2207173379194 0.373513633095515
-30.2204357671413 0.373541286433273
-30.2203023509575 0.37356893977103
-30.2199307108318 0.373596593108788
-30.2196455259182 0.373624246446546
-30.2194911834084 0.373651899784304
-30.2190869379274 0.373679553122062
-30.217078519454 0.37370720645982
-30.2170071875075 0.373734859797578
-30.2155066344577 0.373762513135335
-30.2142414985265 0.373790166473093
-30.2142159487626 0.373817819810851
-30.213913662503 0.373845473148609
-30.2138345237032 0.373873126486367
-30.2137116071254 0.373900779824125
-30.2126257327691 0.373928433161883
-30.2119806490272 0.373956086499641
-30.2107487359787 0.373983739837398
-30.2103966594305 0.374011393175156
-30.2076640096942 0.374039046512914
-30.2075848138224 0.374066699850672
-30.2064677345926 0.37409435318843
-30.2059673321435 0.374122006526188
-30.205398719887 0.374149659863946
-30.2052722774004 0.374177313201703
-30.2048307286591 0.374204966539461
-30.204294081116 0.374232619877219
-30.2040090446868 0.374260273214977
-30.2035863998154 0.374287926552735
-30.2035312449951 0.374315579890493
-30.2032818018752 0.374343233228251
-30.2032421870432 0.374370886566009
-30.2027840141396 0.374398539903766
-30.202592334206 0.374426193241524
-30.2014005338295 0.374453846579282
-30.2006543925869 0.37448149991704
-30.2006204799942 0.374509153254798
-30.2002308249035 0.374536806592556
-30.1997000913954 0.374564459930314
-30.1993404749712 0.374592113268071
-30.1983603039696 0.374619766605829
-30.1979799889293 0.374647419943587
-30.1978482901801 0.374675073281345
-30.1977266241337 0.374702726619103
-30.1959169086697 0.374730379956861
-30.1957832872592 0.374758033294619
-30.1953345812994 0.374785686632377
-30.1950519532614 0.374813339970134
-30.1943981365202 0.374840993307892
-30.1937079427457 0.37486864664565
-30.1934787557235 0.374896299983408
-30.193015609623 0.374923953321166
-30.1918375563999 0.374951606658924
-30.1917585259698 0.374979259996682
-30.1914400891022 0.375006913334439
-30.1909390421624 0.375034566672197
-30.1908144620199 0.375062220009955
-30.189783958949 0.375089873347713
-30.1895429107437 0.375117526685471
-30.1876981113483 0.375145180023229
-30.1874997038418 0.375172833360987
-30.1871356351974 0.375200486698745
-30.1869516954761 0.375228140036502
-30.1867887547813 0.37525579337426
-30.1867806558704 0.375283446712018
-30.1862356816776 0.375311100049776
-30.1860160138006 0.375338753387534
-30.1850897234399 0.375366406725292
-30.1850696991543 0.37539406006305
-30.1849773244189 0.375421713400807
-30.1842696250765 0.375449366738565
-30.1839576009768 0.375477020076323
-30.1838209969108 0.375504673414081
-30.1834650514133 0.375532326751839
-30.183296689347 0.375559980089597
-30.1817381403468 0.375587633427355
-30.1804549449506 0.375615286765113
-30.1790833634108 0.37564294010287
-30.1787436136841 0.375670593440628
-30.1782137331491 0.375698246778386
-30.1781844189833 0.375725900116144
-30.1777066408549 0.375753553453902
-30.1775074443297 0.37578120679166
-30.1774084663036 0.375808860129418
-30.1762374898658 0.375836513467176
-30.175861729035 0.375864166804933
-30.1756932310059 0.375891820142691
-30.1742129971107 0.375919473480449
-30.1738803062989 0.375947126818207
-30.1728910749643 0.375974780155965
-30.1723689573139 0.376002433493723
-30.1722362844712 0.376030086831481
-30.1708823921437 0.376057740169238
-30.1702838070082 0.376085393506996
-30.1698648773234 0.376113046844754
-30.1692551825192 0.376140700182512
-30.1689937159236 0.37616835352027
-30.1689728771792 0.376196006858028
-30.1664776894324 0.376223660195786
-30.1664541850314 0.376251313533544
-30.1662282868316 0.376278966871301
-30.1660329855204 0.376306620209059
-30.1656385426755 0.376334273546817
-30.1650920894843 0.376361926884575
-30.1648670457054 0.376389580222333
-30.1648585239836 0.376417233560091
-30.1647394391957 0.376444886897849
-30.1645849680977 0.376472540235606
-30.1642082838086 0.376500193573364
-30.1623526566082 0.376527846911122
-30.1615936340304 0.37655550024888
-30.1613547356413 0.376583153586638
-30.1611314039533 0.376610806924396
-30.1586022051334 0.376638460262154
-30.1582337258227 0.376666113599912
-30.1577248462129 0.376693766937669
-30.1576951449229 0.376721420275427
-30.1575280772561 0.376749073613185
-30.1565953660532 0.376776726950943
-30.1561963425813 0.376804380288701
-30.1561064081265 0.376832033626459
-30.1559916952485 0.376859686964217
-30.1542749316907 0.376887340301974
-30.1538299402076 0.376914993639732
-30.1536603719284 0.37694264697749
-30.1536088052334 0.376970300315248
-30.1525587279891 0.376997953653006
-30.1524855511894 0.377025606990764
-30.1518739381775 0.377053260328522
-30.1514319363167 0.37708091366628
-30.151406288559 0.377108567004037
-30.1504066925923 0.377136220341795
-30.149976715983 0.377163873679553
-30.1497425865731 0.377191527017311
-30.1497279501491 0.377219180355069
-30.1494083141101 0.377246833692827
-30.1488171886056 0.377274487030585
-30.1478698980631 0.377302140368342
-30.147497972067 0.3773297937061
-30.1467279534261 0.377357447043858
-30.1453073272793 0.377385100381616
-30.1445716353172 0.377412753719374
-30.1438292955314 0.377440407057132
-30.1434829139141 0.37746806039489
-30.1430744324576 0.377495713732648
-30.1411488256795 0.377523367070405
-30.1402540503547 0.377551020408163
-30.1398178614709 0.377578673745921
-30.1396105601377 0.377606327083679
-30.1393931155245 0.377633980421437
-30.1393127139394 0.377661633759195
-30.1387411893468 0.377689287096953
-30.1375756136323 0.37771694043471
-30.1374731062214 0.377744593772468
-30.1374299579984 0.377772247110226
-30.1373860292979 0.377799900447984
-30.1373182258696 0.377827553785742
-30.1371032380474 0.3778552071235
-30.1365159327185 0.377882860461258
-30.1352561888975 0.377910513799016
-30.1351374400407 0.377938167136773
-30.1350975072461 0.377965820474531
-30.1345220443153 0.377993473812289
-30.1336826630331 0.378021127150047
-30.1336006978577 0.378048780487805
-30.1332320384087 0.378076433825563
-30.1320283805481 0.378104087163321
-30.1320022618547 0.378131740501079
-30.1318530848794 0.378159393838836
-30.1317300305862 0.378187047176594
-30.1314488827121 0.378214700514352
-30.1310710546383 0.37824235385211
-30.1306359727977 0.378270007189868
-30.1300904125112 0.378297660527626
-30.1294536290869 0.378325313865384
-30.1290244273791 0.378352967203141
-30.1282292793148 0.378380620540899
-30.1279544396677 0.378408273878657
-30.1277250050565 0.378435927216415
-30.1272159273731 0.378463580554173
-30.1262813425337 0.378491233891931
-30.1262483606252 0.378518887229689
-30.1262475677395 0.378546540567447
-30.1262419098062 0.378574193905204
-30.1246055123213 0.378601847242962
-30.1242122874508 0.37862950058072
-30.1240288593199 0.378657153918478
-30.1237371082113 0.378684807256236
-30.1235064048589 0.378712460593994
-30.1225079315131 0.378740113931752
-30.1208585684788 0.378767767269509
-30.1207354592393 0.378795420607267
-30.1196578910653 0.378823073945025
-30.1195062112622 0.378850727282783
-30.1190197940721 0.378878380620541
-30.1182882667839 0.378906033958299
-30.1182482319994 0.378933687296057
-30.1178734137663 0.378961340633815
-30.1170592102857 0.378988993971572
-30.1169012137025 0.37901664730933
-30.1158931324609 0.379044300647088
-30.115865570816 0.379071953984846
-30.115378282084 0.379099607322604
-30.1153155877495 0.379127260660362
-30.1148878406194 0.37915491399812
-30.1145610199744 0.379182567335877
-30.1134443511529 0.379210220673635
-30.1131378279754 0.379237874011393
-30.1125171952233 0.379265527349151
-30.1122078104374 0.379293180686909
-30.1121518251553 0.379320834024667
-30.1119697665052 0.379348487362425
-30.1118554286812 0.379376140700183
-30.1093867749541 0.37940379403794
-30.109314452596 0.379431447375698
-30.1092171199865 0.379459100713456
-30.1087140860801 0.379486754051214
-30.1084638851576 0.379514407388972
-30.1082927033784 0.37954206072673
-30.1080399556489 0.379569714064488
-30.1076075586187 0.379597367402245
-30.107392190545 0.379625020740003
-30.1063392066776 0.379652674077761
-30.1063369609281 0.379680327415519
-30.1062869516202 0.379707980753277
-30.1047761416723 0.379735634091035
-30.1034245489818 0.379763287428793
-30.1027812005077 0.379790940766551
-30.1012334545559 0.379818594104308
-30.101041589806 0.379846247442066
-30.1003229442184 0.379873900779824
-30.0993181809909 0.379901554117582
-30.0991594641461 0.37992920745534
-30.0983152317747 0.379956860793098
-30.0982914422325 0.379984514130856
-30.0980879618299 0.380012167468613
-30.0980602948556 0.380039820806371
-30.0980395774035 0.380067474144129
-30.0977711406335 0.380095127481887
-30.0976410006124 0.380122780819645
-30.0970198020118 0.380150434157403
-30.0968631224091 0.380178087495161
-30.0956071071967 0.380205740832919
-30.0953671625333 0.380233394170676
-30.0952440596563 0.380261047508434
-30.095136942837 0.380288700846192
-30.0944656918824 0.38031635418395
-30.0944329283569 0.380344007521708
-30.0934771902623 0.380371660859466
-30.0933849920074 0.380399314197224
-30.0932275367708 0.380426967534982
-30.0925829858082 0.380454620872739
-30.0920279754096 0.380482274210497
-30.0919504868478 0.380509927548255
-30.0911841435343 0.380537580886013
-30.0906794817258 0.380565234223771
-30.0902772917703 0.380592887561529
-30.0900641675216 0.380620540899287
-30.089347746775 0.380648194237044
-30.0890870398615 0.380675847574802
-30.0879182944422 0.38070350091256
-30.0871296616056 0.380731154250318
-30.0864101930027 0.380758807588076
-30.0862515050723 0.380786460925834
-30.0829420116523 0.380814114263592
-30.0827363211404 0.38084176760135
-30.08266018058 0.380869420939107
-30.0819287652621 0.380897074276865
-30.0815079416876 0.380924727614623
-30.0811489778 0.380952380952381
-30.0803213427008 0.380980034290139
-30.0801267020692 0.381007687627897
-30.0798529771275 0.381035340965655
-30.0793896981279 0.381062994303412
-30.0791799190484 0.38109064764117
-30.0791413679417 0.381118300978928
-30.0787128223464 0.381145954316686
-30.077866420162 0.381173607654444
-30.0777955691523 0.381201260992202
-30.077235931061 0.38122891432996
-30.0771775603908 0.381256567667718
-30.0766892950266 0.381284221005475
-30.0766054983242 0.381311874343233
-30.0762375508965 0.381339527680991
-30.0752483161496 0.381367181018749
-30.0748052935813 0.381394834356507
-30.0743678353801 0.381422487694265
-30.0742216776365 0.381450141032023
-30.0730842204102 0.38147779436978
-30.0727674188661 0.381505447707538
-30.0721996138403 0.381533101045296
-30.0721663972765 0.381560754383054
-30.0720683155524 0.381588407720812
-30.0719790023636 0.38161606105857
-30.0713532195309 0.381643714396328
-30.0711905332274 0.381671367734085
-30.0707749262923 0.381699021071843
-30.0703924838998 0.381726674409601
-30.0676513070379 0.381754327747359
-30.0671516368226 0.381781981085117
-30.0670391495256 0.381809634422875
-30.0662155968036 0.381837287760633
-30.0657198338867 0.381864941098391
-30.0656008643348 0.381892594436148
-30.0648161662815 0.381920247773906
-30.0647892497293 0.381947901111664
-30.0642583598801 0.381975554449422
-30.063843274996 0.38200320778718
-30.0636897706673 0.382030861124938
-30.0622379061502 0.382058514462696
-30.0602278565302 0.382086167800454
-30.0595142175588 0.382113821138211
-30.0584062075354 0.382141474475969
-30.0582829149518 0.382169127813727
-30.0580581767467 0.382196781151485
-30.0579200606628 0.382224434489243
-30.0576167411103 0.382252087827001
-30.0569770896886 0.382279741164759
-30.0564055434301 0.382307394502516
-30.0553394639422 0.382335047840274
-30.0551926424116 0.382362701178032
-30.0550089643832 0.38239035451579
-30.0546635978852 0.382418007853548
-30.054115535096 0.382445661191306
-30.0537460663117 0.382473314529064
-30.0531629389637 0.382500967866822
-30.0524608210197 0.382528621204579
-30.0513744626501 0.382556274542337
-30.050593393513 0.382583927880095
-30.0502013120124 0.382611581217853
-30.0494321584407 0.382639234555611
-30.0491836797336 0.382666887893369
-30.0491245381135 0.382694541231127
-30.048559145209 0.382722194568885
-30.0477360587214 0.382749847906642
-30.0476598084491 0.3827775012444
-30.0475307380861 0.382805154582158
-30.0458880108541 0.382832807919916
-30.045080360429 0.382860461257674
-30.0442890077911 0.382888114595432
-30.0439263433679 0.38291576793319
-30.0435816592844 0.382943421270947
-30.0434584732808 0.382971074608705
-30.0432428499683 0.382998727946463
-30.0417939112574 0.383026381284221
-30.0416875505944 0.383054034621979
-30.0411263594541 0.383081687959737
-30.0408775311914 0.383109341297495
-30.0404433361511 0.383136994635252
-30.040366500184 0.38316464797301
-30.0401942831982 0.383192301310768
-30.0398705219176 0.383219954648526
-30.0385721934626 0.383247607986284
-30.0381637878728 0.383275261324042
-30.0381179025312 0.3833029146618
-30.0379098025605 0.383330567999558
-30.037193170425 0.383358221337315
-30.0370253539841 0.383385874675073
-30.0362615951765 0.383413528012831
-30.0362442216737 0.383441181350589
-30.0360783956504 0.383468834688347
-30.0359743437329 0.383496488026105
-30.0356631900601 0.383524141363863
-30.0347826356336 0.38355179470162
-30.0346025301344 0.383579448039378
-30.0341520304645 0.383607101377136
-30.0338295528701 0.383634754714894
-30.0334052276982 0.383662408052652
-30.0333889345058 0.38369006139041
-30.0332433293628 0.383717714728168
-30.0325929397894 0.383745368065926
-30.0323379505323 0.383773021403683
-30.0322837578555 0.383800674741441
-30.032230516803 0.383828328079199
-30.0319300603463 0.383855981416957
-30.0314806383779 0.383883634754715
-30.0304451784667 0.383911288092473
-30.0291306504291 0.383938941430231
-30.0288352936921 0.383966594767989
-30.0288086551067 0.383994248105746
-30.0287765989353 0.384021901443504
-30.0286297454679 0.384049554781262
-30.0285778041855 0.38407720811902
-30.0285640783902 0.384104861456778
-30.0280525340014 0.384132514794536
-30.0275954069608 0.384160168132294
-30.0262502141525 0.384187821470051
-30.0260160953191 0.384215474807809
-30.0258640765445 0.384243128145567
-30.0254905219184 0.384270781483325
-30.0248469418288 0.384298434821083
-30.0247411927918 0.384326088158841
-30.0244169226878 0.384353741496599
-30.0240854002894 0.384381394834357
-30.0236123509419 0.384409048172114
-30.023288488459 0.384436701509872
-30.0232069930208 0.38446435484763
-30.0229609752845 0.384492008185388
-30.0221374648909 0.384519661523146
-30.0206461715116 0.384547314860904
-30.0205744408882 0.384574968198662
-30.0186044227546 0.384602621536419
-30.0185276972345 0.384630274874177
-30.0184337711076 0.384657928211935
-30.0171850827803 0.384685581549693
-30.0170016697619 0.384713234887451
-30.0167208148389 0.384740888225209
-30.0164786668534 0.384768541562967
-30.0151692696919 0.384796194900725
-30.0147437854067 0.384823848238482
-30.0142862593369 0.38485150157624
-30.0107363547336 0.384879154913998
-30.0103153938281 0.384906808251756
-30.0102844985299 0.384934461589514
-30.0099866287702 0.384962114927272
-30.0096960447285 0.38498976826503
-30.0094214925408 0.385017421602787
-30.0093062749736 0.385045074940545
-30.0081755513821 0.385072728278303
-30.0077626716102 0.385100381616061
-30.0065887258863 0.385128034953819
-30.0058818302965 0.385155688291577
-30.0056397065185 0.385183341629335
-30.0051308535735 0.385210994967093
-30.0051269247522 0.38523864830485
-30.0048353797854 0.385266301642608
-30.0044475580578 0.385293954980366
-30.0042933651163 0.385321608318124
-30.0032365020717 0.385349261655882
-30.0032151163543 0.38537691499364
-30.0028834035134 0.385404568331398
-30.0028442903139 0.385432221669155
-30.0026110891658 0.385459875006913
-30.0020683985221 0.385487528344671
-30.0020101878348 0.385515181682429
-30.0018055312146 0.385542835020187
-30.0017603611639 0.385570488357945
-30.0010635356889 0.385598141695703
-30.0008819025384 0.385625795033461
-30.0001449188755 0.385653448371218
-30.0001145815539 0.385681101708976
-29.9982103009928 0.385708755046734
-29.9972620645059 0.385736408384492
-29.9963204162602 0.38576406172225
-29.9956687441466 0.385791715060008
-29.9956628514621 0.385819368397766
-29.9941290407154 0.385847021735523
-29.9930635581986 0.385874675073281
-29.9920899350412 0.385902328411039
-29.9919011506478 0.385929981748797
-29.9910935339113 0.385957635086555
-29.9901062544055 0.385985288424313
-29.989531210601 0.386012941762071
-29.9890478106774 0.386040595099829
-29.988779395781 0.386068248437586
-29.9883878875625 0.386095901775344
-29.9879217386548 0.386123555113102
-29.9878800120005 0.38615120845086
-29.9874085055548 0.386178861788618
-29.9866856001432 0.386206515126376
-29.9861295030738 0.386234168464134
-29.9856500963016 0.386261821801892
-29.9850082970782 0.386289475139649
-29.98428842437 0.386317128477407
-29.9842493024077 0.386344781815165
-29.9841858563543 0.386372435152923
-29.9840387689021 0.386400088490681
-29.9835917387779 0.386427741828439
-29.9835877986378 0.386455395166197
-29.9826241033155 0.386483048503954
-29.9820806464239 0.386510701841712
-29.9812811621771 0.38653835517947
-29.9811799877576 0.386566008517228
-29.9810871842805 0.386593661854986
-29.9810102495193 0.386621315192744
-29.9807808246856 0.386648968530502
-29.9799838106566 0.38667662186826
-29.9799572165061 0.386704275206017
-29.9784468579108 0.386731928543775
-29.9773984266733 0.386759581881533
-29.9773842715992 0.386787235219291
-29.9767809345614 0.386814888557049
-29.9767676179884 0.386842541894807
-29.976268483262 0.386870195232565
-29.9739007251185 0.386897848570322
-29.9729995633058 0.38692550190808
-29.9727001778461 0.386953155245838
-29.9720372714252 0.386980808583596
-29.9719161536152 0.387008461921354
-29.9712959264408 0.387036115259112
-29.9709133021604 0.38706376859687
-29.9702874666724 0.387091421934628
-29.9702240539907 0.387119075272385
-29.9700136214776 0.387146728610143
-29.9689143856097 0.387174381947901
-29.9688244039562 0.387202035285659
-29.968597962343 0.387229688623417
-29.9681377284153 0.387257341961175
-29.9678524271474 0.387284995298933
-29.9677557776246 0.38731264863669
-29.9670494103514 0.387340301974448
-29.9659582291575 0.387367955312206
-29.9652364999727 0.387395608649964
-29.9650122315393 0.387423261987722
-29.9643464952628 0.38745091532548
-29.9642556987327 0.387478568663238
-29.963914351578 0.387506222000996
-29.9637788307641 0.387533875338753
-29.9633314967745 0.387561528676511
-29.9610820497238 0.387589182014269
-29.9605849570959 0.387616835352027
-29.9603660921307 0.387644488689785
-29.9602524202391 0.387672142027543
-29.959702223761 0.387699795365301
-29.9596477235687 0.387727448703058
-29.95959548177 0.387755102040816
-29.9592437991023 0.387782755378574
-29.9589691439059 0.387810408716332
-29.9589643349527 0.38783806205409
-29.9574475851294 0.387865715391848
-29.9574408337312 0.387893368729606
-29.9568294255255 0.387921022067364
-29.9559232334888 0.387948675405121
-29.9555250618453 0.387976328742879
-29.9554394155201 0.388003982080637
-29.9554020795335 0.388031635418395
-29.9527297041694 0.388059288756153
-29.9510956573464 0.388086942093911
-29.9508387194842 0.388114595431669
-29.9505684575636 0.388142248769426
-29.9498467455645 0.388169902107184
-29.9495551013615 0.388197555444942
-29.948879079919 0.3882252087827
-29.9485145836296 0.388252862120458
-29.9482387177057 0.388280515458216
-29.947345767624 0.388308168795974
-29.9468330702211 0.388335822133732
-29.9447125095176 0.388363475471489
-29.9441083003416 0.388391128809247
-29.9433220656191 0.388418782147005
-29.9431579875549 0.388446435484763
-29.9428470350325 0.388474088822521
-29.942691939142 0.388501742160279
-29.9425223019043 0.388529395498037
-29.9422716529465 0.388557048835795
-29.9421384832627 0.388584702173552
-29.9418098369294 0.38861235551131
-29.9405821800411 0.388640008849068
-29.9388907837835 0.388667662186826
-29.9388708942518 0.388695315524584
-29.9374334537373 0.388722968862342
-29.9373659042176 0.3887506222001
-29.9352670434849 0.388778275537857
-29.9335971907538 0.388805928875615
-29.9333013084517 0.388833582213373
-29.9329071575084 0.388861235551131
-29.9324381374983 0.388888888888889
-29.9323325175307 0.388916542226647
-29.932068559621 0.388944195564405
-29.9314040316085 0.388971848902163
-29.9311779463523 0.38899950223992
-29.930695597708 0.389027155577678
-29.9306580600386 0.389054808915436
-29.9303381318838 0.389082462253194
-29.930215308091 0.389110115590952
-29.9285335532278 0.38913776892871
-29.9283451507744 0.389165422266468
-29.9278193336178 0.389193075604225
-29.9267193326474 0.389220728941983
-29.9265816392491 0.389248382279741
-29.9262453233893 0.389276035617499
-29.9260229660558 0.389303688955257
-29.9259243735771 0.389331342293015
-29.9253819008115 0.389358995630773
-29.9248624054884 0.389386648968531
-29.9245806195346 0.389414302306288
-29.9238076748576 0.389441955644046
-29.9224912372196 0.389469608981804
-29.9218329625364 0.389497262319562
-29.9218084146925 0.38952491565732
-29.9214508385743 0.389552568995078
-29.9209971298605 0.389580222332836
-29.9206823890946 0.389607875670593
-29.9201105984255 0.389635529008351
-29.9199164647908 0.389663182346109
-29.9194598403213 0.389690835683867
-29.9189212327437 0.389718489021625
-29.9170521709122 0.389746142359383
-29.9169078784798 0.389773795697141
-29.9163329459709 0.389801449034899
-29.9162776621509 0.389829102372656
-29.9162770153429 0.389856755710414
-29.9160198123484 0.389884409048172
-29.9155575228361 0.38991206238593
-29.9144176057147 0.389939715723688
-29.9136603972213 0.389967369061446
-29.9130703428317 0.389995022399204
-29.9125468029567 0.390022675736961
-29.9119397580045 0.390050329074719
-29.9107437509667 0.390077982412477
-29.9106991788534 0.390105635750235
-29.9105904931618 0.390133289087993
-29.9104495214623 0.390160942425751
-29.9092702338738 0.390188595763509
-29.9089859000065 0.390216249101267
-29.908184221117 0.390243902439024
-29.9061739603449 0.390271555776782
-29.9060782402766 0.39029920911454
-29.9060147002731 0.390326862452298
-29.9055003642651 0.390354515790056
-29.905425664415 0.390382169127814
-29.9046811191422 0.390409822465572
-29.9043689671098 0.390437475803329
-29.9042881155369 0.390465129141087
-29.9039675267173 0.390492782478845
-29.90306943906 0.390520435816603
-29.9027941207077 0.390548089154361
-29.9026243135767 0.390575742492119
-29.9017249463601 0.390603395829877
-29.9008422244484 0.390631049167635
-29.8994131625904 0.390658702505392
-29.8993698248353 0.39068635584315
-29.8985404726783 0.390714009180908
-29.8983042746256 0.390741662518666
-29.8980119253694 0.390769315856424
-29.8976294720501 0.390796969194182
-29.8961784797167 0.39082462253194
-29.8958700553829 0.390852275869698
-29.8954134860005 0.390879929207455
-29.8950378052555 0.390907582545213
-29.8936559330707 0.390935235882971
-29.8934175050714 0.390962889220729
-29.8933261292056 0.390990542558487
-29.8928430323532 0.391018195896245
-29.8927035692959 0.391045849234003
-29.89191320996 0.39107350257176
-29.891478736424 0.391101155909518
-29.8903766909032 0.391128809247276
-29.889790791179 0.391156462585034
-29.8897165741608 0.391184115922792
-29.8896258594988 0.39121176926055
-29.8891898992996 0.391239422598308
-29.8887908598696 0.391267075936066
-29.8882648574256 0.391294729273823
-29.8881001760679 0.391322382611581
-29.8873343897611 0.391350035949339
-29.886902426261 0.391377689287097
-29.8862536749417 0.391405342624855
-29.8861353091421 0.391432995962613
-29.8855572276728 0.391460649300371
-29.8847585099575 0.391488302638128
-29.8843629926647 0.391515955975886
-29.8821282133355 0.391543609313644
-29.8819997310817 0.391571262651402
-29.8816520682939 0.39159891598916
-29.8804065732 0.391626569326918
-29.8799468566848 0.391654222664676
-29.879738570123 0.391681876002434
-29.8794276575883 0.391709529340191
-29.8793231827504 0.391737182677949
-29.8788693060387 0.391764836015707
-29.8786330445578 0.391792489353465
-29.8785298722444 0.391820142691223
-29.8782358176042 0.391847796028981
-29.8769506294401 0.391875449366739
-29.8760475848595 0.391903102704496
-29.8754098098665 0.391930756042254
-29.8753301825425 0.391958409380012
-29.8738257454673 0.39198606271777
-29.8737020638651 0.392013716055528
-29.8729577143828 0.392041369393286
-29.8725848845003 0.392069022731044
-29.8724468498934 0.392096676068801
-29.8716803499866 0.392124329406559
-29.8710562289376 0.392151982744317
-29.8706065733288 0.392179636082075
-29.8703573721347 0.392207289419833
-29.8702248449402 0.392234942757591
-29.8697153392387 0.392262596095349
-29.8696578452226 0.392290249433107
-29.8689015062366 0.392317902770864
-29.8688543291548 0.392345556108622
-29.8669170970292 0.39237320944638
-29.8667242878196 0.392400862784138
-29.8663592057099 0.392428516121896
-29.8661809937642 0.392456169459654
-29.866075860689 0.392483822797412
-29.8643858599406 0.39251147613517
-29.863672051244 0.392539129472927
-29.8631362414957 0.392566782810685
-29.86273769835 0.392594436148443
-29.8620997721518 0.392622089486201
-29.86097112416 0.392649742823959
-29.8609383003557 0.392677396161717
-29.8607170811422 0.392705049499475
-29.8600695039298 0.392732702837232
-29.8591650522305 0.39276035617499
-29.8584943107978 0.392788009512748
-29.8582892186789 0.392815662850506
-29.857450001687 0.392843316188264
-29.8572683110589 0.392870969526022
-29.8563407886857 0.39289862286378
-29.8558282541026 0.392926276201538
-29.8552573931053 0.392953929539295
-29.8549409734971 0.392981582877053
-29.8548072298474 0.393009236214811
-29.8545871569457 0.393036889552569
-29.8541616380948 0.393064542890327
-29.8537292239409 0.393092196228085
-29.8535620317923 0.393119849565843
-29.8534481111279 0.393147502903601
-29.8520447989774 0.393175156241358
-29.8518298203088 0.393202809579116
-29.8509900372517 0.393230462916874
-29.850395930234 0.393258116254632
-29.8489856874373 0.39328576959239
-29.8487861211097 0.393313422930148
-29.8485483093548 0.393341076267906
-29.8482137293867 0.393368729605663
-29.8480880981539 0.393396382943421
-29.848032352642 0.393424036281179
-29.8468134661166 0.393451689618937
-29.8457473616232 0.393479342956695
-29.8455137985639 0.393506996294453
-29.8452192802761 0.393534649632211
-29.8450375320904 0.393562302969968
-29.8439730789996 0.393589956307726
-29.8439310575185 0.393617609645484
-29.843691643188 0.393645262983242
-29.843630935213 0.393672916321
-29.8435205039491 0.393700569658758
-29.8434061195321 0.393728222996516
-29.8430847069309 0.393755876334274
-29.8423529441141 0.393783529672031
-29.842025795233 0.393811183009789
-29.8416827468789 0.393838836347547
-29.8413913518724 0.393866489685305
-29.8410153110849 0.393894143023063
-29.8408742122595 0.393921796360821
-29.8408601621128 0.393949449698579
-29.840835549073 0.393977103036336
-29.8407723855074 0.394004756374094
-29.8407617037719 0.394032409711852
-29.8402798951876 0.39406006304961
-29.839799804051 0.394087716387368
-29.8383937072723 0.394115369725126
-29.8377073167056 0.394143023062884
-29.8370658975733 0.394170676400642
-29.8363976749194 0.394198329738399
-29.8360932066051 0.394225983076157
-29.8356627045641 0.394253636413915
-29.8353553989846 0.394281289751673
-29.8353548095081 0.394308943089431
-29.8349303859952 0.394336596427189
-29.8345424638599 0.394364249764947
-29.8345096224502 0.394391903102704
-29.8338433614833 0.394419556440462
-29.8335364588455 0.39444720977822
-29.8335012465381 0.394474863115978
-29.8334214304831 0.394502516453736
-29.832933228049 0.394530169791494
-29.8325752840647 0.394557823129252
-29.8325308195137 0.39458547646701
-29.8323943566647 0.394613129804767
-29.8320971032449 0.394640783142525
-29.8320933610965 0.394668436480283
-29.8310531204517 0.394696089818041
-29.8310183475738 0.394723743155799
-29.8308212468827 0.394751396493557
-29.8303460653375 0.394779049831315
-29.8296427512629 0.394806703169073
-29.8293873458638 0.39483435650683
-29.8284356712138 0.394862009844588
-29.8280850970259 0.394889663182346
-29.8279797072875 0.394917316520104
-29.8276997177243 0.394944969857862
-29.8276971940768 0.39497262319562
-29.8276284259267 0.395000276533378
-29.8268382595894 0.395027929871135
-29.8261617319278 0.395055583208893
-29.8257339054004 0.395083236546651
-29.8252020186994 0.395110889884409
-29.824995144967 0.395138543222167
-29.8249757947521 0.395166196559925
-29.8248128669143 0.395193849897683
-29.8246671173239 0.395221503235441
-29.8244292958637 0.395249156573198
-29.8243672123396 0.395276809910956
-29.8242393670606 0.395304463248714
-29.8237352224786 0.395332116586472
-29.8225407544238 0.39535976992423
-29.8223168112265 0.395387423261988
-29.8212518231773 0.395415076599746
-29.8210848706541 0.395442729937503
-29.8208968902192 0.395470383275261
-29.8207441793183 0.395498036613019
-29.8204346713913 0.395525689950777
-29.8198157147095 0.395553343288535
-29.8195341545216 0.395580996626293
-29.8192391677619 0.395608649964051
-29.8181198992998 0.395636303301809
-29.8177254573056 0.395663956639566
-29.8167467582264 0.395691609977324
-29.8165567662689 0.395719263315082
-29.8149694019871 0.39574691665284
-29.8148524120951 0.395774569990598
-29.8147228376677 0.395802223328356
-29.8146721712619 0.395829876666114
-29.8128211252813 0.395857530003871
-29.8123776308175 0.395885183341629
-29.8116289563142 0.395912836679387
-29.81150893381 0.395940490017145
-29.8113755177946 0.395968143354903
-29.8109164354898 0.395995796692661
-29.8103303347643 0.396023450030419
-29.8097353679832 0.396051103368177
-29.8094170374981 0.396078756705934
-29.8093253679469 0.396106410043692
-29.8090359511279 0.39613406338145
-29.8089930731628 0.396161716719208
-29.8089441678648 0.396189370056966
-29.8087185333964 0.396217023394724
-29.8084042737426 0.396244676732482
-29.8075639261977 0.396272330070239
-29.8075247153673 0.396299983407997
-29.8073857262479 0.396327636745755
-29.8070886394749 0.396355290083513
-29.8070520973411 0.396382943421271
-29.806670293675 0.396410596759029
-29.8062052043193 0.396438250096787
-29.8056264853927 0.396465903434545
-29.8055440420538 0.396493556772302
-29.8044702527198 0.39652121011006
-29.8043585697626 0.396548863447818
-29.8040796936802 0.396576516785576
-29.8033263352352 0.396604170123334
-29.802575569534 0.396631823461092
-29.8015579422274 0.39665947679885
-29.8015462448805 0.396687130136608
-29.7998755350212 0.396714783474365
-29.799353877578 0.396742436812123
-29.79836414253 0.396770090149881
-29.7978561931553 0.396797743487639
-29.7967693153395 0.396825396825397
-29.7966671402374 0.396853050163155
-29.7964830067218 0.396880703500913
-29.7939808774394 0.39690835683867
-29.7931559425152 0.396936010176428
-29.7918282633043 0.396963663514186
-29.7912871427497 0.396991316851944
-29.7900928697143 0.397018970189702
-29.7897402951962 0.39704662352746
-29.7878919279795 0.397074276865218
-29.786141648235 0.397101930202976
-29.7858394319771 0.397129583540733
-29.7850875384777 0.397157236878491
-29.7833970174864 0.397184890216249
-29.7831822365197 0.397212543554007
-29.783027340995 0.397240196891765
-29.7828443006375 0.397267850229523
-29.7827752006154 0.397295503567281
-29.7819387053582 0.397323156905038
-29.7812038113504 0.397350810242796
-29.7808891106543 0.397378463580554
-29.780392953212 0.397406116918312
-29.7801884353078 0.39743377025607
-29.7794341154728 0.397461423593828
-29.7793800944266 0.397489076931586
-29.7793338161581 0.397516730269344
-29.7785940741909 0.397544383607101
-29.7780723688393 0.397572036944859
-29.7777855350393 0.397599690282617
-29.777381787413 0.397627343620375
-29.7773742549363 0.397654996958133
-29.7766393693748 0.397682650295891
-29.7766102235571 0.397710303633649
-29.7764699420218 0.397737956971406
-29.7758781971544 0.397765610309164
-29.77580282384 0.397793263646922
-29.7753368005048 0.39782091698468
-29.774854801997 0.397848570322438
-29.7744786868873 0.397876223660196
-29.7736200484538 0.397903876997954
-29.7729840394823 0.397931530335712
-29.7727173556035 0.397959183673469
-29.7721483349658 0.397986837011227
-29.7720468560242 0.398014490348985
-29.7718458815203 0.398042143686743
-29.7716719994 0.398069797024501
-29.7716184014876 0.398097450362259
-29.7714885767457 0.398125103700017
-29.7714141148496 0.398152757037774
-29.770778120861 0.398180410375532
-29.7699340710872 0.39820806371329
-29.7697476999798 0.398235717051048
-29.7692926160786 0.398263370388806
-29.7691626895286 0.398291023726564
-29.7682881906437 0.398318677064322
-29.7681048132211 0.39834633040208
-29.7680754774713 0.398373983739837
-29.767799114713 0.398401637077595
-29.7676093474757 0.398429290415353
-29.7675904738395 0.398456943753111
-29.766390478784 0.398484597090869
-29.7661469086289 0.398512250428627
-29.7661453955431 0.398539903766385
-29.764743384205 0.398567557104142
-29.7644858574687 0.3985952104419
-29.7644223681393 0.398622863779658
-29.7637733946727 0.398650517117416
-29.763600973502 0.398678170455174
-29.7635963119667 0.398705823792932
-29.7635076799307 0.39873347713069
-29.763463286945 0.398761130468448
-29.7631648962435 0.398788783806205
-29.7630327204686 0.398816437143963
-29.7602986544822 0.398844090481721
-29.7599580576796 0.398871743819479
-29.7598941421031 0.398899397157237
-29.7592194557677 0.398927050494995
-29.7578710198139 0.398954703832753
-29.7574406571637 0.398982357170511
-29.7563696561938 0.399010010508268
-29.7561972290256 0.399037663846026
-29.7557221525845 0.399065317183784
-29.7554472454367 0.399092970521542
-29.7551060060986 0.3991206238593
-29.7549955225831 0.399148277197058
-29.7542719560162 0.399175930534816
-29.7539407526656 0.399203583872573
-29.7537367312888 0.399231237210331
-29.7531833827603 0.399258890548089
-29.7523768635603 0.399286543885847
-29.7523213717228 0.399314197223605
-29.752021984089 0.399341850561363
-29.7517240118469 0.399369503899121
-29.7511769861422 0.399397157236879
-29.7511389374655 0.399424810574636
-29.7510265277517 0.399452463912394
-29.7506565201521 0.399480117250152
-29.7506228239841 0.39950777058791
-29.7492829011325 0.399535423925668
-29.7492582398554 0.399563077263426
-29.7492461235445 0.399590730601184
-29.7490115008663 0.399618383938941
-29.7483047082654 0.399646037276699
-29.7479178974442 0.399673690614457
-29.7478742323896 0.399701343952215
-29.7474949671242 0.399728997289973
-29.7466689843877 0.399756650627731
-29.7464523885803 0.399784303965489
-29.7440239173136 0.399811957303247
-29.7436261091281 0.399839610641004
-29.742158363595 0.399867263978762
-29.7419259849079 0.39989491731652
-29.7418406011149 0.399922570654278
-29.7414591224345 0.399950223992036
-29.7403977422598 0.399977877329794
-29.7402855944573 0.400005530667552
-29.7400280879365 0.400033184005309
-29.7400039758018 0.400060837343067
-29.7399752374603 0.400088490680825
-29.7399002326733 0.400116144018583
-29.7383822980109 0.400143797356341
-29.7380916654883 0.400171450694099
-29.7375859580744 0.400199104031857
-29.7370593235238 0.400226757369615
-29.7360720074286 0.400254410707372
-29.733536498388 0.40028206404513
-29.7328800263174 0.400309717382888
-29.732187852525 0.400337370720646
-29.7321351052734 0.400365024058404
-29.7320092014068 0.400392677396162
-29.7313170926756 0.40042033073392
-29.7295706826012 0.400447984071677
-29.7295415770364 0.400475637409435
-29.729388544185 0.400503290747193
-29.7284206025048 0.400530944084951
-29.7280374133376 0.400558597422709
-29.7269373999023 0.400586250760467
-29.7268040726432 0.400613904098225
-29.7261844723011 0.400641557435983
-29.7252410397638 0.40066921077374
-29.7250455104672 0.400696864111498
-29.7230918784322 0.400724517449256
-29.7230776708998 0.400752170787014
-29.7213911392235 0.400779824124772
-29.720821169077 0.40080747746253
-29.7205988769782 0.400835130800288
-29.7201068989442 0.400862784138045
-29.7191591383481 0.400890437475803
-29.7187714197721 0.400918090813561
-29.7187308882953 0.400945744151319
-29.718097258294 0.400973397489077
-29.7179071138256 0.401001050826835
-29.717786809975 0.401028704164593
-29.7177514649386 0.401056357502351
-29.7173779331684 0.401084010840108
-29.7170396778293 0.401111664177866
-29.7168931036669 0.401139317515624
-29.7168216882183 0.401166970853382
-29.7163314561094 0.40119462419114
-29.715923722608 0.401222277528898
-29.7158089909516 0.401249930866656
-29.7156898032594 0.401277584204414
-29.7147819551248 0.401305237542171
-29.714526729094 0.401332890879929
-29.7144991399682 0.401360544217687
-29.713813609296 0.401388197555445
-29.7135389369025 0.401415850893203
-29.7130511969744 0.401443504230961
-29.7129443402675 0.401471157568719
-29.7128065197694 0.401498810906476
-29.7127949165328 0.401526464244234
-29.7126413643802 0.401554117581992
-29.7122390797722 0.40158177091975
-29.711871920993 0.401609424257508
-29.7114248242095 0.401637077595266
-29.7101539799083 0.401664730933024
-29.7097688584158 0.401692384270782
-29.70940917388 0.401720037608539
-29.7093107637085 0.401747690946297
-29.7091110004244 0.401775344284055
-29.7074749300078 0.401802997621813
-29.7072466402523 0.401830650959571
-29.7071441428669 0.401858304297329
-29.7054390100699 0.401885957635087
-29.7038685250694 0.401913610972844
-29.7030849966477 0.401941264310602
-29.7025524952456 0.40196891764836
-29.7010863576066 0.401996570986118
-29.7006312776659 0.402024224323876
-29.7005064213186 0.402051877661634
-29.7004411729142 0.402079530999392
-29.7000108681231 0.40210718433715
-29.6999132349002 0.402134837674907
-29.6988137143052 0.402162491012665
-29.6977514836005 0.402190144350423
-29.6975790022764 0.402217797688181
-29.6959547720564 0.402245451025939
-29.6956149478656 0.402273104363697
-29.6942598673869 0.402300757701455
-29.6940046701126 0.402328411039212
-29.6939139076539 0.40235606437697
-29.693423050112 0.402383717714728
-29.69277621739 0.402411371052486
-29.6925747207531 0.402439024390244
-29.6913303754263 0.402466677728002
-29.6909758182237 0.40249433106576
-29.6902777958491 0.402521984403517
-29.688710492728 0.402549637741275
-29.6886826714918 0.402577291079033
-29.6880307019916 0.402604944416791
-29.6861179468428 0.402632597754549
-29.685934387261 0.402660251092307
-29.6858866804068 0.402687904430065
-29.685443088386 0.402715557767823
-29.6847962548129 0.40274321110558
-29.6844225028977 0.402770864443338
-29.6843997995723 0.402798517781096
-29.6841890834217 0.402826171118854
-29.6841420193851 0.402853824456612
-29.6838778217314 0.40288147779437
-29.6835298186153 0.402909131132128
-29.6822634828867 0.402936784469886
-29.6819871040462 0.402964437807643
-29.6817215558807 0.402992091145401
-29.6816862827352 0.403019744483159
-29.6815681519897 0.403047397820917
-29.6811571307055 0.403075051158675
-29.6807132303497 0.403102704496433
-29.6796964554731 0.403130357834191
-29.6794435811211 0.403158011171948
-29.6794221058359 0.403185664509706
-29.6789828796456 0.403213317847464
-29.6786011868161 0.403240971185222
-29.6783888061228 0.40326862452298
-29.6781818770903 0.403296277860738
-29.67569561644 0.403323931198496
-29.6756593318004 0.403351584536254
-29.6753986155323 0.403379237874011
-29.6750542468202 0.403406891211769
-29.6747815873037 0.403434544549527
-29.6741309060314 0.403462197887285
-29.6737638993304 0.403489851225043
-29.6731752253399 0.403517504562801
-29.6729279680404 0.403545157900559
-29.6726115809053 0.403572811238317
-29.6724894318046 0.403600464576074
-29.6719308379299 0.403628117913832
-29.6713042950383 0.40365577125159
-29.6696320700912 0.403683424589348
-29.6693328891891 0.403711077927106
-29.6669712217239 0.403738731264864
-29.6667881020725 0.403766384602622
-29.6665780649007 0.403794037940379
-29.6655673574224 0.403821691278137
-29.6655002747538 0.403849344615895
-29.6638928682592 0.403876997953653
-29.6634351275634 0.403904651291411
-29.663416317832 0.403932304629169
-29.6623270168738 0.403959957966927
-29.6601100895023 0.403987611304684
-29.6599753962024 0.404015264642442
-29.6592876685926 0.4040429179802
-29.6589424904041 0.404070571317958
-29.6588759511356 0.404098224655716
-29.6566247881504 0.404125877993474
-29.6565395422435 0.404153531331232
-29.6559613743829 0.40418118466899
-29.6557046532748 0.404208838006747
-29.6543954968071 0.404236491344505
-29.6538904615646 0.404264144682263
-29.6533840994512 0.404291798020021
-29.6531438988851 0.404319451357779
-29.6525573275872 0.404347104695537
-29.652531352647 0.404374758033295
-29.6520346952119 0.404402411371052
-29.651208410989 0.40443006470881
-29.6507018015265 0.404457718046568
-29.6500661524167 0.404485371384326
-29.649876310842 0.404513024722084
-29.6494140025173 0.404540678059842
-29.6488677801843 0.4045683313976
-29.6485495296816 0.404595984735358
-29.6484643536574 0.404623638073115
-29.6478647664927 0.404651291410873
-29.6477897363561 0.404678944748631
-29.6470831748909 0.404706598086389
-29.6461171856642 0.404734251424147
-29.6450421173831 0.404761904761905
-29.6449024157101 0.404789558099663
-29.644325077284 0.40481721143742
-29.6439878154955 0.404844864775178
-29.6433306748424 0.404872518112936
-29.6426339887597 0.404900171450694
-29.6424878506359 0.404927824788452
-29.6424193202592 0.40495547812621
-29.64232604818 0.404983131463968
-29.6423104815684 0.405010784801726
-29.6422080430033 0.405038438139483
-29.6419872047626 0.405066091477241
-29.6419185393443 0.405093744814999
-29.640724243251 0.405121398152757
-29.6399564471024 0.405149051490515
-29.6397583841512 0.405176704828273
-29.6396102624667 0.405204358166031
-29.6395382147392 0.405232011503789
-29.6383849423931 0.405259664841546
-29.6383476617018 0.405287318179304
-29.6378353691839 0.405314971517062
-29.6367077717171 0.40534262485482
-29.6362050154189 0.405370278192578
-29.6344535490229 0.405397931530336
-29.6340747513259 0.405425584868094
-29.6337115620702 0.405453238205851
-29.6336045067102 0.405480891543609
-29.6333191845584 0.405508544881367
-29.6331213668796 0.405536198219125
-29.632888584093 0.405563851556883
-29.6326042818558 0.405591504894641
-29.6323085171908 0.405619158232399
-29.6322039845142 0.405646811570157
-29.6320548185661 0.405674464907914
-29.6320026017456 0.405702118245672
-29.6316321773928 0.40572977158343
-29.6311816859088 0.405757424921188
-29.6306435592844 0.405785078258946
-29.6305050829375 0.405812731596704
-29.6297824541166 0.405840384934462
-29.6296268025022 0.405868038272219
-29.6288504492381 0.405895691609977
-29.6274846250715 0.405923344947735
-29.6273589798426 0.405950998285493
-29.6267736515722 0.405978651623251
-29.6266505711407 0.406006304961009
-29.6248824083505 0.406033958298767
-29.62476925828 0.406061611636525
-29.6245097691226 0.406089264974282
-29.6223649979235 0.40611691831204
-29.6213754215328 0.406144571649798
-29.6212638038784 0.406172224987556
-29.6212533072377 0.406199878325314
-29.6208782645171 0.406227531663072
-29.6196841098755 0.40625518500083
-29.6196145106846 0.406282838338587
-29.6196040475813 0.406310491676345
-29.619466105438 0.406338145014103
-29.6190887503785 0.406365798351861
-29.6190185533494 0.406393451689619
-29.6180888845985 0.406421105027377
-29.618046307316 0.406448758365135
-29.618045817568 0.406476411702893
-29.6171643544228 0.40650406504065
-29.6169784757976 0.406531718378408
-29.6161952500245 0.406559371716166
-29.6159788455651 0.406587025053924
-29.6159432520209 0.406614678391682
-29.6157992079329 0.40664233172944
-29.6156329293249 0.406669985067198
-29.6155364804986 0.406697638404955
-29.6152642488815 0.406725291742713
-29.6146469245902 0.406752945080471
-29.6143340826936 0.406780598418229
-29.614319420222 0.406808251755987
-29.613485066897 0.406835905093745
-29.6127698185221 0.406863558431503
-29.6127683677156 0.406891211769261
-29.6120223910308 0.406918865107018
-29.6119464321108 0.406946518444776
-29.6118320690764 0.406974171782534
-29.6113601242011 0.407001825120292
-29.6104222827489 0.40702947845805
-29.60888311584 0.407057131795808
-29.6085615478638 0.407084785133566
-29.6083007951647 0.407112438471324
-29.6082316087975 0.407140091809081
-29.6076233140356 0.407167745146839
-29.6059592544927 0.407195398484597
-29.6051930493584 0.407223051822355
-29.6050884286373 0.407250705160113
-29.6050268367117 0.407278358497871
-29.6035803176029 0.407306011835629
-29.6033435624051 0.407333665173386
-29.6028990408528 0.407361318511144
-29.6025134202187 0.407388971848902
-29.6021185329322 0.40741662518666
-29.6016092908599 0.407444278524418
-29.6013426023566 0.407471931862176
-29.6013160335774 0.407499585199934
-29.6009314663602 0.407527238537692
-29.6008649330304 0.407554891875449
-29.6004858790822 0.407582545213207
-29.5990053185983 0.407610198550965
-29.5986427362243 0.407637851888723
-29.5985373149302 0.407665505226481
-29.5985043107472 0.407693158564239
-29.5956335181526 0.407720811901997
-29.5955017531886 0.407748465239754
-29.5949364859158 0.407776118577512
-29.5938861985402 0.40780377191527
-29.5938053471727 0.407831425253028
-29.5934480961097 0.407859078590786
-29.5930042401903 0.407886731928544
-29.5929173582871 0.407914385266302
-29.592492266218 0.40794203860406
-29.5923802923241 0.407969691941817
-29.5923033009345 0.407997345279575
-29.5922241350596 0.408024998617333
-29.5918992259573 0.408052651955091
-29.5916335877188 0.408080305292849
-29.5896846887125 0.408107958630607
-29.5890995937436 0.408135611968365
-29.5876671616767 0.408163265306122
-29.587552993287 0.40819091864388
-29.5875522917968 0.408218571981638
-29.5861169990016 0.408246225319396
-29.584488709191 0.408273878657154
-29.5843702728062 0.408301531994912
-29.5841690605555 0.40832918533267
-29.5816997956086 0.408356838670428
-29.5813421821131 0.408384492008185
-29.5802087977577 0.408412145345943
-29.5798041729631 0.408439798683701
-29.5797888597184 0.408467452021459
-29.5795758411783 0.408495105359217
-29.5781358251221 0.408522758696975
-29.5778674308045 0.408550412034733
-29.5776568495681 0.40857806537249
-29.5776235379953 0.408605718710248
-29.577469724175 0.408633372048006
-29.5762046298371 0.408661025385764
-29.5760575280085 0.408688678723522
-29.575378481646 0.40871633206128
-29.5746287026539 0.408743985399038
-29.5745940783448 0.408771638736796
-29.5740494216698 0.408799292074553
-29.5718213255027 0.408826945412311
-29.5709333363651 0.408854598750069
-29.5689693876186 0.408882252087827
-29.56862333161 0.408909905425585
-29.5666144328505 0.408937558763343
-29.5663247011626 0.408965212101101
-29.5659349402468 0.408992865438858
-29.5655797810115 0.409020518776616
-29.5655396318585 0.409048172114374
-29.5653458836636 0.409075825452132
-29.5648852289232 0.40910347878989
-29.5648362381433 0.409131132127648
-29.5648182587186 0.409158785465406
-29.5641564815719 0.409186438803164
-29.5640075389746 0.409214092140921
-29.562941621534 0.409241745478679
-29.562660944165 0.409269398816437
-29.5626333481226 0.409297052154195
-29.5622611705469 0.409324705491953
-29.5619167548383 0.409352358829711
-29.5606660285678 0.409380012167469
-29.5606095695669 0.409407665505227
-29.5600417855849 0.409435318842984
-29.5595803037096 0.409462972180742
-29.5593629896896 0.4094906255185
-29.5591217774645 0.409518278856258
-29.5568715661995 0.409545932194016
-29.5563146668468 0.409573585531774
-29.5562215052739 0.409601238869532
-29.5555480575608 0.409628892207289
-29.5551068087731 0.409656545545047
-29.5546069346088 0.409684198882805
-29.5542854449286 0.409711852220563
-29.5537826645001 0.409739505558321
-29.5534988697774 0.409767158896079
-29.5525723130102 0.409794812233837
-29.5509287768575 0.409822465571595
-29.5482243959366 0.409850118909352
-29.54713213603 0.40987777224711
-29.5470421968732 0.409905425584868
-29.5469499096001 0.409933078922626
-29.5464581741502 0.409960732260384
-29.5457393238762 0.409988385598142
-29.5452343683515 0.4100160389359
-29.5450053784827 0.410043692273657
-29.5447641086665 0.410071345611415
-29.5446354970048 0.410098998949173
-29.5445966114476 0.410126652286931
-29.5439923432628 0.410154305624689
-29.5435925651989 0.410181958962447
-29.5422328109566 0.410209612300205
-29.5418654740479 0.410237265637963
-29.5411750800182 0.41026491897572
-29.5405917384811 0.410292572313478
-29.5397895055481 0.410320225651236
-29.538884447426 0.410347878988994
-29.5383932864958 0.410375532326752
-29.5370513896748 0.41040318566451
-29.5370054954702 0.410430839002268
-29.5348767194264 0.410458492340025
-29.5336692257155 0.410486145677783
-29.5333909102009 0.410513799015541
-29.533307996831 0.410541452353299
-29.5331124050045 0.410569105691057
-29.5329151034048 0.410596759028815
-29.5324563239794 0.410624412366573
-29.531952005032 0.410652065704331
-29.5299497428389 0.410679719042088
-29.5294162058133 0.410707372379846
-29.5294030162808 0.410735025717604
-29.5291835457229 0.410762679055362
-29.5286387192274 0.41079033239312
-29.5282782783002 0.410817985730878
-29.5272219925536 0.410845639068636
-29.5266492686581 0.410873292406393
-29.52636489224 0.410900945744151
-29.52522245239 0.410928599081909
-29.5247953871883 0.410956252419667
-29.5241253149879 0.410983905757425
-29.5234113414692 0.411011559095183
-29.5229626090998 0.411039212432941
-29.5229413118843 0.411066865770699
-29.5215564882381 0.411094519108456
-29.5212624843808 0.411122172446214
-29.5208682357819 0.411149825783972
-29.5207833342206 0.41117747912173
-29.5206828844253 0.411205132459488
-29.5205511368399 0.411232785797246
-29.5199344560822 0.411260439135004
-29.5196148908692 0.411288092472761
-29.5194341880991 0.411315745810519
-29.5190441932445 0.411343399148277
-29.5181229545717 0.411371052486035
-29.5173817431123 0.411398705823793
-29.5173267263476 0.411426359161551
-29.5173172675562 0.411454012499309
-29.5163660119077 0.411481665837067
-29.5159919029606 0.411509319174824
-29.5157150844409 0.411536972512582
-29.515576596668 0.41156462585034
-29.5155435976655 0.411592279188098
-29.5147297243436 0.411619932525856
-29.5146016863808 0.411647585863614
-29.5144105616538 0.411675239201372
-29.5144101706674 0.41170289253913
-29.51225583486 0.411730545876887
-29.5121400283961 0.411758199214645
-29.5118743601399 0.411785852552403
-29.5118487925949 0.411813505890161
-29.5111279537642 0.411841159227919
-29.5104894228238 0.411868812565677
-29.5095730319081 0.411896465903435
-29.50929263083 0.411924119241192
-29.5088901135691 0.41195177257895
-29.5088647817491 0.411979425916708
-29.5088269163005 0.412007079254466
-29.5082643901112 0.412034732592224
-29.5080274481414 0.412062385929982
-29.5078269200381 0.41209003926774
-29.50771997208 0.412117692605498
-29.5073174053326 0.412145345943255
-29.5070377526615 0.412172999281013
-29.5064936749562 0.412200652618771
-29.5063029916585 0.412228305956529
-29.5051904285064 0.412255959294287
-29.5046542251676 0.412283612632045
-29.5045260292823 0.412311265969803
-29.5042105042685 0.41233891930756
-29.504061524772 0.412366572645318
-29.5039690927963 0.412394225983076
-29.5036323686307 0.412421879320834
-29.5027898476689 0.412449532658592
-29.5022548005477 0.41247718599635
-29.5022286524487 0.412504839334108
-29.5019515902847 0.412532492671866
-29.5017209700534 0.412560146009623
-29.5004654668172 0.412587799347381
-29.499421774339 0.412615452685139
-29.4975740030824 0.412643106022897
-29.4975339020229 0.412670759360655
-29.4975130371691 0.412698412698413
-29.4967000628901 0.412726066036171
-29.4957307909493 0.412753719373928
-29.4935884905613 0.412781372711686
-29.4933808780844 0.412809026049444
-29.4928331192925 0.412836679387202
-29.4922293147582 0.41286433272496
-29.4907394245542 0.412891986062718
-29.4907376314677 0.412919639400476
-29.4907198071599 0.412947292738233
-29.490281829239 0.412974946075991
-29.4897092556671 0.413002599413749
-29.489048761858 0.413030252751507
-29.4886794677356 0.413057906089265
-29.488443828411 0.413085559427023
-29.4876811607885 0.413113212764781
-29.4863467530628 0.413140866102539
-29.4859467978518 0.413168519440296
-29.4846031935629 0.413196172778054
-29.4839234679967 0.413223826115812
-29.4837476455496 0.41325147945357
-29.4832443146904 0.413279132791328
-29.4821959081822 0.413306786129086
-29.4812491745077 0.413334439466844
-29.4811174587454 0.413362092804602
-29.4801758059275 0.413389746142359
-29.4786180929613 0.413417399480117
-29.4784964313009 0.413445052817875
-29.4780505708239 0.413472706155633
-29.4776460856618 0.413500359493391
-29.477193970945 0.413528012831149
-29.4766616537045 0.413555666168907
-29.4766321061857 0.413583319506664
-29.4758641563985 0.413610972844422
-29.4758519227236 0.41363862618218
-29.474722880568 0.413666279519938
-29.4745968269159 0.413693932857696
-29.4743483974548 0.413721586195454
-29.4742117333754 0.413749239533212
-29.4733188242603 0.41377689287097
-29.4731117950172 0.413804546208727
-29.471634614761 0.413832199546485
-29.4716160861472 0.413859852884243
-29.4713697913136 0.413887506222001
-29.4709392010107 0.413915159559759
-29.4707198378491 0.413942812897517
-29.4704764083865 0.413970466235275
-29.470451890485 0.413998119573033
-29.4688973274048 0.41402577291079
-29.4682470987369 0.414053426248548
-29.4679378167855 0.414081079586306
-29.4675270429301 0.414108732924064
-29.4673606676046 0.414136386261822
-29.4671024895496 0.41416403959958
-29.4669707209082 0.414191692937338
-29.4659626473196 0.414219346275095
-29.4659521008845 0.414246999612853
-29.4659429461501 0.414274652950611
-29.4657983558865 0.414302306288369
-29.4657426181955 0.414329959626127
-29.4652329991938 0.414357612963885
-29.4651511841825 0.414385266301643
-29.4650463685775 0.4144129196394
-29.4646299640609 0.414440572977158
-29.4643013603711 0.414468226314916
-29.4636672932438 0.414495879652674
-29.4635018914479 0.414523532990432
-29.463228377692 0.41455118632819
-29.4629638143638 0.414578839665948
-29.4628767791773 0.414606493003706
-29.462835863482 0.414634146341463
-29.4617928801508 0.414661799679221
-29.4609540570159 0.414689453016979
-29.4602937848995 0.414717106354737
-29.4600896181471 0.414744759692495
-29.4590591725189 0.414772413030253
-29.4583846503841 0.414800066368011
-29.458137776402 0.414827719705768
-29.4579174203423 0.414855373043526
-29.4576484717568 0.414883026381284
-29.4574999285582 0.414910679719042
-29.4571747480927 0.4149383330568
-29.4568050499691 0.414965986394558
-29.4557121947313 0.414993639732316
-29.4550470382133 0.415021293070074
-29.4544952079624 0.415048946407831
-29.4543819509827 0.415076599745589
-29.4539615712774 0.415104253083347
-29.4532249020675 0.415131906421105
-29.4529066569883 0.415159559758863
-29.4527447036823 0.415187213096621
-29.4514074160122 0.415214866434379
-29.4512514871097 0.415242519772136
-29.4506419947155 0.415270173109894
-29.4504199672815 0.415297826447652
-29.4481619368822 0.41532547978541
-29.4467552068348 0.415353133123168
-29.4465481144844 0.415380786460926
-29.4465416594462 0.415408439798684
-29.4465394388097 0.415436093136442
-29.4462773190989 0.415463746474199
-29.4451066904436 0.415491399811957
-29.4449335611167 0.415519053149715
-29.4444873874546 0.415546706487473
-29.4438390593032 0.415574359825231
-29.4435778483764 0.415602013162989
-29.4435718439491 0.415629666500747
-29.4435476192396 0.415657319838505
-29.4434379854399 0.415684973176262
-29.4431300919482 0.41571262651402
-29.4428377913626 0.415740279851778
-29.4427932905573 0.415767933189536
-29.442691278376 0.415795586527294
-29.4426269575352 0.415823239865052
-29.4426003944756 0.41585089320281
-29.4421766174736 0.415878546540567
-29.4406702106507 0.415906199878325
-29.4402753356839 0.415933853216083
-29.4400856114046 0.415961506553841
-29.4398736561957 0.415989159891599
-29.438760096899 0.416016813229357
-29.4383425801546 0.416044466567115
-29.4381239614475 0.416072119904873
-29.4380743527865 0.41609977324263
-29.4372366919292 0.416127426580388
-29.4360952003384 0.416155079918146
-29.4360055760843 0.416182733255904
-29.4351870440952 0.416210386593662
-29.4346924421553 0.41623803993142
-29.4343158307099 0.416265693269178
-29.4340338608843 0.416293346606935
-29.4332585602865 0.416320999944693
-29.4331627670145 0.416348653282451
-29.4330073075359 0.416376306620209
-29.4325123175404 0.416403959957967
-29.4324609003276 0.416431613295725
-29.4309048143708 0.416459266633483
-29.4290683579714 0.416486919971241
-29.4283458707286 0.416514573308998
-29.4282871279488 0.416542226646756
-29.4282042346242 0.416569879984514
-29.4280992522328 0.416597533322272
-29.4279976731568 0.41662518666003
-29.4276383950793 0.416652839997788
-29.4270690562103 0.416680493335546
-29.4270651352091 0.416708146673303
-29.4258642148527 0.416735800011061
-29.4256241593608 0.416763453348819
-29.4255908347884 0.416791106686577
-29.4238943659102 0.416818760024335
-29.4235392673204 0.416846413362093
-29.4233269027814 0.416874066699851
-29.4230722424148 0.416901720037609
-29.4225160586997 0.416929373375366
-29.4223917491921 0.416957026713124
-29.4202676563473 0.416984680050882
-29.4198353641718 0.41701233338864
-29.4192288688694 0.417039986726398
-29.4187688203507 0.417067640064156
-29.4186335390183 0.417095293401914
-29.4182418775031 0.417122946739671
-29.4174145501346 0.417150600077429
-29.4172199392976 0.417178253415187
-29.4164022130555 0.417205906752945
-29.4152266524069 0.417233560090703
-29.4143037756384 0.417261213428461
-29.4141450699946 0.417288866766219
-29.4138204003602 0.417316520103977
-29.4137915450879 0.417344173441734
-29.4130173397209 0.417371826779492
-29.4128184163688 0.41739948011725
-29.4125801714937 0.417427133455008
-29.4116181009687 0.417454786792766
-29.4108151850969 0.417482440130524
-29.4105764197325 0.417510093468282
-29.4100595949357 0.41753774680604
-29.4098650709492 0.417565400143797
-29.409510696952 0.417593053481555
-29.4087248550131 0.417620706819313
-29.4077802804493 0.417648360157071
-29.4077759453007 0.417676013494829
-29.4073653601148 0.417703666832587
-29.4072897881929 0.417731320170345
-29.4072163417545 0.417758973508102
-29.4070843800948 0.41778662684586
-29.4069585267809 0.417814280183618
-29.4065066133755 0.417841933521376
-29.4058535592727 0.417869586859134
-29.4056649490065 0.417897240196892
-29.4056098335285 0.41792489353465
-29.4054563877384 0.417952546872408
-29.4054119137339 0.417980200210165
-29.4053001133505 0.418007853547923
-29.4048334757924 0.418035506885681
-29.4043482671454 0.418063160223439
-29.4032797473208 0.418090813561197
-29.4010258905899 0.418118466898955
-29.400529844967 0.418146120236713
-29.4004684092297 0.41817377357447
-29.3999254341639 0.418201426912228
-29.3993745708766 0.418229080249986
-29.3990865384802 0.418256733587744
-29.3990286858728 0.418284386925502
-29.3988716745795 0.41831204026326
-29.3979354578911 0.418339693601018
-29.3974430009012 0.418367346938776
-29.3974058821731 0.418395000276533
-29.3963256779873 0.418422653614291
-29.3943605886588 0.418450306952049
-29.394295840282 0.418477960289807
-29.3940102939567 0.418505613627565
-29.392982727081 0.418533266965323
-29.3924182906918 0.418560920303081
-29.3922693892993 0.418588573640838
-29.3922672198779 0.418616226978596
-29.3917055945525 0.418643880316354
-29.3915800234704 0.418671533654112
-29.3915360762269 0.41869918699187
-29.3913777237199 0.418726840329628
-29.3910376923278 0.418754493667386
-29.3905249714177 0.418782147005144
-29.3904371284775 0.418809800342901
-29.3897902068261 0.418837453680659
-29.3889560544654 0.418865107018417
-29.3885334335331 0.418892760356175
-29.387630273177 0.418920413693933
-29.3873897526736 0.418948067031691
-29.3857439598245 0.418975720369449
-29.3852261348775 0.419003373707206
-29.385070949395 0.419031027044964
-29.3843888401352 0.419058680382722
-29.3843429427298 0.41908633372048
-29.3834950527032 0.419113987058238
-29.3830387719825 0.419141640395996
-29.3828286779013 0.419169293733754
-29.3817800552028 0.419196947071512
-29.3809178108644 0.419224600409269
-29.3807125594215 0.419252253747027
-29.3803284704546 0.419279907084785
-29.380218393102 0.419307560422543
-29.3785134585966 0.419335213760301
-29.3782189496292 0.419362867098059
-29.3773159944244 0.419390520435817
-29.377156112964 0.419418173773574
-29.3770422349605 0.419445827111332
-29.3764108013056 0.41947348044909
-29.3759840411076 0.419501133786848
-29.3753634969313 0.419528787124606
-29.3748731767656 0.419556440462364
-29.374204154048 0.419584093800122
-29.3741293082939 0.41961174713788
-29.3738240375959 0.419639400475637
-29.3737810703495 0.419667053813395
-29.3730778153563 0.419694707151153
-29.372046922135 0.419722360488911
-29.3717488083538 0.419750013826669
-29.3713360912204 0.419777667164427
-29.3701073354763 0.419805320502185
-29.3688117727954 0.419832973839943
-29.3673024549298 0.4198606271777
-29.3654820327478 0.419888280515458
-29.3652623445687 0.419915933853216
-29.3652456583854 0.419943587190974
-29.3650451085975 0.419971240528732
-29.3646451208197 0.41999889386649
-29.3644278920473 0.420026547204248
-29.3644189535109 0.420054200542005
-29.36433271341 0.420081853879763
-29.3640131129214 0.420109507217521
-29.3637827466316 0.420137160555279
-29.3627012488722 0.420164813893037
-29.3619421603191 0.420192467230795
-29.3616292543099 0.420220120568553
-29.3599292298855 0.420247773906311
-29.3595258032485 0.420275427244068
-29.3593559686415 0.420303080581826
-29.3592070650797 0.420330733919584
-29.358502394507 0.420358387257342
-29.357351765835 0.4203860405951
-29.3568975170409 0.420413693932858
-29.3563730612526 0.420441347270616
-29.3559924413807 0.420469000608373
-29.3558359098749 0.420496653946131
-29.3552901329884 0.420524307283889
-29.3547682245986 0.420551960621647
-29.3545608663129 0.420579613959405
-29.3542862354979 0.420607267297163
-29.3537975199966 0.420634920634921
-29.3531820947235 0.420662573972679
-29.3521020558338 0.420690227310436
-29.3515115514244 0.420717880648194
-29.3513770667141 0.420745533985952
-29.3512987113012 0.42077318732371
-29.3506340276791 0.420800840661468
-29.3500292917042 0.420828493999226
-29.3478347936628 0.420856147336984
-29.3478118986184 0.420883800674741
-29.3477124854209 0.420911454012499
-29.3470518552287 0.420939107350257
-29.3467756224465 0.420966760688015
-29.3460744331478 0.420994414025773
-29.3456828718649 0.421022067363531
-29.3445144515553 0.421049720701289
-29.3440596567856 0.421077374039047
-29.3434674732843 0.421105027376804
-29.3429012662939 0.421132680714562
-29.341834698721 0.42116033405232
-29.341391255978 0.421187987390078
-29.3412546077186 0.421215640727836
-29.3412352199469 0.421243294065594
-29.3411848125294 0.421270947403352
-29.3411224346357 0.421298600741109
-29.339045351944 0.421326254078867
-29.3386633611745 0.421353907416625
-29.3381969879758 0.421381560754383
-29.3380924535274 0.421409214092141
-29.3371745545759 0.421436867429899
-29.336848992593 0.421464520767657
-29.3348526890558 0.421492174105415
-29.3341706562637 0.421519827443172
-29.3340360197407 0.42154748078093
-29.3335037997618 0.421575134118688
-29.3321970830886 0.421602787456446
-29.3309744120203 0.421630440794204
-29.3309208382336 0.421658094131962
-29.3297150559151 0.42168574746972
-29.3296228691966 0.421713400807477
-29.3295378782313 0.421741054145235
-29.3292159894376 0.421768707482993
-29.329120193614 0.421796360820751
-29.3290189544843 0.421824014158509
-29.3288555208682 0.421851667496267
-29.3286200410955 0.421879320834025
-29.3279854882446 0.421906974171783
-29.3277539102122 0.42193462750954
-29.3239721200627 0.421962280847298
-29.3232831484487 0.421989934185056
-29.3231160641015 0.422017587522814
-29.3226951787816 0.422045240860572
-29.3224951618472 0.42207289419833
-29.3224091976933 0.422100547536088
-29.3219310047965 0.422128200873846
-29.3216741293016 0.422155854211603
-29.3215587893322 0.422183507549361
-29.3214424140173 0.422211160887119
-29.3210137212377 0.422238814224877
-29.3202247867855 0.422266467562635
-29.3197977593397 0.422294120900393
-29.3188129528141 0.422321774238151
-29.3186769194051 0.422349427575908
-29.3186553397459 0.422377080913666
-29.3186149798795 0.422404734251424
-29.3184330000723 0.422432387589182
-29.3184232308919 0.42246004092694
-29.3175176768164 0.422487694264698
-29.3174074970784 0.422515347602456
-29.3164481062184 0.422543000940214
-29.3155591968207 0.422570654277971
-29.3143462432851 0.422598307615729
-29.3142415152609 0.422625960953487
-29.3140422266272 0.422653614291245
-29.3133473263369 0.422681267629003
-29.3121318435431 0.422708920966761
-29.3113943315916 0.422736574304519
-29.3108220041255 0.422764227642276
-29.3108116397762 0.422791880980034
-29.3105213234841 0.422819534317792
-29.3103278491555 0.42284718765555
-29.3096072835839 0.422874840993308
-29.3090541585581 0.422902494331066
-29.3087772917586 0.422930147668824
-29.3076561073319 0.422957801006582
-29.3063304086926 0.422985454344339
-29.3054204735223 0.423013107682097
-29.3053896299513 0.423040761019855
-29.3052524613099 0.423068414357613
-29.3046108945659 0.423096067695371
-29.304458688721 0.423123721033129
-29.3042772312191 0.423151374370887
-29.304060228103 0.423179027708644
-29.3036956052006 0.423206681046402
-29.3032354936579 0.42323433438416
-29.3031754311194 0.423261987721918
-29.3026364993017 0.423289641059676
-29.302136112152 0.423317294397434
-29.3019739302993 0.423344947735192
-29.3018824041139 0.42337260107295
-29.3017922191351 0.423400254410707
-29.3003600647943 0.423427907748465
-29.3003122315551 0.423455561086223
-29.3002649575695 0.423483214423981
-29.3000513976552 0.423510867761739
-29.2998338563081 0.423538521099497
-29.2997177124145 0.423566174437255
-29.2995096175682 0.423593827775012
-29.2986805303728 0.42362148111277
-29.2986144874454 0.423649134450528
-29.2981595743867 0.423676787788286
-29.2978061771578 0.423704441126044
-29.2971321685719 0.423732094463802
-29.2958307886293 0.42375974780156
-29.2957664959947 0.423787401139318
-29.2951929048874 0.423815054477075
-29.2940472270574 0.423842707814833
-29.2930528097106 0.423870361152591
-29.2930448269634 0.423898014490349
-29.2926895022608 0.423925667828107
-29.2920289910486 0.423953321165865
-29.2910957691324 0.423980974503623
-29.2905515112183 0.42400862784138
-29.290303383061 0.424036281179138
-29.2900907493748 0.424063934516896
-29.2882626959965 0.424091587854654
-29.2877342663519 0.424119241192412
-29.2875686998916 0.42414689453017
-29.2869659797274 0.424174547867928
-29.2863982255901 0.424202201205686
-29.2856826288233 0.424229854543443
-29.2851277901603 0.424257507881201
-29.2851049553618 0.424285161218959
-29.284424528021 0.424312814556717
-29.2843881405924 0.424340467894475
-29.283623188676 0.424368121232233
-29.2830608043546 0.424395774569991
-29.2814779435297 0.424423427907749
-29.2811526598387 0.424451081245506
-29.2809928110913 0.424478734583264
-29.279598106448 0.424506387921022
-29.2794933077058 0.42453404125878
-29.2791202111985 0.424561694596538
-29.2775234124564 0.424589347934296
-29.2767440289289 0.424617001272054
-29.2763630202032 0.424644654609811
-29.2759295855877 0.424672307947569
-29.2756297100483 0.424699961285327
-29.2733794433105 0.424727614623085
-29.2725444200755 0.424755267960843
-29.2717909629472 0.424782921298601
-29.2714118454231 0.424810574636359
-29.2697969490375 0.424838227974116
-29.2687551009579 0.424865881311874
-29.2686811828233 0.424893534649632
-29.2682639653194 0.42492118798739
-29.2677673498991 0.424948841325148
-29.2676946209918 0.424976494662906
-29.2673929936249 0.425004148000664
-29.2666684049617 0.425031801338422
-29.2662554397496 0.425059454676179
-29.2656343381183 0.425087108013937
-29.2650702839607 0.425114761351695
-29.2650562425964 0.425142414689453
-29.2647977490657 0.425170068027211
-29.2646506072309 0.425197721364969
-29.2646167990733 0.425225374702727
-29.2644382951292 0.425253028040484
-29.2644207489875 0.425280681378242
-29.2636557392878 0.425308334716
-29.2634640212952 0.425335988053758
-29.263271022405 0.425363641391516
-29.2632350211496 0.425391294729274
-29.262188497297 0.425418948067032
-29.2616693564007 0.42544660140479
-29.2602371462446 0.425474254742547
-29.2598549585471 0.425501908080305
-29.2587505499357 0.425529561418063
-29.2582642676485 0.425557214755821
-29.2577590440935 0.425584868093579
-29.257549506648 0.425612521431337
-29.2570848759761 0.425640174769095
-29.2563860387532 0.425667828106852
-29.25561640598 0.42569548144461
-29.255216466258 0.425723134782368
-29.2538502100112 0.425750788120126
-29.2535531607024 0.425778441457884
-29.2523730067004 0.425806094795642
-29.2519287606434 0.4258337481334
-29.2515689796179 0.425861401471158
-29.2510738626718 0.425889054808915
-29.2509431532236 0.425916708146673
-29.2503429640089 0.425944361484431
-29.2500050024287 0.425972014822189
-29.2496211540857 0.425999668159947
-29.2492007867227 0.426027321497705
-29.2486398084594 0.426054974835463
-29.2472694003751 0.426082628173221
-29.2466366582471 0.426110281510978
-29.2457969212932 0.426137934848736
-29.2451081201747 0.426165588186494
-29.2447377803233 0.426193241524252
-29.2444678173554 0.42622089486201
-29.2443832387382 0.426248548199768
-29.2434409342235 0.426276201537526
-29.2413752859918 0.426303854875283
-29.2413210900395 0.426331508213041
-29.2398799753676 0.426359161550799
-29.2398493608483 0.426386814888557
-29.2396689816695 0.426414468226315
-29.2396378722047 0.426442121564073
-29.2385693924632 0.426469774901831
-29.2379811976069 0.426497428239589
-29.2374716106338 0.426525081577346
-29.237352055423 0.426552734915104
-29.2344296504284 0.426580388252862
-29.2342678653607 0.42660804159062
-29.2340605978583 0.426635694928378
-29.2327828740603 0.426663348266136
-29.2324804749393 0.426691001603894
-29.2302571721128 0.426718654941651
-29.2301404690614 0.426746308279409
-29.2301058722608 0.426773961617167
-29.2296352450226 0.426801614954925
-29.2286959723843 0.426829268292683
-29.2281521433944 0.426856921630441
-29.2276497968747 0.426884574968199
-29.2263717638466 0.426912228305957
-29.2259069965339 0.426939881643714
-29.2252959412551 0.426967534981472
-29.2249544492796 0.42699518831923
-29.224277078249 0.427022841656988
-29.2239354214151 0.427050494994746
-29.2229066191295 0.427078148332504
-29.2220262249603 0.427105801670262
-29.222018005798 0.427133455008019
-29.2216511957189 0.427161108345777
-29.2210539549748 0.427188761683535
-29.219514883672 0.427216415021293
-29.2191133388713 0.427244068359051
-29.2190824894405 0.427271721696809
-29.2167027713985 0.427299375034567
-29.216156639632 0.427327028372325
-29.2155612645484 0.427354681710082
-29.215139216727 0.42738233504784
-29.2141687716222 0.427409988385598
-29.2140771911262 0.427437641723356
-29.2139291701397 0.427465295061114
-29.2133024020393 0.427492948398872
-29.2122657356718 0.42752060173663
-29.2111050121583 0.427548255074387
-29.2109294257837 0.427575908412145
-29.2106294651242 0.427603561749903
-29.2101393438044 0.427631215087661
-29.2097833204005 0.427658868425419
-29.2094793644318 0.427686521763177
-29.209465791036 0.427714175100935
-29.2089774958194 0.427741828438693
-29.2084978533692 0.42776948177645
-29.2083115224009 0.427797135114208
-29.2082885015946 0.427824788451966
-29.2062125785291 0.427852441789724
-29.2061751928988 0.427880095127482
-29.2057735416106 0.42790774846524
-29.2050238191694 0.427935401802998
-29.2044506904274 0.427963055140755
-29.2041364584066 0.427990708478513
-29.2041190600386 0.428018361816271
-29.2039695602271 0.428046015154029
-29.2038587862918 0.428073668491787
-29.2028351626443 0.428101321829545
-29.2022026814494 0.428128975167303
-29.2013160887228 0.428156628505061
-29.2009144782628 0.428184281842818
-29.199427943809 0.428211935180576
-29.1965734529358 0.428239588518334
-29.1964999148534 0.428267241856092
-29.1959986801863 0.42829489519385
-29.1954749615565 0.428322548531608
-29.1944517904679 0.428350201869366
-29.1932191080364 0.428377855207124
-29.1929227921243 0.428405508544881
-29.1928645370752 0.428433161882639
-29.1925765355484 0.428460815220397
-29.1924097661869 0.428488468558155
-29.1919769047434 0.428516121895913
-29.1907576945236 0.428543775233671
-29.1900843733528 0.428571428571429
-29.1900212585208 0.428599081909186
-29.1870751501379 0.428626735246944
-29.1868265177729 0.428654388584702
-29.1854823740859 0.42868204192246
-29.1852102212259 0.428709695260218
-29.1838749302144 0.428737348597976
-29.1823393157285 0.428765001935734
-29.1815703383975 0.428792655273492
-29.1812982429383 0.428820308611249
-29.1812795193302 0.428847961949007
-29.18090904144 0.428875615286765
-29.1797503370811 0.428903268624523
-29.1794508332932 0.428930921962281
-29.1793623153943 0.428958575300039
-29.1793312008013 0.428986228637797
-29.1791216553769 0.429013881975554
-29.1791178648028 0.429041535313312
-29.1789872441057 0.42906918865107
-29.1789161763693 0.429096841988828
-29.1788997930694 0.429124495326586
-29.1788639484531 0.429152148664344
-29.1788190339397 0.429179802002102
-29.1782900247121 0.42920745533986
-29.1763925598537 0.429235108677617
-29.1762783531064 0.429262762015375
-29.1760150588241 0.429290415353133
-29.1757140298636 0.429318068690891
-29.1756257499977 0.429345722028649
-29.1755307490257 0.429373375366407
-29.1752386532315 0.429401028704165
-29.1738467833484 0.429428682041922
-29.1736755165716 0.42945633537968
-29.1733188130948 0.429483988717438
-29.1728171085312 0.429511642055196
-29.1724073595651 0.429539295392954
-29.1712320717564 0.429566948730712
-29.1708534538363 0.42959460206847
-29.1702867569336 0.429622255406228
-29.1685704587679 0.429649908743985
-29.1672382715952 0.429677562081743
-29.1668381909577 0.429705215419501
-29.1663536619952 0.429732868757259
-29.1662026827147 0.429760522095017
-29.1655644036457 0.429788175432775
-29.165551773979 0.429815828770533
-29.1642817244123 0.42984348210829
-29.1638258295622 0.429871135446048
-29.1638180548206 0.429898788783806
-29.1628703124751 0.429926442121564
-29.1628333460534 0.429954095459322
-29.1628171402238 0.42998174879708
-29.1626359210553 0.430009402134838
-29.1622825242507 0.430037055472596
-29.1619871291152 0.430064708810353
-29.1613565469384 0.430092362148111
-29.1610176719114 0.430120015485869
-29.1602649814307 0.430147668823627
-29.1601926123219 0.430175322161385
-29.1600974438689 0.430202975499143
-29.1600917406559 0.430230628836901
-29.1598904220463 0.430258282174659
-29.159650479656 0.430285935512416
-29.1593488739193 0.430313588850174
-29.1582746062767 0.430341242187932
-29.1582448157924 0.43036889552569
-29.1579998555832 0.430396548863448
-29.1579414213316 0.430424202201206
-29.1573036845292 0.430451855538964
-29.1561303301413 0.430479508876721
-29.1549313402704 0.430507162214479
-29.1534487009907 0.430534815552237
-29.1530974187599 0.430562468889995
-29.1526226997525 0.430590122227753
-29.1525962784954 0.430617775565511
-29.1525117339951 0.430645428903269
-29.1515614018926 0.430673082241027
-29.1514391964071 0.430700735578784
-29.1509162720359 0.430728388916542
-29.1507268477715 0.4307560422543
-29.1500605974282 0.430783695592058
-29.149983427568 0.430811348929816
-29.1496236335227 0.430839002267574
-29.1488528305532 0.430866655605332
-29.1487177355443 0.430894308943089
-29.1478059116848 0.430921962280847
-29.1471630716515 0.430949615618605
-29.1465048255847 0.430977268956363
-29.146368003551 0.431004922294121
-29.1452088394653 0.431032575631879
-29.1448761560688 0.431060228969637
-29.1448419399646 0.431087882307395
-29.1441885891734 0.431115535645152
-29.143897039956 0.43114318898291
-29.1438485133319 0.431170842320668
-29.1428728697033 0.431198495658426
-29.1426000459777 0.431226148996184
-29.1422749309233 0.431253802333942
-29.1417060706498 0.4312814556717
-29.1409052868965 0.431309109009457
-29.1408120337536 0.431336762347215
-29.1407220513371 0.431364415684973
-29.1406033547191 0.431392069022731
-29.1405449950512 0.431419722360489
-29.1399704858972 0.431447375698247
-29.1396105530326 0.431475029036005
-29.1394928423153 0.431502682373763
-29.1372760813825 0.43153033571152
-29.1358389905522 0.431557989049278
-29.1352093343534 0.431585642387036
-29.1345093985043 0.431613295724794
-29.1339919223352 0.431640949062552
-29.1325189809554 0.43166860240031
-29.1322246667142 0.431696255738068
-29.1319290497349 0.431723909075825
-29.1317072689968 0.431751562413583
-29.1316858404667 0.431779215751341
-29.1305679179603 0.431806869089099
-29.1305017423785 0.431834522426857
-29.1304493389433 0.431862175764615
-29.1301147112292 0.431889829102373
-29.1295170748864 0.431917482440131
-29.1290714039938 0.431945135777888
-29.1282900315909 0.431972789115646
-29.1275003607754 0.432000442453404
-29.1274959938598 0.432028095791162
-29.1273824873776 0.43205574912892
-29.1273052730478 0.432083402466678
-29.1272467472089 0.432111055804436
-29.12641083785 0.432138709142193
-29.1263480032267 0.432166362479951
-29.1261727598731 0.432194015817709
-29.1258520395429 0.432221669155467
-29.1257181663244 0.432249322493225
-29.1248639959719 0.432276975830983
-29.124619857165 0.432304629168741
-29.12436481097 0.432332282506499
-29.1235645263448 0.432359935844256
-29.1233324021962 0.432387589182014
-29.1232283259012 0.432415242519772
-29.122999945409 0.43244289585753
-29.121520857265 0.432470549195288
-29.1214531770447 0.432498202533046
-29.1212915553323 0.432525855870804
-29.1212270479786 0.432553509208562
-29.1207178512429 0.432581162546319
-29.1201152703635 0.432608815884077
-29.1195731717194 0.432636469221835
-29.1191024515987 0.432664122559593
-29.1189486518805 0.432691775897351
-29.1183890594785 0.432719429235109
-29.1183777578192 0.432747082572867
-29.1180099025865 0.432774735910624
-29.1176447902491 0.432802389248382
-29.1175540132592 0.43283004258614
-29.1169419158715 0.432857695923898
-29.1156760698338 0.432885349261656
-29.1155927114939 0.432913002599414
-29.1152214316697 0.432940655937172
-29.1149910403039 0.43296830927493
-29.1146361113401 0.432995962612687
-29.1138440316638 0.433023615950445
-29.1131915453088 0.433051269288203
-29.1127314232335 0.433078922625961
-29.1123305453404 0.433106575963719
-29.1121462236274 0.433134229301477
-29.1120411688421 0.433161882639235
-29.1113538384567 0.433189535976992
-29.1108074265294 0.43321718931475
-29.1102139602836 0.433244842652508
-29.1096343784677 0.433272495990266
-29.1096259207818 0.433300149328024
-29.1092182931427 0.433327802665782
-29.1081416513782 0.43335545600354
-29.1078243456571 0.433383109341298
-29.1076502459386 0.433410762679055
-29.106732966504 0.433438416016813
-29.1067159759565 0.433466069354571
-29.1065656435277 0.433493722692329
-29.1050281469982 0.433521376030087
-29.1040407572004 0.433549029367845
-29.1038521096869 0.433576682705603
-29.1037628320468 0.43360433604336
-29.103749080549 0.433631989381118
-29.1035155185224 0.433659642718876
-29.1031735568898 0.433687296056634
-29.1021719621091 0.433714949394392
-29.1021167099222 0.43374260273215
-29.1014244343386 0.433770256069908
-29.1008050467637 0.433797909407666
-29.0999431870173 0.433825562745423
-29.099453597889 0.433853216083181
-29.0994486274874 0.433880869420939
-29.0992765760483 0.433908522758697
-29.0990375390096 0.433936176096455
-29.0989416713611 0.433963829434213
-29.0982170071447 0.433991482771971
-29.0967615096546 0.434019136109728
-29.0956401770943 0.434046789447486
-29.0954485235362 0.434074442785244
-29.0953910321123 0.434102096123002
-29.0943370987912 0.43412974946076
-29.0943122683935 0.434157402798518
-29.0941285483358 0.434185056136276
-29.0940710870028 0.434212709474034
-29.0938212152256 0.434240362811791
-29.0933796536595 0.434268016149549
-29.092976544312 0.434295669487307
-29.0925337544718 0.434323322825065
-29.0924132973712 0.434350976162823
-29.092180442036 0.434378629500581
-29.0920726128618 0.434406282838339
-29.0920496907172 0.434433936176096
-29.0919519157474 0.434461589513854
-29.0918241356935 0.434489242851612
-29.0915379529685 0.43451689618937
-29.0915203708164 0.434544549527128
-29.0914283334546 0.434572202864886
-29.0908400476883 0.434599856202644
-29.0902062621325 0.434627509540402
-29.0895095860021 0.434655162878159
-29.0890264293392 0.434682816215917
-29.0880419378788 0.434710469553675
-29.0875601375246 0.434738122891433
-29.0875054072143 0.434765776229191
-29.0874704353738 0.434793429566949
-29.087278253807 0.434821082904707
-29.0871046636425 0.434848736242465
-29.08709627787 0.434876389580222
-29.086915121085 0.43490404291798
-29.0869067375018 0.434931696255738
-29.0863693421797 0.434959349593496
-29.085032911071 0.434987002931254
-29.0846154903861 0.435014656269012
-29.0839713978534 0.43504230960677
-29.0836066272971 0.435069962944527
-29.0831819984423 0.435097616282285
-29.0825226514638 0.435125269620043
-29.0824266867875 0.435152922957801
-29.0818983025014 0.435180576295559
-29.0814494545833 0.435208229633317
-29.0811150793432 0.435235882971075
-29.0803505538792 0.435263536308833
-29.0803111835973 0.43529118964659
-29.0802261336792 0.435318842984348
-29.0795284097422 0.435346496322106
-29.0791438273949 0.435374149659864
-29.078841049091 0.435401802997622
-29.0773012939466 0.43542945633538
-29.0743455908566 0.435457109673138
-29.0713508317208 0.435484763010895
-29.0713357591338 0.435512416348653
-29.0700882151398 0.435540069686411
-29.0689183924064 0.435567723024169
-29.067593278024 0.435595376361927
-29.0665723007963 0.435623029699685
-29.0664257484659 0.435650683037443
-29.066239357672 0.4356783363752
-29.0657525107765 0.435705989712958
-29.065121991353 0.435733643050716
-29.0651205837822 0.435761296388474
-29.0645743701457 0.435788949726232
-29.0644263728018 0.43581660306399
-29.0644012347369 0.435844256401748
-29.0640810449349 0.435871909739506
-29.0628900560631 0.435899563077263
-29.0628333596383 0.435927216415021
-29.0627387616712 0.435954869752779
-29.0626013081231 0.435982523090537
-29.0621215356847 0.436010176428295
-29.061553065822 0.436037829766053
-29.0611812879243 0.436065483103811
-29.0610333551295 0.436093136441568
-29.060893449416 0.436120789779326
-29.060493325619 0.436148443117084
-29.0592597430555 0.436176096454842
-29.0591802709321 0.4362037497926
-29.0568094369585 0.436231403130358
-29.0567584567714 0.436259056468116
-29.0564369772702 0.436286709805874
-29.0561477963948 0.436314363143631
-29.0558957181333 0.436342016481389
-29.0556547209024 0.436369669819147
-29.0555227201893 0.436397323156905
-29.0553695553878 0.436424976494663
-29.0553382091776 0.436452629832421
-29.055119703092 0.436480283170179
-29.0550645149496 0.436507936507937
-29.0549663661819 0.436535589845694
-29.0542094509048 0.436563243183452
-29.0539300117556 0.43659089652121
-29.0519511386272 0.436618549858968
-29.0517712716302 0.436646203196726
-29.0494477148146 0.436673856534484
-29.0491299802228 0.436701509872242
-29.0484066942541 0.436729163209999
-29.0476272142333 0.436756816547757
-29.0473534433948 0.436784469885515
-29.0471936448163 0.436812123223273
-29.0456349532931 0.436839776561031
-29.0452325483068 0.436867429898789
-29.043705820983 0.436895083236547
-29.0428259236774 0.436922736574305
-29.0417931829862 0.436950389912062
-29.0395013790586 0.43697804324982
-29.0389973568926 0.437005696587578
-29.0384403474353 0.437033349925336
-29.0382518137553 0.437061003263094
-29.0376530340027 0.437088656600852
-29.0375140993569 0.43711630993861
-29.036805267207 0.437143963276367
-29.0366501169599 0.437171616614125
-29.0357373446265 0.437199269951883
-29.0345400110623 0.437226923289641
-29.0343984542539 0.437254576627399
-29.0341427302292 0.437282229965157
-29.0340165444895 0.437309883302915
-29.0337480861158 0.437337536640673
-29.0336495206408 0.43736518997843
-29.0332399338782 0.437392843316188
-29.0320718359939 0.437420496653946
-29.0311459656471 0.437448149991704
-29.0304407819176 0.437475803329462
-29.0284627980463 0.43750345666722
-29.0279893819434 0.437531110004978
-29.0279018981376 0.437558763342735
-29.0272468881243 0.437586416680493
-29.0271695412223 0.437614070018251
-29.0271370958667 0.437641723356009
-29.0267623978671 0.437669376693767
-29.0258594651894 0.437697030031525
-29.025723627514 0.437724683369283
-29.0253954241444 0.437752336707041
-29.025105751783 0.437779990044798
-29.0248147058522 0.437807643382556
-29.0226802795971 0.437835296720314
-29.0225507254119 0.437862950058072
-29.0210915093399 0.43789060339583
-29.020234582714 0.437918256733588
-29.0196629911346 0.437945910071346
-29.0188240248031 0.437973563409103
-29.0185434779748 0.438001216746861
-29.0181309483844 0.438028870084619
-29.0161131838119 0.438056523422377
-29.0160702152856 0.438084176760135
-29.0160500893862 0.438111830097893
-29.0157450919603 0.438139483435651
-29.0148677828518 0.438167136773409
-29.0129374827708 0.438194790111166
-29.0118601102516 0.438222443448924
-29.0109398509017 0.438250096786682
-29.010686015515 0.43827775012444
-29.01054328282 0.438305403462198
-29.0098410279299 0.438333056799956
-29.0084947751723 0.438360710137714
-29.0080382866604 0.438388363475471
-29.0073909847148 0.438416016813229
-29.0059020759469 0.438443670150987
-29.0048808226791 0.438471323488745
-29.0041877374114 0.438498976826503
-29.0038957784318 0.438526630164261
-29.003866473638 0.438554283502019
-29.0036889703549 0.438581936839777
-29.0036397405345 0.438609590177534
-29.0034550466588 0.438637243515292
-29.0025201092978 0.43866489685305
-29.0016125970283 0.438692550190808
-29.0005621682086 0.438720203528566
-29.0003941989048 0.438747856866324
-29.0003855786334 0.438775510204082
-28.9994890737441 0.43880316354184
-28.9994310658081 0.438830816879597
-28.9993522148416 0.438858470217355
-28.9989135452016 0.438886123555113
-28.997918671025 0.438913776892871
-28.9974938121561 0.438941430230629
-28.9973688078316 0.438969083568387
-28.9969740197095 0.438996736906145
-28.9962594440124 0.439024390243902
-28.9959619225182 0.43905204358166
-28.9959064227633 0.439079696919418
-28.9943160927175 0.439107350257176
-28.9943109353208 0.439135003594934
-28.9933339406997 0.439162656932692
-28.9933190843049 0.43919031027045
-28.9931898751175 0.439217963608208
-28.9927165366776 0.439245616945965
-28.9925514340785 0.439273270283723
-28.9918294473142 0.439300923621481
-28.9914841942794 0.439328576959239
-28.9912707918431 0.439356230296997
-28.9911441108833 0.439383883634755
-28.9910033676827 0.439411536972513
-28.9905514855458 0.43943919031027
-28.9891371208229 0.439466843648028
-28.9887314493713 0.439494496985786
-28.9885939198663 0.439522150323544
-28.9883289934747 0.439549803661302
-28.9858971145157 0.43957745699906
-28.9858582822832 0.439605110336818
-28.9852471795933 0.439632763674576
-28.984070154116 0.439660417012333
-28.9839394603256 0.439688070350091
-28.9835611605926 0.439715723687849
-28.9834680796497 0.439743377025607
-28.9832421798102 0.439771030363365
-28.9829683781433 0.439798683701123
-28.9821127902677 0.439826337038881
-28.9806017361356 0.439853990376638
-28.97998180971 0.439881643714396
-28.9798306894405 0.439909297052154
-28.9792640639507 0.439936950389912
-28.9791552078262 0.43996460372767
-28.9789183913906 0.439992257065428
-28.9783813761926 0.440019910403186
-28.9783590109248 0.440047563740944
-28.9781946857133 0.440075217078701
-28.9763665943201 0.440102870416459
-28.9759810857446 0.440130523754217
-28.9759684524489 0.440158177091975
-28.9756794038746 0.440185830429733
-28.9753726039583 0.440213483767491
-28.9751776373856 0.440241137105249
-28.9749715657136 0.440268790443006
-28.9746658545173 0.440296443780764
-28.9741568312368 0.440324097118522
-28.9738795646964 0.44035175045628
-28.973784881665 0.440379403794038
-28.9737528945147 0.440407057131796
-28.973019337282 0.440434710469554
-28.9729614766511 0.440462363807312
-28.9715243532745 0.440490017145069
-28.9708709476761 0.440517670482827
-28.970565525168 0.440545323820585
-28.9699809084942 0.440572977158343
-28.9696415893302 0.440600630496101
-28.9691870020793 0.440628283833859
-28.9684538468659 0.440655937171617
-28.9681110863283 0.440683590509375
-28.9667120845449 0.440711243847132
-28.9664051626417 0.44073889718489
-28.9663887500553 0.440766550522648
-28.9661173518963 0.440794203860406
-28.9656056051439 0.440821857198164
-28.9648130852856 0.440849510535922
-28.964770814868 0.44087716387368
-28.964489496665 0.440904817211437
-28.964442123139 0.440932470549195
-28.9644077435136 0.440960123886953
-28.9640209870717 0.440987777224711
-28.9631570259141 0.441015430562469
-28.9627555433321 0.441043083900227
-28.9626922495177 0.441070737237985
-28.9626481481426 0.441098390575743
-28.9624896572003 0.4411260439135
-28.961245109399 0.441153697251258
-28.9605745921952 0.441181350589016
-28.959771281528 0.441209003926774
-28.9593960859417 0.441236657264532
-28.9585581198335 0.44126431060229
-28.9572967898066 0.441291963940048
-28.9570468476192 0.441319617277805
-28.9564092146527 0.441347270615563
-28.956391164689 0.441374923953321
-28.9557008714132 0.441402577291079
-28.9553995093883 0.441430230628837
-28.9551002926706 0.441457883966595
-28.9547367174802 0.441485537304353
-28.953995450088 0.441513190642111
-28.9539316306877 0.441540843979868
-28.9535613217421 0.441568497317626
-28.9521096038016 0.441596150655384
-28.9520106674297 0.441623803993142
-28.9499274540769 0.4416514573309
-28.9498128700671 0.441679110668658
-28.949553482507 0.441706764006416
-28.9480459920544 0.441734417344173
-28.9471257016559 0.441762070681931
-28.9469397806085 0.441789724019689
-28.9448953007883 0.441817377357447
-28.9444252188262 0.441845030695205
-28.9438141589401 0.441872684032963
-28.9431181475885 0.441900337370721
-28.9421242209883 0.441927990708479
-28.9415741231374 0.441955644046236
-28.939656407639 0.441983297383994
-28.9394462675168 0.442010950721752
-28.9389539462501 0.44203860405951
-28.9385846185703 0.442066257397268
-28.9377888025794 0.442093910735026
-28.9367508357428 0.442121564072784
-28.9364896304146 0.442149217410541
-28.9357433739244 0.442176870748299
-28.9351617733836 0.442204524086057
-28.9336429449431 0.442232177423815
-28.9324065448326 0.442259830761573
-28.9321205683226 0.442287484099331
-28.9312510822751 0.442315137437089
-28.9311729698414 0.442342790774847
-28.9306105310696 0.442370444112604
-28.9283254183839 0.442398097450362
-28.9276186607195 0.44242575078812
-28.927392745498 0.442453404125878
-28.9264614865075 0.442481057463636
-28.9264399456089 0.442508710801394
-28.9250550817063 0.442536364139152
-28.9249926370629 0.442564017476909
-28.9245224643152 0.442591670814667
-28.9234682233469 0.442619324152425
-28.9226735051338 0.442646977490183
-28.9213301575905 0.442674630827941
-28.9210424790483 0.442702284165699
-28.9188465498746 0.442729937503457
-28.9177138552438 0.442757590841215
-28.9174572580006 0.442785244178972
-28.9162914193449 0.44281289751673
-28.9156393805926 0.442840550854488
-28.914381531006 0.442868204192246
-28.9133914727979 0.442895857530004
-28.9131390499056 0.442923510867762
-28.9126670953864 0.44295116420552
-28.9126374416413 0.442978817543278
-28.9123387269804 0.443006470881035
-28.9118730671615 0.443034124218793
-28.911721585319 0.443061777556551
-28.9116899959091 0.443089430894309
-28.9114282131477 0.443117084232067
-28.9112420157797 0.443144737569825
-28.9108637304981 0.443172390907583
-28.9105411935656 0.44320004424534
-28.9099374872389 0.443227697583098
-28.9084959910491 0.443255350920856
-28.9076932673826 0.443283004258614
-28.9061759782199 0.443310657596372
-28.9059275597292 0.44333831093413
-28.9054639609148 0.443365964271888
-28.9035653014671 0.443393617609646
-28.9032548795856 0.443421270947403
-28.9013391594497 0.443448924285161
-28.9012656084298 0.443476577622919
-28.9011180634484 0.443504230960677
-28.9007119638141 0.443531884298435
-28.9000049719878 0.443559537636193
-28.8991934978492 0.443587190973951
-28.8988035331191 0.443614844311708
-28.8976238168513 0.443642497649466
-28.8975601313406 0.443670150987224
-28.8975600140344 0.443697804324982
-28.8970644064581 0.44372545766274
-28.896623209345 0.443753111000498
-28.8954956746682 0.443780764338256
-28.8951159250079 0.443808417676014
-28.8948836653336 0.443836071013771
-28.8945180297131 0.443863724351529
-28.8943914313016 0.443891377689287
-28.8935476464315 0.443919031027045
-28.89331738756 0.443946684364803
-28.8924717812705 0.443974337702561
-28.892355378344 0.444001991040319
-28.890482247493 0.444029644378076
-28.8904424168249 0.444057297715834
-28.8898290814433 0.444084951053592
-28.8894237168037 0.44411260439135
-28.8893766564463 0.444140257729108
-28.8893384193362 0.444167911066866
-28.888650238222 0.444195564404624
-28.8883378224956 0.444223217742382
-28.8871464346682 0.444250871080139
-28.8870053638322 0.444278524417897
-28.8862836510365 0.444306177755655
-28.8859113261244 0.444333831093413
-28.8850022428745 0.444361484431171
-28.8843463936137 0.444389137768929
-28.8820367613926 0.444416791106687
-28.881721044055 0.444444444444444
-28.8806661489291 0.444472097782202
-28.8801469337687 0.44449975111996
-28.8801250640781 0.444527404457718
-28.8800664521214 0.444555057795476
-28.8798182645538 0.444582711133234
-28.8783734613583 0.444610364470992
-28.8783478427703 0.44463801780875
-28.8778326668099 0.444665671146507
-28.8765697729361 0.444693324484265
-28.8760738094238 0.444720977822023
-28.8756425677972 0.444748631159781
-28.8751372805452 0.444776284497539
-28.875077051714 0.444803937835297
-28.8746065916899 0.444831591173055
-28.8741115261301 0.444859244510812
-28.8740548390273 0.44488689784857
-28.8735967425985 0.444914551186328
-28.8729656135561 0.444942204524086
-28.8729374336384 0.444969857861844
-28.8728695017672 0.444997511199602
-28.8728282340042 0.44502516453736
-28.8725827254052 0.445052817875118
-28.8721754349436 0.445080471212875
-28.8716339884125 0.445108124550633
-28.8715763922519 0.445135777888391
-28.8692862081258 0.445163431226149
-28.8685638234319 0.445191084563907
-28.8677618625581 0.445218737901665
-28.8671246639827 0.445246391239423
-28.8669282437189 0.445274044577181
-28.8648967694022 0.445301697914938
-28.8643380718768 0.445329351252696
-28.8641106384383 0.445357004590454
-28.8639158563317 0.445384657928212
-28.8634003340712 0.44541231126597
-28.8610700049286 0.445439964603728
-28.8609626699651 0.445467617941486
-28.8605135220358 0.445495271279243
-28.8595034305075 0.445522924617001
-28.8593246818979 0.445550577954759
-28.859289692718 0.445578231292517
-28.8592752906664 0.445605884630275
-28.8589430632203 0.445633537968033
-28.8582889212083 0.445661191305791
-28.8581950050773 0.445688844643549
-28.8577602411474 0.445716497981306
-28.8574157618391 0.445744151319064
-28.8574048418053 0.445771804656822
-28.8566354597403 0.44579945799458
-28.8560667171766 0.445827111332338
-28.8554561409025 0.445854764670096
-28.855081092266 0.445882418007854
-28.8548918685306 0.445910071345611
-28.8547902156791 0.445937724683369
-28.8541147944154 0.445965378021127
-28.8540861652272 0.445993031358885
-28.8539853339009 0.446020684696643
-28.8538569451905 0.446048338034401
-28.8536834508428 0.446075991372159
-28.8532893075645 0.446103644709916
-28.8523933048331 0.446131298047674
-28.852177309594 0.446158951385432
-28.8514557854545 0.44618660472319
-28.8513307999878 0.446214258060948
-28.8510653868379 0.446241911398706
-28.8510246827689 0.446269564736464
-28.8508619899796 0.446297218074222
-28.8507145324328 0.446324871411979
-28.8498430910574 0.446352524749737
-28.8486206001034 0.446380178087495
-28.8479976103809 0.446407831425253
-28.8453433773528 0.446435484763011
-28.8453126777577 0.446463138100769
-28.8452484970658 0.446490791438527
-28.8446086156882 0.446518444776284
-28.8444133547458 0.446546098114042
-28.8443656120062 0.4465737514518
-28.8441987632893 0.446601404789558
-28.8435887192403 0.446629058127316
-28.8429464504969 0.446656711465074
-28.8429190136837 0.446684364802832
-28.842749073507 0.44671201814059
-28.8421446841365 0.446739671478347
-28.8419427935413 0.446767324816105
-28.8418755373349 0.446794978153863
-28.8405770951766 0.446822631491621
-28.8398697719876 0.446850284829379
-28.8390080255897 0.446877938167137
-28.8380937476885 0.446905591504895
-28.8374807810653 0.446933244842653
-28.8364809722573 0.44696089818041
-28.8358687043441 0.446988551518168
-28.8355538087544 0.447016204855926
-28.8350534746889 0.447043858193684
-28.8346088310152 0.447071511531442
-28.8345299321504 0.4470991648692
-28.8339774048475 0.447126818206958
-28.8325115491499 0.447154471544715
-28.8320689082188 0.447182124882473
-28.8320567542078 0.447209778220231
-28.8317228987407 0.447237431557989
-28.8312375208853 0.447265084895747
-28.8311984018282 0.447292738233505
-28.8304799244181 0.447320391571263
-28.8290134306518 0.447348044909021
-28.828851559548 0.447375698246778
-28.82715284963 0.447403351584536
-28.8268489608578 0.447431004922294
-28.826261875781 0.447458658260052
-28.8261112743866 0.44748631159781
-28.8256704481098 0.447513964935568
-28.8249588239032 0.447541618273326
-28.824708793534 0.447569271611083
-28.822790636825 0.447596924948841
-28.8225975780474 0.447624578286599
-28.8208128525578 0.447652231624357
-28.819592090953 0.447679884962115
-28.8194096656365 0.447707538299873
-28.8179243708377 0.447735191637631
-28.8173053049888 0.447762844975389
-28.8168798024559 0.447790498313146
-28.8166658307995 0.447818151650904
-28.816599856567 0.447845804988662
-28.8165087241327 0.44787345832642
-28.8156453421654 0.447901111664178
-28.8148126949351 0.447928765001936
-28.8145784140498 0.447956418339694
-28.8139311041103 0.447984071677451
-28.8136437952637 0.448011725015209
-28.8135194723722 0.448039378352967
-28.8129626709286 0.448067031690725
-28.811860441932 0.448094685028483
-28.8105793788269 0.448122338366241
-28.8081892952727 0.448149991703999
-28.8078778675605 0.448177645041757
-28.8077812115238 0.448205298379514
-28.807433853674 0.448232951717272
-28.8052873281078 0.44826060505503
-28.8047355653919 0.448288258392788
-28.8034870718108 0.448315911730546
-28.8023035689492 0.448343565068304
-28.8020448415293 0.448371218406062
-28.8015086794164 0.448398871743819
-28.8013988420925 0.448426525081577
-28.8010419653421 0.448454178419335
-28.8006871541343 0.448481831757093
-28.7993547623721 0.448509485094851
-28.7975715943043 0.448537138432609
-28.7957432735156 0.448564791770367
-28.7954389285181 0.448592445108125
-28.7949596980609 0.448620098445882
-28.7949021978295 0.44864775178364
-28.794698329096 0.448675405121398
-28.7936313359414 0.448703058459156
-28.7936096302026 0.448730711796914
-28.7915418841699 0.448758365134672
-28.7891330665627 0.44878601847243
-28.7889012016936 0.448813671810187
-28.7886601115788 0.448841325147945
-28.788322991844 0.448868978485703
-28.7876570942836 0.448896631823461
-28.7874738524691 0.448924285161219
-28.7874072862923 0.448951938498977
-28.7872171266133 0.448979591836735
-28.7868733555091 0.449007245174493
-28.7867714503408 0.44903489851225
-28.786400297165 0.449062551850008
-28.7857190440067 0.449090205187766
-28.7856591132643 0.449117858525524
-28.7852769904419 0.449145511863282
-28.7839016554039 0.44917316520104
-28.7835684098872 0.449200818538798
-28.7834721665488 0.449228471876556
-28.7833468955273 0.449256125214313
-28.7828290483799 0.449283778552071
-28.782807461185 0.449311431889829
-28.7827241306586 0.449339085227587
-28.7816298319212 0.449366738565345
-28.7812002248778 0.449394391903103
-28.7810144843814 0.449422045240861
-28.7801179891188 0.449449698578618
-28.7792029328555 0.449477351916376
-28.77895873506 0.449505005254134
-28.7787861325193 0.449532658591892
-28.7787395919359 0.44956031192965
-28.7770722096727 0.449587965267408
-28.7769536102628 0.449615618605166
-28.7764858132611 0.449643271942924
-28.776373350046 0.449670925280681
-28.7751142631887 0.449698578618439
-28.7749228418685 0.449726231956197
-28.7744527748121 0.449753885293955
-28.7742118165479 0.449781538631713
-28.7703349479911 0.449809191969471
-28.7702337158512 0.449836845307229
-28.7685716049949 0.449864498644986
-28.7685438280385 0.449892151982744
-28.7681344503527 0.449919805320502
-28.7680663746292 0.44994745865826
-28.7680282036217 0.449975111996018
-28.7679471333716 0.450002765333776
-28.7678970281185 0.450030418671534
-28.7674841353896 0.450058072009292
-28.7658193163628 0.450085725347049
-28.7650729179185 0.450113378684807
-28.7649793550414 0.450141032022565
-28.7648214495519 0.450168685360323
-28.7643952819638 0.450196338698081
-28.7637311841508 0.450223992035839
-28.7636073711706 0.450251645373597
-28.7632103863047 0.450279298711354
-28.7630931508667 0.450306952049112
-28.761746072732 0.45033460538687
-28.7616917621307 0.450362258724628
-28.7615176858382 0.450389912062386
-28.7608494645355 0.450417565400144
-28.7598512484996 0.450445218737902
-28.7593571015984 0.45047287207566
-28.7590539268237 0.450500525413417
-28.7577021376989 0.450528178751175
-28.7575263972256 0.450555832088933
-28.7565610772199 0.450583485426691
-28.7563790382001 0.450611138764449
-28.7552775459821 0.450638792102207
-28.7550919367252 0.450666445439965
-28.7548647745677 0.450694098777722
-28.7534870549483 0.45072175211548
-28.7531073758278 0.450749405453238
-28.7519480120841 0.450777058790996
-28.7519049865715 0.450804712128754
-28.7518480689374 0.450832365466512
-28.7511780039325 0.45086001880427
-28.7509503466752 0.450887672142028
-28.7492411212226 0.450915325479785
-28.7491622731866 0.450942978817543
-28.7490845232137 0.450970632155301
-28.7487302192008 0.450998285493059
-28.7487153010038 0.451025938830817
-28.748630929751 0.451053592168575
-28.747928480372 0.451081245506333
-28.7478806431053 0.451108898844091
-28.7475039577293 0.451136552181848
-28.7474185536519 0.451164205519606
-28.7467941258695 0.451191858857364
-28.746716151039 0.451219512195122
-28.7455788840773 0.45124716553288
-28.7452202224834 0.451274818870638
-28.7440542640149 0.451302472208396
-28.743651791883 0.451330125546153
-28.7428727928848 0.451357778883911
-28.7423179927536 0.451385432221669
-28.7413882432691 0.451413085559427
-28.7407725831877 0.451440738897185
-28.7398238065804 0.451468392234943
-28.7396363085911 0.451496045572701
-28.7393379241153 0.451523698910459
-28.7384259421386 0.451551352248216
-28.7383822156135 0.451579005585974
-28.7383464086849 0.451606658923732
-28.7363333980437 0.45163431226149
-28.7363198520955 0.451661965599248
-28.7354820660109 0.451689618937006
-28.7343990937664 0.451717272274764
-28.7339395209564 0.451744925612521
-28.731692302332 0.451772578950279
-28.7316528354663 0.451800232288037
-28.7300945219933 0.451827885625795
-28.7299885607075 0.451855538963553
-28.7299530650165 0.451883192301311
-28.7292656095623 0.451910845639069
-28.7290371740553 0.451938498976827
-28.7288106673567 0.451966152314584
-28.7280454283117 0.451993805652342
-28.7273770189103 0.4520214589901
-28.7241881565451 0.452049112327858
-28.7241573689409 0.452076765665616
-28.7239748770071 0.452104419003374
-28.7236075451109 0.452132072341132
-28.7230412264789 0.452159725678889
-28.7212896278489 0.452187379016647
-28.7211870324248 0.452215032354405
-28.7208836522686 0.452242685692163
-28.7208396606333 0.452270339029921
-28.7205374584869 0.452297992367679
-28.7195911189751 0.452325645705437
-28.719528024674 0.452353299043195
-28.7181623552698 0.452380952380952
-28.7179448827632 0.45240860571871
-28.7178984993754 0.452436259056468
-28.717539740579 0.452463912394226
-28.716763152511 0.452491565731984
-28.716513521481 0.452519219069742
-28.7162667234897 0.4525468724075
-28.7156538418504 0.452574525745257
-28.7138879393788 0.452602179083015
-28.7127029891498 0.452629832420773
-28.7126183020171 0.452657485758531
-28.7126065676182 0.452685139096289
-28.7124279638817 0.452712792434047
-28.7116775483692 0.452740445771805
-28.7110757883867 0.452768099109563
-28.7106432445557 0.45279575244732
-28.7103723231627 0.452823405785078
-28.7101946860988 0.452851059122836
-28.7096813717306 0.452878712460594
-28.7081657825835 0.452906365798352
-28.7078350430512 0.45293401913611
-28.7076090638668 0.452961672473868
-28.70733639811 0.452989325811625
-28.7069370230969 0.453016979149383
-28.7061317476844 0.453044632487141
-28.7059858484894 0.453072285824899
-28.7050441607102 0.453099939162657
-28.7049349325876 0.453127592500415
-28.7047856116066 0.453155245838173
-28.7043684278055 0.453182899175931
-28.7039844495501 0.453210552513688
-28.7039050646925 0.453238205851446
-28.7036333923365 0.453265859189204
-28.7033380808388 0.453293512526962
-28.7025881316615 0.45332116586472
-28.7025716619506 0.453348819202478
-28.7022290254634 0.453376472540236
-28.7015387509244 0.453404125877994
-28.7013429640791 0.453431779215751
-28.7008936203958 0.453459432553509
-28.7008371668423 0.453487085891267
-28.7007057426477 0.453514739229025
-28.6999260994934 0.453542392566783
-28.6995417333294 0.453570045904541
-28.698552291579 0.453597699242299
-28.6970249527149 0.453625352580056
-28.6961113018417 0.453653005917814
-28.6961052609977 0.453680659255572
-28.6955968240074 0.45370831259333
-28.6947288104409 0.453735965931088
-28.6939730155432 0.453763619268846
-28.6935842863038 0.453791272606604
-28.6935551610422 0.453818925944362
-28.6931343564809 0.453846579282119
-28.691725452349 0.453874232619877
-28.6912492605391 0.453901885957635
-28.6905941486879 0.453929539295393
-28.6902676390035 0.453957192633151
-28.6894599896217 0.453984845970909
-28.6893911549762 0.454012499308667
-28.6892309063993 0.454040152646424
-28.6891140360884 0.454067805984182
-28.6884749835 0.45409545932194
-28.6880653387612 0.454123112659698
-28.6878498110946 0.454150765997456
-28.6875552624128 0.454178419335214
-28.6874664480547 0.454206072672972
-28.6873292468384 0.45423372601073
-28.6872426254614 0.454261379348487
-28.687186989495 0.454289032686245
-28.6869522860593 0.454316686024003
-28.6849153811397 0.454344339361761
-28.684452021597 0.454371992699519
-28.6838136947299 0.454399646037277
-28.6837523422124 0.454427299375035
-28.683466499447 0.454454952712792
-28.6834480735341 0.45448260605055
-28.6832354844535 0.454510259388308
-28.6819313074692 0.454537912726066
-28.6809094768794 0.454565566063824
-28.6804191368646 0.454593219401582
-28.6803002183048 0.45462087273934
-28.6790668800511 0.454648526077098
-28.6785611505855 0.454676179414855
-28.6784492089744 0.454703832752613
-28.6783690257078 0.454731486090371
-28.6768696423336 0.454759139428129
-28.6767144663241 0.454786792765887
-28.6764862113161 0.454814446103645
-28.6761781808857 0.454842099441403
-28.6748817818598 0.45486975277916
-28.6745268306668 0.454897406116918
-28.6742285038538 0.454925059454676
-28.6740395201416 0.454952712792434
-28.6728236527114 0.454980366130192
-28.6721996981895 0.45500801946795
-28.6719406317426 0.455035672805708
-28.6717197532738 0.455063326143466
-28.6715182751627 0.455090979481223
-28.6710268829582 0.455118632818981
-28.6701533958208 0.455146286156739
-28.6697187743069 0.455173939494497
-28.6694590707645 0.455201592832255
-28.6676541959486 0.455229246170013
-28.6671467551907 0.455256899507771
-28.6668780177389 0.455284552845528
-28.666488330417 0.455312206183286
-28.6660962960246 0.455339859521044
-28.6647932287819 0.455367512858802
-28.6646951024416 0.45539516619656
-28.6646904723833 0.455422819534318
-28.6642777196237 0.455450472872076
-28.6629536276971 0.455478126209834
-28.662668608551 0.455505779547591
-28.6621449798879 0.455533432885349
-28.6613403963018 0.455561086223107
-28.6607127948663 0.455588739560865
-28.6606035498206 0.455616392898623
-28.6605921089639 0.455644046236381
-28.6605112541499 0.455671699574139
-28.6602047524197 0.455699352911897
-28.6600571591906 0.455727006249654
-28.6598585767956 0.455754659587412
-28.659435051169 0.45578231292517
-28.6583341007092 0.455809966262928
-28.6581863578331 0.455837619600686
-28.6567075701374 0.455865272938444
-28.6562232512993 0.455892926276202
-28.6558979475241 0.455920579613959
-28.6544977224404 0.455948232951717
-28.6540705081127 0.455975886289475
-28.6540125112104 0.456003539627233
-28.6528383641014 0.456031192964991
-28.6520758593796 0.456058846302749
-28.651339452755 0.456086499640507
-28.6509406751948 0.456114152978265
-28.6504465055112 0.456141806316022
-28.6499238998253 0.45616945965378
-28.6493996148956 0.456197112991538
-28.6486257607538 0.456224766329296
-28.6484445635404 0.456252419667054
-28.6470613973808 0.456280073004812
-28.6468739532615 0.45630772634257
-28.6462127896469 0.456335379680327
-28.6456774232878 0.456363033018085
-28.6448537778423 0.456390686355843
-28.644300551905 0.456418339693601
-28.6431463027358 0.456445993031359
-28.643043304263 0.456473646369117
-28.6427608493004 0.456501299706875
-28.6425815166761 0.456528953044632
-28.642473017244 0.45655660638239
-28.6422152016423 0.456584259720148
-28.6416761146815 0.456611913057906
-28.6409905488836 0.456639566395664
-28.6409739070246 0.456667219733422
-28.6405887772142 0.45669487307118
-28.6388593071414 0.456722526408938
-28.6385356550599 0.456750179746695
-28.6383235430351 0.456777833084453
-28.6381567654979 0.456805486422211
-28.6372623891639 0.456833139759969
-28.6365524182891 0.456860793097727
-28.6362650376462 0.456888446435485
-28.6359295574029 0.456916099773243
-28.6353154799823 0.456943753111
-28.6347489222231 0.456971406448758
-28.6341185376805 0.456999059786516
-28.6340289701208 0.457026713124274
-28.6336335543079 0.457054366462032
-28.6329124933355 0.45708201979979
-28.6327103051108 0.457109673137548
-28.6319059524734 0.457137326475306
-28.6310372477035 0.457164979813063
-28.6295638779157 0.457192633150821
-28.6295048415148 0.457220286488579
-28.626149203311 0.457247939826337
-28.6257025268219 0.457275593164095
-28.6244183226557 0.457303246501853
-28.6231711223744 0.457330899839611
-28.6229798735088 0.457358553177369
-28.6227928703784 0.457386206515126
-28.6226867470327 0.457413859852884
-28.6222597335677 0.457441513190642
-28.6208895664772 0.4574691665284
-28.6208354866955 0.457496819866158
-28.6183579363028 0.457524473203916
-28.618185889937 0.457552126541674
-28.6170509262451 0.457579779879431
-28.6158530367556 0.457607433217189
-28.6155779928036 0.457635086554947
-28.6154823593377 0.457662739892705
-28.6144410127568 0.457690393230463
-28.614267502525 0.457718046568221
-28.6135734918983 0.457745699905979
-28.6130890174826 0.457773353243737
-28.6128231105863 0.457801006581494
-28.6126433279006 0.457828659919252
-28.6115692266128 0.45785631325701
-28.611437683514 0.457883966594768
-28.6110332179596 0.457911619932526
-28.6095358308134 0.457939273270284
-28.6090502580262 0.457966926608042
-28.6087791649443 0.457994579945799
-28.6080229480934 0.458022233283557
-28.607461541489 0.458049886621315
-28.6064783404566 0.458077539959073
-28.6059842174828 0.458105193296831
-28.6059557724269 0.458132846634589
-28.6054908558735 0.458160499972347
-28.6051377895127 0.458188153310105
-28.604572507942 0.458215806647862
-28.6043904645217 0.45824345998562
-28.6033881620842 0.458271113323378
-28.6027643312662 0.458298766661136
-28.6023296738102 0.458326419998894
-28.6022710609715 0.458354073336652
-28.6022452615275 0.45838172667441
-28.6014766357441 0.458409380012167
-28.6008698050135 0.458437033349925
-28.6005426225469 0.458464686687683
-28.6002321747718 0.458492340025441
-28.599432661996 0.458519993363199
-28.5991165836693 0.458547646700957
-28.5988585305232 0.458575300038715
-28.598818429726 0.458602953376473
-28.598713692425 0.45863060671423
-28.5967734752291 0.458658260051988
-28.5951617666486 0.458685913389746
-28.5930129818685 0.458713566727504
-28.5924420151315 0.458741220065262
-28.5923029389904 0.45876887340302
-28.5920320277312 0.458796526740778
-28.5917249392281 0.458824180078535
-28.5912032185498 0.458851833416293
-28.590713886327 0.458879486754051
-28.5905330720648 0.458907140091809
-28.5895560910602 0.458934793429567
-28.5893372363434 0.458962446767325
-28.5891298689828 0.458990100105083
-28.5881498840215 0.459017753442841
-28.58753798525 0.459045406780598
-28.5867662254161 0.459073060118356
-28.5862063036941 0.459100713456114
-28.5861597407271 0.459128366793872
-28.5857857572089 0.45915602013163
-28.5850146199493 0.459183673469388
-28.5849596697628 0.459211326807146
-28.5848559518745 0.459238980144903
-28.584719136448 0.459266633482661
-28.5844304414235 0.459294286820419
-28.5829214598829 0.459321940158177
-28.5828565382428 0.459349593495935
-28.5826323449249 0.459377246833693
-28.5825218740001 0.459404900171451
-28.5813697861437 0.459432553509209
-28.580919110873 0.459460206846966
-28.5806280795027 0.459487860184724
-28.5793533840584 0.459515513522482
-28.5783340877059 0.45954316686024
-28.57829558994 0.459570820197998
-28.5773297111554 0.459598473535756
-28.5766683559032 0.459626126873514
-28.5764440075788 0.459653780211272
-28.5759252592987 0.459681433549029
-28.5752602161707 0.459709086886787
-28.575230624169 0.459736740224545
-28.5748859485318 0.459764393562303
-28.5738841154291 0.459792046900061
-28.5735638953688 0.459819700237819
-28.573418892852 0.459847353575577
-28.5732631351735 0.459875006913334
-28.5717257216382 0.459902660251092
-28.5714946002733 0.45993031358885
-28.571468295394 0.459957966926608
-28.5698569609013 0.459985620264366
-28.5698182251669 0.460013273602124
-28.5691054663174 0.460040926939882
-28.5681141947012 0.46006858027764
-28.567961077407 0.460096233615397
-28.5678065280453 0.460123886953155
-28.5676768961626 0.460151540290913
-28.5675560240013 0.460179193628671
-28.5674987558363 0.460206846966429
-28.5674105154462 0.460234500304187
-28.566533926655 0.460262153641945
-28.5663620146874 0.460289806979702
-28.5644606584924 0.46031746031746
-28.5630782677037 0.460345113655218
-28.5611919959955 0.460372766992976
-28.5599455484213 0.460400420330734
-28.559729836941 0.460428073668492
-28.5577180966438 0.46045572700625
-28.5568635975997 0.460483380344008
-28.5553609734863 0.460511033681765
-28.5552789772851 0.460538687019523
-28.5551438145173 0.460566340357281
-28.5545546863011 0.460593993695039
-28.5528021631584 0.460621647032797
-28.5517073398752 0.460649300370555
-28.5515027281037 0.460676953708313
-28.5494597042822 0.46070460704607
-28.5489832548177 0.460732260383828
-28.5470440712358 0.460759913721586
-28.5463291516766 0.460787567059344
-28.545688583836 0.460815220397102
-28.5455963235142 0.46084287373486
-28.5452823979684 0.460870527072618
-28.5440096356118 0.460898180410376
-28.5439355855596 0.460925833748133
-28.5437355150985 0.460953487085891
-28.5433272485744 0.460981140423649
-28.5430190370107 0.461008793761407
-28.5419420231862 0.461036447099165
-28.5419020554338 0.461064100436923
-28.5413963281667 0.461091753774681
-28.5409664907252 0.461119407112438
-28.5406714865096 0.461147060450196
-28.5401504375878 0.461174713787954
-28.5400839928148 0.461202367125712
-28.5389533820361 0.46123002046347
-28.5379716717938 0.461257673801228
-28.5377698185637 0.461285327138986
-28.5372238828825 0.461312980476744
-28.5357068019994 0.461340633814501
-28.5353628428948 0.461368287152259
-28.5348559537112 0.461395940490017
-28.5347332946378 0.461423593827775
-28.5332685459744 0.461451247165533
-28.5319160371399 0.461478900503291
-28.5318991492851 0.461506553841049
-28.531273743015 0.461534207178806
-28.5308762746837 0.461561860516564
-28.5300318696708 0.461589513854322
-28.5261570512714 0.46161716719208
-28.526019911253 0.461644820529838
-28.5253135474018 0.461672473867596
-28.5246051344311 0.461700127205354
-28.5240158526071 0.461727780543112
-28.5238049471962 0.461755433880869
-28.5236218430034 0.461783087218627
-28.5234407711892 0.461810740556385
-28.5232117352237 0.461838393894143
-28.5228351218848 0.461866047231901
-28.5227982492181 0.461893700569659
-28.5220699358258 0.461921353907417
-28.5219674925633 0.461949007245175
-28.5212175713405 0.461976660582932
-28.5207309511581 0.46200431392069
-28.5203940725736 0.462031967258448
-28.5203134053459 0.462059620596206
-28.5198597732885 0.462087273933964
-28.5186682106871 0.462114927271722
-28.5182280645521 0.46214258060948
-28.5158477674789 0.462170233947237
-28.5156254914713 0.462197887284995
-28.5147182838942 0.462225540622753
-28.5142060958006 0.462253193960511
-28.5133713354979 0.462280847298269
-28.5129820898652 0.462308500636027
-28.5122710121557 0.462336153973785
-28.5121845134182 0.462363807311543
-28.5089099731701 0.4623914606493
-28.5081455733639 0.462419113987058
-28.5077748096871 0.462446767324816
-28.5062128167768 0.462474420662574
-28.5054736837282 0.462502074000332
-28.5047034797844 0.46252972733809
-28.5029329716261 0.462557380675848
-28.5010216120931 0.462585034013605
-28.5002862768117 0.462612687351363
-28.4995619454584 0.462640340689121
-28.4991084810187 0.462667994026879
-28.4990708009119 0.462695647364637
-28.499067430263 0.462723300702395
-28.499002361184 0.462750954040153
-28.4989091368875 0.462778607377911
-28.4971246815986 0.462806260715668
-28.4949799853065 0.462833914053426
-28.4946982335536 0.462861567391184
-28.4946747894169 0.462889220728942
-28.4929139320832 0.4629168740667
-28.4924798608703 0.462944527404458
-28.4922362086298 0.462972180742216
-28.4918516541748 0.462999834079973
-28.4917779997713 0.463027487417731
-28.491709556255 0.463055140755489
-28.49166411215 0.463082794093247
-28.4909051219197 0.463110447431005
-28.4908151731233 0.463138100768763
-28.4894088065778 0.463165754106521
-28.4893284516203 0.463193407444279
-28.4890703145817 0.463221060782036
-28.4883864311209 0.463248714119794
-28.48822966432 0.463276367457552
-28.4878021155795 0.46330402079531
-28.486855407882 0.463331674133068
-28.4855434364815 0.463359327470826
-28.4832015702871 0.463386980808584
-28.483027582112 0.463414634146341
-28.4828648014678 0.463442287484099
-28.481921531891 0.463469940821857
-28.4818191782668 0.463497594159615
-28.4810695242933 0.463525247497373
-28.4808250056209 0.463552900835131
-28.4806457991334 0.463580554172889
-28.4776089766642 0.463608207510647
-28.4763519767998 0.463635860848404
-28.4754783780284 0.463663514186162
-28.4751709312736 0.46369116752392
-28.4751654528057 0.463718820861678
-28.4750466052609 0.463746474199436
-28.4740245051433 0.463774127537194
-28.4738042161133 0.463801780874952
-28.4718647338858 0.46382943421271
-28.470972695076 0.463857087550467
-28.470742129316 0.463884740888225
-28.469830905709 0.463912394225983
-28.4690782918534 0.463940047563741
-28.4679941533427 0.463967700901499
-28.4676905328185 0.463995354239257
-28.4674395802856 0.464023007577015
-28.4668971203507 0.464050660914772
-28.4629425831286 0.46407831425253
-28.4627438018656 0.464105967590288
-28.4624631285248 0.464133620928046
-28.4611332550253 0.464161274265804
-28.4602886378249 0.464188927603562
-28.4599733461594 0.46421658094132
-28.4596853706872 0.464244234279078
-28.459649029696 0.464271887616835
-28.4596288133666 0.464299540954593
-28.4592140492823 0.464327194292351
-28.4572440874054 0.464354847630109
-28.4566588727209 0.464382500967867
-28.4558080272772 0.464410154305625
-28.455385911303 0.464437807643383
-28.4545050551923 0.46446546098114
-28.454240244046 0.464493114318898
-28.4533527329601 0.464520767656656
-28.452170536949 0.464548420994414
-28.4513866957679 0.464576074332172
-28.4512321011666 0.46460372766993
-28.4508634886139 0.464631381007688
-28.4502190376828 0.464659034345446
-28.4500655836202 0.464686687683203
-28.4493545264355 0.464714341020961
-28.4490445302801 0.464741994358719
-28.448770338666 0.464769647696477
-28.4485220123385 0.464797301034235
-28.4479733811117 0.464824954371993
-28.4474142316654 0.464852607709751
-28.4473708539934 0.464880261047508
-28.4471546536835 0.464907914385266
-28.447026642921 0.464935567723024
-28.4467859202304 0.464963221060782
-28.4457187925627 0.46499087439854
-28.44441552914 0.465018527736298
-28.4433064929458 0.465046181074056
-28.4425714428599 0.465073834411814
-28.4422545291664 0.465101487749571
-28.4404282074284 0.465129141087329
-28.438903285773 0.465156794425087
-28.4384311382821 0.465184447762845
-28.438206567707 0.465212101100603
-28.438159998835 0.465239754438361
-28.4373386539053 0.465267407776119
-28.4372503341899 0.465295061113876
-28.4362189785113 0.465322714451634
-28.4358107565942 0.465350367789392
-28.4354703752224 0.46537802112715
-28.4353783566831 0.465405674464908
-28.4334299080606 0.465433327802666
-28.4332793263672 0.465460981140424
-28.4324942948063 0.465488634478182
-28.4321918657912 0.465516287815939
-28.4317173601401 0.465543941153697
-28.4308238707443 0.465571594491455
-28.4304490550346 0.465599247829213
-28.4303765528482 0.465626901166971
-28.4296535035471 0.465654554504729
-28.4294502681107 0.465682207842487
-28.4284684242109 0.465709861180244
-28.4280101284906 0.465737514518002
-28.4275440514034 0.46576516785576
-28.4269203867363 0.465792821193518
-28.4265436889783 0.465820474531276
-28.4261222486501 0.465848127869034
-28.4241985285344 0.465875781206792
-28.422440058768 0.46590343454455
-28.4213952424561 0.465931087882307
-28.4208030199997 0.465958741220065
-28.4204902880482 0.465986394557823
-28.4202090852512 0.466014047895581
-28.4201789356217 0.466041701233339
-28.419625656204 0.466069354571097
-28.4196041445847 0.466097007908855
-28.4189381561709 0.466124661246613
-28.4187150073145 0.46615231458437
-28.41816540577 0.466179967922128
-28.4180147161837 0.466207621259886
-28.4179983206054 0.466235274597644
-28.4179146412535 0.466262927935402
-28.4174522642533 0.46629058127316
-28.4161283281521 0.466318234610918
-28.415342076615 0.466345887948675
-28.4148081438903 0.466373541286433
-28.4147291005869 0.466401194624191
-28.412472947459 0.466428847961949
-28.4116720486443 0.466456501299707
-28.4113113431008 0.466484154637465
-28.4112820739075 0.466511807975223
-28.4108987699278 0.466539461312981
-28.4103963965715 0.466567114650738
-28.4103861980646 0.466594767988496
-28.4088333805813 0.466622421326254
-28.4085742247247 0.466650074664012
-28.4075150275678 0.46667772800177
-28.4075052924278 0.466705381339528
-28.4071097797312 0.466733034677286
-28.4066998060553 0.466760688015043
-28.4055886897048 0.466788341352801
-28.4046384319512 0.466815994690559
-28.4040882956039 0.466843648028317
-28.403798389788 0.466871301366075
-28.4025061282071 0.466898954703833
-28.4024162061835 0.466926608041591
-28.4021625674215 0.466954261379348
-28.4016904152715 0.466981914717106
-28.4016205649691 0.467009568054864
-28.4008845232007 0.467037221392622
-28.4004485040555 0.46706487473038
-28.3989451098202 0.467092528068138
-28.3974137885502 0.467120181405896
-28.3967682128415 0.467147834743654
-28.3962944454257 0.467175488081411
-28.3955627196105 0.467203141419169
-28.3947662403168 0.467230794756927
-28.394023466153 0.467258448094685
-28.3937378244655 0.467286101432443
-28.3936872708593 0.467313754770201
-28.3935095364783 0.467341408107959
-28.3933845226477 0.467369061445716
-28.3919226423123 0.467396714783474
-28.3918188949942 0.467424368121232
-28.3897479116324 0.46745202145899
-28.3895028036837 0.467479674796748
-28.389257208683 0.467507328134506
-28.3882913987557 0.467534981472264
-28.3881357812566 0.467562634810022
-28.3878401785667 0.467590288147779
-28.3876881334055 0.467617941485537
-28.3867738594615 0.467645594823295
-28.3860237446621 0.467673248161053
-28.3857371017758 0.467700901498811
-28.3849914967974 0.467728554836569
-28.3836732941345 0.467756208174327
-28.3831185119323 0.467783861512085
-28.38307694207 0.467811514849842
-28.3830017323943 0.4678391681876
-28.3826877535231 0.467866821525358
-28.3825672582417 0.467894474863116
-28.3810837623838 0.467922128200874
-28.3806366111449 0.467949781538632
-28.3798135500114 0.46797743487639
-28.3793154367081 0.468005088214147
-28.378833160385 0.468032741551905
-28.3781331772364 0.468060394889663
-28.3779872549464 0.468088048227421
-28.3774317809719 0.468115701565179
-28.3773061026224 0.468143354902937
-28.3772980601784 0.468171008240695
-28.3768315369275 0.468198661578453
-28.3766358166056 0.46822631491621
-28.3765057812694 0.468253968253968
-28.3762515372973 0.468281621591726
-28.3759365850943 0.468309274929484
-28.3759046355369 0.468336928267242
-28.3753126089595 0.468364581605
-28.3749366486778 0.468392234942758
-28.3744419596126 0.468419888280515
-28.3738838958089 0.468447541618273
-28.3737492834451 0.468475194956031
-28.3729945784703 0.468502848293789
-28.3726828422549 0.468530501631547
-28.3726278457987 0.468558154969305
-28.372391704912 0.468585808307063
-28.3722112816404 0.468613461644821
-28.3708112987796 0.468641114982578
-28.3700681512334 0.468668768320336
-28.3698516049644 0.468696421658094
-28.3695205384047 0.468724074995852
-28.3694772718512 0.46875172833361
-28.3693778112577 0.468779381671368
-28.3692798694593 0.468807035009126
-28.3690525150688 0.468834688346883
-28.3674905912288 0.468862341684641
-28.3673336749369 0.468889995022399
-28.3670459263385 0.468917648360157
-28.366648541809 0.468945301697915
-28.366420281642 0.468972955035673
-28.3663214719679 0.469000608373431
-28.3644537953089 0.469028261711189
-28.3637725329917 0.469055915048946
-28.3634372842555 0.469083568386704
-28.3622374599375 0.469111221724462
-28.3608022570347 0.46913887506222
-28.3605523670463 0.469166528399978
-28.3605459699789 0.469194181737736
-28.3605450697496 0.469221835075494
-28.3604811934823 0.469249488413251
-28.3602139683754 0.469277141751009
-28.3601632041447 0.469304795088767
-28.3582653468674 0.469332448426525
-28.3580103407719 0.469360101764283
-28.3580013051645 0.469387755102041
-28.3578746848883 0.469415408439799
-28.3562726639903 0.469443061777557
-28.3546629828795 0.469470715115314
-28.3543692691869 0.469498368453072
-28.353910176647 0.46952602179083
-28.3533946572544 0.469553675128588
-28.3531964768168 0.469581328466346
-28.352461726748 0.469608981804104
-28.3521135864109 0.469636635141862
-28.3513980238622 0.469664288479619
-28.3508864713085 0.469691941817377
-28.3506992583148 0.469719595155135
-28.3503849533645 0.469747248492893
-28.3495948748914 0.469774901830651
-28.3492479194273 0.469802555168409
-28.3491858544154 0.469830208506167
-28.3484145349951 0.469857861843925
-28.3482345021526 0.469885515181682
-28.3481756796018 0.46991316851944
-28.3480008356455 0.469940821857198
-28.3479942689765 0.469968475194956
-28.34749768452 0.469996128532714
-28.3467251351893 0.470023781870472
-28.3465216679658 0.47005143520823
-28.3459918787389 0.470079088545988
-28.3444482748606 0.470106741883745
-28.3435564974405 0.470134395221503
-28.3422660399972 0.470162048559261
-28.3392582161276 0.470189701897019
-28.338839727069 0.470217355234777
-28.3378763267373 0.470245008572535
-28.3375777288122 0.470272661910293
-28.337420306503 0.47030031524805
-28.3372425297584 0.470327968585808
-28.3372091779405 0.470355621923566
-28.3356573722217 0.470383275261324
-28.3356181719957 0.470410928599082
-28.3354520301188 0.47043858193684
-28.3349776088555 0.470466235274598
-28.3348471921229 0.470493888612356
-28.3344672501752 0.470521541950113
-28.3337719342815 0.470549195287871
-28.3323084428284 0.470576848625629
-28.3322612199228 0.470604501963387
-28.3309758801588 0.470632155301145
-28.3302484953361 0.470659808638903
-28.329909338123 0.470687461976661
-28.329363104428 0.470715115314418
-28.3289775074972 0.470742768652176
-28.3280107877512 0.470770421989934
-28.3272009158225 0.470798075327692
-28.326960967037 0.47082572866545
-28.3264043077981 0.470853382003208
-28.3253618286683 0.470881035340966
-28.3240539004433 0.470908688678724
-28.3221203541111 0.470936342016481
-28.3212252790604 0.470963995354239
-28.3193930512668 0.470991648691997
-28.3173861983743 0.471019302029755
-28.3169204016851 0.471046955367513
-28.3169202279015 0.471074608705271
-28.3166463710419 0.471102262043029
-28.3160638479563 0.471129915380786
-28.3160318194045 0.471157568718544
-28.3148340696193 0.471185222056302
-28.3143898724549 0.47121287539406
-28.3143844773404 0.471240528731818
-28.3139864496582 0.471268182069576
-28.3134615703146 0.471295835407334
-28.3108786129347 0.471323488745092
-28.3102196942025 0.471351142082849
-28.3088911378429 0.471378795420607
-28.3088275279148 0.471406448758365
-28.3076701960793 0.471434102096123
-28.3069345686133 0.471461755433881
-28.3069076616 0.471489408771639
-28.3065939895395 0.471517062109397
-28.3055642769707 0.471544715447154
-28.3036315393092 0.471572368784912
-28.3034248923774 0.47160002212267
-28.3028536945628 0.471627675460428
-28.3024632685341 0.471655328798186
-28.3023767872232 0.471682982135944
-28.3018574892303 0.471710635473702
-28.301778840964 0.47173828881146
-28.3010191622159 0.471765942149217
-28.3008541112802 0.471793595486975
-28.3005663381535 0.471821248824733
-28.300386188968 0.471848902162491
-28.2998067028048 0.471876555500249
-28.2984032858204 0.471904208838007
-28.2983820862513 0.471931862175765
-28.2982674660417 0.471959515513522
-28.2981125888619 0.47198716885128
-28.2979799034618 0.472014822189038
-28.2977543262848 0.472042475526796
-28.2971252984293 0.472070128864554
-28.296981462779 0.472097782202312
-28.2967199867928 0.47212543554007
-28.2960440697069 0.472153088877828
-28.2960327949092 0.472180742215585
-28.2959798329989 0.472208395553343
-28.295820049073 0.472236048891101
-28.2957569587593 0.472263702228859
-28.2952814544596 0.472291355566617
-28.2952157915168 0.472319008904375
-28.2948211054467 0.472346662242133
-28.2946587268654 0.472374315579891
-28.2937287689848 0.472401968917648
-28.2936241861169 0.472429622255406
-28.2918111331345 0.472457275593164
-28.2912829708833 0.472484928930922
-28.2909673902526 0.47251258226868
-28.2907493469479 0.472540235606438
-28.2891108001322 0.472567888944196
-28.2889440587432 0.472595542281953
-28.2885727312607 0.472623195619711
-28.2873251363721 0.472650848957469
-28.286778027527 0.472678502295227
-28.2851048076562 0.472706155632985
-28.2841061699508 0.472733808970743
-28.2834926549692 0.472761462308501
-28.2831822268143 0.472789115646259
-28.2825370232611 0.472816768984016
-28.2817898501433 0.472844422321774
-28.2816144404842 0.472872075659532
-28.2816100392027 0.47289972899729
-28.2803020168778 0.472927382335048
-28.2802276183056 0.472955035672806
-28.278479770715 0.472982689010564
-28.2782430664882 0.473010342348321
-28.2774268422026 0.473037995686079
-28.2765939420477 0.473065649023837
-28.2762060481775 0.473093302361595
-28.2758443248726 0.473120955699353
-28.2754000966121 0.473148609037111
-28.2751058873984 0.473176262374869
-28.2750093975512 0.473203915712627
-28.2735772436381 0.473231569050384
-28.273481134428 0.473259222388142
-28.2731157950908 0.4732868757259
-28.2729128772162 0.473314529063658
-28.2728049357919 0.473342182401416
-28.2724523873468 0.473369835739174
-28.2719917826611 0.473397489076932
-28.271599721587 0.473425142414689
-28.2712854079802 0.473452795752447
-28.2711682981508 0.473480449090205
-28.2708149719948 0.473508102427963
-28.2704102805688 0.473535755765721
-28.2682814437887 0.473563409103479
-28.2677842151683 0.473591062441237
-28.2662775851092 0.473618715778995
-28.2659007671499 0.473646369116752
-28.2655676087021 0.47367402245451
-28.2654077042058 0.473701675792268
-28.2638307977655 0.473729329130026
-28.2624186282971 0.473756982467784
-28.262134183034 0.473784635805542
-28.2617041622512 0.4738122891433
-28.2609685267836 0.473839942481057
-28.2602161478407 0.473867595818815
-28.2600540434659 0.473895249156573
-28.2588453750628 0.473922902494331
-28.2586978850771 0.473950555832089
-28.257592082814 0.473978209169847
-28.2571833768901 0.474005862507605
-28.2565677276379 0.474033515845363
-28.2563662975162 0.47406116918312
-28.2547119489382 0.474088822520878
-28.2544424967263 0.474116475858636
-28.2542652105477 0.474144129196394
-28.2541557468101 0.474171782534152
-28.2529157074099 0.47419943587191
-28.2528191986235 0.474227089209668
-28.2525313505647 0.474254742547426
-28.2519260790651 0.474282395885183
-28.2516340076824 0.474310049222941
-28.2514931972618 0.474337702560699
-28.2514217251368 0.474365355898457
-28.2512322167764 0.474393009236215
-28.2512043686662 0.474420662573973
-28.251122250671 0.474448315911731
-28.2507792670558 0.474475969249488
-28.250563939784 0.474503622587246
-28.2501788199928 0.474531275925004
-28.2480266415097 0.474558929262762
-28.2478377563086 0.47458658260052
-28.2472619323186 0.474614235938278
-28.2466140842721 0.474641889276036
-28.2448521981215 0.474669542613794
-28.2437084482549 0.474697195951551
-28.2435054821941 0.474724849289309
-28.2432160645211 0.474752502627067
-28.241198654533 0.474780155964825
-28.2402351819843 0.474807809302583
-28.2393146404655 0.474835462640341
-28.238598808052 0.474863115978099
-28.2362702187977 0.474890769315856
-28.2358713861027 0.474918422653614
-28.2341936872466 0.474946075991372
-28.2337888283678 0.47497372932913
-28.2323443467025 0.475001382666888
-28.2321499785654 0.475029036004646
-28.2302997026342 0.475056689342404
-28.2284500737277 0.475084342680162
-28.2270391810194 0.475111996017919
-28.2270249015975 0.475139649355677
-28.2255816155445 0.475167302693435
-28.2232902153661 0.475194956031193
-28.2232238399396 0.475222609368951
-28.2229901661361 0.475250262706709
-28.2216792439743 0.475277916044467
-28.2210418212446 0.475305569382224
-28.2202640611388 0.475333222719982
-28.2196501425671 0.47536087605774
-28.2186026260574 0.475388529395498
-28.2176844015333 0.475416182733256
-28.216702115572 0.475443836071014
-28.2161687271748 0.475471489408772
-28.2160746611647 0.47549914274653
-28.2156790107311 0.475526796084287
-28.2153915522712 0.475554449422045
-28.2152959626644 0.475582102759803
-28.2152208306461 0.475609756097561
-28.2149949027421 0.475637409435319
-28.2146419819029 0.475665062773077
-28.2135729361099 0.475692716110835
-28.2134546689092 0.475720369448592
-28.2134317500632 0.47574802278635
-28.2118833300593 0.475775676124108
-28.2115034850431 0.475803329461866
-28.211233841952 0.475830982799624
-28.2107928160636 0.475858636137382
-28.2087201217027 0.47588628947514
-28.2076838677393 0.475913942812898
-28.2074042716535 0.475941596150655
-28.2058406458728 0.475969249488413
-28.2055882713671 0.475996902826171
-28.2047417294201 0.476024556163929
-28.2043888535393 0.476052209501687
-28.2042086108744 0.476079862839445
-28.201717862635 0.476107516177203
-28.2015948851303 0.47613516951496
-28.2014252250708 0.476162822852718
-28.2006263887777 0.476190476190476
-28.1995693204375 0.476218129528234
-28.1965528777012 0.476245782865992
-28.195655966389 0.47627343620375
-28.1954177390297 0.476301089541508
-28.1940203610053 0.476328742879266
-28.193238181663 0.476356396217023
-28.1929562237147 0.476384049554781
-28.1926561185335 0.476411702892539
-28.1926099081042 0.476439356230297
-28.1923252148689 0.476467009568055
-28.1920797791971 0.476494662905813
-28.191921193485 0.476522316243571
-28.1911643048486 0.476549969581329
-28.1910110028652 0.476577622919086
-28.1903069421914 0.476605276256844
-28.1899396088159 0.476632929594602
-28.1891409841761 0.47666058293236
-28.1886796701922 0.476688236270118
-28.188664449742 0.476715889607876
-28.1884017008495 0.476743542945634
-28.1883196425836 0.476771196283391
-28.1878962838362 0.476798849621149
-28.186474590198 0.476826502958907
-28.1860884459668 0.476854156296665
-28.1844547918586 0.476881809634423
-28.1843803811629 0.476909462972181
-28.184182533218 0.476937116309939
-28.1832339769693 0.476964769647697
-28.1819764435105 0.476992422985454
-28.1809549422341 0.477020076323212
-28.1805561046682 0.47704772966097
-28.1805550602204 0.477075382998728
-28.1800823147283 0.477103036336486
-28.1800105726929 0.477130689674244
-28.1798858834122 0.477158343012002
-28.179314753032 0.477185996349759
-28.1783038995018 0.477213649687517
-28.1781788358523 0.477241303025275
-28.1779207121566 0.477268956363033
-28.1778155858185 0.477296609700791
-28.1772794877908 0.477324263038549
-28.1753808327785 0.477351916376307
-28.1741874338251 0.477379569714064
-28.1733041399271 0.477407223051822
-28.1724197523444 0.47743487638958
-28.1724170991116 0.477462529727338
-28.1712367952994 0.477490183065096
-28.1711657307657 0.477517836402854
-28.1705783239409 0.477545489740612
-28.1691118866164 0.47757314307837
-28.1689637975387 0.477600796416127
-28.1680562991614 0.477628449753885
-28.1663263721349 0.477656103091643
-28.1661141261067 0.477683756429401
-28.1659626546423 0.477711409767159
-28.1657075306012 0.477739063104917
-28.1649567259324 0.477766716442675
-28.163877054193 0.477794369780432
-28.1635387925621 0.47782202311819
-28.1631406890931 0.477849676455948
-28.1627014395639 0.477877329793706
-28.1614849053006 0.477904983131464
-28.1612468933211 0.477932636469222
-28.1610059115523 0.47796028980698
-28.1597921004895 0.477987943144738
-28.1586736864643 0.478015596482495
-28.156189672589 0.478043249820253
-28.1551087812338 0.478070903158011
-28.1548757985876 0.478098556495769
-28.1545592304533 0.478126209833527
-28.1540077186633 0.478153863171285
-28.1535586676715 0.478181516509043
-28.1533920268843 0.478209169846801
-28.1529317362549 0.478236823184558
-28.152211196076 0.478264476522316
-28.1498606935262 0.478292129860074
-28.1497227263374 0.478319783197832
-28.1493719851 0.47834743653559
-28.1481839918071 0.478375089873348
-28.1475062963342 0.478402743211106
-28.1456203233614 0.478430396548863
-28.1454142520618 0.478458049886621
-28.1445362102917 0.478485703224379
-28.1440289648746 0.478513356562137
-28.1438080519907 0.478541009899895
-28.1434657464618 0.478568663237653
-28.1433389507119 0.478596316575411
-28.1424016668823 0.478623969913169
-28.1419678765883 0.478651623250926
-28.1410647292663 0.478679276588684
-28.1410646666541 0.478706929926442
-28.1407402493006 0.4787345832642
-28.1385852847713 0.478762236601958
-28.1383680935209 0.478789889939716
-28.1363368998948 0.478817543277474
-28.1358716689268 0.478845196615231
-28.1355802035392 0.478872849952989
-28.1352449078974 0.478900503290747
-28.135227637476 0.478928156628505
-28.135221473215 0.478955809966263
-28.134771789226 0.478983463304021
-28.1342413018032 0.479011116641779
-28.1341218463153 0.479038769979537
-28.1333311744363 0.479066423317294
-28.1332293707562 0.479094076655052
-28.1328490992299 0.47912172999281
-28.1326218552914 0.479149383330568
-28.1324540252776 0.479177036668326
-28.1323626393727 0.479204690006084
-28.1323450706087 0.479232343343842
-28.1314805887075 0.479259996681599
-28.1312669208266 0.479287650019357
-28.1309930172786 0.479315303357115
-28.1297820908327 0.479342956694873
-28.1294146022436 0.479370610032631
-28.1282933614897 0.479398263370389
-28.1274391176397 0.479425916708147
-28.1271752198279 0.479453570045905
-28.1267447444519 0.479481223383662
-28.1264941697979 0.47950887672142
-28.1263782931242 0.479536530059178
-28.1261971642807 0.479564183396936
-28.1261766823575 0.479591836734694
-28.1253532173691 0.479619490072452
-28.1251935283332 0.47964714341021
-28.1227875581972 0.479674796747967
-28.1224686359201 0.479702450085725
-28.1221329611257 0.479730103423483
-28.1217339326141 0.479757756761241
-28.120325399782 0.479785410098999
-28.1201311396551 0.479813063436757
-28.11781075517 0.479840716774515
-28.1177158096512 0.479868370112273
-28.1155284803248 0.47989602345003
-28.1139283949876 0.479923676787788
-28.1125890138927 0.479951330125546
-28.1121655435474 0.479978983463304
-28.1108367479402 0.480006636801062
-28.1098460561073 0.48003429013882
-28.1097395928131 0.480061943476578
-28.1093998566511 0.480089596814335
-28.1085421909398 0.480117250152093
-28.1080530491558 0.480144903489851
-28.1079668125821 0.480172556827609
-28.1074760608717 0.480200210165367
-28.1074359828226 0.480227863503125
-28.1063669850591 0.480255516840883
-28.1058837088396 0.480283170178641
-28.1051872112586 0.480310823516398
-28.1048428190052 0.480338476854156
-28.1045998371194 0.480366130191914
-28.1039219087984 0.480393783529672
-28.1037088181161 0.48042143686743
-28.1034350674215 0.480449090205188
-28.1032944573926 0.480476743542946
-28.1024634673086 0.480504396880704
-28.1016269954343 0.480532050218461
-28.10132928899 0.480559703556219
-28.1005646607045 0.480587356893977
-28.0999557188836 0.480615010231735
-28.0982599454972 0.480642663569493
-28.0971063797681 0.480670316907251
-28.096665826607 0.480697970245009
-28.0964837305299 0.480725623582766
-28.0938833529682 0.480753276920524
-28.093483865399 0.480780930258282
-28.0932643402592 0.48080858359604
-28.0921930931601 0.480836236933798
-28.0901723599023 0.480863890271556
-28.0884421727194 0.480891543609314
-28.0879933096201 0.480919196947072
-28.0871458813323 0.480946850284829
-28.086923249704 0.480974503622587
-28.0857993966634 0.481002156960345
-28.0855107458784 0.481029810298103
-28.084602093386 0.481057463635861
-28.0831125278706 0.481085116973619
-28.0814654269637 0.481112770311377
-28.0807805795795 0.481140423649134
-28.0807740246036 0.481168076986892
-28.07903769438 0.48119573032465
-28.0786638988226 0.481223383662408
-28.0778262336277 0.481251037000166
-28.0776619492694 0.481278690337924
-28.0774976661343 0.481306343675682
-28.077349918993 0.48133399701344
-28.076411065724 0.481361650351197
-28.0759522857347 0.481389303688955
-28.0749911015406 0.481416957026713
-28.0747547157578 0.481444610364471
-28.0735238239104 0.481472263702229
-28.0730959658721 0.481499917039987
-28.0727615936634 0.481527570377745
-28.0724264578804 0.481555223715502
-28.0724118233424 0.48158287705326
-28.0723228847988 0.481610530391018
-28.0716182415132 0.481638183728776
-28.0715875574299 0.481665837066534
-28.0712584069134 0.481693490404292
-28.0710363372464 0.48172114374205
-28.0704680392904 0.481748797079808
-28.0700198333172 0.481776450417565
-28.0690161449405 0.481804103755323
-28.0678021948145 0.481831757093081
-28.0669845072888 0.481859410430839
-28.0655944515219 0.481887063768597
-28.0654183936274 0.481914717106355
-28.0651273624734 0.481942370444113
-28.0640822567531 0.48197002378187
-28.0640753931016 0.481997677119628
-28.0633368943872 0.482025330457386
-28.0631383518393 0.482052983795144
-28.0625613989991 0.482080637132902
-28.0623992151818 0.48210829047066
-28.0622608105369 0.482135943808418
-28.0618794636992 0.482163597146176
-28.0615589787808 0.482191250483933
-28.0608918821864 0.482218903821691
-28.0603218482961 0.482246557159449
-28.0590076944381 0.482274210497207
-28.0584238830243 0.482301863834965
-28.0573118180841 0.482329517172723
-28.0551340454152 0.482357170510481
-28.054723152159 0.482384823848238
-28.0533931454724 0.482412477185996
-28.0529299756536 0.482440130523754
-28.0524246948779 0.482467783861512
-28.0520924979735 0.48249543719927
-28.0517484470679 0.482523090537028
-28.0506776553941 0.482550743874786
-28.0499706557831 0.482578397212544
-28.0496429865335 0.482606050550301
-28.0486349431321 0.482633703888059
-28.0482274873454 0.482661357225817
-28.0481040698633 0.482689010563575
-28.0476228056407 0.482716663901333
-28.0472451968617 0.482744317239091
-28.0469376920803 0.482771970576849
-28.0465880641216 0.482799623914607
-28.0465037285174 0.482827277252364
-28.0461995882942 0.482854930590122
-28.0460083634803 0.48288258392788
-28.0457381734084 0.482910237265638
-28.0447510722726 0.482937890603396
-28.0441972986167 0.482965543941154
-28.0440104621772 0.482993197278912
-28.0435913663394 0.483020850616669
-28.0426011682647 0.483048503954427
-28.0422713389107 0.483076157292185
-28.0416657937353 0.483103810629943
-28.0416519477278 0.483131463967701
-28.0410939335158 0.483159117305459
-28.0408772892434 0.483186770643217
-28.039061595437 0.483214423980975
-28.0389962720823 0.483242077318732
-28.0381688686573 0.48326973065649
-28.0358407350265 0.483297383994248
-28.0355128498614 0.483325037332006
-28.0337979654773 0.483352690669764
-28.0322892328128 0.483380344007522
-28.0322456703434 0.48340799734528
-28.0319227201061 0.483435650683037
-28.0317515618052 0.483463304020795
-28.0316905530458 0.483490957358553
-28.0311357057845 0.483518610696311
-28.0302732994357 0.483546264034069
-28.02974222109 0.483573917371827
-28.029335398766 0.483601570709585
-28.0281415561862 0.483629224047343
-28.0274080079811 0.4836568773851
-28.026032871001 0.483684530722858
-28.0252944633934 0.483712184060616
-28.0234687551301 0.483739837398374
-28.023451667327 0.483767490736132
-28.0233486468363 0.48379514407389
-28.0226747714807 0.483822797411648
-28.0225705770138 0.483850450749405
-28.0207816997605 0.483878104087163
-28.0204451910015 0.483905757424921
-28.0203460995441 0.483933410762679
-28.0195206143481 0.483961064100437
-28.0190022639315 0.483988717438195
-28.0185783421451 0.484016370775953
-28.0175492620855 0.484044024113711
-28.0174474073627 0.484071677451468
-28.0170086343643 0.484099330789226
-28.0150785992709 0.484126984126984
-28.0146317722389 0.484154637464742
-28.0143567505252 0.4841822908025
-28.0143181810908 0.484209944140258
-28.0128620283447 0.484237597478016
-28.0122693868435 0.484265250815773
-28.0118684528197 0.484292904153531
-28.01079732896 0.484320557491289
-28.0093974636049 0.484348210829047
-28.0092130812922 0.484375864166805
-28.0089999282092 0.484403517504563
-28.0078623955993 0.484431170842321
-28.00769964084 0.484458824180079
-28.0064075125584 0.484486477517836
-28.0061151671152 0.484514130855594
-28.0055448713611 0.484541784193352
-28.0051999403595 0.48456943753111
-28.0043834617098 0.484597090868868
-28.004156485069 0.484624744206626
-28.0039261101483 0.484652397544384
-28.0021107230625 0.484680050882141
-28.0014355652123 0.484707704219899
-28.0005402211511 0.484735357557657
-28.0003008082815 0.484763010895415
-27.9996899542507 0.484790664233173
-27.9994270193313 0.484818317570931
-27.9990935987558 0.484845970908689
-27.998472003901 0.484873624246447
-27.9982822860837 0.484901277584204
-27.9978226763175 0.484928930921962
-27.9976179183932 0.48495658425972
-27.9975758650676 0.484984237597478
-27.9972697653204 0.485011890935236
-27.9971853850214 0.485039544272994
-27.9961827141318 0.485067197610752
-27.9952408062944 0.48509485094851
-27.9951549196435 0.485122504286267
-27.9951539818589 0.485150157624025
-27.9940332479675 0.485177810961783
-27.9936482808995 0.485205464299541
-27.9934933868316 0.485233117637299
-27.992728994375 0.485260770975057
-27.9922175417864 0.485288424312815
-27.9920693030767 0.485316077650572
-27.9917771516368 0.48534373098833
-27.9912828366495 0.485371384326088
-27.9912232048491 0.485399037663846
-27.9901919684313 0.485426691001604
-27.9898534407644 0.485454344339362
-27.9896757496603 0.48548199767712
-27.9890491368165 0.485509651014878
-27.9888809394066 0.485537304352635
-27.9887835648205 0.485564957690393
-27.9882792872412 0.485592611028151
-27.9874845004185 0.485620264365909
-27.9870408797783 0.485647917703667
-27.9865833410611 0.485675571041425
-27.986403553914 0.485703224379183
-27.9859983371178 0.48573087771694
-27.9844071610107 0.485758531054698
-27.9836393718646 0.485786184392456
-27.9833818668629 0.485813837730214
-27.983278556474 0.485841491067972
-27.9825548722639 0.48586914440573
-27.9823392219606 0.485896797743488
-27.9822920581908 0.485924451081246
-27.9819710924144 0.485952104419003
-27.9813218278168 0.485979757756761
-27.9811307784639 0.486007411094519
-27.9803849531434 0.486035064432277
-27.9784854052225 0.486062717770035
-27.9781437932119 0.486090371107793
-27.977767249166 0.486118024445551
-27.977654872145 0.486145677783308
-27.977121138977 0.486173331121066
-27.9765111986877 0.486200984458824
-27.976134764596 0.486228637796582
-27.9757548154513 0.48625629113434
-27.9743384970597 0.486283944472098
-27.9739818278183 0.486311597809856
-27.9736543871328 0.486339251147614
-27.9733613917906 0.486366904485371
-27.9731812658752 0.486394557823129
-27.9728373986352 0.486422211160887
-27.9707299059178 0.486449864498645
-27.9704539338384 0.486477517836403
-27.9700544224705 0.486505171174161
-27.9699348102167 0.486532824511919
-27.9688688549259 0.486560477849676
-27.9687600721692 0.486588131187434
-27.9684358630974 0.486615784525192
-27.9683787172176 0.48664343786295
-27.9675990635688 0.486671091200708
-27.9673049986574 0.486698744538466
-27.9672618997939 0.486726397876224
-27.9665015295654 0.486754051213982
-27.9663865726071 0.486781704551739
-27.9662893513413 0.486809357889497
-27.9661548532035 0.486837011227255
-27.9660761406236 0.486864664565013
-27.965509022087 0.486892317902771
-27.9634408132434 0.486919971240529
-27.962461788692 0.486947624578287
-27.9612990567176 0.486975277916045
-27.9601562924465 0.487002931253802
-27.9591753456818 0.48703058459156
-27.9581864680679 0.487058237929318
-27.9580398139627 0.487085891267076
-27.9569435279772 0.487113544604834
-27.9569130760749 0.487141197942592
-27.9568519302909 0.48716885128035
-27.9565349881005 0.487196504618107
-27.9561108560402 0.487224157955865
-27.9559444309306 0.487251811293623
-27.9551679464679 0.487279464631381
-27.9529021998939 0.487307117969139
-27.9527141422023 0.487334771306897
-27.9517747548565 0.487362424644655
-27.9514651917144 0.487390077982413
-27.9514600724215 0.48741773132017
-27.9512192227025 0.487445384657928
-27.9509120361183 0.487473037995686
-27.9500643200912 0.487500691333444
-27.9468440108445 0.487528344671202
-27.946741233799 0.48755599800896
-27.9447521739449 0.487583651346718
-27.944121154354 0.487611304684475
-27.9440514353833 0.487638958022233
-27.9428026344519 0.487666611359991
-27.9420925832855 0.487694264697749
-27.9416522540012 0.487721918035507
-27.9413010923876 0.487749571373265
-27.9410656802108 0.487777224711023
-27.9409047531723 0.487804878048781
-27.9406121103405 0.487832531386538
-27.9402611027709 0.487860184724296
-27.9385730678487 0.487887838062054
-27.9385593942516 0.487915491399812
-27.9384643262806 0.48794314473757
-27.9368263589612 0.487970798075328
-27.9365620068497 0.487998451413086
-27.9362524130796 0.488026104750843
-27.9357225142486 0.488053758088601
-27.9348535132277 0.488081411426359
-27.9346634578468 0.488109064764117
-27.9333466445458 0.488136718101875
-27.9331035191414 0.488164371439633
-27.9327575078741 0.488192024777391
-27.9316512898637 0.488219678115148
-27.9310475549549 0.488247331452906
-27.9306537735943 0.488274984790664
-27.928332512342 0.488302638128422
-27.9277482711996 0.48833029146618
-27.9269282943483 0.488357944803938
-27.9267188694823 0.488385598141696
-27.9261184663708 0.488413251479454
-27.9260082813753 0.488440904817211
-27.9257815761744 0.488468558154969
-27.9252417849181 0.488496211492727
-27.9249627400748 0.488523864830485
-27.9240228202006 0.488551518168243
-27.922212424128 0.488579171506001
-27.9204709091979 0.488606824843759
-27.9199916347694 0.488634478181517
-27.9191482125464 0.488662131519274
-27.9181508795044 0.488689784857032
-27.917431147485 0.48871743819479
-27.916355552138 0.488745091532548
-27.9163052028429 0.488772744870306
-27.9160691734508 0.488800398208064
-27.916044852779 0.488828051545822
-27.9152398407227 0.488855704883579
-27.9145145755166 0.488883358221337
-27.9143087035118 0.488911011559095
-27.9134335463736 0.488938664896853
-27.9126080868227 0.488966318234611
-27.9125854906425 0.488993971572369
-27.9116239045392 0.489021624910127
-27.9115778708198 0.489049278247885
-27.9102385153557 0.489076931585642
-27.9095176609335 0.4891045849234
-27.9085662344271 0.489132238261158
-27.9085535920451 0.489159891598916
-27.9084264881726 0.489187544936674
-27.9082382854343 0.489215198274432
-27.9080531968844 0.48924285161219
-27.9049623901959 0.489270504949947
-27.904481773327 0.489298158287705
-27.9043306023689 0.489325811625463
-27.9037007869523 0.489353464963221
-27.9028753541187 0.489381118300979
-27.9027785317671 0.489408771638737
-27.902261566676 0.489436424976495
-27.9021917696606 0.489464078314253
-27.9019834087165 0.48949173165201
-27.9013891258897 0.489519384989768
-27.9004699519462 0.489547038327526
-27.8998439238728 0.489574691665284
-27.8998023431271 0.489602345003042
-27.899051296608 0.4896299983408
-27.8987054059926 0.489657651678558
-27.8984214849016 0.489685305016315
-27.8983519558732 0.489712958354073
-27.8975292946981 0.489740611691831
-27.8936768903299 0.489768265029589
-27.8936562528303 0.489795918367347
-27.8936056998812 0.489823571705105
-27.8929583047582 0.489851225042863
-27.8928642152253 0.489878878380621
-27.8926593159054 0.489906531718378
-27.8917337625424 0.489934185056136
-27.8903018666318 0.489961838393894
-27.8898063096556 0.489989491731652
-27.8886826909374 0.49001714506941
-27.8885926320667 0.490044798407168
-27.8885116144753 0.490072451744926
-27.8884042298414 0.490100105082683
-27.8880058561232 0.490127758420441
-27.8869566074816 0.490155411758199
-27.8860445327482 0.490183065095957
-27.8860269419958 0.490210718433715
-27.8842147872379 0.490238371771473
-27.8833418110003 0.490266025109231
-27.8827147128687 0.490293678446989
-27.8825214621528 0.490321331784746
-27.8811451006459 0.490348985122504
-27.8793862607393 0.490376638460262
-27.87850404189 0.49040429179802
-27.8784191377121 0.490431945135778
-27.8782907072345 0.490459598473536
-27.8778990411093 0.490487251811294
-27.8771773248946 0.490514905149051
-27.8770600946674 0.490542558486809
-27.8759085623888 0.490570211824567
-27.874916893255 0.490597865162325
-27.8734474410001 0.490625518500083
-27.8719407381287 0.490653171837841
-27.8718687997095 0.490680825175599
-27.8713624441576 0.490708478513357
-27.870907505956 0.490736131851114
-27.8706866801535 0.490763785188872
-27.8700107554643 0.49079143852663
-27.8699393443492 0.490819091864388
-27.8693612290519 0.490846745202146
-27.8692769458951 0.490874398539904
-27.8692684543551 0.490902051877662
-27.8686630199156 0.49092970521542
-27.8686618481726 0.490957358553177
-27.8681944271308 0.490985011890935
-27.8680737183775 0.491012665228693
-27.8657204602727 0.491040318566451
-27.8649683676811 0.491067971904209
-27.8631737159146 0.491095625241967
-27.8626539612594 0.491123278579725
-27.8626091025806 0.491150931917482
-27.8620553496867 0.49117858525524
-27.8617514031212 0.491206238592998
-27.8613051546339 0.491233891930756
-27.8609715217934 0.491261545268514
-27.8603150215665 0.491289198606272
-27.8597891119946 0.49131685194403
-27.8597821643466 0.491344505281788
-27.8586190176357 0.491372158619545
-27.857599346635 0.491399811957303
-27.8573777893438 0.491427465295061
-27.8571464152823 0.491455118632819
-27.8557445785936 0.491482771970577
-27.852968869072 0.491510425308335
-27.8523533619576 0.491538078646093
-27.8502676580254 0.49156573198385
-27.849464520602 0.491593385321608
-27.8493064003846 0.491621038659366
-27.8477137833892 0.491648691997124
-27.8476523268072 0.491676345334882
-27.8467234452465 0.49170399867264
-27.8460507671434 0.491731652010398
-27.845836287964 0.491759305348156
-27.8455858487179 0.491786958685913
-27.8450319807233 0.491814612023671
-27.8443809659934 0.491842265361429
-27.8423884056472 0.491869918699187
-27.8416704517224 0.491897572036945
-27.8410582764446 0.491925225374703
-27.8409038614076 0.491952878712461
-27.8391885396203 0.491980532050218
-27.8372228761709 0.492008185387976
-27.8370948636162 0.492035838725734
-27.8367169494454 0.492063492063492
-27.8364536880899 0.49209114540125
-27.836203931046 0.492118798739008
-27.835817410884 0.492146452076766
-27.8357106095025 0.492174105414524
-27.8355881521191 0.492201758752281
-27.8352767711292 0.492229412090039
-27.8348752024314 0.492257065427797
-27.8337261445322 0.492284718765555
-27.833091830434 0.492312372103313
-27.8329546811913 0.492340025441071
-27.831593592825 0.492367678778829
-27.8308928511861 0.492395332116586
-27.8308552825309 0.492422985454344
-27.8306221086487 0.492450638792102
-27.8295826344265 0.49247829212986
-27.8278473985152 0.492505945467618
-27.8276065292261 0.492533598805376
-27.8275392727906 0.492561252143134
-27.8275360978273 0.492588905480892
-27.8269746984146 0.492616558818649
-27.8241532687204 0.492644212156407
-27.8237751392729 0.492671865494165
-27.8234725387015 0.492699518831923
-27.8218152145978 0.492727172169681
-27.8216112641858 0.492754825507439
-27.8199950578032 0.492782478845197
-27.8197761375695 0.492810132182954
-27.8193327065633 0.492837785520712
-27.8187756470955 0.49286543885847
-27.8184546302503 0.492893092196228
-27.8181244497361 0.492920745533986
-27.8175870844809 0.492948398871744
-27.8175285997129 0.492976052209502
-27.8163045699654 0.49300370554726
-27.8160140003018 0.493031358885017
-27.8153750390187 0.493059012222775
-27.8144667409525 0.493086665560533
-27.8142796984372 0.493114318898291
-27.8141520451072 0.493141972236049
-27.813849793191 0.493169625573807
-27.8128466143488 0.493197278911565
-27.8127837579538 0.493224932249323
-27.8126003731529 0.49325258558708
-27.8125324933707 0.493280238924838
-27.8123414179836 0.493307892262596
-27.8122706124786 0.493335545600354
-27.8109061602734 0.493363198938112
-27.8106617717152 0.49339085227587
-27.8098217124834 0.493418505613628
-27.8091350953297 0.493446158951385
-27.8088996764077 0.493473812289143
-27.8087499149286 0.493501465626901
-27.8082076747831 0.493529118964659
-27.8079024894548 0.493556772302417
-27.8072909838212 0.493584425640175
-27.8069536356064 0.493612078977933
-27.8063104873636 0.493639732315691
-27.8062379756574 0.493667385653448
-27.8061415547429 0.493695038991206
-27.8058247218471 0.493722692328964
-27.8054944657228 0.493750345666722
-27.8052373349647 0.49377799900448
-27.8048197607759 0.493805652342238
-27.8044684319482 0.493833305679996
-27.80343091867 0.493860959017753
-27.8034133244503 0.493888612355511
-27.8030278366627 0.493916265693269
-27.801135711302 0.493943919031027
-27.8004270701576 0.493971572368785
-27.8002560463218 0.493999225706543
-27.8002391140842 0.494026879044301
-27.7999372635535 0.494054532382059
-27.7999260531661 0.494082185719816
-27.7993483988459 0.494109839057574
-27.7990381542364 0.494137492395332
-27.7984937178703 0.49416514573309
-27.7975267847093 0.494192799070848
-27.7975032731917 0.494220452408606
-27.7972805245047 0.494248105746364
-27.7970422250947 0.494275759084121
-27.794914054395 0.494303412421879
-27.7948853247495 0.494331065759637
-27.7947379162171 0.494358719097395
-27.793535400586 0.494386372435153
-27.7922205414381 0.494414025772911
-27.7914983223399 0.494441679110669
-27.7910453571564 0.494469332448427
-27.7908405471221 0.494496985786184
-27.7895466379438 0.494524639123942
-27.7894726716312 0.4945522924617
-27.7887156205469 0.494579945799458
-27.7886964161434 0.494607599137216
-27.7882617705772 0.494635252474974
-27.7881699254058 0.494662905812732
-27.7852822134927 0.494690559150489
-27.7838642298459 0.494718212488247
-27.7838569979884 0.494745865826005
-27.7837533651723 0.494773519163763
-27.7831364467643 0.494801172501521
-27.7826668999231 0.494828825839279
-27.7816945819902 0.494856479177037
-27.7814680858439 0.494884132514795
-27.781330836619 0.494911785852552
-27.7809791351102 0.49493943919031
-27.780084000527 0.494967092528068
-27.7790680257431 0.494994745865826
-27.777962557268 0.495022399203584
-27.7779283513841 0.495050052541342
-27.7776451896338 0.4950777058791
-27.7768509692084 0.495105359216857
-27.7763147301696 0.495133012554615
-27.7760114473968 0.495160665892373
-27.7750860364454 0.495188319230131
-27.7750356653896 0.495215972567889
-27.7720665898691 0.495243625905647
-27.7719998446869 0.495271279243405
-27.7717337378935 0.495298932581163
-27.7715277760258 0.49532658591892
-27.7715265783229 0.495354239256678
-27.7703341768644 0.495381892594436
-27.7686748023794 0.495409545932194
-27.7683898800836 0.495437199269952
-27.7658864475314 0.49546485260771
-27.7657903945253 0.495492505945468
-27.7651515837101 0.495520159283226
-27.7635604069894 0.495547812620983
-27.7633423342194 0.495575465958741
-27.7630315957489 0.495603119296499
-27.761976396277 0.495630772634257
-27.7619736764849 0.495658425972015
-27.7603571561555 0.495686079309773
-27.758830336172 0.495713732647531
-27.7580634164383 0.495741385985288
-27.756905005857 0.495769039323046
-27.756101670064 0.495796692660804
-27.7554401614589 0.495824345998562
-27.7545567368063 0.49585199933632
-27.7538691791138 0.495879652674078
-27.7532892858762 0.495907306011836
-27.7526110850071 0.495934959349594
-27.7524744139315 0.495962612687351
-27.7510454951956 0.495990266025109
-27.7506452440223 0.496017919362867
-27.7497313770253 0.496045572700625
-27.7496922560201 0.496073226038383
-27.749059272458 0.496100879376141
-27.7490124220737 0.496128532713899
-27.7475700058635 0.496156186051656
-27.7470067630266 0.496183839389414
-27.7462882306458 0.496211492727172
-27.7459321116554 0.49623914606493
-27.7455011145896 0.496266799402688
-27.744950287728 0.496294452740446
-27.7449105181677 0.496322106078204
-27.7437579866807 0.496349759415962
-27.7437237203716 0.496377412753719
-27.7434414424233 0.496405066091477
-27.7433220213656 0.496432719429235
-27.7432471382895 0.496460372766993
-27.7424233805561 0.496488026104751
-27.7411915233286 0.496515679442509
-27.7410916233513 0.496543332780267
-27.7410642984405 0.496570986118024
-27.7395343345617 0.496598639455782
-27.7391985253408 0.49662629279354
-27.7377476941169 0.496653946131298
-27.7375054070692 0.496681599469056
-27.7371367511205 0.496709252806814
-27.7359361950146 0.496736906144572
-27.7337336322607 0.49676455948233
-27.7326764470689 0.496792212820087
-27.7319710862105 0.496819866157845
-27.7314322064176 0.496847519495603
-27.7301749575651 0.496875172833361
-27.7300666933167 0.496902826171119
-27.730017721726 0.496930479508877
-27.7293065637612 0.496958132846635
-27.729201953346 0.496985786184392
-27.7285948368077 0.49701343952215
-27.7284139251773 0.497041092859908
-27.728392590556 0.497068746197666
-27.7283178640698 0.497096399535424
-27.7272256336835 0.497124052873182
-27.7266982767037 0.49715170621094
-27.726301088329 0.497179359548698
-27.7262642481702 0.497207012886455
-27.725716302103 0.497234666224213
-27.7256059170799 0.497262319561971
-27.7255890391612 0.497289972899729
-27.7254695613573 0.497317626237487
-27.7253513767735 0.497345279575245
-27.7252003759013 0.497372932913003
-27.724189456859 0.497400586250761
-27.7228186853725 0.497428239588518
-27.7224358167302 0.497455892926276
-27.7204640012398 0.497483546264034
-27.7201937085572 0.497511199601792
-27.7192950062635 0.49753885293955
-27.719257691179 0.497566506277308
-27.7191811137231 0.497594159615066
-27.718996095788 0.497621812952823
-27.718309002523 0.497649466290581
-27.7179722929076 0.497677119628339
-27.7164273480054 0.497704772966097
-27.7160095040889 0.497732426303855
-27.7156344986939 0.497760079641613
-27.7138171822051 0.497787732979371
-27.7137766302659 0.497815386317129
-27.7130936429998 0.497843039654886
-27.7118059087111 0.497870692992644
-27.711026167553 0.497898346330402
-27.7108546461286 0.49792599966816
-27.7101683930733 0.497953653005918
-27.7100213919593 0.497981306343676
-27.7094795786501 0.498008959681434
-27.7094694823398 0.498036613019191
-27.7094361200367 0.498064266356949
-27.708929655802 0.498091919694707
-27.7084762942919 0.498119573032465
-27.7084590118946 0.498147226370223
-27.7075815442957 0.498174879707981
-27.7075058014748 0.498202533045739
-27.7073748364283 0.498230186383497
-27.7072511901381 0.498257839721254
-27.7054414351483 0.498285493059012
-27.7050842824238 0.49831314639677
-27.7049093621875 0.498340799734528
-27.7020908184422 0.498368453072286
-27.7018261563589 0.498396106410044
-27.7017135543362 0.498423759747802
-27.701273740693 0.498451413085559
-27.7011627710286 0.498479066423317
-27.7008954636841 0.498506719761075
-27.6987634500632 0.498534373098833
-27.6981821563893 0.498562026436591
-27.6980634875137 0.498589679774349
-27.6966519172095 0.498617333112107
-27.696186553085 0.498644986449864
-27.6958268397886 0.498672639787622
-27.6955059872279 0.49870029312538
-27.6952977958401 0.498727946463138
-27.6944588475173 0.498755599800896
-27.6943758214596 0.498783253138654
-27.6932788505933 0.498810906476412
-27.6930024854563 0.49883855981417
-27.6918825456044 0.498866213151927
-27.6918442845403 0.498893866489685
-27.6905201424759 0.498921519827443
-27.6897022613078 0.498949173165201
-27.6876002397603 0.498976826502959
-27.6874656536632 0.499004479840717
-27.6868573304391 0.499032133178475
-27.686291645171 0.499059786516233
-27.6849528112483 0.49908743985399
-27.6847188822762 0.499115093191748
-27.68366063584 0.499142746529506
-27.6830390040902 0.499170399867264
-27.6828634557633 0.499198053205022
-27.6805786034908 0.49922570654278
-27.6795444517642 0.499253359880538
-27.6786818345784 0.499281013218295
-27.6779500854093 0.499308666556053
-27.6776420433563 0.499336319893811
-27.6770968519577 0.499363973231569
-27.6759269025879 0.499391626569327
-27.6753957193311 0.499419279907085
-27.6744566787742 0.499446933244843
-27.6728705856654 0.499474586582601
-27.672781264385 0.499502239920358
-27.6723873880512 0.499529893258116
-27.6723161557529 0.499557546595874
-27.67172661816 0.499585199933632
-27.6714990777103 0.49961285327139
-27.6713560100675 0.499640506609148
-27.6706254657505 0.499668159946906
-27.6703686094411 0.499695813284663
-27.6699799687903 0.499723466622421
-27.6694567822404 0.499751119960179
-27.669002908511 0.499778773297937
-27.6689784229143 0.499806426635695
-27.6687894866851 0.499834079973453
-27.6679118922376 0.499861733311211
-27.6672966726464 0.499889386648969
-27.6672536374255 0.499917039986726
-27.6667651524575 0.499944693324484
-27.6662127358295 0.499972346662242
-27.6661231053059 0.5
-27.6659268515716 0.500027653337758
-27.6657101571894 0.500055306675516
-27.6646488322987 0.500082960013274
-27.6638830392282 0.500110613351031
-27.6637288258799 0.500138266688789
-27.6635170662022 0.500165920026547
-27.6623764357416 0.500193573364305
-27.6616901093555 0.500221226702063
-27.6610476040937 0.500248880039821
-27.6592248463591 0.500276533377579
-27.6586871390394 0.500304186715337
-27.6579442673181 0.500331840053094
-27.657393317308 0.500359493390852
-27.6572189339482 0.50038714672861
-27.6569183331252 0.500414800066368
-27.6568919672342 0.500442453404126
-27.6556871478914 0.500470106741884
-27.6546377417297 0.500497760079642
-27.6513933471412 0.5005254134174
-27.6508103273129 0.500553066755157
-27.6503022151537 0.500580720092915
-27.6490031725811 0.500608373430673
-27.6482367254075 0.500636026768431
-27.6460158154511 0.500663680106189
-27.6455074306923 0.500691333443947
-27.6443435129816 0.500718986781705
-27.6422042118874 0.500746640119462
-27.6416910343617 0.50077429345722
-27.6401853904011 0.500801946794978
-27.640172683805 0.500829600132736
-27.6399021843294 0.500857253470494
-27.6389332824918 0.500884906808252
-27.6377186337074 0.50091256014601
-27.6364160985529 0.500940213483767
-27.6361889526504 0.500967866821525
-27.6354211774238 0.500995520159283
-27.6350800041353 0.501023173497041
-27.6337933922602 0.501050826834799
-27.6333598291882 0.501078480172557
-27.6327081820384 0.501106133510315
-27.6319539161812 0.501133786848073
-27.6315762178061 0.50116144018583
-27.6314335285858 0.501189093523588
-27.6309035687047 0.501216746861346
-27.6305301924668 0.501244400199104
-27.6304005720017 0.501272053536862
-27.6291978715128 0.50129970687462
-27.6284437842014 0.501327360212378
-27.6282907101643 0.501355013550136
-27.6277145335734 0.501382666887893
-27.6276128459803 0.501410320225651
-27.6272111185537 0.501437973563409
-27.6271166007855 0.501465626901167
-27.6269592455696 0.501493280238925
-27.626558449834 0.501520933576683
-27.6263629490705 0.501548586914441
-27.626267325946 0.501576240252198
-27.6259826425763 0.501603893589956
-27.6245621386964 0.501631546927714
-27.6243022943552 0.501659200265472
-27.6231543981029 0.50168685360323
-27.6215150688807 0.501714506940988
-27.6211449920768 0.501742160278746
-27.6209324938711 0.501769813616504
-27.6205522490672 0.501797466954261
-27.6197515856927 0.501825120292019
-27.6195380023087 0.501852773629777
-27.6190670594162 0.501880426967535
-27.6179291242818 0.501908080305293
-27.6177831620082 0.501935733643051
-27.6165702086592 0.501963386980809
-27.6162612512765 0.501991040318566
-27.6158013254985 0.502018693656324
-27.6145886299867 0.502046346994082
-27.6145700161436 0.50207400033184
-27.6136935405851 0.502101653669598
-27.6135601046122 0.502129307007356
-27.6126186524134 0.502156960345114
-27.6122209613951 0.502184613682872
-27.6117530678276 0.502212267020629
-27.6108543085688 0.502239920358387
-27.6106062372238 0.502267573696145
-27.6104422898488 0.502295227033903
-27.6092716410133 0.502322880371661
-27.6081937247293 0.502350533709419
-27.6079589588949 0.502378187047177
-27.6059730557282 0.502405840384935
-27.6057104653572 0.502433493722692
-27.6046862642736 0.50246114706045
-27.6034886390152 0.502488800398208
-27.6030410963187 0.502516453735966
-27.6025888942883 0.502544107073724
-27.6011766243813 0.502571760411482
-27.5993124809816 0.50259941374924
-27.5989512048101 0.502627067086997
-27.5987629643243 0.502654720424755
-27.5986936863947 0.502682373762513
-27.5983629605202 0.502710027100271
-27.5973403559479 0.502737680438029
-27.5937841927535 0.502765333775787
-27.5934157701894 0.502792987113545
-27.5929693386929 0.502820640451302
-27.5925384562702 0.50284829378906
-27.591838935448 0.502875947126818
-27.5901940709777 0.502903600464576
-27.5900540990353 0.502931253802334
-27.5893943389795 0.502958907140092
-27.589315632322 0.50298656047785
-27.5885666138161 0.503014213815608
-27.5882646410185 0.503041867153365
-27.5873227052181 0.503069520491123
-27.5873052952251 0.503097173828881
-27.5870070092305 0.503124827166639
-27.5869540150936 0.503152480504397
-27.5862429044804 0.503180133842155
-27.5850211197466 0.503207787179913
-27.5839693206712 0.503235440517671
-27.5836584328754 0.503263093855428
-27.5836464462448 0.503290747193186
-27.5835632642616 0.503318400530944
-27.5830145243626 0.503346053868702
-27.5822563753889 0.50337370720646
-27.5810363724766 0.503401360544218
-27.5799232476347 0.503429013881976
-27.5792213274723 0.503456667219733
-27.5789618108848 0.503484320557491
-27.5785492809067 0.503511973895249
-27.5784373451238 0.503539627233007
-27.57812982573 0.503567280570765
-27.5777128605396 0.503594933908523
-27.5766656199832 0.503622587246281
-27.5766205193473 0.503650240584039
-27.5762130026375 0.503677893921796
-27.5753270600276 0.503705547259554
-27.5745700060608 0.503733200597312
-27.5741800130364 0.50376085393507
-27.5730680058986 0.503788507272828
-27.572425003005 0.503816160610586
-27.5704877444153 0.503843813948344
-27.5704257119446 0.503871467286101
-27.5694981748772 0.503899120623859
-27.56741349307 0.503926773961617
-27.5671446893352 0.503954427299375
-27.5670532862829 0.503982080637133
-27.5665250264161 0.504009733974891
-27.5663948701752 0.504037387312649
-27.5663207121254 0.504065040650406
-27.5658349056716 0.504092693988164
-27.5658104301606 0.504120347325922
-27.5655536110192 0.50414800066368
-27.5655503690792 0.504175654001438
-27.5646073675054 0.504203307339196
-27.5634800853688 0.504230960676954
-27.5628194534364 0.504258614014712
-27.5626957095718 0.50428626735247
-27.5626938591474 0.504313920690227
-27.5619639894402 0.504341574027985
-27.5615951157542 0.504369227365743
-27.5613003088111 0.504396880703501
-27.5605035648717 0.504424534041259
-27.5598659989387 0.504452187379017
-27.5592015504689 0.504479840716775
-27.5590303837558 0.504507494054532
-27.5585020859852 0.50453514739229
-27.5582744347898 0.504562800730048
-27.5579617852079 0.504590454067806
-27.5564995062261 0.504618107405564
-27.5562461632494 0.504645760743322
-27.5560811114452 0.50467341408108
-27.5557053100329 0.504701067418837
-27.5549688496803 0.504728720756595
-27.5548014696012 0.504756374094353
-27.5545477813401 0.504784027432111
-27.5538125039502 0.504811680769869
-27.5535116630909 0.504839334107627
-27.5520352003331 0.504866987445385
-27.5517099937488 0.504894640783143
-27.551299328655 0.5049222941209
-27.5490713533756 0.504949947458658
-27.5453958663954 0.504977600796416
-27.545172954802 0.505005254134174
-27.5444493728059 0.505032907471932
-27.5440080997924 0.50506056080969
-27.54359525024 0.505088214147448
-27.5432070863528 0.505115867485205
-27.5424617902579 0.505143520822963
-27.5423695032861 0.505171174160721
-27.5420504167095 0.505198827498479
-27.541932351848 0.505226480836237
-27.5396563670121 0.505254134173995
-27.5392523467901 0.505281787511753
-27.5386338450166 0.505309440849511
-27.5385652180936 0.505337094187268
-27.5377028727236 0.505364747525026
-27.5367291787022 0.505392400862784
-27.5356505108586 0.505420054200542
-27.5352609466845 0.5054477075383
-27.5330603627335 0.505475360876058
-27.5320852711966 0.505503014213816
-27.5314641025768 0.505530667551573
-27.5308534592943 0.505558320889331
-27.5300165731249 0.505585974227089
-27.5283144942903 0.505613627564847
-27.527767799137 0.505641280902605
-27.5269790330475 0.505668934240363
-27.5268359767276 0.505696587578121
-27.5257765424291 0.505724240915879
-27.5250912149671 0.505751894253636
-27.5237008155141 0.505779547591394
-27.5228562572344 0.505807200929152
-27.522456695578 0.50583485426691
-27.5216834295171 0.505862507604668
-27.5215669278396 0.505890160942426
-27.5212857588802 0.505917814280184
-27.5199448851409 0.505945467617941
-27.5198088099881 0.505973120955699
-27.5186554616662 0.506000774293457
-27.5182243167527 0.506028427631215
-27.5178481163904 0.506056080968973
-27.516857377266 0.506083734306731
-27.5160860751412 0.506111387644489
-27.5155159301237 0.506139040982247
-27.5154498906114 0.506166694320004
-27.5154138777166 0.506194347657762
-27.5153813737278 0.50622200099552
-27.5144204166739 0.506249654333278
-27.5141452413059 0.506277307671036
-27.513193986155 0.506304961008794
-27.5124042247378 0.506332614346552
-27.5108164679751 0.50636026768431
-27.5106479445379 0.506387921022067
-27.510624471163 0.506415574359825
-27.5096288724812 0.506443227697583
-27.5087941326155 0.506470881035341
-27.5073038726496 0.506498534373099
-27.5043501197766 0.506526187710857
-27.5042513451933 0.506553841048615
-27.5040244697171 0.506581494386372
-27.5021654685596 0.50660914772413
-27.5013278431923 0.506636801061888
-27.5004644183509 0.506664454399646
-27.5000821597737 0.506692107737404
-27.5000072237421 0.506719761075162
-27.4999555136542 0.50674741441292
-27.499948611479 0.506775067750677
-27.4998914476919 0.506802721088435
-27.499859425822 0.506830374426193
-27.4989178279191 0.506858027763951
-27.4988774722907 0.506885681101709
-27.4988424525952 0.506913334439467
-27.4983104543661 0.506940987777225
-27.4968476004471 0.506968641114983
-27.4950695871441 0.50699629445274
-27.4931798560412 0.507023947790498
-27.4930059319253 0.507051601128256
-27.4928758447583 0.507079254466014
-27.4924378761979 0.507106907803772
-27.4919963960192 0.50713456114153
-27.4917100279713 0.507162214479288
-27.4908357030024 0.507189867817046
-27.4897986282612 0.507217521154803
-27.4893145333465 0.507245174492561
-27.4892177897933 0.507272827830319
-27.4879965840395 0.507300481168077
-27.4879942919145 0.507328134505835
-27.4873971586842 0.507355787843593
-27.4868298329108 0.507383441181351
-27.4859937037873 0.507411094519108
-27.4856713272315 0.507438747856866
-27.4852734605913 0.507466401194624
-27.483921339058 0.507494054532382
-27.4829490054081 0.50752170787014
-27.4823801755129 0.507549361207898
-27.4822556682348 0.507577014545656
-27.4816206436198 0.507604667883414
-27.480834715895 0.507632321221171
-27.480495933001 0.507659974558929
-27.4802638698099 0.507687627896687
-27.4799479113082 0.507715281234445
-27.4793364025805 0.507742934572203
-27.4785344817083 0.507770587909961
-27.4781370804568 0.507798241247719
-27.477868712021 0.507825894585476
-27.4763547783371 0.507853547923234
-27.4758063674364 0.507881201260992
-27.4758002739719 0.50790885459875
-27.475670269465 0.507936507936508
-27.4756192500914 0.507964161274266
-27.4754482236125 0.507991814612024
-27.4731230280531 0.508019467949782
-27.4730544283744 0.508047121287539
-27.4729696816532 0.508074774625297
-27.472816870894 0.508102427963055
-27.4728126966948 0.508130081300813
-27.4695955698856 0.508157734638571
-27.4685039524867 0.508185387976329
-27.4684606335364 0.508213041314087
-27.468020864042 0.508240694651845
-27.4680055273418 0.508268347989602
-27.4660330757108 0.50829600132736
-27.4657687782546 0.508323654665118
-27.4650828459446 0.508351308002876
-27.4648702753591 0.508378961340634
-27.4640093188858 0.508406614678392
-27.4627755037604 0.50843426801615
-27.4626069391638 0.508461921353907
-27.4621430000253 0.508489574691665
-27.4618050510902 0.508517228029423
-27.4612977065784 0.508544881367181
-27.4608776408083 0.508572534704939
-27.4602932990246 0.508600188042697
-27.4593637222119 0.508627841380455
-27.4591342911348 0.508655494718212
-27.4590647596438 0.50868314805597
-27.4567484891045 0.508710801393728
-27.4564376485981 0.508738454731486
-27.4558980376137 0.508766108069244
-27.454679335311 0.508793761407002
-27.4539106341584 0.50882141474476
-27.4536173489077 0.508849068082518
-27.4535854787731 0.508876721420275
-27.4508278405555 0.508904374758033
-27.4481423432755 0.508932028095791
-27.4481019104202 0.508959681433549
-27.4480937401018 0.508987334771307
-27.4478770561839 0.509014988109065
-27.446771631331 0.509042641446823
-27.4462586738102 0.509070294784581
-27.4458075279324 0.509097948122338
-27.4446400344715 0.509125601460096
-27.4440843542394 0.509153254797854
-27.4437984221125 0.509180908135612
-27.4437597654189 0.50920856147337
-27.4430783759291 0.509236214811128
-27.4430457277546 0.509263868148886
-27.4421451357556 0.509291521486643
-27.4412858162322 0.509319174824401
-27.4409320564309 0.509346828162159
-27.4401704338523 0.509374481499917
-27.4390616956001 0.509402134837675
-27.4386934210395 0.509429788175433
-27.4380336542582 0.509457441513191
-27.4379495727551 0.509485094850949
-27.4374929095498 0.509512748188706
-27.4369954918038 0.509540401526464
-27.4367806110926 0.509568054864222
-27.4353931669997 0.50959570820198
-27.4348479870866 0.509623361539738
-27.4346580200331 0.509651014877496
-27.4342866345414 0.509678668215254
-27.4342175777254 0.509706321553011
-27.4334002367926 0.509733974890769
-27.4324147298577 0.509761628228527
-27.4299901608796 0.509789281566285
-27.4297027186112 0.509816934904043
-27.428458481424 0.509844588241801
-27.4279714214442 0.509872241579559
-27.4277293603696 0.509899894917317
-27.4275517765088 0.509927548255074
-27.4270005607039 0.509955201592832
-27.4267968364373 0.50998285493059
-27.4262896942007 0.510010508268348
-27.4253984337689 0.510038161606106
-27.4248840406829 0.510065814943864
-27.4248104353942 0.510093468281622
-27.4234062494323 0.51012112161938
-27.4224870983298 0.510148774957137
-27.422293997878 0.510176428294895
-27.422029493721 0.510204081632653
-27.4220006397455 0.510231734970411
-27.4216551300068 0.510259388308169
-27.4203412804342 0.510287041645927
-27.4200337048488 0.510314694983685
-27.4195252145777 0.510342348321442
-27.4189629934208 0.5103700016592
-27.417638746768 0.510397654996958
-27.4173318903908 0.510425308334716
-27.4137567651374 0.510452961672474
-27.4137022543098 0.510480615010232
-27.4128752055898 0.51050826834799
-27.4117864994407 0.510535921685747
-27.4098460944906 0.510563575023505
-27.4092784367549 0.510591228361263
-27.4085648365067 0.510618881699021
-27.4080168076695 0.510646535036779
-27.406761822591 0.510674188374537
-27.4064606539167 0.510701841712295
-27.4062775584684 0.510729495050053
-27.405388969996 0.51075714838781
-27.4048885968677 0.510784801725568
-27.4048195518572 0.510812455063326
-27.4038983646878 0.510840108401084
-27.4031467196986 0.510867761738842
-27.4007344686698 0.5108954150766
-27.4005222188017 0.510923068414358
-27.3989597929121 0.510950721752116
-27.3983685457803 0.510978375089873
-27.3979548227921 0.511006028427631
-27.3952602515733 0.511033681765389
-27.3950366129559 0.511061335103147
-27.3949099834884 0.511088988440905
-27.3946335851017 0.511116641778663
-27.3936971150086 0.511144295116421
-27.3932753151913 0.511171948454178
-27.3932429984639 0.511199601791936
-27.3925508083779 0.511227255129694
-27.392262592126 0.511254908467452
-27.3906073765 0.51128256180521
-27.3884990907616 0.511310215142968
-27.3883540849525 0.511337868480726
-27.3881354621534 0.511365521818483
-27.387966972319 0.511393175156241
-27.3875905754302 0.511420828493999
-27.3861851588485 0.511448481831757
-27.3839390655922 0.511476135169515
-27.383416500226 0.511503788507273
-27.3832781741399 0.511531441845031
-27.3830984445549 0.511559095182789
-27.3829758575818 0.511586748520546
-27.3818462145654 0.511614401858304
-27.3816063205584 0.511642055196062
-27.3816019293523 0.51166970853382
-27.3809044346879 0.511697361871578
-27.3808026456364 0.511725015209336
-27.380173214695 0.511752668547094
-27.3798380069278 0.511780321884852
-27.3788052428743 0.511807975222609
-27.3765451657436 0.511835628560367
-27.375566353715 0.511863281898125
-27.3736204429487 0.511890935235883
-27.3731000386657 0.511918588573641
-27.372331321642 0.511946241911399
-27.3719862272575 0.511973895249157
-27.3715507758096 0.512001548586914
-27.3708495924557 0.512029201924672
-27.3703860944006 0.51205685526243
-27.3694381163865 0.512084508600188
-27.368556002567 0.512112161937946
-27.3685306622422 0.512139815275704
-27.368353769826 0.512167468613462
-27.3675461056202 0.51219512195122
-27.3670016933504 0.512222775288977
-27.3669919250226 0.512250428626735
-27.3669187020732 0.512278081964493
-27.366783770775 0.512305735302251
-27.3664814150821 0.512333388640009
-27.3660706181013 0.512361041977767
-27.3659455216762 0.512388695315525
-27.3649415706364 0.512416348653282
-27.3648263064465 0.51244400199104
-27.364564552619 0.512471655328798
-27.363367601521 0.512499308666556
-27.3632197620526 0.512526962004314
-27.3628879850601 0.512554615342072
-27.3606174326301 0.51258226867983
-27.3592632878559 0.512609922017588
-27.3566253893611 0.512637575355345
-27.3560953723903 0.512665228693103
-27.3533915338157 0.512692882030861
-27.3530074150872 0.512720535368619
-27.35227554885 0.512748188706377
-27.3514971827692 0.512775842044135
-27.3498014074526 0.512803495381893
-27.3496939366307 0.512831148719651
-27.3495908338726 0.512858802057408
-27.3491868258829 0.512886455395166
-27.3487256825032 0.512914108732924
-27.3476821989857 0.512941762070682
-27.3474596469594 0.51296941540844
-27.3471891105664 0.512997068746198
-27.346320107929 0.513024722083956
-27.3455968263851 0.513052375421713
-27.34510312838 0.513080028759471
-27.3443798536799 0.513107682097229
-27.3441201055712 0.513135335434987
-27.3435918320138 0.513162988772745
-27.3416353180466 0.513190642110503
-27.3415881394042 0.513218295448261
-27.341105854323 0.513245948786018
-27.3405591878637 0.513273602123776
-27.3404149643682 0.513301255461534
-27.3401398338012 0.513328908799292
-27.3398306592933 0.51335656213705
-27.3392952895756 0.513384215474808
-27.3387533647934 0.513411868812566
-27.3379180626504 0.513439522150324
-27.3364206297967 0.513467175488081
-27.3363831165013 0.513494828825839
-27.3360063546088 0.513522482163597
-27.3355947929694 0.513550135501355
-27.3353308700052 0.513577788839113
-27.3318095213623 0.513605442176871
-27.3313132192132 0.513633095514629
-27.330839242036 0.513660748852387
-27.3302564076144 0.513688402190144
-27.3297581310229 0.513716055527902
-27.3286015121511 0.51374370886566
-27.3285018727845 0.513771362203418
-27.3284784008176 0.513799015541176
-27.3280907433961 0.513826668878934
-27.32759172038 0.513854322216692
-27.3275596350604 0.513881975554449
-27.3264925721068 0.513909628892207
-27.3264909652369 0.513937282229965
-27.326330025001 0.513964935567723
-27.3258382106308 0.513992588905481
-27.3255069555944 0.514020242243239
-27.3254098879915 0.514047895580997
-27.3250160555478 0.514075548918755
-27.3248079550744 0.514103202256512
-27.3240463826424 0.51413085559427
-27.3237540670301 0.514158508932028
-27.3234561246913 0.514186162269786
-27.3233669818574 0.514213815607544
-27.3209348490458 0.514241468945302
-27.3206876668406 0.51426912228306
-27.3205984482286 0.514296775620817
-27.3199077335662 0.514324428958575
-27.3187523680652 0.514352082296333
-27.3179446823041 0.514379735634091
-27.3171496651685 0.514407388971849
-27.3159955012962 0.514435042309607
-27.3154525412786 0.514462695647365
-27.3142908291053 0.514490348985122
-27.3140371755065 0.51451800232288
-27.3137665193768 0.514545655660638
-27.3136865893348 0.514573308998396
-27.312750274221 0.514600962336154
-27.3117460368052 0.514628615673912
-27.3102255079494 0.51465626901167
-27.3079095814261 0.514683922349428
-27.3074471887118 0.514711575687186
-27.3074378554796 0.514739229024943
-27.306546519244 0.514766882362701
-27.3054080864218 0.514794535700459
-27.304540288317 0.514822189038217
-27.3045341093587 0.514849842375975
-27.304209641541 0.514877495713733
-27.3042076271044 0.514905149051491
-27.3032066402101 0.514932802389248
-27.3024786221488 0.514960455727006
-27.3006163852749 0.514988109064764
-27.300446913573 0.515015762402522
-27.3000193783506 0.51504341574028
-27.2992717751633 0.515071069078038
-27.2990749446 0.515098722415796
-27.2981594639576 0.515126375753553
-27.2974990733142 0.515154029091311
-27.2974691207734 0.515181682429069
-27.2969775388849 0.515209335766827
-27.2967701504861 0.515236989104585
-27.2967185405691 0.515264642442343
-27.2965423631374 0.515292295780101
-27.2953245004267 0.515319949117859
-27.2941887953018 0.515347602455616
-27.2938797326466 0.515375255793374
-27.2934371964048 0.515402909131132
-27.2926066941723 0.51543056246889
-27.2915679648008 0.515458215806648
-27.2908093938 0.515485869144406
-27.2903982755737 0.515513522482164
-27.2901492666723 0.515541175819921
-27.2901009130895 0.515568829157679
-27.2900499330051 0.515596482495437
-27.2899040161859 0.515624135833195
-27.2890280963698 0.515651789170953
-27.2876225222273 0.515679442508711
-27.2874609374461 0.515707095846469
-27.2862238426057 0.515734749184227
-27.2846182368741 0.515762402521984
-27.2845901991224 0.515790055859742
-27.2839643667764 0.5158177091975
-27.2812755432792 0.515845362535258
-27.2807419808265 0.515873015873016
-27.2790705419362 0.515900669210774
-27.2779108338686 0.515928322548532
-27.2771570423362 0.515955975886289
-27.2770355930753 0.515983629224047
-27.2756281317602 0.516011282561805
-27.2750288329757 0.516038935899563
-27.2742643817426 0.516066589237321
-27.2733853724865 0.516094242575079
-27.2724526530127 0.516121895912837
-27.2719114394999 0.516149549250595
-27.2708214616667 0.516177202588352
-27.2706036206846 0.51620485592611
-27.270463336332 0.516232509263868
-27.2696586375538 0.516260162601626
-27.2696162709162 0.516287815939384
-27.2677669009334 0.516315469277142
-27.2672504325044 0.5163431226149
-27.2665884038579 0.516370775952657
-27.2664673603514 0.516398429290415
-27.2663267637072 0.516426082628173
-27.265812259692 0.516453735965931
-27.2647418406799 0.516481389303689
-27.2640279702153 0.516509042641447
-27.262467794031 0.516536695979205
-27.2620572894185 0.516564349316963
-27.2609612018573 0.51659200265472
-27.2591407390923 0.516619655992478
-27.2591275875874 0.516647309330236
-27.2580912210492 0.516674962667994
-27.2579908780897 0.516702616005752
-27.257943963248 0.51673026934351
-27.2565386261105 0.516757922681268
-27.2563391480683 0.516785576019026
-27.2536314708056 0.516813229356783
-27.2535205899698 0.516840882694541
-27.2534581321794 0.516868536032299
-27.2528482822927 0.516896189370057
-27.2516321164788 0.516923842707815
-27.2512457842717 0.516951496045573
-27.250234566365 0.516979149383331
-27.2493579084268 0.517006802721088
-27.2476633711382 0.517034456058846
-27.2468311896568 0.517062109396604
-27.2451510167703 0.517089762734362
-27.2444827624356 0.51711741607212
-27.2444233651042 0.517145069409878
-27.2443708275353 0.517172722747636
-27.2434955503574 0.517200376085393
-27.2433390204588 0.517228029423151
-27.2431564968652 0.517255682760909
-27.2428954267862 0.517283336098667
-27.2420589441689 0.517310989436425
-27.2413529448466 0.517338642774183
-27.2413374833438 0.517366296111941
-27.2404768711499 0.517393949449699
-27.2392645305535 0.517421602787456
-27.2391283237515 0.517449256125214
-27.2388519335697 0.517476909462972
-27.238073787262 0.51750456280073
-27.2372820122841 0.517532216138488
-27.2368018015159 0.517559869476246
-27.2360186098954 0.517587522814004
-27.2359370232735 0.517615176151762
-27.2355352393999 0.517642829489519
-27.2353248119669 0.517670482827277
-27.2334795189696 0.517698136165035
-27.233433715443 0.517725789502793
-27.2323734440929 0.517753442840551
-27.2310606439888 0.517781096178309
-27.2305583353232 0.517808749516067
-27.2291470658876 0.517836402853824
-27.2283047258059 0.517864056191582
-27.2276676490704 0.51789170952934
-27.2273920628669 0.517919362867098
-27.2264515454598 0.517947016204856
-27.2263089491577 0.517974669542614
-27.2260521381588 0.518002322880372
-27.2254953589016 0.51802997621813
-27.2233590167006 0.518057629555887
-27.2233583448023 0.518085282893645
-27.2230803504038 0.518112936231403
-27.2212107897773 0.518140589569161
-27.220951250514 0.518168242906919
-27.2202010561674 0.518195896244677
-27.2190518698502 0.518223549582435
-27.2184627712534 0.518251202920192
-27.2183938494877 0.51827885625795
-27.2166074231559 0.518306509595708
-27.216564652617 0.518334162933466
-27.2157487802764 0.518361816271224
-27.2153201224745 0.518389469608982
-27.2152578500897 0.51841712294674
-27.2144117167392 0.518444776284498
-27.2131846970738 0.518472429622255
-27.2130196992283 0.518500082960013
-27.2124467853415 0.518527736297771
-27.2124070412899 0.518555389635529
-27.2115054764635 0.518583042973287
-27.2108315815123 0.518610696311045
-27.2107848789114 0.518638349648803
-27.21070854804 0.518666002986561
-27.2099405271065 0.518693656324318
-27.2093870000734 0.518721309662076
-27.2091806979404 0.518748962999834
-27.2084716692505 0.518776616337592
-27.2073922905639 0.51880426967535
-27.2073791273501 0.518831923013108
-27.2065297383196 0.518859576350866
-27.2062703644156 0.518887229688623
-27.2059561141858 0.518914883026381
-27.2059354057398 0.518942536364139
-27.2059353000009 0.518970189701897
-27.2042657229378 0.518997843039655
-27.2042148452811 0.519025496377413
-27.204143059863 0.519053149715171
-27.2039964003399 0.519080803052928
-27.2038344279515 0.519108456390686
-27.2033995726303 0.519136109728444
-27.202209157712 0.519163763066202
-27.2013672010344 0.51919141640396
-27.2011819245752 0.519219069741718
-27.2002617435019 0.519246723079476
-27.1961041640212 0.519274376417234
-27.1958569656933 0.519302029754991
-27.1938668331588 0.519329683092749
-27.1930519366354 0.519357336430507
-27.1923626285887 0.519384989768265
-27.1921008530683 0.519412643106023
-27.1916392192239 0.519440296443781
-27.1914820558117 0.519467949781539
-27.1913808045828 0.519495603119297
-27.191246740459 0.519523256457054
-27.1908878142234 0.519550909794812
-27.1908668667851 0.51957856313257
-27.1907478147018 0.519606216470328
-27.1895263898363 0.519633869808086
-27.1891561554334 0.519661523145844
-27.1888509264562 0.519689176483602
-27.1888191837354 0.519716829821359
-27.1884219321278 0.519744483159117
-27.1859106705795 0.519772136496875
-27.1857777865305 0.519799789834633
-27.185692129305 0.519827443172391
-27.1855604186244 0.519855096510149
-27.1843452407396 0.519882749847907
-27.1840680535743 0.519910403185665
-27.1828519478549 0.519938056523422
-27.1823545252854 0.51996570986118
-27.1822224458132 0.519993363198938
-27.1805763685038 0.520021016536696
-27.1802691454082 0.520048669874454
-27.1795061390083 0.520076323212212
-27.1794612504258 0.52010397654997
-27.1793874553731 0.520131629887727
-27.1783391514778 0.520159283225485
-27.1766637483251 0.520186936563243
-27.1760211402118 0.520214589901001
-27.1759151596789 0.520242243238759
-27.1750613491444 0.520269896576517
-27.1749190965053 0.520297549914275
-27.174616541026 0.520325203252033
-27.1744079440144 0.52035285658979
-27.1743948369993 0.520380509927548
-27.1742491225312 0.520408163265306
-27.174018494279 0.520435816603064
-27.1737527419703 0.520463469940822
-27.1736059697585 0.52049112327858
-27.1735024691201 0.520518776616338
-27.1722913074431 0.520546429954096
-27.1721692858338 0.520574083291853
-27.1716477725709 0.520601736629611
-27.1712144583004 0.520629389967369
-27.1698688385223 0.520657043305127
-27.1696703408526 0.520684696642885
-27.1695937013732 0.520712349980643
-27.1684968766496 0.520740003318401
-27.1681820521285 0.520767656656158
-27.167492970309 0.520795309993916
-27.1665489085222 0.520822963331674
-27.1658504748033 0.520850616669432
-27.1656290987041 0.52087827000719
-27.1653694595771 0.520905923344948
-27.1649099432483 0.520933576682706
-27.1636815338109 0.520961230020463
-27.1633671316372 0.520988883358221
-27.160718866852 0.521016536695979
-27.1588090044351 0.521044190033737
-27.1587884749175 0.521071843371495
-27.158585012128 0.521099496709253
-27.1582714481854 0.521127150047011
-27.1576011381699 0.521154803384769
-27.1574811881535 0.521182456722526
-27.157298559672 0.521210110060284
-27.1560256475913 0.521237763398042
-27.1547278189774 0.5212654167358
-27.1545898552539 0.521293070073558
-27.1542977398516 0.521320723411316
-27.1536456083776 0.521348376749074
-27.1535885614465 0.521376030086832
-27.1535466438795 0.521403683424589
-27.1531734159582 0.521431336762347
-27.1520222896546 0.521458990100105
-27.1515389686743 0.521486643437863
-27.1514126087349 0.521514296775621
-27.1509638527211 0.521541950113379
-27.1507984410263 0.521569603451137
-27.1506979508007 0.521597256788894
-27.1490755093144 0.521624910126652
-27.1484116837537 0.52165256346441
-27.1473968243316 0.521680216802168
-27.1473003086261 0.521707870139926
-27.1460319587672 0.521735523477684
-27.1451774481707 0.521763176815442
-27.1447601974726 0.521790830153199
-27.1440824603379 0.521818483490957
-27.1425976170129 0.521846136828715
-27.1424995458145 0.521873790166473
-27.1412729442984 0.521901443504231
-27.1396560567811 0.521929096841989
-27.1391495206322 0.521956750179747
-27.1385662008631 0.521984403517505
-27.1380947546159 0.522012056855262
-27.1365934909949 0.52203971019302
-27.1353598210264 0.522067363530778
-27.1345792795042 0.522095016868536
-27.1342412496833 0.522122670206294
-27.1341160294725 0.522150323544052
-27.1312935631044 0.52217797688181
-27.1305542665247 0.522205630219568
-27.129546639033 0.522233283557325
-27.1288637376467 0.522260936895083
-27.128774831536 0.522288590232841
-27.1286725088858 0.522316243570599
-27.1285853592271 0.522343896908357
-27.1283213800116 0.522371550246115
-27.1276331105168 0.522399203583873
-27.127042704196 0.52242685692163
-27.1248861386799 0.522454510259388
-27.1236311819672 0.522482163597146
-27.1233200859532 0.522509816934904
-27.1225574617807 0.522537470272662
-27.1223165525544 0.52256512361042
-27.1214480647663 0.522592776948178
-27.121427354037 0.522620430285936
-27.1207100418812 0.522648083623693
-27.118500914098 0.522675736961451
-27.1178754492825 0.522703390299209
-27.117045858516 0.522731043636967
-27.1163615668522 0.522758696974725
-27.1159029870909 0.522786350312483
-27.1152078568052 0.522814003650241
-27.1142906745517 0.522841656987998
-27.1138402324316 0.522869310325756
-27.1116529868472 0.522896963663514
-27.1103349099056 0.522924617001272
-27.1096097283164 0.52295227033903
-27.1084204902723 0.522979923676788
-27.1075361667339 0.523007577014546
-27.1059221196878 0.523035230352304
-27.1052446918356 0.523062883690061
-27.1052116464371 0.523090537027819
-27.1042969665436 0.523118190365577
-27.1042416768633 0.523145843703335
-27.1031637971304 0.523173497041093
-27.1026410230492 0.523201150378851
-27.1022190853835 0.523228803716609
-27.1005633383312 0.523256457054367
-27.0995432265663 0.523284110392124
-27.0938689261433 0.523311763729882
-27.0938435508338 0.52333941706764
-27.0921029113846 0.523367070405398
-27.0905937413107 0.523394723743156
-27.0901415513095 0.523422377080914
-27.0899067413535 0.523450030418672
-27.0897321116537 0.523477683756429
-27.0885983608201 0.523505337094187
-27.0871567090799 0.523532990431945
-27.0861658697356 0.523560643769703
-27.08466085462 0.523588297107461
-27.0833116193734 0.523615950445219
-27.0832603569789 0.523643603782977
-27.0827098954886 0.523671257120734
-27.0819390402584 0.523698910458492
-27.0816568180581 0.52372656379625
-27.081624426121 0.523754217134008
-27.0810362915788 0.523781870471766
-27.0809414502962 0.523809523809524
-27.0786331138954 0.523837177147282
-27.0769841332998 0.52386483048504
-27.0765928778921 0.523892483822797
-27.0763421238679 0.523920137160555
-27.0756835985105 0.523947790498313
-27.0745389911371 0.523975443836071
-27.0743701813856 0.524003097173829
-27.0733705858467 0.524030750511587
-27.0726496595689 0.524058403849345
-27.0726004197297 0.524086057187103
-27.0719493067619 0.52411371052486
-27.0708619939492 0.524141363862618
-27.069937321346 0.524169017200376
-27.0695410869436 0.524196670538134
-27.0692392357721 0.524224323875892
-27.0689974906336 0.52425197721365
-27.0687746976419 0.524279630551408
-27.0672246846965 0.524307283889165
-27.0665712533592 0.524334937226923
-27.065821515002 0.524362590564681
-27.0656969117442 0.524390243902439
-27.0655728501305 0.524417897240197
-27.0647498382254 0.524445550577955
-27.0642655556697 0.524473203915713
-27.0635362254914 0.524500857253471
-27.0630714485999 0.524528510591228
-27.0628691327341 0.524556163928986
-27.0622699771347 0.524583817266744
-27.0617621545837 0.524611470604502
-27.0610880188923 0.52463912394226
-27.0609164510862 0.524666777280018
-27.0606172497316 0.524694430617776
-27.0577253579478 0.524722083955533
-27.0577006004692 0.524749737293291
-27.0571262592564 0.524777390631049
-27.0566992956473 0.524805043968807
-27.0560003821665 0.524832697306565
-27.0554893968457 0.524860350644323
-27.054619482945 0.524888003982081
-27.0542105468185 0.524915657319838
-27.0519440435306 0.524943310657596
-27.051042641442 0.524970963995354
-27.0489287131496 0.524998617333112
-27.0482340710427 0.52502627067087
-27.0476374904043 0.525053924008628
-27.0472768489244 0.525081577346386
-27.0461625016867 0.525109230684144
-27.0452159662085 0.525136884021902
-27.0443800043452 0.525164537359659
-27.0426329269064 0.525192190697417
-27.0423851095247 0.525219844035175
-27.0423097164537 0.525247497372933
-27.041948414565 0.525275150710691
-27.0419290853599 0.525302804048449
-27.0412784642736 0.525330457386207
-27.0400190938895 0.525358110723964
-27.0397466806998 0.525385764061722
-27.039561984488 0.52541341739948
-27.0391915242525 0.525441070737238
-27.0391460326282 0.525468724074996
-27.0389626758517 0.525496377412754
-27.0367807894332 0.525524030750512
-27.0344111790453 0.525551684088269
-27.0342971777886 0.525579337426027
-27.0340499214915 0.525606990763785
-27.0329148179194 0.525634644101543
-27.0322476830436 0.525662297439301
-27.0316593500363 0.525689950777059
-27.0315551315466 0.525717604114817
-27.0314113739833 0.525745257452574
-27.0303078990728 0.525772910790332
-27.0301695050822 0.52580056412809
-27.0300983298078 0.525828217465848
-27.0300100295741 0.525855870803606
-27.0295996333735 0.525883524141364
-27.029591479491 0.525911177479122
-27.0295742635445 0.52593883081688
-27.0291208590913 0.525966484154637
-27.0278872366923 0.525994137492395
-27.0277198909483 0.526021790830153
-27.0267413003959 0.526049444167911
-27.0249571689381 0.526077097505669
-27.0246593230115 0.526104750843427
-27.0244856845995 0.526132404181185
-27.023886638999 0.526160057518943
-27.0234524463097 0.5261877108567
-27.0232255955502 0.526215364194458
-27.0231641697712 0.526243017532216
-27.0224749874076 0.526270670869974
-27.0219144680485 0.526298324207732
-27.0215158730416 0.52632597754549
-27.0202224916371 0.526353630883248
-27.0184691305967 0.526381284221005
-27.0182238496427 0.526408937558763
-27.0178513612432 0.526436590896521
-27.017829533946 0.526464244234279
-27.015894137722 0.526491897572037
-27.0151398129633 0.526519550909795
-27.0148949661377 0.526547204247553
-27.0137555771553 0.526574857585311
-27.0134217120685 0.526602510923068
-27.0132788910619 0.526630164260826
-27.0128837224703 0.526657817598584
-27.0117773183451 0.526685470936342
-27.0117323973609 0.5267131242741
-27.0115990638335 0.526740777611858
-27.0111800539818 0.526768430949616
-27.0106939794613 0.526796084287373
-27.0100413702039 0.526823737625131
-27.0070439802579 0.526851390962889
-27.0069432224787 0.526879044300647
-27.0063025901252 0.526906697638405
-27.0055565506891 0.526934350976163
-27.0050193494006 0.526962004313921
-27.0049222251103 0.526989657651679
-27.0041067257465 0.527017310989436
-27.0040524280405 0.527044964327194
-27.0036656646034 0.527072617664952
-27.0031459368074 0.52710027100271
-27.0026412396311 0.527127924340468
-27.0025695774608 0.527155577678226
-27.0022560443693 0.527183231015984
-27.0022038992354 0.527210884353742
-27.0012046161956 0.527238537691499
-27.0006768614642 0.527266191029257
-27.0004590549876 0.527293844367015
-27.0002411642431 0.527321497704773
-26.999947496422 0.527349151042531
-26.999396986456 0.527376804380289
-26.9980976692028 0.527404457718047
-26.9980257353195 0.527432111055804
-26.9963748352493 0.527459764393562
-26.9957013301953 0.52748741773132
-26.9947559822187 0.527515071069078
-26.9943571363423 0.527542724406836
-26.9940743255732 0.527570377744594
-26.9937365756636 0.527598031082352
-26.9924294190017 0.527625684420109
-26.9921782813021 0.527653337757867
-26.9912313186892 0.527680991095625
-26.9899809339203 0.527708644433383
-26.9897911147514 0.527736297771141
-26.9897369319599 0.527763951108899
-26.9896978494266 0.527791604446657
-26.9894884452161 0.527819257784415
-26.9893554367743 0.527846911122172
-26.98836050444 0.52787456445993
-26.987767145725 0.527902217797688
-26.9865975043216 0.527929871135446
-26.9858322560206 0.527957524473204
-26.9845237343544 0.527985177810962
-26.9834595758037 0.52801283114872
-26.9820543053406 0.528040484486478
-26.981906512488 0.528068137824235
-26.9815522004182 0.528095791161993
-26.9796426944161 0.528123444499751
-26.9782597649727 0.528151097837509
-26.976474674553 0.528178751175267
-26.9761470873074 0.528206404513025
-26.975421828913 0.528234057850783
-26.9753442134245 0.52826171118854
-26.9746961152021 0.528289364526298
-26.9740463155553 0.528317017864056
-26.9735161279955 0.528344671201814
-26.9734851919662 0.528372324539572
-26.9730469187559 0.52839997787733
-26.9727660624847 0.528427631215088
-26.972404569412 0.528455284552846
-26.9707408099945 0.528482937890603
-26.9706124541988 0.528510591228361
-26.9705752158883 0.528538244566119
-26.9687820256005 0.528565897903877
-26.9661533832518 0.528593551241635
-26.9651976463776 0.528621204579393
-26.9644604749903 0.528648857917151
-26.9639669869371 0.528676511254908
-26.9635996154648 0.528704164592666
-26.9599247058474 0.528731817930424
-26.9597029632874 0.528759471268182
-26.9595822858982 0.52878712460594
-26.9593958689585 0.528814777943698
-26.9593848518781 0.528842431281456
-26.9586874733442 0.528870084619214
-26.9580719482017 0.528897737956971
-26.9570299734413 0.528925391294729
-26.9566605535371 0.528953044632487
-26.9561636900374 0.528980697970245
-26.956100703709 0.529008351308003
-26.9558370634056 0.529036004645761
-26.9555419802607 0.529063657983519
-26.955061788467 0.529091311321277
-26.9542739877139 0.529118964659034
-26.9532340815353 0.529146617996792
-26.9517393709433 0.52917427133455
-26.9514751592596 0.529201924672308
-26.9512071824448 0.529229578010066
-26.9500840293742 0.529257231347824
-26.9491684007771 0.529284884685582
-26.9490922594329 0.529312538023339
-26.9487758980041 0.529340191361097
-26.9481467505381 0.529367844698855
-26.9474994152656 0.529395498036613
-26.9468041014063 0.529423151374371
-26.9459694039988 0.529450804712129
-26.9455151558097 0.529478458049887
-26.9453980150371 0.529506111387644
-26.9423772132341 0.529533764725402
-26.9417937242014 0.52956141806316
-26.9413274693712 0.529589071400918
-26.941291823911 0.529616724738676
-26.9409154685106 0.529644378076434
-26.9399564833291 0.529672031414192
-26.9395440378125 0.52969968475195
-26.9395019171001 0.529727338089707
-26.9393407686934 0.529754991427465
-26.9386751487491 0.529782644765223
-26.9385906694792 0.529810298102981
-26.9382884607811 0.529837951440739
-26.9375077481221 0.529865604778497
-26.9361380456618 0.529893258116255
-26.9356703454867 0.529920911454013
-26.9351951899044 0.52994856479177
-26.9351758911566 0.529976218129528
-26.9351201030978 0.530003871467286
-26.9345967460547 0.530031524805044
-26.9342239369579 0.530059178142802
-26.934083859055 0.53008683148056
-26.9331865843988 0.530114484818318
-26.9330844857177 0.530142138156075
-26.9315660204596 0.530169791493833
-26.929547768665 0.530197444831591
-26.9288607552618 0.530225098169349
-26.9286525463274 0.530252751507107
-26.9277553105483 0.530280404844865
-26.9271098093404 0.530308058182623
-26.92690754414 0.530335711520381
-26.9266680615926 0.530363364858138
-26.9254167336804 0.530391018195896
-26.9246863247439 0.530418671533654
-26.9245244809228 0.530446324871412
-26.9238340805803 0.53047397820917
-26.923465525902 0.530501631546928
-26.9232822947876 0.530529284884686
-26.9222516477345 0.530556938222443
-26.9192625440836 0.530584591560201
-26.9190045892569 0.530612244897959
-26.9185448259841 0.530639898235717
-26.9171608665554 0.530667551573475
-26.9170571216864 0.530695204911233
-26.9152200095133 0.530722858248991
-26.9151202641798 0.530750511586749
-26.9123827021593 0.530778164924506
-26.9119854969338 0.530805818262264
-26.9112574274116 0.530833471600022
-26.9099927799221 0.53086112493778
-26.9099567800197 0.530888778275538
-26.9085764898497 0.530916431613296
-26.9051864947864 0.530944084951054
-26.9039885436116 0.530971738288812
-26.9033277498748 0.530999391626569
-26.9026275362902 0.531027044964327
-26.9016530790748 0.531054698302085
-26.9015949742459 0.531082351639843
-26.8999425129083 0.531110004977601
-26.8997411241054 0.531137658315359
-26.8996142773808 0.531165311653117
-26.8983517079051 0.531192964990874
-26.8978876326846 0.531220618328632
-26.897369707095 0.53124827166639
-26.8969695891075 0.531275925004148
-26.8968589135104 0.531303578341906
-26.8935277358939 0.531331231679664
-26.8930596674512 0.531358885017422
-26.8928059526913 0.531386538355179
-26.8927584004313 0.531414191692937
-26.8926535365661 0.531441845030695
-26.8920542428667 0.531469498368453
-26.8919199622952 0.531497151706211
-26.8918909296861 0.531524805043969
-26.8914086537625 0.531552458381727
-26.8912350179578 0.531580111719485
-26.888850302149 0.531607765057242
-26.8872183277298 0.531635418395
-26.8871684285094 0.531663071732758
-26.8867593499123 0.531690725070516
-26.8852192915399 0.531718378408274
-26.8844207099175 0.531746031746032
-26.8837784705357 0.53177368508379
-26.8827334542682 0.531801338421548
-26.882383277285 0.531828991759305
-26.8816320337991 0.531856645097063
-26.8814243227765 0.531884298434821
-26.8805877155753 0.531911951772579
-26.8793472599076 0.531939605110337
-26.8790918465079 0.531967258448095
-26.8779666724665 0.531994911785853
-26.8773293818186 0.53202256512361
-26.8766780607224 0.532050218461368
-26.8760519847437 0.532077871799126
-26.8747845094612 0.532105525136884
-26.8743620756416 0.532133178474642
-26.8742457505216 0.5321608318124
-26.8738194400418 0.532188485150158
-26.8732369636275 0.532216138487915
-26.8731720796479 0.532243791825673
-26.871939775501 0.532271445163431
-26.8716377113833 0.532299098501189
-26.8714446805699 0.532326751838947
-26.8711594450373 0.532354405176705
-26.871118824727 0.532382058514463
-26.8709839329273 0.532409711852221
-26.870592868574 0.532437365189978
-26.8699137263222 0.532465018527736
-26.8694055492503 0.532492671865494
-26.869365331459 0.532520325203252
-26.8689706648115 0.53254797854101
-26.8682546320181 0.532575631878768
-26.8675650700038 0.532603285216526
-26.8664574143084 0.532630938554284
-26.8660165891617 0.532658591892041
-26.8654861365328 0.532686245229799
-26.8649527867554 0.532713898567557
-26.8641976341997 0.532741551905315
-26.8638428112022 0.532769205243073
-26.8636124182337 0.532796858580831
-26.8611795193038 0.532824511918589
-26.8603219980328 0.532852165256346
-26.859863501645 0.532879818594104
-26.8595203996036 0.532907471931862
-26.8572731717816 0.53293512526962
-26.8564728800793 0.532962778607378
-26.8559203246175 0.532990431945136
-26.8555606189119 0.533018085282894
-26.8546845664029 0.533045738620652
-26.8544540197865 0.533073391958409
-26.8535990870361 0.533101045296167
-26.8534272705638 0.533128698633925
-26.8533876226107 0.533156351971683
-26.8527119673087 0.533184005309441
-26.8524004707314 0.533211658647199
-26.8520460668887 0.533239311984957
-26.8517832012349 0.533266965322714
-26.8513848890364 0.533294618660472
-26.8508271032966 0.53332227199823
-26.849812649856 0.533349925335988
-26.8494069117252 0.533377578673746
-26.8480268153941 0.533405232011504
-26.8478555373395 0.533432885349262
-26.8471350467747 0.53346053868702
-26.8458178476954 0.533488192024777
-26.8455860453573 0.533515845362535
-26.8448874677184 0.533543498700293
-26.8444791519491 0.533571152038051
-26.8441653462659 0.533598805375809
-26.8439327853418 0.533626458713567
-26.8433484555514 0.533654112051325
-26.8426000017491 0.533681765389083
-26.8394315807627 0.53370941872684
-26.8391977261186 0.533737072064598
-26.8381217737276 0.533764725402356
-26.8375553100584 0.533792378740114
-26.8372749031466 0.533820032077872
-26.8365447925808 0.53384768541563
-26.8361860198908 0.533875338753388
-26.8359090510457 0.533902992091145
-26.8350867332149 0.533930645428903
-26.8343438202904 0.533958298766661
-26.832209549502 0.533985952104419
-26.8316061057799 0.534013605442177
-26.8314822703615 0.534041258779935
-26.8292822418487 0.534068912117693
-26.8290490223754 0.53409656545545
-26.828780723697 0.534124218793208
-26.8280637591543 0.534151872130966
-26.8262587933919 0.534179525468724
-26.8251816601268 0.534207178806482
-26.8245330059368 0.53423483214424
-26.8245238022961 0.534262485481998
-26.8242552911316 0.534290138819756
-26.8231208795766 0.534317792157513
-26.8230751749892 0.534345445495271
-26.8226438126914 0.534373098833029
-26.8220818669243 0.534400752170787
-26.8209846998842 0.534428405508545
-26.8205602905266 0.534456058846303
-26.820452729805 0.534483712184061
-26.8197317176571 0.534511365521819
-26.8192071133895 0.534539018859576
-26.8190106883203 0.534566672197334
-26.8184470289158 0.534594325535092
-26.8184109622698 0.53462197887285
-26.8158546320047 0.534649632210608
-26.8153819686792 0.534677285548366
-26.8138110287629 0.534704938886124
-26.8133393467172 0.534732592223881
-26.8128186021255 0.534760245561639
-26.812612381339 0.534787898899397
-26.8118334863596 0.534815552237155
-26.8115701067699 0.534843205574913
-26.8106910936777 0.534870858912671
-26.8104946345218 0.534898512250429
-26.8101156030541 0.534926165588187
-26.8098238582734 0.534953818925944
-26.8085513830388 0.534981472263702
-26.8084994299565 0.53500912560146
-26.8083447611489 0.535036778939218
-26.8082954391389 0.535064432276976
-26.8082359926031 0.535092085614734
-26.8081229949696 0.535119738952492
-26.8080952770511 0.535147392290249
-26.8080697610869 0.535175045628007
-26.8079086295966 0.535202698965765
-26.8070932704125 0.535230352303523
-26.8064476319442 0.535258005641281
-26.8063829215902 0.535285658979039
-26.805760812262 0.535313312316797
-26.8037643792905 0.535340965654554
-26.8023549057801 0.535368618992312
-26.8015908333355 0.53539627233007
-26.8012675387673 0.535423925667828
-26.8011757613701 0.535451579005586
-26.8006190454208 0.535479232343344
-26.8003685429889 0.535506885681102
-26.8001588734667 0.53553453901886
-26.7997805782469 0.535562192356618
-26.7988712393511 0.535589845694375
-26.7981971053357 0.535617499032133
-26.7978224506347 0.535645152369891
-26.7963115856114 0.535672805707649
-26.7951603748773 0.535700459045407
-26.7948234738432 0.535728112383165
-26.7948071344646 0.535755765720923
-26.7934406871232 0.53578341905868
-26.7929745864267 0.535811072396438
-26.7928207296385 0.535838725734196
-26.7924698344033 0.535866379071954
-26.7923855150039 0.535894032409712
-26.7922737365528 0.53592168574747
-26.7921316248671 0.535949339085228
-26.7919409178415 0.535976992422985
-26.7914648810782 0.536004645760743
-26.7906297638727 0.536032299098501
-26.7894242425768 0.536059952436259
-26.7886775705935 0.536087605774017
-26.7864181635306 0.536115259111775
-26.78633787101 0.536142912449533
-26.7861846536231 0.53617056578729
-26.7861417261468 0.536198219125048
-26.7852427918679 0.536225872462806
-26.7847577360232 0.536253525800564
-26.7829208776988 0.536281179138322
-26.7814463790703 0.53630883247608
-26.7801721376575 0.536336485813838
-26.779587504565 0.536364139151596
-26.7787891189681 0.536391792489354
-26.7783482907732 0.536419445827111
-26.7780008725041 0.536447099164869
-26.7778184683091 0.536474752502627
-26.7770010313229 0.536502405840385
-26.7768811651334 0.536530059178143
-26.7767715181484 0.536557712515901
-26.7761519607308 0.536585365853659
-26.77587147867 0.536613019191416
-26.7758322957199 0.536640672529174
-26.7738343997582 0.536668325866932
-26.7733413347847 0.53669597920469
-26.7720572574564 0.536723632542448
-26.7715582537786 0.536751285880206
-26.7710874231492 0.536778939217964
-26.7698033878836 0.536806592555721
-26.7696515527076 0.536834245893479
-26.7696373958418 0.536861899231237
-26.7678220584675 0.536889552568995
-26.7677146168477 0.536917205906753
-26.7672337042752 0.536944859244511
-26.766764043819 0.536972512582269
-26.7660102662698 0.537000165920027
-26.7647906859054 0.537027819257784
-26.7636186209732 0.537055472595542
-26.7632542315665 0.5370831259333
-26.7617080113135 0.537110779271058
-26.7616942294218 0.537138432608816
-26.7613388727039 0.537166085946574
-26.7611634573825 0.537193739284332
-26.7595900686717 0.537221392622089
-26.7590261670015 0.537249045959847
-26.7590187817423 0.537276699297605
-26.7587073809175 0.537304352635363
-26.7575438558394 0.537332005973121
-26.7573386583177 0.537359659310879
-26.7565286787895 0.537387312648637
-26.7553943977178 0.537414965986395
-26.7541326200711 0.537442619324152
-26.7534160910613 0.53747027266191
-26.7532369534477 0.537497925999668
-26.7523418041956 0.537525579337426
-26.7503255981777 0.537553232675184
-26.7500707845151 0.537580886012942
-26.7489101385216 0.5376085393507
-26.7487498845982 0.537636192688458
-26.7462449836962 0.537663846026215
-26.745843382725 0.537691499363973
-26.7443358915954 0.537719152701731
-26.7442626615039 0.537746806039489
-26.7442187269483 0.537774459377247
-26.7433831923342 0.537802112715005
-26.7433367151638 0.537829766052763
-26.7427149993654 0.53785741939052
-26.7404486846128 0.537885072728278
-26.7399163654149 0.537912726066036
-26.739788659728 0.537940379403794
-26.7386449592977 0.537968032741552
-26.7380915026144 0.53799568607931
-26.7369052567323 0.538023339417068
-26.7363319112244 0.538050992754825
-26.7361928687859 0.538078646092583
-26.7359200845954 0.538106299430341
-26.7350033472255 0.538133952768099
-26.7341973850659 0.538161606105857
-26.7334382033992 0.538189259443615
-26.731077361231 0.538216912781373
-26.730287186839 0.538244566119131
-26.7292888904505 0.538272219456888
-26.728375273506 0.538299872794646
-26.7280513942389 0.538327526132404
-26.7278524536837 0.538355179470162
-26.7275781435057 0.53838283280792
-26.7272430879513 0.538410486145678
-26.727071143721 0.538438139483436
-26.7270132760577 0.538465792821194
-26.7268738961215 0.538493446158951
-26.7264908320468 0.538521099496709
-26.7259169630907 0.538548752834467
-26.7258635202765 0.538576406172225
-26.7257338430589 0.538604059509983
-26.7247188138002 0.538631712847741
-26.7244609993639 0.538659366185499
-26.7220817668106 0.538687019523256
-26.7213605045193 0.538714672861014
-26.7210048937445 0.538742326198772
-26.720821424286 0.53876997953653
-26.719404470462 0.538797632874288
-26.7190475930033 0.538825286212046
-26.7161410088653 0.538852939549804
-26.715422039091 0.538880592887562
-26.714751503772 0.538908246225319
-26.7124088784674 0.538935899563077
-26.7110144446654 0.538963552900835
-26.710562780498 0.538991206238593
-26.708661660902 0.539018859576351
-26.7081847053109 0.539046512914109
-26.7071882629134 0.539074166251867
-26.7063507941417 0.539101819589624
-26.7063051797588 0.539129472927382
-26.7062753053153 0.53915712626514
-26.7062294426783 0.539184779602898
-26.7054909790198 0.539212432940656
-26.7048851378615 0.539240086278414
-26.704619642329 0.539267739616172
-26.7042416785935 0.53929539295393
-26.7036925921714 0.539323046291687
-26.7034978512931 0.539350699629445
-26.7020656567801 0.539378352967203
-26.7019101013451 0.539406006304961
-26.7014155001505 0.539433659642719
-26.7008200311132 0.539461312980477
-26.7003369343436 0.539488966318235
-26.7001934045281 0.539516619655993
-26.700070934407 0.53954427299375
-26.6996655635686 0.539571926331508
-26.6989091964295 0.539599579669266
-26.6967470813314 0.539627233007024
-26.6964394755188 0.539654886344782
-26.6960432269837 0.53968253968254
-26.6951495964507 0.539710193020298
-26.6946909067825 0.539737846358055
-26.6940409045845 0.539765499695813
-26.693837294538 0.539793153033571
-26.6933217507235 0.539820806371329
-26.6928205344948 0.539848459709087
-26.6923887926162 0.539876113046845
-26.6918289083607 0.539903766384603
-26.6916960723072 0.53993141972236
-26.6915827930762 0.539959073060118
-26.6913844083618 0.539986726397876
-26.6911080395637 0.540014379735634
-26.6910493558052 0.540042033073392
-26.6898376316954 0.54006968641115
-26.6892710445241 0.540097339748908
-26.6890161651115 0.540124993086666
-26.6883158337857 0.540152646424423
-26.6882984958103 0.540180299762181
-26.6880932614539 0.540207953099939
-26.6860663509465 0.540235606437697
-26.6857344333464 0.540263259775455
-26.6853781361175 0.540290913113213
-26.6841947368674 0.540318566450971
-26.6839365693868 0.540346219788729
-26.683631368824 0.540373873126486
-26.6834544806706 0.540401526464244
-26.6822290477336 0.540429179802002
-26.6818457652201 0.54045683313976
-26.6814495189766 0.540484486477518
-26.679360173042 0.540512139815276
-26.6788945950585 0.540539793153034
-26.67742725486 0.540567446490791
-26.6771528025433 0.540595099828549
-26.6756816908132 0.540622753166307
-26.6753741674752 0.540650406504065
-26.6749674374791 0.540678059841823
-26.6718112256977 0.540705713179581
-26.6693897422578 0.540733366517339
-26.6693780260229 0.540761019855097
-26.6678239196629 0.540788673192854
-26.6673549850207 0.540816326530612
-26.6670695165126 0.54084397986837
-26.6647076133337 0.540871633206128
-26.6643744804759 0.540899286543886
-26.6636613958891 0.540926939881644
-26.6615289150276 0.540954593219402
-26.6611952346389 0.540982246557159
-26.6606899699796 0.541009899894917
-26.6596713243257 0.541037553232675
-26.6592554555264 0.541065206570433
-26.6584917223504 0.541092859908191
-26.6577372579636 0.541120513245949
-26.6568282598045 0.541148166583707
-26.6562219243023 0.541175819921465
-26.6559969636667 0.541203473259222
-26.6557820156663 0.54123112659698
-26.6556915179087 0.541258779934738
-26.6549646364974 0.541286433272496
-26.654685177338 0.541314086610254
-26.6542913405479 0.541341739948012
-26.6540229113092 0.54136939328577
-26.6533288690724 0.541397046623528
-26.6525724500528 0.541424699961285
-26.6514501969484 0.541452353299043
-26.6510144222659 0.541480006636801
-26.6507129394646 0.541507659974559
-26.6484094039471 0.541535313312317
-26.6459175957568 0.541562966650075
-26.6446684558926 0.541590619987833
-26.643287731515 0.54161827332559
-26.6429941779637 0.541645926663348
-26.6425002030197 0.541673580001106
-26.6422324291996 0.541701233338864
-26.6383218584745 0.541728886676622
-26.6377391217682 0.54175654001438
-26.637620761315 0.541784193352138
-26.6373795650387 0.541811846689895
-26.6361829248165 0.541839500027653
-26.63617193119 0.541867153365411
-26.6348657722743 0.541894806703169
-26.6346827154527 0.541922460040927
-26.6345371779905 0.541950113378685
-26.6323003979786 0.541977766716443
-26.6310983260257 0.542005420054201
-26.6292802300405 0.542033073391958
-26.6292656164931 0.542060726729716
-26.6291225948459 0.542088380067474
-26.6275810786778 0.542116033405232
-26.6271497426173 0.54214368674299
-26.6270952933479 0.542171340080748
-26.6255969503298 0.542198993418506
-26.6253631211619 0.542226646756264
-26.6247898829567 0.542254300094021
-26.6246153669631 0.542281953431779
-26.6236374765498 0.542309606769537
-26.6231727642505 0.542337260107295
-26.6228251601774 0.542364913445053
-26.6210732260815 0.542392566782811
-26.6198229054322 0.542420220120569
-26.6197896317615 0.542447873458326
-26.6187235074684 0.542475526796084
-26.6178710991507 0.542503180133842
-26.6177333117132 0.5425308334716
-26.6155208047159 0.542558486809358
-26.6147594556921 0.542586140147116
-26.6127762135302 0.542613793484874
-26.6124643906336 0.542641446822631
-26.612064226885 0.542669100160389
-26.6114745178849 0.542696753498147
-26.6105326861219 0.542724406835905
-26.6105258123004 0.542752060173663
-26.6101984933749 0.542779713511421
-26.6100655136386 0.542807366849179
-26.6095089220412 0.542835020186937
-26.6086578660989 0.542862673524694
-26.6081102461717 0.542890326862452
-26.6069006825404 0.54291798020021
-26.6068125228235 0.542945633537968
-26.6051743588243 0.542973286875726
-26.6043633682819 0.543000940213484
-26.6035386187795 0.543028593551242
-26.6027265484722 0.543056246889
-26.6021526294316 0.543083900226757
-26.6015867352514 0.543111553564515
-26.6002375870645 0.543139206902273
-26.5988854999582 0.543166860240031
-26.5954117992391 0.543194513577789
-26.595212807548 0.543222166915547
-26.5941558942402 0.543249820253305
-26.5933208422153 0.543277473591062
-26.5931386343711 0.54330512692882
-26.5928796283042 0.543332780266578
-26.5920310204363 0.543360433604336
-26.591515446683 0.543388086942094
-26.5904578292705 0.543415740279852
-26.5904507796032 0.54344339361761
-26.5869681532667 0.543471046955368
-26.585477498571 0.543498700293125
-26.5849392898732 0.543526353630883
-26.5848123406483 0.543554006968641
-26.5848086142587 0.543581660306399
-26.5838776944016 0.543609313644157
-26.5822746631473 0.543636966981915
-26.580753468352 0.543664620319673
-26.5792220457611 0.54369227365743
-26.5784003124685 0.543719926995188
-26.5772916062033 0.543747580332946
-26.5760189828076 0.543775233670704
-26.5755086967662 0.543802887008462
-26.5744519897081 0.54383054034622
-26.5740758575221 0.543858193683978
-26.5728489107773 0.543885847021736
-26.5690443126919 0.543913500359493
-26.5690038659263 0.543941153697251
-26.5688017247092 0.543968807035009
-26.5684716659818 0.543996460372767
-26.5682625323752 0.544024113710525
-26.5654958653828 0.544051767048283
-26.5643466598703 0.544079420386041
-26.5631959674096 0.544107073723799
-26.5631734995565 0.544134727061556
-26.5631004153426 0.544162380399314
-26.5624473161226 0.544190033737072
-26.5601095604872 0.54421768707483
-26.5598837638012 0.544245340412588
-26.5597880776199 0.544272993750346
-26.5594593791898 0.544300647088104
-26.5593637748189 0.544328300425861
-26.5593308128583 0.544355953763619
-26.5588258906375 0.544383607101377
-26.5588083886975 0.544411260439135
-26.558789969215 0.544438913776893
-26.5586203463867 0.544466567114651
-26.558493789247 0.544494220452409
-26.5563903977515 0.544521873790166
-26.5554116595272 0.544549527127924
-26.5546505963942 0.544577180465682
-26.5520186712678 0.54460483380344
-26.5515175866831 0.544632487141198
-26.5503307494378 0.544660140478956
-26.550082000086 0.544687793816714
-26.5500381439714 0.544715447154472
-26.5498801187463 0.544743100492229
-26.5497614361196 0.544770753829987
-26.5465496564642 0.544798407167745
-26.5460861017973 0.544826060505503
-26.5433214222396 0.544853713843261
-26.543190942096 0.544881367181019
-26.5422089217035 0.544909020518777
-26.5421720283793 0.544936673856535
-26.5420055205642 0.544964327194292
-26.5413051067366 0.54499198053205
-26.5407819339715 0.545019633869808
-26.5407341297996 0.545047287207566
-26.5383419074777 0.545074940545324
-26.5381587413498 0.545102593883082
-26.538119592164 0.54513024722084
-26.5377604903854 0.545157900558597
-26.5376712641436 0.545185553896355
-26.5376042386412 0.545213207234113
-26.5368181095017 0.545240860571871
-26.5367847436569 0.545268513909629
-26.535209517178 0.545296167247387
-26.5349620333551 0.545323820585145
-26.5341532902846 0.545351473922903
-26.5340108775494 0.54537912726066
-26.5329824748898 0.545406780598418
-26.5323738791648 0.545434433936176
-26.5307694657506 0.545462087273934
-26.5307158607765 0.545489740611692
-26.5306724872771 0.54551739394945
-26.5304721615812 0.545545047287208
-26.5302048976138 0.545572700624965
-26.5300151006566 0.545600353962723
-26.5272640381065 0.545628007300481
-26.5262309323708 0.545655660638239
-26.5260092021753 0.545683313975997
-26.5248522575569 0.545710967313755
-26.5246967148724 0.545738620651513
-26.5246700360077 0.54576627398927
-26.5239969275605 0.545793927327028
-26.5225641909388 0.545821580664786
-26.5223685713409 0.545849234002544
-26.5221688629693 0.545876887340302
-26.5219689137888 0.54590454067806
-26.5217964862292 0.545932194015818
-26.5215150320918 0.545959847353576
-26.5212955289854 0.545987500691334
-26.521255303903 0.546015154029091
-26.5207276145053 0.546042807366849
-26.5203613154702 0.546070460704607
-26.5197167333821 0.546098114042365
-26.5191618124036 0.546125767380123
-26.5190036500483 0.546153420717881
-26.5181851284208 0.546181074055639
-26.5165274008182 0.546208727393396
-26.5155905289281 0.546236380731154
-26.5153056233518 0.546264034068912
-26.5127324543654 0.54629168740667
-26.5125562923815 0.546319340744428
-26.5123492470637 0.546346994082186
-26.5114519408214 0.546374647419944
-26.5113092379023 0.546402300757701
-26.510373815648 0.546429954095459
-26.5092162870062 0.546457607433217
-26.5084364160519 0.546485260770975
-26.5081634045937 0.546512914108733
-26.5078260695147 0.546540567446491
-26.5063827047875 0.546568220784249
-26.5062590898882 0.546595874122006
-26.50454186714 0.546623527459764
-26.5042612390498 0.546651180797522
-26.5042494669965 0.54667883413528
-26.5035211204325 0.546706487473038
-26.5033900300997 0.546734140810796
-26.5031566898517 0.546761794148554
-26.5031068428816 0.546789447486312
-26.5029446509888 0.54681710082407
-26.502539059311 0.546844754161827
-26.5023225890116 0.546872407499585
-26.5022676520331 0.546900060837343
-26.5022666607909 0.546927714175101
-26.5021621418233 0.546955367512859
-26.5013326359859 0.546983020850617
-26.4986368977633 0.547010674188375
-26.4976079080785 0.547038327526132
-26.4975601018848 0.54706598086389
-26.4967397647276 0.547093634201648
-26.4957029921936 0.547121287539406
-26.4944369914524 0.547148940877164
-26.4942973797303 0.547176594214922
-26.4941779060571 0.54720424755268
-26.4936735768237 0.547231900890437
-26.4935540720789 0.547259554228195
-26.4927967918968 0.547287207565953
-26.4927317062636 0.547314860903711
-26.4924189388042 0.547342514241469
-26.489320773454 0.547370167579227
-26.4876795957625 0.547397820916985
-26.487297346408 0.547425474254743
-26.4861585231105 0.5474531275925
-26.4849771309881 0.547480780930258
-26.4849188062182 0.547508434268016
-26.4837336149921 0.547536087605774
-26.4826338224923 0.547563740943532
-26.4798847534714 0.54759139428129
-26.4794527510356 0.547619047619048
-26.4793566504425 0.547646700956805
-26.4782082958002 0.547674354294563
-26.4764278551107 0.547702007632321
-26.4760765322756 0.547729660970079
-26.476060720447 0.547757314307837
-26.4749228804054 0.547784967645595
-26.4739190432612 0.547812620983353
-26.4738277179899 0.547840274321111
-26.4726979955254 0.547867927658868
-26.4684494985182 0.547895580996626
-26.468201750118 0.547923234334384
-26.4656347218778 0.547950887672142
-26.4646663559165 0.5479785410099
-26.4632188429411 0.548006194347658
-26.4628609216478 0.548033847685416
-26.4623894799873 0.548061501023174
-26.4621091295876 0.548089154360931
-26.4614568435975 0.548116807698689
-26.4614526617675 0.548144461036447
-26.4607471154231 0.548172114374205
-26.4602721040989 0.548199767711963
-26.4598219325582 0.548227421049721
-26.4595935035785 0.548255074387479
-26.4594428367944 0.548282727725236
-26.4588877980112 0.548310381062994
-26.4585348552122 0.548338034400752
-26.4570893882792 0.54836568773851
-26.4563679210416 0.548393341076268
-26.4562520478684 0.548420994414026
-26.455855907533 0.548448647751784
-26.4556912359288 0.548476301089541
-26.4548129151105 0.548503954427299
-26.4543482665144 0.548531607765057
-26.4531924642851 0.548559261102815
-26.4521292697692 0.548586914440573
-26.4516521718787 0.548614567778331
-26.4481986813171 0.548642221116089
-26.4481503538145 0.548669874453847
-26.447014470341 0.548697527791604
-26.4469963499651 0.548725181129362
-26.4467544858158 0.54875283446712
-26.4458262947475 0.548780487804878
-26.4456982454472 0.548808141142636
-26.4455590596294 0.548835794480394
-26.4441316820732 0.548863447818152
-26.4435669548542 0.54889110115591
-26.4405249297781 0.548918754493667
-26.4392588039117 0.548946407831425
-26.4387236874525 0.548974061169183
-26.4380718404063 0.549001714506941
-26.437671757917 0.549029367844699
-26.4355203165823 0.549057021182457
-26.4355175776515 0.549084674520215
-26.4354979573745 0.549112327857972
-26.4346430192121 0.54913998119573
-26.4333682462507 0.549167634533488
-26.4328725060544 0.549195287871246
-26.4307299958897 0.549222941209004
-26.4298518771032 0.549250594546762
-26.4295292841094 0.54927824788452
-26.428728502905 0.549305901222278
-26.4282414057341 0.549333554560035
-26.4278774941032 0.549361207897793
-26.4255919195002 0.549388861235551
-26.4225229293944 0.549416514573309
-26.4221358843573 0.549444167911067
-26.4204545873544 0.549471821248825
-26.419785204238 0.549499474586583
-26.4194458247217 0.54952712792434
-26.4193170034939 0.549554781262098
-26.4191438409845 0.549582434599856
-26.4184456267963 0.549610087937614
-26.4182519762978 0.549637741275372
-26.4182481588196 0.54966539461313
-26.4171780940831 0.549693047950888
-26.4158596321182 0.549720701288646
-26.4151063281031 0.549748354626403
-26.4148920302995 0.549776007964161
-26.4141149084856 0.549803661301919
-26.4130674130851 0.549831314639677
-26.4123637650527 0.549858967977435
-26.4112336346538 0.549886621315193
-26.4111978329415 0.549914274652951
-26.410933823762 0.549941927990709
-26.410877877845 0.549969581328466
-26.4101819254845 0.549997234666224
-26.4100559173393 0.550024888003982
-26.4083647232615 0.55005254134174
-26.4068136735473 0.550080194679498
-26.4064042729179 0.550107848017256
-26.4055796319898 0.550135501355014
-26.4034027319641 0.550163154692771
-26.4032338078127 0.550190808030529
-26.4030402925777 0.550218461368287
-26.4025142681964 0.550246114706045
-26.4023929046443 0.550273768043803
-26.4023781308297 0.550301421381561
-26.4006869861159 0.550329074719319
-26.4004481790642 0.550356728057076
-26.3995752692229 0.550384381394834
-26.3952468900333 0.550412034732592
-26.3941647925203 0.55043968807035
-26.393510695245 0.550467341408108
-26.3904779146365 0.550494994745866
-26.389947428414 0.550522648083624
-26.3899449174522 0.550550301421382
-26.3895521067822 0.550577954759139
-26.3883033417737 0.550605608096897
-26.3857154650776 0.550633261434655
-26.3831707284982 0.550660914772413
-26.382836296967 0.550688568110171
-26.3825885532235 0.550716221447929
-26.3817355844722 0.550743874785687
-26.3810151296464 0.550771528123445
-26.3810045427683 0.550799181461202
-26.380448262296 0.55082683479896
-26.3800732209513 0.550854488136718
-26.3794485794757 0.550882141474476
-26.378182644616 0.550909794812234
-26.3776737244136 0.550937448149992
-26.3767930903443 0.55096510148775
-26.3750961715653 0.550992754825507
-26.3742910685054 0.551020408163265
-26.374159313102 0.551048061501023
-26.3736217787582 0.551075714838781
-26.373162154735 0.551103368176539
-26.3720086959145 0.551131021514297
-26.3719591045338 0.551158674852055
-26.3716702181205 0.551186328189813
-26.3709522121164 0.55121398152757
-26.3703217226916 0.551241634865328
-26.3691998465379 0.551269288203086
-26.3646120235712 0.551296941540844
-26.3641257170241 0.551324594878602
-26.3635410534477 0.55135224821636
-26.3620503889813 0.551379901554118
-26.3620163978306 0.551407554891875
-26.3601549843318 0.551435208229633
-26.3584630742043 0.551462861567391
-26.3580144460329 0.551490514905149
-26.3579998749513 0.551518168242907
-26.3575243648054 0.551545821580665
-26.3573329299837 0.551573474918423
-26.3572421188772 0.551601128256181
-26.3571145173151 0.551628781593938
-26.3538719834777 0.551656434931696
-26.3518598250806 0.551684088269454
-26.3515995722587 0.551711741607212
-26.3514761187037 0.55173939494497
-26.3514034546476 0.551767048282728
-26.3510350283649 0.551794701620486
-26.350441078331 0.551822354958243
-26.3491062375435 0.551850008296001
-26.3484057000626 0.551877661633759
-26.3476403251819 0.551905314971517
-26.3471639778211 0.551932968309275
-26.346965606256 0.551960621647033
-26.3466848555535 0.551988274984791
-26.3462198790947 0.552015928322549
-26.3453565367748 0.552043581660306
-26.345030558514 0.552071234998064
-26.3436177637072 0.552098888335822
-26.3419648809137 0.55212654167358
-26.3417407686313 0.552154195011338
-26.3408368317413 0.552181848349096
-26.3396858673316 0.552209501686854
-26.339279943939 0.552237155024611
-26.3383093393403 0.552264808362369
-26.3382428499313 0.552292461700127
-26.3377834223776 0.552320115037885
-26.3374254344805 0.552347768375643
-26.3373786852204 0.552375421713401
-26.3373429401764 0.552403075051159
-26.3363017932639 0.552430728388917
-26.3362921865411 0.552458381726674
-26.3357586220519 0.552486035064432
-26.3352163200428 0.55251368840219
-26.3349042923747 0.552541341739948
-26.334714828115 0.552568995077706
-26.3344379441577 0.552596648415464
-26.3324414704447 0.552624301753222
-26.3324341803899 0.55265195509098
-26.3318954794476 0.552679608428737
-26.3304860240086 0.552707261766495
-26.3298247846806 0.552734915104253
-26.3293479936729 0.552762568442011
-26.3288150872781 0.552790221779769
-26.3282929050692 0.552817875117527
-26.3271182118706 0.552845528455285
-26.3268850130874 0.552873181793042
-26.3261771973069 0.5529008351308
-26.3249252964836 0.552928488468558
-26.3244274897767 0.552956141806316
-26.3234772796133 0.552983795144074
-26.3226503755147 0.553011448481832
-26.3194102683872 0.55303910181959
-26.318678547735 0.553066755157347
-26.3185624746741 0.553094408495105
-26.3185421440035 0.553122061832863
-26.3170481356904 0.553149715170621
-26.3162539241783 0.553177368508379
-26.3160665129435 0.553205021846137
-26.315659724752 0.553232675183895
-26.3154833371104 0.553260328521653
-26.3152817696512 0.55328798185941
-26.3147729662132 0.553315635197168
-26.3134711993763 0.553343288534926
-26.3132952319334 0.553370941872684
-26.3128241625538 0.553398595210442
-26.3127412552748 0.5534262485482
-26.3107351362052 0.553453901885958
-26.3101300337053 0.553481555223716
-26.309492155572 0.553509208561473
-26.3090408466854 0.553536861899231
-26.3033021183791 0.553564515236989
-26.303278443739 0.553592168574747
-26.3028231174764 0.553619821912505
-26.302602425535 0.553647475250263
-26.3015638218975 0.553675128588021
-26.3014040890345 0.553702781925778
-26.3000873930191 0.553730435263536
-26.2990434920627 0.553758088601294
-26.2979979220916 0.553785741939052
-26.297972436831 0.55381339527681
-26.2977665153087 0.553841048614568
-26.2971358252715 0.553868701952326
-26.2966275707621 0.553896355290084
-26.2934731634378 0.553924008627841
-26.2930216071376 0.553951661965599
-26.2920936109493 0.553979315303357
-26.2916704077378 0.554006968641115
-26.2874013812602 0.554034621978873
-26.286409799852 0.554062275316631
-26.2850638727545 0.554089928654389
-26.2841307546738 0.554117581992146
-26.2831629500832 0.554145235329904
-26.2824351982124 0.554172888667662
-26.2819521420876 0.55420054200542
-26.2818606950961 0.554228195343178
-26.281638159344 0.554255848680936
-26.2807105420946 0.554283502018694
-26.2792698855621 0.554311155356452
-26.2784041554381 0.554338808694209
-26.2774751919896 0.554366462031967
-26.2751823890448 0.554394115369725
-26.2747350929755 0.554421768707483
-26.2739211758781 0.554449422045241
-26.2738276664232 0.554477075382999
-26.2731276233525 0.554504728720757
-26.2731108662567 0.554532382058515
-26.2723549551703 0.554560035396272
-26.2711004434104 0.55458768873403
-26.2709844174866 0.554615342071788
-26.2706986767488 0.554642995409546
-26.2699056629393 0.554670648747304
-26.2697504193875 0.554698302085062
-26.2670043735937 0.55472595542282
-26.2669012866754 0.554753608760577
-26.2668745569153 0.554781262098335
-26.2668551243767 0.554808915436093
-26.2650697477654 0.554836568773851
-26.2624716220376 0.554864222111609
-26.2621168324563 0.554891875449367
-26.2614951768364 0.554919528787125
-26.2596140934749 0.554947182124882
-26.2591434816835 0.55497483546264
-26.2588991542998 0.555002488800398
-26.2584961272271 0.555030142138156
-26.2584543517547 0.555057795475914
-26.2580955803176 0.555085448813672
-26.2563608233242 0.55511310215143
-26.2560429956906 0.555140755489188
-26.2554881727983 0.555168408826945
-26.2548712530761 0.555196062164703
-26.2545283148174 0.555223715502461
-26.2536419094277 0.555251368840219
-26.2532191812781 0.555279022177977
-26.2526615521822 0.555306675515735
-26.2515598986091 0.555334328853493
-26.2511125479318 0.555361982191251
-26.2502461098775 0.555389635529008
-26.2486607732069 0.555417288866766
-26.2478497109127 0.555444942204524
-26.2463237976031 0.555472595542282
-26.2462435764259 0.55550024888004
-26.2460558618174 0.555527902217798
-26.2460287614564 0.555555555555556
-26.2458386243848 0.555583208893313
-26.2458040211339 0.555610862231071
-26.2454499991476 0.555638515568829
-26.2438216591069 0.555666168906587
-26.241218656171 0.555693822244345
-26.2403166886672 0.555721475582103
-26.2402623518767 0.555749128919861
-26.2393647349775 0.555776782257619
-26.2391065640936 0.555804435595376
-26.2388112325865 0.555832088933134
-26.238767465043 0.555859742270892
-26.2384184347892 0.55588739560865
-26.2384075032571 0.555915048946408
-26.2365536141939 0.555942702284166
-26.2355756261779 0.555970355621924
-26.2351341438857 0.555998008959681
-26.2326334869382 0.556025662297439
-26.2319582266356 0.556053315635197
-26.2312214590695 0.556080968972955
-26.2307634954471 0.556108622310713
-26.2299556122448 0.556136275648471
-26.2296761060414 0.556163928986229
-26.2281951474559 0.556191582323986
-26.2276867794313 0.556219235661744
-26.2271721123918 0.556246888999502
-26.2267722169231 0.55627454233726
-26.2265561038788 0.556302195675018
-26.2250574378268 0.556329849012776
-26.2247803531168 0.556357502350534
-26.22412724276 0.556385155688292
-26.2209521517946 0.55641280902605
-26.2205797763661 0.556440462363807
-26.21996611547 0.556468115701565
-26.2189827888607 0.556495769039323
-26.2186221991358 0.556523422377081
-26.2163021100308 0.556551075714839
-26.2160688607109 0.556578729052597
-26.2157349518037 0.556606382390355
-26.2155658614039 0.556634035728112
-26.2154742333336 0.55666168906587
-26.2149720104463 0.556689342403628
-26.2138610770554 0.556716995741386
-26.2133104427819 0.556744649079144
-26.2125565627012 0.556772302416902
-26.2123141317241 0.55679995575466
-26.2106278389199 0.556827609092417
-26.2104284289414 0.556855262430175
-26.21016087309 0.556882915767933
-26.2098504773205 0.556910569105691
-26.2096043387897 0.556938222443449
-26.2087073871456 0.556965875781207
-26.2085554357451 0.556993529118965
-26.2068170011506 0.557021182456722
-26.2066617197661 0.55704883579448
-26.2065553444594 0.557076489132238
-26.2063168964092 0.557104142469996
-26.2059022254096 0.557131795807754
-26.2054344262857 0.557159449145512
-26.2036334230933 0.55718710248327
-26.2024712735216 0.557214755821028
-26.2015098743086 0.557242409158786
-26.1991569491487 0.557270062496543
-26.1970653547042 0.557297715834301
-26.1963672341304 0.557325369172059
-26.1953931034647 0.557353022509817
-26.1950613938945 0.557380675847575
-26.1940232244302 0.557408329185333
-26.1939911622562 0.557435982523091
-26.1936849720072 0.557463635860848
-26.1933467200928 0.557491289198606
-26.1933179282103 0.557518942536364
-26.1926412417803 0.557546595874122
-26.192515955878 0.55757424921188
-26.1913878222411 0.557601902549638
-26.1911775141679 0.557629555887396
-26.188892307167 0.557657209225153
-26.1887280545335 0.557684862562911
-26.188096121992 0.557712515900669
-26.1879931550729 0.557740169238427
-26.1878429838394 0.557767822576185
-26.1858082748808 0.557795475913943
-26.1852999234315 0.557823129251701
-26.1851057466759 0.557850782589459
-26.1842156422996 0.557878435927216
-26.1837494861946 0.557906089264974
-26.183690697084 0.557933742602732
-26.183252960173 0.55796139594049
-26.1831560351095 0.557989049278248
-26.183115397974 0.558016702616006
-26.1830341174205 0.558044355953764
-26.1819306851466 0.558072009291521
-26.1804101488334 0.558099662629279
-26.1803604884514 0.558127315967037
-26.1791246713478 0.558154969304795
-26.1784152118493 0.558182622642553
-26.1781970112882 0.558210275980311
-26.1778046181426 0.558237929318069
-26.17753797213 0.558265582655827
-26.1764667978389 0.558293235993584
-26.1764225439698 0.558320889331342
-26.1759531830771 0.5583485426691
-26.1755485195169 0.558376196006858
-26.1745574548932 0.558403849344616
-26.1718140358538 0.558431502682374
-26.1711249872729 0.558459156020132
-26.1697141786008 0.55848680935789
-26.168572400912 0.558514462695647
-26.1680407580403 0.558542116033405
-26.1678032650392 0.558569769371163
-26.166961346517 0.558597422708921
-26.1659553224906 0.558625076046679
-26.1655365600698 0.558652729384437
-26.1655076358075 0.558680382722195
-26.1637652738257 0.558708036059952
-26.1633517931127 0.55873568939771
-26.1629012483034 0.558763342735468
-26.1623233899118 0.558790996073226
-26.1619866043691 0.558818649410984
-26.1612963078178 0.558846302748742
-26.1612630165361 0.5588739560865
-26.1604038639905 0.558901609424257
-26.1601591059174 0.558929262762015
-26.1601059308261 0.558956916099773
-26.1598871991242 0.558984569437531
-26.1595624865094 0.559012222775289
-26.1580681216518 0.559039876113047
-26.1575838168616 0.559067529450805
-26.1550315043596 0.559095182788563
-26.1539227453503 0.55912283612632
-26.1532122149542 0.559150489464078
-26.1529592183335 0.559178142801836
-26.152104737675 0.559205796139594
-26.1505836716006 0.559233449477352
-26.1492501099359 0.55926110281511
-26.1482158343717 0.559288756152868
-26.1464722458045 0.559316409490626
-26.1464395236849 0.559344062828383
-26.1456242879775 0.559371716166141
-26.1443519432942 0.559399369503899
-26.1423285314419 0.559427022841657
-26.1418941886286 0.559454676179415
-26.1418781501569 0.559482329517173
-26.1389098369753 0.559509982854931
-26.138201778328 0.559537636192688
-26.1381270409198 0.559565289530446
-26.1377312884617 0.559592942868204
-26.1367644212428 0.559620596205962
-26.1356726389639 0.55964824954372
-26.1347759005981 0.559675902881478
-26.1339876066652 0.559703556219236
-26.1335541848939 0.559731209556994
-26.1328943652409 0.559758862894751
-26.1328342559813 0.559786516232509
-26.1321911966607 0.559814169570267
-26.1319151510611 0.559841822908025
-26.131101544135 0.559869476245783
-26.1298134315855 0.559897129583541
-26.1294371305684 0.559924782921299
-26.1293314177286 0.559952436259056
-26.1277199691439 0.559980089596814
-26.1265320135653 0.560007742934572
-26.1229466607313 0.56003539627233
-26.1220381955967 0.560063049610088
-26.1218658635311 0.560090702947846
-26.1211724386841 0.560118356285604
-26.1207030426211 0.560146009623362
-26.1206847234071 0.560173662961119
-26.1197813817615 0.560201316298877
-26.1191079487519 0.560228969636635
-26.1189624142684 0.560256622974393
-26.1189167604014 0.560284276312151
-26.1165600915092 0.560311929649909
-26.1164207329699 0.560339582987667
-26.1158740880085 0.560367236325425
-26.1153105206574 0.560394889663182
-26.1131222580927 0.56042254300094
-26.1128496392281 0.560450196338698
-26.1112798324917 0.560477849676456
-26.110401195117 0.560505503014214
-26.1065359061134 0.560533156351972
-26.1062314832385 0.56056080968973
-26.1061422899993 0.560588463027487
-26.1056243459981 0.560616116365245
-26.1055051895014 0.560643769703003
-26.1055005173227 0.560671423040761
-26.1040957050918 0.560699076378519
-26.1026399732082 0.560726729716277
-26.1010551313259 0.560754383054035
-26.100560578689 0.560782036391792
-26.0999957644753 0.56080968972955
-26.0982619189739 0.560837343067308
-26.0975436675215 0.560864996405066
-26.0972487898077 0.560892649742824
-26.0961559148672 0.560920303080582
-26.0957865749084 0.56094795641834
-26.0957796149509 0.560975609756098
-26.0953411189246 0.561003263093855
-26.0947087689856 0.561030916431613
-26.0946580373824 0.561058569769371
-26.0941737626444 0.561086223107129
-26.0930951932476 0.561113876444887
-26.0928486669681 0.561141529782645
-26.0910635672941 0.561169183120403
-26.0891096905767 0.561196836458161
-26.0885659947704 0.561224489795918
-26.0867971748011 0.561252143133676
-26.0863875491336 0.561279796471434
-26.0858543885332 0.561307449809192
-26.0854707280872 0.56133510314695
-26.0847780173567 0.561362756484708
-26.083330943148 0.561390409822466
-26.0826052049643 0.561418063160223
-26.0821966910622 0.561445716497981
-26.0819545055396 0.561473369835739
-26.0814683164045 0.561501023173497
-26.0786544611462 0.561528676511255
-26.0741143664087 0.561556329849013
-26.0736244598932 0.561583983186771
-26.0735885691789 0.561611636524529
-26.073114139582 0.561639289862286
-26.0726117802197 0.561666943200044
-26.0709949264769 0.561694596537802
-26.0703912672324 0.56172224987556
-26.0695222178265 0.561749903213318
-26.0685290298852 0.561777556551076
-26.0669801688321 0.561805209888834
-26.0656239527727 0.561832863226591
-26.0637191545837 0.561860516564349
-26.0635291551657 0.561888169902107
-26.0627823780742 0.561915823239865
-26.0612819885371 0.561943476577623
-26.0611238360255 0.561971129915381
-26.0595479300396 0.561998783253139
-26.0594153572848 0.562026436590897
-26.0580933197729 0.562054089928654
-26.0577297466962 0.562081743266412
-26.0574856043859 0.56210939660417
-26.0563943586065 0.562137049941928
-26.0558408871299 0.562164703279686
-26.0550514404618 0.562192356617444
-26.0542638799661 0.562220009955202
-26.0540920766103 0.562247663292959
-26.0532585155019 0.562275316630717
-26.0519500746068 0.562302969968475
-26.0502874783129 0.562330623306233
-26.0501092869772 0.562358276643991
-26.0481479872176 0.562385929981749
-26.0466336651811 0.562413583319507
-26.0464910422465 0.562441236657265
-26.0455805019003 0.562468889995022
-26.0451232630834 0.56249654333278
-26.0430046552873 0.562524196670538
-26.0417552740978 0.562551850008296
-26.0415198763202 0.562579503346054
-26.0410319418095 0.562607156683812
-26.0400857684425 0.56263481002157
-26.0396089589544 0.562662463359327
-26.0391023542029 0.562690116697085
-26.0387696265807 0.562717770034843
-26.0387557827748 0.562745423372601
-26.0387188463767 0.562773076710359
-26.0385387281078 0.562800730048117
-26.0368137111606 0.562828383385875
-26.0360774056074 0.562856036723633
-26.0359844262663 0.56288369006139
-26.0359523623166 0.562911343399148
-26.0347565901193 0.562938996736906
-26.0337407656388 0.562966650074664
-26.0333443980863 0.562994303412422
-26.0325587914984 0.56302195675018
-26.0296565597384 0.563049610087938
-26.027584612485 0.563077263425696
-26.0272826672972 0.563104916763453
-26.026691025335 0.563132570101211
-26.0263096939933 0.563160223438969
-26.0262922094193 0.563187876776727
-26.0256461488072 0.563215530114485
-26.0256163101758 0.563243183452243
-26.0254660076666 0.563270836790001
-26.0216727047769 0.563298490127758
-26.0215826196389 0.563326143465516
-26.0211502131534 0.563353796803274
-26.0185460867826 0.563381450141032
-26.017383962169 0.56340910347879
-26.0167466137864 0.563436756816548
-26.016055562398 0.563464410154306
-26.0158607119247 0.563492063492063
-26.0158170695872 0.563519716829821
-26.0153598662277 0.563547370167579
-26.014446230005 0.563575023505337
-26.0143730760534 0.563602676843095
-26.0142369860784 0.563630330180853
-26.0124235667167 0.563657983518611
-26.0117725136327 0.563685636856369
-26.0116362993191 0.563713290194126
-26.009107348102 0.563740943531884
-26.0078261822804 0.563768596869642
-26.005979043466 0.5637962502074
-26.0058054363115 0.563823903545158
-26.0049964007337 0.563851556882916
-26.004161506426 0.563879210220674
-26.0036786844085 0.563906863558432
-26.0020452936107 0.563934516896189
-26.0017181444042 0.563962170233947
-26.0016917867666 0.563989823571705
-26.0006447083762 0.564017476909463
-25.999879537727 0.564045130247221
-25.9996404573984 0.564072783584979
-25.999392505825 0.564100436922737
-25.996973058105 0.564128090260494
-25.9959950656742 0.564155743598252
-25.9954318773324 0.56418339693601
-25.9953656016622 0.564211050273768
-25.9935946040065 0.564238703611526
-25.9931659155976 0.564266356949284
-25.9908998140359 0.564294010287042
-25.9904057273169 0.5643216636248
-25.9901778949603 0.564349316962557
-25.9897749401461 0.564376970300315
-25.988443442189 0.564404623638073
-25.9878002959625 0.564432276975831
-25.9871851280189 0.564459930313589
-25.986624264267 0.564487583651347
-25.9865584852604 0.564515236989105
-25.9864783666425 0.564542890326862
-25.9864382709437 0.56457054366462
-25.9844435772454 0.564598197002378
-25.9841511293427 0.564625850340136
-25.9837677284105 0.564653503677894
-25.9819996663896 0.564681157015652
-25.9799945556225 0.56470881035341
-25.978819882178 0.564736463691168
-25.978809353724 0.564764117028925
-25.9775598544858 0.564791770366683
-25.9764473536811 0.564819423704441
-25.9747969696711 0.564847077042199
-25.974107056023 0.564874730379957
-25.9708818928787 0.564902383717715
-25.9688057886968 0.564930037055473
-25.9677875700378 0.564957690393231
-25.9673412689301 0.564985343730988
-25.9666426429435 0.565012997068746
-25.9641505336568 0.565040650406504
-25.9629261579327 0.565068303744262
-25.9616349445087 0.56509595708202
-25.9609933617189 0.565123610419778
-25.9601675170419 0.565151263757536
-25.9571165442166 0.565178917095293
-25.9571061950835 0.565206570433051
-25.9558281831234 0.565234223770809
-25.9544665365433 0.565261877108567
-25.9530497154467 0.565289530446325
-25.9506105362163 0.565317183784083
-25.9498824134376 0.565344837121841
-25.9498157889849 0.565372490459598
-25.9477040034224 0.565400143797356
-25.9474744396248 0.565427797135114
-25.9465903136458 0.565455450472872
-25.9465467658655 0.56548310381063
-25.9464312738069 0.565510757148388
-25.9462459410893 0.565538410486146
-25.9461852339507 0.565566063823904
-25.945472754276 0.565593717161661
-25.9453683114895 0.565621370499419
-25.943638883203 0.565649023837177
-25.9435769706854 0.565676677174935
-25.9435176544707 0.565704330512693
-25.9408188414942 0.565731983850451
-25.9390596826961 0.565759637188209
-25.9387642704384 0.565787290525967
-25.9365465848487 0.565814943863724
-25.9335208959665 0.565842597201482
-25.9323556450227 0.56587025053924
-25.9316430650797 0.565897903876998
-25.9308467067268 0.565925557214756
-25.9300457780766 0.565953210552514
-25.9299970958448 0.565980863890272
-25.9288198151764 0.566008517228029
-25.9285925069665 0.566036170565787
-25.925920139832 0.566063823903545
-25.9253516792829 0.566091477241303
-25.9243763072198 0.566119130579061
-25.9243396950935 0.566146783916819
-25.9229356559283 0.566174437254577
-25.921658006498 0.566202090592335
-25.9208824014082 0.566229743930092
-25.9204769991036 0.56625739726785
-25.9191762665377 0.566285050605608
-25.9190985171457 0.566312703943366
-25.9188572561799 0.566340357281124
-25.9169651425605 0.566368010618882
-25.9169384150417 0.56639566395664
-25.9146993107374 0.566423317294397
-25.9139193317825 0.566450970632155
-25.9106636008031 0.566478623969913
-25.9106376295303 0.566506277307671
-25.9085882017606 0.566533930645429
-25.9085655102473 0.566561583983187
-25.9061197832802 0.566589237320945
-25.9060673667959 0.566616890658703
-25.9054041770416 0.56664454399646
-25.9048913312006 0.566672197334218
-25.9046425959781 0.566699850671976
-25.9034427737269 0.566727504009734
-25.902961325264 0.566755157347492
-25.9028921765337 0.56678281068525
-25.9019124998506 0.566810464023008
-25.9018525865935 0.566838117360766
-25.9015056936821 0.566865770698523
-25.9012864051921 0.566893424036281
-25.9006543641302 0.566921077374039
-25.9005738819578 0.566948730711797
-25.8998751013959 0.566976384049555
-25.8995301046151 0.567004037387313
-25.8993113190486 0.567031690725071
-25.896880944101 0.567059344062828
-25.896864013858 0.567086997400586
-25.8963411629073 0.567114650738344
-25.8962841494834 0.567142304076102
-25.8948013578354 0.56716995741386
-25.8923047630631 0.567197610751618
-25.8922332541976 0.567225264089376
-25.8917402530205 0.567252917427133
-25.8912493764732 0.567280570764891
-25.8905787742423 0.567308224102649
-25.8886084559366 0.567335877440407
-25.8885028924254 0.567363530778165
-25.8883481287501 0.567391184115923
-25.8864784593269 0.567418837453681
-25.8863505531498 0.567446490791438
-25.8862876494558 0.567474144129196
-25.88600509764 0.567501797466954
-25.8852057866133 0.567529450804712
-25.882696699341 0.56755710414247
-25.8818446135209 0.567584757480228
-25.8811648920852 0.567612410817986
-25.8803254721949 0.567640064155744
-25.8797281378804 0.567667717493502
-25.8792309944411 0.567695370831259
-25.8785273780159 0.567723024169017
-25.8782986249166 0.567750677506775
-25.8782462341096 0.567778330844533
-25.8762542819365 0.567805984182291
-25.8751306372328 0.567833637520049
-25.8741584490444 0.567861290857807
-25.8741513313679 0.567888944195564
-25.8735405098503 0.567916597533322
-25.8731013807785 0.56794425087108
-25.8728492847666 0.567971904208838
-25.8725475326402 0.567999557546596
-25.87130177239 0.568027210884354
-25.8712430094171 0.568054864222112
-25.8701042721232 0.568082517559869
-25.8700530294527 0.568110170897627
-25.8698868980905 0.568137824235385
-25.8683071482455 0.568165477573143
-25.867696657208 0.568193130910901
-25.8672290635643 0.568220784248659
-25.8668645663326 0.568248437586417
-25.8665745402859 0.568276090924175
-25.8665664724206 0.568303744261932
-25.8661777259013 0.56833139759969
-25.8658863215592 0.568359050937448
-25.8658299299808 0.568386704275206
-25.8652702867633 0.568414357612964
-25.8633691362105 0.568442010950722
-25.8622678410346 0.56846966428848
-25.8611500159649 0.568497317626237
-25.861074161057 0.568524970963995
-25.8595506353987 0.568552624301753
-25.8577690604777 0.568580277639511
-25.8559171823159 0.568607930977269
-25.8547572835136 0.568635584315027
-25.8541937010667 0.568663237652785
-25.8541059615709 0.568690890990543
-25.852667529637 0.5687185443283
-25.8520013969525 0.568746197666058
-25.8507490335887 0.568773851003816
-25.8500897098082 0.568801504341574
-25.8482345912092 0.568829157679332
-25.8478732200174 0.56885681101709
-25.8461370877688 0.568884464354848
-25.8459492746352 0.568912117692606
-25.8452589847071 0.568939771030363
-25.8452229586754 0.568967424368121
-25.8440578231478 0.568995077705879
-25.8437564564213 0.569022731043637
-25.8431823147287 0.569050384381395
-25.8429892417587 0.569078037719153
-25.8416507103572 0.569105691056911
-25.840258025288 0.569133344394668
-25.8399085454683 0.569160997732426
-25.8398640200845 0.569188651070184
-25.8392459907998 0.569216304407942
-25.8391258661631 0.5692439577457
-25.8379745828727 0.569271611083458
-25.8378506859641 0.569299264421216
-25.8374118830197 0.569326917758973
-25.8371146966641 0.569354571096731
-25.8365660840789 0.569382224434489
-25.8348940579553 0.569409877772247
-25.833690620774 0.569437531110005
-25.833300211757 0.569465184447763
-25.8329280615164 0.569492837785521
-25.8326960031229 0.569520491123279
-25.8325367453822 0.569548144461036
-25.8299835856047 0.569575797798794
-25.8296538787117 0.569603451136552
-25.8292980226367 0.56963110447431
-25.8288687678008 0.569658757812068
-25.8285326359978 0.569686411149826
-25.8282885535755 0.569714064487584
-25.8281051310908 0.569741717825342
-25.8276954228924 0.569769371163099
-25.827600033988 0.569797024500857
-25.8262138903006 0.569824677838615
-25.8259988896705 0.569852331176373
-25.8248354498136 0.569879984514131
-25.8246112602358 0.569907637851889
-25.8243403282106 0.569935291189647
-25.8241246458724 0.569962944527404
-25.824010373489 0.569990597865162
-25.823983909428 0.57001825120292
-25.8226371211049 0.570045904540678
-25.8223377681378 0.570073557878436
-25.8216138050085 0.570101211216194
-25.8187172343914 0.570128864553952
-25.8174480183735 0.57015651789171
-25.8150789401312 0.570184171229467
-25.8142237568575 0.570211824567225
-25.8141494608918 0.570239477904983
-25.8138089179826 0.570267131242741
-25.8131574965451 0.570294784580499
-25.8116393650907 0.570322437918257
-25.8114507538955 0.570350091256015
-25.8108451019628 0.570377744593772
-25.8104321855942 0.57040539793153
-25.8103279283528 0.570433051269288
-25.8102039266534 0.570460704607046
-25.8093142611655 0.570488357944804
-25.8068578886438 0.570516011282562
-25.804738104942 0.57054366462032
-25.8038479821499 0.570571317958078
-25.8035078530622 0.570598971295835
-25.8031473170014 0.570626624633593
-25.8028165050334 0.570654277971351
-25.8023952261546 0.570681931309109
-25.8021536741443 0.570709584646867
-25.8010572837717 0.570737237984625
-25.8003741131809 0.570764891322383
-25.8002530145723 0.570792544660141
-25.7999941731343 0.570820197997898
-25.7997799355271 0.570847851335656
-25.7993792463945 0.570875504673414
-25.7988974459957 0.570903158011172
-25.7951966681666 0.57093081134893
-25.7949092244533 0.570958464686688
-25.7946261500231 0.570986118024446
-25.7937811577739 0.571013771362203
-25.7924149915346 0.571041424699961
-25.7919363631188 0.571069078037719
-25.7909235304789 0.571096731375477
-25.7908671595357 0.571124384713235
-25.7889308629731 0.571152038050993
-25.7875861048929 0.571179691388751
-25.7875258600876 0.571207344726508
-25.7866678406783 0.571234998064266
-25.7860456644667 0.571262651402024
-25.7833786320675 0.571290304739782
-25.7831324959874 0.57131795807754
-25.7805045926867 0.571345611415298
-25.7796928838654 0.571373264753056
-25.7794002518413 0.571400918090814
-25.7777490540797 0.571428571428571
-25.7777436462646 0.571456224766329
-25.7767098574982 0.571483878104087
-25.7763065482044 0.571511531441845
-25.7749250286499 0.571539184779603
-25.7734819807958 0.571566838117361
-25.772099928229 0.571594491455119
-25.7707466887089 0.571622144792877
-25.7704440259849 0.571649798130634
-25.7686193027812 0.571677451468392
-25.7686069622759 0.57170510480615
-25.7671076152489 0.571732758143908
-25.7659329462214 0.571760411481666
-25.7659116215463 0.571788064819424
-25.76513547905 0.571815718157182
-25.7650727954382 0.571843371494939
-25.7636046134635 0.571871024832697
-25.7628068116977 0.571898678170455
-25.7625531601222 0.571926331508213
-25.7621772055322 0.571953984845971
-25.7578570010486 0.571981638183729
-25.7574950456818 0.572009291521487
-25.7561173897983 0.572036944859245
-25.755668278282 0.572064598197002
-25.7544941977921 0.57209225153476
-25.7542455220839 0.572119904872518
-25.7540876008167 0.572147558210276
-25.7536359155677 0.572175211548034
-25.7523286859648 0.572202864885792
-25.7512700514257 0.57223051822355
-25.7496815842905 0.572258171561307
-25.7486177343314 0.572285824899065
-25.7475542612077 0.572313478236823
-25.7473852221443 0.572341131574581
-25.7472446685351 0.572368784912339
-25.7471524318262 0.572396438250097
-25.7466924138585 0.572424091587855
-25.7466907105358 0.572451744925613
-25.7465262169404 0.57247939826337
-25.7455127572234 0.572507051601128
-25.7441391901454 0.572534704938886
-25.7438082693397 0.572562358276644
-25.7432576515855 0.572590011614402
-25.7425992083174 0.57261766495216
-25.7418105512569 0.572645318289918
-25.7418092181607 0.572672971627675
-25.7411574440904 0.572700624965433
-25.7405647074345 0.572728278303191
-25.7395441951615 0.572755931640949
-25.7394943947355 0.572783584978707
-25.7394301984413 0.572811238316465
-25.7347101064118 0.572838891654223
-25.7336730104619 0.572866544991981
-25.7325093011327 0.572894198329738
-25.7310624756083 0.572921851667496
-25.7295088084908 0.572949505005254
-25.7291380362643 0.572977158343012
-25.728770470176 0.57300481168077
-25.7286411513456 0.573032465018528
-25.7266742627303 0.573060118356286
-25.7252112652555 0.573087771694043
-25.7241934760444 0.573115425031801
-25.7239383581615 0.573143078369559
-25.7227481834348 0.573170731707317
-25.7217239340154 0.573198385045075
-25.72168236573 0.573226038382833
-25.72071558275 0.573253691720591
-25.7204640503911 0.573281345058349
-25.7200922191996 0.573308998396106
-25.7157919076181 0.573336651733864
-25.7154246602297 0.573364305071622
-25.7152060966985 0.57339195840938
-25.7147407780706 0.573419611747138
-25.7143791605104 0.573447265084896
-25.7143078478568 0.573474918422654
-25.7111231204239 0.573502571760412
-25.7091665970383 0.573530225098169
-25.7090968379146 0.573557878435927
-25.7088733044812 0.573585531773685
-25.7063952102094 0.573613185111443
-25.7063727949688 0.573640838449201
-25.7050946077663 0.573668491786959
-25.7044850653705 0.573696145124717
-25.7039834710371 0.573723798462474
-25.7038394592279 0.573751451800232
-25.7037474731189 0.57377910513799
-25.7030646764106 0.573806758475748
-25.7021777316519 0.573834411813506
-25.7019888032158 0.573862065151264
-25.7015726988202 0.573889718489022
-25.7014707056701 0.573917371826779
-25.7012649475808 0.573945025164537
-25.7012327281291 0.573972678502295
-25.699391275414 0.574000331840053
-25.6990589550169 0.574027985177811
-25.6989513070681 0.574055638515569
-25.6984695006858 0.574083291853327
-25.6979977689347 0.574110945191085
-25.6976026471748 0.574138598528842
-25.697489963208 0.5741662518666
-25.6965443760445 0.574193905204358
-25.6965243636075 0.574221558542116
-25.6954082058446 0.574249211879874
-25.695317997413 0.574276865217632
-25.6926304494081 0.57430451855539
-25.691708471975 0.574332171893148
-25.6899981065579 0.574359825230905
-25.6882218326462 0.574387478568663
-25.6878275406742 0.574415131906421
-25.6864855733273 0.574442785244179
-25.6861097558302 0.574470438581937
-25.6860232268568 0.574498091919695
-25.6856633369514 0.574525745257453
-25.6851959728091 0.57455339859521
-25.6843030371876 0.574581051932968
-25.6838978807077 0.574608705270726
-25.6836459885394 0.574636358608484
-25.6835865920243 0.574664011946242
-25.6828562658852 0.574691665284
-25.6789413222661 0.574719318621758
-25.6787594449644 0.574746971959516
-25.6757906331737 0.574774625297273
-25.6707395605473 0.574802278635031
-25.6701602041457 0.574829931972789
-25.6701027002888 0.574857585310547
-25.6693328912803 0.574885238648305
-25.6677253923053 0.574912891986063
-25.6673516907254 0.574940545323821
-25.6670742603543 0.574968198661578
-25.6650167006351 0.574995851999336
-25.6644986935316 0.575023505337094
-25.663974104332 0.575051158674852
-25.6635318000889 0.57507881201261
-25.6630237904537 0.575106465350368
-25.6619076404222 0.575134118688126
-25.6570950895627 0.575161772025884
-25.6570644714199 0.575189425363641
-25.6543611540178 0.575217078701399
-25.6533539508685 0.575244732039157
-25.6528361765583 0.575272385376915
-25.6504403173861 0.575300038714673
-25.6503218253066 0.575327692052431
-25.6490025068143 0.575355345390189
-25.6489998973258 0.575382998727947
-25.6477792914913 0.575410652065704
-25.6474400220858 0.575438305403462
-25.6440188771375 0.57546595874122
-25.6439356673449 0.575493612078978
-25.6438397782179 0.575521265416736
-25.6434727893754 0.575548918754494
-25.6421896012245 0.575576572092252
-25.6410490587145 0.575604225430009
-25.6404247100601 0.575631878767767
-25.63752653797 0.575659532105525
-25.6372260277604 0.575687185443283
-25.6361357439142 0.575714838781041
-25.6346228275069 0.575742492118799
-25.6339510650903 0.575770145456557
-25.6332976780469 0.575797798794314
-25.6314590881004 0.575825452132072
-25.6306663664656 0.57585310546983
-25.6296197205202 0.575880758807588
-25.6286464544247 0.575908412145346
-25.6284527503119 0.575936065483104
-25.6239314098826 0.575963718820862
-25.622587194482 0.57599137215862
-25.621155491141 0.576019025496377
-25.6201939713498 0.576046678834135
-25.6198574097745 0.576074332171893
-25.6197950885686 0.576101985509651
-25.6191736473175 0.576129638847409
-25.6187372851916 0.576157292185167
-25.6173976720178 0.576184945522925
-25.617076871195 0.576212598860683
-25.6163452157878 0.57624025219844
-25.6162290642083 0.576267905536198
-25.6139278406567 0.576295558873956
-25.613397907569 0.576323212211714
-25.6130504731711 0.576350865549472
-25.6129329947042 0.57637851888723
-25.6127604537676 0.576406172224988
-25.6125542563856 0.576433825562745
-25.6123639605699 0.576461478900503
-25.6070957481228 0.576489132238261
-25.6059038785326 0.576516785576019
-25.6054284249181 0.576544438913777
-25.6025892101053 0.576572092251535
-25.6021992194555 0.576599745589293
-25.6009334567246 0.576627398927051
-25.6007169752375 0.576655052264808
-25.5986265287897 0.576682705602566
-25.5983253033877 0.576710358940324
-25.5982050119075 0.576738012278082
-25.5975657224189 0.57676566561584
-25.5971528736152 0.576793318953598
-25.5967481515339 0.576820972291356
-25.5965379538964 0.576848625629113
-25.595705301623 0.576876278966871
-25.5943107917369 0.576903932304629
-25.5942316797812 0.576931585642387
-25.5941305648389 0.576959238980145
-25.5935575810876 0.576986892317903
-25.5920945115409 0.577014545655661
-25.5908101777518 0.577042198993419
-25.5899936484712 0.577069852331176
-25.5897850479978 0.577097505668934
-25.5880354123395 0.577125159006692
-25.5868387046932 0.57715281234445
-25.5859345830846 0.577180465682208
-25.5854072062164 0.577208119019966
-25.5836591682771 0.577235772357724
-25.5832423194238 0.577263425695482
-25.5824115085041 0.577291079033239
-25.582240747176 0.577318732370997
-25.5815126295589 0.577346385708755
-25.5807095470514 0.577374039046513
-25.5798146271338 0.577401692384271
-25.5783708318085 0.577429345722029
-25.5773068207144 0.577456999059787
-25.5772673563907 0.577484652397544
-25.5762508323546 0.577512305735302
-25.5747828060311 0.57753995907306
-25.571670690415 0.577567612410818
-25.5706136467112 0.577595265748576
-25.5700116424675 0.577622919086334
-25.5679822194257 0.577650572424092
-25.5677421330302 0.577678225761849
-25.5674600560966 0.577705879099607
-25.5670491846201 0.577733532437365
-25.5668027146748 0.577761185775123
-25.5658455710452 0.577788839112881
-25.5651339979589 0.577816492450639
-25.5643556815932 0.577844145788397
-25.5638936121641 0.577871799126154
-25.562919699927 0.577899452463912
-25.561403617129 0.57792710580167
-25.5613020365232 0.577954759139428
-25.5609033533496 0.577982412477186
-25.5595262722311 0.578010065814944
-25.5592587092285 0.578037719152702
-25.5586775038482 0.57806537249046
-25.5580015866974 0.578093025828218
-25.5571432321575 0.578120679165975
-25.5557189547826 0.578148332503733
-25.5542564887527 0.578175985841491
-25.5536327534149 0.578203639179249
-25.5528052301746 0.578231292517007
-25.5516877059416 0.578258945854765
-25.5479149702888 0.578286599192523
-25.5457450284418 0.57831425253028
-25.5454569553288 0.578341905868038
-25.545283852819 0.578369559205796
-25.5443759581175 0.578397212543554
-25.5440373842251 0.578424865881312
-25.5426244523148 0.57845251921907
-25.5420960161919 0.578480172556828
-25.5420012629225 0.578507825894585
-25.5418064035029 0.578535479232343
-25.5407892081461 0.578563132570101
-25.5406164036231 0.578590785907859
-25.5397102049794 0.578618439245617
-25.5395838759875 0.578646092583375
-25.5395481592444 0.578673745921133
-25.539230691064 0.578701399258891
-25.5378515379982 0.578729052596648
-25.5377939531005 0.578756705934406
-25.5346914134991 0.578784359272164
-25.5337545237515 0.578812012609922
-25.5318561746919 0.57883966594768
-25.5303221329972 0.578867319285438
-25.5284242007034 0.578894972623196
-25.526660495339 0.578922625960953
-25.5266547289838 0.578950279298711
-25.5249770896829 0.578977932636469
-25.5243448787396 0.579005585974227
-25.5206507037835 0.579033239311985
-25.5203601779702 0.579060892649743
-25.5197014630471 0.579088545987501
-25.518858420508 0.579116199325259
-25.5148107163319 0.579143852663016
-25.5147307546344 0.579171506000774
-25.5134473670848 0.579199159338532
-25.5122162665317 0.57922681267629
-25.5120391790407 0.579254466014048
-25.5119220199631 0.579282119351806
-25.5103666013036 0.579309772689564
-25.5080823404666 0.579337426027322
-25.5080050540285 0.579365079365079
-25.5069779949868 0.579392732702837
-25.5062329309214 0.579420386040595
-25.505861064976 0.579448039378353
-25.50522015419 0.579475692716111
-25.5051143827739 0.579503346053869
-25.5049391015044 0.579530999391627
-25.5045495528013 0.579558652729384
-25.5044971389736 0.579586306067142
-25.5031361929041 0.5796139594049
-25.5030880291904 0.579641612742658
-25.5020439587146 0.579669266080416
-25.5005544373259 0.579696919418174
-25.4993587802342 0.579724572755932
-25.4973614360537 0.579752226093689
-25.496535792343 0.579779879431447
-25.4959142410724 0.579807532769205
-25.4942557323067 0.579835186106963
-25.4914446611008 0.579862839444721
-25.491129330523 0.579890492782479
-25.4906794349154 0.579918146120237
-25.4890855931694 0.579945799457995
-25.4867907775493 0.579973452795752
-25.4867574193965 0.58000110613351
-25.4865598645344 0.580028759471268
-25.485776463768 0.580056412809026
-25.4857685719666 0.580084066146784
-25.4852774431146 0.580111719484542
-25.4845135893595 0.5801393728223
-25.4842428102263 0.580167026160058
-25.4842218883863 0.580194679497815
-25.4821843907228 0.580222332835573
-25.4819736619905 0.580249986173331
-25.4797321396244 0.580277639511089
-25.4788178597055 0.580305292848847
-25.478639699904 0.580332946186605
-25.4783010298945 0.580360599524363
-25.4780445387939 0.58038825286212
-25.4765144269069 0.580415906199878
-25.4736372191564 0.580443559537636
-25.4732009400119 0.580471212875394
-25.4728092818353 0.580498866213152
-25.4726827859723 0.58052651955091
-25.4723824487258 0.580554172888668
-25.4714060902441 0.580581826226426
-25.4708760720087 0.580609479564183
-25.4701467632798 0.580637132901941
-25.4699812876884 0.580664786239699
-25.4680488469761 0.580692439577457
-25.4678839408453 0.580720092915215
-25.4676587266024 0.580747746252973
-25.4670874615339 0.580775399590731
-25.4646539053936 0.580803052928488
-25.4641784668639 0.580830706266246
-25.4604802413461 0.580858359604004
-25.4604656323026 0.580886012941762
-25.4593720116436 0.58091366627952
-25.4593480714279 0.580941319617278
-25.4589998851334 0.580968972955036
-25.4589392874946 0.580996626292794
-25.4582378831851 0.581024279630551
-25.4579523291073 0.581051932968309
-25.4568054928204 0.581079586306067
-25.4565105568502 0.581107239643825
-25.4528111736542 0.581134892981583
-25.4504462956242 0.581162546319341
-25.4500408150054 0.581190199657099
-25.4494433185761 0.581217852994857
-25.4492156552636 0.581245506332614
-25.4459381418922 0.581273159670372
-25.4456363078986 0.58130081300813
-25.445137931355 0.581328466345888
-25.4450320084288 0.581356119683646
-25.4441724799781 0.581383773021404
-25.4437211126 0.581411426359162
-25.4429721878759 0.581439079696919
-25.4422488906359 0.581466733034677
-25.4419736989976 0.581494386372435
-25.4412247616757 0.581522039710193
-25.4409452026877 0.581549693047951
-25.4404881589382 0.581577346385709
-25.4398365522519 0.581604999723467
-25.4397903190789 0.581632653061224
-25.437481278247 0.581660306398982
-25.437144877408 0.58168795973674
-25.4366655633834 0.581715613074498
-25.4363745085666 0.581743266412256
-25.4347690839859 0.581770919750014
-25.4338064105067 0.581798573087772
-25.4327161895944 0.58182622642553
-25.4316008765931 0.581853879763287
-25.430299975342 0.581881533101045
-25.4294557413215 0.581909186438803
-25.4283444478621 0.581936839776561
-25.4278558776189 0.581964493114319
-25.4275578792694 0.581992146452077
-25.4269530426262 0.582019799789835
-25.4261654256445 0.582047453127593
-25.4260460229214 0.58207510646535
-25.4234730543404 0.582102759803108
-25.4213788554089 0.582130413140866
-25.4205110773502 0.582158066478624
-25.4198945157855 0.582185719816382
-25.4190220579774 0.58221337315414
-25.4187068940118 0.582241026491898
-25.41834740986 0.582268679829655
-25.4176250776502 0.582296333167413
-25.4175264665053 0.582323986505171
-25.4169165502536 0.582351639842929
-25.4158540451365 0.582379293180687
-25.4142015688634 0.582406946518445
-25.4125692101059 0.582434599856203
-25.4122707004351 0.58246225319396
-25.4105821547984 0.582489906531718
-25.4086461157969 0.582517559869476
-25.4083100189651 0.582545213207234
-25.4083033707068 0.582572866544992
-25.4078132096409 0.58260051988275
-25.4077573192509 0.582628173220508
-25.4056126746998 0.582655826558266
-25.4052506345875 0.582683479896023
-25.4052236918612 0.582711133233781
-25.405078576893 0.582738786571539
-25.404821645474 0.582766439909297
-25.4032100470243 0.582794093247055
-25.4031415229029 0.582821746584813
-25.3990026796868 0.582849399922571
-25.3987430476379 0.582877053260329
-25.3984463655687 0.582904706598086
-25.3984111765834 0.582932359935844
-25.3978040462099 0.582960013273602
-25.3963906148063 0.58298766661136
-25.3942595862447 0.583015319949118
-25.3936459246289 0.583042973286876
-25.3926537898558 0.583070626624634
-25.3921745004666 0.583098279962391
-25.3898004581451 0.583125933300149
-25.3891600149616 0.583153586637907
-25.3881630629626 0.583181239975665
-25.3873000255992 0.583208893313423
-25.3866007870295 0.583236546651181
-25.3850601912014 0.583264199988939
-25.3850543156154 0.583291853326697
-25.38414656942 0.583319506664454
-25.3840746994651 0.583347160002212
-25.3832091779306 0.58337481333997
-25.3816998777305 0.583402466677728
-25.3810964270382 0.583430120015486
-25.3804807783211 0.583457773353244
-25.3788826019906 0.583485426691002
-25.3788312064552 0.583513080028759
-25.3787587935851 0.583540733366517
-25.3750920497633 0.583568386704275
-25.3750801357169 0.583596040042033
-25.3737697251367 0.583623693379791
-25.3730901252915 0.583651346717549
-25.372201556678 0.583679000055307
-25.3712341507537 0.583706653393065
-25.3696048668074 0.583734306730822
-25.3695324331991 0.58376196006858
-25.3692832687751 0.583789613406338
-25.3681950361371 0.583817266744096
-25.3662454913346 0.583844920081854
-25.3651131432673 0.583872573419612
-25.3649614301914 0.58390022675737
-25.3649002880378 0.583927880095128
-25.3641683345315 0.583955533432885
-25.3635740104129 0.583983186770643
-25.3629189588569 0.584010840108401
-25.3628625924724 0.584038493446159
-25.362381634121 0.584066146783917
-25.3621409002309 0.584093800121675
-25.3599170895082 0.584121453459433
-25.3577853103661 0.58414910679719
-25.3574975511134 0.584176760134948
-25.3569116113282 0.584204413472706
-25.3560872695323 0.584232066810464
-25.3531152758842 0.584259720148222
-25.3528102429765 0.58428737348598
-25.3506266042235 0.584315026823738
-25.3499687054886 0.584342680161495
-25.3496381291425 0.584370333499253
-25.3487335948182 0.584397986837011
-25.3486257948865 0.584425640174769
-25.3478436294454 0.584453293512527
-25.347229446114 0.584480946850285
-25.3464443797259 0.584508600188043
-25.3461043206439 0.584536253525801
-25.3459872602934 0.584563906863558
-25.3420742584454 0.584591560201316
-25.3404275110084 0.584619213539074
-25.3390114048692 0.584646866876832
-25.3387930109823 0.58467452021459
-25.3386126948597 0.584702173552348
-25.3384537917952 0.584729826890106
-25.3383380710622 0.584757480227864
-25.3381366057546 0.584785133565621
-25.3376781775503 0.584812786903379
-25.334689681861 0.584840440241137
-25.3332930779011 0.584868093578895
-25.332421896264 0.584895746916653
-25.3320086804695 0.584923400254411
-25.3319181161807 0.584951053592169
-25.3309654530985 0.584978706929926
-25.3309032009202 0.585006360267684
-25.32904231069 0.585034013605442
-25.3285795764495 0.5850616669432
-25.3267064288967 0.585089320280958
-25.3245560477818 0.585116973618716
-25.3239079116066 0.585144626956474
-25.3237988812395 0.585172280294232
-25.3230123180931 0.585199933631989
-25.3201577520325 0.585227586969747
-25.3186264832466 0.585255240307505
-25.3183219591638 0.585282893645263
-25.3175996318166 0.585310546983021
-25.3171105635242 0.585338200320779
-25.3168816717096 0.585365853658537
-25.3168070339591 0.585393506996294
-25.3145390494652 0.585421160334052
-25.3126838956547 0.58544881367181
-25.3116607380456 0.585476467009568
-25.3115979695368 0.585504120347326
-25.3115359795733 0.585531773685084
-25.3103302673157 0.585559427022842
-25.3101295470639 0.5855870803606
-25.3097419664661 0.585614733698357
-25.3093062615298 0.585642387036115
-25.3090289593087 0.585670040373873
-25.3072677358214 0.585697693711631
-25.3070149571799 0.585725347049389
-25.3068233669227 0.585753000387147
-25.3052496079634 0.585780653724905
-25.3045211873276 0.585808307062663
-25.3040052160382 0.58583596040042
-25.3038390043127 0.585863613738178
-25.3005691412684 0.585891267075936
-25.3005179462348 0.585918920413694
-25.2976684868035 0.585946573751452
-25.2975864271172 0.58597422708921
-25.2960735206678 0.586001880426968
-25.294058156802 0.586029533764725
-25.2924997489072 0.586057187102483
-25.2919105153835 0.586084840440241
-25.2907832450528 0.586112493777999
-25.2907124717427 0.586140147115757
-25.2898033278536 0.586167800453515
-25.2873605966724 0.586195453791273
-25.2869704637839 0.58622310712903
-25.2865592999322 0.586250760466788
-25.2844040736265 0.586278413804546
-25.2840881299887 0.586306067142304
-25.2827206924155 0.586333720480062
-25.2826426933657 0.58636137381782
-25.2819950054199 0.586389027155578
-25.2818665507779 0.586416680493336
-25.2814787670636 0.586444333831093
-25.2811808529492 0.586471987168851
-25.2788547156053 0.586499640506609
-25.2777378382406 0.586527293844367
-25.275402784717 0.586554947182125
-25.2733402411127 0.586582600519883
-25.2727325231758 0.586610253857641
-25.2722532013917 0.586637907195399
-25.2721514448375 0.586665560533156
-25.2718994406484 0.586693213870914
-25.2710027455451 0.586720867208672
-25.2709214721052 0.58674852054643
-25.2691358473762 0.586776173884188
-25.2669059505346 0.586803827221946
-25.2659507877398 0.586831480559704
-25.2649335324208 0.586859133897461
-25.264362338552 0.586886787235219
-25.2624416642409 0.586914440572977
-25.2593181067078 0.586942093910735
-25.2581773120063 0.586969747248493
-25.2581435361767 0.586997400586251
-25.2576800194327 0.587025053924009
-25.2575127688172 0.587052707261767
-25.2575116532489 0.587080360599524
-25.2573816788981 0.587108013937282
-25.2562665488163 0.58713566727504
-25.2501433627148 0.587163320612798
-25.2496131075209 0.587190973950556
-25.2480855396299 0.587218627288314
-25.2448944767366 0.587246280626072
-25.243897604934 0.587273933963829
-25.2433040287792 0.587301587301587
-25.2432037958431 0.587329240639345
-25.2426896832797 0.587356893977103
-25.2405794640602 0.587384547314861
-25.2403377580805 0.587412200652619
-25.2398993323481 0.587439853990377
-25.2398279370295 0.587467507328135
-25.2386368174574 0.587495160665892
-25.2386187499968 0.58752281400365
-25.2384109542823 0.587550467341408
-25.2382197272695 0.587578120679166
-25.2372572895726 0.587605774016924
-25.2368311978763 0.587633427354682
-25.2366557022453 0.58766108069244
-25.2364497059697 0.587688734030198
-25.236385195725 0.587716387367955
-25.2360495100324 0.587744040705713
-25.2355229411818 0.587771694043471
-25.2349719166255 0.587799347381229
-25.2340110262006 0.587827000718987
-25.2338879707247 0.587854654056745
-25.2320682791064 0.587882307394503
-25.230457151666 0.58790996073226
-25.23028032366 0.587937614070018
-25.2301233296874 0.587965267407776
-25.2297717583085 0.587992920745534
-25.2287950941713 0.588020574083292
-25.2282720672391 0.58804822742105
-25.2273746254485 0.588075880758808
-25.2270435938436 0.588103534096565
-25.2264798497728 0.588131187434323
-25.2255817103937 0.588158840772081
-25.22548514501 0.588186494109839
-25.2224523242602 0.588214147447597
-25.222312674308 0.588241800785355
-25.2213033496322 0.588269454123113
-25.2154449626301 0.58829710746087
-25.214946023354 0.588324760798628
-25.2130463995589 0.588352414136386
-25.2124634113988 0.588380067474144
-25.2101295895519 0.588407720811902
-25.2085962169035 0.58843537414966
-25.2076244539467 0.588463027487418
-25.2069752935338 0.588490680825176
-25.2061861883332 0.588518334162934
-25.2050499736445 0.588545987500691
-25.2050438907752 0.588573640838449
-25.2050396103222 0.588601294176207
-25.2048125990943 0.588628947513965
-25.2042366620322 0.588656600851723
-25.2021362106378 0.588684254189481
-25.2019432510129 0.588711907527239
-25.2004195940217 0.588739560864996
-25.1984957501775 0.588767214202754
-25.1964207462847 0.588794867540512
-25.1941691534798 0.58882252087827
-25.1929366968492 0.588850174216028
-25.1924935831374 0.588877827553786
-25.1915092910946 0.588905480891544
-25.1906247163506 0.588933134229301
-25.1895287084763 0.588960787567059
-25.1890621862072 0.588988440904817
-25.1889571829948 0.589016094242575
-25.1877356782146 0.589043747580333
-25.1854461039074 0.589071400918091
-25.1847382527584 0.589099054255849
-25.184729916298 0.589126707593607
-25.1842185739505 0.589154360931364
-25.1837940369643 0.589182014269122
-25.1814965857381 0.58920966760688
-25.1806943678966 0.589237320944638
-25.1801698971202 0.589264974282396
-25.1800782484349 0.589292627620154
-25.1763827604298 0.589320280957912
-25.1758732369646 0.589347934295669
-25.1749056473069 0.589375587633427
-25.1748796188352 0.589403240971185
-25.1744981928938 0.589430894308943
-25.1734736313436 0.589458547646701
-25.1717517188146 0.589486200984459
-25.1715643653291 0.589513854322217
-25.1705119232333 0.589541507659975
-25.1697222866375 0.589569160997732
-25.1684444837372 0.58959681433549
-25.1679373298114 0.589624467673248
-25.1652496530178 0.589652121011006
-25.1647120976372 0.589679774348764
-25.1644575534359 0.589707427686522
-25.1642053783572 0.58973508102428
-25.1635338296963 0.589762734362038
-25.1621571386164 0.589790387699795
-25.159736962834 0.589818041037553
-25.159289296299 0.589845694375311
-25.1587840459878 0.589873347713069
-25.1582416309046 0.589901001050827
-25.1562034254087 0.589928654388585
-25.1555538469993 0.589956307726343
-25.1552133255973 0.5899839610641
-25.1544220180295 0.590011614401858
-25.15394796192 0.590039267739616
-25.1537626920348 0.590066921077374
-25.1526144000297 0.590094574415132
-25.1516065399218 0.59012222775289
-25.1510020570883 0.590149881090648
-25.1502827836855 0.590177534428405
-25.1483902037481 0.590205187766163
-25.14824779279 0.590232841103921
-25.1474780074065 0.590260494441679
-25.1472403298113 0.590288147779437
-25.1468446583763 0.590315801117195
-25.1466983730595 0.590343454454953
-25.1452626402661 0.590371107792711
-25.1443236530273 0.590398761130468
-25.1439580723311 0.590426414468226
-25.1438435245749 0.590454067805984
-25.1432314898037 0.590481721143742
-25.1428333741805 0.5905093744815
-25.1423492937882 0.590537027819258
-25.1416188183767 0.590564681157016
-25.1412083521439 0.590592334494774
-25.1411669655253 0.590619987832531
-25.1402925554786 0.590647641170289
-25.1394328821208 0.590675294508047
-25.1391977187046 0.590702947845805
-25.1385371802422 0.590730601183563
-25.137148734137 0.590758254521321
-25.1366644167094 0.590785907859079
-25.1346413220848 0.590813561196836
-25.1342432866176 0.590841214534594
-25.1339920264829 0.590868867872352
-25.1336171075921 0.59089652121011
-25.1329447435247 0.590924174547868
-25.1306615341369 0.590951827885626
-25.1305972756106 0.590979481223384
-25.1296246821077 0.591007134561142
-25.1290202089143 0.591034787898899
-25.1282038836916 0.591062441236657
-25.1275353746739 0.591090094574415
-25.1274108787086 0.591117747912173
-25.1272498778568 0.591145401249931
-25.1266336289204 0.591173054587689
-25.1249570509875 0.591200707925447
-25.1219763773822 0.591228361263204
-25.1213224880484 0.591256014600962
-25.1205771197801 0.59128366793872
-25.1198348804426 0.591311321276478
-25.1193972286028 0.591338974614236
-25.1179723497383 0.591366627951994
-25.1174486449081 0.591394281289752
-25.1174410421672 0.59142193462751
-25.1167436157233 0.591449587965267
-25.1161854884505 0.591477241303025
-25.1148531889171 0.591504894640783
-25.1144912696391 0.591532547978541
-25.1143036359982 0.591560201316299
-25.1128499880997 0.591587854654057
-25.1123411595442 0.591615507991815
-25.1107382315577 0.591643161329573
-25.1092252499369 0.59167081466733
-25.1085021921294 0.591698468005088
-25.1069941211458 0.591726121342846
-25.1065490635994 0.591753774680604
-25.1060715406988 0.591781428018362
-25.1047860692583 0.59180908135612
-25.1040302833986 0.591836734693878
-25.1038524266306 0.591864388031635
-25.1035582537075 0.591892041369393
-25.1034029158141 0.591919694707151
-25.100929139675 0.591947348044909
-25.0995315571721 0.591975001382667
-25.0981969210594 0.592002654720425
-25.0976313964626 0.592030308058183
-25.0975825932955 0.59205796139594
-25.097477254901 0.592085614733698
-25.09502345682 0.592113268071456
-25.0949472919507 0.592140921409214
-25.0921878570235 0.592168574746972
-25.0889207889926 0.59219622808473
-25.0880141618277 0.592223881422488
-25.088012534587 0.592251534760246
-25.0872251499951 0.592279188098003
-25.0833401564578 0.592306841435761
-25.082017450164 0.592334494773519
-25.081373362494 0.592362148111277
-25.0811588874822 0.592389801449035
-25.0799087957947 0.592417454786793
-25.0778171455554 0.592445108124551
-25.0776816881845 0.592472761462309
-25.0771982834867 0.592500414800066
-25.0759710450907 0.592528068137824
-25.0756841415133 0.592555721475582
-25.0754316239056 0.59258337481334
-25.0749798274967 0.592611028151098
-25.0741273582625 0.592638681488856
-25.0729171064219 0.592666334826614
-25.0724367307075 0.592693988164371
-25.071945679535 0.592721641502129
-25.0715516071272 0.592749294839887
-25.0715409494627 0.592776948177645
-25.0704625659164 0.592804601515403
-25.0693926277362 0.592832254853161
-25.067177190045 0.592859908190919
-25.0667872161681 0.592887561528676
-25.0655610470418 0.592915214866434
-25.0649208282817 0.592942868204192
-25.0648432253975 0.59297052154195
-25.0647926048234 0.592998174879708
-25.064529271953 0.593025828217466
-25.0639410241419 0.593053481555224
-25.0630151798969 0.593081134892982
-25.0628401697879 0.593108788230739
-25.0619368849008 0.593136441568497
-25.0614529580883 0.593164094906255
-25.0612774087804 0.593191748244013
-25.061088079146 0.593219401581771
-25.0605718814937 0.593247054919529
-25.0604657317846 0.593274708257287
-25.0596760534354 0.593302361595045
-25.0595711090121 0.593330014932802
-25.0594283868695 0.59335766827056
-25.0592847989969 0.593385321608318
-25.058549402093 0.593412974946076
-25.0575463014091 0.593440628283834
-25.05655302599 0.593468281621592
-25.0558209951134 0.59349593495935
-25.0556652548757 0.593523588297107
-25.0546798860912 0.593551241634865
-25.0535331292141 0.593578894972623
-25.0522407887338 0.593606548310381
-25.0498795515682 0.593634201648139
-25.0491072270285 0.593661854985897
-25.0488484898973 0.593689508323655
-25.0477651234714 0.593717161661413
-25.0474421563137 0.59374481499917
-25.0468991085815 0.593772468336928
-25.0468218598749 0.593800121674686
-25.0467455457598 0.593827775012444
-25.0452957663688 0.593855428350202
-25.0445044828607 0.59388308168796
-25.0436212140272 0.593910735025718
-25.0434129096673 0.593938388363475
-25.0426453643907 0.593966041701233
-25.0379971863564 0.593993695038991
-25.0376610239715 0.594021348376749
-25.0374709473091 0.594049001714507
-25.0364842628879 0.594076655052265
-25.0364739916161 0.594104308390023
-25.0354698452242 0.594131961727781
-25.034833955862 0.594159615065538
-25.0345675558505 0.594187268403296
-25.0345447770337 0.594214921741054
-25.0327000975509 0.594242575078812
-25.03240411112 0.59427022841657
-25.0303302225356 0.594297881754328
-25.0295469946408 0.594325535092086
-25.0293569343894 0.594353188429844
-25.0292258907823 0.594380841767601
-25.0281075035525 0.594408495105359
-25.0278670077213 0.594436148443117
-25.027529095258 0.594463801780875
-25.0259304122031 0.594491455118633
-25.025735420575 0.594519108456391
-25.0256032363884 0.594546761794149
-25.0249372056691 0.594574415131906
-25.0247795796315 0.594602068469664
-25.0241553839276 0.594629721807422
-25.0231341783401 0.59465737514518
-25.0188267939171 0.594685028482938
-25.0155071934426 0.594712681820696
-25.0147484442646 0.594740335158454
-25.0144756067631 0.594767988496211
-25.0139454686277 0.594795641833969
-25.0128907171674 0.594823295171727
-25.0117326859299 0.594850948509485
-25.0110867484521 0.594878601847243
-25.0102570553568 0.594906255185001
-25.009575661719 0.594933908522759
-25.0093129215381 0.594961561860517
-25.0092521944356 0.594989215198274
-25.0089618901951 0.595016868536032
-25.0088379521371 0.59504452187379
-25.0070679758592 0.595072175211548
-25.0065565862746 0.595099828549306
-25.0057272511163 0.595127481887064
-25.0047698972538 0.595155135224822
-25.0006838051643 0.59518278856258
-24.9999511562868 0.595210441900337
-24.9995184163723 0.595238095238095
-24.9961658648894 0.595265748575853
-24.99529295417 0.595293401913611
-24.9940122330407 0.595321055251369
-24.9928402267356 0.595348708589127
-24.9923814422693 0.595376361926885
-24.9908323498113 0.595404015264642
-24.9898258516581 0.5954316686024
-24.9897040866203 0.595459321940158
-24.9887737946344 0.595486975277916
-24.9866248831181 0.595514628615674
-24.9861203968757 0.595542281953432
-24.9857203865528 0.59556993529119
-24.9842180040621 0.595597588628948
-24.9834379068884 0.595625241966705
-24.9821167825202 0.595652895304463
-24.9819515778002 0.595680548642221
-24.9813474610431 0.595708201979979
-24.9813010090569 0.595735855317737
-24.9803380890797 0.595763508655495
-24.9803104504079 0.595791161993253
-24.979858821219 0.59581881533101
-24.9794398676391 0.595846468668768
-24.9794169369169 0.595874122006526
-24.9777108989453 0.595901775344284
-24.9768205265751 0.595929428682042
-24.9749285086708 0.5959570820198
-24.9738878435488 0.595984735357558
-24.970245337333 0.596012388695316
-24.9698413742768 0.596040042033073
-24.968147687947 0.596067695370831
-24.9675572719812 0.596095348708589
-24.9669893207052 0.596123002046347
-24.9664838856874 0.596150655384105
-24.9658201674717 0.596178308721863
-24.965801309809 0.596205962059621
-24.9657457047245 0.596233615397379
-24.9642895739799 0.596261268735136
-24.9625062470733 0.596288922072894
-24.9598413324551 0.596316575410652
-24.9577394663313 0.59634422874841
-24.9569761451331 0.596371882086168
-24.9560964093727 0.596399535423926
-24.955795822564 0.596427188761684
-24.9557188051615 0.596454842099441
-24.955350686553 0.596482495437199
-24.9552490676625 0.596510148774957
-24.9550212792781 0.596537802112715
-24.9542774001639 0.596565455450473
-24.9536111158379 0.596593108788231
-24.9534734428623 0.596620762125989
-24.9523831047133 0.596648415463746
-24.9503953831511 0.596676068801504
-24.9496759893666 0.596703722139262
-24.9477805427566 0.59673137547702
-24.9475486664625 0.596759028814778
-24.9457453624094 0.596786682152536
-24.9455176002269 0.596814335490294
-24.9449839965297 0.596841988828052
-24.9443743122694 0.596869642165809
-24.9441116182132 0.596897295503567
-24.9428107212809 0.596924948841325
-24.9396780356428 0.596952602179083
-24.9375478242905 0.596980255516841
-24.9368379532944 0.597007908854599
-24.9360042294475 0.597035562192357
-24.9350233413678 0.597063215530115
-24.9341505807765 0.597090868867872
-24.9339828519112 0.59711852220563
-24.9326843808883 0.597146175543388
-24.9303111810996 0.597173828881146
-24.92996294488 0.597201482218904
-24.9284454481821 0.597229135556662
-24.9279907429908 0.59725678889442
-24.9266640915277 0.597284442232177
-24.9254318966319 0.597312095569935
-24.9213496733752 0.597339748907693
-24.920603531458 0.597367402245451
-24.9201809858566 0.597395055583209
-24.9192763442756 0.597422708920967
-24.9178368155895 0.597450362258725
-24.9177882885974 0.597478015596483
-24.9177504919566 0.59750566893424
-24.916417635734 0.597533322271998
-24.9144347811138 0.597560975609756
-24.9143034348935 0.597588628947514
-24.9133845052312 0.597616282285272
-24.9132338598213 0.59764393562303
-24.9128554497127 0.597671588960788
-24.9128320852881 0.597699242298545
-24.9124297233546 0.597726895636303
-24.9113111537891 0.597754548974061
-24.911123220787 0.597782202311819
-24.9092305523355 0.597809855649577
-24.9072963574499 0.597837508987335
-24.9072831388056 0.597865162325093
-24.9069888259881 0.597892815662851
-24.9065109980601 0.597920469000608
-24.9039779121141 0.597948122338366
-24.9032918526188 0.597975775676124
-24.9029434944191 0.598003429013882
-24.9028976026711 0.59803108235164
-24.9001315865623 0.598058735689398
-24.8987239056521 0.598086389027156
-24.8979581782583 0.598114042364914
-24.895281278573 0.598141695702671
-24.8932208613612 0.598169349040429
-24.893022459235 0.598197002378187
-24.8925890298095 0.598224655715945
-24.8921994136239 0.598252309053703
-24.8904824637239 0.598279962391461
-24.8876275857504 0.598307615729219
-24.8873528863919 0.598335269066976
-24.8855423608621 0.598362922404734
-24.8854745389547 0.598390575742492
-24.8853927590973 0.59841822908025
-24.885333476025 0.598445882418008
-24.8853229622253 0.598473535755766
-24.8811002978972 0.598501189093524
-24.8800034472643 0.598528842431281
-24.8798595669764 0.598556495769039
-24.879346416815 0.598584149106797
-24.8792524050939 0.598611802444555
-24.8764336857358 0.598639455782313
-24.8759327624856 0.598667109120071
-24.8741804111182 0.598694762457829
-24.8710664894938 0.598722415795586
-24.8708333711205 0.598750069133344
-24.8706385674341 0.598777722471102
-24.8693326743534 0.59880537580886
-24.8689271140028 0.598833029146618
-24.8677769779718 0.598860682484376
-24.8671563499469 0.598888335822134
-24.8643717736416 0.598915989159892
-24.8628417741209 0.59894364249765
-24.862292724457 0.598971295835407
-24.861396338545 0.598998949173165
-24.8607453015754 0.599026602510923
-24.8601963806826 0.599054255848681
-24.858343499853 0.599081909186439
-24.8583213407089 0.599109562524197
-24.8581303953551 0.599137215861955
-24.8571835143818 0.599164869199712
-24.8565237730702 0.59919252253747
-24.8564173392583 0.599220175875228
-24.85592164557 0.599247829212986
-24.8557022023653 0.599275482550744
-24.8512554679104 0.599303135888502
-24.8506676955952 0.59933078922626
-24.8494577666473 0.599358442564017
-24.8493387035684 0.599386095901775
-24.8489710752994 0.599413749239533
-24.8475941275407 0.599441402577291
-24.8474523800763 0.599469055915049
-24.8473639874022 0.599496709252807
-24.8471418248843 0.599524362590565
-24.8471276799408 0.599552015928323
-24.8470500504691 0.59957966926608
-24.8460974856233 0.599607322603838
-24.8458596870002 0.599634975941596
-24.845204157954 0.599662629279354
-24.8451803833064 0.599690282617112
-24.8449630595293 0.59971793595487
-24.8442101401755 0.599745589292628
-24.8418317204912 0.599773242630385
-24.8402370907995 0.599800895968143
-24.8401433946253 0.599828549305901
-24.8400131628127 0.599856202643659
-24.8399233523854 0.599883855981417
-24.8365662770185 0.599911509319175
-24.8363172774138 0.599939162656933
-24.8357551936294 0.599966815994691
-24.8355578288115 0.599994469332448
-24.8352496841848 0.600022122670206
-24.8350786466988 0.600049776007964
-24.8348368778672 0.600077429345722
-24.8339837697692 0.60010508268348
-24.8333485270166 0.600132736021238
-24.8324352296125 0.600160389358996
-24.8320606881349 0.600188042696754
-24.8317006763883 0.600215696034511
-24.8313236513141 0.600243349372269
-24.8312711239193 0.600271002710027
-24.8308933927264 0.600298656047785
-24.8305681004651 0.600326309385543
-24.8300970933553 0.600353962723301
-24.8293478681727 0.600381616061059
-24.8277845561331 0.600409269398816
-24.8271897397494 0.600436922736574
-24.8255985562745 0.600464576074332
-24.8252472568875 0.60049222941209
-24.8247638739538 0.600519882749848
-24.8240229456565 0.600547536087606
-24.823366566257 0.600575189425364
-24.8227490127725 0.600602842763121
-24.822636122861 0.600630496100879
-24.8214255367565 0.600658149438637
-24.821018035101 0.600685802776395
-24.8201284729656 0.600713456114153
-24.8198991449492 0.600741109451911
-24.8178772547125 0.600768762789669
-24.8178532895553 0.600796416127427
-24.8174065099743 0.600824069465185
-24.8170332485405 0.600851722802942
-24.8145665146934 0.6008793761407
-24.8131661472657 0.600907029478458
-24.8130011034673 0.600934682816216
-24.8126301676 0.600962336153974
-24.8124346895994 0.600989989491732
-24.8090723446575 0.60101764282949
-24.8089041264619 0.601045296167247
-24.808421825767 0.601072949505005
-24.8081153783692 0.601100602842763
-24.807188072844 0.601128256180521
-24.8047304315329 0.601155909518279
-24.8044910704257 0.601183562856037
-24.8039131309638 0.601211216193795
-24.8026700989754 0.601238869531552
-24.8009022838487 0.60126652286931
-24.8004752939878 0.601294176207068
-24.7997622029994 0.601321829544826
-24.7991495874632 0.601349482882584
-24.798336873379 0.601377136220342
-24.7983055236473 0.6014047895581
-24.7975048566156 0.601432442895858
-24.7974904311785 0.601460096233615
-24.7962453297085 0.601487749571373
-24.7954411738763 0.601515402909131
-24.7945020185601 0.601543056246889
-24.7938231014313 0.601570709584647
-24.7931696364101 0.601598362922405
-24.7931494296769 0.601626016260163
-24.7907735669141 0.60165366959792
-24.7892547511415 0.601681322935678
-24.7892329500545 0.601708976273436
-24.7889528745795 0.601736629611194
-24.7887945048296 0.601764282948952
-24.7885950153264 0.60179193628671
-24.7880325148373 0.601819589624468
-24.7872984078185 0.601847242962226
-24.7860006622938 0.601874896299983
-24.7851011833294 0.601902549637741
-24.7838824469595 0.601930202975499
-24.7832627761175 0.601957856313257
-24.7830165979896 0.601985509651015
-24.7814658042038 0.602013162988773
-24.7810835694508 0.602040816326531
-24.7795874767679 0.602068469664289
-24.7790966200902 0.602096123002046
-24.7789439103219 0.602123776339804
-24.7787711845907 0.602151429677562
-24.7787078107838 0.60217908301532
-24.7777019013219 0.602206736353078
-24.7773336790414 0.602234389690836
-24.7767604369714 0.602262043028594
-24.7752999630682 0.602289696366351
-24.7749295912175 0.602317349704109
-24.7732239685355 0.602345003041867
-24.7730853515174 0.602372656379625
-24.7710533658932 0.602400309717383
-24.770436049998 0.602427963055141
-24.76999758386 0.602455616392899
-24.7680809131885 0.602483269730656
-24.7676809188799 0.602510923068414
-24.7675805132741 0.602538576406172
-24.7667229962977 0.60256622974393
-24.7656258700386 0.602593883081688
-24.7648972989296 0.602621536419446
-24.7619146426727 0.602649189757204
-24.7617354156603 0.602676843094962
-24.760988752397 0.602704496432719
-24.7609476283266 0.602732149770477
-24.7596658451012 0.602759803108235
-24.758945919127 0.602787456445993
-24.7573286165299 0.602815109783751
-24.75684822588 0.602842763121509
-24.755493523042 0.602870416459267
-24.7552163371662 0.602898069797025
-24.7550684812905 0.602925723134782
-24.7535032696208 0.60295337647254
-24.7532989537688 0.602981029810298
-24.7530028333637 0.603008683148056
-24.7524451254756 0.603036336485814
-24.7522867659434 0.603063989823572
-24.7503448055166 0.60309164316133
-24.7454884536917 0.603119296499087
-24.7453489396922 0.603146949836845
-24.7441981509951 0.603174603174603
-24.7428804877165 0.603202256512361
-24.7388383609152 0.603229909850119
-24.7373576740255 0.603257563187877
-24.7370891775525 0.603285216525635
-24.7370445938025 0.603312869863392
-24.7368107419139 0.60334052320115
-24.7358938991544 0.603368176538908
-24.7356199267818 0.603395829876666
-24.7351897143364 0.603423483214424
-24.7350820174464 0.603451136552182
-24.7335661923685 0.60347878988994
-24.7330835472711 0.603506443227698
-24.7321849750187 0.603534096565455
-24.7316296017084 0.603561749903213
-24.7311205480998 0.603589403240971
-24.7310110964625 0.603617056578729
-24.730690388432 0.603644709916487
-24.7298908687049 0.603672363254245
-24.7295187917952 0.603700016592003
-24.7275428460919 0.603727669929761
-24.7258520224868 0.603755323267518
-24.7249456308925 0.603782976605276
-24.7233567618563 0.603810629943034
-24.7223123094238 0.603838283280792
-24.719479812077 0.60386593661855
-24.7190149251942 0.603893589956308
-24.717479350808 0.603921243294066
-24.7158383620296 0.603948896631823
-24.7156907845321 0.603976549969581
-24.7156241866897 0.604004203307339
-24.7140305299168 0.604031856645097
-24.7139033538839 0.604059509982855
-24.7128063357668 0.604087163320613
-24.7110682126348 0.604114816658371
-24.7100087128989 0.604142469996129
-24.7094499828934 0.604170123333886
-24.7087234608222 0.604197776671644
-24.7083462600568 0.604225430009402
-24.707489557964 0.60425308334716
-24.7071337607203 0.604280736684918
-24.7067546198907 0.604308390022676
-24.7052338855332 0.604336043360434
-24.7051785830466 0.604363696698191
-24.7051508887811 0.604391350035949
-24.7044027440215 0.604419003373707
-24.7032758248349 0.604446656711465
-24.7025761548084 0.604474310049223
-24.7020644324844 0.604501963386981
-24.7015332104242 0.604529616724739
-24.7013625880403 0.604557270062497
-24.7010253396369 0.604584923400254
-24.6975152862357 0.604612576738012
-24.6973265971376 0.60464023007577
-24.6964629683984 0.604667883413528
-24.6963937688669 0.604695536751286
-24.6951956606131 0.604723190089044
-24.6939403519129 0.604750843426802
-24.6932243759069 0.60477849676456
-24.6926420652603 0.604806150102317
-24.6904555984219 0.604833803440075
-24.6865259070012 0.604861456777833
-24.6862509645821 0.604889110115591
-24.6844178905966 0.604916763453349
-24.6838151601273 0.604944416791107
-24.6830198875478 0.604972070128865
-24.6820395536505 0.604999723466622
-24.6818949142312 0.60502737680438
-24.6788267246484 0.605055030142138
-24.6788189680875 0.605082683479896
-24.6775875424111 0.605110336817654
-24.67673373268 0.605137990155412
-24.6766509865888 0.60516564349317
-24.67661907565 0.605193296830927
-24.6762473715768 0.605220950168685
-24.6758191118695 0.605248603506443
-24.6740312028379 0.605276256844201
-24.6733759781972 0.605303910181959
-24.6722760468895 0.605331563519717
-24.6708705137118 0.605359216857475
-24.6684893938585 0.605386870195233
-24.6680826634687 0.60541452353299
-24.6673166118523 0.605442176870748
-24.6667719007711 0.605469830208506
-24.6661095777847 0.605497483546264
-24.6657329327878 0.605525136884022
-24.6646596731142 0.60555279022178
-24.6614848486011 0.605580443559538
-24.6606072639849 0.605608096897296
-24.6592792339626 0.605635750235053
-24.6582466408313 0.605663403572811
-24.6576872999654 0.605691056910569
-24.656424836156 0.605718710248327
-24.6562303461905 0.605746363586085
-24.6556113207901 0.605774016923843
-24.6553167205452 0.605801670261601
-24.6548091378024 0.605829323599358
-24.6527313643099 0.605856976937116
-24.650275479782 0.605884630274874
-24.6500247127768 0.605912283612632
-24.6488313989881 0.60593993695039
-24.6487313246027 0.605967590288148
-24.6487301219629 0.605995243625906
-24.6461514208992 0.606022896963664
-24.6459028472652 0.606050550301421
-24.6449943510226 0.606078203639179
-24.6429553404801 0.606105856976937
-24.6420381718689 0.606133510314695
-24.6418628585779 0.606161163652453
-24.6413533632802 0.606188816990211
-24.6359393341719 0.606216470327969
-24.6346305109468 0.606244123665726
-24.6341967349767 0.606271777003484
-24.6340188847355 0.606299430341242
-24.6337786853321 0.606327083679
-24.6335954892946 0.606354737016758
-24.6317914843596 0.606382390354516
-24.6307415765729 0.606410043692274
-24.627703192219 0.606437697030032
-24.6270041391012 0.606465350367789
-24.6240925353676 0.606493003705547
-24.6223074986704 0.606520657043305
-24.6217424933674 0.606548310381063
-24.6207681320617 0.606575963718821
-24.6201690209563 0.606603617056579
-24.6199127850353 0.606631270394337
-24.618069413431 0.606658923732095
-24.6171345190328 0.606686577069852
-24.616798398378 0.60671423040761
-24.6150115391127 0.606741883745368
-24.6143522390351 0.606769537083126
-24.6133614229487 0.606797190420884
-24.6119262384954 0.606824843758642
-24.6107214301562 0.6068524970964
-24.6096277886226 0.606880150434157
-24.6092070164396 0.606907803771915
-24.6077857984056 0.606935457109673
-24.606145594812 0.606963110447431
-24.6054427583874 0.606990763785189
-24.6031332696674 0.607018417122947
-24.6024460442822 0.607046070460705
-24.6023164348937 0.607073723798462
-24.6017889502852 0.60710137713622
-24.6013949965599 0.607129030473978
-24.6003570079604 0.607156683811736
-24.5994993060059 0.607184337149494
-24.5987288626638 0.607211990487252
-24.5983548229549 0.60723964382501
-24.5972601043726 0.607267297162768
-24.5965965966013 0.607294950500525
-24.5936047269038 0.607322603838283
-24.5932219276586 0.607350257176041
-24.5925170983717 0.607377910513799
-24.5921157611352 0.607405563851557
-24.591985803616 0.607433217189315
-24.5918981049867 0.607460870527073
-24.5915262687482 0.607488523864831
-24.5868846877582 0.607516177202588
-24.5866621172293 0.607543830540346
-24.5866015978536 0.607571483878104
-24.5839665892914 0.607599137215862
-24.5835509744204 0.60762679055362
-24.5827963338155 0.607654443891378
-24.5827563087378 0.607682097229136
-24.5823138762958 0.607709750566893
-24.5787994199637 0.607737403904651
-24.5785732577307 0.607765057242409
-24.5779852098417 0.607792710580167
-24.5774166768936 0.607820363917925
-24.5773163136783 0.607848017255683
-24.5765761047925 0.607875670593441
-24.5755211964571 0.607903323931199
-24.5729129198331 0.607930977268956
-24.5706108035101 0.607958630606714
-24.5678314572506 0.607986283944472
-24.5666198562324 0.60801393728223
-24.5658872149269 0.608041590619988
-24.5649329546591 0.608069243957746
-24.5640652423402 0.608096897295504
-24.5638830399961 0.608124550633261
-24.5638646187224 0.608152203971019
-24.5633233610656 0.608179857308777
-24.5632869559332 0.608207510646535
-24.5618922066256 0.608235163984293
-24.5602463091916 0.608262817322051
-24.55955296814 0.608290470659809
-24.5546079968063 0.608318123997567
-24.5540934136404 0.608345777335324
-24.5534492496275 0.608373430673082
-24.5531755888938 0.60840108401084
-24.5528311298824 0.608428737348598
-24.5528217892625 0.608456390686356
-24.5521835419278 0.608484044024114
-24.548677759856 0.608511697361872
-24.5485668668177 0.608539350699629
-24.5483955565259 0.608567004037387
-24.5472710980014 0.608594657375145
-24.5468273288491 0.608622310712903
-24.5454595898975 0.608649964050661
-24.543244701349 0.608677617388419
-24.5431735451852 0.608705270726177
-24.5428137831092 0.608732924063935
-24.5422551792025 0.608760577401692
-24.5390061793539 0.60878823073945
-24.5378335037367 0.608815884077208
-24.5369405838083 0.608843537414966
-24.5368489813011 0.608871190752724
-24.5365602838332 0.608898844090482
-24.5362699634362 0.60892649742824
-24.5360032706385 0.608954150765997
-24.5357202459382 0.608981804103755
-24.5348579832485 0.609009457441513
-24.5336720029362 0.609037110779271
-24.5323183736512 0.609064764117029
-24.5315815418092 0.609092417454787
-24.5315176496071 0.609120070792545
-24.5306073840591 0.609147724130302
-24.5303988376738 0.60917537746806
-24.5300161888188 0.609203030805818
-24.5281472957075 0.609230684143576
-24.5269999227428 0.609258337481334
-24.5257789653822 0.609285990819092
-24.5244384346109 0.60931364415685
-24.5238682293977 0.609341297494608
-24.5221149998514 0.609368950832366
-24.5205663119716 0.609396604170123
-24.5195875154259 0.609424257507881
-24.5186512554104 0.609451910845639
-24.5183162885117 0.609479564183397
-24.5180543636009 0.609507217521155
-24.515708157211 0.609534870858913
-24.5148137199839 0.609562524196671
-24.5133645548331 0.609590177534428
-24.512953588745 0.609617830872186
-24.5114789298349 0.609645484209944
-24.5113867044111 0.609673137547702
-24.511187471035 0.60970079088546
-24.5101358247205 0.609728444223218
-24.5096367392005 0.609756097560976
-24.5083627049781 0.609783750898733
-24.5071888662091 0.609811404236491
-24.5070281195464 0.609839057574249
-24.5061777505798 0.609866710912007
-24.5053128664419 0.609894364249765
-24.5043494003129 0.609922017587523
-24.5034344882543 0.609949670925281
-24.5030907158012 0.609977324263039
-24.5021438350446 0.610004977600796
-24.5016833201642 0.610032630938554
-24.499725492246 0.610060284276312
-24.4994408024967 0.61008793761407
-24.4974054858829 0.610115590951828
-24.4971562566668 0.610143244289586
-24.4963315536859 0.610170897627344
-24.4958304532634 0.610198550965101
-24.4949525672658 0.610226204302859
-24.4941459794094 0.610253857640617
-24.4925096458846 0.610281510978375
-24.4914017475373 0.610309164316133
-24.4909353563951 0.610336817653891
-24.4907178162024 0.610364470991649
-24.4902613130172 0.610392124329407
-24.4891197546797 0.610419777667164
-24.4890095109996 0.610447431004922
-24.4887839391576 0.61047508434268
-24.4872718231084 0.610502737680438
-24.4828348469889 0.610530391018196
-24.4814538181298 0.610558044355954
-24.4809296990753 0.610585697693712
-24.4807202491704 0.61061335103147
-24.4782544593322 0.610641004369227
-24.4771540430662 0.610668657706985
-24.4769726037604 0.610696311044743
-24.4756194871342 0.610723964382501
-24.4745791329663 0.610751617720259
-24.4737681895311 0.610779271058017
-24.4726075533466 0.610806924395775
-24.4724842439985 0.610834577733532
-24.4705249407547 0.61086223107129
-24.4702703870939 0.610889884409048
-24.4698347450303 0.610917537746806
-24.4693612446598 0.610945191084564
-24.4692696972174 0.610972844422322
-24.467537119491 0.61100049776008
-24.4668040078382 0.611028151097837
-24.4655387723979 0.611055804435595
-24.4653583676317 0.611083457773353
-24.4632721700215 0.611111111111111
-24.46326591042 0.611138764448869
-24.4616122756404 0.611166417786627
-24.4610124166748 0.611194071124385
-24.4590260756807 0.611221724462143
-24.4580363740605 0.611249377799901
-24.4532761105758 0.611277031137658
-24.4519395499617 0.611304684475416
-24.4506102639973 0.611332337813174
-24.4499328274905 0.611359991150932
-24.4497619746229 0.61138764448869
-24.4490358325216 0.611415297826448
-24.4477047839796 0.611442951164206
-24.447257698014 0.611470604501963
-24.4457886499764 0.611498257839721
-24.4456247870456 0.611525911177479
-24.4454756644515 0.611553564515237
-24.4453423860597 0.611581217852995
-24.4452205351521 0.611608871190753
-24.4447665902222 0.611636524528511
-24.4408543140711 0.611664177866268
-24.4402524751851 0.611691831204026
-24.4400197286733 0.611719484541784
-24.4367807033903 0.611747137879542
-24.436494284678 0.6117747912173
-24.4357984241519 0.611802444555058
-24.4329618254249 0.611830097892816
-24.4314517997958 0.611857751230574
-24.4309584239728 0.611885404568331
-24.430501673289 0.611913057906089
-24.4287761215775 0.611940711243847
-24.4285871597112 0.611968364581605
-24.4284924372913 0.611996017919363
-24.4284009029656 0.612023671257121
-24.4280865381976 0.612051324594879
-24.427235853244 0.612078977932636
-24.4272170254878 0.612106631270394
-24.4243905387441 0.612134284608152
-24.4219683258325 0.61216193794591
-24.4201838657838 0.612189591283668
-24.4186755325231 0.612217244621426
-24.4177140675746 0.612244897959184
-24.4177064694603 0.612272551296942
-24.4171519117018 0.612300204634699
-24.4164521649226 0.612327857972457
-24.4162172621725 0.612355511310215
-24.4151978496291 0.612383164647973
-24.4132089219547 0.612410817985731
-24.4126649451223 0.612438471323489
-24.4116988525747 0.612466124661247
-24.4083743883554 0.612493777999005
-24.408142753378 0.612521431336762
-24.4079476774523 0.61254908467452
-24.4076852777379 0.612576738012278
-24.4049876155351 0.612604391350036
-24.4046221905661 0.612632044687794
-24.4031386363881 0.612659698025552
-24.4024016230563 0.61268735136331
-24.4015621739192 0.612715004701067
-24.3992172251927 0.612742658038825
-24.3991107969854 0.612770311376583
-24.3984767745368 0.612797964714341
-24.3967095092647 0.612825618052099
-24.3961049849529 0.612853271389857
-24.3954381138907 0.612880924727615
-24.3953231644247 0.612908578065372
-24.394548181591 0.61293623140313
-24.3937735301521 0.612963884740888
-24.3926203269394 0.612991538078646
-24.392514907229 0.613019191416404
-24.391139265261 0.613046844754162
-24.391130050431 0.61307449809192
-24.390347006567 0.613102151429678
-24.3898328236391 0.613129804767435
-24.3892210501184 0.613157458105193
-24.3877653707526 0.613185111442951
-24.3869953314425 0.613212764780709
-24.3863141339749 0.613240418118467
-24.3858508294718 0.613268071456225
-24.3857388938515 0.613295724793983
-24.3854892173709 0.613323378131741
-24.3843354942211 0.613351031469498
-24.3841690673383 0.613378684807256
-24.3841505779833 0.613406338145014
-24.3831281727376 0.613433991482772
-24.3812947807037 0.61346164482053
-24.3808097216799 0.613489298158288
-24.3801059578842 0.613516951496046
-24.3754676180729 0.613544604833803
-24.3747961283641 0.613572258171561
-24.3734621298633 0.613599911509319
-24.3731351826203 0.613627564847077
-24.3725618688848 0.613655218184835
-24.3717603900559 0.613682871522593
-24.3713546251632 0.613710524860351
-24.3692629714148 0.613738178198108
-24.3686774899813 0.613765831535866
-24.368405075667 0.613793484873624
-24.3683022005681 0.613821138211382
-24.3679214901651 0.61384879154914
-24.367197512832 0.613876444886898
-24.3657973246878 0.613904098224656
-24.3657372827194 0.613931751562414
-24.3643308000159 0.613959404900171
-24.3633571889995 0.613987058237929
-24.3632085391525 0.614014711575687
-24.3631871985503 0.614042364913445
-24.3631737874403 0.614070018251203
-24.3627646437779 0.614097671588961
-24.3622844544653 0.614125324926719
-24.3614758909884 0.614152978264477
-24.3613541554972 0.614180631602234
-24.3609384843998 0.614208284939992
-24.3608997181204 0.61423593827775
-24.3606160942822 0.614263591615508
-24.3597838535902 0.614291244953266
-24.3583353134173 0.614318898291024
-24.3581718102151 0.614346551628782
-24.3533929188383 0.614374204966539
-24.3533347710543 0.614401858304297
-24.3528968350264 0.614429511642055
-24.3526702044226 0.614457164979813
-24.3515832034146 0.614484818317571
-24.348889440889 0.614512471655329
-24.3483052761073 0.614540124993087
-24.3468950402092 0.614567778330845
-24.3463540995336 0.614595431668602
-24.3448536845466 0.61462308500636
-24.3446890488687 0.614650738344118
-24.3443511145406 0.614678391681876
-24.3431634308637 0.614706045019634
-24.3429727261981 0.614733698357392
-24.3422756182181 0.61476135169515
-24.340870829046 0.614789005032907
-24.3400237993776 0.614816658370665
-24.3393568037057 0.614844311708423
-24.3373350927295 0.614871965046181
-24.3361848950644 0.614899618383939
-24.3330839918908 0.614927271721697
-24.3330107879546 0.614954925059455
-24.3328073680778 0.614982578397213
-24.3323719456025 0.61501023173497
-24.3293257391199 0.615037885072728
-24.3269266353089 0.615065538410486
-24.3257137952181 0.615093191748244
-24.3199414219544 0.615120845086002
-24.3187441960047 0.61514849842376
-24.3186514010024 0.615176151761518
-24.3180370121719 0.615203805099276
-24.3174341404891 0.615231458437033
-24.3150584651645 0.615259111774791
-24.3146942672862 0.615286765112549
-24.3131890825001 0.615314418450307
-24.3128252881177 0.615342071788065
-24.3122932591346 0.615369725125823
-24.3116917832246 0.615397378463581
-24.3106511422002 0.615425031801338
-24.310496294306 0.615452685139096
-24.3097409286131 0.615480338476854
-24.3093551731484 0.615507991814612
-24.3092330721032 0.61553564515237
-24.3070006645714 0.615563298490128
-24.3068238265679 0.615590951827886
-24.306696370247 0.615618605165643
-24.3056515209006 0.615646258503401
-24.305099394536 0.615673911841159
-24.3032855359613 0.615701565178917
-24.3026858090653 0.615729218516675
-24.3018393999675 0.615756871854433
-24.3018307922038 0.615784525192191
-24.3017465557038 0.615812178529949
-24.298984095254 0.615839831867706
-24.29782552666 0.615867485205464
-24.2954311022854 0.615895138543222
-24.2948109849442 0.61592279188098
-24.2939097542453 0.615950445218738
-24.2934631844131 0.615978098556496
-24.2932199463992 0.616005751894254
-24.2927476140993 0.616033405232012
-24.2904631596296 0.616061058569769
-24.290321771691 0.616088711907527
-24.2902622300383 0.616116365245285
-24.2897027848079 0.616144018583043
-24.2895804444798 0.616171671920801
-24.2884371662483 0.616199325258559
-24.2874993328364 0.616226978596317
-24.2841045692717 0.616254631934074
-24.2830523959083 0.616282285271832
-24.2813664188195 0.61630993860959
-24.2804330854911 0.616337591947348
-24.2798020727591 0.616365245285106
-24.2790316173208 0.616392898622864
-24.2774297609792 0.616420551960622
-24.2773432393471 0.61644820529838
-24.2772627792584 0.616475858636137
-24.2764571220648 0.616503511973895
-24.2730900712423 0.616531165311653
-24.2722878261262 0.616558818649411
-24.2710535248976 0.616586471987169
-24.2701157923272 0.616614125324927
-24.2690773976632 0.616641778662685
-24.2681709708143 0.616669432000442
-24.265803480287 0.6166970853382
-24.2646531915027 0.616724738675958
-24.2642460315201 0.616752392013716
-24.2625667992788 0.616780045351474
-24.2618646142531 0.616807698689232
-24.2617626679056 0.61683535202699
-24.2599109413983 0.616863005364748
-24.259736261569 0.616890658702505
-24.2596380986998 0.616918312040263
-24.2585430408385 0.616945965378021
-24.2564604545767 0.616973618715779
-24.2554400101834 0.617001272053537
-24.2552816377387 0.617028925391295
-24.2552630686152 0.617056578729053
-24.2542279735926 0.617084232066811
-24.2538580348434 0.617111885404568
-24.2535900508313 0.617139538742326
-24.2514905996078 0.617167192080084
-24.2514023564246 0.617194845417842
-24.2513846437926 0.6172224987556
-24.2506416726875 0.617250152093358
-24.2498427383535 0.617277805431116
-24.2479789326002 0.617305458768873
-24.247149807383 0.617333112106631
-24.2460246991133 0.617360765444389
-24.2453166225195 0.617388418782147
-24.2442969989451 0.617416072119905
-24.2428371543734 0.617443725457663
-24.2426973580137 0.617471378795421
-24.2424647440378 0.617499032133178
-24.2417168507563 0.617526685470936
-24.2406784771849 0.617554338808694
-24.2398268605629 0.617581992146452
-24.2396755148495 0.61760964548421
-24.2393338264378 0.617637298821968
-24.2387613822217 0.617664952159726
-24.2366696985306 0.617692605497484
-24.2352549543824 0.617720258835241
-24.2351282940538 0.617747912172999
-24.2342148584812 0.617775565510757
-24.2318095522028 0.617803218848515
-24.2309083396869 0.617830872186273
-24.2300382195943 0.617858525524031
-24.2291179599037 0.617886178861789
-24.2282835281948 0.617913832199547
-24.2272856859362 0.617941485537304
-24.224516573649 0.617969138875062
-24.2235860184908 0.61799679221282
-24.221444630329 0.618024445550578
-24.2199915560335 0.618052098888336
-24.219489171985 0.618079752226094
-24.2186069389205 0.618107405563852
-24.2185749651433 0.618135058901609
-24.218495720445 0.618162712239367
-24.2183506512376 0.618190365577125
-24.2159695558299 0.618218018914883
-24.2159488468643 0.618245672252641
-24.2124038363541 0.618273325590399
-24.2100767322253 0.618300978928157
-24.2085443376112 0.618328632265915
-24.2072857068898 0.618356285603672
-24.2071358044079 0.61838393894143
-24.2054861837329 0.618411592279188
-24.2051740989956 0.618439245616946
-24.2046747838175 0.618466898954704
-24.2008823388379 0.618494552292462
-24.1988874040014 0.61852220563022
-24.1981961295235 0.618549858967977
-24.1963154227913 0.618577512305735
-24.1956753351567 0.618605165643493
-24.1944983520018 0.618632818981251
-24.1939601218887 0.618660472319009
-24.1934150981449 0.618688125656767
-24.1924539997472 0.618715778994525
-24.1885512885218 0.618743432332283
-24.186008622733 0.61877108567004
-24.1850542793514 0.618798739007798
-24.1847974701934 0.618826392345556
-24.1845795445917 0.618854045683314
-24.1833606777545 0.618881699021072
-24.1833595640974 0.61890935235883
-24.1821912250565 0.618937005696588
-24.182092264807 0.618964659034345
-24.1813361132838 0.618992312372103
-24.1793060340952 0.619019965709861
-24.1791089039004 0.619047619047619
-24.1774270588719 0.619075272385377
-24.1767237822613 0.619102925723135
-24.1759133277515 0.619130579060893
-24.1758256084528 0.619158232398651
-24.1747459215569 0.619185885736408
-24.1746899540432 0.619213539074166
-24.1733387468001 0.619241192411924
-24.1708452988071 0.619268845749682
-24.1703139690649 0.61929649908744
-24.169215441821 0.619324152425198
-24.1686411816835 0.619351805762956
-24.1675722887028 0.619379459100713
-24.1668875230173 0.619407112438471
-24.1665956103803 0.619434765776229
-24.1647907052737 0.619462419113987
-24.1646486131647 0.619490072451745
-24.1612426733091 0.619517725789503
-24.1588135604032 0.619545379127261
-24.1578764861834 0.619573032465018
-24.1578350087605 0.619600685802776
-24.1566868221643 0.619628339140534
-24.1532571076812 0.619655992478292
-24.153078403161 0.61968364581605
-24.1515831475703 0.619711299153808
-24.1506528579407 0.619738952491566
-24.149668780825 0.619766605829324
-24.149650848275 0.619794259167082
-24.1491188255053 0.619821912504839
-24.1490415805167 0.619849565842597
-24.1490189340536 0.619877219180355
-24.1489277828346 0.619904872518113
-24.1444447145325 0.619932525855871
-24.1419267848871 0.619960179193629
-24.1416347875521 0.619987832531387
-24.1410154333344 0.620015485869144
-24.1396376944042 0.620043139206902
-24.1394469325301 0.62007079254466
-24.1392168834783 0.620098445882418
-24.1392099224622 0.620126099220176
-24.1389276903971 0.620153752557934
-24.137691337645 0.620181405895692
-24.1370463306347 0.620209059233449
-24.1355612918899 0.620236712571207
-24.1351552120949 0.620264365908965
-24.1341819862433 0.620292019246723
-24.1337328376816 0.620319672584481
-24.1315305366607 0.620347325922239
-24.1303194127678 0.620374979259997
-24.1300292635576 0.620402632597755
-24.12797829287 0.620430285935512
-24.1275488758773 0.62045793927327
-24.127301069009 0.620485592611028
-24.1259863241411 0.620513245948786
-24.1243142582731 0.620540899286544
-24.1239309550197 0.620568552624302
-24.1238083780147 0.62059620596206
-24.1233255088385 0.620623859299817
-24.1224959258963 0.620651512637575
-24.1219598245858 0.620679165975333
-24.1218946993849 0.620706819313091
-24.1194722274852 0.620734472650849
-24.1187394897386 0.620762125988607
-24.1180560141783 0.620789779326365
-24.1179278024682 0.620817432664123
-24.1174716284241 0.62084508600188
-24.1174483916902 0.620872739339638
-24.1164419701447 0.620900392677396
-24.1163970132723 0.620928046015154
-24.1155811203798 0.620955699352912
-24.1140278322496 0.62098335269067
-24.113899143203 0.621011006028428
-24.1138111801253 0.621038659366186
-24.1124844577987 0.621066312703943
-24.1111727755112 0.621093966041701
-24.1111068519375 0.621121619379459
-24.1097195641897 0.621149272717217
-24.1081673360945 0.621176926054975
-24.1076765440549 0.621204579392733
-24.1071621847035 0.621232232730491
-24.1070341009836 0.621259886068248
-24.1068526420847 0.621287539406006
-24.1057456832507 0.621315192743764
-24.1050193569011 0.621342846081522
-24.1045722877287 0.62137049941928
-24.1032478204256 0.621398152757038
-24.1032303367506 0.621425806094796
-24.1009879725248 0.621453459432553
-24.099138441395 0.621481112770311
-24.098229811799 0.621508766108069
-24.097792606156 0.621536419445827
-24.0958132455993 0.621564072783585
-24.0948978190505 0.621591726121343
-24.0936153385931 0.621619379459101
-24.0933171927185 0.621647032796859
-24.0932226239098 0.621674686134617
-24.0927846329322 0.621702339472374
-24.0913685156928 0.621729992810132
-24.0911770326974 0.62175764614789
-24.0911707336387 0.621785299485648
-24.0889433856591 0.621812952823406
-24.0888281575944 0.621840606161164
-24.0884482035197 0.621868259498922
-24.0875984692527 0.621895912836679
-24.0861563168804 0.621923566174437
-24.0855332142597 0.621951219512195
-24.0848661854469 0.621978872849953
-24.0847924865556 0.622006526187711
-24.0839686719442 0.622034179525469
-24.0823620870544 0.622061832863227
-24.0811579618178 0.622089486200984
-24.0787921818814 0.622117139538742
-24.0769572430022 0.6221447928765
-24.0765741756799 0.622172446214258
-24.0759698234547 0.622200099552016
-24.075935084231 0.622227752889774
-24.0751335028268 0.622255406227532
-24.0745682097339 0.62228305956529
-24.0742260354008 0.622310712903047
-24.0740009566813 0.622338366240805
-24.0731105039735 0.622366019578563
-24.0729119213341 0.622393672916321
-24.0727842147285 0.622421326254079
-24.0720931048826 0.622448979591837
-24.071460580013 0.622476632929595
-24.0688701345208 0.622504286267352
-24.0672268476615 0.62253193960511
-24.0658652672827 0.622559592942868
-24.0651202188674 0.622587246280626
-24.0645471494283 0.622614899618384
-24.0644705167407 0.622642552956142
-24.0644631933076 0.6226702062939
-24.0640547188057 0.622697859631658
-24.0638702056008 0.622725512969415
-24.062763847494 0.622753166307173
-24.0613957111139 0.622780819644931
-24.0604910763443 0.622808472982689
-24.0597009561518 0.622836126320447
-24.0588417443086 0.622863779658205
-24.0576830117221 0.622891432995963
-24.0575272504801 0.622919086333721
-24.0572589256455 0.622946739671478
-24.0567636738575 0.622974393009236
-24.0555562705835 0.623002046346994
-24.0554236201512 0.623029699684752
-24.0551152183593 0.62305735302251
-24.054686154508 0.623085006360268
-24.0518940257648 0.623112659698026
-24.0510047924939 0.623140313035783
-24.0504760382463 0.623167966373541
-24.0501251910552 0.623195619711299
-24.0487442984182 0.623223273049057
-24.0472949164053 0.623250926386815
-24.0471878313774 0.623278579724573
-24.0466544678403 0.623306233062331
-24.0462600449289 0.623333886400088
-24.0458215935232 0.623361539737846
-24.0452859186291 0.623389193075604
-24.0440368908074 0.623416846413362
-24.0439213222058 0.62344449975112
-24.0434080448839 0.623472153088878
-24.0426155726764 0.623499806426636
-24.0411357124867 0.623527459764394
-24.040680870986 0.623555113102151
-24.0404887658554 0.623582766439909
-24.0403720655256 0.623610419777667
-24.0401542462977 0.623638073115425
-24.0386263550879 0.623665726453183
-24.0380620388429 0.623693379790941
-24.0364411891803 0.623721033128699
-24.0358052937728 0.623748686466457
-24.0346092568898 0.623776339804214
-24.0344872636337 0.623803993141972
-24.0339760478709 0.62383164647973
-24.0336897250161 0.623859299817488
-24.0336087915117 0.623886953155246
-24.0333041434072 0.623914606493004
-24.0310395821741 0.623942259830762
-24.0309749121548 0.623969913168519
-24.02957204637 0.623997566506277
-24.0289627019166 0.624025219844035
-24.0288430556109 0.624052873181793
-24.0288385360769 0.624080526519551
-24.0281053238242 0.624108179857309
-24.0227981689385 0.624135833195067
-24.0217397717554 0.624163486532824
-24.0216287303353 0.624191139870582
-24.0205585017264 0.62421879320834
-24.0198785018268 0.624246446546098
-24.019065238529 0.624274099883856
-24.0188973039001 0.624301753221614
-24.0188185412444 0.624329406559372
-24.0168688681775 0.62435705989713
-24.0159145923452 0.624384713234887
-24.0146171364144 0.624412366572645
-24.0135764368076 0.624440019910403
-24.0134028548043 0.624467673248161
-24.013097106629 0.624495326585919
-24.0120978554529 0.624522979923677
-24.0112221230043 0.624550633261435
-24.0104000298225 0.624578286599193
-24.0094019920208 0.62460593993695
-24.008931498542 0.624633593274708
-24.0086938656553 0.624661246612466
-24.0070483469101 0.624688899950224
-24.006940832511 0.624716553287982
-24.0065149253802 0.62474420662574
-24.0049419755559 0.624771859963498
-24.0024568310166 0.624799513301255
-24.0022184641827 0.624827166639013
-24.0021883493288 0.624854819976771
-24.0021284912844 0.624882473314529
-24.000851604333 0.624910126652287
-23.9988782056176 0.624937779990045
-23.9977504608945 0.624965433327803
-23.9972527071494 0.624993086665561
-23.9961322474395 0.625020740003318
-23.9934282206324 0.625048393341076
-23.9914733688533 0.625076046678834
-23.9904107538483 0.625103700016592
-23.9901262188552 0.62513135335435
-23.9892797209293 0.625159006692108
-23.9885111699463 0.625186660029866
-23.9881188797722 0.625214313367623
-23.9877485236606 0.625241966705381
-23.9874969477245 0.625269620043139
-23.9863527315951 0.625297273380897
-23.9861173927347 0.625324926718655
-23.9853570816717 0.625352580056413
-23.9849832935169 0.625380233394171
-23.9833405365296 0.625407886731929
-23.9833266384949 0.625435540069686
-23.982403659081 0.625463193407444
-23.9806790665958 0.625490846745202
-23.9804743899962 0.62551850008296
-23.980043564656 0.625546153420718
-23.9797421464466 0.625573806758476
-23.9781404795473 0.625601460096234
-23.9780608762936 0.625629113433992
-23.9780356207496 0.625656766771749
-23.9778716967565 0.625684420109507
-23.9772233964866 0.625712073447265
-23.9769772232733 0.625739726785023
-23.9763793246908 0.625767380122781
-23.9727518017196 0.625795033460539
-23.9698507168674 0.625822686798297
-23.9689971414426 0.625850340136054
-23.9678024685705 0.625877993473812
-23.9664738222132 0.62590564681157
-23.9662735663952 0.625933300149328
-23.9661107924659 0.625960953487086
-23.9640215862321 0.625988606824844
-23.9636091217522 0.626016260162602
-23.9632745566598 0.626043913500359
-23.958669714028 0.626071566838117
-23.9579773762332 0.626099220175875
-23.957266486727 0.626126873513633
-23.9570632180247 0.626154526851391
-23.9567538707618 0.626182180189149
-23.9534808158985 0.626209833526907
-23.9533832822368 0.626237486864665
-23.9530348278143 0.626265140202422
-23.9517515815108 0.62629279354018
-23.9496942961889 0.626320446877938
-23.9494202409273 0.626348100215696
-23.9476615654004 0.626375753553454
-23.9474526484524 0.626403406891212
-23.9473384041939 0.62643106022897
-23.9454225959182 0.626458713566728
-23.9439621900014 0.626486366904485
-23.9436980025176 0.626514020242243
-23.9436020877649 0.626541673580001
-23.9416795390425 0.626569326917759
-23.9403564761726 0.626596980255517
-23.9399342734058 0.626624633593275
-23.9390495742326 0.626652286931033
-23.9387316916627 0.62667994026879
-23.9344632292211 0.626707593606548
-23.9327585787709 0.626735246944306
-23.9325411779396 0.626762900282064
-23.9320337387085 0.626790553619822
-23.9304392492275 0.62681820695758
-23.9302218511453 0.626845860295338
-23.9290976394841 0.626873513633096
-23.9285428659049 0.626901166970853
-23.9253956454448 0.626928820308611
-23.9236130301548 0.626956473646369
-23.9203903712822 0.626984126984127
-23.9175814917493 0.627011780321885
-23.9174379336502 0.627039433659643
-23.9171603214085 0.627067086997401
-23.916601150627 0.627094740335158
-23.9163190791139 0.627122393672916
-23.915874729891 0.627150047010674
-23.9141327402792 0.627177700348432
-23.9127152684256 0.62720535368619
-23.9123830798741 0.627233007023948
-23.9121348555011 0.627260660361706
-23.9117878665063 0.627288313699464
-23.9115488826599 0.627315967037221
-23.9114898606876 0.627343620374979
-23.9111585277632 0.627371273712737
-23.9109460526718 0.627398927050495
-23.9108940014584 0.627426580388253
-23.9095070283279 0.627454233726011
-23.9082659283298 0.627481887063769
-23.9069325407017 0.627509540401527
-23.9049857428147 0.627537193739284
-23.9044114994216 0.627564847077042
-23.904402933429 0.6275925004148
-23.9043588294922 0.627620153752558
-23.9040442919679 0.627647807090316
-23.904038983541 0.627675460428074
-23.9036068636505 0.627703113765832
-23.8995868960393 0.627730767103589
-23.8977180483615 0.627758420441347
-23.8975826784663 0.627786073779105
-23.8970457853185 0.627813727116863
-23.8965544323861 0.627841380454621
-23.8953699082434 0.627869033792379
-23.8948397613381 0.627896687130137
-23.8940355619104 0.627924340467894
-23.8939887536754 0.627951993805652
-23.8932174500086 0.62797964714341
-23.8923569288597 0.628007300481168
-23.8911848390316 0.628034953818926
-23.8891138910279 0.628062607156684
-23.8874587583408 0.628090260494442
-23.8861727241338 0.6281179138322
-23.8831302900837 0.628145567169957
-23.8819210799281 0.628173220507715
-23.8807301237229 0.628200873845473
-23.8777489987374 0.628228527183231
-23.8771913516477 0.628256180520989
-23.8756288026319 0.628283833858747
-23.8732485302739 0.628311487196505
-23.873175528979 0.628339140534263
-23.8721818060946 0.62836679387202
-23.8671378037228 0.628394447209778
-23.8668014078146 0.628422100547536
-23.865618645144 0.628449753885294
-23.8644046188876 0.628477407223052
-23.8642893332436 0.62850506056081
-23.8638688232485 0.628532713898568
-23.863322884562 0.628560367236325
-23.862139272738 0.628588020574083
-23.8611005348649 0.628615673911841
-23.8604794257976 0.628643327249599
-23.8568209867915 0.628670980587357
-23.8562318999696 0.628698633925115
-23.8561844139318 0.628726287262873
-23.855927403298 0.628753940600631
-23.8556688409972 0.628781593938388
-23.8542078379137 0.628809247276146
-23.8539177638857 0.628836900613904
-23.8534563860047 0.628864553951662
-23.8526448697612 0.62889220728942
-23.8521822102828 0.628919860627178
-23.8521730815797 0.628947513964936
-23.8494758891008 0.628975167302693
-23.848843274343 0.629002820640451
-23.848692781213 0.629030473978209
-23.8483130293179 0.629058127315967
-23.8474562884489 0.629085780653725
-23.8474169685265 0.629113433991483
-23.8470399029714 0.629141087329241
-23.8462662867932 0.629168740666999
-23.8460614753449 0.629196394004756
-23.8451910924273 0.629224047342514
-23.8437467266941 0.629251700680272
-23.8436155956725 0.62927935401803
-23.840284083101 0.629307007355788
-23.8390120899361 0.629334660693546
-23.8370619981243 0.629362314031304
-23.8362285237276 0.629389967369061
-23.835097140895 0.629417620706819
-23.8350691412902 0.629445274044577
-23.8338041037036 0.629472927382335
-23.8334097134893 0.629500580720093
-23.8314840380733 0.629528234057851
-23.8294585367828 0.629555887395609
-23.8290060192621 0.629583540733367
-23.828821960333 0.629611194071124
-23.8279175717854 0.629638847408882
-23.8276301614476 0.62966650074664
-23.8274055281197 0.629694154084398
-23.8270074894156 0.629721807422156
-23.8235361329657 0.629749460759914
-23.8223795181038 0.629777114097672
-23.822243580665 0.629804767435429
-23.8220574955403 0.629832420773187
-23.8212446456032 0.629860074110945
-23.8209483695895 0.629887727448703
-23.8197919305664 0.629915380786461
-23.8141052600321 0.629943034124219
-23.8137834908645 0.629970687461977
-23.8128010251858 0.629998340799734
-23.8110341106901 0.630025994137492
-23.8098644656604 0.63005364747525
-23.8075955166312 0.630081300813008
-23.8071381063836 0.630108954150766
-23.8070931031728 0.630136607488524
-23.8068351670056 0.630164260826282
-23.8064390815778 0.63019191416404
-23.805440264698 0.630219567501798
-23.8036961913774 0.630247220839555
-23.8036517373051 0.630274874177313
-23.8035667105119 0.630302527515071
-23.8012213879255 0.630330180852829
-23.8008647861517 0.630357834190587
-23.8001352699741 0.630385487528345
-23.7990824414937 0.630413140866103
-23.7984596099689 0.63044079420386
-23.79758371965 0.630468447541618
-23.7963076578204 0.630496100879376
-23.7947196427399 0.630523754217134
-23.7944591636014 0.630551407554892
-23.793604925024 0.63057906089265
-23.7932815418075 0.630606714230408
-23.7928356774278 0.630634367568165
-23.7926033295953 0.630662020905923
-23.7913826941479 0.630689674243681
-23.7907788955012 0.630717327581439
-23.7902049061809 0.630744980919197
-23.7892280409583 0.630772634256955
-23.7873520911994 0.630800287594713
-23.7867055832754 0.630827940932471
-23.7865818802214 0.630855594270228
-23.7864881444786 0.630883247607986
-23.7859499249806 0.630910900945744
-23.7849352703277 0.630938554283502
-23.7848238805151 0.63096620762126
-23.784682923635 0.630993860959018
-23.7842448504247 0.631021514296776
-23.7841180525729 0.631049167634533
-23.783484855751 0.631076820972291
-23.7831024028563 0.631104474310049
-23.7829733682738 0.631132127647807
-23.7828094390888 0.631159780985565
-23.7816068952492 0.631187434323323
-23.7815479643192 0.631215087661081
-23.7800126459578 0.631242740998839
-23.7797569942411 0.631270394336596
-23.7782841771306 0.631298047674354
-23.7780971112701 0.631325701012112
-23.777181472521 0.63135335434987
-23.7762964241833 0.631381007687628
-23.7749433910956 0.631408661025386
-23.7737209114382 0.631436314363144
-23.7735620411437 0.631463967700902
-23.7735211161934 0.631491621038659
-23.7721319126492 0.631519274376417
-23.7714765626951 0.631546927714175
-23.7707625438424 0.631574581051933
-23.7703169290257 0.631602234389691
-23.7689684470357 0.631629887727449
-23.7676568358728 0.631657541065207
-23.7649773882377 0.631685194402964
-23.7646575525645 0.631712847740722
-23.7638960938266 0.63174050107848
-23.7637763840992 0.631768154416238
-23.7636198260568 0.631795807753996
-23.7624966365708 0.631823461091754
-23.7622105699876 0.631851114429512
-23.7616906129474 0.631878767767269
-23.7616560866376 0.631906421105027
-23.7615867269894 0.631934074442785
-23.75864566553 0.631961727780543
-23.7582060683127 0.631989381118301
-23.7568907287762 0.632017034456059
-23.7565848113991 0.632044687793817
-23.7557769506492 0.632072341131575
-23.755493222972 0.632099994469333
-23.7543896455986 0.63212764780709
-23.7531422490341 0.632155301144848
-23.7527671375024 0.632182954482606
-23.7513139515418 0.632210607820364
-23.7500869086108 0.632238261158122
-23.7482239959448 0.63226591449588
-23.7476675148673 0.632293567833638
-23.7462687119601 0.632321221171395
-23.7462380614506 0.632348874509153
-23.744275056348 0.632376527846911
-23.7440424040694 0.632404181184669
-23.7439395414439 0.632431834522427
-23.7438715168751 0.632459487860185
-23.7420344621026 0.632487141197943
-23.7411059440812 0.6325147945357
-23.7409013256594 0.632542447873458
-23.7400054108324 0.632570101211216
-23.73927315099 0.632597754548974
-23.7390729519001 0.632625407886732
-23.7380611689508 0.63265306122449
-23.7366161019236 0.632680714562248
-23.7359367493391 0.632708367900006
-23.7345744939733 0.632736021237763
-23.7344377539411 0.632763674575521
-23.7335503494786 0.632791327913279
-23.7334905188236 0.632818981251037
-23.732867218535 0.632846634588795
-23.7322818234654 0.632874287926553
-23.731587994097 0.632901941264311
-23.7314381803319 0.632929594602068
-23.7304233166672 0.632957247939826
-23.7282554518062 0.632984901277584
-23.7276642649314 0.633012554615342
-23.727300757591 0.6330402079531
-23.72699904591 0.633067861290858
-23.7266965206191 0.633095514628616
-23.7264879014015 0.633123167966374
-23.7250586390421 0.633150821304131
-23.725006323745 0.633178474641889
-23.7237855269749 0.633206127979647
-23.7230538578251 0.633233781317405
-23.7218965518369 0.633261434655163
-23.7217881232171 0.633289087992921
-23.7216904408242 0.633316741330679
-23.7214047637852 0.633344394668437
-23.7213847531675 0.633372048006194
-23.7210951125772 0.633399701343952
-23.7209718737437 0.63342735468171
-23.7192588711049 0.633455008019468
-23.7188129984272 0.633482661357226
-23.7185073366089 0.633510314694984
-23.7176314190897 0.633537968032742
-23.7165165481621 0.633565621370499
-23.7155799932786 0.633593274708257
-23.7150871162396 0.633620928046015
-23.7149706674647 0.633648581383773
-23.7138012407274 0.633676234721531
-23.7136374344716 0.633703888059289
-23.7131125480851 0.633731541397047
-23.7125217289436 0.633759194734804
-23.7121085210569 0.633786848072562
-23.7119702559875 0.63381450141032
-23.7114610553126 0.633842154748078
-23.7114366344808 0.633869808085836
-23.7098734792077 0.633897461423594
-23.7089102401932 0.633925114761352
-23.7080095777558 0.63395276809911
-23.707435899246 0.633980421436867
-23.7069290643119 0.634008074774625
-23.7058905656713 0.634035728112383
-23.7042524754322 0.634063381450141
-23.7042041502182 0.634091034787899
-23.7032292804667 0.634118688125657
-23.7029855629239 0.634146341463415
-23.7021923321291 0.634173994801173
-23.6986460227475 0.63420164813893
-23.6965364006788 0.634229301476688
-23.6944035425544 0.634256954814446
-23.6940450331132 0.634284608152204
-23.6904413337681 0.634312261489962
-23.6889216863998 0.63433991482772
-23.6878533030048 0.634367568165478
-23.6842774606387 0.634395221503235
-23.6811814975472 0.634422874840993
-23.6806060666476 0.634450528178751
-23.6805046257435 0.634478181516509
-23.6794510021236 0.634505834854267
-23.6786610035443 0.634533488192025
-23.6777760979522 0.634561141529783
-23.6774626061446 0.63458879486754
-23.6771797312032 0.634616448205298
-23.6762877897692 0.634644101543056
-23.6762246977047 0.634671754880814
-23.6760479652234 0.634699408218572
-23.6756242151608 0.63472706155633
-23.6755561808248 0.634754714894088
-23.6754147867941 0.634782368231846
-23.6745286542577 0.634810021569603
-23.6737761988744 0.634837674907361
-23.6723896316589 0.634865328245119
-23.6720510120839 0.634892981582877
-23.6719222786395 0.634920634920635
-23.6697770278601 0.634948288258393
-23.6695374205547 0.634975941596151
-23.6662835821623 0.635003594933909
-23.6655853626338 0.635031248271666
-23.6649831266459 0.635058901609424
-23.6642186372754 0.635086554947182
-23.6633803120346 0.63511420828494
-23.6624769634751 0.635141861622698
-23.6618556529768 0.635169514960456
-23.6596885884098 0.635197168298214
-23.6591494880626 0.635224821635971
-23.6586334603909 0.635252474973729
-23.658512908537 0.635280128311487
-23.6562760368529 0.635307781649245
-23.6554330528928 0.635335434987003
-23.654821721786 0.635363088324761
-23.6535662599654 0.635390741662519
-23.6523337511528 0.635418395000277
-23.6520269954933 0.635446048338034
-23.6520182936824 0.635473701675792
-23.6497604407921 0.63550135501355
-23.6492944626674 0.635529008351308
-23.6489167922594 0.635556661689066
-23.647706127041 0.635584315026824
-23.6467948878892 0.635611968364582
-23.6465450767042 0.635639621702339
-23.6462112492386 0.635667275040097
-23.6456864586707 0.635694928377855
-23.6428519040916 0.635722581715613
-23.6422046585947 0.635750235053371
-23.641796185664 0.635777888391129
-23.6414733660639 0.635805541728887
-23.6402556644941 0.635833195066645
-23.6384565888309 0.635860848404402
-23.6382977638041 0.63588850174216
-23.6378228952717 0.635916155079918
-23.635558632779 0.635943808417676
-23.6355571591941 0.635971461755434
-23.6353570126933 0.635999115093192
-23.633639089288 0.63602676843095
-23.6326360435219 0.636054421768708
-23.6321923240754 0.636082075106465
-23.631780254683 0.636109728444223
-23.6315829171682 0.636137381781981
-23.6311883322459 0.636165035119739
-23.6306097707472 0.636192688457497
-23.6298009260682 0.636220341795255
-23.6296059521225 0.636247995133013
-23.6289696192082 0.63627564847077
-23.6288530798345 0.636303301808528
-23.6275420306423 0.636330955146286
-23.6274085671622 0.636358608484044
-23.6262984677751 0.636386261821802
-23.6254998627455 0.63641391515956
-23.6238353296714 0.636441568497318
-23.6230967734821 0.636469221835075
-23.6226373030162 0.636496875172833
-23.6223389346307 0.636524528510591
-23.6217067995537 0.636552181848349
-23.6217009564507 0.636579835186107
-23.6191778707543 0.636607488523865
-23.6186157549616 0.636635141861623
-23.6182880213393 0.636662795199381
-23.6180446986064 0.636690448537138
-23.6178798748888 0.636718101874896
-23.6178797563873 0.636745755212654
-23.6165294651056 0.636773408550412
-23.6164423514673 0.63680106188817
-23.6163770830724 0.636828715225928
-23.6151929800325 0.636856368563686
-23.6148316653186 0.636884021901444
-23.6147987203718 0.636911675239201
-23.6147303547295 0.636939328576959
-23.6141395822529 0.636966981914717
-23.613594700516 0.636994635252475
-23.6126621855079 0.637022288590233
-23.612202712902 0.637049941927991
-23.6117726121316 0.637077595265749
-23.6116042974334 0.637105248603506
-23.6113991831934 0.637132901941264
-23.6109213001221 0.637160555279022
-23.6098624928323 0.63718820861678
-23.6090450841916 0.637215861954538
-23.6084177676202 0.637243515292296
-23.607734631061 0.637271168630054
-23.6063999049566 0.637298821967812
-23.6052750917587 0.637326475305569
-23.6044334014426 0.637354128643327
-23.6043438639655 0.637381781981085
-23.6020861373856 0.637409435318843
-23.5998867895293 0.637437088656601
-23.5992250691353 0.637464741994359
-23.5986342137835 0.637492395332117
-23.5985688024359 0.637520048669874
-23.5976292268576 0.637547702007632
-23.5974093488321 0.63757535534539
-23.5963099886045 0.637603008683148
-23.5959495129889 0.637630662020906
-23.5944742615069 0.637658315358664
-23.5939319899391 0.637685968696422
-23.5919837934863 0.63771362203418
-23.5918586695995 0.637741275371937
-23.5911305503916 0.637768928709695
-23.5888174020132 0.637796582047453
-23.5887853576726 0.637824235385211
-23.5861853309673 0.637851888722969
-23.5852142033989 0.637879542060727
-23.5836410365069 0.637907195398485
-23.5835611149171 0.637934848736243
-23.5833369470996 0.637962502074
-23.5823176339329 0.637990155411758
-23.581817888757 0.638017808749516
-23.5816347238038 0.638045462087274
-23.5796212551316 0.638073115425032
-23.5771711878476 0.63810076876279
-23.5751035279835 0.638128422100548
-23.5749438171636 0.638156075438305
-23.5729802650137 0.638183728776063
-23.5729260057001 0.638211382113821
-23.5726457969621 0.638239035451579
-23.5724410972738 0.638266688789337
-23.5723639192303 0.638294342127095
-23.571696310582 0.638321995464853
-23.5704288109874 0.63834964880261
-23.5698335089986 0.638377302140368
-23.569182696525 0.638404955478126
-23.5684595897648 0.638432608815884
-23.5676300469778 0.638460262153642
-23.5663587214543 0.6384879154914
-23.5644613434837 0.638515568829158
-23.5630823205065 0.638543222166916
-23.5624664983783 0.638570875504673
-23.5614681670507 0.638598528842431
-23.5613263015629 0.638626182180189
-23.5600477498375 0.638653835517947
-23.5587895782366 0.638681488855705
-23.5581660074246 0.638709142193463
-23.5569254643913 0.638736795531221
-23.5548927380914 0.638764448868979
-23.5546584133283 0.638792102206736
-23.5546248767474 0.638819755544494
-23.5541730188879 0.638847408882252
-23.5541347222027 0.63887506222001
-23.553266447961 0.638902715557768
-23.5510709896216 0.638930368895526
-23.5505781722217 0.638958022233284
-23.5495958887687 0.638985675571041
-23.5482122809447 0.639013328908799
-23.5477036155109 0.639040982246557
-23.546397833278 0.639068635584315
-23.5460879244346 0.639096288922073
-23.5459413138102 0.639123942259831
-23.5452956387838 0.639151595597589
-23.5446640602869 0.639179248935347
-23.5440700084252 0.639206902273104
-23.5438824866139 0.639234555610862
-23.5424699918166 0.63926220894862
-23.5414859338825 0.639289862286378
-23.5386566984583 0.639317515624136
-23.5381108385701 0.639345168961894
-23.5364050729249 0.639372822299652
-23.5358427820268 0.639400475637409
-23.5350199096548 0.639428128975167
-23.5333505556794 0.639455782312925
-23.5313324533266 0.639483435650683
-23.5306500318174 0.639511088988441
-23.5300106345205 0.639538742326199
-23.5297474125454 0.639566395663957
-23.5297028599658 0.639594049001715
-23.5295200377749 0.639621702339472
-23.5295122761723 0.63964935567723
-23.5289630074757 0.639677009014988
-23.5275131499873 0.639704662352746
-23.5274764084177 0.639732315690504
-23.5267868246512 0.639759969028262
-23.5262324458188 0.63978762236602
-23.5252507873032 0.639815275703777
-23.5246426437371 0.639842929041535
-23.5229896578649 0.639870582379293
-23.5204248561073 0.639898235717051
-23.5196719251768 0.639925889054809
-23.5194341796383 0.639953542392567
-23.5192521216029 0.639981195730325
-23.5189865501871 0.640008849068083
-23.5182684752692 0.64003650240584
-23.5175743413538 0.640064155743598
-23.5166314128862 0.640091809081356
-23.5161077947333 0.640119462419114
-23.5146858636021 0.640147115756872
-23.5146194007541 0.64017476909463
-23.5143724298568 0.640202422432388
-23.5143127751016 0.640230075770145
-23.5126284890743 0.640257729107903
-23.511160462528 0.640285382445661
-23.5104921183412 0.640313035783419
-23.5100324844014 0.640340689121177
-23.5099306656357 0.640368342458935
-23.5096511409241 0.640395995796693
-23.5086452668087 0.64042364913445
-23.5079024395296 0.640451302472208
-23.50765123169 0.640478955809966
-23.5072119786319 0.640506609147724
-23.5067742668004 0.640534262485482
-23.5066583594178 0.64056191582324
-23.5060846650354 0.640589569160998
-23.5059942317406 0.640617222498756
-23.5028972996388 0.640644875836514
-23.5019571300705 0.640672529174271
-23.501928764084 0.640700182512029
-23.5010422415138 0.640727835849787
-23.5008689038895 0.640755489187545
-23.4998000636842 0.640783142525303
-23.4997078613482 0.640810795863061
-23.4987035572699 0.640838449200819
-23.496588184097 0.640866102538576
-23.4959879707191 0.640893755876334
-23.4946979509008 0.640921409214092
-23.4940240200368 0.64094906255185
-23.4936444077142 0.640976715889608
-23.4934701587546 0.641004369227366
-23.4932423369693 0.641032022565124
-23.4917030815331 0.641059675902881
-23.4913119425568 0.641087329240639
-23.4911959869015 0.641114982578397
-23.4910383828927 0.641142635916155
-23.490308490739 0.641170289253913
-23.4875609619008 0.641197942591671
-23.4847948313289 0.641225595929429
-23.4837053714675 0.641253249267187
-23.4834044115127 0.641280902604944
-23.4803093344197 0.641308555942702
-23.4800837907671 0.64133620928046
-23.4795016081761 0.641363862618218
-23.4790088847976 0.641391515955976
-23.4784047897286 0.641419169293734
-23.4782679045534 0.641446822631492
-23.4761116638649 0.64147447596925
-23.4760198402732 0.641502129307007
-23.4757776361755 0.641529782644765
-23.4748037300548 0.641557435982523
-23.4745086423074 0.641585089320281
-23.4744197470863 0.641612742658039
-23.4737013479045 0.641640395995797
-23.4727130105149 0.641668049333555
-23.4723447383817 0.641695702671312
-23.4714589316405 0.64172335600907
-23.4708579366019 0.641751009346828
-23.4703354866233 0.641778662684586
-23.4699597263711 0.641806316022344
-23.4693476359555 0.641833969360102
-23.4684640551066 0.64186162269786
-23.4683906218639 0.641889276035618
-23.4674091508377 0.641916929373375
-23.4671558275804 0.641944582711133
-23.4661067624851 0.641972236048891
-23.4659941928715 0.641999889386649
-23.4643785598197 0.642027542724407
-23.4637660802251 0.642055196062165
-23.4631292223265 0.642082849399923
-23.4623721224703 0.64211050273768
-23.4623285687719 0.642138156075438
-23.4616661119212 0.642165809413196
-23.4606126045863 0.642193462750954
-23.4604927983545 0.642221116088712
-23.4598324894608 0.64224876942647
-23.4595507576787 0.642276422764228
-23.4586897610065 0.642304076101985
-23.4581507897628 0.642331729439743
-23.4579927906244 0.642359382777501
-23.4568931344861 0.642387036115259
-23.4557489042611 0.642414689453017
-23.4556307668438 0.642442342790775
-23.4553180111841 0.642469996128533
-23.4549401590671 0.642497649466291
-23.4547419321958 0.642525302804049
-23.454661631817 0.642552956141806
-23.4545777845712 0.642580609479564
-23.4545671837054 0.642608262817322
-23.4534025321016 0.64263591615508
-23.4533655915739 0.642663569492838
-23.4526939738914 0.642691222830596
-23.4525648307842 0.642718876168354
-23.4521429698791 0.642746529506111
-23.4520564295446 0.642774182843869
-23.450976565124 0.642801836181627
-23.4506988153172 0.642829489519385
-23.4504518070731 0.642857142857143
-23.4489976404828 0.642884796194901
-23.4469239675085 0.642912449532659
-23.4468689802054 0.642940102870416
-23.4464471932921 0.642967756208174
-23.4454190324692 0.642995409545932
-23.4447880908754 0.64302306288369
-23.4446744398117 0.643050716221448
-23.4436362804135 0.643078369559206
-23.4410349516754 0.643106022896964
-23.438196121251 0.643133676234722
-23.4381398542249 0.643161329572479
-23.4371063370218 0.643188982910237
-23.4367519022562 0.643216636247995
-23.4359143102334 0.643244289585753
-23.4350650038141 0.643271942923511
-23.4346350934587 0.643299596261269
-23.4328804736334 0.643327249599027
-23.4325971399646 0.643354902936784
-23.431352168373 0.643382556274542
-23.4308782448384 0.6434102096123
-23.4282950664403 0.643437862950058
-23.4266222828489 0.643465516287816
-23.4218017394368 0.643493169625574
-23.4215925271304 0.643520822963332
-23.4209285142034 0.64354847630109
-23.4202098204847 0.643576129638847
-23.4179148949488 0.643603782976605
-23.4175636911917 0.643631436314363
-23.4150897828708 0.643659089652121
-23.4145500350459 0.643686742989879
-23.4138371458894 0.643714396327637
-23.4131117046503 0.643742049665395
-23.4115099651092 0.643769703003153
-23.411352245498 0.64379735634091
-23.4098997747308 0.643825009678668
-23.4090809147358 0.643852663016426
-23.40847799986 0.643880316354184
-23.4080709131115 0.643907969691942
-23.4073825519096 0.6439356230297
-23.4062024477941 0.643963276367458
-23.4042988204157 0.643990929705215
-23.403403074512 0.644018583042973
-23.4032497071675 0.644046236380731
-23.40321294385 0.644073889718489
-23.401269893661 0.644101543056247
-23.400265396592 0.644129196394005
-23.3996620602514 0.644156849731763
-23.3994960888369 0.64418450306952
-23.3991063154447 0.644212156407278
-23.3989651461448 0.644239809745036
-23.3966735979519 0.644267463082794
-23.3955237231093 0.644295116420552
-23.3945960584736 0.64432276975831
-23.3944387341227 0.644350423096068
-23.3927452969301 0.644378076433826
-23.392360430093 0.644405729771583
-23.3894555090803 0.644433383109341
-23.3891069187687 0.644461036447099
-23.389089617595 0.644488689784857
-23.3886632036765 0.644516343122615
-23.3881405605885 0.644543996460373
-23.3880049823876 0.644571649798131
-23.3869802503503 0.644599303135889
-23.3835115319896 0.644626956473646
-23.3829302817211 0.644654609811404
-23.3820086929662 0.644682263149162
-23.3815296136819 0.64470991648692
-23.3813281864352 0.644737569824678
-23.3809068289117 0.644765223162436
-23.3804472681271 0.644792876500194
-23.3787537167038 0.644820529837951
-23.3783099482007 0.644848183175709
-23.3765419361573 0.644875836513467
-23.3759864465301 0.644903489851225
-23.3729291055805 0.644931143188983
-23.3728309260373 0.644958796526741
-23.3724116060387 0.644986449864499
-23.3711300855775 0.645014103202256
-23.3699202588242 0.645041756540014
-23.3696348265846 0.645069409877772
-23.3692768938068 0.64509706321553
-23.3680051804605 0.645124716553288
-23.3679443298556 0.645152369891046
-23.3678731617796 0.645180023228804
-23.3677322237823 0.645207676566562
-23.3652055034843 0.645235329904319
-23.3630836057235 0.645262983242077
-23.3622558855736 0.645290636579835
-23.3615303694462 0.645318289917593
-23.3612983394683 0.645345943255351
-23.3608714158162 0.645373596593109
-23.3605637552209 0.645401249930867
-23.3601821113492 0.645428903268625
-23.3584188199105 0.645456556606382
-23.3576393518696 0.64548420994414
-23.3559365026487 0.645511863281898
-23.3547952058213 0.645539516619656
-23.3544376595953 0.645567169957414
-23.3537931353053 0.645594823295172
-23.3537876054365 0.64562247663293
-23.3524257516016 0.645650129970687
-23.3520484446665 0.645677783308445
-23.3517190854578 0.645705436646203
-23.3512671873706 0.645733089983961
-23.3506790010581 0.645760743321719
-23.3500293798221 0.645788396659477
-23.3482452864738 0.645816049997235
-23.348233514051 0.645843703334993
-23.3479346634925 0.64587135667275
-23.3477208350618 0.645899010010508
-23.3476248112268 0.645926663348266
-23.3471783430734 0.645954316686024
-23.3471187909414 0.645981970023782
-23.3463243728496 0.64600962336154
-23.3461943351047 0.646037276699298
-23.3452276342148 0.646064930037055
-23.344381876013 0.646092583374813
-23.3430811344861 0.646120236712571
-23.3426245600809 0.646147890050329
-23.3421115060797 0.646175543388087
-23.3406192450461 0.646203196725845
-23.3405454045086 0.646230850063603
-23.3395130804837 0.646258503401361
-23.3390097954124 0.646286156739118
-23.3387503672122 0.646313810076876
-23.3385062183086 0.646341463414634
-23.3369073002454 0.646369116752392
-23.335811289677 0.64639677009015
-23.3354854161813 0.646424423427908
-23.3342840537914 0.646452076765666
-23.3331652554822 0.646479730103424
-23.3320088916206 0.646507383441181
-23.3319668257611 0.646535036778939
-23.3298993058281 0.646562690116697
-23.3296252710106 0.646590343454455
-23.3291541374776 0.646617996792213
-23.3288491006059 0.646645650129971
-23.3258222590941 0.646673303467729
-23.3256696124114 0.646700956805486
-23.3254545097924 0.646728610143244
-23.3250068080878 0.646756263481002
-23.3245611782716 0.64678391681876
-23.3243596867145 0.646811570156518
-23.3201090159671 0.646839223494276
-23.3199198712428 0.646866876832034
-23.3193812072631 0.646894530169791
-23.319373862584 0.646922183507549
-23.3186523495794 0.646949836845307
-23.3156370024724 0.646977490183065
-23.3153292421283 0.647005143520823
-23.3137466269179 0.647032796858581
-23.3116646192934 0.647060450196339
-23.3101672648765 0.647088103534097
-23.3094364258384 0.647115756871854
-23.305989490419 0.647143410209612
-23.3050088750054 0.64717106354737
-23.3047654293882 0.647198716885128
-23.3044384060152 0.647226370222886
-23.303634372443 0.647254023560644
-23.3031566054043 0.647281676898402
-23.3011137479955 0.64730933023616
-23.3006096739219 0.647336983573917
-23.3004210366551 0.647364636911675
-23.2996891810524 0.647392290249433
-23.298809532867 0.647419943587191
-23.2973854894402 0.647447596924949
-23.2949481240395 0.647475250262707
-23.2948433897999 0.647502903600465
-23.2931596776064 0.647530556938222
-23.2927375306967 0.64755821027598
-23.2926066427061 0.647585863613738
-23.2923020346894 0.647613516951496
-23.2906101015082 0.647641170289254
-23.2882593170627 0.647668823627012
-23.287958088929 0.64769647696477
-23.2873759722072 0.647724130302528
-23.2871164051608 0.647751783640285
-23.2850529658454 0.647779436978043
-23.2839595254198 0.647807090315801
-23.2835075670231 0.647834743653559
-23.2820647847477 0.647862396991317
-23.2817035825126 0.647890050329075
-23.2816586683046 0.647917703666833
-23.2816160294334 0.64794535700459
-23.2810489643917 0.647973010342348
-23.2802809656386 0.648000663680106
-23.280233298602 0.648028317017864
-23.2793062112635 0.648055970355622
-23.2792886312968 0.64808362369338
-23.2790202602057 0.648111277031138
-23.2777197340284 0.648138930368896
-23.2775463512082 0.648166583706653
-23.2760689993454 0.648194237044411
-23.2750965979472 0.648221890382169
-23.2748741887837 0.648249543719927
-23.2729361847275 0.648277197057685
-23.2728919507985 0.648304850395443
-23.2717887050091 0.648332503733201
-23.2714705976356 0.648360157070959
-23.267771862095 0.648387810408716
-23.2676447975738 0.648415463746474
-23.2670138182637 0.648443117084232
-23.2657576022529 0.64847077042199
-23.2656913278028 0.648498423759748
-23.265015216009 0.648526077097506
-23.261834879299 0.648553730435264
-23.2616475651214 0.648581383773021
-23.2606419830834 0.648609037110779
-23.2596830772308 0.648636690448537
-23.2585410148828 0.648664343786295
-23.2584933799459 0.648691997124053
-23.2578361317062 0.648719650461811
-23.2577543278801 0.648747303799569
-23.2568497015469 0.648774957137326
-23.2547994986426 0.648802610475084
-23.25459453133 0.648830263812842
-23.2544820991049 0.6488579171506
-23.2543270250772 0.648885570488358
-23.2532002982692 0.648913223826116
-23.251876374339 0.648940877163874
-23.2508665927413 0.648968530501632
-23.2499857177444 0.648996183839389
-23.2477072170772 0.649023837177147
-23.2464277916813 0.649051490514905
-23.2461610064247 0.649079143852663
-23.2457900972635 0.649106797190421
-23.2452854468332 0.649134450528179
-23.2443349645847 0.649162103865937
-23.2442142570642 0.649189757203695
-23.2434636073116 0.649217410541452
-23.2433820169752 0.64924506387921
-23.2432225242642 0.649272717216968
-23.2430525507399 0.649300370554726
-23.2424330199557 0.649328023892484
-23.2422124143356 0.649355677230242
-23.24161298592 0.649383330568
-23.2414258582654 0.649410983905757
-23.2399896224066 0.649438637243515
-23.2398295407114 0.649466290581273
-23.2387547880353 0.649493943919031
-23.2382966448898 0.649521597256789
-23.2381429793497 0.649549250594547
-23.2364635255034 0.649576903932305
-23.2357070169665 0.649604557270062
-23.2355646541807 0.64963221060782
-23.2347973780578 0.649659863945578
-23.2344025463249 0.649687517283336
-23.2343034185573 0.649715170621094
-23.2339659458446 0.649742823958852
-23.2331576099265 0.64977047729661
-23.2327268196237 0.649798130634368
-23.2326463767963 0.649825783972125
-23.232038880821 0.649853437309883
-23.2318803200536 0.649881090647641
-23.2311869532674 0.649908743985399
-23.2311023722116 0.649936397323157
-23.2301759311552 0.649964050660915
-23.2298344600618 0.649991703998673
-23.2291291165268 0.650019357336431
-23.2289963136509 0.650047010674188
-23.2287794274709 0.650074664011946
-23.2287642580724 0.650102317349704
-23.2286973130037 0.650129970687462
-23.2284141225457 0.65015762402522
-23.2279157109213 0.650185277362978
-23.2264970018747 0.650212930700736
-23.2253366557631 0.650240584038493
-23.2252037911303 0.650268237376251
-23.2251088286939 0.650295890714009
-23.2241061991082 0.650323544051767
-23.2239445940886 0.650351197389525
-23.2236117028342 0.650378850727283
-23.2231577579292 0.650406504065041
-23.2228374997003 0.650434157402799
-23.2218163653181 0.650461810740556
-23.2202549446643 0.650489464078314
-23.2185712507467 0.650517117416072
-23.2170208625827 0.65054477075383
-23.2167709489794 0.650572424091588
-23.2166538128421 0.650600077429346
-23.2163530571765 0.650627730767104
-23.2158789256119 0.650655384104861
-23.2153745407679 0.650683037442619
-23.2146067588632 0.650710690780377
-23.2141580912453 0.650738344118135
-23.214106819026 0.650765997455893
-23.2127531410652 0.650793650793651
-23.2114307097465 0.650821304131409
-23.210354578567 0.650848957469166
-23.2089186676303 0.650876610806924
-23.2087938039752 0.650904264144682
-23.2061146207883 0.65093191748244
-23.2060465066034 0.650959570820198
-23.2055346056365 0.650987224157956
-23.2051444643298 0.651014877495714
-23.2033664389262 0.651042530833472
-23.2032963623414 0.65107018417123
-23.2016357778718 0.651097837508987
-23.2014276427185 0.651125490846745
-23.1987807157667 0.651153144184503
-23.1986349249525 0.651180797522261
-23.1984696001778 0.651208450860019
-23.1965386877192 0.651236104197777
-23.195718167178 0.651263757535535
-23.1945053478007 0.651291410873292
-23.1936825566307 0.65131906421105
-23.1918531418956 0.651346717548808
-23.1915050886224 0.651374370886566
-23.1894818356299 0.651402024224324
-23.1880488249086 0.651429677562082
-23.1858721770922 0.65145733089984
-23.1850179572772 0.651484984237597
-23.184856303509 0.651512637575355
-23.1838534216451 0.651540290913113
-23.1836883900598 0.651567944250871
-23.1833297091044 0.651595597588629
-23.1831252814676 0.651623250926387
-23.1828660413615 0.651650904264145
-23.1818472812342 0.651678557601903
-23.1808217358799 0.65170621093966
-23.1804749633605 0.651733864277418
-23.1797290035614 0.651761517615176
-23.1792621786259 0.651789170952934
-23.1786670492285 0.651816824290692
-23.1785137388097 0.65184447762845
-23.1779919902647 0.651872130966208
-23.1778087202042 0.651899784303966
-23.1775763657697 0.651927437641723
-23.1773975422464 0.651955090979481
-23.1753325122329 0.651982744317239
-23.1749791973225 0.652010397654997
-23.1742228162307 0.652038050992755
-23.1706371223108 0.652065704330513
-23.1699918965902 0.652093357668271
-23.1698794412125 0.652121011006028
-23.168829735646 0.652148664343786
-23.1672669189048 0.652176317681544
-23.1660840880893 0.652203971019302
-23.1656169580133 0.65223162435706
-23.1652915318627 0.652259277694818
-23.1619017355642 0.652286931032576
-23.1611655606832 0.652314584370334
-23.1609185044514 0.652342237708091
-23.160864222259 0.652369891045849
-23.1584585414778 0.652397544383607
-23.1555639879392 0.652425197721365
-23.1549889945519 0.652452851059123
-23.1532488798087 0.652480504396881
-23.1532188252185 0.652508157734639
-23.1530868446839 0.652535811072396
-23.1530588136047 0.652563464410154
-23.1529869701461 0.652591117747912
-23.1525618712898 0.65261877108567
-23.1524511517397 0.652646424423428
-23.1512974968815 0.652674077761186
-23.1508208833956 0.652701731098944
-23.1508029469308 0.652729384436701
-23.1507074297518 0.652757037774459
-23.1502474077124 0.652784691112217
-23.147069025821 0.652812344449975
-23.1470356980802 0.652839997787733
-23.146643399311 0.652867651125491
-23.1462657214649 0.652895304463249
-23.1457994405962 0.652922957801007
-23.1456231673081 0.652950611138765
-23.1442184604545 0.652978264476522
-23.1440614286172 0.65300591781428
-23.1433589270062 0.653033571152038
-23.1421729918347 0.653061224489796
-23.1421024202603 0.653088877827554
-23.1420897552709 0.653116531165312
-23.1410250535971 0.65314418450307
-23.1404804866234 0.653171837840827
-23.1404687280414 0.653199491178585
-23.1400480391426 0.653227144516343
-23.1366262197708 0.653254797854101
-23.1365881325812 0.653282451191859
-23.1356048075555 0.653310104529617
-23.1338768238881 0.653337757867375
-23.1333843067586 0.653365411205132
-23.1316243008939 0.65339306454289
-23.1294689815833 0.653420717880648
-23.129051992801 0.653448371218406
-23.1278752476925 0.653476024556164
-23.1265547193686 0.653503677893922
-23.125899447075 0.65353133123168
-23.1254086902027 0.653558984569438
-23.125284247762 0.653586637907195
-23.1250281617362 0.653614291244953
-23.1242780451322 0.653641944582711
-23.1231782229676 0.653669597920469
-23.1229372588638 0.653697251258227
-23.1221860506165 0.653724904595985
-23.1206304760428 0.653752557933743
-23.1195803737246 0.6537802112715
-23.1183559870192 0.653807864609258
-23.1180672112123 0.653835517947016
-23.117622695615 0.653863171284774
-23.115346057748 0.653890824622532
-23.1133365833157 0.65391847796029
-23.1110427658762 0.653946131298048
-23.1110100973186 0.653973784635806
-23.1090786035859 0.654001437973563
-23.1087176025715 0.654029091311321
-23.1078725427157 0.654056744649079
-23.1063338152874 0.654084397986837
-23.1043222111199 0.654112051324595
-23.103867559267 0.654139704662353
-23.1003731814594 0.654167358000111
-23.0980570599266 0.654195011337869
-23.0979913865445 0.654222664675626
-23.0962438668538 0.654250318013384
-23.0955656040487 0.654277971351142
-23.0952116910795 0.6543056246889
-23.0948788491977 0.654333278026658
-23.0939925197368 0.654360931364416
-23.0923064440813 0.654388584702174
-23.0909745710277 0.654416238039931
-23.0908753557275 0.654443891377689
-23.0904412851579 0.654471544715447
-23.0898906773595 0.654499198053205
-23.0896072049918 0.654526851390963
-23.0867947446687 0.654554504728721
-23.084297589912 0.654582158066479
-23.0838316274181 0.654609811404236
-23.0837735179143 0.654637464741994
-23.0836404175953 0.654665118079752
-23.0832507216071 0.65469277141751
-23.081794874771 0.654720424755268
-23.0809741637298 0.654748078093026
-23.0803536141932 0.654775731430784
-23.0801754768878 0.654803384768542
-23.079299938716 0.654831038106299
-23.0773103136812 0.654858691444057
-23.0771937839123 0.654886344781815
-23.0771600726197 0.654913998119573
-23.0770031029699 0.654941651457331
-23.0769007096255 0.654969304795089
-23.0750591673449 0.654996958132847
-23.0743392790575 0.655024611470605
-23.073556628583 0.655052264808362
-23.0717525929211 0.65507991814612
-23.0710601333333 0.655107571483878
-23.0705929518767 0.655135224821636
-23.0700898495965 0.655162878159394
-23.0690282112453 0.655190531497152
-23.066605525532 0.65521818483491
-23.0656950323784 0.655245838172667
-23.0648296212317 0.655273491510425
-23.063137726899 0.655301144848183
-23.06303051895 0.655328798185941
-23.0623813275689 0.655356451523699
-23.0604263271524 0.655384104861457
-23.0596264586344 0.655411758199215
-23.0591018636252 0.655439411536972
-23.0582825201265 0.65546706487473
-23.0579786027601 0.655494718212488
-23.0552451058212 0.655522371550246
-23.0550111647912 0.655550024888004
-23.0544487290781 0.655577678225762
-23.0538886160479 0.65560533156352
-23.0522908395037 0.655632984901278
-23.0517303088761 0.655660638239035
-23.0516962156862 0.655688291576793
-23.0516004457505 0.655715944914551
-23.049420415707 0.655743598252309
-23.0485123455512 0.655771251590067
-23.0484502262687 0.655798904927825
-23.0484481657303 0.655826558265583
-23.0482850857486 0.655854211603341
-23.047437559299 0.655881864941098
-23.0470296374717 0.655909518278856
-23.0465342094733 0.655937171616614
-23.0463348396223 0.655964824954372
-23.0453020486101 0.65599247829213
-23.0435298548163 0.656020131629888
-23.042178082101 0.656047784967646
-23.0416512126597 0.656075438305403
-23.039887885742 0.656103091643161
-23.0384979003625 0.656130744980919
-23.0377097051509 0.656158398318677
-23.0367891182186 0.656186051656435
-23.0358385594895 0.656213704994193
-23.0345065130777 0.656241358331951
-23.034500471467 0.656269011669709
-23.0340237791696 0.656296665007466
-23.0321006961616 0.656324318345224
-23.0315453607424 0.656351971682982
-23.0304549564959 0.65637962502074
-23.0302233669904 0.656407278358498
-23.0299949235744 0.656434931696256
-23.0290964951195 0.656462585034014
-23.0289545822111 0.656490238371771
-23.0282879312353 0.656517891709529
-23.0271416052696 0.656545545047287
-23.0271249190458 0.656573198385045
-23.0262664718521 0.656600851722803
-23.0251289071661 0.656628505060561
-23.0242091542649 0.656656158398319
-23.0230350571881 0.656683811736077
-23.0227993303011 0.656711465073834
-23.0227797059018 0.656739118411592
-23.0213291832155 0.65676677174935
-23.0210307964325 0.656794425087108
-23.0196251376132 0.656822078424866
-23.0174912333394 0.656849731762624
-23.0164644772947 0.656877385100382
-23.0163913393124 0.65690503843814
-23.0162269807289 0.656932691775897
-23.0131266231167 0.656960345113655
-23.0114665116508 0.656987998451413
-23.0114004796048 0.657015651789171
-23.0111973885753 0.657043305126929
-23.0104900120683 0.657070958464687
-23.0100372905838 0.657098611802445
-23.0084918087576 0.657126265140202
-23.0077368770596 0.65715391847796
-23.0076630907157 0.657181571815718
-23.007474908694 0.657209225153476
-23.0068361363615 0.657236878491234
-23.0066131262604 0.657264531828992
-23.0057229553079 0.65729218516675
-23.0045444842708 0.657319838504507
-23.0024888384762 0.657347491842265
-23.0007138359617 0.657375145180023
-23.0004777163285 0.657402798517781
-23.0004773377809 0.657430451855539
-22.9995900076119 0.657458105193297
-22.9969876451414 0.657485758531055
-22.9957464180916 0.657513411868813
-22.9948819682435 0.65754106520657
-22.9945136188181 0.657568718544328
-22.9930181447534 0.657596371882086
-22.9918810984689 0.657624025219844
-22.9888644953287 0.657651678557602
-22.9888288387267 0.65767933189536
-22.9857705011503 0.657706985233118
-22.985440791723 0.657734638570876
-22.9827588782084 0.657762291908633
-22.9826794234034 0.657789945246391
-22.9825261659884 0.657817598584149
-22.9813927189971 0.657845251921907
-22.9805952509229 0.657872905259665
-22.9804551674474 0.657900558597423
-22.9789071728504 0.657928211935181
-22.9788606053071 0.657955865272938
-22.9766705940759 0.657983518610696
-22.9756196808256 0.658011171948454
-22.9751290675423 0.658038825286212
-22.9751155280849 0.65806647862397
-22.9750287904955 0.658094131961728
-22.9743700343338 0.658121785299486
-22.974070289558 0.658149438637244
-22.9736780896064 0.658177091975001
-22.9735871973616 0.658204745312759
-22.9728479021263 0.658232398650517
-22.9694022253393 0.658260051988275
-22.9693788618774 0.658287705326033
-22.9692669797275 0.658315358663791
-22.9689546221899 0.658343012001549
-22.9684308065937 0.658370665339306
-22.9672632779475 0.658398318677064
-22.9659912691455 0.658425972014822
-22.9647826190466 0.65845362535258
-22.9638344394342 0.658481278690338
-22.9635139068252 0.658508932028096
-22.9618233035818 0.658536585365854
-22.9616931145834 0.658564238703612
-22.9602585552161 0.658591892041369
-22.9596273616784 0.658619545379127
-22.9576477382493 0.658647198716885
-22.9576347190855 0.658674852054643
-22.9559462470706 0.658702505392401
-22.9536669189087 0.658730158730159
-22.9517228136294 0.658757812067917
-22.9513614442388 0.658785465405675
-22.9510290021657 0.658813118743432
-22.9504058913637 0.65884077208119
-22.9491001623464 0.658868425418948
-22.9480345904214 0.658896078756706
-22.9475616204236 0.658923732094464
-22.9472486404478 0.658951385432222
-22.9449350500743 0.65897903876998
-22.9447145756312 0.659006692107737
-22.9440059809533 0.659034345445495
-22.942081919434 0.659061998783253
-22.941761213949 0.659089652121011
-22.9402208267595 0.659117305458769
-22.9397554438597 0.659144958796527
-22.9373836433544 0.659172612134285
-22.9371078536609 0.659200265472042
-22.9358701517806 0.6592279188098
-22.9330301705619 0.659255572147558
-22.9327104342564 0.659283225485316
-22.9326445162849 0.659310878823074
-22.9325484567335 0.659338532160832
-22.9321611089326 0.65936618549859
-22.9315061240629 0.659393838836348
-22.930947951308 0.659421492174105
-22.930804538084 0.659449145511863
-22.9300679406701 0.659476798849621
-22.9296536349339 0.659504452187379
-22.9292425873516 0.659532105525137
-22.9291307349983 0.659559758862895
-22.9283638788659 0.659587412200653
-22.9278564164439 0.659615065538411
-22.9263573765113 0.659642718876168
-22.9261842838195 0.659670372213926
-22.9258211381479 0.659698025551684
-22.9255431292978 0.659725678889442
-22.9241824396676 0.6597533322272
-22.9228920955595 0.659780985564958
-22.9183186313199 0.659808638902716
-22.9179988484187 0.659836292240473
-22.9171645434117 0.659863945578231
-22.9169581195239 0.659891598915989
-22.9168833541272 0.659919252253747
-22.9168684849288 0.659946905591505
-22.9168051758692 0.659974558929263
-22.9152013952613 0.660002212267021
-22.9151498795433 0.660029865604778
-22.9140515504103 0.660057518942536
-22.9122254629188 0.660085172280294
-22.9107749838538 0.660112825618052
-22.9102091275409 0.66014047895581
-22.9100832874689 0.660168132293568
-22.9097481630302 0.660195785631326
-22.9086406714127 0.660223438969084
-22.907256339225 0.660251092306841
-22.9070583037635 0.660278745644599
-22.9067977790941 0.660306398982357
-22.9064074169547 0.660334052320115
-22.9057135682208 0.660361705657873
-22.9046452245524 0.660389358995631
-22.9046018107576 0.660417012333389
-22.9036090879903 0.660444665671147
-22.9033887689321 0.660472319008904
-22.9025869633374 0.660499972346662
-22.9022550980225 0.66052762568442
-22.9022106696786 0.660555279022178
-22.9013235001964 0.660582932359936
-22.9010801014947 0.660610585697694
-22.8990611155488 0.660638239035452
-22.8982623695242 0.660665892373209
-22.8969040967308 0.660693545710967
-22.8968733644171 0.660721199048725
-22.8959133065512 0.660748852386483
-22.8951300928569 0.660776505724241
-22.8949959456348 0.660804159061999
-22.8946653768159 0.660831812399757
-22.8944369445392 0.660859465737515
-22.8943323875931 0.660887119075272
-22.8925099604957 0.66091477241303
-22.8923241182479 0.660942425750788
-22.8905881491676 0.660970079088546
-22.8901481807628 0.660997732426304
-22.8882184863936 0.661025385764062
-22.8874924878205 0.66105303910182
-22.8871161340733 0.661080692439577
-22.8865994674084 0.661108345777335
-22.8850183184482 0.661135999115093
-22.8847618310774 0.661163652452851
-22.8844883765353 0.661191305790609
-22.8844508993847 0.661218959128367
-22.8800857101714 0.661246612466125
-22.8737637292824 0.661274265803882
-22.8735888968644 0.66130191914164
-22.8734743088741 0.661329572479398
-22.872323813509 0.661357225817156
-22.8717341222237 0.661384879154914
-22.8716348025386 0.661412532492672
-22.8712350293194 0.66144018583043
-22.8710033731176 0.661467839168188
-22.8705975700423 0.661495492505946
-22.8695320085286 0.661523145843703
-22.8689146121924 0.661550799181461
-22.867490184279 0.661578452519219
-22.8664041239606 0.661606105856977
-22.8659935798383 0.661633759194735
-22.8658825288833 0.661661412532493
-22.8657784347527 0.661689065870251
-22.8633713314418 0.661716719208008
-22.8621939392009 0.661744372545766
-22.8610983853835 0.661772025883524
-22.8600586023529 0.661799679221282
-22.8600102836 0.66182733255904
-22.8589277614672 0.661854985896798
-22.8585311305186 0.661882639234556
-22.8580771386268 0.661910292572313
-22.8564430162107 0.661937945910071
-22.8551066120066 0.661965599247829
-22.8532552332196 0.661993252585587
-22.8528303839809 0.662020905923345
-22.8526889998009 0.662048559261103
-22.8520348117565 0.662076212598861
-22.8512315443214 0.662103865936619
-22.8507920088074 0.662131519274376
-22.8504754900052 0.662159172612134
-22.8501518232842 0.662186825949892
-22.8492138480203 0.66221447928765
-22.8484188965255 0.662242132625408
-22.8474984449402 0.662269785963166
-22.8471025637045 0.662297439300924
-22.8464418168868 0.662325092638682
-22.8452014465853 0.662352745976439
-22.844161418141 0.662380399314197
-22.8433696960689 0.662408052651955
-22.8428249310206 0.662435705989713
-22.8400439877024 0.662463359327471
-22.8392862605528 0.662491012665229
-22.8387589085957 0.662518666002987
-22.8365698180546 0.662546319340744
-22.8359996695227 0.662573972678502
-22.8352914820754 0.66260162601626
-22.8347515878569 0.662629279354018
-22.8341522151437 0.662656932691776
-22.8341325604701 0.662684586029534
-22.8335597960422 0.662712239367292
-22.8334809757698 0.66273989270505
-22.8329194093619 0.662767546042807
-22.8323300207058 0.662795199380565
-22.8311455708076 0.662822852718323
-22.8296856663749 0.662850506056081
-22.8289412291916 0.662878159393839
-22.8269168222155 0.662905812731597
-22.8249563057554 0.662933466069355
-22.8248839851386 0.662961119407112
-22.8224993470769 0.66298877274487
-22.8222308528143 0.663016426082628
-22.8218140184196 0.663044079420386
-22.8213102479606 0.663071732758144
-22.8204945421437 0.663099386095902
-22.8203175243735 0.66312703943366
-22.81979630387 0.663154692771417
-22.8194034105107 0.663182346109175
-22.8185875798414 0.663209999446933
-22.8148020804277 0.663237652784691
-22.8116433443742 0.663265306122449
-22.8115664653138 0.663292959460207
-22.8110172192401 0.663320612797965
-22.8089320721513 0.663348266135723
-22.8085011727565 0.663375919473481
-22.8048889274101 0.663403572811238
-22.8037630043388 0.663431226148996
-22.8035512644021 0.663458879486754
-22.8027097703181 0.663486532824512
-22.8013755111242 0.66351418616227
-22.8006914647121 0.663541839500028
-22.800146630514 0.663569492837786
-22.7981292829702 0.663597146175543
-22.7980217346078 0.663624799513301
-22.7959782598783 0.663652452851059
-22.7958780857066 0.663680106188817
-22.7955991499605 0.663707759526575
-22.7953635259223 0.663735412864333
-22.7949572778701 0.663763066202091
-22.7941473680524 0.663790719539848
-22.7930285062119 0.663818372877606
-22.7928381186316 0.663846026215364
-22.7924323464774 0.663873679553122
-22.7922651303361 0.66390133289088
-22.7921807183068 0.663928986228638
-22.7887030511865 0.663956639566396
-22.7882369808804 0.663984292904154
-22.7876965766409 0.664011946241911
-22.786519888613 0.664039599579669
-22.7862435376744 0.664067252917427
-22.7833131775232 0.664094906255185
-22.7807593714684 0.664122559592943
-22.7781119985656 0.664150212930701
-22.7765342961825 0.664177866268459
-22.7755294127083 0.664205519606216
-22.7754485353822 0.664233172943974
-22.7754074820263 0.664260826281732
-22.7749014032034 0.66428847961949
-22.7736977093454 0.664316132957248
-22.7730384224109 0.664343786295006
-22.7702488388058 0.664371439632764
-22.7701562104927 0.664399092970522
-22.7688195541856 0.664426746308279
-22.7686253164064 0.664454399646037
-22.7662193650365 0.664482052983795
-22.7659669033142 0.664509706321553
-22.7659023469416 0.664537359659311
-22.7655881510611 0.664565012997069
-22.7642851611303 0.664592666334827
-22.7620922747855 0.664620319672585
-22.7609616941101 0.664647973010342
-22.7601219293863 0.6646756263481
-22.7574322663131 0.664703279685858
-22.7563224095045 0.664730933023616
-22.7556692314002 0.664758586361374
-22.7538205248984 0.664786239699132
-22.7528068711578 0.66481389303689
-22.7514149046679 0.664841546374647
-22.7505322354139 0.664869199712405
-22.7502914630509 0.664896853050163
-22.7501394142681 0.664924506387921
-22.749858829815 0.664952159725679
-22.749399784393 0.664979813063437
-22.7454991351064 0.665007466401195
-22.7449518294227 0.665035119738952
-22.741650203744 0.66506277307671
-22.7401394116221 0.665090426414468
-22.7396107858718 0.665118079752226
-22.7381866968522 0.665145733089984
-22.7376993476892 0.665173386427742
-22.73691282099 0.6652010397655
-22.7363261654133 0.665228693103258
-22.7354271044295 0.665256346441015
-22.7346327691268 0.665283999778773
-22.7328931838092 0.665311653116531
-22.7300662704483 0.665339306454289
-22.7287943519882 0.665366959792047
-22.7285895885906 0.665394613129805
-22.728354859988 0.665422266467563
-22.726196048714 0.665449919805321
-22.7257681576234 0.665477573143078
-22.7241178829872 0.665505226480836
-22.7240324577241 0.665532879818594
-22.7209428216415 0.665560533156352
-22.7206732506689 0.66558818649411
-22.7198191938819 0.665615839831868
-22.7184708372142 0.665643493169626
-22.717283459416 0.665671146507383
-22.7164938348175 0.665698799845141
-22.7159372008437 0.665726453182899
-22.714775863679 0.665754106520657
-22.7138101971537 0.665781759858415
-22.7129938395838 0.665809413196173
-22.7127271461811 0.665837066533931
-22.7124752375174 0.665864719871688
-22.7106808790258 0.665892373209446
-22.7081524870096 0.665920026547204
-22.7061019348623 0.665947679884962
-22.7059366928034 0.66597533322272
-22.7052483228293 0.666002986560478
-22.7045378563637 0.666030639898236
-22.703493953429 0.666058293235994
-22.7019756236696 0.666085946573751
-22.7007380077268 0.666113599911509
-22.7007196003911 0.666141253249267
-22.7003949924352 0.666168906587025
-22.7003843578139 0.666196559924783
-22.6999367753982 0.666224213262541
-22.6991274238802 0.666251866600299
-22.6990490699462 0.666279519938057
-22.6989864420488 0.666307173275814
-22.6985775600508 0.666334826613572
-22.6985600702076 0.66636247995133
-22.6977488325923 0.666390133289088
-22.697130271759 0.666417786626846
-22.6952615882046 0.666445439964604
-22.6934189620561 0.666473093302362
-22.6918587019374 0.666500746640119
-22.6917700800928 0.666528399977877
-22.6909402065194 0.666556053315635
-22.6889707859348 0.666583706653393
-22.6880216414274 0.666611359991151
-22.68647257475 0.666639013328909
-22.6857947609776 0.666666666666667
-22.6854612201846 0.666694320004425
-22.6838367902085 0.666721973342182
-22.6838096534544 0.66674962667994
-22.6836004244503 0.666777280017698
-22.681715235686 0.666804933355456
-22.6808482993106 0.666832586693214
-22.6804209544677 0.666860240030972
-22.6801588533517 0.66688789336873
-22.6788151046824 0.666915546706487
-22.6778537363306 0.666943200044245
-22.6777062941108 0.666970853382003
-22.6773192502291 0.666998506719761
-22.6761326297525 0.667026160057519
-22.6735260386126 0.667053813395277
-22.6730748293289 0.667081466733035
-22.6724413518923 0.667109120070793
-22.6723281567403 0.66713677340855
-22.6714667664134 0.667164426746308
-22.6706507916426 0.667192080084066
-22.670358329295 0.667219733421824
-22.6685574843386 0.667247386759582
-22.6683824884071 0.66727504009734
-22.6654056632737 0.667302693435098
-22.6641165753177 0.667330346772856
-22.6637862561512 0.667358000110613
-22.6631188190578 0.667385653448371
-22.6619362876111 0.667413306786129
-22.6615109660501 0.667440960123887
-22.6610668501374 0.667468613461645
-22.6587161758094 0.667496266799403
-22.6586249735197 0.667523920137161
-22.6569903828565 0.667551573474918
-22.6555374868118 0.667579226812676
-22.653787557596 0.667606880150434
-22.6532730380109 0.667634533488192
-22.6526548618776 0.66766218682595
-22.6525441871153 0.667689840163708
-22.6521935891424 0.667717493501466
-22.650056361424 0.667745146839223
-22.6443835490678 0.667772800176981
-22.641994009353 0.667800453514739
-22.6399020865012 0.667828106852497
-22.639710817479 0.667855760190255
-22.6394199903946 0.667883413528013
-22.6392380777912 0.667911066865771
-22.6392186075915 0.667938720203529
-22.6381488340584 0.667966373541286
-22.6378843625505 0.667994026879044
-22.6367395557807 0.668021680216802
-22.635106682251 0.66804933355456
-22.6346549776087 0.668076986892318
-22.6343737235512 0.668104640230076
-22.633281594265 0.668132293567834
-22.6329993625283 0.668159946905592
-22.6326198035717 0.668187600243349
-22.6324746191043 0.668215253581107
-22.6314594306871 0.668242906918865
-22.6307261084735 0.668270560256623
-22.6304140697384 0.668298213594381
-22.6303401446069 0.668325866932139
-22.6285967709771 0.668353520269897
-22.627893465171 0.668381173607654
-22.6268915448786 0.668408826945412
-22.6254076405753 0.66843648028317
-22.6251217348133 0.668464133620928
-22.6246008424174 0.668491786958686
-22.6244932512271 0.668519440296444
-22.623801616146 0.668547093634202
-22.623180476821 0.66857474697196
-22.6213795735055 0.668602400309717
-22.6184570291608 0.668630053647475
-22.6139608259113 0.668657706985233
-22.6137449121224 0.668685360322991
-22.6128403960364 0.668713013660749
-22.6119667661801 0.668740666998507
-22.6104982647139 0.668768320336265
-22.6100482837296 0.668795973674022
-22.6089842694406 0.66882362701178
-22.6052305480859 0.668851280349538
-22.6048919331876 0.668878933687296
-22.6042439617987 0.668906587025054
-22.6040658116218 0.668934240362812
-22.6008213990823 0.66896189370057
-22.5993254067129 0.668989547038328
-22.5986660315533 0.669017200376085
-22.5982186309324 0.669044853713843
-22.5979325318564 0.669072507051601
-22.5974424271744 0.669100160389359
-22.5961519539737 0.669127813727117
-22.5947585869802 0.669155467064875
-22.5936739043793 0.669183120402633
-22.5931372534479 0.669210773740391
-22.5923327035824 0.669238427078148
-22.5911532560802 0.669266080415906
-22.59108000078 0.669293733753664
-22.5896656885635 0.669321387091422
-22.5896147068449 0.66934904042918
-22.5891359450953 0.669376693766938
-22.5889134426519 0.669404347104696
-22.5881345167703 0.669432000442453
-22.5876225314029 0.669459653780211
-22.5870995924333 0.669487307117969
-22.586975026837 0.669514960455727
-22.5868243799291 0.669542613793485
-22.5865065278468 0.669570267131243
-22.5849916027885 0.669597920469001
-22.5848356299234 0.669625573806758
-22.5844141721079 0.669653227144516
-22.5839618879804 0.669680880482274
-22.5839382565857 0.669708533820032
-22.5837866452944 0.66973618715779
-22.58371016907 0.669763840495548
-22.5837031248459 0.669791493833306
-22.5830722876076 0.669819147171064
-22.5829229197389 0.669846800508821
-22.5822742263682 0.669874453846579
-22.5816289665155 0.669902107184337
-22.5815991525812 0.669929760522095
-22.5770669496235 0.669957413859853
-22.5769234494127 0.669985067197611
-22.575236827761 0.670012720535369
-22.5750887884574 0.670040373873127
-22.5736644978947 0.670068027210884
-22.572281826718 0.670095680548642
-22.5722171120727 0.6701233338864
-22.5716329076276 0.670150987224158
-22.5715788923073 0.670178640561916
-22.5706058109263 0.670206293899674
-22.5697251645008 0.670233947237432
-22.5694478863656 0.670261600575189
-22.5693183852301 0.670289253912947
-22.5672232567811 0.670316907250705
-22.566271792727 0.670344560588463
-22.5632562830246 0.670372213926221
-22.5629066843977 0.670399867263979
-22.5619281522616 0.670427520601737
-22.5618249624413 0.670455173939494
-22.560952614042 0.670482827277252
-22.5605944752711 0.67051048061501
-22.5603090409903 0.670538133952768
-22.5588287385149 0.670565787290526
-22.5586554526513 0.670593440628284
-22.5580581743959 0.670621093966042
-22.5564938324686 0.6706487473038
-22.556198963436 0.670676400641557
-22.5558799162136 0.670704053979315
-22.5532817114319 0.670731707317073
-22.5531416239356 0.670759360654831
-22.55277493646 0.670787013992589
-22.5510888175826 0.670814667330347
-22.5509554647313 0.670842320668105
-22.5508269614255 0.670869974005863
-22.5503513242902 0.67089762734362
-22.550036094943 0.670925280681378
-22.5497905851886 0.670952934019136
-22.5480258203505 0.670980587356894
-22.5476191980021 0.671008240694652
-22.5476143157254 0.67103589403241
-22.5458613574331 0.671063547370168
-22.5458130576718 0.671091200707925
-22.5453394886842 0.671118854045683
-22.5445283565748 0.671146507383441
-22.5445250008102 0.671174160721199
-22.5435454120632 0.671201814058957
-22.5431445022822 0.671229467396715
-22.5418029192551 0.671257120734473
-22.5415844198992 0.671284774072231
-22.5370082654969 0.671312427409988
-22.5369736837205 0.671340080747746
-22.5359468174488 0.671367734085504
-22.5358612161175 0.671395387423262
-22.5356625600337 0.67142304076102
-22.5332519738871 0.671450694098778
-22.5330833529002 0.671478347436536
-22.5322350287342 0.671506000774293
-22.53217687186 0.671533654112051
-22.5314564395676 0.671561307449809
-22.5312364116367 0.671588960787567
-22.5301806957636 0.671616614125325
-22.5301556889331 0.671644267463083
-22.5288113621815 0.671671920800841
-22.5286897206408 0.671699574138598
-22.5275218120751 0.671727227476356
-22.5249186738268 0.671754880814114
-22.521273820184 0.671782534151872
-22.5199663065022 0.67181018748963
-22.517677733252 0.671837840827388
-22.5166854758429 0.671865494165146
-22.5161250554007 0.671893147502904
-22.5153891647222 0.671920800840662
-22.5144401695595 0.671948454178419
-22.5136064347144 0.671976107516177
-22.5125922026863 0.672003760853935
-22.5125481445346 0.672031414191693
-22.5118119243673 0.672059067529451
-22.5111873624493 0.672086720867209
-22.5102068565311 0.672114374204967
-22.5091708160296 0.672142027542724
-22.5087500285646 0.672169680880482
-22.5065787763171 0.67219733421824
-22.5049024537912 0.672224987555998
-22.5048310177597 0.672252640893756
-22.5043473476249 0.672280294231514
-22.5026792427116 0.672307947569272
-22.5024698521274 0.672335600907029
-22.5002765312349 0.672363254244787
-22.4999229772592 0.672390907582545
-22.4998400953829 0.672418560920303
-22.4994737680039 0.672446214258061
-22.4984265904173 0.672473867595819
-22.4975138169766 0.672501520933577
-22.4974215672934 0.672529174271335
-22.4968549733309 0.672556827609092
-22.4960886891053 0.67258448094685
-22.495960585934 0.672612134284608
-22.4951446911423 0.672639787622366
-22.4947424131058 0.672667440960124
-22.4941370987427 0.672695094297882
-22.4938186689981 0.67272274763564
-22.49360400517 0.672750400973398
-22.4925180142715 0.672778054311155
-22.4921184302525 0.672805707648913
-22.4917949540245 0.672833360986671
-22.4889820628974 0.672861014324429
-22.4884501620605 0.672888667662187
-22.4877126283858 0.672916320999945
-22.4865259030629 0.672943974337703
-22.4853659513141 0.67297162767546
-22.4837254187065 0.672999281013218
-22.4820045593522 0.673026934350976
-22.4819994724498 0.673054587688734
-22.4816044356934 0.673082241026492
-22.4804565782616 0.67310989436425
-22.4804469129683 0.673137547702008
-22.4788029401029 0.673165201039766
-22.4783561831488 0.673192854377523
-22.4777867341556 0.673220507715281
-22.4771030058217 0.673248161053039
-22.4765584026109 0.673275814390797
-22.47601929716 0.673303467728555
-22.4752877690312 0.673331121066313
-22.4751046600615 0.673358774404071
-22.4743922926165 0.673386427741828
-22.4743572059949 0.673414081079586
-22.4738412537113 0.673441734417344
-22.4714277715623 0.673469387755102
-22.4700014292765 0.67349704109286
-22.4697200112043 0.673524694430618
-22.469130372502 0.673552347768376
-22.4690650913246 0.673580001106133
-22.4681769059225 0.673607654443891
-22.4656320335786 0.673635307781649
-22.4649136740748 0.673662961119407
-22.4643948057144 0.673690614457165
-22.4631485722243 0.673718267794923
-22.4621877924282 0.673745921132681
-22.4621678185814 0.673773574470439
-22.4608592056602 0.673801227808197
-22.4573833027989 0.673828881145954
-22.4566301253619 0.673856534483712
-22.4545133111076 0.67388418782147
-22.4506702236581 0.673911841159228
-22.448550386583 0.673939494496986
-22.4482244467464 0.673967147834744
-22.4478784277607 0.673994801172502
-22.4473308802578 0.674022454510259
-22.4472363552303 0.674050107848017
-22.4470693662847 0.674077761185775
-22.4467022364012 0.674105414523533
-22.4466835580529 0.674133067861291
-22.4465423932951 0.674160721199049
-22.4447574690485 0.674188374536807
-22.4447328904894 0.674216027874564
-22.4437317226021 0.674243681212322
-22.4431474612039 0.67427133455008
-22.4425234858274 0.674298987887838
-22.4410099134324 0.674326641225596
-22.440842783847 0.674354294563354
-22.4384971942515 0.674381947901112
-22.4382798040656 0.67440960123887
-22.4373220770424 0.674437254576627
-22.4364869890651 0.674464907914385
-22.4357692767514 0.674492561252143
-22.4349333450335 0.674520214589901
-22.4344373433052 0.674547867927659
-22.4342939211892 0.674575521265417
-22.4315877258288 0.674603174603175
-22.4312501434837 0.674630827940932
-22.4310269967545 0.67465848127869
-22.4309113152377 0.674686134616448
-22.4304090970609 0.674713787954206
-22.4295949429224 0.674741441291964
-22.4289109123664 0.674769094629722
-22.4286351621322 0.67479674796748
-22.4278906536944 0.674824401305238
-22.4275040776051 0.674852054642995
-22.4271738028591 0.674879707980753
-22.4266096743933 0.674907361318511
-22.426388227228 0.674935014656269
-22.425934629962 0.674962667994027
-22.4256907432595 0.674990321331785
-22.4253653901592 0.675017974669543
-22.4249445188632 0.675045628007301
-22.4241174891411 0.675073281345058
-22.4240011182356 0.675100934682816
-22.4239826646969 0.675128588020574
-22.4214167174392 0.675156241358332
-22.4190289311732 0.67518389469609
-22.4181583631272 0.675211548033848
-22.4168843026006 0.675239201371606
-22.4162006628878 0.675266854709363
-22.4126662451771 0.675294508047121
-22.4123877592156 0.675322161384879
-22.4117332377469 0.675349814722637
-22.4111247416762 0.675377468060395
-22.4102887550879 0.675405121398153
-22.4099561456656 0.675432774735911
-22.4094000425164 0.675460428073668
-22.4090710680025 0.675488081411426
-22.4086116089718 0.675515734749184
-22.4080864253823 0.675543388086942
-22.4076347297672 0.6755710414247
-22.4076232202155 0.675598694762458
-22.4074517948553 0.675626348100216
-22.4073513330685 0.675654001437974
-22.4065366316654 0.675681654775731
-22.4056476288961 0.675709308113489
-22.4049577410618 0.675736961451247
-22.4042351142814 0.675764614789005
-22.4041573273916 0.675792268126763
-22.4038024802872 0.675819921464521
-22.4026253156087 0.675847574802279
-22.4025829154886 0.675875228140037
-22.4017253495492 0.675902881477794
-22.4002353025834 0.675930534815552
-22.3974919276359 0.67595818815331
-22.3974000899112 0.675985841491068
-22.3950000100036 0.676013494828826
-22.3936100435685 0.676041148166584
-22.3915817152451 0.676068801504342
-22.3914318914511 0.676096454842099
-22.3887157668396 0.676124108179857
-22.3883135063217 0.676151761517615
-22.3877486618229 0.676179414855373
-22.3870900523103 0.676207068193131
-22.3868859407014 0.676234721530889
-22.3864505245411 0.676262374868647
-22.3852032975186 0.676290028206404
-22.3851554423359 0.676317681544162
-22.3843416592228 0.67634533488192
-22.3831951981119 0.676372988219678
-22.38242947843 0.676400641557436
-22.3815541980198 0.676428294895194
-22.380998910224 0.676455948232952
-22.3809617027459 0.67648360157071
-22.3800811066149 0.676511254908467
-22.3783043823295 0.676538908246225
-22.3781819124033 0.676566561583983
-22.3767773213278 0.676594214921741
-22.3755540802187 0.676621868259499
-22.3750536508842 0.676649521597257
-22.3743423601956 0.676677174935015
-22.3737578226533 0.676704828272773
-22.3737547744275 0.67673248161053
-22.3717203946477 0.676760134948288
-22.3710049029519 0.676787788286046
-22.3702945760875 0.676815441623804
-22.3684081926046 0.676843094961562
-22.3682651270986 0.67687074829932
-22.368044729426 0.676898401637078
-22.366917239107 0.676926054974835
-22.3658585378123 0.676953708312593
-22.3651155308479 0.676981361650351
-22.36377997438 0.677009014988109
-22.363097628246 0.677036668325867
-22.3630193500225 0.677064321663625
-22.362614229697 0.677091975001383
-22.3607580914945 0.677119628339141
-22.3583551192956 0.677147281676898
-22.3581159392826 0.677174935014656
-22.3572891832038 0.677202588352414
-22.3557920546842 0.677230241690172
-22.3552965070498 0.67725789502793
-22.3550627659029 0.677285548365688
-22.354394802259 0.677313201703446
-22.3532601085962 0.677340855041203
-22.3529546810894 0.677368508378961
-22.3528314559991 0.677396161716719
-22.3519704867353 0.677423815054477
-22.3507766926421 0.677451468392235
-22.3481629404391 0.677479121729993
-22.3476298169765 0.677506775067751
-22.3472221758463 0.677534428405509
-22.346902234922 0.677562081743266
-22.3465289163898 0.677589735081024
-22.3464806816317 0.677617388418782
-22.3449279236923 0.67764504175654
-22.3447582955454 0.677672695094298
-22.3438313310605 0.677700348432056
-22.343028968018 0.677728001769814
-22.3423199328012 0.677755655107572
-22.3422375374963 0.677783308445329
-22.3393194084702 0.677810961783087
-22.3388739778399 0.677838615120845
-22.3349778795819 0.677866268458603
-22.3347184612994 0.677893921796361
-22.3334583326055 0.677921575134119
-22.3332175846291 0.677949228471877
-22.3328382447806 0.677976881809634
-22.3312454472584 0.678004535147392
-22.3311487368777 0.67803218848515
-22.3307634128597 0.678059841822908
-22.330372717942 0.678087495160666
-22.3298225904346 0.678115148498424
-22.3287070422472 0.678142801836182
-22.3285942535068 0.678170455173939
-22.3284983213245 0.678198108511697
-22.3282400513231 0.678225761849455
-22.3271292079744 0.678253415187213
-22.3266162869412 0.678281068524971
-22.3257564793189 0.678308721862729
-22.3252523372481 0.678336375200487
-22.325043297098 0.678364028538245
-22.3248816519828 0.678391681876002
-22.3242116531937 0.67841933521376
-22.3239245129049 0.678446988551518
-22.3214913598986 0.678474641889276
-22.3211546065022 0.678502295227034
-22.3198092349402 0.678529948564792
-22.3190746480367 0.67855760190255
-22.3187361235702 0.678585255240308
-22.3181503196522 0.678612908578065
-22.3154337550455 0.678640561915823
-22.3153881474288 0.678668215253581
-22.3142344319812 0.678695868591339
-22.3140659149629 0.678723521929097
-22.313599671625 0.678751175266855
-22.3134914061089 0.678778828604613
-22.3126398324945 0.67880648194237
-22.311803560419 0.678834135280128
-22.3107410785708 0.678861788617886
-22.310210815874 0.678889441955644
-22.3089176394193 0.678917095293402
-22.3071577800785 0.67894474863116
-22.307100617525 0.678972401968918
-22.3065607973163 0.679000055306676
-22.3059385741026 0.679027708644433
-22.3053444023283 0.679055361982191
-22.3047764380855 0.679083015319949
-22.3046191627447 0.679110668657707
-22.3041311492898 0.679138321995465
-22.3033476996427 0.679165975333223
-22.3028693030853 0.679193628670981
-22.302807701954 0.679221282008738
-22.3005310579665 0.679248935346496
-22.3004469444415 0.679276588684254
-22.300315653449 0.679304242022012
-22.2998815056353 0.67933189535977
-22.299192836935 0.679359548697528
-22.2965965534888 0.679387202035286
-22.2954930053753 0.679414855373044
-22.2935489435254 0.679442508710801
-22.2920646148386 0.679470162048559
-22.290933222913 0.679497815386317
-22.290499669044 0.679525468724075
-22.2902131329246 0.679553122061833
-22.2899704157807 0.679580775399591
-22.2895725864822 0.679608428737349
-22.2895659004467 0.679636082075107
-22.2895552174074 0.679663735412864
-22.2890159398824 0.679691388750622
-22.2888296493641 0.67971904208838
-22.2866968413052 0.679746695426138
-22.2865096187436 0.679774348763896
-22.2839769614357 0.679802002101654
-22.2833615132932 0.679829655439412
-22.2830702649527 0.679857308777169
-22.2826945491746 0.679884962114927
-22.2821978260974 0.679912615452685
-22.2813994960905 0.679940268790443
-22.2809858504337 0.679967922128201
-22.2801100314129 0.679995575465959
-22.2801029510243 0.680023228803717
-22.2793018140594 0.680050882141474
-22.277960970667 0.680078535479232
-22.2770323611056 0.68010618881699
-22.2767660095187 0.680133842154748
-22.2759440735288 0.680161495492506
-22.2751775643381 0.680189148830264
-22.2749544047437 0.680216802168022
-22.2741555258598 0.68024445550578
-22.2726193963627 0.680272108843537
-22.2717754930952 0.680299762181295
-22.2711688349924 0.680327415519053
-22.2703717029986 0.680355068856811
-22.2689575986745 0.680382722194569
-22.2684476733705 0.680410375532327
-22.2657110035704 0.680438028870085
-22.262961631536 0.680465682207843
-22.2615737933798 0.6804933355456
-22.2605846693005 0.680520988883358
-22.2593379943686 0.680548642221116
-22.2592380789889 0.680576295558874
-22.2584313434648 0.680603948896632
-22.2577272643648 0.68063160223439
-22.2566742940866 0.680659255572148
-22.2557176103917 0.680686908909905
-22.2556240120262 0.680714562247663
-22.2550084742779 0.680742215585421
-22.253803936062 0.680769868923179
-22.2536127273009 0.680797522260937
-22.2529635279377 0.680825175598695
-22.2513734583018 0.680852828936453
-22.2509663088174 0.68088048227421
-22.2507246085239 0.680908135611968
-22.250577648017 0.680935788949726
-22.2497599962012 0.680963442287484
-22.2491214240723 0.680991095625242
-22.2487963837341 0.681018748963
-22.2477129375294 0.681046402300758
-22.247496340598 0.681074055638516
-22.2474249062319 0.681101708976273
-22.2453212141966 0.681129362314031
-22.2444514062698 0.681157015651789
-22.243788513848 0.681184668989547
-22.2437071195876 0.681212322327305
-22.2431448738028 0.681239975665063
-22.2416190012818 0.681267629002821
-22.2386361574277 0.681295282340579
-22.2376903726908 0.681322935678336
-22.2371007116618 0.681350589016094
-22.2370012748534 0.681378242353852
-22.2358884555692 0.68140589569161
-22.2354558061025 0.681433549029368
-22.2335602377696 0.681461202367126
-22.2332607156418 0.681488855704884
-22.2326467261736 0.681516509042641
-22.232375847987 0.681544162380399
-22.232220562552 0.681571815718157
-22.2319572698511 0.681599469055915
-22.2310227598181 0.681627122393673
-22.2287734513785 0.681654775731431
-22.2282739340531 0.681682429069189
-22.2278066249202 0.681710082406947
-22.2273333802668 0.681737735744704
-22.2271801224404 0.681765389082462
-22.2264470890559 0.68179304242022
-22.226006523875 0.681820695757978
-22.2249676491189 0.681848349095736
-22.2249270114686 0.681876002433494
-22.2248648887403 0.681903655771252
-22.2246811921931 0.681931309109009
-22.2231637786254 0.681958962446767
-22.2213622136661 0.681986615784525
-22.2198358310498 0.682014269122283
-22.2194302586609 0.682041922460041
-22.2180621055862 0.682069575797799
-22.2159527171579 0.682097229135557
-22.214364036807 0.682124882473315
-22.2132635233002 0.682152535811072
-22.2119523817328 0.68218018914883
-22.2116845360915 0.682207842486588
-22.2114454689211 0.682235495824346
-22.2108975855601 0.682263149162104
-22.2098248190676 0.682290802499862
-22.2087826989556 0.68231845583762
-22.2087051152991 0.682346109175378
-22.2078327392999 0.682373762513135
-22.2073073755634 0.682401415850893
-22.2057973610011 0.682429069188651
-22.2053186660673 0.682456722526409
-22.2052080830358 0.682484375864167
-22.2042155891009 0.682512029201925
-22.2038413936334 0.682539682539683
-22.2020759486503 0.68256733587744
-22.2020006905698 0.682594989215198
-22.2008769688065 0.682622642552956
-22.2006091190829 0.682650295890714
-22.199935807304 0.682677949228472
-22.1997126059541 0.68270560256623
-22.1992275799544 0.682733255903988
-22.1983872405063 0.682760909241745
-22.1941672212966 0.682788562579503
-22.1939015945528 0.682816215917261
-22.1930444117636 0.682843869255019
-22.1922406471107 0.682871522592777
-22.1915468720541 0.682899175930535
-22.1912147060508 0.682926829268293
-22.1895074806722 0.682954482606051
-22.188906083116 0.682982135943808
-22.1877081955197 0.683009789281566
-22.1875025907652 0.683037442619324
-22.1853298925237 0.683065095957082
-22.1840772088834 0.68309274929484
-22.1834269650723 0.683120402632598
-22.182456763089 0.683148055970356
-22.182426856595 0.683175709308114
-22.1820987137574 0.683203362645871
-22.1819089646128 0.683231015983629
-22.1818156102269 0.683258669321387
-22.1811650309357 0.683286322659145
-22.1810214795574 0.683313975996903
-22.1796298489581 0.683341629334661
-22.1795590205477 0.683369282672419
-22.1749277066658 0.683396936010176
-22.173864521131 0.683424589347934
-22.1731678420353 0.683452242685692
-22.1728409554881 0.68347989602345
-22.1692613203535 0.683507549361208
-22.1690762653367 0.683535202698966
-22.1684556211424 0.683562856036724
-22.1677990173908 0.683590509374482
-22.1672694956337 0.683618162712239
-22.1669985403251 0.683645816049997
-22.1653254208237 0.683673469387755
-22.1628038770372 0.683701122725513
-22.1627410202106 0.683728776063271
-22.1614896179852 0.683756429401029
-22.1607015837062 0.683784082738787
-22.160699895275 0.683811736076544
-22.1590839705137 0.683839389414302
-22.1580132236803 0.68386704275206
-22.1574153350844 0.683894696089818
-22.1557466853494 0.683922349427576
-22.154334786653 0.683950002765334
-22.1521100543987 0.683977656103092
-22.1514647294721 0.684005309440849
-22.150789924737 0.684032962778607
-22.1496285528652 0.684060616116365
-22.1491158997002 0.684088269454123
-22.1485567080572 0.684115922791881
-22.1485528345142 0.684143576129639
-22.1467276803834 0.684171229467397
-22.1455980001338 0.684198882805155
-22.145576554935 0.684226536142913
-22.1444005053794 0.68425418948067
-22.142585092844 0.684281842818428
-22.1408028886215 0.684309496156186
-22.1403968382162 0.684337149493944
-22.137881156357 0.684364802831702
-22.1371476961018 0.68439245616946
-22.1366332899923 0.684420109507218
-22.1363348885217 0.684447762844975
-22.134896563315 0.684475416182733
-22.1341677600756 0.684503069520491
-22.1338427179758 0.684530722858249
-22.1330756812554 0.684558376196007
-22.1330185458648 0.684586029533765
-22.1300595470792 0.684613682871523
-22.1256500177802 0.68464133620928
-22.1251005181073 0.684668989547038
-22.1237435694474 0.684696642884796
-22.1236711970243 0.684724296222554
-22.1216161773111 0.684751949560312
-22.1196882563214 0.68477960289807
-22.1185687071358 0.684807256235828
-22.1164651133408 0.684834909573586
-22.116210135832 0.684862562911343
-22.1154984184047 0.684890216249101
-22.1153402659784 0.684917869586859
-22.1149674031825 0.684945522924617
-22.1144702306458 0.684973176262375
-22.1138311872034 0.685000829600133
-22.1135296904099 0.685028482937891
-22.1106847096038 0.685056136275648
-22.1091245272986 0.685083789613406
-22.1080744488002 0.685111442951164
-22.1071636229664 0.685139096288922
-22.1069377716114 0.68516674962668
-22.1038135805641 0.685194402964438
-22.1035549687756 0.685222056302196
-22.1019482120613 0.685249709639954
-22.1007885979219 0.685277362977711
-22.100739808912 0.685305016315469
-22.100581547719 0.685332669653227
-22.0994486027194 0.685360322990985
-22.0983019640658 0.685387976328743
-22.0975406144379 0.685415629666501
-22.0945816121747 0.685443283004259
-22.0942517334153 0.685470936342017
-22.0906406546245 0.685498589679774
-22.090531254201 0.685526243017532
-22.0884412075074 0.68555389635529
-22.0844222900619 0.685581549693048
-22.0804330368042 0.685609203030806
-22.0786452249479 0.685636856368564
-22.0782402243546 0.685664509706322
-22.078025273753 0.685692163044079
-22.0776551145996 0.685719816381837
-22.0768395103877 0.685747469719595
-22.0758573515035 0.685775123057353
-22.0753015987237 0.685802776395111
-22.0728997949734 0.685830429732869
-22.072824161297 0.685858083070627
-22.0727410783002 0.685885736408384
-22.0713744672945 0.685913389746142
-22.0703095022318 0.6859410430839
-22.0699105911653 0.685968696421658
-22.0688720007951 0.685996349759416
-22.0686796013075 0.686024003097174
-22.0645879666138 0.686051656434932
-22.0634899581876 0.68607930977269
-22.0630003350668 0.686106963110447
-22.0615746615581 0.686134616448205
-22.0597962077851 0.686162269785963
-22.0580311000131 0.686189923123721
-22.0576210696905 0.686217576461479
-22.0555675085614 0.686245229799237
-22.0555532667741 0.686272883136995
-22.0535108842979 0.686300536474753
-22.0466340483815 0.68632818981251
-22.0462200111427 0.686355843150268
-22.0461704502825 0.686383496488026
-22.0451934598433 0.686411149825784
-22.0449005812378 0.686438803163542
-22.0448351186218 0.6864664565013
-22.0446694010031 0.686494109839058
-22.0446155086908 0.686521763176815
-22.0408611425381 0.686549416514573
-22.0398779854279 0.686577069852331
-22.0398136485504 0.686604723190089
-22.0396097162419 0.686632376527847
-22.0390616338549 0.686660029865605
-22.0389127177539 0.686687683203363
-22.0365564983918 0.68671533654112
-22.036532641948 0.686742989878878
-22.0350050233543 0.686770643216636
-22.034161207082 0.686798296554394
-22.0337584109557 0.686825949892152
-22.0333819295035 0.68685360322991
-22.0318809175086 0.686881256567668
-22.0312773359371 0.686908909905426
-22.0292408698999 0.686936563243183
-22.0271073678783 0.686964216580941
-22.0265820665091 0.686991869918699
-22.0258897738065 0.687019523256457
-22.0253188364275 0.687047176594215
-22.0253005410199 0.687074829931973
-22.0252734915345 0.687102483269731
-22.0246891578093 0.687130136607489
-22.0239055550602 0.687157789945246
-22.0236907451752 0.687185443283004
-22.0232229927224 0.687213096620762
-22.022860813733 0.68724074995852
-22.0218118062965 0.687268403296278
-22.0192441849542 0.687296056634036
-22.0187304116467 0.687323709971794
-22.0181846193509 0.687351363309551
-22.0180615056756 0.687379016647309
-22.0176268951506 0.687406669985067
-22.0142932643444 0.687434323322825
-22.0135573093277 0.687461976660583
-22.0127306342256 0.687489629998341
-22.012599574882 0.687517283336099
-22.0121739690052 0.687544936673857
-22.0115868543129 0.687572590011614
-22.0115150533424 0.687600243349372
-22.0083445970987 0.68762789668713
-22.0076099034576 0.687655550024888
-22.0052995469821 0.687683203362646
-22.0052311418326 0.687710856700404
-22.004809801132 0.687738510038162
-22.0046152417524 0.687766163375919
-22.0044818700162 0.687793816713677
-22.0036097799928 0.687821470051435
-22.002427574701 0.687849123389193
-22.0021245483632 0.687876776726951
-22.0016668110187 0.687904430064709
-22.0002538020103 0.687932083402467
-22.0000639064904 0.687959736740225
-21.9997580775004 0.687987390077982
-21.9994814185078 0.68801504341574
-21.9990607820632 0.688042696753498
-21.9981059342576 0.688070350091256
-21.9978542825691 0.688098003429014
-21.9958701988189 0.688125656766772
-21.9955515764984 0.68815331010453
-21.9954088429193 0.688180963442288
-21.9941160611414 0.688208616780045
-21.9934861264675 0.688236270117803
-21.9924940082845 0.688263923455561
-21.9907129937775 0.688291576793319
-21.9903738427821 0.688319230131077
-21.9896675239377 0.688346883468835
-21.9892534227205 0.688374536806593
-21.989054697388 0.68840219014435
-21.988185998781 0.688429843482108
-21.9880505886342 0.688457496819866
-21.9878397549199 0.688485150157624
-21.9878253934809 0.688512803495382
-21.9877367817115 0.68854045683314
-21.9871278710041 0.688568110170898
-21.9860446012488 0.688595763508655
-21.9845466001842 0.688623416846413
-21.9837880203892 0.688651070184171
-21.9832479196175 0.688678723521929
-21.9822351017104 0.688706376859687
-21.9817228196887 0.688734030197445
-21.9780324176722 0.688761683535203
-21.977638577403 0.688789336872961
-21.9754642302358 0.688816990210718
-21.9742730179047 0.688844643548476
-21.9733643132281 0.688872296886234
-21.9730474849275 0.688899950223992
-21.9730028860075 0.68892760356175
-21.9726166016115 0.688955256899508
-21.9726023813417 0.688982910237266
-21.9723668291216 0.689010563575024
-21.9678545459633 0.689038216912781
-21.967836923812 0.689065870250539
-21.9672907645623 0.689093523588297
-21.9666064760043 0.689121176926055
-21.9661428596613 0.689148830263813
-21.9653058587195 0.689176483601571
-21.9610059699394 0.689204136939329
-21.959930222357 0.689231790277086
-21.9598780359539 0.689259443614844
-21.959847563448 0.689287096952602
-21.9587540879543 0.68931475029036
-21.9570453408003 0.689342403628118
-21.9560791857855 0.689370056965876
-21.9556931560755 0.689397710303634
-21.955624659884 0.689425363641392
-21.9554522207333 0.689453016979149
-21.9548681383972 0.689480670316907
-21.9546871228613 0.689508323654665
-21.9542320566056 0.689535976992423
-21.9537719020571 0.689563630330181
-21.9535898079268 0.689591283667939
-21.9530346086725 0.689618937005697
-21.9518494381186 0.689646590343454
-21.9514136571129 0.689674243681212
-21.9500439808931 0.68970189701897
-21.9489301941508 0.689729550356728
-21.948281666897 0.689757203694486
-21.948040993527 0.689784857032244
-21.9472706569654 0.689812510370002
-21.946991638601 0.68984016370776
-21.9467494804175 0.689867817045517
-21.945874197593 0.689895470383275
-21.9427066027224 0.689923123721033
-21.9426275990958 0.689950777058791
-21.9418169815434 0.689978430396549
-21.9395845373059 0.690006083734307
-21.9365734686421 0.690033737072065
-21.9363637825812 0.690061390409823
-21.9352298237078 0.69008904374758
-21.9327780381328 0.690116697085338
-21.9318600843678 0.690144350423096
-21.9293370418298 0.690172003760854
-21.9290477118334 0.690199657098612
-21.9269474528814 0.69022731043637
-21.9255711599549 0.690254963774128
-21.9254278904506 0.690282617111885
-21.9254009881294 0.690310270449643
-21.9253022290427 0.690337923787401
-21.9252893413095 0.690365577125159
-21.924290800949 0.690393230462917
-21.9224585737233 0.690420883800675
-21.9224562225454 0.690448537138433
-21.9218079197038 0.69047619047619
-21.9212757228738 0.690503843813948
-21.9204579708867 0.690531497151706
-21.9194837620629 0.690559150489464
-21.9158249954999 0.690586803827222
-21.9151064940441 0.69061445716498
-21.9146957692522 0.690642110502738
-21.9137400791528 0.690669763840496
-21.9123176448253 0.690697417178253
-21.911231166339 0.690725070516011
-21.9110518336732 0.690752723853769
-21.9106530274978 0.690780377191527
-21.9104499305995 0.690808030529285
-21.910079700022 0.690835683867043
-21.9075775037347 0.690863337204801
-21.9070612697516 0.690890990542559
-21.9037659466226 0.690918643880316
-21.9027214236452 0.690946297218074
-21.9015484426919 0.690973950555832
-21.9011563673965 0.69100160389359
-21.9008553941923 0.691029257231348
-21.9007464568069 0.691056910569106
-21.8999054505302 0.691084563906864
-21.8993860071004 0.691112217244621
-21.8971697096256 0.691139870582379
-21.8957748797142 0.691167523920137
-21.8956627167571 0.691195177257895
-21.8950058212269 0.691222830595653
-21.8909575065005 0.691250483933411
-21.8903936207125 0.691278137271169
-21.888848646618 0.691305790608926
-21.8884200493888 0.691333443946684
-21.8877268461566 0.691361097284442
-21.8870580694239 0.6913887506222
-21.8865466940882 0.691416403959958
-21.8861524366361 0.691444057297716
-21.8857587030407 0.691471710635474
-21.8846950461544 0.691499363973232
-21.8843956324576 0.691527017310989
-21.8830615843108 0.691554670648747
-21.882846101714 0.691582323986505
-21.8816759136906 0.691609977324263
-21.8812393134549 0.691637630662021
-21.8807043072294 0.691665283999779
-21.8791744213021 0.691692937337537
-21.8788916502644 0.691720590675295
-21.8785408193862 0.691748244013052
-21.8760732040586 0.69177589735081
-21.8753900189328 0.691803550688568
-21.8750555558255 0.691831204026326
-21.8748292290602 0.691858857364084
-21.8740906156483 0.691886510701842
-21.8717824857019 0.6919141640396
-21.87114517154 0.691941817377357
-21.870606229446 0.691969470715115
-21.8689464059843 0.691997124052873
-21.8687353088158 0.692024777390631
-21.8687098636269 0.692052430728389
-21.8662516967232 0.692080084066147
-21.8650397255525 0.692107737403905
-21.8649616879366 0.692135390741663
-21.8649513758411 0.69216304407942
-21.8649331470418 0.692190697417178
-21.8637698746262 0.692218350754936
-21.862488659526 0.692246004092694
-21.8613567847948 0.692273657430452
-21.8608310279773 0.69230131076821
-21.8578193901034 0.692328964105968
-21.8575628811241 0.692356617443725
-21.8571490062607 0.692384270781483
-21.8529068376857 0.692411924119241
-21.8522620411946 0.692439577456999
-21.8507084154179 0.692467230794757
-21.8500467859428 0.692494884132515
-21.8497895745502 0.692522537470273
-21.8497231591027 0.692550190808031
-21.848710213678 0.692577844145788
-21.848636733996 0.692605497483546
-21.847114212654 0.692633150821304
-21.8467831887018 0.692660804159062
-21.8458275729623 0.69268845749682
-21.8452732224952 0.692716110834578
-21.8440080231728 0.692743764172336
-21.8435096924037 0.692771417510094
-21.8420330930749 0.692799070847851
-21.8413859153788 0.692826724185609
-21.8412117056422 0.692854377523367
-21.8402058139913 0.692882030861125
-21.8400239715605 0.692909684198883
-21.8393540320689 0.692937337536641
-21.8376580602626 0.692964990874399
-21.836476302886 0.692992644212156
-21.8357424135271 0.693020297549914
-21.8356099340431 0.693047950887672
-21.8351038166633 0.69307560422543
-21.8344448589011 0.693103257563188
-21.8304621677921 0.693130910900946
-21.829849206415 0.693158564238704
-21.8291259899946 0.693186217576461
-21.828536489303 0.693213870914219
-21.8265081159586 0.693241524251977
-21.8249695103946 0.693269177589735
-21.8248147767748 0.693296830927493
-21.8240523648672 0.693324484265251
-21.8204307559834 0.693352137603009
-21.8196373905749 0.693379790940767
-21.8193658831971 0.693407444278524
-21.8189544964137 0.693435097616282
-21.8177367052468 0.69346275095404
-21.8164365882049 0.693490404291798
-21.8161098424808 0.693518057629556
-21.814337559882 0.693545710967314
-21.8140581434112 0.693573364305072
-21.8134491462909 0.69360101764283
-21.8131654631054 0.693628670980587
-21.8130678174981 0.693656324318345
-21.8124029104848 0.693683977656103
-21.8121585882152 0.693711630993861
-21.8109788940247 0.693739284331619
-21.8091427372473 0.693766937669377
-21.8085896577715 0.693794591007135
-21.8061588722005 0.693822244344892
-21.8053970067254 0.69384989768265
-21.8052931771688 0.693877551020408
-21.8017826643062 0.693905204358166
-21.8016253574073 0.693932857695924
-21.8010212993006 0.693960511033682
-21.8006667129147 0.69398816437144
-21.7978094659727 0.694015817709198
-21.7961575420554 0.694043471046955
-21.7961502090885 0.694071124384713
-21.7959418206442 0.694098777722471
-21.7939859580982 0.694126431060229
-21.7936150145355 0.694154084397987
-21.7935329920873 0.694181737735745
-21.7895836766493 0.694209391073503
-21.7875579096655 0.69423704441126
-21.7863912112883 0.694264697749018
-21.7862516362474 0.694292351086776
-21.782840300858 0.694320004424534
-21.7826506126157 0.694347657762292
-21.7819755214645 0.69437531110005
-21.7799721771419 0.694402964437808
-21.7792765161158 0.694430617775565
-21.777175947749 0.694458271113323
-21.7730142707094 0.694485924451081
-21.7728610267428 0.694513577788839
-21.7716362091162 0.694541231126597
-21.7714369480098 0.694568884464355
-21.771410654934 0.694596537802113
-21.7711383255447 0.694624191139871
-21.7690357056722 0.694651844477629
-21.7678732585162 0.694679497815386
-21.766169932444 0.694707151153144
-21.7660282414391 0.694734804490902
-21.7628345278385 0.69476245782866
-21.7626973258196 0.694790111166418
-21.7624334896598 0.694817764504176
-21.7614281420124 0.694845417841934
-21.7608794814891 0.694873071179691
-21.7602596338593 0.694900724517449
-21.7597111993696 0.694928377855207
-21.7581458638417 0.694956031192965
-21.7564529594543 0.694983684530723
-21.7558292474908 0.695011337868481
-21.7551841852596 0.695038991206239
-21.7548379863859 0.695066644543996
-21.7533162345088 0.695094297881754
-21.7527331498011 0.695121951219512
-21.7525320069779 0.69514960455727
-21.7518028690195 0.695177257895028
-21.7509079330485 0.695204911232786
-21.7500457974173 0.695232564570544
-21.749247203201 0.695260217908302
-21.7458524495972 0.695287871246059
-21.7451717454221 0.695315524583817
-21.7440640248639 0.695343177921575
-21.7424581245016 0.695370831259333
-21.742366449209 0.695398484597091
-21.7420135471905 0.695426137934849
-21.741289888312 0.695453791272607
-21.7408068883905 0.695481444610364
-21.7393140356059 0.695509097948122
-21.7392689721578 0.69553675128588
-21.7386353337305 0.695564404623638
-21.7382722788514 0.695592057961396
-21.7375685373122 0.695619711299154
-21.7370243671083 0.695647364636912
-21.7353771805538 0.69567501797467
-21.7338941501818 0.695702671312427
-21.7338635081221 0.695730324650185
-21.7335373261181 0.695757977987943
-21.7332493814735 0.695785631325701
-21.7315974364303 0.695813284663459
-21.7305226753181 0.695840938001217
-21.7304296461756 0.695868591338975
-21.7294760547473 0.695896244676733
-21.7288935298395 0.69592389801449
-21.7280965016984 0.695951551352248
-21.7242909809123 0.695979204690006
-21.723169305054 0.696006858027764
-21.7227300123797 0.696034511365522
-21.7225281377548 0.69606216470328
-21.7213280908244 0.696089818041038
-21.7213095280797 0.696117471378795
-21.7202452020448 0.696145124716553
-21.719195067511 0.696172778054311
-21.7187235763152 0.696200431392069
-21.7180229396958 0.696228084729827
-21.7173882138061 0.696255738067585
-21.7173555746011 0.696283391405343
-21.717003776009 0.6963110447431
-21.7152580588482 0.696338698080858
-21.7149531539864 0.696366351418616
-21.714549514136 0.696394004756374
-21.7137272473702 0.696421658094132
-21.708417105863 0.69644931143189
-21.7067306981655 0.696476964769648
-21.7064845924472 0.696504618107406
-21.7040029752868 0.696532271445163
-21.703432897263 0.696559924782921
-21.7031548280801 0.696587578120679
-21.7024564884679 0.696615231458437
-21.7018118139419 0.696642884796195
-21.6993641873103 0.696670538133953
-21.6964684712114 0.696698191471711
-21.6964156212476 0.696725844809469
-21.6963546325845 0.696753498147226
-21.6948808133625 0.696781151484984
-21.6934660908289 0.696808804822742
-21.6904324920347 0.6968364581605
-21.6895059609759 0.696864111498258
-21.6885714416321 0.696891764836016
-21.6880111588454 0.696919418173774
-21.6875741462078 0.696947071511531
-21.6856718816891 0.696974724849289
-21.683881877628 0.697002378187047
-21.6801496350367 0.697030031524805
-21.6789783464264 0.697057684862563
-21.6726966940223 0.697085338200321
-21.6722372664397 0.697112991538079
-21.6703364412356 0.697140644875836
-21.6703178767902 0.697168298213594
-21.6700599940303 0.697195951551352
-21.6686245169022 0.69722360488911
-21.6676091759213 0.697251258226868
-21.6674750240993 0.697278911564626
-21.6674702563683 0.697306564902384
-21.6667488692448 0.697334218240142
-21.665562039377 0.697361871577899
-21.664817363382 0.697389524915657
-21.6641140355388 0.697417178253415
-21.6611044480633 0.697444831591173
-21.6594724485034 0.697472484928931
-21.658491297683 0.697500138266689
-21.6576754763638 0.697527791604447
-21.657658867574 0.697555444942205
-21.6570707582656 0.697583098279962
-21.6561974138556 0.69761075161772
-21.656089870201 0.697638404955478
-21.6554878782431 0.697666058293236
-21.6527397049349 0.697693711630994
-21.6514235945725 0.697721364968752
-21.6510947321345 0.69774901830651
-21.6499747733524 0.697776671644267
-21.649622511905 0.697804324982025
-21.6473688439104 0.697831978319783
-21.6473557270336 0.697859631657541
-21.6446088350377 0.697887284995299
-21.6438108768182 0.697914938333057
-21.6428918005213 0.697942591670815
-21.6428419805489 0.697970245008573
-21.6425109574818 0.69799789834633
-21.6416732619368 0.698025551684088
-21.6413705358893 0.698053205021846
-21.6410867430923 0.698080858359604
-21.6402323126517 0.698108511697362
-21.6397851017461 0.69813616503512
-21.6379373961029 0.698163818372878
-21.6375084624208 0.698191471710635
-21.6374787368837 0.698219125048393
-21.6365849937924 0.698246778386151
-21.6363318566448 0.698274431723909
-21.6332687071365 0.698302085061667
-21.6330339329313 0.698329738399425
-21.6323703315643 0.698357391737183
-21.6278898084804 0.698385045074941
-21.627667570206 0.698412698412698
-21.6274814828056 0.698440351750456
-21.6259680694175 0.698468005088214
-21.6237339312788 0.698495658425972
-21.6216181475892 0.69852331176373
-21.6215870151663 0.698550965101488
-21.6211404073338 0.698578618439246
-21.6209035620462 0.698606271777004
-21.619112699653 0.698633925114761
-21.618489733096 0.698661578452519
-21.6183628936281 0.698689231790277
-21.617655460734 0.698716885128035
-21.6156151979777 0.698744538465793
-21.6142016445883 0.698772191803551
-21.6119195072419 0.698799845141309
-21.6108691782528 0.698827498479066
-21.6108554603323 0.698855151816824
-21.6103665574853 0.698882805154582
-21.6095749807484 0.69891045849234
-21.6080449377235 0.698938111830098
-21.6075705540947 0.698965765167856
-21.6073409340328 0.698993418505614
-21.6064149599815 0.699021071843371
-21.6056237917326 0.699048725181129
-21.6054031775098 0.699076378518887
-21.6030645459381 0.699104031856645
-21.6023924939525 0.699131685194403
-21.6009015410723 0.699159338532161
-21.6006578120329 0.699186991869919
-21.6001983599544 0.699214645207677
-21.5998909194282 0.699242298545434
-21.5996512318285 0.699269951883192
-21.5993071235366 0.69929760522095
-21.5991150363676 0.699325258558708
-21.597769692411 0.699352911896466
-21.5976721533257 0.699380565234224
-21.5976061208114 0.699408218571982
-21.5965739621568 0.69943587190974
-21.5953010111311 0.699463525247497
-21.5926535756007 0.699491178585255
-21.5911188830411 0.699518831923013
-21.5898415930013 0.699546485260771
-21.5895162200692 0.699574138598529
-21.5880730154874 0.699601791936287
-21.5871385352029 0.699629445274045
-21.5868285830216 0.699657098611802
-21.5859565940442 0.69968475194956
-21.5857786408737 0.699712405287318
-21.5810372815457 0.699740058625076
-21.5796912176746 0.699767711962834
-21.5792756007924 0.699795365300592
-21.5787960519741 0.69982301863835
-21.5743105150664 0.699850671976108
-21.5736414660083 0.699878325313865
-21.5684006706176 0.699905978651623
-21.5661592570133 0.699933631989381
-21.5642270052104 0.699961285327139
-21.5636294231385 0.699988938664897
-21.5631945959678 0.700016592002655
-21.5594762876243 0.700044245340413
-21.5576447333282 0.70007189867817
-21.5563717469176 0.700099552015928
-21.5541575362076 0.700127205353686
-21.5539169440233 0.700154858691444
-21.5539050856043 0.700182512029202
-21.5526286004469 0.70021016536696
-21.5512043618915 0.700237818704718
-21.5499065525493 0.700265472042476
-21.5491449882494 0.700293125380233
-21.5486037286843 0.700320778717991
-21.5470649929196 0.700348432055749
-21.5456111868155 0.700376085393507
-21.5427121365833 0.700403738731265
-21.5425780728737 0.700431392069023
-21.5400974817958 0.700459045406781
-21.5400758179037 0.700486698744539
-21.5391530404938 0.700514352082296
-21.538971089583 0.700542005420054
-21.5385445997686 0.700569658757812
-21.5360322178143 0.70059731209557
-21.5338558604521 0.700624965433328
-21.5329972222949 0.700652618771086
-21.5327998413069 0.700680272108844
-21.5318806287749 0.700707925446601
-21.5310945621017 0.700735578784359
-21.5303655242674 0.700763232122117
-21.5276378317181 0.700790885459875
-21.5269569392097 0.700818538797633
-21.525443600361 0.700846192135391
-21.5251137095969 0.700873845473149
-21.523789010825 0.700901498810906
-21.52373750232 0.700929152148664
-21.5174987718454 0.700956805486422
-21.5165343428507 0.70098445882418
-21.5158291377224 0.701012112161938
-21.5155846535208 0.701039765499696
-21.5149473127109 0.701067418837454
-21.5139405287505 0.701095072175212
-21.5125724858928 0.701122725512969
-21.5121015736023 0.701150378850727
-21.5101628036461 0.701178032188485
-21.5082781322298 0.701205685526243
-21.5069708511938 0.701233338864001
-21.5048005959767 0.701260992201759
-21.5040101408223 0.701288645539517
-21.5019437334503 0.701316298877275
-21.5019214303542 0.701343952215032
-21.4998831324823 0.70137160555279
-21.4995566671934 0.701399258890548
-21.4992014646222 0.701426912228306
-21.4978116880067 0.701454565566064
-21.4910924197532 0.701482218903822
-21.4887374483489 0.70150987224158
-21.4878278402 0.701537525579337
-21.486526776819 0.701565178917095
-21.4853673545214 0.701592832254853
-21.4852242268629 0.701620485592611
-21.4849393746728 0.701648138930369
-21.4831410836851 0.701675792268127
-21.4828385083964 0.701703445605885
-21.4827937302023 0.701731098943642
-21.4803713490445 0.7017587522814
-21.4794210876356 0.701786405619158
-21.4782074130394 0.701814058956916
-21.4781461742638 0.701841712294674
-21.4777544714646 0.701869365632432
-21.4771059551254 0.70189701897019
-21.4762645651275 0.701924672307948
-21.4749249347193 0.701952325645705
-21.4729900103027 0.701979978983463
-21.4728599004844 0.702007632321221
-21.4722666138772 0.702035285658979
-21.4693906578007 0.702062938996737
-21.4629577298879 0.702090592334495
-21.4618296049481 0.702118245672253
-21.4614671741511 0.702145899010011
-21.4597865824547 0.702173552347768
-21.4596292771854 0.702201205685526
-21.4592160986166 0.702228859023284
-21.4590755100268 0.702256512361042
-21.4587186606821 0.7022841656988
-21.4584146593919 0.702311819036558
-21.4578677273116 0.702339472374316
-21.456610517328 0.702367125712073
-21.4560141726111 0.702394779049831
-21.4546797032517 0.702422432387589
-21.4543539937261 0.702450085725347
-21.4536045983635 0.702477739063105
-21.4534904318707 0.702505392400863
-21.4524266225184 0.702533045738621
-21.4505407941736 0.702560699076379
-21.4500224005965 0.702588352414136
-21.4491454708356 0.702616005751894
-21.4477490803778 0.702643659089652
-21.4469146830555 0.70267131242741
-21.4447601153505 0.702698965765168
-21.4443393048054 0.702726619102926
-21.4442984688447 0.702754272440684
-21.4442066658295 0.702781925778441
-21.4426480346984 0.702809579116199
-21.4425596039348 0.702837232453957
-21.4422491397832 0.702864885791715
-21.4418209645751 0.702892539129473
-21.4394612308298 0.702920192467231
-21.4387730494042 0.702947845804989
-21.4379342948949 0.702975499142747
-21.4376811338508 0.703003152480504
-21.4348028639736 0.703030805818262
-21.4339387810084 0.70305845915602
-21.4333487632207 0.703086112493778
-21.432069270496 0.703113765831536
-21.4310801961355 0.703141419169294
-21.4272088450982 0.703169072507052
-21.4242902602021 0.70319672584481
-21.424150081744 0.703224379182567
-21.4229704536982 0.703252032520325
-21.4224499731178 0.703279685858083
-21.4220150812177 0.703307339195841
-21.4218817722355 0.703334992533599
-21.4217550678265 0.703362645871357
-21.4215025607785 0.703390299209115
-21.4198624145276 0.703417952546872
-21.4188729615803 0.70344560588463
-21.4161834560594 0.703473259222388
-21.4156475747179 0.703500912560146
-21.4125506137732 0.703528565897904
-21.4125296446335 0.703556219235662
-21.412144654114 0.70358387257342
-21.4119400725563 0.703611525911177
-21.4116382502007 0.703639179248935
-21.4086403628045 0.703666832586693
-21.4049371358992 0.703694485924451
-21.4044067251414 0.703722139262209
-21.4043296790661 0.703749792599967
-21.4026066253296 0.703777445937725
-21.4020201101037 0.703805099275483
-21.4017674661202 0.70383275261324
-21.4007113674509 0.703860405950998
-21.4002181394905 0.703888059288756
-21.3999374839157 0.703915712626514
-21.3988062962468 0.703943365964272
-21.3984588255739 0.70397101930203
-21.3978958563513 0.703998672639788
-21.3944133358014 0.704026325977546
-21.39395703664 0.704053979315303
-21.3930047745926 0.704081632653061
-21.3918154772317 0.704109285990819
-21.3917563276956 0.704136939328577
-21.3905568477461 0.704164592666335
-21.3903325845065 0.704192246004093
-21.3871494606647 0.704219899341851
-21.3869609650498 0.704247552679608
-21.386458480766 0.704275206017366
-21.3857519730005 0.704302859355124
-21.3855467252541 0.704330512692882
-21.3850921520451 0.70435816603064
-21.3828477276194 0.704385819368398
-21.381697287486 0.704413472706156
-21.380764730164 0.704441126043914
-21.3803960773225 0.704468779381671
-21.3791347726847 0.704496432719429
-21.3779420327968 0.704524086057187
-21.3778477956041 0.704551739394945
-21.377646143197 0.704579392732703
-21.3769018458914 0.704607046070461
-21.3756394013412 0.704634699408219
-21.3753018225933 0.704662352745976
-21.3747378297286 0.704690006083734
-21.3714155961087 0.704717659421492
-21.3711665210938 0.70474531275925
-21.3677161535611 0.704772966097008
-21.3661714690647 0.704800619434766
-21.3657376067356 0.704828272772524
-21.3654842509763 0.704855926110281
-21.3619903024952 0.704883579448039
-21.3615747024744 0.704911232785797
-21.3602168349562 0.704938886123555
-21.3589296187546 0.704966539461313
-21.3588880966274 0.704994192799071
-21.3587096717775 0.705021846136829
-21.3584260122491 0.705049499474587
-21.3575111305573 0.705077152812345
-21.3568088054191 0.705104806150102
-21.3538826837477 0.70513245948786
-21.3514697386835 0.705160112825618
-21.3511663733036 0.705187766163376
-21.350737661495 0.705215419501134
-21.3505177165462 0.705243072838892
-21.3503725390262 0.70527072617665
-21.3503533957602 0.705298379514407
-21.349036592078 0.705326032852165
-21.3489466133409 0.705353686189923
-21.3474075571253 0.705381339527681
-21.3472405060138 0.705408992865439
-21.3445649498463 0.705436646203197
-21.3443271573952 0.705464299540955
-21.3441818880019 0.705491952878712
-21.3438474824646 0.70551960621647
-21.3437928262279 0.705547259554228
-21.3437015181934 0.705574912891986
-21.3427793325301 0.705602566229744
-21.3370353958769 0.705630219567502
-21.3368764542387 0.70565787290526
-21.3365737104269 0.705685526243018
-21.3363574234003 0.705713179580775
-21.3358108489976 0.705740832918533
-21.3322726369322 0.705768486256291
-21.3311254064208 0.705796139594049
-21.3291001158495 0.705823792931807
-21.328206451771 0.705851446269565
-21.327930781516 0.705879099607323
-21.3239031204135 0.70590675294508
-21.3228809641468 0.705934406282838
-21.3216699133766 0.705962059620596
-21.3212089820207 0.705989712958354
-21.3208602206225 0.706017366296112
-21.3200102401593 0.70604501963387
-21.3190811719895 0.706072672971628
-21.3166650786346 0.706100326309386
-21.3163002817013 0.706127979647143
-21.3154311960067 0.706155632984901
-21.3134921498521 0.706183286322659
-21.3122342289641 0.706210939660417
-21.3117156577528 0.706238592998175
-21.3113578903524 0.706266246335933
-21.3109468968485 0.706293899673691
-21.3108033162435 0.706321553011448
-21.3096086978487 0.706349206349206
-21.3085261811046 0.706376859686964
-21.3061450058916 0.706404513024722
-21.3060703108149 0.70643216636248
-21.3054562276935 0.706459819700238
-21.3048408882075 0.706487473037996
-21.3047990153286 0.706515126375754
-21.303303314577 0.706542779713511
-21.3031826330104 0.706570433051269
-21.3027846728805 0.706598086389027
-21.3009385781361 0.706625739726785
-21.3009190068022 0.706653393064543
-21.2990981561381 0.706681046402301
-21.2974078606551 0.706708699740059
-21.2962239884957 0.706736353077816
-21.2953554747627 0.706764006415574
-21.2949281684724 0.706791659753332
-21.2942702718767 0.70681931309109
-21.2940519387982 0.706846966428848
-21.2930532076198 0.706874619766606
-21.2912694871082 0.706902273104364
-21.2908399039275 0.706929926442122
-21.287097443287 0.706957579779879
-21.2864965401293 0.706985233117637
-21.2863635432484 0.707012886455395
-21.2862037314258 0.707040539793153
-21.2840248652898 0.707068193130911
-21.2838860458613 0.707095846468669
-21.2830013489426 0.707123499806427
-21.2816373665624 0.707151153144185
-21.2812185719458 0.707178806481942
-21.2806740929387 0.7072064598197
-21.278791969745 0.707234113157458
-21.2757891525874 0.707261766495216
-21.2755004628517 0.707289419832974
-21.2752734326156 0.707317073170732
-21.2706166485724 0.70734472650849
-21.2705369615979 0.707372379846247
-21.269223472583 0.707400033184005
-21.2691538280526 0.707427686521763
-21.2687806255302 0.707455339859521
-21.2655160029074 0.707482993197279
-21.2638317723001 0.707510646535037
-21.263276290233 0.707538299872795
-21.2631601330682 0.707565953210552
-21.2613267836092 0.70759360654831
-21.260851843024 0.707621259886068
-21.2599982220541 0.707648913223826
-21.2598369743099 0.707676566561584
-21.2578398333497 0.707704219899342
-21.257749244068 0.7077318732371
-21.2566315310933 0.707759526574858
-21.2556988787903 0.707787179912615
-21.2554094126613 0.707814833250373
-21.2550506098606 0.707842486588131
-21.2549297515696 0.707870139925889
-21.2546025413149 0.707897793263647
-21.2543877063315 0.707925446601405
-21.2540082533542 0.707953099939163
-21.2520965674854 0.707980753276921
-21.2514032517335 0.708008406614678
-21.2509731054631 0.708036059952436
-21.2506245608499 0.708063713290194
-21.2489820481707 0.708091366627952
-21.2486918046822 0.70811901996571
-21.2484071115784 0.708146673303468
-21.2482266774743 0.708174326641226
-21.2480617271255 0.708201979978983
-21.2480176743909 0.708229633316741
-21.2469293018482 0.708257286654499
-21.2458741130425 0.708284939992257
-21.2447049283403 0.708312593330015
-21.2420463129343 0.708340246667773
-21.2417840299699 0.708367900005531
-21.2411773157921 0.708395553343289
-21.240161036331 0.708423206681046
-21.2375064104263 0.708450860018804
-21.2374375453072 0.708478513356562
-21.2371796706829 0.70850616669432
-21.2368038710771 0.708533820032078
-21.2360511071871 0.708561473369836
-21.2340874495533 0.708589126707594
-21.2335391181848 0.708616780045351
-21.2311217369359 0.708644433383109
-21.2280149059232 0.708672086720867
-21.2265424771655 0.708699740058625
-21.2206246596308 0.708727393396383
-21.2202121948399 0.708755046734141
-21.2196000168659 0.708782700071899
-21.2178902250229 0.708810353409657
-21.2172820366687 0.708838006747414
-21.2161326295448 0.708865660085172
-21.2151654490114 0.70889331342293
-21.2122061927707 0.708920966760688
-21.2095275580521 0.708948620098446
-21.2089811916535 0.708976273436204
-21.2088814060159 0.709003926773962
-21.204540442737 0.70903158011172
-21.2043199852971 0.709059233449477
-21.2026114019837 0.709086886787235
-21.2008369279651 0.709114540124993
-21.2003166940427 0.709142193462751
-21.1994701762009 0.709169846800509
-21.1974419481722 0.709197500138267
-21.1970736847649 0.709225153476025
-21.1957993699849 0.709252806813782
-21.193148946308 0.70928046015154
-21.1920062685431 0.709308113489298
-21.1918269260036 0.709335766827056
-21.1910993173396 0.709363420164814
-21.1876698738311 0.709391073502572
-21.1858727266234 0.70941872684033
-21.1858633377097 0.709446380178087
-21.1830176002532 0.709474033515845
-21.1808685823961 0.709501686853603
-21.1805475800555 0.709529340191361
-21.1805441037031 0.709556993529119
-21.1803767383206 0.709584646866877
-21.1797522040252 0.709612300204635
-21.1795174592143 0.709639953542393
-21.1786397731839 0.70966760688015
-21.1775870414487 0.709695260217908
-21.1760860168768 0.709722913555666
-21.1751649175558 0.709750566893424
-21.1743357423694 0.709778220231182
-21.1670157370528 0.70980587356894
-21.1669286809565 0.709833526906698
-21.1661829832073 0.709861180244456
-21.1661070229512 0.709888833582213
-21.1653282045477 0.709916486919971
-21.1638402201825 0.709944140257729
-21.1636489791884 0.709971793595487
-21.1632441621513 0.709999446933245
-21.1631286351076 0.710027100271003
-21.1630351511354 0.710054753608761
-21.1620432188701 0.710082406946518
-21.1610380673765 0.710110060284276
-21.1600155332526 0.710137713622034
-21.1595053094958 0.710165366959792
-21.1588796204735 0.71019302029755
-21.1545846023653 0.710220673635308
-21.1537586581525 0.710248326973066
-21.1529750000224 0.710275980310824
-21.1483565808918 0.710303633648581
-21.1478570805368 0.710331286986339
-21.1460781325633 0.710358940324097
-21.1454572789373 0.710386593661855
-21.1440170412754 0.710414246999613
-21.143714550713 0.710441900337371
-21.1423657467031 0.710469553675129
-21.1422276936158 0.710497207012886
-21.1422167603386 0.710524860350644
-21.1418330495247 0.710552513688402
-21.1406731625519 0.71058016702616
-21.1352085798718 0.710607820363918
-21.134131912955 0.710635473701676
-21.1330375323936 0.710663127039434
-21.1329173429595 0.710690780377192
-21.1309678977451 0.710718433714949
-21.130521364691 0.710746087052707
-21.1285048939197 0.710773740390465
-21.1281638579528 0.710801393728223
-21.127960323572 0.710829047065981
-21.127581748103 0.710856700403739
-21.1270635020797 0.710884353741497
-21.12531277377 0.710912007079255
-21.1251486887626 0.710939660417012
-21.1238817825558 0.71096731375477
-21.1221862175057 0.710994967092528
-21.1206215925877 0.711022620430286
-21.1182525570181 0.711050273768044
-21.1176721852587 0.711077927105802
-21.1166440393458 0.71110558044356
-21.1139158070709 0.711133233781317
-21.1134811783877 0.711160887119075
-21.1131033814929 0.711188540456833
-21.1129288626845 0.711216193794591
-21.1121227945281 0.711243847132349
-21.1103338748099 0.711271500470107
-21.1076290743014 0.711299153807865
-21.1076109729686 0.711326807145622
-21.1073616933819 0.71135446048338
-21.1060338065806 0.711382113821138
-21.1050181771913 0.711409767158896
-21.1035211193913 0.711437420496654
-21.1023055616415 0.711465073834412
-21.1020001806508 0.71149272717217
-21.0979186571864 0.711520380509928
-21.0973608943896 0.711548033847685
-21.0954163658031 0.711575687185443
-21.0919074996975 0.711603340523201
-21.091906358996 0.711630993860959
-21.0917251685014 0.711658647198717
-21.0902787618103 0.711686300536475
-21.088821933081 0.711713953874233
-21.0863335779322 0.711741607211991
-21.0851816762866 0.711769260549748
-21.0834351058528 0.711796913887506
-21.083410977946 0.711824567225264
-21.0831094679179 0.711852220563022
-21.0808269343957 0.71187987390078
-21.0802754429146 0.711907527238538
-21.0795023868785 0.711935180576296
-21.0788313856706 0.711962833914053
-21.0787609750746 0.711990487251811
-21.0763619000823 0.712018140589569
-21.0739885507902 0.712045793927327
-21.0726865685426 0.712073447265085
-21.0706643942294 0.712101100602843
-21.0696010860779 0.712128753940601
-21.0661029239849 0.712156407278358
-21.0649542726213 0.712184060616116
-21.0629047358637 0.712211713953874
-21.062727135547 0.712239367291632
-21.062708489513 0.71226702062939
-21.061497467606 0.712294673967148
-21.0614690982829 0.712322327304906
-21.0607340461982 0.712349980642664
-21.0604694259746 0.712377633980421
-21.0602383197091 0.712405287318179
-21.0589719877408 0.712432940655937
-21.0589495455272 0.712460593993695
-21.0585980954008 0.712488247331453
-21.056932780153 0.712515900669211
-21.0568105381274 0.712543554006969
-21.0557119998711 0.712571207344727
-21.0526025639981 0.712598860682484
-21.0519364417236 0.712626514020242
-21.0495006610651 0.712654167358
-21.0488901088285 0.712681820695758
-21.0488780627042 0.712709474033516
-21.0483256331564 0.712737127371274
-21.0476219371915 0.712764780709032
-21.0474734435613 0.712792434046789
-21.0449005240829 0.712820087384547
-21.0435091460938 0.712847740722305
-21.0423437364033 0.712875394060063
-21.0405692389324 0.712903047397821
-21.0395939941492 0.712930700735579
-21.0391283236146 0.712958354073337
-21.0359381972365 0.712986007411095
-21.035669007564 0.713013660748852
-21.0350818218537 0.71304131408661
-21.0335781326834 0.713068967424368
-21.0331729023138 0.713096620762126
-21.0326361428691 0.713124274099884
-21.0321051412569 0.713151927437642
-21.0314036513481 0.7131795807754
-21.0311161264787 0.713207234113157
-21.0309607530276 0.713234887450915
-21.0291952652881 0.713262540788673
-21.0286903280692 0.713290194126431
-21.0284969056729 0.713317847464189
-21.0273335139251 0.713345500801947
-21.0239538724293 0.713373154139705
-21.0235674676342 0.713400807477463
-21.0234260562044 0.71342846081522
-21.0220834296685 0.713456114152978
-21.0219210774607 0.713483767490736
-21.0210974717542 0.713511420828494
-21.0202395135487 0.713539074166252
-21.0167667078698 0.71356672750401
-21.0155470939451 0.713594380841768
-21.0140458032589 0.713622034179526
-21.0137834307515 0.713649687517283
-21.0130269547869 0.713677340855041
-21.0106490777118 0.713704994192799
-21.0101696080715 0.713732647530557
-21.0099796895136 0.713760300868315
-21.0097882601962 0.713787954206073
-21.0051572784001 0.713815607543831
-21.0048868651516 0.713843260881588
-21.0042496178857 0.713870914219346
-21.0031094956219 0.713898567557104
-21.0005826124108 0.713926220894862
-20.9990305196183 0.71395387423262
-20.9955117026083 0.713981527570378
-20.9947801461178 0.714009180908136
-20.9947131016434 0.714036834245893
-20.9939662432558 0.714064487583651
-20.9929365127743 0.714092140921409
-20.9926653658207 0.714119794259167
-20.9919505991395 0.714147447596925
-20.9893404229595 0.714175100934683
-20.988785883883 0.714202754272441
-20.9886874396682 0.714230407610199
-20.9877370015805 0.714258060947956
-20.9848341937788 0.714285714285714
-20.9833400020918 0.714313367623472
-20.9822059294033 0.71434102096123
-20.9790528808744 0.714368674298988
-20.974507367551 0.714396327636746
-20.9739339066448 0.714423980974504
-20.9737919840036 0.714451634312262
-20.9726615444192 0.714479287650019
-20.9724671839451 0.714506940987777
-20.970941877335 0.714534594325535
-20.9667680486248 0.714562247663293
-20.966551552378 0.714589901001051
-20.9656338163642 0.714617554338809
-20.9646662007043 0.714645207676567
-20.9638795381535 0.714672861014324
-20.9599619789385 0.714700514352082
-20.9533336505066 0.71472816768984
-20.9525489525748 0.714755821027598
-20.9513513957043 0.714783474365356
-20.9511105319949 0.714811127703114
-20.9500837785134 0.714838781040872
-20.950083537133 0.71486643437863
-20.9494539961346 0.714894087716387
-20.946583411381 0.714921741054145
-20.9450703680486 0.714949394391903
-20.9450264178673 0.714977047729661
-20.9447480339166 0.715004701067419
-20.9428161106377 0.715032354405177
-20.939516645701 0.715060007742935
-20.9393350929128 0.715087661080692
-20.9386548255778 0.71511531441845
-20.9379568687224 0.715142967756208
-20.9358932157403 0.715170621093966
-20.9327781520151 0.715198274431724
-20.9301473071929 0.715225927769482
-20.9301258026779 0.71525358110724
-20.9290943291482 0.715281234444997
-20.9285328347714 0.715308887782755
-20.9273103475937 0.715336541120513
-20.9267376849045 0.715364194458271
-20.9213494893422 0.715391847796029
-20.9206256741192 0.715419501133787
-20.9151754940971 0.715447154471545
-20.913033292446 0.715474807809303
-20.9112212009223 0.715502461147061
-20.9102137350327 0.715530114484818
-20.9099648714555 0.715557767822576
-20.9092376703521 0.715585421160334
-20.9089073703388 0.715613074498092
-20.9086332449802 0.71564072783585
-20.9086080355132 0.715668381173608
-20.9060824895072 0.715696034511366
-20.9043822263127 0.715723687849123
-20.9030036147058 0.715751341186881
-20.9019005326434 0.715778994524639
-20.9018399877233 0.715806647862397
-20.9008370179876 0.715834301200155
-20.8969463618851 0.715861954537913
-20.8964623565949 0.715889607875671
-20.8964308398421 0.715917261213428
-20.8934092138455 0.715944914551186
-20.8918513702787 0.715972567888944
-20.8914863843206 0.716000221226702
-20.889103935743 0.71602787456446
-20.8877726257913 0.716055527902218
-20.887464573551 0.716083181239976
-20.8852838957104 0.716110834577734
-20.8843059830935 0.716138487915491
-20.8833434120421 0.716166141253249
-20.8808689148845 0.716193794591007
-20.8808185345637 0.716221447928765
-20.880042420603 0.716249101266523
-20.8790547621701 0.716276754604281
-20.8766297561006 0.716304407942039
-20.8758030365226 0.716332061279797
-20.8741731967733 0.716359714617554
-20.8735483661205 0.716387367955312
-20.873515578942 0.71641502129307
-20.8727116548538 0.716442674630828
-20.8721960945764 0.716470327968586
-20.8717697135323 0.716497981306344
-20.8709541378497 0.716525634644102
-20.8697684271033 0.716553287981859
-20.8652755971589 0.716580941319617
-20.8635271185987 0.716608594657375
-20.8625391165643 0.716636247995133
-20.8606009719935 0.716663901332891
-20.8593133329258 0.716691554670649
-20.8581924391525 0.716719208008407
-20.8577574377145 0.716746861346164
-20.8555506219521 0.716774514683922
-20.855346215443 0.71680216802168
-20.854691204314 0.716829821359438
-20.8544874461971 0.716857474697196
-20.8533405555417 0.716885128034954
-20.8531093854712 0.716912781372712
-20.8527530926788 0.71694043471047
-20.8518704007839 0.716968088048227
-20.8496248119624 0.716995741385985
-20.8494289938878 0.717023394723743
-20.8485627277764 0.717051048061501
-20.8485180536858 0.717078701399259
-20.8475011103045 0.717106354737017
-20.8474356398245 0.717134008074775
-20.8449333033348 0.717161661412532
-20.8446628183587 0.71718931475029
-20.843086956198 0.717216968088048
-20.8396539235729 0.717244621425806
-20.8393252179107 0.717272274763564
-20.8387664486128 0.717299928101322
-20.8382971355677 0.71732758143908
-20.836619825569 0.717355234776838
-20.8337117997768 0.717382888114595
-20.8333693197533 0.717410541452353
-20.8311361537143 0.717438194790111
-20.8288408269174 0.717465848127869
-20.8284790156866 0.717493501465627
-20.828099509012 0.717521154803385
-20.8256855310242 0.717548808141143
-20.8244728101641 0.717576461478901
-20.8244277617767 0.717604114816658
-20.8235805065853 0.717631768154416
-20.8212707862353 0.717659421492174
-20.8204182576251 0.717687074829932
-20.8200115620194 0.71771472816769
-20.8199886144379 0.717742381505448
-20.819969276523 0.717770034843206
-20.8170750618831 0.717797688180963
-20.8151276011938 0.717825341518721
-20.8141880659653 0.717852994856479
-20.8120032282435 0.717880648194237
-20.8110974518334 0.717908301531995
-20.809896204237 0.717935954869753
-20.8085694706642 0.717963608207511
-20.8049598293692 0.717991261545268
-20.8029955289711 0.718018914883026
-20.8028502316641 0.718046568220784
-20.8028095299361 0.718074221558542
-20.8017999654058 0.7181018748963
-20.8016774049182 0.718129528234058
-20.800525232001 0.718157181571816
-20.8004058679299 0.718184834909574
-20.798300333168 0.718212488247331
-20.7957534634939 0.718240141585089
-20.7937000699186 0.718267794922847
-20.7932231222021 0.718295448260605
-20.7931090977588 0.718323101598363
-20.7924064208475 0.718350754936121
-20.7921511445081 0.718378408273879
-20.792132698243 0.718406061611637
-20.7850347403753 0.718433714949394
-20.7840047361629 0.718461368287152
-20.7838224868149 0.71848902162491
-20.7837135524662 0.718516674962668
-20.7823643573988 0.718544328300426
-20.7811815855036 0.718571981638184
-20.7799626957136 0.718599634975942
-20.7763609511493 0.718627288313699
-20.7759278120663 0.718654941651457
-20.7720472322152 0.718682594989215
-20.7718463097788 0.718710248326973
-20.7675467941334 0.718737901664731
-20.7668407381212 0.718765555002489
-20.7666879613717 0.718793208340247
-20.7658906498096 0.718820861678005
-20.7656362579254 0.718848515015762
-20.7645928542892 0.71887616835352
-20.7598241019126 0.718903821691278
-20.7597822017681 0.718931475029036
-20.7584314672921 0.718959128366794
-20.7575471907906 0.718986781704552
-20.7572501966503 0.71901443504231
-20.7564612135272 0.719042088380067
-20.7559794332146 0.719069741717825
-20.7555011798224 0.719097395055583
-20.7539827290359 0.719125048393341
-20.7530758561762 0.719152701731099
-20.7524845923899 0.719180355068857
-20.7520662924052 0.719208008406615
-20.7514217999058 0.719235661744373
-20.7512448551253 0.71926331508213
-20.7479934800256 0.719290968419888
-20.7460097834401 0.719318621757646
-20.7402285513607 0.719346275095404
-20.7350383135256 0.719373928433162
-20.7347760781962 0.71940158177092
-20.7337564836854 0.719429235108678
-20.7313052263622 0.719456888446436
-20.7299768357938 0.719484541784193
-20.7298950127937 0.719512195121951
-20.7295577995097 0.719539848459709
-20.7289665039231 0.719567501797467
-20.727373481636 0.719595155135225
-20.724270396682 0.719622808472983
-20.7237206704533 0.719650461810741
-20.7214069941411 0.719678115148498
-20.7201733572055 0.719705768486256
-20.7201195623381 0.719733421824014
-20.7161702584198 0.719761075161772
-20.7144771944614 0.71978872849953
-20.7128740313012 0.719816381837288
-20.7105654932395 0.719844035175046
-20.7091632385712 0.719871688512803
-20.7075671698474 0.719899341850561
-20.703432657 0.719926995188319
-20.7018170109426 0.719954648526077
-20.701679400934 0.719982301863835
-20.7006070079821 0.720009955201593
-20.7005953725166 0.720037608539351
-20.7002243506789 0.720065261877109
-20.6997645895381 0.720092915214866
-20.6972312340516 0.720120568552624
-20.6964643075081 0.720148221890382
-20.6932479925132 0.72017587522814
-20.6931629425613 0.720203528565898
-20.691033324373 0.720231181903656
-20.691019272634 0.720258835241414
-20.6908903949838 0.720286488579172
-20.6906491248438 0.720314141916929
-20.6897662195075 0.720341795254687
-20.6895520675564 0.720369448592445
-20.6885725298485 0.720397101930203
-20.6881558525915 0.720424755267961
-20.687569533672 0.720452408605719
-20.6863038805288 0.720480061943477
-20.6860853156345 0.720507715281234
-20.6851372481687 0.720535368618992
-20.6848012336701 0.72056302195675
-20.6833166396296 0.720590675294508
-20.682668808689 0.720618328632266
-20.6821760310052 0.720645981970024
-20.6815078432658 0.720673635307782
-20.679101360593 0.72070128864554
-20.6784335378712 0.720728941983297
-20.6783615205372 0.720756595321055
-20.6760969676031 0.720784248658813
-20.6747813098001 0.720811901996571
-20.674326743425 0.720839555334329
-20.6740831965615 0.720867208672087
-20.673684386215 0.720894862009845
-20.6724178905821 0.720922515347602
-20.6717484447936 0.72095016868536
-20.671453137545 0.720977822023118
-20.6696040505969 0.721005475360876
-20.6690115319592 0.721033128698634
-20.664612934165 0.721060782036392
-20.6639554449913 0.72108843537415
-20.6629892537264 0.721116088711908
-20.6612054044383 0.721143742049665
-20.6611022074094 0.721171395387423
-20.6600524272411 0.721199048725181
-20.6595556332046 0.721226702062939
-20.6594896438653 0.721254355400697
-20.6559614293721 0.721282008738455
-20.6545879386485 0.721309662076213
-20.6529616151194 0.721337315413971
-20.6518608711407 0.721364968751728
-20.6514601344931 0.721392622089486
-20.6509844894737 0.721420275427244
-20.6507872256539 0.721447928765002
-20.6498688021538 0.72147558210276
-20.6488673708235 0.721503235440518
-20.6466154798495 0.721530888778276
-20.646496455068 0.721558542116033
-20.6442587706246 0.721586195453791
-20.6433789959782 0.721613848791549
-20.6429339929081 0.721641502129307
-20.6422151455216 0.721669155467065
-20.6415316725706 0.721696808804823
-20.641175217074 0.721724462142581
-20.6396266451883 0.721752115480338
-20.639407854678 0.721779768818096
-20.6393727503439 0.721807422155854
-20.6392207778315 0.721835075493612
-20.6391441107118 0.72186272883137
-20.6365637451683 0.721890382169128
-20.6362549062289 0.721918035506886
-20.6359253449632 0.721945688844644
-20.6359136581656 0.721973342182401
-20.6353992799535 0.722000995520159
-20.6349632117165 0.722028648857917
-20.6339043668637 0.722056302195675
-20.6333250573998 0.722083955533433
-20.6310602199273 0.722111608871191
-20.6290209861713 0.722139262208949
-20.6288757254823 0.722166915546707
-20.6283322729885 0.722194568884464
-20.624684276904 0.722222222222222
-20.6232722502458 0.72224987555998
-20.6223241214371 0.722277528897738
-20.6204679311559 0.722305182235496
-20.6203561611344 0.722332835573254
-20.6202479299691 0.722360488911012
-20.6150802909274 0.722388142248769
-20.6132916211599 0.722415795586527
-20.6118904143838 0.722443448924285
-20.6098084331698 0.722471102262043
-20.6096618823684 0.722498755599801
-20.6092816719085 0.722526408937559
-20.6090720895276 0.722554062275317
-20.6089942516805 0.722581715613074
-20.6088051220227 0.722609368950832
-20.6068731663779 0.72263702228859
-20.6065392875401 0.722664675626348
-20.6009691309386 0.722692328964106
-20.6003866766962 0.722719982301864
-20.5985028300306 0.722747635639622
-20.5975812883934 0.72277528897738
-20.5967392960545 0.722802942315137
-20.5953556097069 0.722830595652895
-20.5952083873325 0.722858248990653
-20.5950571638035 0.722885902328411
-20.5928134506141 0.722913555666169
-20.5905580689197 0.722941209003927
-20.5879300556233 0.722968862341685
-20.5873780919241 0.722996515679443
-20.5857889966344 0.7230241690172
-20.5854448138068 0.723051822354958
-20.5854080611665 0.723079475692716
-20.5838974750754 0.723107129030474
-20.5837705244301 0.723134782368232
-20.5830222150108 0.72316243570599
-20.582023969342 0.723190089043748
-20.5802281124644 0.723217742381505
-20.5787325842043 0.723245395719263
-20.5749797270587 0.723273049057021
-20.5747324101583 0.723300702394779
-20.5717643480723 0.723328355732537
-20.5699858483482 0.723356009070295
-20.5698838120506 0.723383662408053
-20.5695631964481 0.723411315745811
-20.5665338579003 0.723438969083568
-20.5663738780636 0.723466622421326
-20.5662685500677 0.723494275759084
-20.5659886694094 0.723521929096842
-20.5651741237486 0.7235495824346
-20.564240058168 0.723577235772358
-20.5601147836532 0.723604889110116
-20.5584330813867 0.723632542447873
-20.5562431276074 0.723660195785631
-20.5547945369403 0.723687849123389
-20.5533975417238 0.723715502461147
-20.5523488194393 0.723743155798905
-20.5480561800134 0.723770809136663
-20.5476364072305 0.723798462474421
-20.5465506106871 0.723826115812179
-20.5454863335391 0.723853769149936
-20.542434404444 0.723881422487694
-20.5411961971438 0.723909075825452
-20.5397544489386 0.72393672916321
-20.5381689291333 0.723964382500968
-20.5367010060596 0.723992035838726
-20.5361128556157 0.724019689176484
-20.5360567838172 0.724047342514242
-20.535169271699 0.724074995851999
-20.534906334477 0.724102649189757
-20.5317434255206 0.724130302527515
-20.5305224370115 0.724157955865273
-20.5285678800188 0.724185609203031
-20.5282694015026 0.724213262540789
-20.5278943165891 0.724240915878547
-20.5273756339156 0.724268569216304
-20.5270096784021 0.724296222554062
-20.5266062186549 0.72432387589182
-20.525122465877 0.724351529229578
-20.5240664384643 0.724379182567336
-20.5199616279932 0.724406835905094
-20.5195316947141 0.724434489242852
-20.5168444315364 0.724462142580609
-20.5165355965383 0.724489795918367
-20.5163067135754 0.724517449256125
-20.5159189093099 0.724545102593883
-20.5124357048809 0.724572755931641
-20.5101778391499 0.724600409269399
-20.5098072092393 0.724628062607157
-20.5081676331321 0.724655715944915
-20.5065720327606 0.724683369282672
-20.5035829894896 0.72471102262043
-20.5035724866324 0.724738675958188
-20.5026326700518 0.724766329295946
-20.5026138489736 0.724793982633704
-20.5023060392149 0.724821635971462
-20.5022877263712 0.72484928930922
-20.5022034541046 0.724876942646978
-20.5018845755558 0.724904595984735
-20.5013807422811 0.724932249322493
-20.5001653815668 0.724959902660251
-20.5001560148293 0.724987555998009
-20.4996802588415 0.725015209335767
-20.4989623726466 0.725042862673525
-20.4989196992434 0.725070516011283
-20.498140628339 0.72509816934904
-20.4980399634134 0.725125822686798
-20.4960351749942 0.725153476024556
-20.4945205259663 0.725181129362314
-20.4943822124482 0.725208782700072
-20.4942653738193 0.72523643603783
-20.4918596915395 0.725264089375588
-20.4914476597595 0.725291742713346
-20.4897518650796 0.725319396051103
-20.4891260972956 0.725347049388861
-20.4881473818468 0.725374702726619
-20.4831659440828 0.725402356064377
-20.4806862506853 0.725430009402135
-20.4789132648372 0.725457662739893
-20.4784265918579 0.725485316077651
-20.477186587884 0.725512969415408
-20.4753248973654 0.725540622753166
-20.4746444940651 0.725568276090924
-20.474546833025 0.725595929428682
-20.4733794798691 0.72562358276644
-20.4733428723462 0.725651236104198
-20.4697844278781 0.725678889441956
-20.4666736577495 0.725706542779713
-20.4641010958325 0.725734196117471
-20.4628123637578 0.725761849455229
-20.462039334207 0.725789502792987
-20.4609176311596 0.725817156130745
-20.4601782846128 0.725844809468503
-20.4599846179449 0.725872462806261
-20.4587176695026 0.725900116144019
-20.4575961223601 0.725927769481777
-20.4567970155243 0.725955422819534
-20.4566765247657 0.725983076157292
-20.4548968469396 0.72601072949505
-20.4538966543051 0.726038382832808
-20.4525204949861 0.726066036170566
-20.4519742733961 0.726093689508324
-20.451191029661 0.726121342846082
-20.449796480306 0.726148996183839
-20.4467296427347 0.726176649521597
-20.4461361562511 0.726204302859355
-20.4460147638853 0.726231956197113
-20.4459256716517 0.726259609534871
-20.4438963247993 0.726287262872629
-20.4429251858134 0.726314916210387
-20.4412197725837 0.726342569548144
-20.4410459606383 0.726370222885902
-20.4370355422471 0.72639787622366
-20.4362401506949 0.726425529561418
-20.4347779552242 0.726453182899176
-20.4334108898488 0.726480836236934
-20.4329936871003 0.726508489574692
-20.4326694015798 0.72653614291245
-20.4307089915984 0.726563796250207
-20.4305774242221 0.726591449587965
-20.429535753364 0.726619102925723
-20.4282442154218 0.726646756263481
-20.4253027136338 0.726674409601239
-20.4212761362409 0.726702062938997
-20.4198608232138 0.726729716276755
-20.4195811793878 0.726757369614513
-20.4184506944056 0.72678502295227
-20.4170062253985 0.726812676290028
-20.4162481162965 0.726840329627786
-20.4158951486789 0.726867982965544
-20.4108371709478 0.726895636303302
-20.4078919847659 0.72692328964106
-20.4066613531236 0.726950942978818
-20.4063679783594 0.726978596316575
-20.4055172862101 0.727006249654333
-20.4011637698925 0.727033902992091
-20.3995181449158 0.727061556329849
-20.3991654350035 0.727089209667607
-20.3985787470632 0.727116863005365
-20.3983802086971 0.727144516343123
-20.3971168028954 0.72717216968088
-20.3968537134744 0.727199823018638
-20.3927944955753 0.727227476356396
-20.3927785142966 0.727255129694154
-20.3926414220209 0.727282783031912
-20.3922294459856 0.72731043636967
-20.3918142311327 0.727338089707428
-20.3913449843749 0.727365743045186
-20.3895873185219 0.727393396382943
-20.388426605213 0.727421049720701
-20.388208319133 0.727448703058459
-20.3867336984266 0.727476356396217
-20.3857869573831 0.727504009733975
-20.3854016387185 0.727531663071733
-20.38465318467 0.727559316409491
-20.3835663999951 0.727586969747248
-20.3805035245784 0.727614623085006
-20.3797455123038 0.727642276422764
-20.3791085989847 0.727669929760522
-20.3783669118155 0.72769758309828
-20.3779319551876 0.727725236436038
-20.3770834661319 0.727752889773796
-20.3762800561051 0.727780543111554
-20.3754851155883 0.727808196449311
-20.3740034386065 0.727835849787069
-20.3722576640533 0.727863503124827
-20.3700411205099 0.727891156462585
-20.36965294597 0.727918809800343
-20.3670706155301 0.727946463138101
-20.3664872699348 0.727974116475859
-20.3656162018557 0.728001769813617
-20.3624147626565 0.728029423151374
-20.3622549721709 0.728057076489132
-20.3588695210212 0.72808472982689
-20.358542897351 0.728112383164648
-20.353484480455 0.728140036502406
-20.352354755746 0.728167689840164
-20.3515155037604 0.728195343177922
-20.3509726731781 0.728222996515679
-20.3490784108008 0.728250649853437
-20.3465367621599 0.728278303191195
-20.3458670652701 0.728305956528953
-20.3426963933632 0.728333609866711
-20.3425298809671 0.728361263204469
-20.3422408659079 0.728388916542227
-20.341588003439 0.728416569879984
-20.3409836463544 0.728444223217742
-20.3398536130313 0.7284718765555
-20.3392826415995 0.728499529893258
-20.3390118933535 0.728527183231016
-20.3370022115753 0.728554836568774
-20.3353811989219 0.728582489906532
-20.3351543582772 0.72861014324429
-20.3314089062048 0.728637796582047
-20.3292024859037 0.728665449919805
-20.3284680677602 0.728693103257563
-20.3257042014595 0.728720756595321
-20.3249884705353 0.728748409933079
-20.3240181596203 0.728776063270837
-20.3233899134913 0.728803716608595
-20.3232322104623 0.728831369946353
-20.3203913308987 0.72885902328411
-20.3172819621877 0.728886676621868
-20.3172735478091 0.728914329959626
-20.3164634670507 0.728941983297384
-20.3158770739439 0.728969636635142
-20.3130792934691 0.7289972899729
-20.3130746259606 0.729024943310658
-20.3115487412581 0.729052596648415
-20.3114193801022 0.729080249986173
-20.309768470179 0.729107903323931
-20.3096802813654 0.729135556661689
-20.3093627381226 0.729163209999447
-20.3092988201229 0.729190863337205
-20.3085289878145 0.729218516674963
-20.3061065514469 0.729246170012721
-20.3059091141447 0.729273823350478
-20.3057284008558 0.729301476688236
-20.303661562184 0.729329130025994
-20.3017110300809 0.729356783363752
-20.3015480197018 0.72938443670151
-20.3009335739817 0.729412090039268
-20.3005329732305 0.729439743377026
-20.2986447414244 0.729467396714783
-20.2941162937731 0.729495050052541
-20.2924880131084 0.729522703390299
-20.2916845644201 0.729550356728057
-20.2898396275064 0.729578010065815
-20.2883363225806 0.729605663403573
-20.2847104071962 0.729633316741331
-20.2841578226468 0.729660970079089
-20.2807376585148 0.729688623416846
-20.27963249834 0.729716276754604
-20.2784495519525 0.729743930092362
-20.2771808091951 0.72977158343012
-20.2768695808155 0.729799236767878
-20.275854642054 0.729826890105636
-20.2755564983973 0.729854543443394
-20.2734565943169 0.729882196781152
-20.2721130227329 0.729909850118909
-20.2698787412054 0.729937503456667
-20.2695939255216 0.729965156794425
-20.2690007221509 0.729992810132183
-20.2684066788528 0.730020463469941
-20.2647150058167 0.730048116807699
-20.2639835684123 0.730075770145457
-20.2633014805732 0.730103423483214
-20.2623833638302 0.730131076820972
-20.2620995293016 0.73015873015873
-20.2611767025105 0.730186383496488
-20.2611320541315 0.730214036834246
-20.2587952721554 0.730241690172004
-20.2568099655139 0.730269343509762
-20.255763295898 0.730296996847519
-20.2546098412257 0.730324650185277
-20.2534697759272 0.730352303523035
-20.2511276856233 0.730379956860793
-20.2505952587979 0.730407610198551
-20.2499838608802 0.730435263536309
-20.2488952921531 0.730462916874067
-20.2447842153452 0.730490570211825
-20.2446192460103 0.730518223549582
-20.2407316807634 0.73054587688734
-20.2400132144033 0.730573530225098
-20.2394421078723 0.730601183562856
-20.2382631243935 0.730628836900614
-20.2370646742532 0.730656490238372
-20.2365949989293 0.73068414357613
-20.2342513240933 0.730711796913888
-20.2341846090843 0.730739450251645
-20.23339940013 0.730767103589403
-20.2322032843631 0.730794756927161
-20.2290130601719 0.730822410264919
-20.2244844217656 0.730850063602677
-20.2213109106579 0.730877716940435
-20.22002545911 0.730905370278193
-20.218536500257 0.73093302361595
-20.2143666403364 0.730960676953708
-20.2140918843492 0.730988330291466
-20.2132848482947 0.731015983629224
-20.2128026021664 0.731043636966982
-20.2126451156325 0.73107129030474
-20.2123034729607 0.731098943642498
-20.2058401684253 0.731126596980256
-20.2049227082125 0.731154250318013
-20.2046093364827 0.731181903655771
-20.2026143188084 0.731209556993529
-20.2025756134754 0.731237210331287
-20.2007144582488 0.731264863669045
-20.200614915943 0.731292517006803
-20.1999233657815 0.731320170344561
-20.1989800211126 0.731347823682318
-20.1977489143816 0.731375477020076
-20.1970408579106 0.731403130357834
-20.1944731872782 0.731430783695592
-20.193554918946 0.73145843703335
-20.1913149852334 0.731486090371108
-20.1912296983127 0.731513743708866
-20.1897547122672 0.731541397046624
-20.1881080455183 0.731569050384381
-20.188062077946 0.731596703722139
-20.1869967343594 0.731624357059897
-20.1869884033834 0.731652010397655
-20.1858717121627 0.731679663735413
-20.1849727520128 0.731707317073171
-20.1848913910088 0.731734970410929
-20.1848749379761 0.731762623748687
-20.1843774642544 0.731790277086444
-20.1824904839021 0.731817930424202
-20.1824773492519 0.73184558376196
-20.1800635080463 0.731873237099718
-20.1790192093251 0.731900890437476
-20.178562327172 0.731928543775234
-20.1779172727419 0.731956197112992
-20.1778882000956 0.731983850450749
-20.1778733199598 0.732011503788507
-20.1770281667666 0.732039157126265
-20.1768442108445 0.732066810464023
-20.1764863138473 0.732094463801781
-20.1732498424226 0.732122117139539
-20.1730837356679 0.732149770477297
-20.1719923119851 0.732177423815054
-20.1705525985402 0.732205077152812
-20.1705290236316 0.73223273049057
-20.1687657644814 0.732260383828328
-20.1644199063526 0.732288037166086
-20.16397523707 0.732315690503844
-20.1612265461226 0.732343343841602
-20.1612259671629 0.73237099717936
-20.1586901376052 0.732398650517117
-20.1566855117382 0.732426303854875
-20.1540948392289 0.732453957192633
-20.1536790096755 0.732481610530391
-20.1535790086223 0.732509263868149
-20.1501397423599 0.732536917205907
-20.1495590143712 0.732564570543665
-20.1486791078442 0.732592223881423
-20.148146984284 0.73261987721918
-20.147610413709 0.732647530556938
-20.1467893134396 0.732675183894696
-20.1458935388442 0.732702837232454
-20.142146214063 0.732730490570212
-20.1383507643121 0.73275814390797
-20.1372018812848 0.732785797245728
-20.1347530227198 0.732813450583485
-20.1292718471095 0.732841103921243
-20.1253094359971 0.732868757259001
-20.1233944382433 0.732896410596759
-20.122714848164 0.732924063934517
-20.121988358655 0.732951717272275
-20.1216596619297 0.732979370610033
-20.1210034722281 0.73300702394779
-20.1188737330683 0.733034677285548
-20.1148855304585 0.733062330623306
-20.1141037294505 0.733089983961064
-20.113669005748 0.733117637298822
-20.1123801063651 0.73314529063658
-20.1122998149246 0.733172943974338
-20.1118930300056 0.733200597312096
-20.1113676866616 0.733228250649853
-20.1086649079034 0.733255903987611
-20.1072982645335 0.733283557325369
-20.1065543808969 0.733311210663127
-20.1040479515009 0.733338864000885
-20.1024773126842 0.733366517338643
-20.1015551419598 0.733394170676401
-20.1013006491185 0.733421824014159
-20.0998779920826 0.733449477351916
-20.0973202624307 0.733477130689674
-20.0968884953148 0.733504784027432
-20.096849422248 0.73353243736519
-20.0946762138455 0.733560090702948
-20.0940207416448 0.733587744040706
-20.0936806647994 0.733615397378464
-20.093222569501 0.733643050716221
-20.0927655493865 0.733670704053979
-20.0925039479558 0.733698357391737
-20.0911072196739 0.733726010729495
-20.08988447973 0.733753664067253
-20.0898442797721 0.733781317405011
-20.089415126801 0.733808970742769
-20.0892390024994 0.733836624080527
-20.0860949858746 0.733864277418284
-20.0857987917623 0.733891930756042
-20.0785034138027 0.7339195840938
-20.0775242190111 0.733947237431558
-20.0740211979112 0.733974890769316
-20.0689273932648 0.734002544107074
-20.0674639272719 0.734030197444832
-20.0649189358835 0.734057850782589
-20.0636733853658 0.734085504120347
-20.063595223353 0.734113157458105
-20.0625176032296 0.734140810795863
-20.0567295339656 0.734168464133621
-20.0537269352667 0.734196117471379
-20.053455213111 0.734223770809137
-20.0532085449571 0.734251424146895
-20.0530378264117 0.734279077484652
-20.052700200838 0.73430673082241
-20.0518851425512 0.734334384160168
-20.050915770256 0.734362037497926
-20.0461042670326 0.734389690835684
-20.0460182141645 0.734417344173442
-20.0454706769905 0.7344449975112
-20.0440374479493 0.734472650848958
-20.04377958126 0.734500304186715
-20.0434259341173 0.734527957524473
-20.0425710146982 0.734555610862231
-20.0392832733077 0.734583264199989
-20.0392257664644 0.734610917537747
-20.0388391901895 0.734638570875505
-20.0373679456737 0.734666224213263
-20.0366736200023 0.73469387755102
-20.0354937821354 0.734721530888778
-20.0348075979435 0.734749184226536
-20.0288293970315 0.734776837564294
-20.0284300149769 0.734804490902052
-20.0240496096212 0.73483214423981
-20.023092302527 0.734859797577568
-20.0229319429693 0.734887450915325
-20.0204397877545 0.734915104253083
-20.0194808006266 0.734942757590841
-20.0170835771995 0.734970410928599
-20.0156576939204 0.734998064266357
-20.0101803801953 0.735025717604115
-20.0097362876453 0.735053370941873
-20.0088381718674 0.735081024279631
-20.0086403278293 0.735108677617388
-20.0031722617119 0.735136330955146
-20.0020675495064 0.735163984292904
-20.0019431371589 0.735191637630662
-20.0012238490004 0.73521929096842
-19.9999542906004 0.735246944306178
-19.9978604454839 0.735274597643936
-19.995831230906 0.735302250981694
-19.9949326704734 0.735329904319451
-19.9934676948168 0.735357557657209
-19.9916927701233 0.735385210994967
-19.9863705261457 0.735412864332725
-19.9862999388267 0.735440517670483
-19.9858941596045 0.735468171008241
-19.9854584146336 0.735495824345999
-19.9846068169954 0.735523477683756
-19.9838761711907 0.735551131021514
-19.9811267567172 0.735578784359272
-19.9806488579547 0.73560643769703
-19.9805410187097 0.735634091034788
-19.9804863634029 0.735661744372546
-19.9804440876243 0.735689397710304
-19.9782928062371 0.735717051048062
-19.9772354067328 0.735744704385819
-19.9761593309047 0.735772357723577
-19.975790712167 0.735800011061335
-19.9698818925628 0.735827664399093
-19.9690877901633 0.735855317736851
-19.9681868520754 0.735882971074609
-19.9654957543906 0.735910624412367
-19.9646047421482 0.735938277750124
-19.9638869469013 0.735965931087882
-19.961169074758 0.73599358442564
-19.9607690314458 0.736021237763398
-19.9597433888437 0.736048891101156
-19.958871069948 0.736076544438914
-19.9572259693408 0.736104197776672
-19.9567760408315 0.736131851114429
-19.9554224177098 0.736159504452187
-19.9543070548687 0.736187157789945
-19.9538848728667 0.736214811127703
-19.9531427436532 0.736242464465461
-19.9518366505492 0.736270117803219
-19.9509058219027 0.736297771140977
-19.9494476237237 0.736325424478735
-19.9448116516527 0.736353077816493
-19.944352238754 0.73638073115425
-19.9394267762046 0.736408384492008
-19.9366316219326 0.736436037829766
-19.9364114908613 0.736463691167524
-19.9348218797256 0.736491344505282
-19.9347510560844 0.73651899784304
-19.9345731431511 0.736546651180798
-19.932247425719 0.736574304518555
-19.9320119201173 0.736601957856313
-19.9309048753934 0.736629611194071
-19.9303939917619 0.736657264531829
-19.9254948604074 0.736684917869587
-19.9240874814898 0.736712571207345
-19.9230594427 0.736740224545103
-19.9213307085299 0.73676787788286
-19.9208898682693 0.736795531220618
-19.9207895097658 0.736823184558376
-19.9202864803517 0.736850837896134
-19.9187432002496 0.736878491233892
-19.9176851405647 0.73690614457165
-19.9162225489968 0.736933797909408
-19.915159934047 0.736961451247165
-19.9145445571027 0.736989104584923
-19.9125796627305 0.737016757922681
-19.9115124739504 0.737044411260439
-19.910985011977 0.737072064598197
-19.9105482776705 0.737099717935955
-19.9071418138101 0.737127371273713
-19.9037151628974 0.737155024611471
-19.902658072229 0.737182677949229
-19.9025798416418 0.737210331286986
-19.9022785617374 0.737237984624744
-19.8993252812399 0.737265637962502
-19.898098315952 0.73729329130026
-19.8960334828708 0.737320944638018
-19.8937398460582 0.737348597975776
-19.8936028831835 0.737376251313534
-19.8898670472883 0.737403904651291
-19.8890964176922 0.737431557989049
-19.8884570779651 0.737459211326807
-19.8844849016018 0.737486864664565
-19.8837448573048 0.737514518002323
-19.8834082566595 0.737542171340081
-19.8830758509015 0.737569824677839
-19.880633838567 0.737597478015596
-19.8800936217291 0.737625131353354
-19.8765864880462 0.737652784691112
-19.8760879322657 0.73768043802887
-19.8754528709488 0.737708091366628
-19.874470679523 0.737735744704386
-19.871209535455 0.737763398042144
-19.8669390530124 0.737791051379902
-19.8627137026346 0.737818704717659
-19.8608413439489 0.737846358055417
-19.85978760927 0.737874011393175
-19.8584881080573 0.737901664730933
-19.8545909900654 0.737929318068691
-19.8529760039207 0.737956971406449
-19.8526001077535 0.737984624744207
-19.8524153229348 0.738012278081964
-19.8512920609898 0.738039931419722
-19.8504762151648 0.73806758475748
-19.8497247758188 0.738095238095238
-19.8490908709974 0.738122891432996
-19.8466679560011 0.738150544770754
-19.8453655365368 0.738178198108512
-19.8436033383983 0.73820585144627
-19.8426043096989 0.738233504784027
-19.8356061374261 0.738261158121785
-19.8329225272809 0.738288811459543
-19.831152744934 0.738316464797301
-19.8302830350862 0.738344118135059
-19.8260108417023 0.738371771472817
-19.8256874791225 0.738399424810575
-19.8250279966468 0.738427078148333
-19.8211375059956 0.73845473148609
-19.8208103892587 0.738482384823848
-19.8199382301197 0.738510038161606
-19.8161181312425 0.738537691499364
-19.815450754344 0.738565344837122
-19.8143304571594 0.73859299817488
-19.8132124892131 0.738620651512638
-19.8123470917506 0.738648304850395
-19.8087567806207 0.738675958188153
-19.8072654867363 0.738703611525911
-19.8041857204693 0.738731264863669
-19.803097126302 0.738758918201427
-19.8028581695468 0.738786571539185
-19.8013050726846 0.738814224876943
-19.800690420295 0.7388418782147
-19.8001169704415 0.738869531552458
-19.7997634353834 0.738897184890216
-19.7969594297556 0.738924838227974
-19.7954329369727 0.738952491565732
-19.7943732890576 0.73898014490349
-19.79367467259 0.739007798241248
-19.7932564677059 0.739035451579006
-19.7932418120181 0.739063104916763
-19.792178607203 0.739090758254521
-19.791712187088 0.739118411592279
-19.787473865335 0.739146064930037
-19.7842734735083 0.739173718267795
-19.7822174576804 0.739201371605553
-19.7790296793937 0.739229024943311
-19.7784235988941 0.739256678281069
-19.7772606891157 0.739284331618826
-19.7769080955506 0.739311984956584
-19.7763915735346 0.739339638294342
-19.775295514192 0.7393672916321
-19.7740051311695 0.739394944969858
-19.7729880960917 0.739422598307616
-19.7726971663791 0.739450251645374
-19.7702850935165 0.739477904983131
-19.7661434019453 0.739505558320889
-19.7656836531131 0.739533211658647
-19.7651767639499 0.739560864996405
-19.764237876034 0.739588518334163
-19.7629073743428 0.739616171671921
-19.7625699434714 0.739643825009679
-19.7611810052772 0.739671478347437
-19.7607561635227 0.739699131685194
-19.755936765497 0.739726785022952
-19.7552056321447 0.73975443836071
-19.7543369272655 0.739782091698468
-19.7526121574137 0.739809745036226
-19.7521513431985 0.739837398373984
-19.7510222080681 0.739865051711742
-19.7490061404228 0.739892705049499
-19.748565187781 0.739920358387257
-19.7466821602226 0.739948011725015
-19.7449364261535 0.739975665062773
-19.7427035683697 0.740003318400531
-19.7424799599899 0.740030971738289
-19.7417932841417 0.740058625076047
-19.738341299159 0.740086278413805
-19.7353897905391 0.740113931751562
-19.7348038243599 0.74014158508932
-19.7278600466853 0.740169238427078
-19.7278230803162 0.740196891764836
-19.7276070453062 0.740224545102594
-19.7236296681862 0.740252198440352
-19.7218639100748 0.74027985177811
-19.7194846631763 0.740307505115868
-19.7177644313858 0.740335158453625
-19.7163439280801 0.740362811791383
-19.7157044841481 0.740390465129141
-19.7151936629834 0.740418118466899
-19.7119780880725 0.740445771804657
-19.71103692614 0.740473425142415
-19.7108959018442 0.740501078480173
-19.7101651345603 0.74052873181793
-19.7097287768895 0.740556385155688
-19.7096699159178 0.740584038493446
-19.7087928894732 0.740611691831204
-19.7077044256967 0.740639345168962
-19.7029736394183 0.74066699850672
-19.7023589743455 0.740694651844478
-19.7005132808597 0.740722305182235
-19.6985503838191 0.740749958519993
-19.698339784061 0.740777611857751
-19.6980646520218 0.740805265195509
-19.6957867406356 0.740832918533267
-19.6941098841987 0.740860571871025
-19.6901385047012 0.740888225208783
-19.689195324634 0.740915878546541
-19.6859515921281 0.740943531884298
-19.6859379107978 0.740971185222056
-19.6834455477324 0.740998838559814
-19.6826646262205 0.741026491897572
-19.680972434083 0.74105414523533
-19.6806323516391 0.741081798573088
-19.6805624862502 0.741109451910846
-19.677629210575 0.741137105248604
-19.676379127449 0.741164758586361
-19.6753054821795 0.741192411924119
-19.6739266111525 0.741220065261877
-19.6724537267333 0.741247718599635
-19.6706942038356 0.741275371937393
-19.668002479642 0.741303025275151
-19.6676747837655 0.741330678612909
-19.6676341237918 0.741358331950666
-19.6661915228188 0.741385985288424
-19.6651641898263 0.741413638626182
-19.6636111580754 0.74144129196394
-19.6631468216214 0.741468945301698
-19.6624176218791 0.741496598639456
-19.6611324973056 0.741524251977214
-19.6599894383447 0.741551905314972
-19.6588130524753 0.741579558652729
-19.6581477626909 0.741607211990487
-19.6563837087146 0.741634865328245
-19.6520984494707 0.741662518666003
-19.6479344962598 0.741690172003761
-19.6474704189238 0.741717825341519
-19.6452532868557 0.741745478679277
-19.6451893134893 0.741773132017034
-19.6444166401161 0.741800785354792
-19.6421057377172 0.74182843869255
-19.6420642549511 0.741856092030308
-19.6413320159312 0.741883745368066
-19.6413318605607 0.741911398705824
-19.6406248617505 0.741939052043582
-19.6400756642217 0.74196670538134
-19.6395919146724 0.741994358719097
-19.6390309027134 0.742022012056855
-19.6351431704421 0.742049665394613
-19.6330142297366 0.742077318732371
-19.63233210917 0.742104972070129
-19.6322801037383 0.742132625407887
-19.6322686336483 0.742160278745645
-19.6255349502858 0.742187932083403
-19.625036132144 0.74221558542116
-19.6238428466169 0.742243238758918
-19.6221701237408 0.742270892096676
-19.6199776349112 0.742298545434434
-19.6181996445049 0.742326198772192
-19.6168966396663 0.74235385210995
-19.6166947187187 0.742381505447708
-19.6164449698208 0.742409158785465
-19.6132136815766 0.742436812123223
-19.6120276363111 0.742464465460981
-19.6106603751152 0.742492118798739
-19.6061138795047 0.742519772136497
-19.6006521419056 0.742547425474255
-19.5992575207679 0.742575078812013
-19.5965333642901 0.74260273214977
-19.5964162643456 0.742630385487528
-19.5960848068131 0.742658038825286
-19.5955957949317 0.742685692163044
-19.5934745055253 0.742713345500802
-19.5929398699041 0.74274099883856
-19.592924854974 0.742768652176318
-19.5906126256333 0.742796305514076
-19.5895087962724 0.742823958851833
-19.5893477600055 0.742851612189591
-19.5889137088363 0.742879265527349
-19.5863208005576 0.742906918865107
-19.5845253420753 0.742934572202865
-19.58391209352 0.742962225540623
-19.5830481808113 0.742989878878381
-19.5816703129163 0.743017532216139
-19.5809736959294 0.743045185553896
-19.5783937787459 0.743072838891654
-19.5767986125978 0.743100492229412
-19.5765596281761 0.74312814556717
-19.5721736777035 0.743155798904928
-19.5702084856303 0.743183452242686
-19.5696102378862 0.743211105580444
-19.5673210125026 0.743238758918201
-19.5663094864858 0.743266412255959
-19.5649541065652 0.743294065593717
-19.5638049379471 0.743321718931475
-19.5621709623765 0.743349372269233
-19.5620707417943 0.743377025606991
-19.5614845773651 0.743404678944749
-19.5614592241198 0.743432332282506
-19.5607516193451 0.743459985620264
-19.5578538782275 0.743487638958022
-19.5564133483461 0.74351529229578
-19.5563693066044 0.743542945633538
-19.5549639613317 0.743570598971296
-19.5545255186679 0.743598252309054
-19.5536979703989 0.743625905646812
-19.5534627043588 0.743653558984569
-19.5533230630459 0.743681212322327
-19.5526007667307 0.743708865660085
-19.5502014789561 0.743736518997843
-19.5499117909916 0.743764172335601
-19.5475929070032 0.743791825673359
-19.5464983785438 0.743819479011117
-19.5461046074835 0.743847132348875
-19.5454368141336 0.743874785686632
-19.5434510130322 0.74390243902439
-19.5412033579274 0.743930092362148
-19.5402901147301 0.743957745699906
-19.539317204945 0.743985399037664
-19.5357521024554 0.744013052375422
-19.5329184601758 0.74404070571318
-19.5321942780068 0.744068359050937
-19.5321152861671 0.744096012388695
-19.5318848874516 0.744123665726453
-19.5276041579605 0.744151319064211
-19.525112494518 0.744178972401969
-19.5236645983413 0.744206625739727
-19.5236493518722 0.744234279077485
-19.5232776862156 0.744261932415243
-19.5232069895336 0.744289585753
-19.5230855846124 0.744317239090758
-19.5229997298435 0.744344892428516
-19.522651693636 0.744372545766274
-19.5224309888661 0.744400199104032
-19.5208785839455 0.74442785244179
-19.5201330535229 0.744455505779548
-19.5188877637323 0.744483159117305
-19.5176136420788 0.744510812455063
-19.5150813772397 0.744538465792821
-19.5144129060454 0.744566119130579
-19.5124923955576 0.744593772468337
-19.5066388373632 0.744621425806095
-19.5038741514982 0.744649079143853
-19.5026322959078 0.744676732481611
-19.5016889417373 0.744704385819368
-19.4995454768745 0.744732039157126
-19.4992028032209 0.744759692494884
-19.4944190399549 0.744787345832642
-19.493854110178 0.7448149991704
-19.4929374198362 0.744842652508158
-19.4926686056355 0.744870305845916
-19.4900936951103 0.744897959183674
-19.4893418355675 0.744925612521431
-19.4870921049676 0.744953265859189
-19.4868924597859 0.744980919196947
-19.4855836383914 0.745008572534705
-19.4838118752955 0.745036225872463
-19.4837816971031 0.745063879210221
-19.4804315944961 0.745091532547979
-19.4771734862647 0.745119185885736
-19.4766717818694 0.745146839223494
-19.4763448067175 0.745174492561252
-19.4759794862052 0.74520214589901
-19.4733943861401 0.745229799236768
-19.4725994381204 0.745257452574526
-19.4709114807371 0.745285105912284
-19.4699916085588 0.745312759250041
-19.4698072312041 0.745340412587799
-19.4657566934017 0.745368065925557
-19.4630404415536 0.745395719263315
-19.4628413608602 0.745423372601073
-19.4608822478946 0.745451025938831
-19.4589051169242 0.745478679276589
-19.4585902794002 0.745506332614347
-19.457255425547 0.745533985952104
-19.4564210712853 0.745561639289862
-19.4545750058791 0.74558929262762
-19.4537659346933 0.745616945965378
-19.4528053970183 0.745644599303136
-19.4521243973211 0.745672252640894
-19.4508734266476 0.745699905978652
-19.4502554196159 0.74572755931641
-19.449823906152 0.745755212654167
-19.4465427000891 0.745782865991925
-19.4389834593059 0.745810519329683
-19.4388115517171 0.745838172667441
-19.4357559529344 0.745865826005199
-19.4354759503186 0.745893479342957
-19.4352617049268 0.745921132680715
-19.4319867881366 0.745948786018472
-19.4310544241991 0.74597643935623
-19.428753628068 0.746004092693988
-19.4251589936679 0.746031746031746
-19.4238454869022 0.746059399369504
-19.423313120047 0.746087052707262
-19.4214510497803 0.74611470604502
-19.4200491903759 0.746142359382778
-19.4198742531887 0.746170012720535
-19.4198148367882 0.746197666058293
-19.4176304439485 0.746225319396051
-19.4159466487464 0.746252972733809
-19.4158842625393 0.746280626071567
-19.4150338942566 0.746308279409325
-19.4138991743369 0.746335932747083
-19.4110593324609 0.74636358608484
-19.4109035137805 0.746391239422598
-19.408195583488 0.746418892760356
-19.4081706015811 0.746446546098114
-19.4072793982918 0.746474199435872
-19.4057957618346 0.74650185277363
-19.4047390076802 0.746529506111388
-19.4040541399288 0.746557159449146
-19.4032961758009 0.746584812786903
-19.4030999617289 0.746612466124661
-19.4019468961484 0.746640119462419
-19.4015866502312 0.746667772800177
-19.3988300268447 0.746695426137935
-19.3970554830099 0.746723079475693
-19.3945732830653 0.746750732813451
-19.393249365942 0.746778386151209
-19.3927613273273 0.746806039488966
-19.3927106367326 0.746833692826724
-19.3924914169299 0.746861346164482
-19.3923844684918 0.74688899950224
-19.3914615332875 0.746916652839998
-19.3913390451123 0.746944306177756
-19.3897920519825 0.746971959515514
-19.3895531995782 0.746999612853271
-19.3867257291814 0.747027266191029
-19.3860367193484 0.747054919528787
-19.3843125276666 0.747082572866545
-19.3829771140815 0.747110226204303
-19.3812468826285 0.747137879542061
-19.3793967953664 0.747165532879819
-19.3791907989641 0.747193186217576
-19.3775013541961 0.747220839555334
-19.3771788880625 0.747248492893092
-19.3769112877225 0.74727614623085
-19.37674697985 0.747303799568608
-19.3748574740867 0.747331452906366
-19.3738526858397 0.747359106244124
-19.3709383156663 0.747386759581881
-19.3682842920567 0.747414412919639
-19.3621808615933 0.747442066257397
-19.3594659795235 0.747469719595155
-19.3578202546364 0.747497372932913
-19.3574901868198 0.747525026270671
-19.3567171780544 0.747552679608429
-19.3555145772794 0.747580332946187
-19.3523232272471 0.747607986283945
-19.34924117447 0.747635639621702
-19.3486302969397 0.74766329295946
-19.3485006923074 0.747690946297218
-19.3426395999652 0.747718599634976
-19.3411014123724 0.747746252972734
-19.3400789505132 0.747773906310492
-19.3399760747855 0.74780155964825
-19.3397328003546 0.747829212986007
-19.3397127390807 0.747856866323765
-19.3397000028424 0.747884519661523
-19.3362984445745 0.747912172999281
-19.334649035288 0.747939826337039
-19.3323622762355 0.747967479674797
-19.3323528659872 0.747995133012555
-19.3296687470761 0.748022786350312
-19.3265036967675 0.74805043968807
-19.3258248799837 0.748078093025828
-19.3245986690988 0.748105746363586
-19.323268091958 0.748133399701344
-19.3203325441019 0.748161053039102
-19.3203208387342 0.74818870637686
-19.3193181960642 0.748216359714618
-19.3152514209223 0.748244013052375
-19.3138047812219 0.748271666390133
-19.3116142814807 0.748299319727891
-19.3083770312198 0.748326973065649
-19.3054578074731 0.748354626403407
-19.3053611706766 0.748382279741165
-19.3032729904583 0.748409933078923
-19.3031031757653 0.74843758641668
-19.3025340440671 0.748465239754438
-19.3006585564691 0.748492893092196
-19.299908442753 0.748520546429954
-19.2981472576717 0.748548199767712
-19.2970641313547 0.74857585310547
-19.2948092900096 0.748603506443228
-19.2942806419589 0.748631159780986
-19.2914291827154 0.748658813118743
-19.2913986863645 0.748686466456501
-19.2908541808386 0.748714119794259
-19.2876522129942 0.748741773132017
-19.2855932406385 0.748769426469775
-19.2854951148537 0.748797079807533
-19.2816246918565 0.748824733145291
-19.2805350944873 0.748852386483049
-19.2777598614198 0.748880039820806
-19.2754762864782 0.748907693158564
-19.2737361507468 0.748935346496322
-19.2695443340691 0.74896299983408
-19.2691278923679 0.748990653171838
-19.2679468660051 0.749018306509596
-19.2654393183439 0.749045959847354
-19.2609065971548 0.749073613185111
-19.2607844779545 0.749101266522869
-19.260617105276 0.749128919860627
-19.2583680709514 0.749156573198385
-19.2528526426455 0.749184226536143
-19.250046148521 0.749211879873901
-19.2491826517474 0.749239533211659
-19.2488091242378 0.749267186549416
-19.245367995001 0.749294839887174
-19.2452893986177 0.749322493224932
-19.2445698714175 0.74935014656269
-19.2441639589586 0.749377799900448
-19.2425556922722 0.749405453238206
-19.2423814341788 0.749433106575964
-19.2417514935292 0.749460759913722
-19.2398941358203 0.749488413251479
-19.2398167733363 0.749516066589237
-19.2366877545693 0.749543719926995
-19.2361149284288 0.749571373264753
-19.2350960916965 0.749599026602511
-19.2319145721809 0.749626679940269
-19.2288686225767 0.749654333278027
-19.2271992085251 0.749681986615785
-19.2254068385443 0.749709639953542
-19.2244578553346 0.7497372932913
-19.2243593012876 0.749764946629058
-19.2212546854903 0.749792599966816
-19.2200774477727 0.749820253304574
-19.2173666530948 0.749847906642332
-19.2169803102782 0.74987555998009
-19.2158282739198 0.749903213317847
-19.2148755013115 0.749930866655605
-19.2137258794563 0.749958519993363
-19.2135561447242 0.749986173331121
-19.2126434018326 0.750013826668879
-19.2113167374566 0.750041480006637
-19.211172050879 0.750069133344395
-19.2106864663573 0.750096786682153
-19.2105670043902 0.75012444001991
-19.2078514019297 0.750152093357668
-19.2069877223113 0.750179746695426
-19.2062342810331 0.750207400033184
-19.2059956181839 0.750235053370942
-19.204537568794 0.7502627067087
-19.202326722746 0.750290360046458
-19.2002721567821 0.750318013384215
-19.193692740979 0.750345666721973
-19.1933462625039 0.750373320059731
-19.1911512207863 0.750400973397489
-19.1908429490941 0.750428626735247
-19.18792285238 0.750456280073005
-19.1873222405686 0.750483933410763
-19.1852682958534 0.750511586748521
-19.1845874372054 0.750539240086278
-19.1827383578278 0.750566893424036
-19.1809886729799 0.750594546761794
-19.1799578883942 0.750622200099552
-19.1762562247425 0.75064985343731
-19.1739857752082 0.750677506775068
-19.1717231987777 0.750705160112826
-19.1717217601973 0.750732813450584
-19.1708723562086 0.750760466788341
-19.1683987263829 0.750788120126099
-19.1681510323353 0.750815773463857
-19.1676119594644 0.750843426801615
-19.1647638857094 0.750871080139373
-19.1645760861247 0.750898733477131
-19.1600498135144 0.750926386814889
-19.1596798527777 0.750954040152646
-19.1585231502821 0.750981693490404
-19.1569473928152 0.751009346828162
-19.1557080201916 0.75103700016592
-19.1534780151474 0.751064653503678
-19.1532953376775 0.751092306841436
-19.153053884803 0.751119960179194
-19.1529344352652 0.751147613516951
-19.1509469087766 0.751175266854709
-19.150871427753 0.751202920192467
-19.1493735544212 0.751230573530225
-19.1487258890346 0.751258226867983
-19.1468850139749 0.751285880205741
-19.1463958113855 0.751313533543499
-19.1427593095314 0.751341186881257
-19.1393418931236 0.751368840219014
-19.1366259787189 0.751396493556772
-19.1360807804558 0.75142414689453
-19.1359589297006 0.751451800232288
-19.1347790685736 0.751479453570046
-19.1341123980658 0.751507106907804
-19.1340038303009 0.751534760245562
-19.1336523090842 0.75156241358332
-19.1317992951191 0.751590066921077
-19.1279379303833 0.751617720258835
-19.1278041532344 0.751645373596593
-19.127552363629 0.751673026934351
-19.1249680232908 0.751700680272109
-19.1234050063428 0.751728333609867
-19.1230379227642 0.751755986947625
-19.1215837479095 0.751783640285382
-19.1211674037379 0.75181129362314
-19.1195945122414 0.751838946960898
-19.1188102936363 0.751866600298656
-19.1155275000986 0.751894253636414
-19.1150251308229 0.751921906974172
-19.114768453032 0.75194956031193
-19.1143596869445 0.751977213649688
-19.1133754852514 0.752004866987445
-19.11249098706 0.752032520325203
-19.1120307339153 0.752060173662961
-19.1045877723533 0.752087827000719
-19.1026412804268 0.752115480338477
-19.1020109006472 0.752143133676235
-19.1005786293254 0.752170787013993
-19.0968097861869 0.75219844035175
-19.0956300037654 0.752226093689508
-19.0933195714345 0.752253747027266
-19.0917621897863 0.752281400365024
-19.0886234558039 0.752309053702782
-19.0879226618884 0.75233670704054
-19.086021124747 0.752364360378298
-19.0845082774453 0.752392013716056
-19.0803981488917 0.752419667053813
-19.0791198263748 0.752447320391571
-19.0780369706642 0.752474973729329
-19.0767473052758 0.752502627067087
-19.0729256286591 0.752530280404845
-19.0694989141189 0.752557933742603
-19.066720274425 0.752585587080361
-19.0660700173657 0.752613240418119
-19.0633151670134 0.752640893755876
-19.0627117176745 0.752668547093634
-19.0610066272968 0.752696200431392
-19.0601986115954 0.75272385376915
-19.0593878081248 0.752751507106908
-19.0579265589408 0.752779160444666
-19.0575581762689 0.752806813782424
-19.0567420471137 0.752834467120181
-19.0557999062449 0.752862120457939
-19.0531364647625 0.752889773795697
-19.0531267884342 0.752917427133455
-19.0513081716379 0.752945080471213
-19.0505955134087 0.752972733808971
-19.0490122015241 0.753000387146729
-19.048583563586 0.753028040484486
-19.0484616804367 0.753055693822244
-19.0474272000308 0.753083347160002
-19.0462170192803 0.75311100049776
-19.041795919432 0.753138653835518
-19.0413043137668 0.753166307173276
-19.0393322353899 0.753193960511034
-19.0379378423747 0.753221613848792
-19.0362343717745 0.753249267186549
-19.0356678394876 0.753276920524307
-19.0351463138842 0.753304573862065
-19.034676201629 0.753332227199823
-19.0344503133614 0.753359880537581
-19.0326844485437 0.753387533875339
-19.031954726047 0.753415187213097
-19.0305934803099 0.753442840550855
-19.0300512223302 0.753470493888612
-19.0288396807119 0.75349814722637
-19.0285919752841 0.753525800564128
-19.0281724905329 0.753553453901886
-19.027606908335 0.753581107239644
-19.0243439009931 0.753608760577402
-19.0241510662428 0.75363641391516
-19.0214938170151 0.753664067252917
-19.0213065800777 0.753691720590675
-19.0195005705609 0.753719373928433
-19.0184973650425 0.753747027266191
-19.0178756308357 0.753774680603949
-19.0156127934579 0.753802333941707
-19.0150591094436 0.753829987279465
-19.0131294919373 0.753857640617222
-19.0129960622861 0.75388529395498
-19.0128784467479 0.753912947292738
-19.0117449713472 0.753940600630496
-19.0108670559164 0.753968253968254
-19.0060333430249 0.753995907306012
-19.0056668749898 0.75402356064377
-19.0047602743132 0.754051213981528
-19.0035357511712 0.754078867319285
-19.0022759602368 0.754106520657043
-19.0021425758523 0.754134173994801
-19.0021403763311 0.754161827332559
-19.0021097465844 0.754189480670317
-19.0018603043488 0.754217134008075
-19.0018533165778 0.754244787345833
-19.0013356069306 0.754272440683591
-19.000670991404 0.754300094021348
-19.0004926713808 0.754327747359106
-18.999934837134 0.754355400696864
-18.998987361747 0.754383054034622
-18.9949071070388 0.75441070737238
-18.9928292777843 0.754438360710138
-18.9926630426408 0.754466014047896
-18.9926293950468 0.754493667385653
-18.9917665083304 0.754521320723411
-18.991098506119 0.754548974061169
-18.9879987680124 0.754576627398927
-18.9876162511164 0.754604280736685
-18.985503171299 0.754631934074443
-18.9834466652216 0.754659587412201
-18.9834243914788 0.754687240749959
-18.9826629625566 0.754714894087716
-18.9824862984044 0.754742547425474
-18.9818534017653 0.754770200763232
-18.981273987167 0.75479785410099
-18.9811488571995 0.754825507438748
-18.9805247938119 0.754853160776506
-18.9799552967998 0.754880814114264
-18.9794058812489 0.754908467452021
-18.9791298920718 0.754936120789779
-18.974219611274 0.754963774127537
-18.9728457769201 0.754991427465295
-18.9727517874081 0.755019080803053
-18.9720087079358 0.755046734140811
-18.9717200637762 0.755074387478569
-18.9713861779928 0.755102040816327
-18.9708230733746 0.755129694154084
-18.9695959793538 0.755157347491842
-18.9673950304341 0.7551850008296
-18.9670176233319 0.755212654167358
-18.9662423153153 0.755240307505116
-18.9602783763972 0.755267960842874
-18.9598593488623 0.755295614180632
-18.9580745957844 0.75532326751839
-18.9578514480877 0.755350920856147
-18.9577658752685 0.755378574193905
-18.9570176231311 0.755406227531663
-18.9570058436014 0.755433880869421
-18.9559667663112 0.755461534207179
-18.9535649754088 0.755489187544937
-18.951728086154 0.755516840882695
-18.949658068639 0.755544494220452
-18.948942367215 0.75557214755821
-18.9481278966963 0.755599800895968
-18.9453940827597 0.755627454233726
-18.9428827850662 0.755655107571484
-18.9426431365578 0.755682760909242
-18.942380511196 0.755710414247
-18.9390055560272 0.755738067584757
-18.9387170465779 0.755765720922515
-18.9337045172398 0.755793374260273
-18.9316922550803 0.755821027598031
-18.9307158162296 0.755848680935789
-18.927422561155 0.755876334273547
-18.9269702779524 0.755903987611305
-18.9250985458515 0.755931640949063
-18.9212177298398 0.75595929428682
-18.9196584673567 0.755986947624578
-18.9158140554058 0.756014600962336
-18.9139967530991 0.756042254300094
-18.9072253687288 0.756069907637852
-18.9069711560824 0.75609756097561
-18.906636829998 0.756125214313368
-18.9061051867751 0.756152867651126
-18.9059736357391 0.756180520988883
-18.8986931882563 0.756208174326641
-18.8981552190583 0.756235827664399
-18.8977986103152 0.756263481002157
-18.8970817137133 0.756291134339915
-18.8963788497125 0.756318787677673
-18.895244801133 0.756346441015431
-18.8949090731496 0.756374094353188
-18.8937942392125 0.756401747690946
-18.8931160555076 0.756429401028704
-18.8928696279668 0.756457054366462
-18.8925509948894 0.75648470770422
-18.8913834015004 0.756512361041978
-18.8899701424838 0.756540014379736
-18.8881050780756 0.756567667717494
-18.887666070496 0.756595321055251
-18.885292159458 0.756622974393009
-18.8789496151125 0.756650627730767
-18.8776385499066 0.756678281068525
-18.8746459841881 0.756705934406283
-18.8695354276997 0.756733587744041
-18.8686961171872 0.756761241081799
-18.8670055274223 0.756788894419556
-18.8668609447387 0.756816547757314
-18.8645404707191 0.756844201095072
-18.8613540158788 0.75687185443283
-18.8611576321991 0.756899507770588
-18.8609754778132 0.756927161108346
-18.8602733314103 0.756954814446104
-18.8580825862586 0.756982467783862
-18.8548424035233 0.757010121121619
-18.8533283169806 0.757037774459377
-18.851943977212 0.757065427797135
-18.8450017736258 0.757093081134893
-18.8447836797029 0.757120734472651
-18.8436258336167 0.757148387810409
-18.8427763565684 0.757176041148167
-18.8377561962297 0.757203694485925
-18.8374632000722 0.757231347823682
-18.837262586838 0.75725900116144
-18.8365508870131 0.757286654499198
-18.8337912359444 0.757314307836956
-18.8333694944822 0.757341961174714
-18.8300621604246 0.757369614512472
-18.8294732852214 0.75739726785023
-18.8253568464712 0.757424921187987
-18.8245149386056 0.757452574525745
-18.8202130399538 0.757480227863503
-18.8183369754059 0.757507881201261
-18.8178126291905 0.757535534539019
-18.8153928322788 0.757563187876777
-18.8152481006804 0.757590841214535
-18.8116029546473 0.757618494552292
-18.8115652058952 0.75764614789005
-18.8094771865277 0.757673801227808
-18.8080518520031 0.757701454565566
-18.8070006777577 0.757729107903324
-18.8051015596676 0.757756761241082
-18.8038923372352 0.75778441457884
-18.8037778442653 0.757812067916597
-18.8036006347463 0.757839721254355
-18.8027135991487 0.757867374592113
-18.8022497642874 0.757895027929871
-18.8018802300089 0.757922681267629
-18.8001027375875 0.757950334605387
-18.7999288317966 0.757977987943145
-18.79990783369 0.758005641280903
-18.7992709967248 0.758033294618661
-18.798515513598 0.758060947956418
-18.7974556625121 0.758088601294176
-18.7966683398922 0.758116254631934
-18.7963267167728 0.758143907969692
-18.7941194136805 0.75817156130745
-18.7910268262285 0.758199214645208
-18.7909641500696 0.758226867982966
-18.7888102271226 0.758254521320723
-18.7850775930998 0.758282174658481
-18.7850285222923 0.758309827996239
-18.7831960225783 0.758337481333997
-18.7831137966741 0.758365134671755
-18.7831123185598 0.758392788009513
-18.7813284365824 0.758420441347271
-18.7811050275518 0.758448094685028
-18.7810984246638 0.758475748022786
-18.7798405537819 0.758503401360544
-18.7786702207099 0.758531054698302
-18.7754934721922 0.75855870803606
-18.775431374551 0.758586361373818
-18.773272302212 0.758614014711576
-18.7728687632427 0.758641668049334
-18.7711052065873 0.758669321387091
-18.769035607482 0.758696974724849
-18.7688353440323 0.758724628062607
-18.7671881569377 0.758752281400365
-18.766986133549 0.758779934738123
-18.7657739934676 0.758807588075881
-18.7643746936674 0.758835241413639
-18.7617238828786 0.758862894751396
-18.7599992543166 0.758890548089154
-18.7574232297369 0.758918201426912
-18.7566869468882 0.75894585476467
-18.7561851393703 0.758973508102428
-18.7552719877723 0.759001161440186
-18.7549728647418 0.759028814777944
-18.7539179361616 0.759056468115702
-18.7529501497597 0.759084121453459
-18.7487571287926 0.759111774791217
-18.7473148104889 0.759139428128975
-18.74674293891 0.759167081466733
-18.7459046658795 0.759194734804491
-18.7417045347693 0.759222388142249
-18.7405493493687 0.759250041480007
-18.7400244747742 0.759277694817765
-18.7387925490182 0.759305348155522
-18.7381445091774 0.75933300149328
-18.7360946092367 0.759360654831038
-18.7358135400278 0.759388308168796
-18.733223987085 0.759415961506554
-18.7320148373721 0.759443614844312
-18.7296338740447 0.75947126818207
-18.7293890253497 0.759498921519827
-18.728734596175 0.759526574857585
-18.7273506646371 0.759554228195343
-18.7258432426826 0.759581881533101
-18.7211467946746 0.759609534870859
-18.7210483594592 0.759637188208617
-18.7210057132889 0.759664841546375
-18.7199657253292 0.759692494884132
-18.7197550998246 0.75972014822189
-18.7195985657483 0.759747801559648
-18.7190870500117 0.759775454897406
-18.7159247614458 0.759803108235164
-18.7145919381148 0.759830761572922
-18.7143680010708 0.75985841491068
-18.7126325730926 0.759886068248438
-18.7117493732059 0.759913721586195
-18.7108450649814 0.759941374923953
-18.7095497075339 0.759969028261711
-18.7087663670011 0.759996681599469
-18.7066735266442 0.760024334937227
-18.7059976486586 0.760051988274985
-18.7020501240247 0.760079641612743
-18.7018994042157 0.760107294950501
-18.7018986777723 0.760134948288258
-18.7001285957799 0.760162601626016
-18.6997438308521 0.760190254963774
-18.6993367759496 0.760217908301532
-18.6964884412047 0.76024556163929
-18.696408809762 0.760273214977048
-18.694442091777 0.760300868314806
-18.6910221384948 0.760328521652563
-18.6892552058961 0.760356174990321
-18.6875497572188 0.760383828328079
-18.6850874060845 0.760411481665837
-18.6848323488894 0.760439135003595
-18.6836924056882 0.760466788341353
-18.6831385195584 0.760494441679111
-18.6828390683712 0.760522095016869
-18.6825189497448 0.760549748354626
-18.6817172374446 0.760577401692384
-18.6810170817629 0.760605055030142
-18.6785901910009 0.7606327083679
-18.6757423900555 0.760660361705658
-18.6745635609075 0.760688015043416
-18.6732745147648 0.760715668381174
-18.6722766537904 0.760743321718931
-18.6705720923169 0.760770975056689
-18.6686204479119 0.760798628394447
-18.6686131881473 0.760826281732205
-18.6685655731795 0.760853935069963
-18.6673944741479 0.760881588407721
-18.6673910380048 0.760909241745479
-18.6666758530858 0.760936895083237
-18.6625267249702 0.760964548420994
-18.6611427371704 0.760992201758752
-18.6607925700609 0.76101985509651
-18.6607112652365 0.761047508434268
-18.6594033838704 0.761075161772026
-18.6577321362783 0.761102815109784
-18.6569390216742 0.761130468447542
-18.6565810431032 0.7611581217853
-18.6558954461948 0.761185775123057
-18.654778618257 0.761213428460815
-18.6537434201743 0.761241081798573
-18.6514379202277 0.761268735136331
-18.6484143467162 0.761296388474089
-18.6468915458465 0.761324041811847
-18.646563658064 0.761351695149605
-18.6441697203776 0.761379348487362
-18.6441132018027 0.76140700182512
-18.6414386569807 0.761434655162878
-18.6359663910146 0.761462308500636
-18.6335338920014 0.761489961838394
-18.6312467459864 0.761517615176152
-18.627637205252 0.76154526851391
-18.6218497773095 0.761572921851667
-18.6218459552765 0.761600575189425
-18.6215665601293 0.761628228527183
-18.6195186194012 0.761655881864941
-18.6178893864421 0.761683535202699
-18.6155622100608 0.761711188540457
-18.6144425808378 0.761738841878215
-18.6129854465513 0.761766495215973
-18.6125265591759 0.76179414855373
-18.6099333829484 0.761821801891488
-18.6047298476105 0.761849455229246
-18.6041710540687 0.761877108567004
-18.6018522263025 0.761904761904762
-18.6006350302174 0.76193241524252
-18.6002115281458 0.761960068580278
-18.5999688472759 0.761987721918036
-18.5999638003917 0.762015375255793
-18.5989636001053 0.762043028593551
-18.5972500077704 0.762070681931309
-18.595216117132 0.762098335269067
-18.5946294723001 0.762125988606825
-18.5944774299919 0.762153641944583
-18.5938134049894 0.762181295282341
-18.5916540987636 0.762208948620098
-18.5899412705798 0.762236601957856
-18.5887310999051 0.762264255295614
-18.5855545287363 0.762291908633372
-18.5846352503302 0.76231956197113
-18.5825442100234 0.762347215308888
-18.5795499140165 0.762374868646646
-18.5795177701449 0.762402521984404
-18.5762240626574 0.762430175322161
-18.5761960325734 0.762457828659919
-18.5753517245557 0.762485481997677
-18.5750736987785 0.762513135335435
-18.5732607050465 0.762540788673193
-18.5725738288875 0.762568442010951
-18.5722244654458 0.762596095348709
-18.5722177360318 0.762623748686466
-18.5700456460292 0.762651402024224
-18.567741855435 0.762679055361982
-18.5670266663376 0.76270670869974
-18.5646518730721 0.762734362037498
-18.5639687970936 0.762762015375256
-18.5637067377499 0.762789668713014
-18.5623784851881 0.762817322050772
-18.5612301890576 0.762844975388529
-18.5605142034261 0.762872628726287
-18.5576983137682 0.762900282064045
-18.5559886208516 0.762927935401803
-18.5553042590692 0.762955588739561
-18.5546555283741 0.762983242077319
-18.5520796739976 0.763010895415077
-18.55126719426 0.763038548752835
-18.5484917821889 0.763066202090592
-18.547536234325 0.76309385542835
-18.5473199362692 0.763121508766108
-18.5429138017814 0.763149162103866
-18.5426667636741 0.763176815441624
-18.5417172359257 0.763204468779382
-18.5407956989468 0.76323212211714
-18.540617130589 0.763259775454897
-18.5399204075937 0.763287428792655
-18.5356286576184 0.763315082130413
-18.5338517967678 0.763342735468171
-18.5335848516289 0.763370388805929
-18.5332182252128 0.763398042143687
-18.5327488871284 0.763425695481445
-18.5297365087161 0.763453348819202
-18.5281410328633 0.76348100215696
-18.5257500425954 0.763508655494718
-18.522316102775 0.763536308832476
-18.5221916505218 0.763563962170234
-18.5202620044477 0.763591615507992
-18.5199001833453 0.76361926884575
-18.5194486139866 0.763646922183508
-18.5183012505507 0.763674575521265
-18.5166493331755 0.763702228859023
-18.5160995798669 0.763729882196781
-18.5159899322833 0.763757535534539
-18.5141346993064 0.763785188872297
-18.5127045906359 0.763812842210055
-18.5116617774747 0.763840495547813
-18.510359080803 0.763868148885571
-18.5101027911461 0.763895802223328
-18.508581822155 0.763923455561086
-18.504858600309 0.763951108898844
-18.5042389931943 0.763978762236602
-18.5022315536428 0.76400641557436
-18.5004697385426 0.764034068912118
-18.4998223147111 0.764061722249876
-18.497437074136 0.764089375587633
-18.4973629034531 0.764117028925391
-18.4965446213403 0.764144682263149
-18.4945813949013 0.764172335600907
-18.4943678211905 0.764199988938665
-18.4877559610246 0.764227642276423
-18.4858111963804 0.764255295614181
-18.4852678054431 0.764282948951938
-18.4808058855758 0.764310602289696
-18.4790266978282 0.764338255627454
-18.4786232695377 0.764365908965212
-18.4780810129019 0.76439356230297
-18.4774932742034 0.764421215640728
-18.4675310591891 0.764448868978486
-18.4673084676255 0.764476522316244
-18.4663431076778 0.764504175654001
-18.4650466230942 0.764531828991759
-18.4645085976986 0.764559482329517
-18.4624879717792 0.764587135667275
-18.4560707306855 0.764614789005033
-18.4553136105479 0.764642442342791
-18.4517720964624 0.764670095680549
-18.4511072428583 0.764697749018307
-18.4483492943915 0.764725402356064
-18.4480280848275 0.764753055693822
-18.4473084355568 0.76478070903158
-18.4472172904608 0.764808362369338
-18.443985622304 0.764836015707096
-18.4381062749932 0.764863669044854
-18.4369674037771 0.764891322382612
-18.4334367168684 0.764918975720369
-18.4330440953582 0.764946629058127
-18.4319745988757 0.764974282395885
-18.4315275544793 0.765001935733643
-18.4300574964142 0.765029589071401
-18.4276420751251 0.765057242409159
-18.4270158816114 0.765084895746917
-18.4252882883009 0.765112549084675
-18.4248649094346 0.765140202422432
-18.4242456340735 0.76516785576019
-18.4239830901841 0.765195509097948
-18.4209126182393 0.765223162435706
-18.4177287854695 0.765250815773464
-18.4169339412532 0.765278469111222
-18.4167187686131 0.76530612244898
-18.4165586563783 0.765333775786737
-18.4135453412874 0.765361429124495
-18.411231757515 0.765389082462253
-18.4094623555425 0.765416735800011
-18.4085316324165 0.765444389137769
-18.4082631244224 0.765472042475527
-18.4046545922365 0.765499695813285
-18.4010801165509 0.765527349151043
-18.4010655076047 0.7655550024888
-18.3957847435276 0.765582655826558
-18.3952550938048 0.765610309164316
-18.3947633784036 0.765637962502074
-18.3892157926377 0.765665615839832
-18.3882122489763 0.76569326917759
-18.3875944392109 0.765720922515348
-18.3829326667491 0.765748575853106
-18.3825807816738 0.765776229190863
-18.3821135671942 0.765803882528621
-18.3817131146472 0.765831535866379
-18.3789011744094 0.765859189204137
-18.377970621509 0.765886842541895
-18.3775028007048 0.765914495879653
-18.3765084303836 0.765942149217411
-18.3754591863192 0.765969802555168
-18.3725336632847 0.765997455892926
-18.3719699415172 0.766025109230684
-18.3717612140338 0.766052762568442
-18.3707248150973 0.7660804159062
-18.3683587298755 0.766108069243958
-18.3675892333839 0.766135722581716
-18.3668732778623 0.766163375919473
-18.3657440072787 0.766191029257231
-18.3657261412338 0.766218682594989
-18.3646937457487 0.766246335932747
-18.3646662732846 0.766273989270505
-18.3645476848435 0.766301642608263
-18.362968619793 0.766329295946021
-18.3626578711997 0.766356949283779
-18.3606843965714 0.766384602621536
-18.3592629969159 0.766412255959294
-18.3592031226927 0.766439909297052
-18.3581396590521 0.76646756263481
-18.3574852952606 0.766495215972568
-18.3573273515244 0.766522869310326
-18.3543313153121 0.766550522648084
-18.3540215007469 0.766578175985842
-18.3536774625362 0.766605829323599
-18.3504400071921 0.766633482661357
-18.3497183786873 0.766661135999115
-18.3494194012643 0.766688789336873
-18.3485652369954 0.766716442674631
-18.3470383366877 0.766744096012389
-18.3456891190656 0.766771749350147
-18.3444819045664 0.766799402687904
-18.3414242554122 0.766827056025662
-18.3412387541411 0.76685470936342
-18.3410051566449 0.766882362701178
-18.3396702593023 0.766910016038936
-18.3354137900634 0.766937669376694
-18.3315425766111 0.766965322714452
-18.3310416486804 0.76699297605221
-18.327294208438 0.767020629389967
-18.3270426543561 0.767048282727725
-18.3237792441695 0.767075936065483
-18.3216210689703 0.767103589403241
-18.3210643965118 0.767131242740999
-18.3206763481179 0.767158896078757
-18.3167108633508 0.767186549416515
-18.3165422398162 0.767214202754272
-18.3115309483995 0.76724185609203
-18.3072803358977 0.767269509429788
-18.3071946753097 0.767297162767546
-18.306192304002 0.767324816105304
-18.3056724918538 0.767352469443062
-18.3050612265729 0.76738012278082
-18.3043619666488 0.767407776118578
-18.302406295472 0.767435429456335
-18.299888419409 0.767463082794093
-18.2992091392176 0.767490736131851
-18.2990657991339 0.767518389469609
-18.2960468958466 0.767546042807367
-18.293674939582 0.767573696145125
-18.2908590764197 0.767601349482883
-18.2887383117248 0.767629002820641
-18.288621115576 0.767656656158398
-18.287529562002 0.767684309496156
-18.2870904407084 0.767711962833914
-18.2864814858108 0.767739616171672
-18.2854537193935 0.76776726950943
-18.2805374773919 0.767794922847188
-18.2787637357704 0.767822576184946
-18.275787941194 0.767850229522703
-18.2742098728638 0.767877882860461
-18.2726526673714 0.767905536198219
-18.2716800847698 0.767933189535977
-18.268039810359 0.767960842873735
-18.2673147685825 0.767988496211493
-18.2651914175509 0.768016149549251
-18.2610277004814 0.768043802887008
-18.2596238436456 0.768071456224766
-18.2590545721542 0.768099109562524
-18.2581083698724 0.768126762900282
-18.2560463430025 0.76815441623804
-18.2541527067898 0.768182069575798
-18.2533463403661 0.768209722913556
-18.2518575188969 0.768237376251313
-18.2517562581961 0.768265029589071
-18.2485302187549 0.768292682926829
-18.2484420314892 0.768320336264587
-18.2469915758414 0.768347989602345
-18.2464276511631 0.768375642940103
-18.2450775486376 0.768403296277861
-18.2437667068991 0.768430949615619
-18.2431472301575 0.768458602953377
-18.2401502634278 0.768486256291134
-18.2382435867304 0.768513909628892
-18.2376466133164 0.76854156296665
-18.2372656626206 0.768569216304408
-18.2359176181853 0.768596869642166
-18.2344315130926 0.768624522979924
-18.2343275092619 0.768652176317682
-18.2329550616495 0.768679829655439
-18.2313320011403 0.768707482993197
-18.2308267719757 0.768735136330955
-18.2295932116538 0.768762789668713
-18.2280811845072 0.768790443006471
-18.2266647765174 0.768818096344229
-18.2262880789125 0.768845749681987
-18.2245581538949 0.768873403019744
-18.2234334347103 0.768901056357502
-18.2231597105271 0.76892870969526
-18.2222348957508 0.768956363033018
-18.2217384364858 0.768984016370776
-18.2191170059804 0.769011669708534
-18.2189040314906 0.769039323046292
-18.2183431006097 0.76906697638405
-18.2167937927232 0.769094629721807
-18.2142500825515 0.769122283059565
-18.2112890599963 0.769149936397323
-18.2090228252631 0.769177589735081
-18.2089083851776 0.769205243072839
-18.2056661147371 0.769232896410597
-18.2033956506334 0.769260549748355
-18.2000369054428 0.769288203086112
-18.1994063953312 0.76931585642387
-18.1993810544581 0.769343509761628
-18.1964775403357 0.769371163099386
-18.1937792592599 0.769398816437144
-18.1931544884652 0.769426469774902
-18.1931254376619 0.76945412311266
-18.1899055838654 0.769481776450418
-18.1883457517255 0.769509429788175
-18.1866782155356 0.769537083125933
-18.1856166831878 0.769564736463691
-18.1823245999346 0.769592389801449
-18.1815635780101 0.769620043139207
-18.1815035585799 0.769647696476965
-18.1811887607689 0.769675349814723
-18.1810663021281 0.769703003152481
-18.1803593052522 0.769730656490238
-18.1799458155975 0.769758309827996
-18.178664106064 0.769785963165754
-18.1772946743048 0.769813616503512
-18.1771973587314 0.76984126984127
-18.1759685364682 0.769868923179028
-18.1747957594459 0.769896576516786
-18.1718930091967 0.769924229854543
-18.1689401396933 0.769951883192301
-18.1647784335782 0.769979536530059
-18.1647743727717 0.770007189867817
-18.1643806013454 0.770034843205575
-18.1637840116791 0.770062496543333
-18.1628331992516 0.770090149881091
-18.1613731217381 0.770117803218848
-18.1584594719496 0.770145456556606
-18.1577514762937 0.770173109894364
-18.1572221803732 0.770200763232122
-18.1559991276418 0.77022841656988
-18.1556249042134 0.770256069907638
-18.1548328933577 0.770283723245396
-18.1536502521144 0.770311376583154
-18.1443991697534 0.770339029920911
-18.1434392781958 0.770366683258669
-18.1431840983645 0.770394336596427
-18.1426302372616 0.770421989934185
-18.1414037322522 0.770449643271943
-18.1404801634947 0.770477296609701
-18.1395667750541 0.770504949947459
-18.1369681523696 0.770532603285217
-18.1352675072646 0.770560256622974
-18.1344223163525 0.770587909960732
-18.1323972091236 0.77061556329849
-18.1282108123854 0.770643216636248
-18.1274019593934 0.770670869974006
-18.1270576231378 0.770698523311764
-18.1259196601839 0.770726176649522
-18.1255580431217 0.770753829987279
-18.1246863207388 0.770781483325037
-18.124505908531 0.770809136662795
-18.1230588014887 0.770836790000553
-18.1227580834236 0.770864443338311
-18.1197277629619 0.770892096676069
-18.1193071877669 0.770919750013827
-18.1188156990262 0.770947403351585
-18.1143502869898 0.770975056689342
-18.1132073480176 0.7710027100271
-18.1127057161821 0.771030363364858
-18.106674488158 0.771058016702616
-18.1051076772855 0.771085670040374
-18.1045421791886 0.771113323378132
-18.1042910461235 0.77114097671589
-18.1035861884548 0.771168630053647
-18.1029111043258 0.771196283391405
-18.1019548485922 0.771223936729163
-18.0984299584161 0.771251590066921
-18.0911329180995 0.771279243404679
-18.0906639627104 0.771306896742437
-18.0904308603994 0.771334550080195
-18.0888471643683 0.771362203417953
-18.0877587440056 0.77138985675571
-18.0854720452138 0.771417510093468
-18.0854383132319 0.771445163431226
-18.0853827206221 0.771472816768984
-18.0842028463008 0.771500470106742
-18.0768866973968 0.7715281234445
-18.0759088775885 0.771555776782258
-18.0755754260326 0.771583430120016
-18.0734668727814 0.771611083457773
-18.0723396321266 0.771638736795531
-18.0707173305687 0.771666390133289
-18.0705521986126 0.771694043471047
-18.0699651178401 0.771721696808805
-18.0692548165493 0.771749350146563
-18.0683993584561 0.771777003484321
-18.0673765826368 0.771804656822078
-18.0658004416396 0.771832310159836
-18.0646148980785 0.771859963497594
-18.0623681129274 0.771887616835352
-18.0621392690802 0.77191527017311
-18.0616182790042 0.771942923510868
-18.0614946103809 0.771970576848626
-18.0606865494607 0.771998230186383
-18.0605880161964 0.772025883524141
-18.0605428657594 0.772053536861899
-18.0594313271129 0.772081190199657
-18.05933133105 0.772108843537415
-18.0590750014059 0.772136496875173
-18.056822603844 0.772164150212931
-18.0543608363104 0.772191803550689
-18.0531665286022 0.772219456888446
-18.0525470962918 0.772247110226204
-18.0511306446251 0.772274763563962
-18.0503107036077 0.77230241690172
-18.0501492913746 0.772330070239478
-18.0457716506805 0.772357723577236
-18.0453411365404 0.772385376914994
-18.0452865381977 0.772413030252752
-18.0427930675 0.772440683590509
-18.0405689213695 0.772468336928267
-18.0401224642072 0.772495990266025
-18.0394418912199 0.772523643603783
-18.0346627165445 0.772551296941541
-18.0313910078855 0.772578950279299
-18.0286103647296 0.772606603617057
-18.0271571987447 0.772634256954814
-18.024377800552 0.772661910292572
-18.0233069318388 0.77268956363033
-18.0223131407459 0.772717216968088
-18.0218880702878 0.772744870305846
-18.0216656108405 0.772772523643604
-18.0213351929556 0.772800176981362
-18.0210627839056 0.77282783031912
-18.0167328344088 0.772855483656877
-18.0133802577253 0.772883136994635
-18.0128072828356 0.772910790332393
-18.0123730315108 0.772938443670151
-18.0114938926405 0.772966097007909
-18.0075097328015 0.772993750345667
-17.990991338799 0.773021403683425
-17.988164215676 0.773049057021182
-17.9866908075906 0.77307671035894
-17.9854774054708 0.773104363696698
-17.9848693067281 0.773132017034456
-17.9847924506191 0.773159670372214
-17.9836364859871 0.773187323709972
-17.9835292033854 0.77321497704773
-17.9823008764784 0.773242630385488
-17.9819195156218 0.773270283723245
-17.9725231969679 0.773297937061003
-17.9721052936649 0.773325590398761
-17.9716904773415 0.773353243736519
-17.970498229423 0.773380897074277
-17.9694717765138 0.773408550412035
-17.9667580821355 0.773436203749793
-17.9664914016113 0.77346385708755
-17.9612344475737 0.773491510425308
-17.9609031427822 0.773519163763066
-17.9566914647782 0.773546817100824
-17.9566614280734 0.773574470438582
-17.9560304038259 0.77360212377634
-17.9558203281413 0.773629777114098
-17.9536595295472 0.773657430451856
-17.9506399853963 0.773685083789613
-17.9467427822337 0.773712737127371
-17.9458967484308 0.773740390465129
-17.9451279947762 0.773768043802887
-17.9449486242374 0.773795697140645
-17.9444038312603 0.773823350478403
-17.94145361678 0.773851003816161
-17.9413016892865 0.773878657153918
-17.9412894881457 0.773906310491676
-17.9390949387089 0.773933963829434
-17.937067925861 0.773961617167192
-17.9368538740964 0.77398927050495
-17.9367025806114 0.774016923842708
-17.9349494489331 0.774044577180466
-17.9304191677585 0.774072230518224
-17.9292078210074 0.774099883855981
-17.9265365191858 0.774127537193739
-17.9254300605894 0.774155190531497
-17.9240668370146 0.774182843869255
-17.9232390097222 0.774210497207013
-17.9215940379337 0.774238150544771
-17.9215208996591 0.774265803882529
-17.9210091646746 0.774293457220287
-17.9207784889535 0.774321110558044
-17.9193208038111 0.774348763895802
-17.9186031999459 0.77437641723356
-17.9176207859491 0.774404070571318
-17.912928019217 0.774431723909076
-17.9122110194525 0.774459377246834
-17.9105878636477 0.774487030584592
-17.9100929435254 0.774514683922349
-17.9098472483224 0.774542337260107
-17.9095270866914 0.774569990597865
-17.9090476165854 0.774597643935623
-17.9084644885721 0.774625297273381
-17.9078325824104 0.774652950611139
-17.9065011675375 0.774680603948897
-17.9048089195611 0.774708257286654
-17.9045554949732 0.774735910624412
-17.9044778726979 0.77476356396217
-17.901823947245 0.774791217299928
-17.9004303747601 0.774818870637686
-17.898514622952 0.774846523975444
-17.8975092491585 0.774874177313202
-17.8939969119182 0.77490183065096
-17.8939512607127 0.774929483988717
-17.893475160773 0.774957137326475
-17.8899181652848 0.774984790664233
-17.8882124227585 0.775012444001991
-17.8881934646948 0.775040097339749
-17.8873248146045 0.775067750677507
-17.8845868963641 0.775095404015265
-17.8840067825299 0.775123057353023
-17.8835361089432 0.77515071069078
-17.8777274965019 0.775178364028538
-17.8767189371669 0.775206017366296
-17.8765107496438 0.775233670704054
-17.8751067872187 0.775261324041812
-17.8750937623165 0.77528897737957
-17.874311838284 0.775316630717328
-17.8733076913698 0.775344284055085
-17.8720175846915 0.775371937392843
-17.8717287326182 0.775399590730601
-17.8715074475907 0.775427244068359
-17.8705825317107 0.775454897406117
-17.8696655654445 0.775482550743875
-17.86897664142 0.775510204081633
-17.868296752187 0.775537857419391
-17.8660299107746 0.775565510757148
-17.8650916445317 0.775593164094906
-17.8630502546849 0.775620817432664
-17.862919771187 0.775648470770422
-17.8618013366868 0.77567612410818
-17.8597774191087 0.775703777445938
-17.8573732328649 0.775731430783696
-17.8550767826027 0.775759084121453
-17.8537772200822 0.775786737459211
-17.8528313909337 0.775814390796969
-17.8525638139521 0.775842044134727
-17.850687518084 0.775869697472485
-17.8485057197647 0.775897350810243
-17.8475465843504 0.775925004148001
-17.8462852570602 0.775952657485759
-17.8450611160706 0.775980310823516
-17.8446016597388 0.776007964161274
-17.8413150400425 0.776035617499032
-17.8398533578256 0.77606327083679
-17.8375298893972 0.776090924174548
-17.8358725171694 0.776118577512306
-17.8348966770198 0.776146230850064
-17.8337670058053 0.776173884187822
-17.8288620431153 0.776201537525579
-17.8282359297041 0.776229190863337
-17.8259529231877 0.776256844201095
-17.825756231274 0.776284497538853
-17.8253640154709 0.776312150876611
-17.8240205334117 0.776339804214369
-17.8168470611627 0.776367457552127
-17.8153371700812 0.776395110889884
-17.8112424913256 0.776422764227642
-17.8111831947138 0.7764504175654
-17.8101276707458 0.776478070903158
-17.8096869910066 0.776505724240916
-17.8084681488906 0.776533377578674
-17.8077788544436 0.776561030916432
-17.8028946921306 0.776588684254189
-17.8007431184509 0.776616337591947
-17.7989515208485 0.776643990929705
-17.7979993110221 0.776671644267463
-17.7969373488697 0.776699297605221
-17.7966970262499 0.776726950942979
-17.795278084632 0.776754604280737
-17.7938407307371 0.776782257618495
-17.7931628276103 0.776809910956252
-17.792823945539 0.77683756429401
-17.7904741100111 0.776865217631768
-17.7904536410058 0.776892870969526
-17.78968515836 0.776920524307284
-17.7890497168098 0.776948177645042
-17.7868879723563 0.7769758309828
-17.7868485066139 0.777003484320558
-17.7862650694826 0.777031137658315
-17.7858423085593 0.777058790996073
-17.783150479801 0.777086444333831
-17.7822907297812 0.777114097671589
-17.7821598457176 0.777141751009347
-17.7818918782706 0.777169404347105
-17.7792689995091 0.777197057684863
-17.7784030416196 0.77722471102262
-17.7781988763397 0.777252364360378
-17.7771619461509 0.777280017698136
-17.7768167301681 0.777307671035894
-17.776438704547 0.777335324373652
-17.7751798828629 0.77736297771141
-17.7733860376285 0.777390631049168
-17.7726995783038 0.777418284386926
-17.7716615679125 0.777445937724683
-17.7669990072531 0.777473591062441
-17.7669796236242 0.777501244400199
-17.7667850971052 0.777528897737957
-17.7667139079636 0.777556551075715
-17.7650767942282 0.777584204413473
-17.7644020776617 0.777611857751231
-17.7643653337356 0.777639511088988
-17.763599476248 0.777667164426746
-17.7630753887966 0.777694817764504
-17.7620454286675 0.777722471102262
-17.7616241859861 0.77775012444002
-17.7613738877882 0.777777777777778
-17.7603754852029 0.777805431115536
-17.7590997292346 0.777833084453294
-17.7562216485939 0.777860737791051
-17.755784156608 0.777888391128809
-17.7540783493963 0.777916044466567
-17.7517887826516 0.777943697804325
-17.7515734686656 0.777971351142083
-17.7507610333148 0.777999004479841
-17.7488794687684 0.778026657817599
-17.7488026726713 0.778054311155357
-17.7485346744969 0.778081964493114
-17.7475412732702 0.778109617830872
-17.7460290216279 0.77813727116863
-17.7455557075475 0.778164924506388
-17.7435178813559 0.778192577844146
-17.7411452861287 0.778220231181904
-17.7392856675511 0.778247884519662
-17.7392223835205 0.778275537857419
-17.7388437313636 0.778303191195177
-17.7380174703324 0.778330844532935
-17.7317552999982 0.778358497870693
-17.7304402113055 0.778386151208451
-17.7304287021555 0.778413804546209
-17.7281811229126 0.778441457883967
-17.7249260820932 0.778469111221724
-17.7239126185254 0.778496764559482
-17.7236936747362 0.77852441789724
-17.718547269778 0.778552071234998
-17.716386008712 0.778579724572756
-17.7154053912646 0.778607377910514
-17.7145357979188 0.778635031248272
-17.713250137751 0.778662684586029
-17.7130538711445 0.778690337923787
-17.712924970951 0.778717991261545
-17.7116463925492 0.778745644599303
-17.7095910479698 0.778773297937061
-17.7069599439918 0.778800951274819
-17.7063061745503 0.778828604612577
-17.7050228529632 0.778856257950335
-17.7047745387165 0.778883911288093
-17.7045097990317 0.77891156462585
-17.7025292955865 0.778939217963608
-17.7002042520513 0.778966871301366
-17.6979471739609 0.778994524639124
-17.6936964055873 0.779022177976882
-17.6928881444775 0.77904983131464
-17.6914986690117 0.779077484652398
-17.6913489785901 0.779105137990155
-17.6911165382937 0.779132791327913
-17.6910975580541 0.779160444665671
-17.6896861570957 0.779188098003429
-17.6896607650672 0.779215751341187
-17.6860103148884 0.779243404678945
-17.6859266137648 0.779271058016703
-17.6851180794127 0.77929871135446
-17.6834635238759 0.779326364692218
-17.6828673986665 0.779354018029976
-17.6827396959863 0.779381671367734
-17.6822468410972 0.779409324705492
-17.6816533390894 0.77943697804325
-17.6808675519378 0.779464631381008
-17.6799765790666 0.779492284718766
-17.6786329283856 0.779519938056523
-17.678403418317 0.779547591394281
-17.6781850765477 0.779575244732039
-17.6766016417529 0.779602898069797
-17.6755726626667 0.779630551407555
-17.6751921623197 0.779658204745313
-17.6751834533303 0.779685858083071
-17.670341681521 0.779713511420828
-17.6692806795276 0.779741164758586
-17.6691789845362 0.779768818096344
-17.6677955669651 0.779796471434102
-17.6649936893143 0.77982412477186
-17.6608665120849 0.779851778109618
-17.6589973488747 0.779879431447376
-17.6582062614978 0.779907084785134
-17.6575032387833 0.779934738122891
-17.6573767291723 0.779962391460649
-17.6569176164287 0.779990044798407
-17.6548286927317 0.780017698136165
-17.6545578712185 0.780045351473923
-17.6541696627811 0.780073004811681
-17.6530666411935 0.780100658149439
-17.6419520069768 0.780128311487197
-17.6415405150547 0.780155964824954
-17.6403600812802 0.780183618162712
-17.6392455936335 0.78021127150047
-17.6390409045577 0.780238924838228
-17.6318501812685 0.780266578175986
-17.6316034678895 0.780294231513744
-17.6298813471295 0.780321884851502
-17.6224699345974 0.780349538189259
-17.6193853299241 0.780377191527017
-17.6188021565862 0.780404844864775
-17.618580445719 0.780432498202533
-17.6168841737896 0.780460151540291
-17.6138958715821 0.780487804878049
-17.6068840142557 0.780515458215807
-17.6068020667239 0.780543111553564
-17.6043573657006 0.780570764891322
-17.6026276501999 0.78059841822908
-17.602207929177 0.780626071566838
-17.5944404117033 0.780653724904596
-17.5940814426269 0.780681378242354
-17.5934137174858 0.780709031580112
-17.5933290831319 0.78073668491787
-17.5909973764497 0.780764338255628
-17.5895807003124 0.780791991593385
-17.5888119327631 0.780819644931143
-17.5883663465786 0.780847298268901
-17.5878756825169 0.780874951606659
-17.587335446065 0.780902604944417
-17.5853556152388 0.780930258282175
-17.5831787608646 0.780957911619933
-17.5809593975541 0.78098556495769
-17.5809523181771 0.781013218295448
-17.5786619430445 0.781040871633206
-17.577012662762 0.781068524970964
-17.5764114450887 0.781096178308722
-17.5759048147802 0.78112383164648
-17.5746491477079 0.781151484984238
-17.5735192753068 0.781179138321995
-17.5717437038322 0.781206791659753
-17.5713860459393 0.781234444997511
-17.5704236175432 0.781262098335269
-17.5695827948535 0.781289751673027
-17.5676877238463 0.781317405010785
-17.5676553992362 0.781345058348543
-17.5676407543282 0.781372711686301
-17.5664222949799 0.781400365024058
-17.5653689871085 0.781428018361816
-17.564880705671 0.781455671699574
-17.5648696011429 0.781483325037332
-17.5642034572246 0.78151097837509
-17.5641873585445 0.781538631712848
-17.5635982181603 0.781566285050606
-17.5621409796559 0.781593938388363
-17.5600363060228 0.781621591726121
-17.5598904458905 0.781649245063879
-17.5576872254869 0.781676898401637
-17.5573848678971 0.781704551739395
-17.5559193828115 0.781732205077153
-17.5546790793867 0.781759858414911
-17.5544885002124 0.781787511752669
-17.5512182946997 0.781815165090426
-17.5511157219489 0.781842818428184
-17.5485458907023 0.781870471765942
-17.5478394729994 0.7818981251037
-17.5469896438074 0.781925778441458
-17.5435002342439 0.781953431779216
-17.540652022667 0.781981085116974
-17.538122957288 0.782008738454732
-17.5366281870851 0.782036391792489
-17.5331511386329 0.782064045130247
-17.5298255789386 0.782091698468005
-17.5228940635801 0.782119351805763
-17.5211892257844 0.782147005143521
-17.520957754395 0.782174658481279
-17.5208984113665 0.782202311819037
-17.5207790398716 0.782229965156794
-17.5189813565433 0.782257618494552
-17.5163381362517 0.78228527183231
-17.5133668329061 0.782312925170068
-17.5130345595825 0.782340578507826
-17.5123535234292 0.782368231845584
-17.5119905710147 0.782395885183342
-17.5086097362569 0.782423538521099
-17.5079492332595 0.782451191858857
-17.507775897656 0.782478845196615
-17.5058831581162 0.782506498534373
-17.5021220734162 0.782534151872131
-17.5000863791663 0.782561805209889
-17.4999664799449 0.782589458547647
-17.4969790351862 0.782617111885405
-17.4962741895752 0.782644765223162
-17.4954690054036 0.78267241856092
-17.495333506041 0.782700071898678
-17.4943864542631 0.782727725236436
-17.4943836186854 0.782755378574194
-17.4943691608405 0.782783031911952
-17.4936264685413 0.78281068524971
-17.4914729191679 0.782838338587468
-17.4904858497435 0.782865991925225
-17.4823781911942 0.782893645262983
-17.4789216879244 0.782921298600741
-17.4776492987196 0.782948951938499
-17.4760654061512 0.782976605276257
-17.4705075068163 0.783004258614015
-17.4676113244175 0.783031911951773
-17.4676064529872 0.78305956528953
-17.4661538188045 0.783087218627288
-17.4650104620647 0.783114871965046
-17.4649023140958 0.783142525302804
-17.4646682975372 0.783170178640562
-17.4627574027183 0.78319783197832
-17.4525071359209 0.783225485316078
-17.4491276663488 0.783253138653836
-17.4461630859931 0.783280791991593
-17.4455714285088 0.783308445329351
-17.4451098035581 0.783336098667109
-17.4447571347769 0.783363752004867
-17.444709768418 0.783391405342625
-17.4413474234684 0.783419058680383
-17.4335612697168 0.783446712018141
-17.4334252344959 0.783474365355898
-17.4326138962813 0.783502018693656
-17.4307495046193 0.783529672031414
-17.4300934747359 0.783557325369172
-17.4276176679536 0.78358497870693
-17.4271409283323 0.783612632044688
-17.4266768406978 0.783640285382446
-17.4240808707507 0.783667938720204
-17.4237880353574 0.783695592057961
-17.4229155623337 0.783723245395719
-17.4224339770459 0.783750898733477
-17.4217353545742 0.783778552071235
-17.4197644622943 0.783806205408993
-17.4196885822641 0.783833858746751
-17.4184893220826 0.783861512084509
-17.4182383766933 0.783889165422266
-17.4178247937253 0.783916818760024
-17.4175905509314 0.783944472097782
-17.4150441347852 0.78397212543554
-17.413447156571 0.783999778773298
-17.4129017788795 0.784027432111056
-17.4111231841009 0.784055085448814
-17.4037242547576 0.784082738786572
-17.4030881553776 0.784110392124329
-17.3999934527009 0.784138045462087
-17.3999461023172 0.784165698799845
-17.3996798653595 0.784193352137603
-17.3981272035336 0.784221005475361
-17.3980704637884 0.784248658813119
-17.3975903379785 0.784276312150877
-17.3964828759036 0.784303965488634
-17.3952440280806 0.784331618826392
-17.3949890005553 0.78435927216415
-17.3946212763057 0.784386925501908
-17.394399864014 0.784414578839666
-17.3905875196096 0.784442232177424
-17.3892679069261 0.784469885515182
-17.3882987302054 0.78449753885294
-17.3875730736064 0.784525192190697
-17.3872307709837 0.784552845528455
-17.385879269296 0.784580498866213
-17.3844014112923 0.784608152203971
-17.3774049814613 0.784635805541729
-17.3756072663694 0.784663458879487
-17.3750019637145 0.784691112217245
-17.3744911264634 0.784718765555003
-17.3738050267166 0.78474641889276
-17.3720722882012 0.784774072230518
-17.3712341999868 0.784801725568276
-17.3706963257767 0.784829378906034
-17.3698542689891 0.784857032243792
-17.3688451662866 0.78488468558155
-17.3688430060012 0.784912338919308
-17.3684929050879 0.784939992257065
-17.3674760861896 0.784967645594823
-17.3636425162523 0.784995298932581
-17.3632377427104 0.785022952270339
-17.361843858234 0.785050605608097
-17.3614313145124 0.785078258945855
-17.3588478511308 0.785105912283613
-17.355494778851 0.78513356562137
-17.3544768247129 0.785161218959128
-17.3526388020756 0.785188872296886
-17.3510363220723 0.785216525634644
-17.3493165397518 0.785244178972402
-17.3479890175388 0.78527183231016
-17.3460554354385 0.785299485647918
-17.3451486544579 0.785327138985676
-17.3443161232628 0.785354792323433
-17.3433926357461 0.785382445661191
-17.3426934059053 0.785410098998949
-17.342126493918 0.785437752336707
-17.3405119003248 0.785465405674465
-17.3330285343261 0.785493059012223
-17.3327012505577 0.785520712349981
-17.3313627166556 0.785548365687739
-17.3277013321809 0.785576019025496
-17.3262298523929 0.785603672363254
-17.3261168001648 0.785631325701012
-17.3254674340814 0.78565897903877
-17.3250496010576 0.785686632376528
-17.3237524715169 0.785714285714286
-17.3236333036305 0.785741939052044
-17.3218549664028 0.785769592389801
-17.3215417939241 0.785797245727559
-17.3201188108802 0.785824899065317
-17.3195459496991 0.785852552403075
-17.3187226979852 0.785880205740833
-17.3165651666308 0.785907859078591
-17.3150477502492 0.785935512416349
-17.3141461697608 0.785963165754107
-17.3033357168005 0.785990819091864
-17.3000284784839 0.786018472429622
-17.2998167207045 0.78604612576738
-17.2995670275029 0.786073779105138
-17.2983457757157 0.786101432442896
-17.2966742165581 0.786129085780654
-17.2965547233758 0.786156739118412
-17.2949278421844 0.786184392456169
-17.294086355763 0.786212045793927
-17.2909827454591 0.786239699131685
-17.288433394146 0.786267352469443
-17.2876500948383 0.786295005807201
-17.2856140973464 0.786322659144959
-17.2854984897154 0.786350312482717
-17.2852370263241 0.786377965820475
-17.2851723401771 0.786405619158232
-17.2840791687503 0.78643327249599
-17.278487895831 0.786460925833748
-17.2778698444238 0.786488579171506
-17.2778578684855 0.786516232509264
-17.2777886079312 0.786543885847022
-17.2761332485304 0.78657153918478
-17.2749779805321 0.786599192522538
-17.2745654312295 0.786626845860295
-17.2745177786639 0.786654499198053
-17.2743629765271 0.786682152535811
-17.2731749877772 0.786709805873569
-17.2667652770993 0.786737459211327
-17.2652547473657 0.786765112549085
-17.2634709009036 0.786792765886843
-17.2629159788805 0.7868204192246
-17.261781697334 0.786848072562358
-17.2611062592595 0.786875725900116
-17.2594772632549 0.786903379237874
-17.2589993433884 0.786931032575632
-17.258728988267 0.78695868591339
-17.2561918122346 0.786986339251148
-17.2559489142793 0.787013992588905
-17.2540038472163 0.787041645926663
-17.2521572257024 0.787069299264421
-17.2488377385825 0.787096952602179
-17.2454368850498 0.787124605939937
-17.243848139192 0.787152259277695
-17.2402571445282 0.787179912615453
-17.2399989586997 0.787207565953211
-17.2397669145487 0.787235219290968
-17.2388766483043 0.787262872628726
-17.2388232101933 0.787290525966484
-17.2381786080321 0.787318179304242
-17.2346277981645 0.787345832642
-17.2317512129854 0.787373485979758
-17.2316505628591 0.787401139317516
-17.2301505977253 0.787428792655274
-17.2301342682946 0.787456445993031
-17.2274792875425 0.787484099330789
-17.2273948756045 0.787511752668547
-17.2266329475166 0.787539406006305
-17.2260337682635 0.787567059344063
-17.2231312144388 0.787594712681821
-17.2205805594709 0.787622366019579
-17.2202035893907 0.787650019357336
-17.2172777250899 0.787677672695094
-17.2109661642873 0.787705326032852
-17.2108449165075 0.78773297937061
-17.209400368324 0.787760632708368
-17.207456389533 0.787788286046126
-17.2066297551721 0.787815939383884
-17.2046515507494 0.787843592721642
-17.2042762318684 0.787871246059399
-17.2016568848245 0.787898899397157
-17.2010668689635 0.787926552734915
-17.201001492015 0.787954206072673
-17.199312589092 0.787981859410431
-17.1984845642543 0.788009512748189
-17.1980899802268 0.788037166085947
-17.1947716855549 0.788064819423704
-17.1946646608968 0.788092472761462
-17.1929235987576 0.78812012609922
-17.1923179731669 0.788147779436978
-17.1917962817395 0.788175432774736
-17.1917752554821 0.788203086112494
-17.1910233376079 0.788230739450252
-17.1908698454216 0.78825839278801
-17.1903422563365 0.788286046125767
-17.1896454678305 0.788313699463525
-17.1872300966283 0.788341352801283
-17.1870277497015 0.788369006139041
-17.1851785278356 0.788396659476799
-17.1848674827435 0.788424312814557
-17.1837688859918 0.788451966152315
-17.1833715393896 0.788479619490073
-17.1818495745086 0.78850727282783
-17.1811597125695 0.788534926165588
-17.1765815303965 0.788562579503346
-17.1741393359923 0.788590232841104
-17.1740691856229 0.788617886178862
-17.1739078488595 0.78864553951662
-17.1726935226511 0.788673192854378
-17.1714007129936 0.788700846192135
-17.1713946082736 0.788728499529893
-17.1710807400656 0.788756152867651
-17.1669342367736 0.788783806205409
-17.1668129285687 0.788811459543167
-17.1646332716516 0.788839112880925
-17.1640740485263 0.788866766218683
-17.1600222719054 0.78889441955644
-17.1584808289538 0.788922072894198
-17.1581624372613 0.788949726231956
-17.157084278731 0.788977379569714
-17.1567582547971 0.789005032907472
-17.1554321594414 0.78903268624523
-17.1553679748522 0.789060339582988
-17.1541533167595 0.789087992920745
-17.1523671826327 0.789115646258503
-17.1521657645826 0.789143299596261
-17.1518025716393 0.789170952934019
-17.1508588137741 0.789198606271777
-17.1491701858921 0.789226259609535
-17.1444215654864 0.789253912947293
-17.1440905324603 0.789281566285051
-17.141352761173 0.789309219622809
-17.1389920505977 0.789336872960566
-17.1388392349709 0.789364526298324
-17.1372026962591 0.789392179636082
-17.1362420435396 0.78941983297384
-17.1361904529941 0.789447486311598
-17.1345439359333 0.789475139649356
-17.1342215704717 0.789502792987114
-17.1336697864185 0.789530446324871
-17.1327917357853 0.789558099662629
-17.1316041183309 0.789585753000387
-17.1263986070696 0.789613406338145
-17.1243453240217 0.789641059675903
-17.1233548443346 0.789668713013661
-17.1175011021655 0.789696366351419
-17.1152718756877 0.789724019689176
-17.1150770776768 0.789751673026934
-17.1136856036696 0.789779326364692
-17.1115152671295 0.78980697970245
-17.1109734228571 0.789834633040208
-17.1105790609804 0.789862286377966
-17.1091239753438 0.789889939715724
-17.1079175659821 0.789917593053482
-17.1062876877989 0.789945246391239
-17.1050003669927 0.789972899728997
-17.10069561794 0.790000553066755
-17.1002056796903 0.790028206404513
-17.099403668268 0.790055859742271
-17.0957906773473 0.790083513080029
-17.0930450523994 0.790111166417787
-17.0882482408768 0.790138819755544
-17.0873634817376 0.790166473093302
-17.0859777839328 0.79019412643106
-17.0834521482207 0.790221779768818
-17.0819425207156 0.790249433106576
-17.0775911098113 0.790277086444334
-17.0756834519966 0.790304739782092
-17.0755770633975 0.79033239311985
-17.0743567050995 0.790360046457607
-17.073228620451 0.790387699795365
-17.0723462411592 0.790415353133123
-17.071726163073 0.790443006470881
-17.0710584414217 0.790470659808639
-17.0678561212503 0.790498313146397
-17.0670289096308 0.790525966484155
-17.0633506246859 0.790553619821913
-17.0624767135792 0.79058127315967
-17.0621305294823 0.790608926497428
-17.0614853813512 0.790636579835186
-17.0610422046093 0.790664233172944
-17.0608370072746 0.790691886510702
-17.0583727744693 0.79071953984846
-17.0580031856476 0.790747193186218
-17.0574372941039 0.790774846523975
-17.0570010707292 0.790802499861733
-17.0557534535085 0.790830153199491
-17.0516903665395 0.790857806537249
-17.051262028962 0.790885459875007
-17.051115988604 0.790913113212765
-17.0489964085968 0.790940766550523
-17.0483810044709 0.79096841988828
-17.0478019192889 0.790996073226038
-17.0450963843432 0.791023726563796
-17.04432428312 0.791051379901554
-17.0422334551941 0.791079033239312
-17.0416865368369 0.79110668657707
-17.0408756402388 0.791134339914828
-17.0408676896612 0.791161993252586
-17.0405175971991 0.791189646590344
-17.0355835024909 0.791217299928101
-17.0351523601572 0.791244953265859
-17.0350286638401 0.791272606603617
-17.0340735513242 0.791300259941375
-17.0338825955464 0.791327913279133
-17.031172304692 0.791355566616891
-17.0305198752467 0.791383219954649
-17.0300203732327 0.791410873292406
-17.0260752169185 0.791438526630164
-17.018458645959 0.791466179967922
-17.0147059518006 0.79149383330568
-17.0144622484792 0.791521486643438
-17.0138176197033 0.791549139981196
-17.013596222931 0.791576793318954
-17.0123348992968 0.791604446656711
-17.0117600378555 0.791632099994469
-17.0108948845099 0.791659753332227
-17.0098105924846 0.791687406669985
-17.0078841664539 0.791715060007743
-17.0072863729065 0.791742713345501
-17.0069349121482 0.791770366683259
-17.0052006364556 0.791798020021017
-17.003734835436 0.791825673358774
-17.0014270810131 0.791853326696532
-16.9982966803656 0.79188098003429
-16.9982931478647 0.791908633372048
-16.9971780867038 0.791936286709806
-16.9971106732509 0.791963940047564
-16.9969976208584 0.791991593385322
-16.9967646420911 0.792019246723079
-16.9860345037365 0.792046900060837
-16.9857959220684 0.792074553398595
-16.9855090902017 0.792102206736353
-16.9836690364979 0.792129860074111
-16.9817450263106 0.792157513411869
-16.9816915536621 0.792185166749627
-16.9810421210611 0.792212820087385
-16.9804457591129 0.792240473425142
-16.9803803706799 0.7922681267629
-16.9786544372741 0.792295780100658
-16.9756784671156 0.792323433438416
-16.97335878485 0.792351086776174
-16.9725545266166 0.792378740113932
-16.9724112208054 0.79240639345169
-16.9688949433622 0.792434046789448
-16.9686119514792 0.792461700127205
-16.9637603640951 0.792489353464963
-16.9613930214383 0.792517006802721
-16.9610877429687 0.792544660140479
-16.9579352072974 0.792572313478237
-16.9565324383245 0.792599966815995
-16.9564580860644 0.792627620153753
-16.9564424912874 0.79265527349151
-16.954403453361 0.792682926829268
-16.9537347799307 0.792710580167026
-16.9534394824494 0.792738233504784
-16.9521013672851 0.792765886842542
-16.9514909545549 0.7927935401803
-16.9514253489541 0.792821193518058
-16.9508811381643 0.792848846855815
-16.9498348650395 0.792876500193573
-16.9468423655235 0.792904153531331
-16.9435744807806 0.792931806869089
-16.9413795060191 0.792959460206847
-16.939797227569 0.792987113544605
-16.9386030838872 0.793014766882363
-16.9383457140842 0.793042420220121
-16.9375791933187 0.793070073557878
-16.9351414017982 0.793097726895636
-16.9321389883885 0.793125380233394
-16.9312218467473 0.793153033571152
-16.9307833962209 0.79318068690891
-16.9257011841773 0.793208340246668
-16.9256249710999 0.793235993584426
-16.9252355803212 0.793263646922184
-16.9247248426219 0.793291300259941
-16.9245280802306 0.793318953597699
-16.9245162174095 0.793346606935457
-16.9241224012126 0.793374260273215
-16.9237233879923 0.793401913610973
-16.9234075205579 0.793429566948731
-16.9228735210532 0.793457220286489
-16.9223888984436 0.793484873624246
-16.9222918447421 0.793512526962004
-16.9212590356298 0.793540180299762
-16.9167834031936 0.79356783363752
-16.9161024173811 0.793595486975278
-16.9117589104225 0.793623140313036
-16.9107164023866 0.793650793650794
-16.908239292221 0.793678446988552
-16.9078530819982 0.793706100326309
-16.9074174444161 0.793733753664067
-16.9069823251034 0.793761407001825
-16.9065958330284 0.793789060339583
-16.9059019134616 0.793816713677341
-16.9057834294067 0.793844367015099
-16.9054160929972 0.793872020352857
-16.9023387643573 0.793899673690614
-16.9019527514034 0.793927327028372
-16.9001880073705 0.79395498036613
-16.8988538755462 0.793982633703888
-16.8988379807029 0.794010287041646
-16.8981718255427 0.794037940379404
-16.8969807942233 0.794065593717162
-16.896886814047 0.79409324705492
-16.8942703398219 0.794120900392677
-16.8939235779344 0.794148553730435
-16.8882667263118 0.794176207068193
-16.8878064615973 0.794203860405951
-16.8874750760608 0.794231513743709
-16.884100652232 0.794259167081467
-16.88335512134 0.794286820419225
-16.8831471398682 0.794314473756982
-16.8828981588609 0.79434212709474
-16.8821617338769 0.794369780432498
-16.8820074247619 0.794397433770256
-16.8811108404736 0.794425087108014
-16.8763890698896 0.794452740445772
-16.8740157795941 0.79448039378353
-16.8729518689565 0.794508047121288
-16.8725879547838 0.794535700459045
-16.8718869252744 0.794563353796803
-16.8663283950458 0.794591007134561
-16.8608144429855 0.794618660472319
-16.8608033662195 0.794646313810077
-16.8601247074841 0.794673967147835
-16.8593913038811 0.794701620485593
-16.8586503494105 0.79472927382335
-16.8528937225807 0.794756927161108
-16.8507413762446 0.794784580498866
-16.8506545749034 0.794812233836624
-16.8506494375048 0.794839887174382
-16.8504666698677 0.79486754051214
-16.8497588320391 0.794895193849898
-16.8488975926728 0.794922847187656
-16.8479406556427 0.794950500525413
-16.8477282524804 0.794978153863171
-16.8467978996519 0.795005807200929
-16.845997949122 0.795033460538687
-16.8454544578797 0.795061113876445
-16.8438136400303 0.795088767214203
-16.8412486173864 0.795116420551961
-16.8387253152996 0.795144073889719
-16.8386003061892 0.795171727227476
-16.8381481476284 0.795199380565234
-16.838121226925 0.795227033902992
-16.8375409288453 0.79525468724075
-16.8364270109832 0.795282340578508
-16.8327131952104 0.795309993916266
-16.8319084458531 0.795337647254024
-16.8315471227175 0.795365300591781
-16.8310795742134 0.795392953929539
-16.8307879255653 0.795420607267297
-16.8307584559775 0.795448260605055
-16.8289445430959 0.795475913942813
-16.8277317734981 0.795503567280571
-16.8274828124625 0.795531220618329
-16.8252028531231 0.795558873956086
-16.8245946627272 0.795586527293844
-16.8245943840821 0.795614180631602
-16.823061250188 0.79564183396936
-16.8227832771594 0.795669487307118
-16.8180486922269 0.795697140644876
-16.8173855032419 0.795724793982634
-16.8143292953824 0.795752447320392
-16.8133084305486 0.795780100658149
-16.8121506334747 0.795807753995907
-16.8117186665312 0.795835407333665
-16.8099872586548 0.795863060671423
-16.8087757428634 0.795890714009181
-16.8084495712508 0.795918367346939
-16.8078984148032 0.795946020684697
-16.8034217324106 0.795973674022455
-16.8032013632918 0.796001327360212
-16.8022221886157 0.79602898069797
-16.8020602290257 0.796056634035728
-16.8017130229257 0.796084287373486
-16.8013290062097 0.796111940711244
-16.8007146413993 0.796139594049002
-16.8001667776138 0.79616724738676
-16.7956695622312 0.796194900724517
-16.7956624494892 0.796222554062275
-16.795163436153 0.796250207400033
-16.7934371274551 0.796277860737791
-16.7917603000559 0.796305514075549
-16.7904048568314 0.796333167413307
-16.7886574941748 0.796360820751065
-16.7874947354198 0.796388474088823
-16.7863458433943 0.79641612742658
-16.7861512329393 0.796443780764338
-16.7824663151137 0.796471434102096
-16.7824490443851 0.796499087439854
-16.7820013040185 0.796526740777612
-16.7815051090802 0.79655439411537
-16.7815022241512 0.796582047453128
-16.7812626840699 0.796609700790885
-16.7711538254116 0.796637354128643
-16.7698171579074 0.796665007466401
-16.7691833760551 0.796692660804159
-16.7689163585345 0.796720314141917
-16.7674787442813 0.796747967479675
-16.7657903196818 0.796775620817433
-16.7646921767446 0.796803274155191
-16.7636853668349 0.796830927492948
-16.7621896545836 0.796858580830706
-16.7598145478014 0.796886234168464
-16.7594171726751 0.796913887506222
-16.7584698744477 0.79694154084398
-16.7574912074266 0.796969194181738
-16.7569060248824 0.796996847519496
-16.7563027071684 0.797024500857254
-16.7555983091512 0.797052154195011
-16.7546590476638 0.797079807532769
-16.7541679886365 0.797107460870527
-16.7525021077492 0.797135114208285
-16.7522018210668 0.797162767546043
-16.7514358503031 0.797190420883801
-16.7510582632112 0.797218074221559
-16.747777264982 0.797245727559316
-16.7473145724093 0.797273380897074
-16.7472745036046 0.797301034234832
-16.7459805698559 0.79732868757259
-16.7450970099716 0.797356340910348
-16.7443379791175 0.797383994248106
-16.7434333936954 0.797411647585864
-16.7380997357619 0.797439300923621
-16.7375260866882 0.797466954261379
-16.735696433289 0.797494607599137
-16.7336814677531 0.797522260936895
-16.7315483071124 0.797549914274653
-16.7298681224754 0.797577567612411
-16.7295664720405 0.797605220950169
-16.7275488680867 0.797632874287927
-16.7264467993059 0.797660527625684
-16.7253471958124 0.797688180963442
-16.7240004242898 0.7977158343012
-16.7225105116983 0.797743487638958
-16.7224165554226 0.797771140976716
-16.7221791088204 0.797798794314474
-16.7213775993899 0.797826447652232
-16.7196547457079 0.79785410098999
-16.7195380032972 0.797881754327747
-16.7191637585821 0.797909407665505
-16.7190929808999 0.797937061003263
-16.7148233473143 0.797964714341021
-16.7119256089595 0.797992367678779
-16.7115153042199 0.798020021016537
-16.7065744641006 0.798047674354295
-16.7015053079777 0.798075327692052
-16.701032177198 0.79810298102981
-16.7004532615586 0.798130634367568
-16.6983421377864 0.798158287705326
-16.6975320564031 0.798185941043084
-16.6959795636385 0.798213594380842
-16.6951332747965 0.7982412477186
-16.6919543718542 0.798268901056358
-16.6904983519744 0.798296554394115
-16.6904322120189 0.798324207731873
-16.6886623186296 0.798351861069631
-16.6871534533757 0.798379514407389
-16.6854810327339 0.798407167745147
-16.6844689467858 0.798434821082905
-16.6840865039196 0.798462474420663
-16.6814539731936 0.79849012775842
-16.6767817645457 0.798517781096178
-16.6763442948729 0.798545434433936
-16.6733302061893 0.798573087771694
-16.6730144034027 0.798600741109452
-16.6726968957397 0.79862839444721
-16.67100761764 0.798656047784968
-16.6703273604986 0.798683701122726
-16.6696172610156 0.798711354460483
-16.6695160846687 0.798739007798241
-16.6633950413607 0.798766661135999
-16.6633709267838 0.798794314473757
-16.6618047618482 0.798821967811515
-16.6605538098547 0.798849621149273
-16.6593811721427 0.798877274487031
-16.6587613249518 0.798904927824789
-16.6586842003617 0.798932581162546
-16.6586713215831 0.798960234500304
-16.6574872068175 0.798987887838062
-16.6572811359406 0.79901554117582
-16.6568128921077 0.799043194513578
-16.6549739437875 0.799070847851336
-16.654698520272 0.799098501189094
-16.6529260387203 0.799126154526851
-16.6520215978242 0.799153807864609
-16.6517056517841 0.799181461202367
-16.6445942128564 0.799209114540125
-16.6418772083739 0.799236767877883
-16.640674849972 0.799264421215641
-16.6406087595566 0.799292074553399
-16.6390619103096 0.799319727891156
-16.6369410156175 0.799347381228914
-16.6342733255063 0.799375034566672
-16.6326003548057 0.79940268790443
-16.630400834284 0.799430341242188
-16.6284253047848 0.799457994579946
-16.626977199162 0.799485647917704
-16.6251617520037 0.799513301255461
-16.6228882593412 0.799540954593219
-16.620996453269 0.799568607930977
-16.6196806588832 0.799596261268735
-16.6182088390895 0.799623914606493
-16.6173730299044 0.799651567944251
-16.6142294808112 0.799679221282009
-16.6098189347543 0.799706874619767
-16.6091924441024 0.799734527957525
-16.6056374653203 0.799762181295282
-16.6051107526091 0.79978983463304
-16.6044377486458 0.799817487970798
-16.6033002797253 0.799845141308556
-16.6031605818364 0.799872794646314
-16.6028654531464 0.799900447984072
-16.5995563710365 0.79992810132183
-16.5978848510007 0.799955754659587
-16.5942051069885 0.799983407997345
-16.593708709184 0.800011061335103
-16.5935330380456 0.800038714672861
-16.5924329636968 0.800066368010619
-16.5896454235124 0.800094021348377
-16.5875457033248 0.800121674686135
-16.5866461563203 0.800149328023892
-16.586108023323 0.80017698136165
-16.5850621295213 0.800204634699408
-16.5846519830865 0.800232288037166
-16.5842608590959 0.800259941374924
-16.5841913047503 0.800287594712682
-16.5834229045018 0.80031524805044
-16.5812519276471 0.800342901388198
-16.5808482732318 0.800370554725955
-16.5745418891746 0.800398208063713
-16.5732733839606 0.800425861401471
-16.5720328872969 0.800453514739229
-16.5710350979549 0.800481168076987
-16.5680035230772 0.800508821414745
-16.5673304243295 0.800536474752503
-16.5671515058456 0.80056412809026
-16.5660972147626 0.800591781428018
-16.5653062454344 0.800619434765776
-16.5635163501359 0.800647088103534
-16.5629374280408 0.800674741441292
-16.5621079233994 0.80070239477905
-16.56028584926 0.800730048116808
-16.5578886302403 0.800757701454566
-16.5534870681488 0.800785354792323
-16.5500262276295 0.800813008130081
-16.5490843689119 0.800840661467839
-16.5490669834721 0.800868314805597
-16.5479470208969 0.800895968143355
-16.547566151942 0.800923621481113
-16.5466811304864 0.800951274818871
-16.5444357479339 0.800978928156629
-16.5436778690671 0.801006581494386
-16.5434392647329 0.801034234832144
-16.542415576799 0.801061888169902
-16.5412135841729 0.80108954150766
-16.540346587654 0.801117194845418
-16.5401149003942 0.801144848183176
-16.5393320037619 0.801172501520934
-16.5387366833322 0.801200154858691
-16.5379266975619 0.801227808196449
-16.5377196950387 0.801255461534207
-16.5374041520743 0.801283114871965
-16.5360703348211 0.801310768209723
-16.5353345850284 0.801338421547481
-16.5350960893571 0.801366074885239
-16.5349123814815 0.801393728222996
-16.533960463458 0.801421381560754
-16.5328918766859 0.801449034898512
-16.5325460962003 0.80147668823627
-16.5322852424082 0.801504341574028
-16.5301464840562 0.801531994911786
-16.5283906425359 0.801559648249544
-16.5279246497566 0.801587301587302
-16.5271147622553 0.80161495492506
-16.5270148228643 0.801642608262817
-16.5262919960817 0.801670261600575
-16.5257382872737 0.801697914938333
-16.5240473248444 0.801725568276091
-16.5228583773269 0.801753221613849
-16.522743535024 0.801780874951607
-16.5218301501949 0.801808528289365
-16.5205823321885 0.801836181627122
-16.5191071965661 0.80186383496488
-16.5183294082198 0.801891488302638
-16.5178254451953 0.801919141640396
-16.5154751143625 0.801946794978154
-16.5142150815723 0.801974448315912
-16.5119279516059 0.80200210165367
-16.5111350180886 0.802029754991427
-16.5110318705322 0.802057408329185
-16.5105027894953 0.802085061666943
-16.5084582937043 0.802112715004701
-16.5063475625429 0.802140368342459
-16.505427497736 0.802168021680217
-16.502082408708 0.802195675017975
-16.4989294221864 0.802223328355733
-16.4979223030495 0.80225098169349
-16.4973968839024 0.802278635031248
-16.4970964857391 0.802306288369006
-16.4947663815458 0.802333941706764
-16.4942041494546 0.802361595044522
-16.492451289125 0.80238924838228
-16.4904849973783 0.802416901720038
-16.4901657229703 0.802444555057795
-16.4894387094051 0.802472208395553
-16.4871099316049 0.802499861733311
-16.4861335078219 0.802527515071069
-16.4860360134766 0.802555168408827
-16.4853020933525 0.802582821746585
-16.4846953529148 0.802610475084343
-16.4835700290899 0.802638128422101
-16.4827284110614 0.802665781759858
-16.4824950578873 0.802693435097616
-16.4802173155971 0.802721088435374
-16.4794723832979 0.802748741773132
-16.4781244634044 0.80277639511089
-16.4749656122126 0.802804048448648
-16.4748200694286 0.802831701786406
-16.4732258322381 0.802859355124164
-16.4723944759281 0.802887008461921
-16.4721668467883 0.802914661799679
-16.472019013154 0.802942315137437
-16.4704231889549 0.802969968475195
-16.4702758524819 0.802997621812953
-16.4648941705695 0.803025275150711
-16.4635729186972 0.803052928488469
-16.4620898024595 0.803080581826226
-16.4613740541881 0.803108235163984
-16.4611992659714 0.803135888501742
-16.4609996073051 0.8031635418395
-16.4609028574676 0.803191195177258
-16.4602397048222 0.803218848515016
-16.4602048391139 0.803246501852774
-16.4593742449223 0.803274155190531
-16.4584377685261 0.803301808528289
-16.4580895959093 0.803329461866047
-16.4531068984664 0.803357115203805
-16.4527140441492 0.803384768541563
-16.4507047445942 0.803412421879321
-16.4501487307146 0.803440075217079
-16.446853643466 0.803467728554837
-16.4458943787308 0.803495381892594
-16.4399962354645 0.803523035230352
-16.4392213235592 0.80355068856811
-16.4373808655454 0.803578341905868
-16.4362231840664 0.803605995243626
-16.4314286720219 0.803633648581384
-16.4306331170835 0.803661301919142
-16.4300412581214 0.8036889552569
-16.4294473829604 0.803716608594657
-16.4288908808482 0.803744261932415
-16.4271687049632 0.803771915270173
-16.4265884631471 0.803799568607931
-16.4251319971803 0.803827221945689
-16.4231336217327 0.803854875283447
-16.420291986988 0.803882528621205
-16.4164514399839 0.803910181958962
-16.4124991852718 0.80393783529672
-16.4118160537693 0.803965488634478
-16.4107486318182 0.803993141972236
-16.4104705395824 0.804020795309994
-16.4088210963623 0.804048448647752
-16.4071651262213 0.80407610198551
-16.4055797746267 0.804103755323267
-16.4026678144154 0.804131408661025
-16.4026461044235 0.804159061998783
-16.4014978203788 0.804186715336541
-16.4013148489011 0.804214368674299
-16.4010622983438 0.804242022012057
-16.3999189186396 0.804269675349815
-16.3992012572788 0.804297328687573
-16.3990194612635 0.80432498202533
-16.3961034884141 0.804352635363088
-16.3949361636445 0.804380288700846
-16.3941034315492 0.804407942038604
-16.3925353001026 0.804435595376362
-16.3920085050252 0.80446324871412
-16.3883266322533 0.804490902051878
-16.3879842062605 0.804518555389636
-16.3875349953927 0.804546208727393
-16.3870611760038 0.804573862065151
-16.3864289068868 0.804601515402909
-16.3862527594589 0.804629168740667
-16.3839625004882 0.804656822078425
-16.3837302133978 0.804684475416183
-16.3836979196528 0.804712128753941
-16.3824842806299 0.804739782091698
-16.3812761425133 0.804767435429456
-16.3800001313058 0.804795088767214
-16.3793687378305 0.804822742104972
-16.3792992360804 0.80485039544273
-16.3771746028478 0.804878048780488
-16.3764023830416 0.804905702118246
-16.3753449626477 0.804933355456004
-16.3732312559005 0.804961008793761
-16.3732045788384 0.804988662131519
-16.3715210131463 0.805016315469277
-16.3705258626912 0.805043968807035
-16.3689017788757 0.805071622144793
-16.3673769871655 0.805099275482551
-16.3653002787965 0.805126928820309
-16.3638275668149 0.805154582158066
-16.3604469435274 0.805182235495824
-16.3590274837685 0.805209888833582
-16.3566797620367 0.80523754217134
-16.3542384989421 0.805265195509098
-16.3523448370899 0.805292848846856
-16.3515252353705 0.805320502184614
-16.3500949844332 0.805348155522372
-16.3488593248294 0.805375808860129
-16.3485017920393 0.805403462197887
-16.3464091661166 0.805431115535645
-16.3429280242413 0.805458768873403
-16.3426711904132 0.805486422211161
-16.34253335546 0.805514075548919
-16.342228661861 0.805541728886677
-16.3404782665241 0.805569382224435
-16.3392387159301 0.805597035562192
-16.3358343837406 0.80562468889995
-16.3355901967935 0.805652342237708
-16.3349152347946 0.805679995575466
-16.3275024253024 0.805707648913224
-16.3260714898984 0.805735302250982
-16.3233009899107 0.80576295558874
-16.3226110582275 0.805790608926497
-16.3212117623696 0.805818262264255
-16.3201953784849 0.805845915602013
-16.3200648753469 0.805873568939771
-16.3194492333345 0.805901222277529
-16.3184442190195 0.805928875615287
-16.3171704935546 0.805956528953045
-16.3133451530588 0.805984182290802
-16.3132596232213 0.80601183562856
-16.3126052008634 0.806039488966318
-16.3109806361949 0.806067142304076
-16.3085489683712 0.806094795641834
-16.3081771187327 0.806122448979592
-16.3058104352511 0.80615010231735
-16.3020213194749 0.806177755655108
-16.301335863898 0.806205408992865
-16.2973886354055 0.806233062330623
-16.2970189767537 0.806260715668381
-16.294931652745 0.806288369006139
-16.2928271859458 0.806316022343897
-16.2927629317588 0.806343675681655
-16.2896961636619 0.806371329019413
-16.2896518485563 0.806398982357171
-16.2877635459045 0.806426635694928
-16.2822925700213 0.806454289032686
-16.281345749971 0.806481942370444
-16.2810428785577 0.806509595708202
-16.2796536428373 0.80653724904596
-16.2795782674826 0.806564902383718
-16.2785371284244 0.806592555721476
-16.2779300560588 0.806620209059233
-16.2779171354927 0.806647862396991
-16.2772416276112 0.806675515734749
-16.2753970449668 0.806703169072507
-16.2740609914678 0.806730822410265
-16.2725159709383 0.806758475748023
-16.272184493683 0.806786129085781
-16.2706509158182 0.806813782423539
-16.2673669266118 0.806841435761296
-16.2644134010656 0.806869089099054
-16.2628236306729 0.806896742436812
-16.2621120257366 0.80692439577457
-16.2612566078458 0.806952049112328
-16.2609596242953 0.806979702450086
-16.260865339515 0.807007355787844
-16.2606136776215 0.807035009125601
-16.2596981893032 0.807062662463359
-16.2582519727091 0.807090315801117
-16.2579965176168 0.807117969138875
-16.2577855847959 0.807145622476633
-16.2569130455847 0.807173275814391
-16.2535037727528 0.807200929152149
-16.2529050900989 0.807228582489907
-16.2482265676622 0.807256235827664
-16.2476910384672 0.807283889165422
-16.2470571366751 0.80731154250318
-16.2450731985242 0.807339195840938
-16.2436394083306 0.807366849178696
-16.2434550550449 0.807394502516454
-16.2423294939173 0.807422155854212
-16.2412584865965 0.80744980919197
-16.2402353892589 0.807477462529727
-16.23963815716 0.807505115867485
-16.2371874081413 0.807532769205243
-16.2361536066513 0.807560422543001
-16.2353041738567 0.807588075880759
-16.2338400090059 0.807615729218517
-16.2328798767965 0.807643382556275
-16.2267200170005 0.807671035894032
-16.2256335674969 0.80769868923179
-16.2243637938129 0.807726342569548
-16.223264794759 0.807753995907306
-16.220927000831 0.807781649245064
-16.2208579335319 0.807809302582822
-16.2194163108153 0.80783695592058
-16.2180592805925 0.807864609258337
-16.2169301865741 0.807892262596095
-16.215496675214 0.807919915933853
-16.2141143655232 0.807947569271611
-16.2132276874654 0.807975222609369
-16.2123593923389 0.808002875947127
-16.21210363676 0.808030529284885
-16.2100623456709 0.808058182622643
-16.2074601434116 0.8080858359604
-16.2065015086152 0.808113489298158
-16.2051806120717 0.808141142635916
-16.2030175220208 0.808168795973674
-16.2023671684287 0.808196449311432
-16.2010820000511 0.80822410264919
-16.2009022267081 0.808251755986948
-16.1974204810362 0.808279409324706
-16.1871974015363 0.808307062662463
-16.1843602705686 0.808334716000221
-16.1817464947818 0.808362369337979
-16.1811888430125 0.808390022675737
-16.1810371160939 0.808417676013495
-16.1768216452864 0.808445329351253
-16.1763725706781 0.808472982689011
-16.1744214423416 0.808500636026768
-16.1716209379098 0.808528289364526
-16.1693729274404 0.808555942702284
-16.1691003902706 0.808583596040042
-16.1674699870091 0.8086112493778
-16.1656014109283 0.808638902715558
-16.1647518309813 0.808666556053316
-16.1639043803564 0.808694209391074
-16.1632846463576 0.808721862728831
-16.162383155238 0.808749516066589
-16.1610113848473 0.808777169404347
-16.1575034534287 0.808804822742105
-16.1556209467859 0.808832476079863
-16.1545728465386 0.808860129417621
-16.1515663133256 0.808887782755379
-16.150966521507 0.808915436093136
-16.1509159453264 0.808943089430894
-16.1503551903849 0.808970742768652
-16.1453652590284 0.80899839610641
-16.1443656874262 0.809026049444168
-16.142142242576 0.809053702781926
-16.1416918120974 0.809081356119684
-16.1409460452318 0.809109009457442
-16.1406449729457 0.809136662795199
-16.1391200068857 0.809164316132957
-16.1385088738943 0.809191969470715
-16.1379840480205 0.809219622808473
-16.1375082409781 0.809247276146231
-16.1350171937795 0.809274929483989
-16.1338042227573 0.809302582821747
-16.1325924152285 0.809330236159505
-16.1317736896081 0.809357889497262
-16.1316352596441 0.80938554283502
-16.1311581405821 0.809413196172778
-16.1295518010989 0.809440849510536
-16.1291673779964 0.809468502848294
-16.128317218046 0.809496156186052
-16.1278735945352 0.80952380952381
-16.1259382268765 0.809551462861567
-16.123604136011 0.809579116199325
-16.1222578177879 0.809606769537083
-16.1221418681542 0.809634422874841
-16.1212808039758 0.809662076212599
-16.1201636721373 0.809689729550357
-16.1199739836986 0.809717382888115
-16.1188983445226 0.809745036225872
-16.1182048437305 0.80977268956363
-16.117497119561 0.809800342901388
-16.1134893440726 0.809827996239146
-16.1115806329082 0.809855649576904
-16.1113009229089 0.809883302914662
-16.1111706849464 0.80991095625242
-16.1105870910441 0.809938609590177
-16.1098927837792 0.809966262927935
-16.1085268583898 0.809993916265693
-16.1077334173489 0.810021569603451
-16.105742823177 0.810049222941209
-16.1043303024825 0.810076876278967
-16.1026603793102 0.810104529616725
-16.100490748309 0.810132182954483
-16.0997774275806 0.810159836292241
-16.0973764121357 0.810187489629998
-16.0962331807008 0.810215142967756
-16.0960835427991 0.810242796305514
-16.0958065917334 0.810270449643272
-16.0951267068923 0.81029810298103
-16.0940867863592 0.810325756318788
-16.0923597280336 0.810353409656546
-16.0884347483122 0.810381062994303
-16.0873831700545 0.810408716332061
-16.0868953097128 0.810436369669819
-16.0853933591853 0.810464023007577
-16.0833873026589 0.810491676345335
-16.0769475175774 0.810519329683093
-16.0761348486889 0.810546983020851
-16.0744096680565 0.810574636358608
-16.0680465790605 0.810602289696366
-16.0675629242407 0.810629943034124
-16.0671760889573 0.810657596371882
-16.0669311652957 0.81068524970964
-16.0640356733187 0.810712903047398
-16.062375634322 0.810740556385156
-16.0622151031353 0.810768209722914
-16.0621197385132 0.810795863060671
-16.0607635768609 0.810823516398429
-16.0606476370764 0.810851169736187
-16.0600367981618 0.810878823073945
-16.0597497119863 0.810906476411703
-16.0578040049066 0.810934129749461
-16.0527719113707 0.810961783087219
-16.0517818877685 0.810989436424976
-16.0471351240274 0.811017089762734
-16.0466857585788 0.811044743100492
-16.0461156691371 0.81107239643825
-16.0443088413676 0.811100049776008
-16.0417874633811 0.811127703113766
-16.0416549621435 0.811155356451524
-16.041279231676 0.811183009789282
-16.0399040205442 0.811210663127039
-16.037052135448 0.811238316464797
-16.0366132796595 0.811265969802555
-16.0357233284189 0.811293623140313
-16.034296094257 0.811321276478071
-16.0333040292933 0.811348929815829
-16.0327913168731 0.811376583153587
-16.0315524395563 0.811404236491345
-16.0313576939366 0.811431889829102
-16.0307724371261 0.81145954316686
-16.0290314887169 0.811487196504618
-16.0278728980328 0.811514849842376
-16.0262919320866 0.811542503180134
-16.0262721959119 0.811570156517892
-16.0239992264271 0.81159780985565
-16.0239911359716 0.811625463193407
-16.0229071003561 0.811653116531165
-16.0188478411141 0.811680769868923
-16.0185334699748 0.811708423206681
-16.0164739777932 0.811736076544439
-16.0149886616833 0.811763729882197
-16.0120341980191 0.811791383219955
-16.0116324497322 0.811819036557712
-16.0104930984438 0.81184668989547
-16.0083568830475 0.811874343233228
-16.007651355971 0.811901996570986
-16.0073117383925 0.811929649908744
-16.0058647544813 0.811957303246502
-16.0014680935198 0.81198495658426
-15.9973509707097 0.812012609922018
-15.9971060416804 0.812040263259776
-15.9951988821392 0.812067916597533
-15.9926525317375 0.812095569935291
-15.9925822796574 0.812123223273049
-15.9914982367204 0.812150876610807
-15.9904319388254 0.812178529948565
-15.98824447794 0.812206183286323
-15.9876962152487 0.812233836624081
-15.9873344489371 0.812261489961838
-15.9856809364698 0.812289143299596
-15.9780556495645 0.812316796637354
-15.9771736623721 0.812344449975112
-15.9751390462548 0.81237210331287
-15.9748948015051 0.812399756650628
-15.9728853902514 0.812427409988386
-15.9697581004149 0.812455063326143
-15.9695683286494 0.812482716663901
-15.9673886125291 0.812510370001659
-15.9671729992856 0.812538023339417
-15.9656181447533 0.812565676677175
-15.9648219769588 0.812593330014933
-15.9601786887632 0.812620983352691
-15.9562798438924 0.812648636690449
-15.9535979950787 0.812676290028206
-15.9522218679614 0.812703943365964
-15.9503960369991 0.812731596703722
-15.9480229555895 0.81275925004148
-15.9457670338702 0.812786903379238
-15.9394335278601 0.812814556716996
-15.9391299959647 0.812842210054754
-15.9388518575364 0.812869863392511
-15.9347625754962 0.812897516730269
-15.9346034518288 0.812925170068027
-15.933097465584 0.812952823405785
-15.9321494444907 0.812980476743543
-15.9240924113669 0.813008130081301
-15.9230091889332 0.813035783419059
-15.9199902902271 0.813063436756817
-15.9167834779908 0.813091090094574
-15.9142592043261 0.813118743432332
-15.9141279790108 0.81314639677009
-15.912127549559 0.813174050107848
-15.9107172870546 0.813201703445606
-15.9083793071001 0.813229356783364
-15.9082343751342 0.813257010121122
-15.9079890816359 0.81328466345888
-15.9077560161634 0.813312316796637
-15.9077208795196 0.813339970134395
-15.9074539999764 0.813367623472153
-15.9073393068348 0.813395276809911
-15.9067860141002 0.813422930147669
-15.9053155857571 0.813450583485427
-15.9040256392337 0.813478236823185
-15.9034570164698 0.813505890160942
-15.9031141413727 0.8135335434987
-15.9004587039097 0.813561196836458
-15.8996022475182 0.813588850174216
-15.8992431391636 0.813616503511974
-15.8989924621198 0.813644156849732
-15.8976061603229 0.81367181018749
-15.8962272467558 0.813699463525247
-15.8952337973482 0.813727116863005
-15.8907507750101 0.813754770200763
-15.8907293718004 0.813782423538521
-15.8902403292577 0.813810076876279
-15.8899398718592 0.813837730214037
-15.8894211910875 0.813865383551795
-15.8868606272524 0.813893036889553
-15.8822017876733 0.81392069022731
-15.8815609050283 0.813948343565068
-15.8812438885323 0.813975996902826
-15.8806809763625 0.814003650240584
-15.878114679949 0.814031303578342
-15.8770576182885 0.8140589569161
-15.8768327103341 0.814086610253858
-15.8757873495528 0.814114263591616
-15.87427014426 0.814141916929373
-15.8742048414753 0.814169570267131
-15.8732609605776 0.814197223604889
-15.8724851115656 0.814224876942647
-15.871698384316 0.814252530280405
-15.8711002515863 0.814280183618163
-15.8676714744718 0.814307836955921
-15.8669158464809 0.814335490293678
-15.8642902587927 0.814363143631436
-15.8639765550297 0.814390796969194
-15.8637583805278 0.814418450306952
-15.8628707452347 0.81444610364471
-15.8625366135801 0.814473756982468
-15.8618694677786 0.814501410320226
-15.8615598162725 0.814529063657983
-15.8601174314793 0.814556716995741
-15.8598019794257 0.814584370333499
-15.8582760029113 0.814612023671257
-15.8580326479997 0.814639677009015
-15.8548354421755 0.814667330346773
-15.8542235499767 0.814694983684531
-15.8530693829078 0.814722637022289
-15.8515199272895 0.814750290360046
-15.8513123190847 0.814777943697804
-15.851044084411 0.814805597035562
-15.8502350119914 0.81483325037332
-15.849885651459 0.814860903711078
-15.8490522823588 0.814888557048836
-15.846980004322 0.814916210386594
-15.845879935268 0.814943863724352
-15.8438277609578 0.814971517062109
-15.8432919865321 0.814999170399867
-15.8387657578774 0.815026823737625
-15.8383461614528 0.815054477075383
-15.8376483070099 0.815082130413141
-15.8372477124035 0.815109783750899
-15.8354410661797 0.815137437088657
-15.8354134880836 0.815165090426414
-15.8342267154395 0.815192743764172
-15.8340681155868 0.81522039710193
-15.8338725276237 0.815248050439688
-15.832910106373 0.815275703777446
-15.8316838334882 0.815303357115204
-15.8313447951881 0.815331010452962
-15.8312460307253 0.81535866379072
-15.8299576407353 0.815386317128477
-15.8297391662387 0.815413970466235
-15.8285511996181 0.815441623803993
-15.8281577775428 0.815469277141751
-15.8271022921057 0.815496930479509
-15.8244988432657 0.815524583817267
-15.823282072438 0.815552237155025
-15.8225633155416 0.815579890492782
-15.8225511984469 0.81560754383054
-15.8223673081964 0.815635197168298
-15.8221787175721 0.815662850506056
-15.8204274800599 0.815690503843814
-15.8167086697412 0.815718157181572
-15.8158558501292 0.81574581051933
-15.8156824190813 0.815773463857088
-15.8154820407314 0.815801117194845
-15.8153750796677 0.815828770532603
-15.8144404842076 0.815856423870361
-15.8128410113241 0.815884077208119
-15.8121047173905 0.815911730545877
-15.8113670702979 0.815939383883635
-15.8111646763503 0.815967037221393
-15.81048559481 0.815994690559151
-15.8101713752187 0.816022343896908
-15.8095544175694 0.816049997234666
-15.8067500148194 0.816077650572424
-15.8055016699823 0.816105303910182
-15.80348721095 0.81613295724794
-15.8026821028265 0.816160610585698
-15.8026347848431 0.816188263923456
-15.8018675492671 0.816215917261213
-15.8018149453583 0.816243570598971
-15.7998571029859 0.816271223936729
-15.798533060839 0.816298877274487
-15.7947338011407 0.816326530612245
-15.7941146306846 0.816354183950003
-15.7901291781143 0.816381837287761
-15.7896930610783 0.816409490625518
-15.7860066378624 0.816437143963276
-15.7858042026443 0.816464797301034
-15.7821964921269 0.816492450638792
-15.7783327183441 0.81652010397655
-15.777580629615 0.816547757314308
-15.7761077246498 0.816575410652066
-15.7751109517497 0.816603063989824
-15.7743994338458 0.816630717327581
-15.769801289507 0.816658370665339
-15.7697757353687 0.816686024003097
-15.7687375246959 0.816713677340855
-15.7670957681638 0.816741330678613
-15.766186069661 0.816768984016371
-15.7658354622787 0.816796637354129
-15.7643375751709 0.816824290691887
-15.7637887188055 0.816851944029644
-15.761435096121 0.816879597367402
-15.7598070589229 0.81690725070516
-15.7558433501118 0.816934904042918
-15.7545627314988 0.816962557380676
-15.7543136829724 0.816990210718434
-15.7536573529369 0.817017864056192
-15.7531177898658 0.817045517393949
-15.7529377044943 0.817073170731707
-15.7478571258246 0.817100824069465
-15.744108779715 0.817128477407223
-15.7425251941699 0.817156130744981
-15.7382790669603 0.817183784082739
-15.7373368973935 0.817211437420497
-15.7354775701192 0.817239090758255
-15.7280385942213 0.817266744096012
-15.7245441014681 0.81729439743377
-15.7217641318601 0.817322050771528
-15.7191496557215 0.817349704109286
-15.7186449470602 0.817377357447044
-15.7162590278637 0.817405010784802
-15.7149668466967 0.81743266412256
-15.7134606346116 0.817460317460317
-15.7115954282114 0.817487970798075
-15.7113422064795 0.817515624135833
-15.7110046446402 0.817543277473591
-15.709578770186 0.817570930811349
-15.7088713078726 0.817598584149107
-15.7071478510093 0.817626237486865
-15.706724131063 0.817653890824623
-15.7063693526244 0.81768154416238
-15.7059594130787 0.817709197500138
-15.7036186455317 0.817736850837896
-15.7011332857783 0.817764504175654
-15.6992537136527 0.817792157513412
-15.6978991626727 0.81781981085117
-15.6966626535118 0.817847464188928
-15.6965287287849 0.817875117526686
-15.6965184268596 0.817902770864443
-15.696033410367 0.817930424202201
-15.6946858790679 0.817958077539959
-15.6944754377536 0.817985730877717
-15.692715253548 0.818013384215475
-15.6920302861227 0.818041037553233
-15.6901461652769 0.818068690890991
-15.6900144787964 0.818096344228748
-15.688051267 0.818123997566506
-15.6873940475062 0.818151650904264
-15.6870867678458 0.818179304242022
-15.6866190211649 0.81820695757978
-15.6862517308005 0.818234610917538
-15.6829318670348 0.818262264255296
-15.6826529016063 0.818289917593053
-15.6814752826287 0.818317570930811
-15.6810017417615 0.818345224268569
-15.6768967589788 0.818372877606327
-15.6766368522204 0.818400530944085
-15.6746402847503 0.818428184281843
-15.6730160651098 0.818455837619601
-15.6723583076402 0.818483490957359
-15.671970927946 0.818511144295116
-15.671428000936 0.818538797632874
-15.6698447461413 0.818566450970632
-15.6689473521763 0.81859410430839
-15.666438866757 0.818621757646148
-15.6659845070202 0.818649410983906
-15.6630215125316 0.818677064321664
-15.6626423235533 0.818704717659422
-15.6612981915796 0.818732370997179
-15.6611067366205 0.818760024334937
-15.6607449275345 0.818787677672695
-15.6603247688129 0.818815331010453
-15.6601105869072 0.818842984348211
-15.6597471907268 0.818870637685969
-15.659012468346 0.818898291023727
-15.6576994417493 0.818925944361484
-15.6560209860071 0.818953597699242
-15.6557355091019 0.818981251037
-15.6552192938282 0.819008904374758
-15.6542271003093 0.819036557712516
-15.6534139227353 0.819064211050274
-15.6525373489877 0.819091864388032
-15.6507060745568 0.81911951772579
-15.6491283592211 0.819147171063547
-15.6461832965185 0.819174824401305
-15.6437033862989 0.819202477739063
-15.6429202069695 0.819230131076821
-15.6428959955105 0.819257784414579
-15.6425035083383 0.819285437752337
-15.6421299482746 0.819313091090095
-15.6405640086216 0.819340744427852
-15.6380590840218 0.81936839776561
-15.6373773548092 0.819396051103368
-15.6371137059516 0.819423704441126
-15.6371093631518 0.819451357778884
-15.6339236845089 0.819479011116642
-15.6326621653981 0.8195066644544
-15.6317393000166 0.819534317792158
-15.6296039858796 0.819561971129915
-15.6289865110629 0.819589624467673
-15.6264001067943 0.819617277805431
-15.6238226066191 0.819644931143189
-15.6227889863801 0.819672584480947
-15.6222297422558 0.819700237818705
-15.6211861815724 0.819727891156463
-15.6200329509129 0.819755544494221
-15.6187978904116 0.819783197831978
-15.6180520069892 0.819810851169736
-15.6172645251972 0.819838504507494
-15.6168488071239 0.819866157845252
-15.6129409217352 0.81989381118301
-15.6128202085822 0.819921464520768
-15.611066798549 0.819949117858526
-15.6102286942303 0.819976771196283
-15.6068728766574 0.820004424534041
-15.6058319340033 0.820032077871799
-15.6051438035697 0.820059731209557
-15.6043407036887 0.820087384547315
-15.6033778920414 0.820115037885073
-15.603066731906 0.820142691222831
-15.6026586293245 0.820170344560588
-15.6016002084329 0.820197997898346
-15.5999465714355 0.820225651236104
-15.5932045775583 0.820253304573862
-15.590607597539 0.82028095791162
-15.5899793039853 0.820308611249378
-15.5885114136263 0.820336264587136
-15.5882910892374 0.820363917924893
-15.5860218850821 0.820391571262651
-15.583544867468 0.820419224600409
-15.5830261315926 0.820446877938167
-15.5817745799484 0.820474531275925
-15.5804843257096 0.820502184613683
-15.579277696695 0.820529837951441
-15.5790536389328 0.820557491289199
-15.5777861474006 0.820585144626957
-15.5759651341566 0.820612797964714
-15.5753668466313 0.820640451302472
-15.5746353650743 0.82066810464023
-15.5734781979347 0.820695757977988
-15.5727690585505 0.820723411315746
-15.5711454990643 0.820751064653504
-15.5688374940039 0.820778717991262
-15.5658794470922 0.820806371329019
-15.5620755490375 0.820834024666777
-15.561784982428 0.820861678004535
-15.5598566387662 0.820889331342293
-15.556224846286 0.820916984680051
-15.553919762738 0.820944638017809
-15.5539143742263 0.820972291355567
-15.5514130607647 0.820999944693324
-15.5493508317033 0.821027598031082
-15.5492904365554 0.82105525136884
-15.5442716526017 0.821082904706598
-15.5441458949145 0.821110558044356
-15.5412639506093 0.821138211382114
-15.5409344474667 0.821165864719872
-15.5391443459335 0.82119351805763
-15.5347163748147 0.821221171395387
-15.5347022229186 0.821248824733145
-15.5340577728723 0.821276478070903
-15.5336404379561 0.821304131408661
-15.5309095293518 0.821331784746419
-15.5300808510401 0.821359438084177
-15.5298920090219 0.821387091421935
-15.5293183872794 0.821414744759693
-15.5290897284971 0.82144239809745
-15.5287793023516 0.821470051435208
-15.5286214686391 0.821497704772966
-15.5282314062038 0.821525358110724
-15.5268625816845 0.821553011448482
-15.5268309700815 0.82158066478624
-15.5263599649059 0.821608318123998
-15.5248368892407 0.821635971461755
-15.52462846997 0.821663624799513
-15.5246245389358 0.821691278137271
-15.5223503215302 0.821718931475029
-15.5209865678201 0.821746584812787
-15.5208375299015 0.821774238150545
-15.5199744969677 0.821801891488303
-15.5187967824584 0.821829544826061
-15.516787220186 0.821857198163818
-15.5154047418971 0.821884851501576
-15.5106903275701 0.821912504839334
-15.5102797912788 0.821940158177092
-15.5102305873916 0.82196781151485
-15.5095181360663 0.821995464852608
-15.5092172164208 0.822023118190366
-15.5082693302442 0.822050771528123
-15.5071749984476 0.822078424865881
-15.5070153227599 0.822106078203639
-15.5068608758453 0.822133731541397
-15.5044514627923 0.822161384879155
-15.5023603043092 0.822189038216913
-15.5007684670621 0.822216691554671
-15.5004182335469 0.822244344892428
-15.4994116614432 0.822271998230186
-15.4989332333068 0.822299651567944
-15.4982172048828 0.822327304905702
-15.4941890123552 0.82235495824346
-15.4934649759035 0.822382611581218
-15.4895427922711 0.822410264918976
-15.48848379303 0.822437918256734
-15.4879149472655 0.822465571594492
-15.4860425088649 0.822493224932249
-15.4791353960585 0.822520878270007
-15.4750413626754 0.822548531607765
-15.4747399496968 0.822576184945523
-15.4736679307321 0.822603838283281
-15.4732854067322 0.822631491621039
-15.4704158353619 0.822659144958797
-15.4699356416976 0.822686798296554
-15.4674136532107 0.822714451634312
-15.4665313595274 0.82274210497207
-15.4657852844432 0.822769758309828
-15.465708102006 0.822797411647586
-15.4650122076418 0.822825064985344
-15.4621714639472 0.822852718323102
-15.4618290131587 0.822880371660859
-15.4607450632394 0.822908024998617
-15.4605372398683 0.822935678336375
-15.4574027369485 0.822963331674133
-15.4569173440309 0.822990985011891
-15.4565805564909 0.823018638349649
-15.4548910776941 0.823046291687407
-15.45391418186 0.823073945025165
-15.453807758524 0.823101598362922
-15.4494701789434 0.82312925170068
-15.4476873105803 0.823156905038438
-15.4467151912942 0.823184558376196
-15.4467121036514 0.823212211713954
-15.4463547951737 0.823239865051712
-15.4388853634378 0.82326751838947
-15.4383803842398 0.823295171727227
-15.4371955882383 0.823322825064985
-15.4354939288637 0.823350478402743
-15.4347568751083 0.823378131740501
-15.4306755776549 0.823405785078259
-15.4292130735674 0.823433438416017
-15.4285854547374 0.823461091753775
-15.4259992839858 0.823488745091533
-15.4259404683059 0.82351639842929
-15.4254471441236 0.823544051767048
-15.4221014578633 0.823571705104806
-15.4207745253763 0.823599358442564
-15.4205454719656 0.823627011780322
-15.4180991769446 0.82365466511808
-15.4158400186919 0.823682318455838
-15.4124786602744 0.823709971793596
-15.4102728791254 0.823737625131353
-15.4055466052224 0.823765278469111
-15.4049408215536 0.823792931806869
-15.4047027832492 0.823820585144627
-15.4028905467484 0.823848238482385
-15.4026056181016 0.823875891820143
-15.4008489094191 0.823903545157901
-15.3992415706619 0.823931198495658
-15.3976022965142 0.823958851833416
-15.3964963295714 0.823986505171174
-15.3947764063654 0.824014158508932
-15.3939922420409 0.82404181184669
-15.3937035637624 0.824069465184448
-15.3902798760566 0.824097118522206
-15.3889835181321 0.824124771859963
-15.3889241144095 0.824152425197721
-15.3883698022908 0.824180078535479
-15.3870578507884 0.824207731873237
-15.3868376011813 0.824235385210995
-15.386623524921 0.824263038548753
-15.3850565732721 0.824290691886511
-15.3835672324827 0.824318345224269
-15.3798096059967 0.824345998562026
-15.379613395583 0.824373651899784
-15.3782961728666 0.824401305237542
-15.3778445507807 0.8244289585753
-15.3776982430591 0.824456611913058
-15.3762563317758 0.824484265250816
-15.3746917774615 0.824511918588574
-15.3745519117938 0.824539571926332
-15.3741568305817 0.824567225264089
-15.3729792327208 0.824594878601847
-15.3710590575398 0.824622531939605
-15.3694417185867 0.824650185277363
-15.3682801127363 0.824677838615121
-15.3626808630257 0.824705491952879
-15.361446746398 0.824733145290637
-15.3596678130632 0.824760798628394
-15.3594830195381 0.824788451966152
-15.3560081568982 0.82481610530391
-15.3553787275437 0.824843758641668
-15.353686851697 0.824871411979426
-15.3534712959113 0.824899065317184
-15.3521400142186 0.824926718654942
-15.3509682785461 0.824954371992699
-15.350660890136 0.824982025330457
-15.3492239317047 0.825009678668215
-15.3485342074683 0.825037332005973
-15.3482015479078 0.825064985343731
-15.345728894362 0.825092638681489
-15.3438097805167 0.825120292019247
-15.3435490198288 0.825147945357005
-15.3418059524261 0.825175598694762
-15.3406707897098 0.82520325203252
-15.3400000458749 0.825230905370278
-15.3395087240752 0.825258558708036
-15.3368933951951 0.825286212045794
-15.3354954471721 0.825313865383552
-15.3323753520207 0.82534151872131
-15.3312086115305 0.825369172059068
-15.3309119257609 0.825396825396825
-15.327959951558 0.825424478734583
-15.3263437182316 0.825452132072341
-15.3243979220595 0.825479785410099
-15.3241912053217 0.825507438747857
-15.3231550406682 0.825535092085615
-15.3215323180157 0.825562745423373
-15.3205202163011 0.82559039876113
-15.3196371917015 0.825618052098888
-15.3177422711584 0.825645705436646
-15.3150464403154 0.825673358774404
-15.3149178807665 0.825701012112162
-15.3142951472424 0.82572866544992
-15.3135596490442 0.825756318787678
-15.3132480736793 0.825783972125436
-15.3124497530656 0.825811625463193
-15.3121413752429 0.825839278800951
-15.311780101893 0.825866932138709
-15.3112509291977 0.825894585476467
-15.3108805389598 0.825922238814225
-15.3107647372958 0.825949892151983
-15.3102465416499 0.825977545489741
-15.3091862782249 0.826005198827498
-15.3085283160812 0.826032852165256
-15.3076429459599 0.826060505503014
-15.3052590195549 0.826088158840772
-15.3039529737788 0.82611581217853
-15.3010732390266 0.826143465516288
-15.3006500376563 0.826171118854046
-15.3002681176103 0.826198772191804
-15.2999896611154 0.826226425529561
-15.2992008567789 0.826254078867319
-15.2966668426971 0.826281732205077
-15.2958435296246 0.826309385542835
-15.2945424586924 0.826337038880593
-15.2942049426059 0.826364692218351
-15.2940323983344 0.826392345556109
-15.2937060350507 0.826419998893867
-15.2916922598649 0.826447652231624
-15.2916697261914 0.826475305569382
-15.2908378744003 0.82650295890714
-15.2903258755843 0.826530612244898
-15.2901656880012 0.826558265582656
-15.2898093911748 0.826585918920414
-15.2844033368826 0.826613572258172
-15.2842857628644 0.826641225595929
-15.2827598504906 0.826668878933687
-15.2809465066867 0.826696532271445
-15.2809021509195 0.826724185609203
-15.2782061913629 0.826751838946961
-15.2776964263213 0.826779492284719
-15.2776087138904 0.826807145622477
-15.2773934599933 0.826834798960234
-15.2740778905225 0.826862452297992
-15.2728018375227 0.82689010563575
-15.270261298322 0.826917758973508
-15.2695391878487 0.826945412311266
-15.2684410258738 0.826973065649024
-15.2680727361545 0.827000718986782
-15.2641185365506 0.82702837232454
-15.2636854562682 0.827056025662297
-15.2621755527884 0.827083679000055
-15.2585554290439 0.827111332337813
-15.2582495946934 0.827138985675571
-15.2569126999867 0.827166639013329
-15.2564284944537 0.827194292351087
-15.2551113087599 0.827221945688845
-15.2542711308398 0.827249599026603
-15.2526859245508 0.82727725236436
-15.2525509313619 0.827304905702118
-15.2476913686999 0.827332559039876
-15.2459118478846 0.827360212377634
-15.2457205335508 0.827387865715392
-15.2455703718741 0.82741551905315
-15.2446560894086 0.827443172390908
-15.2431424303189 0.827470825728665
-15.2412825402997 0.827498479066423
-15.239240110402 0.827526132404181
-15.2367985691545 0.827553785741939
-15.236389927189 0.827581439079697
-15.2342737597459 0.827609092417455
-15.2308499460582 0.827636745755213
-15.2284183685836 0.827664399092971
-15.2265650599434 0.827692052430728
-15.2262662694336 0.827719705768486
-15.2246441957645 0.827747359106244
-15.2240022558692 0.827775012444002
-15.2237647501858 0.82780266578176
-15.2202430379805 0.827830319119518
-15.2197814868443 0.827857972457276
-15.2190888208637 0.827885625795033
-15.2183380489145 0.827913279132791
-15.2182841411029 0.827940932470549
-15.2179173996669 0.827968585808307
-15.2170865742828 0.827996239146065
-15.2164647005625 0.828023892483823
-15.2145933493253 0.828051545821581
-15.2137286338384 0.828079199159339
-15.2120982363186 0.828106852497096
-15.2117476646319 0.828134505834854
-15.2100312735438 0.828162159172612
-15.2052224063223 0.82818981251037
-15.2034773280555 0.828217465848128
-15.2032261461491 0.828245119185886
-15.2025386760869 0.828272772523644
-15.1995586787971 0.828300425861402
-15.1989973232659 0.828328079199159
-15.1976088764671 0.828355732536917
-15.197100344711 0.828383385874675
-15.1969737962653 0.828411039212433
-15.1945822457344 0.828438692550191
-15.1937974126255 0.828466345887949
-15.1936122495893 0.828493999225707
-15.1929155801438 0.828521652563464
-15.1925841163501 0.828549305901222
-15.1917547672068 0.82857695923898
-15.1910748074341 0.828604612576738
-15.1904764944071 0.828632265914496
-15.1869657730743 0.828659919252254
-15.1859426000978 0.828687572590012
-15.1850510965455 0.828715225927769
-15.1848219361016 0.828742879265527
-15.1836494913236 0.828770532603285
-15.1819721703865 0.828798185941043
-15.1817034629755 0.828825839278801
-15.1802306300211 0.828853492616559
-15.1798828424647 0.828881145954317
-15.1783514694216 0.828908799292075
-15.1752127401761 0.828936452629832
-15.1750704400083 0.82896410596759
-15.1749102284079 0.828991759305348
-15.1748670214874 0.829019412643106
-15.1727690632517 0.829047065980864
-15.1727562752109 0.829074719318622
-15.1720720264718 0.82910237265638
-15.1694599257684 0.829130025994138
-15.1691397632016 0.829157679331895
-15.1689335450281 0.829185332669653
-15.1672013855978 0.829212986007411
-15.164973403284 0.829240639345169
-15.16337813227 0.829268292682927
-15.1626446737623 0.829295946020685
-15.1588350484947 0.829323599358443
-15.1564484301528 0.8293512526962
-15.1561950478789 0.829378906033958
-15.1538570294948 0.829406559371716
-15.1510783467339 0.829434212709474
-15.1471037032973 0.829461866047232
-15.1470567561207 0.82948951938499
-15.1469004399188 0.829517172722748
-15.143369065501 0.829544826060506
-15.1402816354687 0.829572479398263
-15.1376303983354 0.829600132736021
-15.1333446963526 0.829627786073779
-15.1329793470458 0.829655439411537
-15.130549706949 0.829683092749295
-15.1275310709355 0.829710746087053
-15.1264546891237 0.829738399424811
-15.1247279812041 0.829766052762568
-15.1243554316342 0.829793706100326
-15.123859161412 0.829821359438084
-15.1220583171121 0.829849012775842
-15.121512752066 0.8298766661136
-15.1166764853702 0.829904319451358
-15.1162949593259 0.829931972789116
-15.1159327638954 0.829959626126874
-15.1146535280322 0.829987279464631
-15.1124853794288 0.830014932802389
-15.1114380096146 0.830042586140147
-15.1091033731403 0.830070239477905
-15.1065907276719 0.830097892815663
-15.1053771044594 0.830125546153421
-15.1050122009459 0.830153199491179
-15.1049510848228 0.830180852828936
-15.1033100372932 0.830208506166694
-15.1031746585004 0.830236159504452
-15.1027382211036 0.83026381284221
-15.1013880174775 0.830291466179968
-15.101128928314 0.830319119517726
-15.0980589055031 0.830346772855484
-15.0978777628566 0.830374426193242
-15.095033068425 0.830402079530999
-15.0938528110736 0.830429732868757
-15.0930372511985 0.830457386206515
-15.0909031470376 0.830485039544273
-15.0883606469631 0.830512692882031
-15.0851940858586 0.830540346219789
-15.0824950904745 0.830567999557547
-15.0805610789546 0.830595652895304
-15.0752744631309 0.830623306233062
-15.0748869413433 0.83065095957082
-15.0730633611037 0.830678612908578
-15.0724018699877 0.830706266246336
-15.0706069235946 0.830733919584094
-15.0705966316583 0.830761572921852
-15.0697652505274 0.830789226259609
-15.0683896202406 0.830816879597367
-15.0682417601211 0.830844532935125
-15.0671697023869 0.830872186272883
-15.0653878667876 0.830899839610641
-15.0646122927295 0.830927492948399
-15.0641203137405 0.830955146286157
-15.0621813444509 0.830982799623915
-15.0575634777588 0.831010452961673
-15.0570082806107 0.83103810629943
-15.0569403017194 0.831065759637188
-15.0553543797428 0.831093412974946
-15.0541711554082 0.831121066312704
-15.0527117163599 0.831148719650462
-15.0526680408688 0.83117637298822
-15.0499494419872 0.831204026325978
-15.0498637139432 0.831231679663735
-15.0474627790303 0.831259333001493
-15.0463747857405 0.831286986339251
-15.0449324809484 0.831314639677009
-15.043360765981 0.831342293014767
-15.0407075727327 0.831369946352525
-15.0369784996353 0.831397599690283
-15.0358357946684 0.83142525302804
-15.035372159551 0.831452906365798
-15.0344626123223 0.831480559703556
-15.0309079368355 0.831508213041314
-15.0303232363005 0.831535866379072
-15.0301826377067 0.83156351971683
-15.0259458752001 0.831591173054588
-15.024165184568 0.831618826392346
-15.0236815201003 0.831646479730103
-15.0224223435552 0.831674133067861
-15.0163184320325 0.831701786405619
-15.0155017906403 0.831729439743377
-15.0150245773151 0.831757093081135
-15.0148033548063 0.831784746418893
-15.0144953957258 0.831812399756651
-15.0143510528828 0.831840053094409
-15.0131967568738 0.831867706432166
-15.0131213728944 0.831895359769924
-15.0126970943344 0.831923013107682
-15.0118782779142 0.83195066644544
-15.0117456067245 0.831978319783198
-15.0110669584521 0.832005973120956
-15.0104392719274 0.832033626458714
-15.0085673990632 0.832061279796471
-15.0080931978406 0.832088933134229
-15.0071912565274 0.832116586471987
-15.0067190918529 0.832144239809745
-15.0034266438732 0.832171893147503
-15.0014061739127 0.832199546485261
-15.0010520747071 0.832227199823019
-15.0005747341855 0.832254853160777
-14.9995082272986 0.832282506498534
-14.9989341567585 0.832310159836292
-14.9986309405187 0.83233781317405
-14.9985597037855 0.832365466511808
-14.9975342615565 0.832393119849566
-14.9967598620675 0.832420773187324
-14.9944543761365 0.832448426525082
-14.9929142368946 0.832476079862839
-14.9921294132508 0.832503733200597
-14.9890046021799 0.832531386538355
-14.988172507468 0.832559039876113
-14.9823407670264 0.832586693213871
-14.9788841590932 0.832614346551629
-14.9767410521448 0.832641999889387
-14.976322018907 0.832669653227144
-14.9749218508543 0.832697306564902
-14.9743869887078 0.83272495990266
-14.9739109369274 0.832752613240418
-14.9723519516977 0.832780266578176
-14.9722682246558 0.832807919915934
-14.9697994946087 0.832835573253692
-14.9686742589987 0.83286322659145
-14.9669354690597 0.832890879929208
-14.9661393307213 0.832918533266965
-14.9643939596188 0.832946186604723
-14.9641272429227 0.832973839942481
-14.9633491833747 0.833001493280239
-14.961648541022 0.833029146617997
-14.9584558763053 0.833056799955755
-14.9568294813122 0.833084453293513
-14.9567614599645 0.83311210663127
-14.9559821334993 0.833139759969028
-14.9543630433128 0.833167413306786
-14.9529588986905 0.833195066644544
-14.9517655202924 0.833222719982302
-14.9499883154429 0.83325037332006
-14.9495098407111 0.833278026657818
-14.9479883228942 0.833305679995575
-14.9463728870188 0.833333333333333
-14.9456428170792 0.833360986671091
-14.9453336451251 0.833388640008849
-14.9438829429398 0.833416293346607
-14.9432535810424 0.833443946684365
-14.9420345652387 0.833471600022123
-14.9403445937797 0.833499253359881
-14.9384740845244 0.833526906697638
-14.9357414181161 0.833554560035396
-14.9357330215374 0.833582213373154
-14.9350033194946 0.833609866710912
-14.932456500674 0.83363752004867
-14.9310846029537 0.833665173386428
-14.9295009227172 0.833692826724186
-14.9270350870303 0.833720480061943
-14.9270056454595 0.833748133399701
-14.9269586747744 0.833775786737459
-14.9249020502936 0.833803440075217
-14.9242351303853 0.833831093412975
-14.9194969283131 0.833858746750733
-14.9187614388824 0.833886400088491
-14.9158354720932 0.833914053426249
-14.9141273613548 0.833941706764006
-14.9135514207753 0.833969360101764
-14.9104297611933 0.833997013439522
-14.9102507727302 0.83402466677728
-14.9095883239323 0.834052320115038
-14.9073081131222 0.834079973452796
-14.9066848640423 0.834107626790554
-14.9064647100461 0.834135280128312
-14.9049260419011 0.834162933466069
-14.9040637968285 0.834190586803827
-14.899643153753 0.834218240141585
-14.8984879557852 0.834245893479343
-14.8967881671632 0.834273546817101
-14.8964460877457 0.834301200154859
-14.8955725068351 0.834328853492617
-14.8949919795912 0.834356506830374
-14.8947748982895 0.834384160168132
-14.8945205000341 0.83441181350589
-14.8901750760446 0.834439466843648
-14.8894902455762 0.834467120181406
-14.8894067277399 0.834494773519164
-14.8886703169731 0.834522426856922
-14.8854844564883 0.834550080194679
-14.8847942266986 0.834577733532437
-14.8825418483787 0.834605386870195
-14.881302790089 0.834633040207953
-14.8799553780727 0.834660693545711
-14.8755530330664 0.834688346883469
-14.874151048373 0.834716000221227
-14.8718097682152 0.834743653558985
-14.8704583403957 0.834771306896742
-14.8692800061717 0.8347989602345
-14.8686824905696 0.834826613572258
-14.8676269124863 0.834854266910016
-14.8675616387058 0.834881920247774
-14.866142321899 0.834909573585532
-14.8611662332378 0.83493722692329
-14.8605652587297 0.834964880261048
-14.8601719372838 0.834992533598805
-14.8591912918485 0.835020186936563
-14.8590893806621 0.835047840274321
-14.8590232063747 0.835075493612079
-14.8589635993251 0.835103146949837
-14.8580684563102 0.835130800287595
-14.8572909160617 0.835158453625353
-14.8571762646877 0.83518610696311
-14.853082552002 0.835213760300868
-14.8527831169987 0.835241413638626
-14.8477418817836 0.835269066976384
-14.8465628304645 0.835296720314142
-14.8447677374091 0.8353243736519
-14.8441970714812 0.835352026989658
-14.8432737022011 0.835379680327415
-14.8412774625343 0.835407333665173
-14.8379973353783 0.835434987002931
-14.8374971241001 0.835462640340689
-14.8341610536473 0.835490293678447
-14.8340551330012 0.835517947016205
-14.8331088236721 0.835545600353963
-14.8288814306263 0.835573253691721
-14.8251908327839 0.835600907029478
-14.8247819633245 0.835628560367236
-14.8237094318703 0.835656213704994
-14.8237004583952 0.835683867042752
-14.8228834215851 0.83571152038051
-14.8223094472821 0.835739173718268
-14.8216326149373 0.835766827056026
-14.820124892288 0.835794480393784
-14.8184147575819 0.835822133731541
-14.8093355158212 0.835849787069299
-14.8091097584303 0.835877440407057
-14.8083788234468 0.835905093744815
-14.807404655811 0.835932747082573
-14.8060657372719 0.835960400420331
-14.8053885087422 0.835988053758089
-14.8039245332603 0.836015707095846
-14.8027178116636 0.836043360433604
-14.8026207874569 0.836071013771362
-14.8024909028459 0.83609866710912
-14.8021246051508 0.836126320446878
-14.8013049045726 0.836153973784636
-14.8008356983708 0.836181627122394
-14.7998725857865 0.836209280460152
-14.7985596098015 0.836236933797909
-14.797802506513 0.836264587135667
-14.7968960555901 0.836292240473425
-14.7952107149955 0.836319893811183
-14.7920887267219 0.836347547148941
-14.7878456988126 0.836375200486699
-14.7868182018377 0.836402853824457
-14.78581146452 0.836430507162214
-14.7852384324701 0.836458160499972
-14.7795201079065 0.83648581383773
-14.7778449068553 0.836513467175488
-14.7771490108981 0.836541120513246
-14.776292718224 0.836568773851004
-14.7758845235389 0.836596427188762
-14.7753824457858 0.83662408052652
-14.7741050266629 0.836651733864277
-14.7715415857439 0.836679387202035
-14.7706255595993 0.836707040539793
-14.7703401923327 0.836734693877551
-14.7702206338562 0.836762347215309
-14.7693300883523 0.836790000553067
-14.7689854959952 0.836817653890825
-14.7679375709924 0.836845307228583
-14.7657400329724 0.83687296056634
-14.7642564290447 0.836900613904098
-14.7636286778298 0.836928267241856
-14.7635104793771 0.836955920579614
-14.7625399688575 0.836983573917372
-14.761267145153 0.83701122725513
-14.7574518259122 0.837038880592888
-14.7546348018724 0.837066533930645
-14.7545266987389 0.837094187268403
-14.7486824185474 0.837121840606161
-14.7468527317059 0.837149493943919
-14.7454751538537 0.837177147281677
-14.7448672882258 0.837204800619435
-14.7433826489572 0.837232453957193
-14.7430766172685 0.83726010729495
-14.7420562478447 0.837287760632708
-14.7410019494524 0.837315413970466
-14.7405470742352 0.837343067308224
-14.7398030738218 0.837370720645982
-14.7360060778544 0.83739837398374
-14.7358821992166 0.837426027321498
-14.7350617517983 0.837453680659256
-14.7324104426354 0.837481333997013
-14.7297181117064 0.837508987334771
-14.7273633868636 0.837536640672529
-14.723190885521 0.837564294010287
-14.7199958408074 0.837591947348045
-14.7180214663703 0.837619600685803
-14.7176282090371 0.837647254023561
-14.7146424932869 0.837674907361319
-14.7143982211002 0.837702560699076
-14.7143661809451 0.837730214036834
-14.7111205546948 0.837757867374592
-14.7087387577555 0.83778552071235
-14.7080998893447 0.837813174050108
-14.7072609633113 0.837840827387866
-14.7059472737992 0.837868480725624
-14.7051188474661 0.837896134063381
-14.7044836562998 0.837923787401139
-14.7037261819508 0.837951440738897
-14.6978287420997 0.837979094076655
-14.6969123372932 0.838006747414413
-14.6964997023194 0.838034400752171
-14.6959438738902 0.838062054089929
-14.695155383203 0.838089707427687
-14.6947736297688 0.838117360765444
-14.6936717082968 0.838145014103202
-14.6936339514494 0.83817266744096
-14.6923490536072 0.838200320778718
-14.6906501563052 0.838227974116476
-14.6905739232966 0.838255627454234
-14.6894600382509 0.838283280791992
-14.6882055523197 0.838310934129749
-14.6880109890917 0.838338587467507
-14.6879165359478 0.838366240805265
-14.6876784549188 0.838393894143023
-14.6782341428218 0.838421547480781
-14.6760183294696 0.838449200818539
-14.6723816298353 0.838476854156297
-14.6707380630597 0.838504507494055
-14.6699267079592 0.838532160831812
-14.6685382343228 0.83855981416957
-14.6685247966163 0.838587467507328
-14.6670256696284 0.838615120845086
-14.6651350529254 0.838642774182844
-14.661522454821 0.838670427520602
-14.6579064534626 0.83869808085836
-14.6575571243006 0.838725734196118
-14.654811302667 0.838753387533875
-14.6546331264576 0.838781040871633
-14.6517971316776 0.838808694209391
-14.6516605386465 0.838836347547149
-14.649742789071 0.838864000884907
-14.6488715916013 0.838891654222665
-14.6466439743283 0.838919307560423
-14.6446731417047 0.83894696089818
-14.6424267895607 0.838974614235938
-14.6412170717103 0.839002267573696
-14.6406928091606 0.839029920911454
-14.6403373592208 0.839057574249212
-14.6394682817928 0.83908522758697
-14.6375293593486 0.839112880924728
-14.6355922434007 0.839140534262485
-14.6301128223206 0.839168187600243
-14.6268474632441 0.839195840938001
-14.6247843433966 0.839223494275759
-14.6240645740361 0.839251147613517
-14.6234123267149 0.839278800951275
-14.6196012657406 0.839306454289033
-14.6186451522934 0.839334107626791
-14.6177837036691 0.839361760964548
-14.6172823592605 0.839389414302306
-14.616643071254 0.839417067640064
-14.6150993538308 0.839444720977822
-14.6149889413233 0.83947237431558
-14.6133482184578 0.839500027653338
-14.6130648016441 0.839527680991096
-14.6126249203866 0.839555334328854
-14.6084968902032 0.839582987666611
-14.6049986607744 0.839610641004369
-14.6039405164437 0.839638294342127
-14.603084193549 0.839665947679885
-14.6002912364887 0.839693601017643
-14.6001542320159 0.839721254355401
-14.5999037478445 0.839748907693159
-14.5985064233778 0.839776561030916
-14.598093263176 0.839804214368674
-14.5950904625152 0.839831867706432
-14.5909352792765 0.83985952104419
-14.5895516719754 0.839887174381948
-14.5895081307805 0.839914827719706
-14.5890671873511 0.839942481057464
-14.5880294063863 0.839970134395222
-14.5868171875057 0.839997787732979
-14.5830063215036 0.840025441070737
-14.5822647777771 0.840053094408495
-14.5820018178884 0.840080747746253
-14.5817445662146 0.840108401084011
-14.576900234078 0.840136054421769
-14.5744927716396 0.840163707759527
-14.5733743235951 0.840191361097284
-14.5726496613408 0.840219014435042
-14.5645672444635 0.8402466677728
-14.5637259764321 0.840274321110558
-14.5621165591867 0.840301974448316
-14.5604752563408 0.840329627786074
-14.5586210922141 0.840357281123832
-14.5580718817303 0.84038493446159
-14.5540756834554 0.840412587799347
-14.5524102514877 0.840440241137105
-14.5521621512318 0.840467894474863
-14.5520641484683 0.840495547812621
-14.5495376201603 0.840523201150379
-14.5488197963287 0.840550854488137
-14.5446575828219 0.840578507825895
-14.5438918306938 0.840606161163652
-14.5414837767414 0.84063381450141
-14.5403196904479 0.840661467839168
-14.5378546944517 0.840689121176926
-14.535450328305 0.840716774514684
-14.5304607770316 0.840744427852442
-14.5253365905448 0.8407720811902
-14.5239533656665 0.840799734527958
-14.5231805831842 0.840827387865715
-14.5186574965482 0.840855041203473
-14.5177727231037 0.840882694541231
-14.5167741615233 0.840910347878989
-14.5158511952793 0.840938001216747
-14.5149960286931 0.840965654554505
-14.5145475516933 0.840993307892263
-14.5105296977612 0.84102096123002
-14.5098437126888 0.841048614567778
-14.5083592926034 0.841076267905536
-14.5074208103398 0.841103921243294
-14.5063001090901 0.841131574581052
-14.5045836684744 0.84115922791881
-14.503341565218 0.841186881256568
-14.5024678139832 0.841214534594325
-14.4999418555706 0.841242187932083
-14.4991969299363 0.841269841269841
-14.4988680246232 0.841297494607599
-14.4971317476169 0.841325147945357
-14.4951592712173 0.841352801283115
-14.4947392422523 0.841380454620873
-14.4928009007661 0.841408107958631
-14.4927390864901 0.841435761296389
-14.4919763178335 0.841463414634146
-14.4913783538956 0.841491067971904
-14.4900211843663 0.841518721309662
-14.4893182707908 0.84154637464742
-14.4885248048305 0.841574027985178
-14.4851892050604 0.841601681322936
-14.483916648318 0.841629334660694
-14.4823344940068 0.841656987998451
-14.4812744357045 0.841684641336209
-14.4806944706843 0.841712294673967
-14.4796824207641 0.841739948011725
-14.479679293047 0.841767601349483
-14.4789538433586 0.841795254687241
-14.476605891878 0.841822908024999
-14.4764751513998 0.841850561362756
-14.475484553418 0.841878214700514
-14.4704745182809 0.841905868038272
-14.4701737017963 0.84193352137603
-14.4698343475762 0.841961174713788
-14.4697368616396 0.841988828051546
-14.4693749382529 0.842016481389304
-14.4689058361701 0.842044134727062
-14.4684364383496 0.842071788064819
-14.4668200971667 0.842099441402577
-14.4625278174082 0.842127094740335
-14.4590008479307 0.842154748078093
-14.4568276286949 0.842182401415851
-14.4533917415468 0.842210054753609
-14.4533846624145 0.842237708091367
-14.4522173782428 0.842265361429125
-14.450902000547 0.842293014766882
-14.4507817420689 0.84232066810464
-14.447140287709 0.842348321442398
-14.4458872242822 0.842375974780156
-14.4449497487362 0.842403628117914
-14.4418580718894 0.842431281455672
-14.4395146220057 0.84245893479343
-14.4390389538709 0.842486588131187
-14.4304250223502 0.842514241468945
-14.4302414292292 0.842541894806703
-14.4297916352055 0.842569548144461
-14.4297214746107 0.842597201482219
-14.428077379407 0.842624854819977
-14.427402432008 0.842652508157735
-14.4214127851851 0.842680161495493
-14.4155828844423 0.84270781483325
-14.4149455654493 0.842735468171008
-14.4145500450946 0.842763121508766
-14.4139881150709 0.842790774846524
-14.4125689538898 0.842818428184282
-14.4103172568162 0.84284608152204
-14.4078474198807 0.842873734859798
-14.4076247200062 0.842901388197555
-14.4067006798412 0.842929041535313
-14.4052462027106 0.842956694873071
-14.4049668646738 0.842984348210829
-14.4020644562623 0.843012001548587
-14.4018770776727 0.843039654886345
-14.4007764325731 0.843067308224103
-14.3967876218429 0.84309496156186
-14.3957863805771 0.843122614899618
-14.3957103559496 0.843150268237376
-14.3956472300198 0.843177921575134
-14.3953669069431 0.843205574912892
-14.3935910288115 0.84323322825065
-14.393232018384 0.843260881588408
-14.3920590293406 0.843288534926166
-14.391984957152 0.843316188263924
-14.3900698031626 0.843343841601681
-14.3878911603888 0.843371494939439
-14.385782401075 0.843399148277197
-14.385721771731 0.843426801614955
-14.3838194201619 0.843454454952713
-14.3835104537674 0.843482108290471
-14.383328486752 0.843509761628229
-14.3831892308756 0.843537414965986
-14.3830995058942 0.843565068303744
-14.3824312011706 0.843592721641502
-14.3807756194107 0.84362037497926
-14.3778957588274 0.843648028317018
-14.3777929236541 0.843675681654776
-14.375432914111 0.843703334992534
-14.3752855623649 0.843730988330291
-14.374798110781 0.843758641668049
-14.3710755131186 0.843786295005807
-14.3710211747066 0.843813948343565
-14.3702466945091 0.843841601681323
-14.3701297663524 0.843869255019081
-14.3670284498105 0.843896908356839
-14.3668632391293 0.843924561694597
-14.3601021077964 0.843952215032354
-14.3600862232736 0.843979868370112
-14.3594385853722 0.84400752170787
-14.3589754538851 0.844035175045628
-14.35766540811 0.844062828383386
-14.356549966821 0.844090481721144
-14.3549686242818 0.844118135058902
-14.3545858670891 0.844145788396659
-14.354570515832 0.844173441734417
-14.3544057517894 0.844201095072175
-14.3516970597053 0.844228748409933
-14.3512721372504 0.844256401747691
-14.350863210078 0.844284055085449
-14.3503148613412 0.844311708423207
-14.3480327184354 0.844339361760965
-14.3477403927282 0.844367015098722
-14.3441784953335 0.84439466843648
-14.3439004221752 0.844422321774238
-14.3422191841478 0.844449975111996
-14.3418682926496 0.844477628449754
-14.3418547662254 0.844505281787512
-14.3404981784442 0.84453293512527
-14.3401162571162 0.844560588463028
-14.3400063693433 0.844588241800785
-14.3384141595203 0.844615895138543
-14.3368019451073 0.844643548476301
-14.3360172670493 0.844671201814059
-14.3345545229914 0.844698855151817
-14.3335093532727 0.844726508489575
-14.3329857638159 0.844754161827333
-14.332952337045 0.84478181516509
-14.3324897675437 0.844809468502848
-14.3306979208675 0.844837121840606
-14.3297612494772 0.844864775178364
-14.3283636419314 0.844892428516122
-14.327558057533 0.84492008185388
-14.326559341492 0.844947735191638
-14.3261182412698 0.844975388529395
-14.3254202573905 0.845003041867153
-14.3245809014213 0.845030695204911
-14.3213224914529 0.845058348542669
-14.320007726115 0.845086001880427
-14.3194232626259 0.845113655218185
-14.3193267267782 0.845141308555943
-14.3142854772791 0.845168961893701
-14.3140571439131 0.845196615231458
-14.3134311383444 0.845224268569216
-14.3134072843395 0.845251921906974
-14.3133785132593 0.845279575244732
-14.313150450644 0.84530722858249
-14.3126487465393 0.845334881920248
-14.3112082383837 0.845362535258006
-14.3071281109621 0.845390188595764
-14.3063616892977 0.845417841933521
-14.3047881242814 0.845445495271279
-14.304496578285 0.845473148609037
-14.3020902287715 0.845500801946795
-14.301547760722 0.845528455284553
-14.3008928864807 0.845556108622311
-14.2989968111373 0.845583761960069
-14.2967438192195 0.845611415297826
-14.2965218837814 0.845639068635584
-14.2949961975462 0.845666721973342
-14.2932995793543 0.8456943753111
-14.2929790081502 0.845722028648858
-14.2929541999995 0.845749681986616
-14.2903340797556 0.845777335324374
-14.2879562052059 0.845804988662131
-14.2864909659375 0.845832641999889
-14.2846659561977 0.845860295337647
-14.2840365750849 0.845887948675405
-14.2826802469368 0.845915602013163
-14.2813369486006 0.845943255350921
-14.2795819763171 0.845970908688679
-14.2786214995133 0.845998562026437
-14.2749174525302 0.846026215364194
-14.2724877237596 0.846053868701952
-14.2712701153701 0.84608152203971
-14.2705853098106 0.846109175377468
-14.2698698419805 0.846136828715226
-14.2697595857254 0.846164482052984
-14.2695632172083 0.846192135390742
-14.2647648111836 0.8462197887285
-14.2634356096481 0.846247442066257
-14.2630168586657 0.846275095404015
-14.2625918303253 0.846302748741773
-14.2620914172183 0.846330402079531
-14.2620093873604 0.846358055417289
-14.2609781017924 0.846385708755047
-14.2605179540437 0.846413362092805
-14.2602793731313 0.846441015430562
-14.2599458338585 0.84646866876832
-14.2593311095516 0.846496322106078
-14.2592320283997 0.846523975443836
-14.2581177158823 0.846551628781594
-14.2567596391494 0.846579282119352
-14.2566447258303 0.84660693545711
-14.2552103339058 0.846634588794868
-14.2520600221724 0.846662242132625
-14.2513573402067 0.846689895470383
-14.2488533046532 0.846717548808141
-14.2426275879403 0.846745202145899
-14.241956766237 0.846772855483657
-14.2417288515924 0.846800508821415
-14.2411606735115 0.846828162159173
-14.241058764267 0.84685581549693
-14.240630774445 0.846883468834688
-14.2373077621418 0.846911122172446
-14.2363775391679 0.846938775510204
-14.2353632068554 0.846966428847962
-14.2349549119348 0.84699408218572
-14.2345595672542 0.847021735523478
-14.2335675929825 0.847049388861236
-14.2331379142632 0.847077042198993
-14.2330207642942 0.847104695536751
-14.2315826707508 0.847132348874509
-14.2291527784354 0.847160002212267
-14.2291189298164 0.847187655550025
-14.2275104449038 0.847215308887783
-14.2269540903885 0.847242962225541
-14.225190050176 0.847270615563299
-14.2248975794902 0.847298268901056
-14.22470486553 0.847325922238814
-14.221723298456 0.847353575576572
-14.219145412705 0.84738122891433
-14.2182875034464 0.847408882252088
-14.2175458727017 0.847436535589846
-14.2175454256938 0.847464188927604
-14.2162517083035 0.847491842265361
-14.213457825884 0.847519495603119
-14.2110866127269 0.847547148940877
-14.2110714423289 0.847574802278635
-14.2100425468633 0.847602455616393
-14.208094432552 0.847630108954151
-14.2063698890329 0.847657762291909
-14.2063163349877 0.847685415629666
-14.2057352765448 0.847713068967424
-14.2054297140442 0.847740722305182
-14.2051417084252 0.84776837564294
-14.2038037223872 0.847796028980698
-14.2013057099686 0.847823682318456
-14.2003827206267 0.847851335656214
-14.1988400222552 0.847878988993972
-14.1987249142545 0.847906642331729
-14.1952205193287 0.847934295669487
-14.1950421290484 0.847961949007245
-14.1903947505799 0.847989602345003
-14.1873780047055 0.848017255682761
-14.1868249180386 0.848044909020519
-14.185631507287 0.848072562358277
-14.1854501317192 0.848100215696035
-14.1838610457005 0.848127869033792
-14.1815425513168 0.84815552237155
-14.1784098943877 0.848183175709308
-14.1777826406558 0.848210829047066
-14.1764814200026 0.848238482384824
-14.1757837015772 0.848266135722582
-14.1742726803759 0.84829378906034
-14.174190624403 0.848321442398097
-14.1738946453389 0.848349095735855
-14.1723779383941 0.848376749073613
-14.1713251573658 0.848404402411371
-14.1711353437262 0.848432055749129
-14.1698331326802 0.848459709086887
-14.1695379882916 0.848487362424645
-14.1691932753759 0.848515015762403
-14.1687648615582 0.84854266910016
-14.1670542637774 0.848570322437918
-14.1654226384988 0.848597975775676
-14.1653530425654 0.848625629113434
-14.1642462534902 0.848653282451192
-14.1635833294125 0.84868093578895
-14.1600826106394 0.848708589126708
-14.1572159433272 0.848736242464465
-14.1525222146199 0.848763895802223
-14.1523486205251 0.848791549139981
-14.1516489158201 0.848819202477739
-14.1497437990318 0.848846855815497
-14.1496242358068 0.848874509153255
-14.1485490441527 0.848902162491013
-14.1470256234516 0.848929815828771
-14.1455460559902 0.848957469166528
-14.1432306385076 0.848985122504286
-14.1406687389842 0.849012775842044
-14.1403397397199 0.849040429179802
-14.1400809973118 0.84906808251756
-14.1397328531278 0.849095735855318
-14.1392097037867 0.849123389193076
-14.1381609107334 0.849151042530834
-14.1367606391078 0.849178695868591
-14.1365026494837 0.849206349206349
-14.1357495104816 0.849234002544107
-14.1340982173497 0.849261655881865
-14.1338244616331 0.849289309219623
-14.1331581011799 0.849316962557381
-14.1317737796831 0.849344615895139
-14.1310267172229 0.849372269232896
-14.1296682445087 0.849399922570654
-14.1282852025806 0.849427575908412
-14.1274554314754 0.84945522924617
-14.1248219855299 0.849482882583928
-14.1203034204918 0.849510535921686
-14.1180842285338 0.849538189259444
-14.1174354309863 0.849565842597201
-14.1173155584951 0.849593495934959
-14.1164918933544 0.849621149272717
-14.1154461557708 0.849648802610475
-14.1146468188423 0.849676455948233
-14.1110576130489 0.849704109285991
-14.1075672042616 0.849731762623749
-14.106268895839 0.849759415961507
-14.1059348242007 0.849787069299264
-14.1054937991 0.849814722637022
-14.1049176230377 0.84984237597478
-14.1018764530518 0.849870029312538
-14.1007005801357 0.849897682650296
-14.0910575811918 0.849925335988054
-14.0883002159739 0.849952989325812
-14.0872075023667 0.84998064266357
-14.086017318774 0.850008296001327
-14.0847670398104 0.850035949339085
-14.0835609594889 0.850063602676843
-14.0831010905482 0.850091256014601
-14.081031747097 0.850118909352359
-14.0809347753478 0.850146562690117
-14.0804798619062 0.850174216027875
-14.0782528824115 0.850201869365632
-14.073240730364 0.85022952270339
-14.0725521592733 0.850257176041148
-14.0718354850408 0.850284829378906
-14.0710637062184 0.850312482716664
-14.0701918367066 0.850340136054422
-14.0701203044906 0.85036778939218
-14.0683135736447 0.850395442729938
-14.0681094073288 0.850423096067695
-14.065768608488 0.850450749405453
-14.0650576638642 0.850478402743211
-14.0626291740413 0.850506056080969
-14.0622986586172 0.850533709418727
-14.0609251383775 0.850561362756485
-14.0603884606825 0.850589016094243
-14.0602813996201 0.850616669432
-14.0579198046548 0.850644322769758
-14.0575195057825 0.850671976107516
-14.0571837602634 0.850699629445274
-14.0563870405219 0.850727282783032
-14.0561139325615 0.85075493612079
-14.056003267577 0.850782589458548
-14.054388878335 0.850810242796306
-14.0543357606767 0.850837896134063
-14.0514873596305 0.850865549471821
-14.050110207318 0.850893202809579
-14.0492773058544 0.850920856147337
-14.0475568614971 0.850948509485095
-14.0458596797898 0.850976162822853
-14.0443959750681 0.851003816160611
-14.0432027623359 0.851031469498368
-14.0368986456625 0.851059122836126
-14.0347818177613 0.851086776173884
-14.0338589456251 0.851114429511642
-14.0337394707411 0.8511420828494
-14.0301670449692 0.851169736187158
-14.030083466997 0.851197389524916
-14.0294989125052 0.851225042862674
-14.028126400339 0.851252696200431
-14.0248187250614 0.851280349538189
-14.0226955858024 0.851308002875947
-14.0210669294259 0.851335656213705
-14.019892814179 0.851363309551463
-14.0191352636235 0.851390962889221
-14.0190990275737 0.851418616226979
-14.0161341413189 0.851446269564736
-14.0134197407139 0.851473922902494
-14.0124765987297 0.851501576240252
-14.0123488623867 0.85152922957801
-14.0113819604456 0.851556882915768
-14.010183992535 0.851584536253526
-14.0083903392908 0.851612189591284
-14.0079203693375 0.851639842929041
-14.0073783021181 0.851667496266799
-14.003093625552 0.851695149604557
-13.9999354412302 0.851722802942315
-13.9964977165686 0.851750456280073
-13.9935871545217 0.851778109617831
-13.993056664726 0.851805762955589
-13.9923195222745 0.851833416293347
-13.9919588658832 0.851861069631105
-13.9915166938465 0.851888722968862
-13.9899168278366 0.85191637630662
-13.9889923838304 0.851944029644378
-13.9877394427533 0.851971682982136
-13.9872426244161 0.851999336319894
-13.9862896379306 0.852026989657652
-13.9858106731089 0.85205464299541
-13.9856262175283 0.852082296333167
-13.9843198624213 0.852109949670925
-13.9839154910483 0.852137603008683
-13.9830566381653 0.852165256346441
-13.9828425179681 0.852192909684199
-13.9821586123187 0.852220563021957
-13.9821316736619 0.852248216359715
-13.982057303964 0.852275869697472
-13.9809769124401 0.85230352303523
-13.979674609959 0.852331176372988
-13.9784333371616 0.852358829710746
-13.9779194323111 0.852386483048504
-13.9761317994262 0.852414136386262
-13.9758011450369 0.85244178972402
-13.9741184223124 0.852469443061778
-13.9735259057867 0.852497096399535
-13.9733721564934 0.852524749737293
-13.9728917107451 0.852552403075051
-13.9718931453272 0.852580056412809
-13.968563689915 0.852607709750567
-13.9680748962831 0.852635363088325
-13.9676665414242 0.852663016426083
-13.9670474768601 0.852690669763841
-13.9670088141222 0.852718323101598
-13.9659825464728 0.852745976439356
-13.962908771785 0.852773629777114
-13.9616667328956 0.852801283114872
-13.9612961908646 0.85282893645263
-13.9603161990986 0.852856589790388
-13.9598645679876 0.852884243128146
-13.9570556222876 0.852911896465903
-13.9546808265115 0.852939549803661
-13.9545571936382 0.852967203141419
-13.9544715794795 0.852994856479177
-13.9519400770448 0.853022509816935
-13.9497015344075 0.853050163154693
-13.9492384017202 0.853077816492451
-13.9445448374089 0.853105469830209
-13.9426801904118 0.853133123167966
-13.9416588655186 0.853160776505724
-13.9415763712049 0.853188429843482
-13.9380059937651 0.85321608318124
-13.9355238296029 0.853243736518998
-13.9341148838077 0.853271389856756
-13.9339082212393 0.853299043194514
-13.9311780333769 0.853326696532271
-13.9279259416439 0.853354349870029
-13.9266506620777 0.853382003207787
-13.9241925110684 0.853409656545545
-13.9240451860908 0.853437309883303
-13.9236133794441 0.853464963221061
-13.9230207855183 0.853492616558819
-13.9210569296317 0.853520269896576
-13.9208044437415 0.853547923234334
-13.9203201980799 0.853575576572092
-13.9149435991171 0.85360322990985
-13.9142219226238 0.853630883247608
-13.9136573837423 0.853658536585366
-13.9132439143415 0.853686189923124
-13.910355515756 0.853713843260882
-13.908872428096 0.85374149659864
-13.9082678101014 0.853769149936397
-13.9067519687231 0.853796803274155
-13.904749474239 0.853824456611913
-13.9035566460022 0.853852109949671
-13.9033951689154 0.853879763287429
-13.9022370977032 0.853907416625187
-13.8994077288614 0.853935069962945
-13.8976463292202 0.853962723300702
-13.8974878428178 0.85399037663846
-13.8969979451171 0.854018029976218
-13.8944795010143 0.854045683313976
-13.8940702573818 0.854073336651734
-13.893128135908 0.854100989989492
-13.8908595124628 0.85412864332725
-13.8902926306363 0.854156296665007
-13.8837554444833 0.854183950002765
-13.8812543468976 0.854211603340523
-13.8810069552122 0.854239256678281
-13.8804010516534 0.854266910016039
-13.8795133316595 0.854294563353797
-13.8771849932336 0.854322216691555
-13.8750118327623 0.854349870029313
-13.8743269767165 0.85437752336707
-13.8736040723535 0.854405176704828
-13.8729213803181 0.854432830042586
-13.8616934462414 0.854460483380344
-13.8613859240327 0.854488136718102
-13.8573640490482 0.85451579005586
-13.855922642977 0.854543443393618
-13.850123972735 0.854571096731375
-13.8480231010502 0.854598750069133
-13.8462443666509 0.854626403406891
-13.843191135685 0.854654056744649
-13.8424605321165 0.854681710082407
-13.8418218441165 0.854709363420165
-13.8415347369251 0.854737016757923
-13.8410012626529 0.854764670095681
-13.8409774413753 0.854792323433438
-13.8391030047033 0.854819976771196
-13.8388410992795 0.854847630108954
-13.8386944418505 0.854875283446712
-13.837799327207 0.85490293678447
-13.8355255842611 0.854930590122228
-13.8346534155441 0.854958243459986
-13.8342478600003 0.854985896797744
-13.8329945794735 0.855013550135501
-13.8311724503707 0.855041203473259
-13.8293319239713 0.855068856811017
-13.8281203156293 0.855096510148775
-13.827929770174 0.855124163486533
-13.8277794492671 0.855151816824291
-13.8272138245162 0.855179470162049
-13.8264593377826 0.855207123499806
-13.8242674309928 0.855234776837564
-13.8199070766904 0.855262430175322
-13.8184167637222 0.85529008351308
-13.8174338150314 0.855317736850838
-13.8169429241817 0.855345390188596
-13.8165815838942 0.855373043526354
-13.8160900385656 0.855400696864111
-13.8139621193131 0.855428350201869
-13.813143034857 0.855456003539627
-13.8127381459464 0.855483656877385
-13.8120458421802 0.855511310215143
-13.807449245494 0.855538963552901
-13.8072880570402 0.855566616890659
-13.806783095676 0.855594270228417
-13.804787087698 0.855621923566175
-13.8040301094528 0.855649576903932
-13.801593660398 0.85567723024169
-13.799212384776 0.855704883579448
-13.7989345189906 0.855732536917206
-13.7986835984373 0.855760190254964
-13.7900680800189 0.855787843592722
-13.7899807461305 0.85581549693048
-13.7854348105807 0.855843150268237
-13.7854073550356 0.855870803605995
-13.7827066050698 0.855898456943753
-13.7819832611777 0.855926110281511
-13.7779703894362 0.855953763619269
-13.7750782734134 0.855981416957027
-13.7745914299925 0.856009070294785
-13.7735703655188 0.856036723632542
-13.7725074410643 0.8560643769703
-13.7714133263505 0.856092030308058
-13.7701006709908 0.856119683645816
-13.767787699187 0.856147336983574
-13.7661382357638 0.856174990321332
-13.7658656523934 0.85620264365909
-13.7656040028451 0.856230296996847
-13.7634846004031 0.856257950334605
-13.7604004645497 0.856285603672363
-13.7592201924072 0.856313257010121
-13.7576128281214 0.856340910347879
-13.7571246685061 0.856368563685637
-13.7566768673641 0.856396217023395
-13.7564290448399 0.856423870361153
-13.7546377032965 0.85645152369891
-13.752392245466 0.856479177036668
-13.7515437648277 0.856506830374426
-13.7511148876466 0.856534483712184
-13.7509436020754 0.856562137049942
-13.7494286504301 0.8565897903877
-13.7490353360683 0.856617443725458
-13.7433253376735 0.856645097063216
-13.739589731288 0.856672750400973
-13.7392208477172 0.856700403738731
-13.7388917374832 0.856728057076489
-13.7369687202716 0.856755710414247
-13.7302490182253 0.856783363752005
-13.7275372987003 0.856811017089763
-13.7274967046769 0.856838670427521
-13.7264651033309 0.856866323765278
-13.7172254147211 0.856893977103036
-13.7172144984386 0.856921630440794
-13.7168329368657 0.856949283778552
-13.7141874906821 0.85697693711631
-13.7132693500431 0.857004590454068
-13.7132611175061 0.857032243791826
-13.71297398589 0.857059897129584
-13.7120159366088 0.857087550467341
-13.7117342736901 0.857115203805099
-13.7115647648887 0.857142857142857
-13.710481892226 0.857170510480615
-13.7075065363595 0.857198163818373
-13.7070284403473 0.857225817156131
-13.7068139411364 0.857253470493889
-13.7060890283205 0.857281123831646
-13.7059833319467 0.857308777169404
-13.7045756970959 0.857336430507162
-13.7027501422086 0.85736408384492
-13.7018970550901 0.857391737182678
-13.7001995172116 0.857419390520436
-13.6992222613945 0.857447043858194
-13.6982337584365 0.857474697195952
-13.6978332608412 0.857502350533709
-13.6975844851874 0.857530003871467
-13.6974011297335 0.857557657209225
-13.6956251896161 0.857585310546983
-13.6936012701522 0.857612963884741
-13.6915581200535 0.857640617222499
-13.689746384019 0.857668270560257
-13.6876698314957 0.857695923898015
-13.6860264816126 0.857723577235772
-13.6844856541516 0.85775123057353
-13.683359149001 0.857778883911288
-13.6832780765309 0.857806537249046
-13.6813094710136 0.857834190586804
-13.6810636884381 0.857861843924562
-13.6803587395991 0.85788949726232
-13.6802649959803 0.857917150600077
-13.679634854661 0.857944803937835
-13.6793411537089 0.857972457275593
-13.6770874308298 0.858000110613351
-13.6763807315983 0.858027763951109
-13.672214257731 0.858055417288867
-13.6713769098033 0.858083070626625
-13.6713705492499 0.858110723964382
-13.6679130808898 0.85813837730214
-13.6672448669246 0.858166030639898
-13.6672447571119 0.858193683977656
-13.6660573715299 0.858221337315414
-13.6653492075632 0.858248990653172
-13.6614640797024 0.85827664399093
-13.6610409895913 0.858304297328688
-13.6604829733716 0.858331950666445
-13.6598648421081 0.858359604004203
-13.6580236585828 0.858387257341961
-13.6569953847527 0.858414910679719
-13.6508269106575 0.858442564017477
-13.6505135782005 0.858470217355235
-13.6504769376092 0.858497870692993
-13.6491897499058 0.858525524030751
-13.6463862350713 0.858553177368508
-13.6438981527916 0.858580830706266
-13.6429098394716 0.858608484044024
-13.6358567537522 0.858636137381782
-13.6353348596773 0.85866379071954
-13.6346762626852 0.858691444057298
-13.6341250654606 0.858719097395056
-13.6337804946078 0.858746750732813
-13.6334565918906 0.858774404070571
-13.6318059987699 0.858802057408329
-13.6291499984236 0.858829710746087
-13.6264076883975 0.858857364083845
-13.6261493446758 0.858885017421603
-13.6260029528413 0.858912670759361
-13.6253894954126 0.858940324097119
-13.625092443463 0.858967977434876
-13.6247293921958 0.858995630772634
-13.62445256246 0.859023284110392
-13.6210296416504 0.85905093744815
-13.6208306598324 0.859078590785908
-13.6207987774646 0.859106244123666
-13.618444064347 0.859133897461424
-13.6108177242596 0.859161550799181
-13.6100882973924 0.859189204136939
-13.6066304684898 0.859216857474697
-13.60192576982 0.859244510812455
-13.6011467721886 0.859272164150213
-13.5991153174186 0.859299817487971
-13.5980834948672 0.859327470825729
-13.5980370591809 0.859355124163487
-13.597420753616 0.859382777501244
-13.5920567870299 0.859410430839002
-13.5917253236183 0.85943808417676
-13.5914486893568 0.859465737514518
-13.5883534696772 0.859493390852276
-13.5850641148725 0.859521044190034
-13.5828902895547 0.859548697527792
-13.5805670914923 0.85957635086555
-13.577054771573 0.859604004203307
-13.5707622959815 0.859631657541065
-13.5678954774609 0.859659310878823
-13.5601378398311 0.859686964216581
-13.5595215134616 0.859714617554339
-13.5585398707281 0.859742270892097
-13.5585384546023 0.859769924229855
-13.5579706848727 0.859797577567612
-13.5562051121646 0.85982523090537
-13.5561164046234 0.859852884243128
-13.5553141484214 0.859880537580886
-13.5548671047439 0.859908190918644
-13.5523872312652 0.859935844256402
-13.5511059448289 0.85996349759416
-13.5509817140216 0.859991150931917
-13.5498819520231 0.860018804269675
-13.5492441528806 0.860046457607433
-13.5481493144151 0.860074110945191
-13.5478645048707 0.860101764282949
-13.5452193481283 0.860129417620707
-13.5440232823443 0.860157070958465
-13.5407474220862 0.860184724296223
-13.5401075313375 0.86021237763398
-13.5391252307273 0.860240030971738
-13.5388247362542 0.860267684309496
-13.5378205566077 0.860295337647254
-13.5368846666382 0.860322990985012
-13.5352498594436 0.86035064432277
-13.5345507596306 0.860378297660528
-13.5343727923969 0.860405950998286
-13.5301144202171 0.860433604336043
-13.5269277599937 0.860461257673801
-13.5247058652684 0.860488911011559
-13.523198858753 0.860516564349317
-13.519540254154 0.860544217687075
-13.5173577431006 0.860571871024833
-13.5150604351218 0.860599524362591
-13.5128379326419 0.860627177700348
-13.5096858431565 0.860654831038106
-13.5087064486023 0.860682484375864
-13.5076316750723 0.860710137713622
-13.5069928291725 0.86073779105138
-13.5068161647587 0.860765444389138
-13.5052957350984 0.860793097726896
-13.5042419750677 0.860820751064653
-13.5039658652245 0.860848404402411
-13.5031279483652 0.860876057740169
-13.5011956601708 0.860903711077927
-13.5010460762833 0.860931364415685
-13.5007549874406 0.860959017753443
-13.4999239705142 0.860986671091201
-13.4991577346605 0.861014324428959
-13.4978435390923 0.861041977766716
-13.497725567854 0.861069631104474
-13.4968363806572 0.861097284442232
-13.4954590741286 0.86112493777999
-13.4950249921932 0.861152591117748
-13.4948866732506 0.861180244455506
-13.4947567224171 0.861207897793264
-13.4929061624402 0.861235551131022
-13.4883238848426 0.861263204468779
-13.4867889784042 0.861290857806537
-13.4857231413846 0.861318511144295
-13.485592513658 0.861346164482053
-13.484970251697 0.861373817819811
-13.4843631005687 0.861401471157569
-13.4842499836438 0.861429124495327
-13.4802598324424 0.861456777833084
-13.4782610203997 0.861484431170842
-13.4781694066822 0.8615120845086
-13.4751640499916 0.861539737846358
-13.4738084216785 0.861567391184116
-13.4735144802337 0.861595044521874
-13.4720177723817 0.861622697859632
-13.4718874875373 0.86165035119739
-13.46795495222 0.861678004535147
-13.4639178609237 0.861705657872905
-13.4636374186633 0.861733311210663
-13.4636236400974 0.861760964548421
-13.4604567342326 0.861788617886179
-13.4595779052581 0.861816271223937
-13.4543904914252 0.861843924561695
-13.4510522332048 0.861871577899452
-13.4509143613766 0.86189923123721
-13.4484534004045 0.861926884574968
-13.4484428630918 0.861954537912726
-13.4472502719189 0.861982191250484
-13.4464574411945 0.862009844588242
-13.4460973908082 0.862037497926
-13.4453048974578 0.862065151263758
-13.444234914818 0.862092804601515
-13.4437289874478 0.862120457939273
-13.4435608814667 0.862148111277031
-13.4427532596222 0.862175764614789
-13.4419745119324 0.862203417952547
-13.4380540082456 0.862231071290305
-13.4371814184489 0.862258724628063
-13.436980526546 0.862286377965821
-13.4362453393524 0.862314031303578
-13.433794099077 0.862341684641336
-13.4331327099527 0.862369337979094
-13.4274755271696 0.862396991316852
-13.4257808242571 0.86242464465461
-13.4250704145718 0.862452297992368
-13.4239536714477 0.862479951330126
-13.4222678164961 0.862507604667883
-13.422149325352 0.862535258005641
-13.4183747258858 0.862562911343399
-13.4165541299514 0.862590564681157
-13.4160910401896 0.862618218018915
-13.4155267764347 0.862645871356673
-13.4154907508941 0.862673524694431
-13.4140180351697 0.862701178032188
-13.4134496134709 0.862728831369946
-13.4128045137701 0.862756484707704
-13.4125563355939 0.862784138045462
-13.4112216186718 0.86281179138322
-13.4096835512013 0.862839444720978
-13.4092682627225 0.862867098058736
-13.4068666067226 0.862894751396494
-13.4056338179011 0.862922404734251
-13.4054605920073 0.862950058072009
-13.3999228730275 0.862977711409767
-13.3995650648186 0.863005364747525
-13.3972870889636 0.863033018085283
-13.3961823045575 0.863060671423041
-13.3946829948375 0.863088324760799
-13.3939562422925 0.863115978098557
-13.3884963751536 0.863143631436314
-13.3881588001389 0.863171284774072
-13.3878845069929 0.86319893811183
-13.3845336884722 0.863226591449588
-13.3840107525171 0.863254244787346
-13.3827293604695 0.863281898125104
-13.3814914680626 0.863309551462862
-13.3788747467055 0.863337204800619
-13.3775249219438 0.863364858138377
-13.3717815358216 0.863392511476135
-13.371738855474 0.863420164813893
-13.3706746920818 0.863447818151651
-13.3701527129842 0.863475471489409
-13.3696501713204 0.863503124827167
-13.3667942943558 0.863530778164925
-13.3660403606561 0.863558431502682
-13.3634542842374 0.86358608484044
-13.3623686941856 0.863613738178198
-13.354914164561 0.863641391515956
-13.3548001494679 0.863669044853714
-13.3532242437547 0.863696698191472
-13.3524408258909 0.86372435152923
-13.3469618963682 0.863752004866987
-13.3469396594853 0.863779658204745
-13.3450185571812 0.863807311542503
-13.3446904912059 0.863834964880261
-13.3438882691789 0.863862618218019
-13.3413354927828 0.863890271555777
-13.3375742026459 0.863917924893535
-13.3362612667767 0.863945578231292
-13.333809226355 0.86397323156905
-13.3336980077712 0.864000884906808
-13.3255430287831 0.864028538244566
-13.3252602589783 0.864056191582324
-13.3246081952696 0.864083844920082
-13.3236097166012 0.86411149825784
-13.323340693564 0.864139151595598
-13.3225490938793 0.864166804933356
-13.3220354055969 0.864194458271113
-13.3196480139186 0.864222111608871
-13.3147337874565 0.864249764946629
-13.3146771030955 0.864277418284387
-13.314629668206 0.864305071622145
-13.3145050402214 0.864332724959903
-13.3130220315109 0.864360378297661
-13.312047612626 0.864388031635418
-13.3114108275312 0.864415684973176
-13.3071170581819 0.864443338310934
-13.3026034925427 0.864470991648692
-13.3019899269418 0.86449864498645
-13.3000411750937 0.864526298324208
-13.2968271454137 0.864553951661966
-13.2964093818348 0.864581604999723
-13.2955354322466 0.864609258337481
-13.2936931847055 0.864636911675239
-13.2910482952707 0.864664565012997
-13.2910247795202 0.864692218350755
-13.2905372891217 0.864719871688513
-13.2904310010616 0.864747525026271
-13.2880537102023 0.864775178364029
-13.2873377582416 0.864802831701786
-13.2872071571373 0.864830485039544
-13.2861889726241 0.864858138377302
-13.2855143999623 0.86488579171506
-13.2845334894523 0.864913445052818
-13.2809769338133 0.864941098390576
-13.2809239186997 0.864968751728334
-13.279024280728 0.864996405066091
-13.2775910505388 0.865024058403849
-13.2736306044345 0.865051711741607
-13.2682751127041 0.865079365079365
-13.2674072005412 0.865107018417123
-13.2661615586041 0.865134671754881
-13.2650648714365 0.865162325092639
-13.2645434173456 0.865189978430397
-13.2638289489936 0.865217631768154
-13.262546067986 0.865245285105912
-13.2615667694963 0.86527293844367
-13.261351881652 0.865300591781428
-13.2610988980216 0.865328245119186
-13.258318376646 0.865355898456944
-13.2576096384577 0.865383551794702
-13.2478767071754 0.86541120513246
-13.2477199555151 0.865438858470217
-13.2449198651336 0.865466511807975
-13.2434516162948 0.865494165145733
-13.2409589596628 0.865521818483491
-13.2394363529922 0.865549471821249
-13.239146296065 0.865577125159007
-13.2369810274898 0.865604778496765
-13.2337067836644 0.865632431834522
-13.2320155077657 0.86566008517228
-13.2295673085441 0.865687738510038
-13.2294042542452 0.865715391847796
-13.2289974641702 0.865743045185554
-13.2287977596244 0.865770698523312
-13.2280614453849 0.86579835186107
-13.2262823459264 0.865826005198827
-13.2255723151761 0.865853658536585
-13.2246049988384 0.865881311874343
-13.2245708112461 0.865908965212101
-13.2213671897752 0.865936618549859
-13.22085117014 0.865964271887617
-13.2200654086365 0.865991925225375
-13.2164960397694 0.866019578563133
-13.2157656166251 0.866047231900891
-13.2143131902801 0.866074885238648
-13.2127683053402 0.866102538576406
-13.2061225390003 0.866130191914164
-13.2045305450295 0.866157845251922
-13.2023010979822 0.86618549858968
-13.2021709171074 0.866213151927438
-13.1987697790773 0.866240805265196
-13.1984852845291 0.866268458602953
-13.1962540464643 0.866296111940711
-13.1961740553331 0.866323765278469
-13.1961005825431 0.866351418616227
-13.1955053336842 0.866379071953985
-13.1951341337785 0.866406725291743
-13.1948174221332 0.866434378629501
-13.1894115496702 0.866462031967258
-13.1849532350983 0.866489685305016
-13.184177982195 0.866517338642774
-13.1840634783314 0.866544991980532
-13.1827597258494 0.86657264531829
-13.1779925232057 0.866600298656048
-13.1773672952232 0.866627951993806
-13.175881055703 0.866655605331563
-13.1756151095331 0.866683258669321
-13.1727247028178 0.866710912007079
-13.1716436160838 0.866738565344837
-13.1704573181391 0.866766218682595
-13.1692871663452 0.866793872020353
-13.1677086366443 0.866821525358111
-13.1665534372509 0.866849178695869
-13.1654703114771 0.866876832033626
-13.1633526053177 0.866904485371384
-13.1633222622314 0.866932138709142
-13.1629990830806 0.8669597920469
-13.1627633011383 0.866987445384658
-13.1586230818532 0.867015098722416
-13.1585693511735 0.867042752060174
-13.1561264377898 0.867070405397932
-13.1559129894928 0.867098058735689
-13.1547944892827 0.867125712073447
-13.1527021265649 0.867153365411205
-13.1468019321711 0.867181018748963
-13.1457715461547 0.867208672086721
-13.1427597644755 0.867236325424479
-13.1423604301653 0.867263978762237
-13.1394875098351 0.867291632099994
-13.1387184501692 0.867319285437752
-13.1379988758564 0.86734693877551
-13.1366230508526 0.867374592113268
-13.135619959963 0.867402245451026
-13.1286652399496 0.867429898788784
-13.1238362846749 0.867457552126542
-13.1232529135305 0.8674852054643
-13.1217028460245 0.867512858802057
-13.1216370097851 0.867540512139815
-13.1210161526488 0.867568165477573
-13.1204354035734 0.867595818815331
-13.1194662517714 0.867623472153089
-13.118728258029 0.867651125490847
-13.1173849609391 0.867678778828605
-13.1136352812761 0.867706432166362
-13.1122646264935 0.86773408550412
-13.1117755460723 0.867761738841878
-13.1085101586188 0.867789392179636
-13.1078970098475 0.867817045517394
-13.1050752929711 0.867844698855152
-13.1044404579619 0.86787235219291
-13.104406103437 0.867900005530668
-13.1037543152717 0.867927658868425
-13.0985410777335 0.867955312206183
-13.096364996815 0.867982965543941
-13.0958334773725 0.868010618881699
-13.0957674833344 0.868038272219457
-13.0914823478015 0.868065925557215
-13.088565426751 0.868093578894973
-13.0864842527207 0.868121232232731
-13.0832907071237 0.868148885570488
-13.0831475886408 0.868176538908246
-13.0801529362413 0.868204192246004
-13.07935838651 0.868231845583762
-13.074153360079 0.86825949892152
-13.0740191580104 0.868287152259278
-13.0738905031812 0.868314805597036
-13.0738237744301 0.868342458934793
-13.0736785750459 0.868370112272551
-13.0730497764127 0.868397765610309
-13.0712532928261 0.868425418948067
-13.0705421217563 0.868453072285825
-13.0700527692678 0.868480725623583
-13.068754358336 0.868508378961341
-13.0681673127734 0.868536032299098
-13.0674709602532 0.868563685636856
-13.066892531065 0.868591338974614
-13.0665742749752 0.868618992312372
-13.0664578325497 0.86864664565013
-13.0658116171529 0.868674298987888
-13.0637719889465 0.868701952325646
-13.0613269991136 0.868729605663404
-13.0561657885943 0.868757259001161
-13.0533358524298 0.868784912338919
-13.0531178317348 0.868812565676677
-13.0511724895535 0.868840219014435
-13.0495855095965 0.868867872352193
-13.0481280194321 0.868895525689951
-13.0474181882278 0.868923179027709
-13.046694844973 0.868950832365467
-13.0459666533394 0.868978485703224
-13.0421845580936 0.869006139040982
-13.0420737164412 0.86903379237874
-13.041955285015 0.869061445716498
-13.0380909196232 0.869089099054256
-13.037514018185 0.869116752392014
-13.0374071982959 0.869144405729772
-13.0370734825429 0.869172059067529
-13.037050575648 0.869199712405287
-13.0357827908174 0.869227365743045
-13.0354993363288 0.869255019080803
-13.0333590010011 0.869282672418561
-13.0287834792648 0.869310325756319
-13.0277295827347 0.869337979094077
-13.0251812464585 0.869365632431835
-13.024350535266 0.869393285769592
-13.0212728721192 0.86942093910735
-13.0206785491075 0.869448592445108
-13.0173092188948 0.869476245782866
-13.0160890821643 0.869503899120624
-13.0160495978345 0.869531552458382
-13.0160283907692 0.86955920579614
-13.0158388733322 0.869586859133897
-13.0151316329746 0.869614512471655
-13.0141380922829 0.869642165809413
-13.0137800795473 0.869669819147171
-13.0135759371637 0.869697472484929
-13.0126370481192 0.869725125822687
-13.0109439041666 0.869752779160445
-13.0105936711451 0.869780432498203
-13.0093149062721 0.86980808583596
-13.0091671562676 0.869835739173718
-13.007739393211 0.869863392511476
-13.0057721293863 0.869891045849234
-13.0031002764064 0.869918699186992
-13.0030035693371 0.86994635252475
-13.0014976600458 0.869974005862508
-12.9965276850963 0.870001659200266
-12.9911447550431 0.870029312538023
-12.9888101324204 0.870056965875781
-12.9848150239726 0.870084619213539
-12.9837855692185 0.870112272551297
-12.983747903582 0.870139925889055
-12.9829476152676 0.870167579226813
-12.9821263916098 0.870195232564571
-12.981556359755 0.870222885902328
-12.980031386353 0.870250539240086
-12.9771950222087 0.870278192577844
-12.9770130766444 0.870305845915602
-12.9763907751293 0.87033349925336
-12.9717506418189 0.870361152591118
-12.969401829935 0.870388805928876
-12.9659981494005 0.870416459266633
-12.9653060907294 0.870444112604391
-12.9651120231842 0.870471765942149
-12.9640666566609 0.870499419279907
-12.9621092760386 0.870527072617665
-12.9619593574255 0.870554725955423
-12.9604339211278 0.870582379293181
-12.9601950676508 0.870610032630939
-12.9594702766206 0.870637685968696
-12.9592747350402 0.870665339306454
-12.9574300585155 0.870692992644212
-12.9571221433868 0.87072064598197
-12.9554337357318 0.870748299319728
-12.9545767684507 0.870775952657486
-12.954273386548 0.870803605995244
-12.9537465420735 0.870831259333002
-12.9525238318016 0.870858912670759
-12.9521169529921 0.870886566008517
-12.951602819833 0.870914219346275
-12.9502139107862 0.870941872684033
-12.9491555123819 0.870969526021791
-12.9387416850803 0.870997179359549
-12.9373375051184 0.871024832697307
-12.9368384356646 0.871052486035064
-12.9329646956344 0.871080139372822
-12.9284638106099 0.87110779271058
-12.9280134026459 0.871135446048338
-12.9275190310481 0.871163099386096
-12.9265627595385 0.871190752723854
-12.9262539391575 0.871218406061612
-12.9262147626024 0.871246059399369
-12.9262050143253 0.871273712737127
-12.9246358859618 0.871301366074885
-12.92331849417 0.871329019412643
-12.9225050388544 0.871356672750401
-12.9208190431766 0.871384326088159
-12.9194005458329 0.871411979425917
-12.9191662628726 0.871439632763675
-12.9180348064688 0.871467286101432
-12.9175564265438 0.87149493943919
-12.916933712423 0.871522592776948
-12.9158549015021 0.871550246114706
-12.9119799706061 0.871577899452464
-12.911859499894 0.871605552790222
-12.9092508168072 0.87163320612798
-12.9091171316775 0.871660859465738
-12.9067646302243 0.871688512803495
-12.9059456331861 0.871716166141253
-12.9044416520534 0.871743819479011
-12.9030520081771 0.871771472816769
-12.9012205645027 0.871799126154527
-12.8987975859241 0.871826779492285
-12.8962019052156 0.871854432830043
-12.8947891598277 0.8718820861678
-12.8927492979814 0.871909739505558
-12.8910685843281 0.871937392843316
-12.8910166736148 0.871965046181074
-12.8908152134928 0.871992699518832
-12.8875107694069 0.87202035285659
-12.8869718205609 0.872048006194348
-12.8811450400606 0.872075659532106
-12.8782655723644 0.872103312869863
-12.8773887555707 0.872130966207621
-12.8771611312488 0.872158619545379
-12.8738824229743 0.872186272883137
-12.871464319795 0.872213926220895
-12.8601801057724 0.872241579558653
-12.8578349942812 0.872269232896411
-12.8526437623387 0.872296886234168
-12.8511624612823 0.872324539571926
-12.8494248744617 0.872352192909684
-12.8489556182292 0.872379846247442
-12.8447365791223 0.8724074995852
-12.8446527142189 0.872435152922958
-12.8445280683263 0.872462806260716
-12.8440236165105 0.872490459598474
-12.8420250825883 0.872518112936231
-12.841259828962 0.872545766273989
-12.8409067159495 0.872573419611747
-12.8389510948471 0.872601072949505
-12.8371932812297 0.872628726287263
-12.8359829739341 0.872656379625021
-12.835400577094 0.872684032962779
-12.8347707360928 0.872711686300537
-12.8327787664125 0.872739339638294
-12.8316829415363 0.872766992976052
-12.8285044051165 0.87279464631381
-12.825702834214 0.872822299651568
-12.8256212257414 0.872849952989326
-12.8225368294636 0.872877606327084
-12.8174222654302 0.872905259664842
-12.8147488719392 0.872932913002599
-12.8133063563375 0.872960566340357
-12.8067348941668 0.872988219678115
-12.8054667569948 0.873015873015873
-12.8028547661213 0.873043526353631
-12.8015599667138 0.873071179691389
-12.8013267511836 0.873098833029147
-12.800617907165 0.873126486366904
-12.7979249326595 0.873154139704662
-12.7974333052269 0.87318179304242
-12.7967735819142 0.873209446380178
-12.7924325251112 0.873237099717936
-12.7869582342645 0.873264753055694
-12.7866571684521 0.873292406393452
-12.7863686150107 0.87332005973121
-12.7842165433911 0.873347713068967
-12.7810406842399 0.873375366406725
-12.7806533921471 0.873403019744483
-12.7806087585464 0.873430673082241
-12.7784300137236 0.873458326419999
-12.7781989654621 0.873485979757757
-12.7730153434525 0.873513633095515
-12.7660285931769 0.873541286433273
-12.7657237683207 0.87356893977103
-12.7592051675604 0.873596593108788
-12.7589941831567 0.873624246446546
-12.7583312544184 0.873651899784304
-12.7573333383169 0.873679553122062
-12.756809538952 0.87370720645982
-12.7562078710517 0.873734859797578
-12.7561180113291 0.873762513135335
-12.7550869305554 0.873790166473093
-12.7538776424413 0.873817819810851
-12.7533132044654 0.873845473148609
-12.7452841931523 0.873873126486367
-12.7446957247086 0.873900779824125
-12.7441224141508 0.873928433161883
-12.7440894057643 0.873956086499641
-12.7437001952306 0.873983739837398
-12.7370929337154 0.874011393175156
-12.7370016703583 0.874039046512914
-12.735973276 0.874066699850672
-12.735192174894 0.87409435318843
-12.7340771377227 0.874122006526188
-12.7312816261965 0.874149659863946
-12.7234103281911 0.874177313201703
-12.7202692061335 0.874204966539461
-12.7202139655359 0.874232619877219
-12.7146833375902 0.874260273214977
-12.7139764668429 0.874287926552735
-12.7092789986091 0.874315579890493
-12.7072291728789 0.874343233228251
-12.7063287627316 0.874370886566008
-12.7038476476374 0.874398539903766
-12.7033135493262 0.874426193241524
-12.7031704536594 0.874453846579282
-12.7023198912008 0.87448149991704
-12.7007786104132 0.874509153254798
-12.6996261782536 0.874536806592556
-12.6985298177986 0.874564459930314
-12.696558239955 0.874592113268072
-12.6958022442632 0.874619766605829
-12.6952572833065 0.874647419943587
-12.6897305238319 0.874675073281345
-12.6896211713094 0.874702726619103
-12.6885494760438 0.874730379956861
-12.6824525267654 0.874758033294619
-12.6807002451338 0.874785686632377
-12.6796890848635 0.874813339970134
-12.6794437159148 0.874840993307892
-12.6785871386697 0.87486864664565
-12.6777946448535 0.874896299983408
-12.6768148793837 0.874923953321166
-12.6730018391678 0.874951606658924
-12.6707292191412 0.874979259996682
-12.6679265408318 0.875006913334439
-12.6669938196235 0.875034566672197
-12.6654272849494 0.875062220009955
-12.6631298546604 0.875089873347713
-12.662313653702 0.875117526685471
-12.6545412468566 0.875145180023229
-12.6517528136235 0.875172833360987
-12.6517232858993 0.875200486698745
-12.6509195271142 0.875228140036502
-12.6502296697869 0.87525579337426
-12.6479924381895 0.875283446712018
-12.6461238966983 0.875311100049776
-12.6446326485758 0.875338753387534
-12.6442034682283 0.875366406725292
-12.6426819643849 0.87539406006305
-12.6422698502625 0.875421713400807
-12.639455915719 0.875449366738565
-12.6392034503124 0.875477020076323
-12.6387058457636 0.875504673414081
-12.6382558362213 0.875532326751839
-12.632178898678 0.875559980089597
-12.6305812599468 0.875587633427355
-12.6294874909662 0.875615286765113
-12.6285194294599 0.87564294010287
-12.627575343848 0.875670593440628
-12.6271431505211 0.875698246778386
-12.6244887711507 0.875725900116144
-12.6238946251231 0.875753553453902
-12.6229813615795 0.87578120679166
-12.6228669338395 0.875808860129418
-12.6228266253541 0.875836513467176
-12.621910756176 0.875864166804933
-12.6207593047805 0.875891820142691
-12.6203442614606 0.875919473480449
-12.6203018731588 0.875947126818207
-12.6178105340791 0.875974780155965
-12.6173448119601 0.876002433493723
-12.6157338716696 0.876030086831481
-12.6150996785331 0.876057740169238
-12.6076128331768 0.876085393506996
-12.6074907028642 0.876113046844754
-12.6045657281771 0.876140700182512
-12.6021701806209 0.87616835352027
-12.6013398247361 0.876196006858028
-12.6008981177956 0.876223660195786
-12.5959437062181 0.876251313533543
-12.5931377800823 0.876278966871301
-12.5897781470749 0.876306620209059
-12.5896126813208 0.876334273546817
-12.588840748804 0.876361926884575
-12.5865375533405 0.876389580222333
-12.5832435367821 0.876417233560091
-12.5827313307803 0.876444886897849
-12.5801279507365 0.876472540235607
-12.5784383255602 0.876500193573364
-12.5782604935755 0.876527846911122
-12.5778243569937 0.87655550024888
-12.5765236537792 0.876583153586638
-12.5732457857077 0.876610806924396
-12.5730547269638 0.876638460262154
-12.573043509651 0.876666113599912
-12.5729598089662 0.876693766937669
-12.570825113923 0.876721420275427
-12.5707617060598 0.876749073613185
-12.5664347510401 0.876776726950943
-12.5662943633564 0.876804380288701
-12.5656267877359 0.876832033626459
-12.5643565757612 0.876859686964217
-12.5573942608991 0.876887340301974
-12.5571880256139 0.876914993639732
-12.5566341046422 0.87694264697749
-12.5549828549428 0.876970300315248
-12.5547938065299 0.876997953653006
-12.5532063383604 0.877025606990764
-12.5526659615856 0.877053260328522
-12.5483248224488 0.877080913666279
-12.5413926667596 0.877108567004037
-12.5387838789651 0.877136220341795
-12.5373982758228 0.877163873679553
-12.5353137417596 0.877191527017311
-12.5351895192093 0.877219180355069
-12.5332203508616 0.877246833692827
-12.5331919029635 0.877274487030585
-12.5287302353262 0.877302140368342
-12.528064329765 0.8773297937061
-12.5276868153673 0.877357447043858
-12.5272372955247 0.877385100381616
-12.5270815074388 0.877412753719374
-12.5267521757964 0.877440407057132
-12.5266941656082 0.87746806039489
-12.5266522421656 0.877495713732648
-12.5266400939792 0.877523367070405
-12.5246958901423 0.877551020408163
-12.5245503133016 0.877578673745921
-12.5215022051945 0.877606327083679
-12.5205725454612 0.877633980421437
-12.5185484881928 0.877661633759195
-12.5156967093582 0.877689287096953
-12.5151331002954 0.87771694043471
-12.5148449933721 0.877744593772468
-12.5137290967766 0.877772247110226
-12.5111085730283 0.877799900447984
-12.5107853797166 0.877827553785742
-12.5099836172363 0.8778552071235
-12.5096365721011 0.877882860461258
-12.5080700922086 0.877910513799016
-12.5074054818391 0.877938167136773
-12.507318699045 0.877965820474531
-12.5070032743746 0.877993473812289
-12.5051024731879 0.878021127150047
-12.5040779502038 0.878048780487805
-12.4961175811743 0.878076433825563
-12.4943758099877 0.878104087163321
-12.4923414303117 0.878131740501078
-12.4897163517758 0.878159393838836
-12.4890615240999 0.878187047176594
-12.485905795991 0.878214700514352
-12.4851421328977 0.87824235385211
-12.4849507933007 0.878270007189868
-12.4846163349251 0.878297660527626
-12.4832783135031 0.878325313865384
-12.4832217912343 0.878352967203141
-12.4832178565908 0.878380620540899
-12.4791023529315 0.878408273878657
-12.4790783755449 0.878435927216415
-12.4771338436859 0.878463580554173
-12.4757330141219 0.878491233891931
-12.4756213073256 0.878518887229689
-12.4727813440913 0.878546540567447
-12.4704836411749 0.878574193905204
-12.46528010176 0.878601847242962
-12.4611027005963 0.87862950058072
-12.4587033026808 0.878657153918478
-12.456277162449 0.878684807256236
-12.4552600567048 0.878712460593994
-12.4512134086074 0.878740113931752
-12.4507299550375 0.878767767269509
-12.4495142052886 0.878795420607267
-12.4469309603587 0.878823073945025
-12.4455359486403 0.878850727282783
-12.4446839299376 0.878878380620541
-12.4436004009877 0.878906033958299
-12.4433165451631 0.878933687296057
-12.443229793873 0.878961340633814
-12.4426020240054 0.878988993971572
-12.440035778317 0.87901664730933
-12.4396940581707 0.879044300647088
-12.4392309510447 0.879071953984846
-12.4386495482879 0.879099607322604
-12.4367070250145 0.879127260660362
-12.4338409155742 0.87915491399812
-12.4337199216187 0.879182567335877
-12.4325782371618 0.879210220673635
-12.4298932242488 0.879237874011393
-12.4274196867407 0.879265527349151
-12.4260955718846 0.879293180686909
-12.4259706543143 0.879320834024667
-12.4258807433919 0.879348487362425
-12.4244430140107 0.879376140700183
-12.4239947993531 0.87940379403794
-12.4226901771911 0.879431447375698
-12.4208725797424 0.879459100713456
-12.4207943941995 0.879486754051214
-12.4193442815095 0.879514407388972
-12.4126913225032 0.87954206072673
-12.4126148685658 0.879569714064488
-12.4109175592613 0.879597367402245
-12.4108689370674 0.879625020740003
-12.4090460381152 0.879652674077761
-12.4083364032717 0.879680327415519
-12.4076339058512 0.879707980753277
-12.4050061346961 0.879735634091035
-12.4002466072127 0.879763287428793
-12.4001196575298 0.879790940766551
-12.4000199325771 0.879818594104308
-12.3998071637638 0.879846247442066
-12.3981512517342 0.879873900779824
-12.3955605483586 0.879901554117582
-12.3950865429722 0.87992920745534
-12.3917907511554 0.879956860793098
-12.3915405615603 0.879984514130856
-12.3899897574496 0.880012167468613
-12.3890738933168 0.880039820806371
-12.3869099017903 0.880067474144129
-12.3853708406849 0.880095127481887
-12.3843787052235 0.880122780819645
-12.3791461241504 0.880150434157403
-12.3784239503477 0.880178087495161
-12.3776639021765 0.880205740832919
-12.3768215912222 0.880233394170676
-12.3762621646333 0.880261047508434
-12.3749477499246 0.880288700846192
-12.3738020390449 0.88031635418395
-12.3734225542044 0.880344007521708
-12.3703032323519 0.880371660859466
-12.3679553570201 0.880399314197224
-12.3666750826741 0.880426967534982
-12.3651274433249 0.880454620872739
-12.364382514905 0.880482274210497
-12.3628124499869 0.880509927548255
-12.3620119660154 0.880537580886013
-12.3616888351 0.880565234223771
-12.3609210492536 0.880592887561529
-12.3606893716224 0.880620540899287
-12.3570478954177 0.880648194237044
-12.3562965695339 0.880675847574802
-12.3558913339888 0.88070350091256
-12.3545674460429 0.880731154250318
-12.3532467323599 0.880758807588076
-12.3519817821583 0.880786460925834
-12.3487136833411 0.880814114263592
-12.346397434273 0.880841767601349
-12.3454724773686 0.880869420939107
-12.342189343311 0.880897074276865
-12.3401188524246 0.880924727614623
-12.3389212139264 0.880952380952381
-12.3379403684018 0.880980034290139
-12.3360158854971 0.881007687627897
-12.3350213146304 0.881035340965655
-12.3349221512395 0.881062994303412
-12.3345136674287 0.88109064764117
-12.3342469383379 0.881118300978928
-12.3331300455006 0.881145954316686
-12.3327849326742 0.881173607654444
-12.325901873406 0.881201260992202
-12.3247753655076 0.88122891432996
-12.3247082321391 0.881256567667718
-12.3227588868316 0.881284221005475
-12.3224001975275 0.881311874343233
-12.3222791027117 0.881339527680991
-12.3220802558208 0.881367181018749
-12.3217622631705 0.881394834356507
-12.321317994136 0.881422487694265
-12.3193542180851 0.881450141032023
-12.3189101650361 0.88147779436978
-12.3186289865906 0.881505447707538
-12.3166047696936 0.881533101045296
-12.3158521183881 0.881560754383054
-12.3157980981708 0.881588407720812
-12.313145413706 0.88161606105857
-12.3127832648564 0.881643714396328
-12.3106035177125 0.881671367734085
-12.3103264336875 0.881699021071843
-12.3098651118753 0.881726674409601
-12.3092182537971 0.881754327747359
-12.3088074760547 0.881781981085117
-12.3083854087504 0.881809634422875
-12.3068543515721 0.881837287760633
-12.3066651841103 0.881864941098391
-12.3053639270263 0.881892594436148
-12.3040914313172 0.881920247773906
-12.2990125576986 0.881947901111664
-12.2949350513527 0.881975554449422
-12.2931098381502 0.88200320778718
-12.2922340796048 0.882030861124938
-12.2900153143899 0.882058514462696
-12.2883766295098 0.882086167800454
-12.2877364457689 0.882113821138211
-12.2870492131611 0.882141474475969
-12.2857193820788 0.882169127813727
-12.2855989054667 0.882196781151485
-12.2850683669714 0.882224434489243
-12.2850615926081 0.882252087827001
-12.2840998813767 0.882279741164759
-12.2825823658703 0.882307394502516
-12.2819255669576 0.882335047840274
-12.2805310718629 0.882362701178032
-12.2761058045722 0.88239035451579
-12.2743757747075 0.882418007853548
-12.2718706126098 0.882445661191306
-12.2717430345718 0.882473314529064
-12.2694647514555 0.882500967866822
-12.2628300116946 0.882528621204579
-12.2609252377416 0.882556274542337
-12.2600760128196 0.882583927880095
-12.259871569603 0.882611581217853
-12.2572181137355 0.882639234555611
-12.2569581467813 0.882666887893369
-12.2552370181823 0.882694541231127
-12.2530566421864 0.882722194568884
-12.2520471148791 0.882749847906642
-12.2520227535563 0.8827775012444
-12.2520105216492 0.882805154582158
-12.2519720694444 0.882832807919916
-12.2494819800441 0.882860461257674
-12.2479824928635 0.882888114595432
-12.2462407896299 0.88291576793319
-12.2458269574857 0.882943421270947
-12.2406717276342 0.882971074608705
-12.2350689740004 0.882998727946463
-12.2347199652286 0.883026381284221
-12.2332465867559 0.883054034621979
-12.2316509429385 0.883081687959737
-12.2309147439507 0.883109341297495
-12.2307352831512 0.883136994635253
-12.2300661790251 0.88316464797301
-12.228993958729 0.883192301310768
-12.2285319686872 0.883219954648526
-12.2279143201861 0.883247607986284
-12.2251266038267 0.883275261324042
-12.2251109984411 0.8833029146618
-12.2228610767159 0.883330567999558
-12.2176528024803 0.883358221337315
-12.217491433545 0.883385874675073
-12.2162110323008 0.883413528012831
-12.2145397703364 0.883441181350589
-12.2093124654552 0.883468834688347
-12.2086977606966 0.883496488026105
-12.2086500034857 0.883524141363863
-12.2058050646269 0.88355179470162
-12.2055691031835 0.883579448039378
-12.2047379692565 0.883607101377136
-12.2026316073412 0.883634754714894
-12.2024663184101 0.883662408052652
-12.201736910377 0.88369006139041
-12.1996673505507 0.883717714728168
-12.1983017464359 0.883745368065926
-12.1978022169477 0.883773021403683
-12.1967453219004 0.883800674741441
-12.1965351900272 0.883828328079199
-12.1947020037857 0.883855981416957
-12.1943892047665 0.883883634754715
-12.19412766152 0.883911288092473
-12.1916666614032 0.883938941430231
-12.1913230448994 0.883966594767989
-12.1884042672257 0.883994248105746
-12.1878516386687 0.884021901443504
-12.186934166975 0.884049554781262
-12.1842313862303 0.88407720811902
-12.1841777054188 0.884104861456778
-12.1833184036206 0.884132514794536
-12.1823675086082 0.884160168132294
-12.1822515023506 0.884187821470051
-12.1811351516083 0.884215474807809
-12.1797072199204 0.884243128145567
-12.1778515506966 0.884270781483325
-12.1774209499534 0.884298434821083
-12.1765633895181 0.884326088158841
-12.1743139971887 0.884353741496599
-12.1737291588344 0.884381394834357
-12.1720575582848 0.884409048172114
-12.1715132499615 0.884436701509872
-12.1712905630461 0.88446435484763
-12.1681841294919 0.884492008185388
-12.1641577487803 0.884519661523146
-12.1631083915292 0.884547314860904
-12.1630611364482 0.884574968198662
-12.1619464538463 0.884602621536419
-12.15841025725 0.884630274874177
-12.1566095633455 0.884657928211935
-12.1562474539875 0.884685581549693
-12.1531148800807 0.884713234887451
-12.1529482009034 0.884740888225209
-12.1516911150002 0.884768541562967
-12.1502687566404 0.884796194900724
-12.1496087576324 0.884823848238482
-12.1489899992988 0.88485150157624
-12.1470064249502 0.884879154913998
-12.1464589058651 0.884906808251756
-12.1433256620143 0.884934461589514
-12.1414506654102 0.884962114927272
-12.1403185274797 0.88498976826503
-12.1361960384949 0.885017421602788
-12.1327870008012 0.885045074940545
-12.1305204879998 0.885072728278303
-12.1291901189312 0.885100381616061
-12.1290300496355 0.885128034953819
-12.1279463682331 0.885155688291577
-12.1245315716504 0.885183341629335
-12.1244521845525 0.885210994967093
-12.1221771793193 0.88523864830485
-12.1214794418676 0.885266301642608
-12.1205940615137 0.885293954980366
-12.1204578697792 0.885321608318124
-12.1179710388395 0.885349261655882
-12.1162077223477 0.88537691499364
-12.116046757985 0.885404568331398
-12.1123582619494 0.885432221669155
-12.1118440657188 0.885459875006913
-12.1107790368974 0.885487528344671
-12.1095508555693 0.885515181682429
-12.1079014134004 0.885542835020187
-12.1075242489462 0.885570488357945
-12.105179547297 0.885598141695703
-12.0999445182899 0.885625795033461
-12.0963478450757 0.885653448371218
-12.0951125892418 0.885681101708976
-12.0946548731714 0.885708755046734
-12.094427179793 0.885736408384492
-12.0887706122548 0.88576406172225
-12.0858107773939 0.885791715060008
-12.0847013767157 0.885819368397766
-12.0810314730627 0.885847021735523
-12.0809642594494 0.885874675073281
-12.0801199543014 0.885902328411039
-12.0795700316473 0.885929981748797
-12.0786079247998 0.885957635086555
-12.0750103012265 0.885985288424313
-12.0691055152238 0.886012941762071
-12.0655802426032 0.886040595099829
-12.0648993498839 0.886068248437586
-12.0642117032395 0.886095901775344
-12.063417776795 0.886123555113102
-12.062592863141 0.88615120845086
-12.0620907115323 0.886178861788618
-12.0619062182388 0.886206515126376
-12.0610677057933 0.886234168464134
-12.0597682363265 0.886261821801892
-12.057517026854 0.886289475139649
-12.0561585468316 0.886317128477407
-12.0557587259543 0.886344781815165
-12.0544580401612 0.886372435152923
-12.0531927547013 0.886400088490681
-12.0531913661006 0.886427741828439
-12.0526342031979 0.886455395166197
-12.0495064268339 0.886483048503954
-12.0492236468509 0.886510701841712
-12.0485083809887 0.88653835517947
-12.0458011412901 0.886566008517228
-12.0447309957584 0.886593661854986
-12.0445146273233 0.886621315192744
-12.0433989530113 0.886648968530502
-12.0407883494 0.886676621868259
-12.039538622421 0.886704275206017
-12.037467483638 0.886731928543775
-12.0354146192356 0.886759581881533
-12.0348699562209 0.886787235219291
-12.0321213554959 0.886814888557049
-12.0284025644195 0.886842541894807
-12.026881770481 0.886870195232565
-12.0220883106494 0.886897848570323
-12.0194322392317 0.88692550190808
-12.0171583726739 0.886953155245838
-12.0158343812803 0.886980808583596
-12.0100720751615 0.887008461921354
-12.0098296545958 0.887036115259112
-12.0098029031984 0.88706376859687
-12.0097999763134 0.887091421934628
-12.0083285929382 0.887119075272385
-12.0082553484678 0.887146728610143
-12.0039513234573 0.887174381947901
-12.0024762902609 0.887202035285659
-12.0020968339094 0.887229688623417
-12.0009027521786 0.887257341961175
-11.9989613098833 0.887284995298933
-11.9987233729939 0.88731264863669
-11.998370478757 0.887340301974448
-11.9966881105042 0.887367955312206
-11.9940997683089 0.887395608649964
-11.985752852336 0.887423261987722
-11.9856747121943 0.88745091532548
-11.9852440975178 0.887478568663238
-11.985145265962 0.887506222000995
-11.9844744699527 0.887533875338753
-11.978236238953 0.887561528676511
-11.9777904917816 0.887589182014269
-11.9752953418955 0.887616835352027
-11.9740995620703 0.887644488689785
-11.9719210848363 0.887672142027543
-11.967754446634 0.887699795365301
-11.9675849893395 0.887727448703058
-11.9674598585804 0.887755102040816
-11.967110619687 0.887782755378574
-11.9659648103587 0.887810408716332
-11.9650792169964 0.88783806205409
-11.9648478131531 0.887865715391848
-11.964283701248 0.887893368729606
-11.963237445845 0.887921022067364
-11.961137285952 0.887948675405121
-11.9602034246156 0.887976328742879
-11.9569029503786 0.888003982080637
-11.9557744735039 0.888031635418395
-11.9551517159795 0.888059288756153
-11.9550094322935 0.888086942093911
-11.954727501177 0.888114595431669
-11.9545527588116 0.888142248769426
-11.9539227763599 0.888169902107184
-11.9504222668037 0.888197555444942
-11.9462085869251 0.8882252087827
-11.9436002484898 0.888252862120458
-11.9401425711449 0.888280515458216
-11.9397272415356 0.888308168795974
-11.9385961287528 0.888335822133732
-11.9376517453922 0.888363475471489
-11.9371519120328 0.888391128809247
-11.9360171994989 0.888418782147005
-11.9358308948783 0.888446435484763
-11.9354405236109 0.888474088822521
-11.933180891209 0.888501742160279
-11.9298334883865 0.888529395498037
-11.9262781456553 0.888557048835794
-11.9260299158757 0.888584702173552
-11.9247264501529 0.88861235551131
-11.9240109240984 0.888640008849068
-11.9235996560345 0.888667662186826
-11.9173540692558 0.888695315524584
-11.9170286469875 0.888722968862342
-11.9140670669413 0.8887506222001
-11.9127794779932 0.888778275537857
-11.9125768384594 0.888805928875615
-11.9083987025894 0.888833582213373
-11.9066531421981 0.888861235551131
-11.9033242324817 0.888888888888889
-11.9019373119379 0.888916542226647
-11.9014183884197 0.888944195564405
-11.8996639310723 0.888971848902163
-11.899301028497 0.88899950223992
-11.8983812674561 0.889027155577678
-11.8975548006089 0.889054808915436
-11.8965481724409 0.889082462253194
-11.8958116173437 0.889110115590952
-11.8915793591584 0.88913776892871
-11.8914742763663 0.889165422266468
-11.8909492195355 0.889193075604225
-11.889506878104 0.889220728941983
-11.8884512987215 0.889248382279741
-11.8830280100739 0.889276035617499
-11.8786917325587 0.889303688955257
-11.8781047797163 0.889331342293015
-11.8757170729119 0.889358995630773
-11.8756328543895 0.88938664896853
-11.8715918164274 0.889414302306288
-11.8699446388712 0.889441955644046
-11.8692968399747 0.889469608981804
-11.867881777527 0.889497262319562
-11.8645090663053 0.88952491565732
-11.8640753936679 0.889552568995078
-11.863328382625 0.889580222332836
-11.8623103760337 0.889607875670593
-11.8612568421033 0.889635529008351
-11.8612074516306 0.889663182346109
-11.860938644279 0.889690835683867
-11.8606715528527 0.889718489021625
-11.8606511386578 0.889746142359383
-11.8597741899063 0.889773795697141
-11.8596470456692 0.889801449034899
-11.8558884662388 0.889829102372656
-11.8536367838514 0.889856755710414
-11.8500423669582 0.889884409048172
-11.8496156461832 0.88991206238593
-11.8361997437465 0.889939715723688
-11.8359816915085 0.889967369061446
-11.8359102821691 0.889995022399204
-11.834300561237 0.890022675736961
-11.8327398819116 0.890050329074719
-11.8323743840368 0.890077982412477
-11.831612285722 0.890105635750235
-11.831456734648 0.890133289087993
-11.8302111164614 0.890160942425751
-11.8296650250165 0.890188595763509
-11.8264266434547 0.890216249101267
-11.8260404856256 0.890243902439024
-11.8256618462035 0.890271555776782
-11.8231325214557 0.89029920911454
-11.819947522638 0.890326862452298
-11.8198816712867 0.890354515790056
-11.8197249954382 0.890382169127814
-11.8191577525299 0.890409822465572
-11.8183428925402 0.890437475803329
-11.8131288495269 0.890465129141087
-11.8131007269985 0.890492782478845
-11.812086596392 0.890520435816603
-11.8113017228615 0.890548089154361
-11.8099051701859 0.890575742492119
-11.8048042958845 0.890603395829877
-11.8041389359946 0.890631049167635
-11.8035929669915 0.890658702505392
-11.8029375931365 0.89068635584315
-11.8026984821338 0.890714009180908
-11.8014705456473 0.890741662518666
-11.7992957566656 0.890769315856424
-11.7979490926981 0.890796969194182
-11.7923654494874 0.89082462253194
-11.7919601877585 0.890852275869698
-11.7917351398856 0.890879929207455
-11.7917323285512 0.890907582545213
-11.790369279282 0.890935235882971
-11.7874800422822 0.890962889220729
-11.7864010751796 0.890990542558487
-11.7853427197528 0.891018195896245
-11.7837612333613 0.891045849234003
-11.7828078697858 0.89107350257176
-11.7817599874836 0.891101155909518
-11.7792282145389 0.891128809247276
-11.7766003763433 0.891156462585034
-11.7762884999409 0.891184115922792
-11.7746890553155 0.89121176926055
-11.7734275081524 0.891239422598308
-11.7690781921252 0.891267075936065
-11.7680126034805 0.891294729273823
-11.7665974620587 0.891322382611581
-11.7644318996331 0.891350035949339
-11.76394822844 0.891377689287097
-11.7632333854076 0.891405342624855
-11.7603721566645 0.891432995962613
-11.7597944764502 0.891460649300371
-11.7594346227424 0.891488302638128
-11.7588809047141 0.891515955975886
-11.758609356521 0.891543609313644
-11.7582873596687 0.891571262651402
-11.757810260222 0.89159891598916
-11.7539883665369 0.891626569326918
-11.7535225683723 0.891654222664676
-11.7522263679436 0.891681876002434
-11.751533069884 0.891709529340191
-11.7493534103163 0.891737182677949
-11.7482947324342 0.891764836015707
-11.7482538619485 0.891792489353465
-11.7469328648994 0.891820142691223
-11.7446309691135 0.891847796028981
-11.7422841163482 0.891875449366739
-11.740769606992 0.891903102704496
-11.738642983871 0.891930756042254
-11.7383661603993 0.891958409380012
-11.7337592956863 0.89198606271777
-11.7276585299589 0.892013716055528
-11.7268615694952 0.892041369393286
-11.7260922276498 0.892069022731044
-11.7258329673499 0.892096676068801
-11.7238688554957 0.892124329406559
-11.7224017692615 0.892151982744317
-11.7215853960726 0.892179636082075
-11.7211639347356 0.892207289419833
-11.7203157314971 0.892234942757591
-11.7200390440332 0.892262596095349
-11.7185801947893 0.892290249433107
-11.7166320307782 0.892317902770864
-11.7153299214668 0.892345556108622
-11.7147892326843 0.89237320944638
-11.7135984428675 0.892400862784138
-11.7122704395257 0.892428516121896
-11.7114688832987 0.892456169459654
-11.7111331904834 0.892483822797412
-11.7101024410325 0.89251147613517
-11.7091364247996 0.892539129472927
-11.7085185559811 0.892566782810685
-11.7082867043212 0.892594436148443
-11.7062136586938 0.892622089486201
-11.7026995791124 0.892649742823959
-11.7004631427885 0.892677396161717
-11.6974220966608 0.892705049499475
-11.6967428938038 0.892732702837232
-11.6963118778421 0.89276035617499
-11.6946860474964 0.892788009512748
-11.6942711347818 0.892815662850506
-11.6923239925359 0.892843316188264
-11.6911506821731 0.892870969526022
-11.6910131867288 0.89289862286378
-11.6893105241442 0.892926276201538
-11.6874226527194 0.892953929539295
-11.6868085441763 0.892981582877053
-11.6865202898332 0.893009236214811
-11.6849463444371 0.893036889552569
-11.6821505325894 0.893064542890327
-11.6786716220001 0.893092196228085
-11.6785481167283 0.893119849565843
-11.6748871976683 0.8931475029036
-11.6723088287681 0.893175156241358
-11.6719966415851 0.893202809579116
-11.6711865987513 0.893230462916874
-11.6701301468236 0.893258116254632
-11.6701286136136 0.89328576959239
-11.6692186705257 0.893313422930148
-11.6689940457321 0.893341076267906
-11.665400702048 0.893368729605663
-11.6620931290857 0.893396382943421
-11.6521593065441 0.893424036281179
-11.6521076944495 0.893451689618937
-11.6515381106403 0.893479342956695
-11.6511779150691 0.893506996294453
-11.6498451359697 0.893534649632211
-11.6481229839726 0.893562302969969
-11.6479024559782 0.893589956307726
-11.6468070817119 0.893617609645484
-11.6467213616521 0.893645262983242
-11.6466197394775 0.893672916321
-11.646487096858 0.893700569658758
-11.6454670702959 0.893728222996516
-11.6451485657362 0.893755876334274
-11.6439125469364 0.893783529672031
-11.6437019966328 0.893811183009789
-11.6422093516261 0.893838836347547
-11.6421003601727 0.893866489685305
-11.6405606150916 0.893894143023063
-11.6389207719687 0.893921796360821
-11.6382185522789 0.893949449698579
-11.637907643086 0.893977103036336
-11.633477102586 0.894004756374094
-11.630301934473 0.894032409711852
-11.6296954983298 0.89406006304961
-11.6296755126451 0.894087716387368
-11.6292305315493 0.894115369725126
-11.6286699548372 0.894143023062884
-11.6274450357259 0.894170676400642
-11.6268032676568 0.894198329738399
-11.6251315016982 0.894225983076157
-11.6237121020185 0.894253636413915
-11.6216577626368 0.894281289751673
-11.6186307605035 0.894308943089431
-11.6185634809098 0.894336596427189
-11.6181085658756 0.894364249764947
-11.6163383097519 0.894391903102705
-11.614742317356 0.894419556440462
-11.6131441563726 0.89444720977822
-11.6127067945733 0.894474863115978
-11.6116674085229 0.894502516453736
-11.610900152646 0.894530169791494
-11.6081833747731 0.894557823129252
-11.604903213137 0.89458547646701
-11.60442136884 0.894613129804767
-11.6014119010692 0.894640783142525
-11.597004220538 0.894668436480283
-11.5966335451591 0.894696089818041
-11.5942173658645 0.894723743155799
-11.5911722368647 0.894751396493557
-11.5899188407946 0.894779049831315
-11.5884481101228 0.894806703169073
-11.5854056484661 0.89483435650683
-11.5816312570498 0.894862009844588
-11.5814463795261 0.894889663182346
-11.5806236423104 0.894917316520104
-11.5777031255499 0.894944969857862
-11.5768546694037 0.89497262319562
-11.5763552792679 0.895000276533378
-11.5743567320099 0.895027929871135
-11.5739933112205 0.895055583208893
-11.5737683190441 0.895083236546651
-11.5727059989604 0.895110889884409
-11.572463246941 0.895138543222167
-11.5717029342756 0.895166196559925
-11.5668140094117 0.895193849897683
-11.5662019727519 0.89522150323544
-11.5655278616493 0.895249156573198
-11.563876279257 0.895276809910956
-11.5633681899668 0.895304463248714
-11.562220161197 0.895332116586472
-11.5620536871113 0.89535976992423
-11.5617364447753 0.895387423261988
-11.5578670550066 0.895415076599746
-11.5572777361029 0.895442729937504
-11.5552266901264 0.895470383275261
-11.5536150765824 0.895498036613019
-11.5496529934143 0.895525689950777
-11.5454839038819 0.895553343288535
-11.5432775132625 0.895580996626293
-11.5412350184415 0.895608649964051
-11.5393845681402 0.895636303301809
-11.5383969807131 0.895663956639566
-11.5369032266287 0.895691609977324
-11.5350909946355 0.895719263315082
-11.53430167032 0.89574691665284
-11.5339148902797 0.895774569990598
-11.5302084450254 0.895802223328356
-11.5289074730586 0.895829876666114
-11.5262762470672 0.895857530003871
-11.5258819416937 0.895885183341629
-11.5254430373375 0.895912836679387
-11.5235420220742 0.895940490017145
-11.5224507423432 0.895968143354903
-11.5193138235762 0.895995796692661
-11.5189637742728 0.896023450030419
-11.5175248937925 0.896051103368177
-11.5155058648177 0.896078756705934
-11.5128609595314 0.896106410043692
-11.511211789236 0.89613406338145
-11.5108822759465 0.896161716719208
-11.5107265855065 0.896189370056966
-11.5092239985746 0.896217023394724
-11.5080119156989 0.896244676732482
-11.506803486183 0.89627233007024
-11.5048046016785 0.896299983407997
-11.5036464283669 0.896327636745755
-11.5032833898988 0.896355290083513
-11.5031077316935 0.896382943421271
-11.5027852060719 0.896410596759029
-11.5025638968945 0.896438250096787
-11.4980971141913 0.896465903434545
-11.4969329970118 0.896493556772302
-11.4945167167142 0.89652121011006
-11.4924670726454 0.896548863447818
-11.491492847861 0.896576516785576
-11.4870813815157 0.896604170123334
-11.4861498581305 0.896631823461092
-11.4858906134318 0.89665947679885
-11.4858790818408 0.896687130136608
-11.4843106376314 0.896714783474365
-11.4835470774434 0.896742436812123
-11.4833372107916 0.896770090149881
-11.4809727246924 0.896797743487639
-11.4808724937762 0.896825396825397
-11.479487194069 0.896853050163155
-11.4794423177515 0.896880703500913
-11.475442210633 0.89690835683867
-11.4746291333043 0.896936010176428
-11.4705216103774 0.896963663514186
-11.468728178499 0.896991316851944
-11.4676858263074 0.897018970189702
-11.4659972320794 0.89704662352746
-11.4648400915961 0.897074276865218
-11.4644233928686 0.897101930202975
-11.4625105574499 0.897129583540733
-11.4619025471394 0.897157236878491
-11.4611785089799 0.897184890216249
-11.4609057051974 0.897212543554007
-11.4607750188033 0.897240196891765
-11.460635863566 0.897267850229523
-11.4563058578616 0.897295503567281
-11.4547772570259 0.897323156905038
-11.4544196067516 0.897350810242796
-11.4539601551069 0.897378463580554
-11.452935130041 0.897406116918312
-11.4483966085372 0.89743377025607
-11.447762200613 0.897461423593828
-11.4451663782838 0.897489076931586
-11.4449574311499 0.897516730269344
-11.4447899079395 0.897544383607101
-11.4439692863164 0.897572036944859
-11.4404232082689 0.897599690282617
-11.4396987572138 0.897627343620375
-11.439021787787 0.897654996958133
-11.4385062946677 0.897682650295891
-11.4297719203438 0.897710303633649
-11.4271377485938 0.897737956971406
-11.426297058025 0.897765610309164
-11.4254167161564 0.897793263646922
-11.4249027178044 0.89782091698468
-11.424415614533 0.897848570322438
-11.4242530708087 0.897876223660196
-11.4238277859391 0.897903876997954
-11.4234740644765 0.897931530335711
-11.4232620169969 0.897959183673469
-11.4226657716871 0.897986837011227
-11.4224058259526 0.898014490348985
-11.4221704181234 0.898042143686743
-11.4194842315637 0.898069797024501
-11.4191264898781 0.898097450362259
-11.4182162251433 0.898125103700017
-11.4153607563821 0.898152757037774
-11.4137559181627 0.898180410375532
-11.4106223168527 0.89820806371329
-11.4080918963178 0.898235717051048
-11.406848248493 0.898263370388806
-11.4048904542694 0.898291023726564
-11.401448245592 0.898318677064322
-11.4012875589478 0.89834633040208
-11.4004696762247 0.898373983739837
-11.3998702106304 0.898401637077595
-11.3996725647778 0.898429290415353
-11.3993203577796 0.898456943753111
-11.398412239042 0.898484597090869
-11.3959137627304 0.898512250428627
-11.3921313791566 0.898539903766385
-11.3919667828059 0.898567557104142
-11.391850179235 0.8985952104419
-11.3918397447696 0.898622863779658
-11.3915945507017 0.898650517117416
-11.3902735808294 0.898678170455174
-11.3891624125458 0.898705823792932
-11.3871420829422 0.89873347713069
-11.386310883224 0.898761130468448
-11.3838034822074 0.898788783806205
-11.382498687762 0.898816437143963
-11.3818458724714 0.898844090481721
-11.3816287717262 0.898871743819479
-11.3794718452088 0.898899397157237
-11.3769436315814 0.898927050494995
-11.373956550552 0.898954703832753
-11.3735095254798 0.89898235717051
-11.3728903624171 0.899010010508268
-11.3728220648999 0.899037663846026
-11.3692444667163 0.899065317183784
-11.3685417170395 0.899092970521542
-11.3641691023017 0.8991206238593
-11.3617900690813 0.899148277197058
-11.3605386328402 0.899175930534816
-11.3603018602543 0.899203583872573
-11.3598847230116 0.899231237210331
-11.3582610969523 0.899258890548089
-11.3581325152345 0.899286543885847
-11.3546388802594 0.899314197223605
-11.3501154109169 0.899341850561363
-11.3483465938443 0.899369503899121
-11.3479294983681 0.899397157236879
-11.3478232600474 0.899424810574636
-11.347042337968 0.899452463912394
-11.3462248459166 0.899480117250152
-11.3446820982477 0.89950777058791
-11.3414676574489 0.899535423925668
-11.3387929889907 0.899563077263426
-11.3387243916092 0.899590730601184
-11.334328805331 0.899618383938941
-11.3304367311301 0.899646037276699
-11.3296481496446 0.899673690614457
-11.3282812020511 0.899701343952215
-11.3275522707479 0.899728997289973
-11.3255585564089 0.899756650627731
-11.3255110493584 0.899784303965489
-11.3197702773284 0.899811957303246
-11.3184535606626 0.899839610641004
-11.3183483145787 0.899867263978762
-11.316971860563 0.89989491731652
-11.3155614819988 0.899922570654278
-11.3143744827168 0.899950223992036
-11.3132791959314 0.899977877329794
-11.3127187476205 0.900005530667552
-11.3125581357429 0.900033184005309
-11.3118981322494 0.900060837343067
-11.3083690901688 0.900088490680825
-11.3049388512185 0.900116144018583
-11.3021690259469 0.900143797356341
-11.3013273435139 0.900171450694099
-11.2990683376753 0.900199104031857
-11.2970166984909 0.900226757369615
-11.2885828905811 0.900254410707372
-11.288130759606 0.90028206404513
-11.2867611489201 0.900309717382888
-11.2864075265942 0.900337370720646
-11.2862159761273 0.900365024058404
-11.2854885465348 0.900392677396162
-11.2853568477735 0.90042033073392
-11.2834000999369 0.900447984071677
-11.2833491670113 0.900475637409435
-11.2825652007736 0.900503290747193
-11.282313631934 0.900530944084951
-11.282248468955 0.900558597422709
-11.2808883188851 0.900586250760467
-11.2801860559772 0.900613904098225
-11.2791678117673 0.900641557435983
-11.2788508717025 0.90066921077374
-11.2772917645932 0.900696864111498
-11.2765674578881 0.900724517449256
-11.2746563769204 0.900752170787014
-11.2725718883231 0.900779824124772
-11.272383282549 0.90080747746253
-11.2677872653076 0.900835130800288
-11.2651080142039 0.900862784138045
-11.2641287205058 0.900890437475803
-11.2620362020032 0.900918090813561
-11.2605061334409 0.900945744151319
-11.2598012356483 0.900973397489077
-11.2577099137094 0.901001050826835
-11.2572829443395 0.901028704164593
-11.2559138823389 0.901056357502351
-11.2540888308577 0.901084010840108
-11.2533051528705 0.901111664177866
-11.2512446639095 0.901139317515624
-11.2474599896558 0.901166970853382
-11.2431996207737 0.90119462419114
-11.242663489488 0.901222277528898
-11.2408280488019 0.901249930866656
-11.2402206929331 0.901277584204414
-11.2359724276988 0.901305237542171
-11.231594569262 0.901332890879929
-11.2306312324388 0.901360544217687
-11.2269659475199 0.901388197555445
-11.2267253597385 0.901415850893203
-11.2245308422701 0.901443504230961
-11.2215316772899 0.901471157568719
-11.2206293737418 0.901498810906476
-11.2179225045432 0.901526464244234
-11.2175705671002 0.901554117581992
-11.2138980865705 0.90158177091975
-11.2049490908306 0.901609424257508
-11.2042094258923 0.901637077595266
-11.2038262004147 0.901664730933024
-11.2011635758064 0.901692384270781
-11.1936640861041 0.901720037608539
-11.1923483373429 0.901747690946297
-11.1903388815933 0.901775344284055
-11.1861229731055 0.901802997621813
-11.1845339211311 0.901830650959571
-11.181017115265 0.901858304297329
-11.1773870136302 0.901885957635087
-11.1752847314804 0.901913610972844
-11.1741391078317 0.901941264310602
-11.170269376262 0.90196891764836
-11.1699899417185 0.901996570986118
-11.169310226405 0.902024224323876
-11.1685379004696 0.902051877661634
-11.1665485265916 0.902079530999392
-11.1625464126778 0.90210718433715
-11.1613614944171 0.902134837674907
-11.1613537137277 0.902162491012665
-11.1608742273419 0.902190144350423
-11.1599697473403 0.902217797688181
-11.1576081746675 0.902245451025939
-11.1571923649839 0.902273104363697
-11.1546740027279 0.902300757701455
-11.1532636116916 0.902328411039212
-11.1531153820055 0.90235606437697
-11.151519386679 0.902383717714728
-11.1503860763979 0.902411371052486
-11.1501354360453 0.902439024390244
-11.1437688605788 0.902466677728002
-11.1414254361383 0.90249433106576
-11.1410635649164 0.902521984403517
-11.140206401814 0.902549637741275
-11.1397597570927 0.902577291079033
-11.1364378014583 0.902604944416791
-11.134692668289 0.902632597754549
-11.1340059592134 0.902660251092307
-11.129442145279 0.902687904430065
-11.1232896158144 0.902715557767823
-11.1221185382657 0.90274321110558
-11.1157145210546 0.902770864443338
-11.1142984632761 0.902798517781096
-11.1140063934563 0.902826171118854
-11.1128033701777 0.902853824456612
-11.112198735527 0.90288147779437
-11.1121645985535 0.902909131132128
-11.1109721167647 0.902936784469886
-11.108084104695 0.902964437807643
-11.1075102124393 0.902992091145401
-11.106932134411 0.903019744483159
-11.105136300703 0.903047397820917
-11.1048749417192 0.903075051158675
-11.1022591379922 0.903102704496433
-11.1001793338558 0.903130357834191
-11.0961025789993 0.903158011171948
-11.0955334043299 0.903185664509706
-11.0943914417781 0.903213317847464
-11.0903031360972 0.903240971185222
-11.0900807285918 0.90326862452298
-11.0871883988046 0.903296277860738
-11.0812293171426 0.903323931198496
-11.0800166965334 0.903351584536254
-11.0782075526193 0.903379237874011
-11.0778786944875 0.903406891211769
-11.075389810274 0.903434544549527
-11.0738692154937 0.903462197887285
-11.0734571890463 0.903489851225043
-11.071739228936 0.903517504562801
-11.0698469801495 0.903545157900559
-11.068496439708 0.903572811238316
-11.0682117699662 0.903600464576074
-11.0662371290138 0.903628117913832
-11.0593720655223 0.90365577125159
-11.0535934558264 0.903683424589348
-11.0525067474706 0.903711077927106
-11.0505745233357 0.903738731264864
-11.0504960653751 0.903766384602622
-11.0471378191554 0.903794037940379
-11.0426662255534 0.903821691278137
-11.0382743790033 0.903849344615895
-11.0364382290127 0.903876997953653
-11.0363894454245 0.903904651291411
-11.0359809458794 0.903932304629169
-11.0346142531466 0.903959957966927
-11.032584687545 0.903987611304685
-11.0311499192438 0.904015264642442
-11.0295570340226 0.9040429179802
-11.0281362531454 0.904070571317958
-11.0273565953939 0.904098224655716
-11.0267986752327 0.904125877993474
-11.0263188214133 0.904153531331232
-11.0260603077274 0.90418118466899
-11.0236005215665 0.904208838006747
-11.0230325785422 0.904236491344505
-11.0202350025918 0.904264144682263
-11.0195257515263 0.904291798020021
-11.0190155423754 0.904319451357779
-11.018092663272 0.904347104695537
-11.017123782778 0.904374758033295
-11.0133377272826 0.904402411371052
-11.0120862184022 0.90443006470881
-11.010783366305 0.904457718046568
-11.0093651045938 0.904485371384326
-11.0083725240844 0.904513024722084
-11.0080091043452 0.904540678059842
-11.0072146764548 0.9045683313976
-11.0071654308404 0.904595984735358
-11.005280516981 0.904623638073115
-11.0020902422021 0.904651291410873
-10.9980278016082 0.904678944748631
-10.9966498861747 0.904706598086389
-10.9952039328072 0.904734251424147
-10.9924035411677 0.904761904761905
-10.9923152959213 0.904789558099663
-10.990760449568 0.904817211437421
-10.9897534527191 0.904844864775178
-10.988265044088 0.904872518112936
-10.9866411256759 0.904900171450694
-10.98524609924 0.904927824788452
-10.9842558307462 0.90495547812621
-10.9788852664159 0.904983131463968
-10.9730799153688 0.905010784801726
-10.9690000644352 0.905038438139483
-10.9601907093792 0.905066091477241
-10.9598328289432 0.905093744814999
-10.9588768727275 0.905121398152757
-10.958340561079 0.905149051490515
-10.9519940988152 0.905176704828273
-10.9510340524132 0.905204358166031
-10.9509217396865 0.905232011503789
-10.9507476126276 0.905259664841546
-10.9491563830854 0.905287318179304
-10.9481972353667 0.905314971517062
-10.9465732925078 0.90534262485482
-10.9458597939073 0.905370278192578
-10.9441883001958 0.905397931530336
-10.9437008605611 0.905425584868094
-10.9425677933116 0.905453238205851
-10.9420235456341 0.905480891543609
-10.9415129779774 0.905508544881367
-10.9392206959347 0.905536198219125
-10.9355406478261 0.905563851556883
-10.9355262141147 0.905591504894641
-10.9339313407789 0.905619158232399
-10.9332696618174 0.905646811570156
-10.9318876193833 0.905674464907914
-10.9305425131195 0.905702118245672
-10.9252994765073 0.90572977158343
-10.9239301006751 0.905757424921188
-10.9225925899486 0.905785078258946
-10.9218887883607 0.905812731596704
-10.9180582452715 0.905840384934462
-10.9152092544199 0.90586803827222
-10.9141351390548 0.905895691609977
-10.9138061223063 0.905923344947735
-10.9135293770785 0.905950998285493
-10.90982689531 0.905978651623251
-10.907409275392 0.906006304961009
-10.9065308676602 0.906033958298767
-10.9062813916999 0.906061611636525
-10.9051186291704 0.906089264974282
-10.9047118548233 0.90611691831204
-10.9027079327792 0.906144571649798
-10.9020522943974 0.906172224987556
-10.9014768622934 0.906199878325314
-10.9009115658184 0.906227531663072
-10.9002728307011 0.90625518500083
-10.9000017287469 0.906282838338587
-10.8990585004358 0.906310491676345
-10.8970823524005 0.906338145014103
-10.8955102598985 0.906365798351861
-10.8928647764099 0.906393451689619
-10.888990572964 0.906421105027377
-10.888088327345 0.906448758365135
-10.8845077500521 0.906476411702893
-10.8771256502512 0.90650406504065
-10.8737040116374 0.906531718378408
-10.872952624683 0.906559371716166
-10.8720454520585 0.906587025053924
-10.8693365737985 0.906614678391682
-10.8679502751506 0.90664233172944
-10.8674597536431 0.906669985067198
-10.8665523055776 0.906697638404956
-10.8635513176268 0.906725291742713
-10.8634767947271 0.906752945080471
-10.8625459597311 0.906780598418229
-10.8620885502506 0.906808251755987
-10.8613308462749 0.906835905093745
-10.860665778907 0.906863558431503
-10.8598708587952 0.906891211769261
-10.8566042721633 0.906918865107018
-10.8561592421581 0.906946518444776
-10.8537387130155 0.906974171782534
-10.853021510061 0.907001825120292
-10.8507133053762 0.90702947845805
-10.8475890859896 0.907057131795808
-10.847190002933 0.907084785133566
-10.8469567625163 0.907112438471324
-10.844354262333 0.907140091809081
-10.8428531232449 0.907167745146839
-10.8424485980771 0.907195398484597
-10.8422468846849 0.907223051822355
-10.8416104836474 0.907250705160113
-10.840403466534 0.907278358497871
-10.8399938377069 0.907306011835629
-10.8388955993541 0.907333665173386
-10.8386562042584 0.907361318511144
-10.836120921381 0.907388971848902
-10.8321432464319 0.90741662518666
-10.8300137438239 0.907444278524418
-10.8287399164758 0.907471931862176
-10.8263966674663 0.907499585199934
-10.8262360040649 0.907527238537691
-10.8168584364935 0.907554891875449
-10.8158595907518 0.907582545213207
-10.8158267317176 0.907610198550965
-10.8137100607773 0.907637851888723
-10.8112661628691 0.907665505226481
-10.8102188960395 0.907693158564239
-10.8098163588136 0.907720811901997
-10.80898280234 0.907748465239754
-10.8063173624247 0.907776118577512
-10.8042582188472 0.90780377191527
-10.804257067553 0.907831425253028
-10.7997884995344 0.907859078590786
-10.799700752199 0.907886731928544
-10.798291425325 0.907914385266302
-10.7962891296375 0.90794203860406
-10.7936825549256 0.907969691941817
-10.7936005436982 0.907997345279575
-10.7922766099896 0.908024998617333
-10.7903650542081 0.908052651955091
-10.7899341536387 0.908080305292849
-10.7883803711829 0.908107958630607
-10.7876912185183 0.908135611968365
-10.7867284665917 0.908163265306122
-10.7856478698563 0.90819091864388
-10.7850690262831 0.908218571981638
-10.7847877165402 0.908246225319396
-10.783288627487 0.908273878657154
-10.7824411562971 0.908301531994912
-10.7789544402376 0.90832918533267
-10.7767788102562 0.908356838670427
-10.7732407191198 0.908384492008185
-10.7718648748523 0.908412145345943
-10.7717686980083 0.908439798683701
-10.7695767568839 0.908467452021459
-10.7687916004587 0.908495105359217
-10.7659528179738 0.908522758696975
-10.7654856243135 0.908550412034733
-10.7636491744135 0.90857806537249
-10.7632224319019 0.908605718710248
-10.759799321011 0.908633372048006
-10.7587813127206 0.908661025385764
-10.7573567546358 0.908688678723522
-10.7543519566123 0.90871633206128
-10.7524756705594 0.908743985399038
-10.751772213015 0.908771638736796
-10.7513914930134 0.908799292074553
-10.7512410275289 0.908826945412311
-10.7494693714894 0.908854598750069
-10.749355878799 0.908882252087827
-10.7492519335156 0.908909905425585
-10.7465610534943 0.908937558763343
-10.7451379500852 0.908965212101101
-10.7445654603507 0.908992865438858
-10.7432015086026 0.909020518776616
-10.7423903485164 0.909048172114374
-10.7411496547362 0.909075825452132
-10.7389358641706 0.90910347878989
-10.7365740803743 0.909131132127648
-10.7363239062753 0.909158785465406
-10.7338608362791 0.909186438803164
-10.733478594726 0.909214092140921
-10.733175560185 0.909241745478679
-10.7316273593363 0.909269398816437
-10.731471591157 0.909297052154195
-10.7275642097004 0.909324705491953
-10.7275231007161 0.909352358829711
-10.7242584398133 0.909380012167469
-10.7238745885872 0.909407665505226
-10.7236040301673 0.909435318842984
-10.7229715146138 0.909462972180742
-10.7218379782519 0.9094906255185
-10.7183622462109 0.909518278856258
-10.7180375922039 0.909545932194016
-10.7160972766119 0.909573585531774
-10.7153749571882 0.909601238869532
-10.7142131615409 0.909628892207289
-10.7071020927013 0.909656545545047
-10.702661250885 0.909684198882805
-10.7010626755865 0.909711852220563
-10.6980963117297 0.909739505558321
-10.6980559610406 0.909767158896079
-10.6962243420235 0.909794812233837
-10.6957556103789 0.909822465571595
-10.6943772025545 0.909850118909352
-10.6933203808962 0.90987777224711
-10.6921823258603 0.909905425584868
-10.6914403168784 0.909933078922626
-10.6914110721544 0.909960732260384
-10.6902015391153 0.909988385598142
-10.6894391247478 0.9100160389359
-10.689211738491 0.910043692273657
-10.6839120010854 0.910071345611415
-10.683508113 0.910098998949173
-10.6826974179942 0.910126652286931
-10.6825760875937 0.910154305624689
-10.6823401586479 0.910181958962447
-10.681616843826 0.910209612300205
-10.6813974267825 0.910237265637962
-10.6800719152948 0.91026491897572
-10.6800119778383 0.910292572313478
-10.6797885361444 0.910320225651236
-10.6796679193948 0.910347878988994
-10.6782664196568 0.910375532326752
-10.6764391924514 0.91040318566451
-10.6739699595688 0.910430839002268
-10.6721470020236 0.910458492340025
-10.6720739647718 0.910486145677783
-10.6679087689551 0.910513799015541
-10.6660296770282 0.910541452353299
-10.6647515122748 0.910569105691057
-10.6644424881765 0.910596759028815
-10.6632689414877 0.910624412366573
-10.6628889225627 0.910652065704331
-10.6619322630599 0.910679719042088
-10.6612575958252 0.910707372379846
-10.6606026098003 0.910735025717604
-10.6590189476885 0.910762679055362
-10.6569037047821 0.91079033239312
-10.656867669584 0.910817985730878
-10.6559260062177 0.910845639068636
-10.6536652825615 0.910873292406393
-10.6529674784719 0.910900945744151
-10.651409797589 0.910928599081909
-10.6445550240323 0.910956252419667
-10.6399124822217 0.910983905757425
-10.6368297891096 0.911011559095183
-10.6325531733289 0.911039212432941
-10.6304051360227 0.911066865770699
-10.6271748467448 0.911094519108456
-10.6269060477779 0.911122172446214
-10.6267169703492 0.911149825783972
-10.6230082698975 0.91117747912173
-10.6223827090716 0.911205132459488
-10.6220676060013 0.911232785797246
-10.6219765393523 0.911260439135004
-10.6211545703657 0.911288092472761
-10.6204650048293 0.911315745810519
-10.6170913275445 0.911343399148277
-10.6164175824783 0.911371052486035
-10.6125101038557 0.911398705823793
-10.6097977147399 0.911426359161551
-10.6089385721725 0.911454012499309
-10.607378273029 0.911481665837067
-10.6039429086131 0.911509319174824
-10.6028647085829 0.911536972512582
-10.5991324716497 0.91156462585034
-10.5957279630751 0.911592279188098
-10.5945985898722 0.911619932525856
-10.5903438976561 0.911647585863614
-10.5902629569486 0.911675239201372
-10.5895806127986 0.91170289253913
-10.58800183181 0.911730545876887
-10.5849733982591 0.911758199214645
-10.5839712172989 0.911785852552403
-10.5785690899159 0.911813505890161
-10.5783987941684 0.911841159227919
-10.575803300752 0.911868812565677
-10.5752218282183 0.911896465903435
-10.5723342137252 0.911924119241192
-10.5719783975668 0.91195177257895
-10.5693321263984 0.911979425916708
-10.5673659357075 0.912007079254466
-10.5654426567839 0.912034732592224
-10.5629745588338 0.912062385929982
-10.5607881798643 0.91209003926774
-10.5600174633943 0.912117692605497
-10.5570881818689 0.912145345943255
-10.5568310102561 0.912172999281013
-10.555097837089 0.912200652618771
-10.5543612077482 0.912228305956529
-10.5536909381133 0.912255959294287
-10.5526470356026 0.912283612632045
-10.5495744659322 0.912311265969803
-10.5495476863901 0.91233891930756
-10.5473393120464 0.912366572645318
-10.5471037993361 0.912394225983076
-10.5466675032463 0.912421879320834
-10.5456254677877 0.912449532658592
-10.5431254715261 0.91247718599635
-10.5400229578531 0.912504839334108
-10.5398292280019 0.912532492671866
-10.5388847909366 0.912560146009623
-10.5383876687499 0.912587799347381
-10.5356039438822 0.912615452685139
-10.5327904731415 0.912643106022897
-10.5327156616648 0.912670759360655
-10.5313072603926 0.912698412698413
-10.5274373531426 0.912726066036171
-10.5264954046507 0.912753719373928
-10.5244492834727 0.912781372711686
-10.5234806576244 0.912809026049444
-10.5194681238902 0.912836679387202
-10.5192921078623 0.91286433272496
-10.5189899765233 0.912891986062718
-10.5187236691667 0.912919639400476
-10.5182072816867 0.912947292738233
-10.5163512861732 0.912974946075991
-10.5162937151848 0.913002599413749
-10.5131553167841 0.913030252751507
-10.5122785788018 0.913057906089265
-10.5111579493064 0.913085559427023
-10.5084361970883 0.913113212764781
-10.5075559826353 0.913140866102539
-10.5068585996821 0.913168519440296
-10.5050418055145 0.913196172778054
-10.5016295713883 0.913223826115812
-10.4999742655995 0.91325147945357
-10.4989774391848 0.913279132791328
-10.4982338960092 0.913306786129086
-10.4973665856446 0.913334439466844
-10.4915450193535 0.913362092804602
-10.4906208552911 0.913389746142359
-10.4867041743396 0.913417399480117
-10.4849353892775 0.913445052817875
-10.484078281723 0.913472706155633
-10.4776741996115 0.913500359493391
-10.4765806491377 0.913528012831149
-10.4695063064614 0.913555666168907
-10.4675286634216 0.913583319506664
-10.4669979480086 0.913610972844422
-10.466679539601 0.91363862618218
-10.4664900396331 0.913666279519938
-10.4662359830944 0.913693932857696
-10.4631977990612 0.913721586195454
-10.4620597776028 0.913749239533212
-10.4599547408996 0.91377689287097
-10.4586073524611 0.913804546208727
-10.4574449944672 0.913832199546485
-10.4545570389843 0.913859852884243
-10.4541855347785 0.913887506222001
-10.4534963184851 0.913915159559759
-10.4506990339761 0.913942812897517
-10.4491681950684 0.913970466235275
-10.4488179321025 0.913998119573032
-10.4483373775577 0.91402577291079
-10.4481590607605 0.914053426248548
-10.4468266538697 0.914081079586306
-10.4431267858553 0.914108732924064
-10.4430644114558 0.914136386261822
-10.4417837906524 0.91416403959958
-10.4412392819945 0.914191692937338
-10.4389211245462 0.914219346275095
-10.4359379335347 0.914246999612853
-10.4333021372509 0.914274652950611
-10.431853172453 0.914302306288369
-10.4312308534178 0.914329959626127
-10.4276110452062 0.914357612963885
-10.4275153191656 0.914385266301643
-10.4242417672241 0.914412919639401
-10.4206402485688 0.914440572977158
-10.4196221825064 0.914468226314916
-10.418590140173 0.914495879652674
-10.4181512636861 0.914523532990432
-10.4172180101286 0.91455118632819
-10.415627868272 0.914578839665948
-10.4126757029042 0.914606493003706
-10.4094816647135 0.914634146341463
-10.409201706079 0.914661799679221
-10.3978666299183 0.914689453016979
-10.3969261353312 0.914717106354737
-10.3963287787302 0.914744759692495
-10.3958076958153 0.914772413030253
-10.3956204640382 0.914800066368011
-10.3942073579249 0.914827719705768
-10.3941338766715 0.914855373043526
-10.3939916196915 0.914883026381284
-10.3920774579976 0.914910679719042
-10.3916333689353 0.9149383330568
-10.3911630469805 0.914965986394558
-10.3910889567886 0.914993639732316
-10.3898547151259 0.915021293070074
-10.384773632794 0.915048946407831
-10.3846893196609 0.915076599745589
-10.3836250662329 0.915104253083347
-10.382621095928 0.915131906421105
-10.3807917013298 0.915159559758863
-10.3763991972593 0.915187213096621
-10.3745275662667 0.915214866434379
-10.373088601326 0.915242519772137
-10.371967928235 0.915270173109894
-10.3708628411856 0.915297826447652
-10.3686389353773 0.91532547978541
-10.3664519540883 0.915353133123168
-10.3661220456171 0.915380786460926
-10.365327277817 0.915408439798684
-10.3650887278037 0.915436093136442
-10.3633459119903 0.915463746474199
-10.3630965439054 0.915491399811957
-10.3617319816752 0.915519053149715
-10.3613457301608 0.915546706487473
-10.3612580133101 0.915574359825231
-10.3542929172159 0.915602013162989
-10.3529005536097 0.915629666500747
-10.3510050551303 0.915657319838505
-10.3491467603859 0.915684973176262
-10.3479357693069 0.91571262651402
-10.3465763713296 0.915740279851778
-10.3456770962288 0.915767933189536
-10.341472369913 0.915795586527294
-10.3402855293544 0.915823239865052
-10.337527885879 0.91585089320281
-10.3347032183172 0.915878546540567
-10.3340357310583 0.915906199878325
-10.3316165949066 0.915933853216083
-10.3314562260004 0.915961506553841
-10.3297502284307 0.915989159891599
-10.3266690653205 0.916016813229357
-10.3257124306899 0.916044466567115
-10.3204670155082 0.916072119904872
-10.3181426700631 0.91609977324263
-10.3175126937114 0.916127426580388
-10.3133049720227 0.916155079918146
-10.3113284965752 0.916182733255904
-10.3110218261919 0.916210386593662
-10.3000271951403 0.91623803993142
-10.2992426272453 0.916265693269178
-10.2966897173557 0.916293346606936
-10.2940667783919 0.916320999944693
-10.2934084829676 0.916348653282451
-10.2921279597818 0.916376306620209
-10.290701199098 0.916403959957967
-10.2905556989048 0.916431613295725
-10.2900611034186 0.916459266633483
-10.2857183915189 0.916486919971241
-10.284297654305 0.916514573308998
-10.2799452718428 0.916542226646756
-10.2782581441938 0.916569879984514
-10.2772439640613 0.916597533322272
-10.2739801174015 0.91662518666003
-10.2739251425997 0.916652839997788
-10.2729102189 0.916680493335546
-10.269472226916 0.916708146673303
-10.2685785400941 0.916735800011061
-10.267131965105 0.916763453348819
-10.2667615542907 0.916791106686577
-10.2658822974775 0.916818760024335
-10.2652089944798 0.916846413362093
-10.2650933464492 0.916874066699851
-10.2647799724134 0.916901720037609
-10.2592464336871 0.916929373375366
-10.2591844468653 0.916957026713124
-10.2588037442115 0.916984680050882
-10.2583880092657 0.91701233338864
-10.2582579072037 0.917039986726398
-10.256016324179 0.917067640064156
-10.2532186809297 0.917095293401914
-10.2510714920494 0.917122946739672
-10.2470838642334 0.917150600077429
-10.2455748865722 0.917178253415187
-10.2442960781819 0.917205906752945
-10.2380074761113 0.917233560090703
-10.2362958783392 0.917261213428461
-10.2331380420721 0.917288866766219
-10.2329227087013 0.917316520103977
-10.2307308495116 0.917344173441734
-10.2290948893196 0.917371826779492
-10.2271838724394 0.91739948011725
-10.2270990499495 0.917427133455008
-10.2269964920279 0.917454786792766
-10.2268763403719 0.917482440130524
-10.2228019430417 0.917510093468282
-10.2206753180855 0.91753774680604
-10.2191800782808 0.917565400143797
-10.21685182276 0.917593053481555
-10.2149714559699 0.917620706819313
-10.2026814918136 0.917648360157071
-10.19785931775 0.917676013494829
-10.1978310805823 0.917703666832587
-10.1973812786909 0.917731320170345
-10.196807724145 0.917758973508102
-10.1946231494205 0.91778662684586
-10.1936865331417 0.917814280183618
-10.1932278980057 0.917841933521376
-10.1910304454887 0.917869586859134
-10.1889532539175 0.917897240196892
-10.1880539143059 0.91792489353465
-10.1879814379225 0.917952546872407
-10.1876110648952 0.917980200210165
-10.1857530035536 0.918007853547923
-10.1849695652766 0.918035506885681
-10.1847496780805 0.918063160223439
-10.1841167819123 0.918090813561197
-10.1835109495327 0.918118466898955
-10.1782527530585 0.918146120236713
-10.1738769511419 0.91817377357447
-10.1729763861414 0.918201426912228
-10.172132756083 0.918229080249986
-10.1697511098906 0.918256733587744
-10.1688209139409 0.918284386925502
-10.1679819936867 0.91831204026326
-10.1666424487977 0.918339693601018
-10.165458924453 0.918367346938776
-10.1653845316197 0.918395000276533
-10.1649658662857 0.918422653614291
-10.163542556309 0.918450306952049
-10.1611151802052 0.918477960289807
-10.1594378224838 0.918505613627565
-10.154747140293 0.918533266965323
-10.1517302024632 0.918560920303081
-10.1497001774503 0.918588573640838
-10.149588428414 0.918616226978596
-10.1475227463709 0.918643880316354
-10.1473390696093 0.918671533654112
-10.1439562338337 0.91869918699187
-10.1434314233214 0.918726840329628
-10.1406978969852 0.918754493667386
-10.1403716774767 0.918782147005143
-10.1363304881317 0.918809800342901
-10.1345323777169 0.918837453680659
-10.1331362102408 0.918865107018417
-10.1311166784 0.918892760356175
-10.127010348395 0.918920413693933
-10.1263069405901 0.918948067031691
-10.1213345389996 0.918975720369449
-10.1210661459474 0.919003373707206
-10.1206912910077 0.919031027044964
-10.1194598089949 0.919058680382722
-10.1189118295837 0.91908633372048
-10.1183003935341 0.919113987058238
-10.1159453517102 0.919141640395996
-10.1157978854394 0.919169293733754
-10.1149505666831 0.919196947071512
-10.1145017833922 0.919224600409269
-10.1143584654052 0.919252253747027
-10.1126315483087 0.919279907084785
-10.110612196445 0.919307560422543
-10.1071639086739 0.919335213760301
-10.0982346732041 0.919362867098059
-10.0980268556981 0.919390520435817
-10.0950369560087 0.919418173773574
-10.0929575124849 0.919445827111332
-10.0925751135965 0.91947348044909
-10.0921260406498 0.919501133786848
-10.0917474855064 0.919528787124606
-10.08970841226 0.919556440462364
-10.0870336729628 0.919584093800122
-10.0840080095484 0.91961174713788
-10.0809147180487 0.919639400475637
-10.0807684018453 0.919667053813395
-10.0778567449355 0.919694707151153
-10.0777464900626 0.919722360488911
-10.0737413942657 0.919750013826669
-10.0725870296598 0.919777667164427
-10.0692493817905 0.919805320502185
-10.0690119947276 0.919832973839942
-10.0684802653871 0.9198606271777
-10.0648101163299 0.919888280515458
-10.0643447239197 0.919915933853216
-10.0640029595667 0.919943587190974
-10.0580915498917 0.919971240528732
-10.0569269543086 0.91999889386649
-10.056137472199 0.920026547204248
-10.0534727568718 0.920054200542005
-10.052750427675 0.920081853879763
-10.0472104061329 0.920109507217521
-10.04591213618 0.920137160555279
-10.0440397825167 0.920164813893037
-10.0427135213924 0.920192467230795
-10.0426305023264 0.920220120568553
-10.0412317465882 0.920247773906311
-10.0371662457997 0.920275427244068
-10.0281910812377 0.920303080581826
-10.027307287466 0.920330733919584
-10.0253689644925 0.920358387257342
-10.0223082420807 0.9203860405951
-10.0216083450475 0.920413693932858
-10.020297725185 0.920441347270616
-10.0200691691367 0.920469000608373
-10.0198801162482 0.920496653946131
-10.0172030584959 0.920524307283889
-10.015286267281 0.920551960621647
-10.0141313296415 0.920579613959405
-10.0130686704203 0.920607267297163
-10.011891329076 0.920634920634921
-10.01083459987 0.920662573972678
-10.0074895837472 0.920690227310436
-10.0070964224464 0.920717880648194
-10.006539514238 0.920745533985952
-10.0060173812598 0.92077318732371
-10.0048650959284 0.920800840661468
-10.0014505885357 0.920828493999226
-10.0010978048006 0.920856147336984
-9.99861941092283 0.920883800674741
-9.99780498060424 0.920911454012499
-9.99374589803621 0.920939107350257
-9.98765406507278 0.920966760688015
-9.98756802105896 0.920994414025773
-9.98705083302882 0.921022067363531
-9.98369451503648 0.921049720701289
-9.98039045639179 0.921077374039047
-9.97778404378974 0.921105027376804
-9.97744441437363 0.921132680714562
-9.97586180899291 0.92116033405232
-9.97548714342754 0.921187987390078
-9.97499916314405 0.921215640727836
-9.97387842844082 0.921243294065594
-9.97360264440912 0.921270947403352
-9.96839845298106 0.921298600741109
-9.96677461012869 0.921326254078867
-9.96605308926901 0.921353907416625
-9.96480180935682 0.921381560754383
-9.96379386299858 0.921409214092141
-9.96276723864717 0.921436867429899
-9.96233409362662 0.921464520767657
-9.96153114672414 0.921492174105415
-9.95971206657738 0.921519827443172
-9.95829617722196 0.92154748078093
-9.95786395613426 0.921575134118688
-9.95176875793804 0.921602787456446
-9.95036226051708 0.921630440794204
-9.94966047916501 0.921658094131962
-9.94763081768986 0.92168574746972
-9.94756577833426 0.921713400807477
-9.94403613905921 0.921741054145235
-9.94193473994863 0.921768707482993
-9.93956333401701 0.921796360820751
-9.93874643723972 0.921824014158509
-9.93739293114009 0.921851667496267
-9.93630843250549 0.921879320834025
-9.93582628874002 0.921906974171783
-9.92840795929198 0.92193462750954
-9.92808115959602 0.921962280847298
-9.92799295698178 0.921989934185056
-9.9277667326219 0.922017587522814
-9.92707645812695 0.922045240860572
-9.92641508714504 0.92207289419833
-9.9256630077177 0.922100547536088
-9.92132565540426 0.922128200873846
-9.91603244830301 0.922155854211603
-9.91253564050053 0.922183507549361
-9.9118378593187 0.922211160887119
-9.9107360595954 0.922238814224877
-9.90799696497486 0.922266467562635
-9.90745253066382 0.922294120900393
-9.90658617864043 0.922321774238151
-9.90609306544238 0.922349427575908
-9.90604151717039 0.922377080913666
-9.90559230321886 0.922404734251424
-9.90411221756075 0.922432387589182
-9.90349530124444 0.92246004092694
-9.90305117416757 0.922487694264698
-9.90248458764309 0.922515347602456
-9.89954953244241 0.922543000940213
-9.89757549312619 0.922570654277971
-9.89516079565762 0.922598307615729
-9.89505189614058 0.922625960953487
-9.89346098368354 0.922653614291245
-9.89226585848386 0.922681267629003
-9.89061895356222 0.922708920966761
-9.88813381930565 0.922736574304519
-9.88619543167043 0.922764227642276
-9.88531816812581 0.922791880980034
-9.88434428292576 0.922819534317792
-9.88236728286215 0.92284718765555
-9.87395710247668 0.922874840993308
-9.87245022390053 0.922902494331066
-9.87073590449093 0.922930147668824
-9.86917961765862 0.922957801006582
-9.86161726595175 0.922985454344339
-9.86089080190232 0.923013107682097
-9.85639564720042 0.923040761019855
-9.8556395332351 0.923068414357613
-9.85359233850941 0.923096067695371
-9.85012023007984 0.923123721033129
-9.84359259283835 0.923151374370887
-9.84259723014842 0.923179027708644
-9.83688305096468 0.923206681046402
-9.83573326644135 0.92323433438416
-9.83496789604851 0.923261987721918
-9.83375946980417 0.923289641059676
-9.83310458416844 0.923317294397434
-9.83039616723146 0.923344947735192
-9.82971390246082 0.923372601072949
-9.82956353843546 0.923400254410707
-9.8294860902294 0.923427907748465
-9.82785962207016 0.923455561086223
-9.82759219540712 0.923483214423981
-9.82644056218629 0.923510867761739
-9.82487734150323 0.923538521099497
-9.82481344935365 0.923566174437255
-9.82408450370342 0.923593827775012
-9.82384253771933 0.92362148111277
-9.82276847524173 0.923649134450528
-9.82120912889992 0.923676787788286
-9.82118596334024 0.923704441126044
-9.81847080343745 0.923732094463802
-9.81728648003688 0.92375974780156
-9.81546933123878 0.923787401139318
-9.81518485571657 0.923815054477075
-9.81191403579663 0.923842707814833
-9.811543345736 0.923870361152591
-9.81040643788757 0.923898014490349
-9.8067731535655 0.923925667828107
-9.80637594175824 0.923953321165865
-9.80466251282632 0.923980974503623
-9.80441138477041 0.92400862784138
-9.80401907944014 0.924036281179138
-9.80137566894298 0.924063934516896
-9.80134113510545 0.924091587854654
-9.79835205217738 0.924119241192412
-9.79714637288191 0.92414689453017
-9.7931811538669 0.924174547867928
-9.79151525944003 0.924202201205686
-9.79144659140042 0.924229854543443
-9.78858683169493 0.924257507881201
-9.78737337742377 0.924285161218959
-9.78568245144291 0.924312814556717
-9.78367948605975 0.924340467894475
-9.7801557713482 0.924368121232233
-9.77780893221978 0.924395774569991
-9.77442036496921 0.924423427907748
-9.77343850992888 0.924451081245506
-9.77262171271963 0.924478734583264
-9.77073793919615 0.924506387921022
-9.76989019126512 0.92453404125878
-9.76912279908468 0.924561694596538
-9.76894138831129 0.924589347934296
-9.76460447537085 0.924617001272054
-9.75936679308712 0.924644654609811
-9.75820970682044 0.924672307947569
-9.75621776261127 0.924699961285327
-9.75580428755412 0.924727614623085
-9.75152044333396 0.924755267960843
-9.74937393429683 0.924782921298601
-9.74676297525767 0.924810574636359
-9.74607994198932 0.924838227974117
-9.74552856963616 0.924865881311874
-9.74391267808202 0.924893534649632
-9.74252173358092 0.92492118798739
-9.73830806484333 0.924948841325148
-9.73804724798592 0.924976494662906
-9.73779175418176 0.925004148000664
-9.73749066482499 0.925031801338422
-9.73594777738641 0.925059454676179
-9.73565731258119 0.925087108013937
-9.73551597877687 0.925114761351695
-9.73367867325327 0.925142414689453
-9.7323328827985 0.925170068027211
-9.73221844012991 0.925197721364969
-9.72910946625241 0.925225374702727
-9.72894396489909 0.925253028040484
-9.72882583995485 0.925280681378242
-9.72447674726 0.925308334716
-9.72257870780877 0.925335988053758
-9.72171211972973 0.925363641391516
-9.71931474989183 0.925391294729274
-9.71758642301961 0.925418948067032
-9.7155297915308 0.92544660140479
-9.71353390675215 0.925474254742547
-9.7097680357867 0.925501908080305
-9.70919679450972 0.925529561418063
-9.70784013970653 0.925557214755821
-9.70466741618219 0.925584868093579
-9.70358991462661 0.925612521431337
-9.69977038807135 0.925640174769095
-9.69942381799539 0.925667828106853
-9.69821256648115 0.92569548144461
-9.69605478148704 0.925723134782368
-9.69535684727005 0.925750788120126
-9.69494405520511 0.925778441457884
-9.69314522418053 0.925806094795642
-9.69114602386461 0.9258337481334
-9.68789334725985 0.925861401471158
-9.68544258380269 0.925889054808915
-9.68193173623464 0.925916708146673
-9.67590386335616 0.925944361484431
-9.6731734361629 0.925972014822189
-9.67110380130021 0.925999668159947
-9.66671897602629 0.926027321497705
-9.66448059675759 0.926054974835463
-9.66432154448946 0.926082628173221
-9.66403259437688 0.926110281510978
-9.66338541581897 0.926137934848736
-9.66306637590302 0.926165588186494
-9.66279183268183 0.926193241524252
-9.66137460257932 0.92622089486201
-9.6589069690207 0.926248548199768
-9.65741777877196 0.926276201537526
-9.6528488451653 0.926303854875283
-9.65059708675431 0.926331508213041
-9.64351560552398 0.926359161550799
-9.64116931802849 0.926386814888557
-9.63917213995815 0.926414468226315
-9.63779231054858 0.926442121564073
-9.63656524946255 0.926469774901831
-9.6346794074977 0.926497428239589
-9.63453993717454 0.926525081577346
-9.63252799276481 0.926552734915104
-9.63158803747996 0.926580388252862
-9.63137901022542 0.92660804159062
-9.63083593353238 0.926635694928378
-9.62899703263846 0.926663348266136
-9.6275889859281 0.926691001603894
-9.62676644430557 0.926718654941652
-9.626270483668 0.926746308279409
-9.62552098925758 0.926773961617167
-9.62310690997389 0.926801614954925
-9.62227518740512 0.926829268292683
-9.62123306105342 0.926856921630441
-9.61876777056241 0.926884574968199
-9.61845396968425 0.926912228305957
-9.6177890636702 0.926939881643714
-9.61575893795178 0.926967534981472
-9.61575494043818 0.92699518831923
-9.61248363526675 0.927022841656988
-9.60920063449216 0.927050494994746
-9.60168207855166 0.927078148332504
-9.60138837577814 0.927105801670262
-9.60129360759235 0.927133455008019
-9.59997565305802 0.927161108345777
-9.59916537339987 0.927188761683535
-9.59806794932778 0.927216415021293
-9.59696633238705 0.927244068359051
-9.59566795064106 0.927271721696809
-9.59133294929789 0.927299375034567
-9.59060919434519 0.927327028372325
-9.58835393253283 0.927354681710082
-9.58796152368933 0.92738233504784
-9.58749859828821 0.927409988385598
-9.58567827798172 0.927437641723356
-9.58394375519181 0.927465295061114
-9.58380287583108 0.927492948398872
-9.58175946622827 0.92752060173663
-9.58118290560479 0.927548255074388
-9.57824578478172 0.927575908412145
-9.57713933967287 0.927603561749903
-9.57392287275464 0.927631215087661
-9.57361102201425 0.927658868425419
-9.57129175635713 0.927686521763177
-9.57099933965696 0.927714175100935
-9.56961221056403 0.927741828438693
-9.56929062277694 0.92776948177645
-9.56858884445007 0.927797135114208
-9.56449248114646 0.927824788451966
-9.56380020291465 0.927852441789724
-9.5634035346128 0.927880095127482
-9.56319641031639 0.92790774846524
-9.56293682268703 0.927935401802998
-9.56217554058603 0.927963055140755
-9.55986638144171 0.927990708478513
-9.55727665023741 0.928018361816271
-9.54839222858852 0.928046015154029
-9.54807235856461 0.928073668491787
-9.54271037155646 0.928101321829545
-9.54241845316778 0.928128975167303
-9.5398315315005 0.928156628505061
-9.53830227507458 0.928184281842818
-9.53640018263407 0.928211935180576
-9.53576227688176 0.928239588518334
-9.53442582188363 0.928267241856092
-9.5321069179817 0.92829489519385
-9.53009665181578 0.928322548531608
-9.5292377886993 0.928350201869366
-9.52916558180389 0.928377855207123
-9.5266563780941 0.928405508544881
-9.52278297617267 0.928433161882639
-9.52270395597052 0.928460815220397
-9.52184532617104 0.928488468558155
-9.52145981512924 0.928516121895913
-9.51822871539315 0.928543775233671
-9.51640048447025 0.928571428571429
-9.51356131461006 0.928599081909186
-9.50628029063653 0.928626735246944
-9.50583618899954 0.928654388584702
-9.50064133487741 0.92868204192246
-9.49737993192346 0.928709695260218
-9.49644302405768 0.928737348597976
-9.48836138352616 0.928765001935734
-9.48592727320604 0.928792655273492
-9.48277388958223 0.928820308611249
-9.48231347034411 0.928847961949007
-9.48208323422775 0.928875615286765
-9.47803779061963 0.928903268624523
-9.47698363550799 0.928930921962281
-9.47681677919535 0.928958575300039
-9.47617398186703 0.928986228637797
-9.47271609090268 0.929013881975554
-9.47110514595656 0.929041535313312
-9.47094253606395 0.92906918865107
-9.46628665553501 0.929096841988828
-9.46255806429084 0.929124495326586
-9.46027822270394 0.929152148664344
-9.45760025419216 0.929179802002102
-9.45754126514889 0.929207455339859
-9.45498396387934 0.929235108677617
-9.45431506244127 0.929262762015375
-9.45353592521577 0.929290415353133
-9.45017715786239 0.929318068690891
-9.44291331797251 0.929345722028649
-9.44269136674133 0.929373375366407
-9.44191059457656 0.929401028704165
-9.43454578758275 0.929428682041922
-9.43176496947528 0.92945633537968
-9.43067265115942 0.929483988717438
-9.42634246313078 0.929511642055196
-9.42224238111076 0.929539295392954
-9.42031514248447 0.929566948730712
-9.41965964596822 0.92959460206847
-9.41480566746669 0.929622255406228
-9.41366980933078 0.929649908743985
-9.41364392269252 0.929677562081743
-9.41236467442678 0.929705215419501
-9.40671795911081 0.929732868757259
-9.4053992258311 0.929760522095017
-9.40507708352005 0.929788175432775
-9.40480688772842 0.929815828770533
-9.40393565443316 0.92984348210829
-9.40367976804055 0.929871135446048
-9.4021095408766 0.929898788783806
-9.40187143414981 0.929926442121564
-9.3975771053552 0.929954095459322
-9.3974992529233 0.92998174879708
-9.39702898726153 0.930009402134838
-9.39325561879677 0.930037055472596
-9.3916241410178 0.930064708810353
-9.38997936838149 0.930092362148111
-9.38991437829885 0.930120015485869
-9.3893570901521 0.930147668823627
-9.38725085409876 0.930175322161385
-9.3839756579307 0.930202975499143
-9.3757336740652 0.930230628836901
-9.37396598553437 0.930258282174658
-9.37155863689738 0.930285935512416
-9.37084188061795 0.930313588850174
-9.36892744663986 0.930341242187932
-9.36763527482894 0.93036889552569
-9.36499635121283 0.930396548863448
-9.3646264917465 0.930424202201206
-9.35846475184958 0.930451855538964
-9.35506603583798 0.930479508876721
-9.35296898286854 0.930507162214479
-9.35128933805841 0.930534815552237
-9.34623295949812 0.930562468889995
-9.34329847658697 0.930590122227753
-9.34088573762981 0.930617775565511
-9.33852948569355 0.930645428903269
-9.33645749603598 0.930673082241027
-9.33542149110939 0.930700735578784
-9.33363237293161 0.930728388916542
-9.32692893551185 0.9307560422543
-9.32210110576877 0.930783695592058
-9.32025794505356 0.930811348929816
-9.31705613528579 0.930839002267574
-9.31149077979556 0.930866655605332
-9.30876755305593 0.930894308943089
-9.30691523877479 0.930921962280847
-9.30373695524638 0.930949615618605
-9.30321502978776 0.930977268956363
-9.30172043440736 0.931004922294121
-9.30052067379744 0.931032575631879
-9.29989129547714 0.931060228969637
-9.29460125617752 0.931087882307394
-9.28873141842672 0.931115535645152
-9.28790681510837 0.93114318898291
-9.28718765552899 0.931170842320668
-9.28658791664602 0.931198495658426
-9.28624314333117 0.931226148996184
-9.28271818151954 0.931253802333942
-9.28065149718987 0.9312814556717
-9.27920384382477 0.931309109009457
-9.27726895292193 0.931336762347215
-9.27452589163534 0.931364415684973
-9.27392628297933 0.931392069022731
-9.2722606510323 0.931419722360489
-9.27187427859754 0.931447375698247
-9.26921207726451 0.931475029036005
-9.26850520196216 0.931502682373763
-9.25967805436954 0.93153033571152
-9.25623150810948 0.931557989049278
-9.25404170480038 0.931585642387036
-9.25121098357062 0.931613295724794
-9.25057299962435 0.931640949062552
-9.25013059779683 0.93166860240031
-9.24823431571853 0.931696255738068
-9.24520141517285 0.931723909075825
-9.24061033701282 0.931751562413583
-9.23514820155614 0.931779215751341
-9.23244387346679 0.931806869089099
-9.23227383494921 0.931834522426857
-9.23114440062419 0.931862175764615
-9.22855552234159 0.931889829102373
-9.21120146133572 0.931917482440131
-9.21003201379036 0.931945135777888
-9.20913707473615 0.931972789115646
-9.20808763352832 0.932000442453404
-9.20739818164602 0.932028095791162
-9.20538955241031 0.93205574912892
-9.20335178811598 0.932083402466678
-9.20290713607587 0.932111055804436
-9.20156862951429 0.932138709142193
-9.20058957495202 0.932166362479951
-9.20049001288517 0.932194015817709
-9.19875396597021 0.932221669155467
-9.19823964338614 0.932249322493225
-9.19743491086419 0.932276975830983
-9.19227796589499 0.932304629168741
-9.19152216927898 0.932332282506499
-9.19051844495893 0.932359935844256
-9.18687023370662 0.932387589182014
-9.18568971891725 0.932415242519772
-9.1849463421864 0.93244289585753
-9.18430069536161 0.932470549195288
-9.18366938117674 0.932498202533046
-9.18220825100755 0.932525855870804
-9.1815685422252 0.932553509208562
-9.18144927866019 0.932581162546319
-9.17731727051679 0.932608815884077
-9.17519110132664 0.932636469221835
-9.17275543076237 0.932664122559593
-9.16150817880952 0.932691775897351
-9.16067661847385 0.932719429235109
-9.14894234075095 0.932747082572867
-9.14404332805926 0.932774735910624
-9.14223017960059 0.932802389248382
-9.13959099891692 0.93283004258614
-9.13946959840196 0.932857695923898
-9.13618828063557 0.932885349261656
-9.13494346981145 0.932913002599414
-9.13245757132579 0.932940655937172
-9.13156069680798 0.932968309274929
-9.13096740170615 0.932995962612687
-9.12904322113062 0.933023615950445
-9.12878588837176 0.933051269288203
-9.12838003774668 0.933078922625961
-9.12662292196372 0.933106575963719
-9.12597303867287 0.933134229301477
-9.12385207865881 0.933161882639235
-9.12267150546596 0.933189535976992
-9.12139682146888 0.93321718931475
-9.12056138102124 0.933244842652508
-9.12041752525046 0.933272495990266
-9.11968676430875 0.933300149328024
-9.11961740596661 0.933327802665782
-9.11905644474725 0.93335545600354
-9.11858426665454 0.933383109341298
-9.11842531364417 0.933410762679055
-9.10915000032353 0.933438416016813
-9.10678545594249 0.933466069354571
-9.1056695774897 0.933493722692329
-9.10376670417559 0.933521376030087
-9.10138130518566 0.933549029367845
-9.10000235010426 0.933576682705603
-9.09888578301132 0.93360433604336
-9.09877132460883 0.933631989381118
-9.09579849413759 0.933659642718876
-9.09024306930948 0.933687296056634
-9.08879180191359 0.933714949394392
-9.08830100405427 0.93374260273215
-9.08727521590113 0.933770256069908
-9.0869803175315 0.933797909407665
-9.08608616485606 0.933825562745423
-9.08580955321261 0.933853216083181
-9.08385007743236 0.933880869420939
-9.08219637353249 0.933908522758697
-9.08102080468902 0.933936176096455
-9.07856514910114 0.933963829434213
-9.07718654221806 0.933991482771971
-9.07715374933454 0.934019136109728
-9.07281435357363 0.934046789447486
-9.07269344903045 0.934074442785244
-9.06511783105726 0.934102096123002
-9.0602170616667 0.93412974946076
-9.05997922451216 0.934157402798518
-9.05990573291539 0.934185056136276
-9.05894999958289 0.934212709474034
-9.05822100150038 0.934240362811791
-9.04955767078615 0.934268016149549
-9.04477324326967 0.934295669487307
-9.04318024193881 0.934323322825065
-9.04247438707055 0.934350976162823
-9.04145689078142 0.934378629500581
-9.03867885481238 0.934406282838339
-9.03276598446152 0.934433936176096
-9.03065412945302 0.934461589513854
-9.0293055073692 0.934489242851612
-9.02832511328647 0.93451689618937
-9.02661323606385 0.934544549527128
-9.0258734329545 0.934572202864886
-9.02587057795501 0.934599856202644
-9.02481401802031 0.934627509540402
-9.02418312377159 0.934655162878159
-9.02260320747105 0.934682816215917
-9.02205544414998 0.934710469553675
-9.02137192963459 0.934738122891433
-9.01972845186986 0.934765776229191
-9.01639661279426 0.934793429566949
-9.01585944487666 0.934821082904707
-9.0152482359929 0.934848736242464
-9.01367291327874 0.934876389580222
-9.01358537634073 0.93490404291798
-9.01030246239196 0.934931696255738
-9.00817129092296 0.934959349593496
-9.00731916991417 0.934987002931254
-9.00713462214341 0.935014656269012
-9.00638517444357 0.93504230960677
-9.0056800756461 0.935069962944527
-9.00545404666304 0.935097616282285
-8.99769515237742 0.935125269620043
-8.99245061037375 0.935152922957801
-8.98935557031114 0.935180576295559
-8.98663871475109 0.935208229633317
-8.98598978337483 0.935235882971075
-8.98434390827781 0.935263536308833
-8.98317989925934 0.93529118964659
-8.98288191194848 0.935318842984348
-8.98207812741221 0.935346496322106
-8.97902660923067 0.935374149659864
-8.97746631409959 0.935401802997622
-8.97652507871653 0.93542945633538
-8.97569838090959 0.935457109673138
-8.97458323451125 0.935484763010895
-8.97098651047743 0.935512416348653
-8.9696991313345 0.935540069686411
-8.96774790602334 0.935567723024169
-8.96650772090975 0.935595376361927
-8.96412304795111 0.935623029699685
-8.95985794853617 0.935650683037443
-8.95923637279608 0.9356783363752
-8.95392094360013 0.935705989712958
-8.95384389911565 0.935733643050716
-8.952580854004 0.935761296388474
-8.95000330251159 0.935788949726232
-8.94896350484896 0.93581660306399
-8.94602219813069 0.935844256401748
-8.94489003741008 0.935871909739506
-8.94459779120977 0.935899563077263
-8.94445128086719 0.935927216415021
-8.94183768038762 0.935954869752779
-8.94066867249916 0.935982523090537
-8.93900699081478 0.936010176428295
-8.93679308896175 0.936037829766053
-8.93496519905829 0.936065483103811
-8.92791043604464 0.936093136441569
-8.92729203150511 0.936120789779326
-8.9211794731333 0.936148443117084
-8.92040147224941 0.936176096454842
-8.91707312569867 0.9362037497926
-8.91512815170826 0.936231403130358
-8.91480628611384 0.936259056468116
-8.91170919212514 0.936286709805874
-8.91129264347766 0.936314363143631
-8.90831916949903 0.936342016481389
-8.90115607758196 0.936369669819147
-8.89891980936553 0.936397323156905
-8.8977381454426 0.936424976494663
-8.89470502236235 0.936452629832421
-8.89229973550017 0.936480283170179
-8.89182494516458 0.936507936507937
-8.8894381433319 0.936535589845694
-8.88929151530088 0.936563243183452
-8.8887056354911 0.93659089652121
-8.8815265073394 0.936618549858968
-8.87932676330798 0.936646203196726
-8.87864851142025 0.936673856534484
-8.87840023323215 0.936701509872242
-8.87800399581124 0.936729163209999
-8.87563180891315 0.936756816547757
-8.87518214493381 0.936784469885515
-8.87396153233712 0.936812123223273
-8.87002071305705 0.936839776561031
-8.86939275880836 0.936867429898789
-8.86935643906748 0.936895083236547
-8.8679108506517 0.936922736574305
-8.86694221416029 0.936950389912062
-8.8644119043742 0.93697804324982
-8.8616361896478 0.937005696587578
-8.86029088098495 0.937033349925336
-8.85930119706131 0.937061003263094
-8.85859723341922 0.937088656600852
-8.85736183481197 0.93711630993861
-8.85165407332716 0.937143963276368
-8.85139654455831 0.937171616614125
-8.84909173855305 0.937199269951883
-8.843901745936 0.937226923289641
-8.84244895385561 0.937254576627399
-8.8392314237327 0.937282229965157
-8.83857948370621 0.937309883302915
-8.83829892626467 0.937337536640673
-8.8377736725355 0.93736518997843
-8.82908540204551 0.937392843316188
-8.82683023220883 0.937420496653946
-8.82629420849927 0.937448149991704
-8.82526750624607 0.937475803329462
-8.82267289975204 0.93750345666722
-8.8199562106792 0.937531110004978
-8.81493628003107 0.937558763342735
-8.81085197646805 0.937586416680493
-8.80846994758483 0.937614070018251
-8.80615410662155 0.937641723356009
-8.80513883103045 0.937669376693767
-8.79482237135327 0.937697030031525
-8.79452584382866 0.937724683369283
-8.79415908862102 0.937752336707041
-8.7934345984282 0.937779990044798
-8.79260391828041 0.937807643382556
-8.79178814453339 0.937835296720314
-8.79144394828817 0.937862950058072
-8.79130566998507 0.93789060339583
-8.78991998820729 0.937918256733588
-8.78786568623917 0.937945910071346
-8.78705090724224 0.937973563409104
-8.78690536250734 0.938001216746861
-8.7827381114045 0.938028870084619
-8.78167685126279 0.938056523422377
-8.78120075092531 0.938084176760135
-8.77962858153687 0.938111830097893
-8.77834453697171 0.938139483435651
-8.77744394752793 0.938167136773409
-8.77053106974968 0.938194790111166
-8.77052558887418 0.938222443448924
-8.77015879626001 0.938250096786682
-8.76984199781803 0.93827775012444
-8.76789876030988 0.938305403462198
-8.76346888577599 0.938333056799956
-8.76262113544973 0.938360710137714
-8.76225316190983 0.938388363475471
-8.75781713237509 0.938416016813229
-8.75754540813344 0.938443670150987
-8.75194055609978 0.938471323488745
-8.74893009509888 0.938498976826503
-8.7438628135915 0.938526630164261
-8.7394761380172 0.938554283502019
-8.73889676033328 0.938581936839777
-8.73600306336682 0.938609590177534
-8.73462934710033 0.938637243515292
-8.73039532561235 0.93866489685305
-8.73022167588358 0.938692550190808
-8.72859082155537 0.938720203528566
-8.72477811807553 0.938747856866324
-8.72378959744588 0.938775510204082
-8.72246083371208 0.938803163541839
-8.71946805406854 0.938830816879597
-8.71781837233933 0.938858470217355
-8.71710566818695 0.938886123555113
-8.71608916222879 0.938913776892871
-8.71532127601143 0.938941430230629
-8.71485483146499 0.938969083568387
-8.71229703408896 0.938996736906145
-8.71190882987122 0.939024390243902
-8.71027506924946 0.93905204358166
-8.70965568854138 0.939079696919418
-8.70834554978985 0.939107350257176
-8.70489175112038 0.939135003594934
-8.70423299139781 0.939162656932692
-8.70417812179986 0.93919031027045
-8.6961355791733 0.939217963608208
-8.69546953802102 0.939245616945965
-8.69006147476348 0.939273270283723
-8.68390136255155 0.939300923621481
-8.67907870265291 0.939328576959239
-8.67863816044076 0.939356230296997
-8.67490439732665 0.939383883634755
-8.66620616779249 0.939411536972513
-8.66613729792023 0.93943919031027
-8.66383926772512 0.939466843648028
-8.66339127847007 0.939494496985786
-8.65889817474843 0.939522150323544
-8.65860069572224 0.939549803661302
-8.65713856591645 0.93957745699906
-8.65051541711753 0.939605110336818
-8.64743345934569 0.939632763674575
-8.64711003928688 0.939660417012333
-8.64240369112614 0.939688070350091
-8.63540143593824 0.939715723687849
-8.63477392965988 0.939743377025607
-8.6333438185735 0.939771030363365
-8.63201844961869 0.939798683701123
-8.62557875149565 0.939826337038881
-8.6228770763597 0.939853990376638
-8.62264058810658 0.939881643714396
-8.62221354227825 0.939909297052154
-8.61747990148668 0.939936950389912
-8.61658028562985 0.93996460372767
-8.6164894322745 0.939992257065428
-8.61080594254379 0.940019910403186
-8.60570523230605 0.940047563740944
-8.60205903085807 0.940075217078701
-8.60159039239245 0.940102870416459
-8.60131309973493 0.940130523754217
-8.60012270022947 0.940158177091975
-8.59989175112194 0.940185830429733
-8.59741302142545 0.940213483767491
-8.59609457167175 0.940241137105249
-8.59497003717221 0.940268790443006
-8.59335965441051 0.940296443780764
-8.59038419440711 0.940324097118522
-8.59014601595682 0.94035175045628
-8.58809962356518 0.940379403794038
-8.58323596715566 0.940407057131796
-8.58302545082892 0.940434710469554
-8.58231834280249 0.940462363807312
-8.58068947447024 0.940490017145069
-8.58031396280761 0.940517670482827
-8.57691985373703 0.940545323820585
-8.56790082065388 0.940572977158343
-8.56578987711338 0.940600630496101
-8.56507383927722 0.940628283833859
-8.56453521138138 0.940655937171617
-8.56281063672628 0.940683590509374
-8.56261624259184 0.940711243847132
-8.56145196221932 0.94073889718489
-8.5603451268321 0.940766550522648
-8.55809085358618 0.940794203860406
-8.55391290155847 0.940821857198164
-8.54619657866855 0.940849510535922
-8.54228738920188 0.94087716387368
-8.5417810004147 0.940904817211437
-8.53669058727706 0.940932470549195
-8.53545184328803 0.940960123886953
-8.53487568679551 0.940987777224711
-8.53233413933229 0.941015430562469
-8.53079810780547 0.941043083900227
-8.52809762301601 0.941070737237985
-8.52806619301062 0.941098390575743
-8.52693166755657 0.9411260439135
-8.52560204884608 0.941153697251258
-8.52076078178952 0.941181350589016
-8.52003677179928 0.941209003926774
-8.51972475867049 0.941236657264532
-8.51888223264621 0.94126431060229
-8.51690937648069 0.941291963940048
-8.51170886689261 0.941319617277805
-8.51003958448448 0.941347270615563
-8.50870716475866 0.941374923953321
-8.50818501462125 0.941402577291079
-8.50502304540659 0.941430230628837
-8.5029957747414 0.941457883966595
-8.50261185120908 0.941485537304353
-8.5025021652337 0.94151319064211
-8.50190647434232 0.941540843979868
-8.49840023258547 0.941568497317626
-8.49766647053965 0.941596150655384
-8.49699889787032 0.941623803993142
-8.49329098703333 0.9416514573309
-8.49245870844241 0.941679110668658
-8.48747093883646 0.941706764006416
-8.48588000484006 0.941734417344173
-8.48484970043078 0.941762070681931
-8.47493904667213 0.941789724019689
-8.46970377420665 0.941817377357447
-8.46804324500017 0.941845030695205
-8.46312298049657 0.941872684032963
-8.4620755371026 0.941900337370721
-8.45937200227741 0.941927990708479
-8.45894343869634 0.941955644046236
-8.45813471810599 0.941983297383994
-8.45798595301507 0.942010950721752
-8.45737282420343 0.94203860405951
-8.4471777815689 0.942066257397268
-8.44675096266193 0.942093910735026
-8.44422442825837 0.942121564072784
-8.44262604312329 0.942149217410541
-8.44262377207535 0.942176870748299
-8.43691314777027 0.942204524086057
-8.43069274254702 0.942232177423815
-8.42889931133914 0.942259830761573
-8.42663051665815 0.942287484099331
-8.42641764330978 0.942315137437089
-8.42399988388052 0.942342790774847
-8.42353906512888 0.942370444112604
-8.42094311171653 0.942398097450362
-8.4197628420712 0.94242575078812
-8.41945570845829 0.942453404125878
-8.41877234679001 0.942481057463636
-8.4179050264048 0.942508710801394
-8.41774792313658 0.942536364139152
-8.41593263291902 0.942564017476909
-8.4157512065044 0.942591670814667
-8.41344708772138 0.942619324152425
-8.40685623529484 0.942646977490183
-8.40660257002339 0.942674630827941
-8.40056358851634 0.942702284165699
-8.39734479901772 0.942729937503457
-8.39436355898368 0.942757590841215
-8.39228031191463 0.942785244178972
-8.39123015557325 0.94281289751673
-8.38990828004577 0.942840550854488
-8.38752011309713 0.942868204192246
-8.38694183878749 0.942895857530004
-8.38626888314455 0.942923510867762
-8.38314146502876 0.94295116420552
-8.37870632349134 0.942978817543278
-8.37622110448308 0.943006470881035
-8.37607100240233 0.943034124218793
-8.36604394986021 0.943061777556551
-8.36516766246225 0.943089430894309
-8.36393470010954 0.943117084232067
-8.36359669520751 0.943144737569825
-8.36191798327716 0.943172390907583
-8.36034873555379 0.94320004424534
-8.35796423306105 0.943227697583098
-8.35700293648342 0.943255350920856
-8.35525804196888 0.943283004258614
-8.35504839155751 0.943310657596372
-8.35338890435238 0.94333831093413
-8.34828329820718 0.943365964271888
-8.34619922984599 0.943393617609645
-8.34441031185465 0.943421270947403
-8.34289075281121 0.943448924285161
-8.34261920647434 0.943476577622919
-8.33984788474392 0.943504230960677
-8.33163108816086 0.943531884298435
-8.33070323683322 0.943559537636193
-8.32604561829758 0.943587190973951
-8.32528252292218 0.943614844311708
-8.3211732800232 0.943642497649466
-8.31928901963207 0.943670150987224
-8.3151334411421 0.943697804324982
-8.31358338047115 0.94372545766274
-8.31320373415386 0.943753111000498
-8.31015881535897 0.943780764338256
-8.30981814641526 0.943808417676014
-8.30519989027506 0.943836071013771
-8.30002560622251 0.943863724351529
-8.29752915556352 0.943891377689287
-8.29611812777214 0.943919031027045
-8.29575658126976 0.943946684364803
-8.29460746518094 0.943974337702561
-8.29290958206711 0.944001991040319
-8.27763903320306 0.944029644378076
-8.27678492672807 0.944057297715834
-8.27505670283127 0.944084951053592
-8.27364667565628 0.94411260439135
-8.2736240560885 0.944140257729108
-8.27295685513245 0.944167911066866
-8.26800931858666 0.944195564404624
-8.26092532090752 0.944223217742381
-8.26027983757994 0.944250871080139
-8.25814574806839 0.944278524417897
-8.25718215450697 0.944306177755655
-8.2564060224053 0.944333831093413
-8.25212668819112 0.944361484431171
-8.24027438012639 0.944389137768929
-8.23736684585581 0.944416791106687
-8.23183431945441 0.944444444444444
-8.23179736118667 0.944472097782202
-8.22945612926643 0.94449975111996
-8.22735492959417 0.944527404457718
-8.22522148458962 0.944555057795476
-8.22444361583318 0.944582711133234
-8.22385140382085 0.944610364470992
-8.22196661949083 0.94463801780875
-8.20961584698247 0.944665671146507
-8.20786842466896 0.944693324484265
-8.20559943034788 0.944720977822023
-8.20008004262332 0.944748631159781
-8.19867684810843 0.944776284497539
-8.19506976786249 0.944803937835297
-8.19488273274245 0.944831591173055
-8.19428141857857 0.944859244510812
-8.19274638689627 0.94488689784857
-8.18833304180662 0.944914551186328
-8.18826559538091 0.944942204524086
-8.18709597925774 0.944969857861844
-8.18663360419622 0.944997511199602
-8.18571825638895 0.94502516453736
-8.18097215480011 0.945052817875118
-8.17910655842988 0.945080471212875
-8.17838181628525 0.945108124550633
-8.17480026987336 0.945135777888391
-8.17014941771995 0.945163431226149
-8.15247023750449 0.945191084563907
-8.15167947494168 0.945218737901665
-8.1496717584447 0.945246391239423
-8.14939632460578 0.94527404457718
-8.14279592186374 0.945301697914938
-8.13865739095431 0.945329351252696
-8.13154326962284 0.945357004590454
-8.12910430244924 0.945384657928212
-8.12705737848255 0.94541231126597
-8.12555661293654 0.945439964603728
-8.11962357066738 0.945467617941486
-8.11860115368079 0.945495271279243
-8.11693072120628 0.945522924617001
-8.11675969408966 0.945550577954759
-8.11675178861451 0.945578231292517
-8.11289835419664 0.945605884630275
-8.10845939753573 0.945633537968033
-8.10761843769892 0.945661191305791
-8.10730302727216 0.945688844643549
-8.10543447508409 0.945716497981306
-8.10534528221283 0.945744151319064
-8.09713293879722 0.945771804656822
-8.09487276247787 0.94579945799458
-8.09462613309948 0.945827111332338
-8.09137725565946 0.945854764670096
-8.08902172384269 0.945882418007854
-8.08790236366639 0.945910071345611
-8.07735020933981 0.945937724683369
-8.07671014117784 0.945965378021127
-8.07395521990801 0.945993031358885
-8.07372592781423 0.946020684696643
-8.07158706054746 0.946048338034401
-8.0705963040878 0.946075991372159
-8.07030091334118 0.946103644709916
-8.06785116578139 0.946131298047674
-8.0675360028183 0.946158951385432
-8.06154587471947 0.94618660472319
-8.05717354043725 0.946214258060948
-8.05716103163283 0.946241911398706
-8.05282215847096 0.946269564736464
-8.04924330136942 0.946297218074222
-8.04852438580008 0.946324871411979
-8.0467550973217 0.946352524749737
-8.04643510732741 0.946380178087495
-8.04345327653466 0.946407831425253
-8.04269418017685 0.946435484763011
-8.0409382153609 0.946463138100769
-8.04002663679895 0.946490791438527
-8.0374309407375 0.946518444776285
-8.02777375674215 0.946546098114042
-8.02512220665696 0.9465737514518
-8.00975208321257 0.946601404789558
-8.00754691085801 0.946629058127316
-8.00603922888101 0.946656711465074
-8.0048042829276 0.946684364802832
-8.00370456030993 0.94671201814059
-8.00157501598675 0.946739671478347
-7.99777583200318 0.946767324816105
-7.99469571499979 0.946794978153863
-7.99325783126257 0.946822631491621
-7.98932189218556 0.946850284829379
-7.98633719815762 0.946877938167137
-7.98559385053936 0.946905591504895
-7.98322748049471 0.946933244842653
-7.98201523993257 0.94696089818041
-7.97933552620107 0.946988551518168
-7.97623443050309 0.947016204855926
-7.97530735932884 0.947043858193684
-7.97016342683534 0.947071511531442
-7.96481326038069 0.9470991648692
-7.96465310850971 0.947126818206958
-7.9633959724729 0.947154471544715
-7.96321402047078 0.947182124882473
-7.95937355548369 0.947209778220231
-7.95780633599278 0.947237431557989
-7.94998605357283 0.947265084895747
-7.94924284211684 0.947292738233505
-7.94701693705375 0.947320391571263
-7.94651792163907 0.947348044909021
-7.9462301098662 0.947375698246778
-7.94312931079934 0.947403351584536
-7.94236531869355 0.947431004922294
-7.94231116139313 0.947458658260052
-7.94212905687587 0.94748631159781
-7.93737564358456 0.947513964935568
-7.93549375018301 0.947541618273326
-7.93229150423968 0.947569271611084
-7.93135388055757 0.947596924948841
-7.92664348844657 0.947624578286599
-7.92541437857785 0.947652231624357
-7.92482893582488 0.947679884962115
-7.92398775959691 0.947707538299873
-7.92339877762809 0.947735191637631
-7.92286462727672 0.947762844975389
-7.92185460603421 0.947790498313146
-7.91962571521325 0.947818151650904
-7.91906312712082 0.947845804988662
-7.91605036630173 0.94787345832642
-7.91353847447095 0.947901111664178
-7.91222009395819 0.947928765001936
-7.9042045610676 0.947956418339694
-7.90156281964616 0.947984071677451
-7.89908060262279 0.948011725015209
-7.89840482085098 0.948039378352967
-7.8930105650362 0.948067031690725
-7.88784871497457 0.948094685028483
-7.87711354382614 0.948122338366241
-7.87525651701842 0.948149991703999
-7.87432305603966 0.948177645041757
-7.87121667649616 0.948205298379514
-7.86890781006405 0.948232951717272
-7.86754817344813 0.94826060505503
-7.86502022137867 0.948288258392788
-7.86453780619183 0.948315911730546
-7.86150632804484 0.948343565068304
-7.85882870751741 0.948371218406062
-7.85387488020354 0.94839887174382
-7.84942863957679 0.948426525081577
-7.84617794695924 0.948454178419335
-7.84510753291554 0.948481831757093
-7.8409866071601 0.948509485094851
-7.83926067517862 0.948537138432609
-7.83790141362566 0.948564791770367
-7.83620292951571 0.948592445108125
-7.83587756088195 0.948620098445882
-7.83253821048602 0.94864775178364
-7.83201345885684 0.948675405121398
-7.83087331551846 0.948703058459156
-7.8302893001494 0.948730711796914
-7.82855073528414 0.948758365134672
-7.82688800358462 0.94878601847243
-7.8266185672776 0.948813671810187
-7.82369532888187 0.948841325147945
-7.81637285603475 0.948868978485703
-7.81116662006313 0.948896631823461
-7.80892893952964 0.948924285161219
-7.80767813598856 0.948951938498977
-7.79875600563149 0.948979591836735
-7.79637428101624 0.949007245174493
-7.79363673291835 0.94903489851225
-7.79341992768943 0.949062551850008
-7.78274397474405 0.949090205187766
-7.78267723548641 0.949117858525524
-7.78163847193912 0.949145511863282
-7.77845193599842 0.94917316520104
-7.77418098678209 0.949200818538798
-7.77201871749983 0.949228471876555
-7.76287114500602 0.949256125214313
-7.75808822623707 0.949283778552071
-7.75347929175231 0.949311431889829
-7.75093808825685 0.949339085227587
-7.75070863513537 0.949366738565345
-7.75064219769965 0.949394391903103
-7.74885872811133 0.949422045240861
-7.74176743152091 0.949449698578618
-7.74006717117891 0.949477351916376
-7.73056482678157 0.949505005254134
-7.72819932956748 0.949532658591892
-7.72559075275728 0.94956031192965
-7.72311955037454 0.949587965267408
-7.71814915515985 0.949615618605166
-7.71217000888169 0.949643271942924
-7.71198036598274 0.949670925280681
-7.70917496871861 0.949698578618439
-7.70733479029526 0.949726231956197
-7.70190034573207 0.949753885293955
-7.7012278147501 0.949781538631713
-7.69864892514235 0.949809191969471
-7.69708176868489 0.949836845307229
-7.69428829891836 0.949864498644986
-7.68871384049906 0.949892151982744
-7.68397347463055 0.949919805320502
-7.68366754783821 0.94994745865826
-7.67629740749334 0.949975111996018
-7.67589022185431 0.950002765333776
-7.6582175250296 0.950030418671534
-7.64295108913334 0.950058072009291
-7.64277668019056 0.950085725347049
-7.63582802058813 0.950113378684807
-7.62953288814239 0.950141032022565
-7.62730390291231 0.950168685360323
-7.62435146048608 0.950196338698081
-7.62322311588279 0.950223992035839
-7.61973597056119 0.950251645373597
-7.61170164910775 0.950279298711354
-7.61016290350779 0.950306952049112
-7.6060549323764 0.95033460538687
-7.59948945164149 0.950362258724628
-7.59618454298178 0.950389912062386
-7.59196222826908 0.950417565400144
-7.5910080323214 0.950445218737902
-7.59040036619782 0.95047287207566
-7.59027349763394 0.950500525413417
-7.58857658146686 0.950528178751175
-7.58324600516059 0.950555832088933
-7.57652400522149 0.950583485426691
-7.57311261690031 0.950611138764449
-7.56175057436938 0.950638792102207
-7.56114544483436 0.950666445439965
-7.55660814035056 0.950694098777722
-7.55494375683375 0.95072175211548
-7.5539009609955 0.950749405453238
-7.55214915349349 0.950777058790996
-7.5509497162455 0.950804712128754
-7.54796680013522 0.950832365466512
-7.541267997872 0.95086001880427
-7.54115846829751 0.950887672142028
-7.53914676434441 0.950915325479785
-7.53711749101852 0.950942978817543
-7.53413173998857 0.950970632155301
-7.53043764007204 0.950998285493059
-7.52959935234873 0.951025938830817
-7.52949786706025 0.951053592168575
-7.52355072789209 0.951081245506333
-7.5227236976734 0.95110889884409
-7.51996075318045 0.951136552181848
-7.51929314756929 0.951164205519606
-7.51469297599679 0.951191858857364
-7.50989472918931 0.951219512195122
-7.50053591202621 0.95124716553288
-7.49013428031718 0.951274818870638
-7.48777237819217 0.951302472208396
-7.48707375563852 0.951330125546153
-7.48543871514629 0.951357778883911
-7.48000129181723 0.951385432221669
-7.47722433584493 0.951413085559427
-7.47615061872724 0.951440738897185
-7.47570918100782 0.951468392234943
-7.47565681762372 0.951496045572701
-7.47471525834795 0.951523698910459
-7.47379860611636 0.951551352248216
-7.47232180488503 0.951579005585974
-7.46484418230874 0.951606658923732
-7.46365134452332 0.95163431226149
-7.4593584957035 0.951661965599248
-7.45886943999705 0.951689618937006
-7.45744088283543 0.951717272274764
-7.45459813910143 0.951744925612521
-7.45264897261028 0.951772578950279
-7.44714858994287 0.951800232288037
-7.44597426227593 0.951827885625795
-7.44181821994651 0.951855538963553
-7.44131888081429 0.951883192301311
-7.43830980455165 0.951910845639069
-7.43643140200637 0.951938498976826
-7.43456391433818 0.951966152314584
-7.4341539946639 0.951993805652342
-7.43231667121247 0.9520214589901
-7.43102206200506 0.952049112327858
-7.43040948428781 0.952076765665616
-7.4286443927153 0.952104419003374
-7.42850831125346 0.952132072341132
-7.42696948766937 0.952159725678889
-7.4238330615974 0.952187379016647
-7.42332135306971 0.952215032354405
-7.42033942902947 0.952242685692163
-7.41691270422072 0.952270339029921
-7.41606596174832 0.952297992367679
-7.41597961455623 0.952325645705437
-7.41586260764511 0.952353299043195
-7.41176601015175 0.952380952380952
-7.41080371252066 0.95240860571871
-7.40650491488718 0.952436259056468
-7.40297821583845 0.952463912394226
-7.40132767961529 0.952491565731984
-7.39996067203765 0.952519219069742
-7.3966623069913 0.9525468724075
-7.39630409027313 0.952574525745257
-7.39398456078111 0.952602179083015
-7.39069740705738 0.952629832420773
-7.38640928463316 0.952657485758531
-7.38405373481404 0.952685139096289
-7.38021327627453 0.952712792434047
-7.37952768826109 0.952740445771805
-7.37791724559139 0.952768099109563
-7.37324376247812 0.95279575244732
-7.36956410415526 0.952823405785078
-7.3682115392553 0.952851059122836
-7.36540098417545 0.952878712460594
-7.36488243380244 0.952906365798352
-7.36371476303702 0.95293401913611
-7.36310046957532 0.952961672473868
-7.36192691593509 0.952989325811625
-7.35971090526017 0.953016979149383
-7.35819215847384 0.953044632487141
-7.35653098172034 0.953072285824899
-7.35634265079286 0.953099939162657
-7.35468833154916 0.953127592500415
-7.35220830437647 0.953155245838173
-7.34595980318595 0.953182899175931
-7.34556236623514 0.953210552513688
-7.34276700014571 0.953238205851446
-7.34255314703366 0.953265859189204
-7.34128955832345 0.953293512526962
-7.3409071459922 0.95332116586472
-7.33201996248013 0.953348819202478
-7.33200171511031 0.953376472540236
-7.32936688510753 0.953404125877994
-7.32533909019481 0.953431779215751
-7.32511471786708 0.953459432553509
-7.32128501821187 0.953487085891267
-7.3179604230072 0.953514739229025
-7.31329466840674 0.953542392566783
-7.3130421332135 0.953570045904541
-7.30349608534238 0.953597699242299
-7.30162313758452 0.953625352580056
-7.30008827719341 0.953653005917814
-7.29788841247351 0.953680659255572
-7.29210289571195 0.95370831259333
-7.2891139275893 0.953735965931088
-7.28910907972712 0.953763619268846
-7.28792731110381 0.953791272606604
-7.28747876852831 0.953818925944361
-7.28420496318144 0.953846579282119
-7.2835161645371 0.953874232619877
-7.27995969204093 0.953901885957635
-7.2788347320075 0.953929539295393
-7.27786593635729 0.953957192633151
-7.27726302939114 0.953984845970909
-7.27611151791748 0.954012499308667
-7.27409505526676 0.954040152646424
-7.27320114719947 0.954067805984182
-7.27312585396901 0.95409545932194
-7.27058046354848 0.954123112659698
-7.27039764708334 0.954150765997456
-7.26887672991298 0.954178419335214
-7.26717737036133 0.954206072672972
-7.26708292999279 0.95423372601073
-7.26564918668197 0.954261379348487
-7.25874155195993 0.954289032686245
-7.25838714808721 0.954316686024003
-7.25775499459169 0.954344339361761
-7.25727360717645 0.954371992699519
-7.2560609496285 0.954399646037277
-7.25566960792616 0.954427299375035
-7.25507693986226 0.954454952712792
-7.25067026467568 0.95448260605055
-7.2505027605972 0.954510259388308
-7.24959943344998 0.954537912726066
-7.24511932598656 0.954565566063824
-7.24053159777918 0.954593219401582
-7.24047593810594 0.95462087273934
-7.23892054157361 0.954648526077097
-7.23887954450426 0.954676179414855
-7.2378119044871 0.954703832752613
-7.23649775582764 0.954731486090371
-7.23137312128836 0.954759139428129
-7.23010777286797 0.954786792765887
-7.22582180058752 0.954814446103645
-7.22559504868176 0.954842099441403
-7.22483265956241 0.95486975277916
-7.22481895409655 0.954897406116918
-7.22463100694377 0.954925059454676
-7.22274525552488 0.954952712792434
-7.219167698349 0.954980366130192
-7.21859614719507 0.95500801946795
-7.2171085396041 0.955035672805708
-7.20982664215175 0.955063326143466
-7.20473239116649 0.955090979481223
-7.1944254333838 0.955118632818981
-7.19289633206124 0.955146286156739
-7.19119518025969 0.955173939494497
-7.18824201733378 0.955201592832255
-7.18333722254633 0.955229246170013
-7.17677850655506 0.955256899507771
-7.16823674856323 0.955284552845528
-7.1671454903357 0.955312206183286
-7.16480891862036 0.955339859521044
-7.16367322673858 0.955367512858802
-7.16337060794819 0.95539516619656
-7.15736556327117 0.955422819534318
-7.15668239249065 0.955450472872076
-7.15474981600285 0.955478126209834
-7.147450438147 0.955505779547591
-7.1457227864226 0.955533432885349
-7.14506851978237 0.955561086223107
-7.14467901250752 0.955588739560865
-7.14323107253109 0.955616392898623
-7.13906888869244 0.955644046236381
-7.13749993763822 0.955671699574139
-7.13732230372522 0.955699352911896
-7.13504259113324 0.955727006249654
-7.1336963833798 0.955754659587412
-7.13236922380718 0.95578231292517
-7.12636053789346 0.955809966262928
-7.12562959537536 0.955837619600686
-7.12552913382153 0.955865272938444
-7.12362756104052 0.955892926276202
-7.12198601296243 0.955920579613959
-7.1206857016506 0.955948232951717
-7.11884809251182 0.955975886289475
-7.11706568170323 0.956003539627233
-7.1040979110727 0.956031192964991
-7.10014663410341 0.956058846302749
-7.09729983002114 0.956086499640507
-7.09509932321662 0.956114152978265
-7.09238504203053 0.956141806316022
-7.08524554861397 0.95616945965378
-7.0824839923406 0.956197112991538
-7.08237461093896 0.956224766329296
-7.07418924451333 0.956252419667054
-7.06793369473012 0.956280073004812
-7.0655531172809 0.95630772634257
-7.06453523285635 0.956335379680327
-7.06386508081994 0.956363033018085
-7.06378725174661 0.956390686355843
-7.06037415937108 0.956418339693601
-7.06027703787463 0.956445993031359
-7.05653839430153 0.956473646369117
-7.05584558705052 0.956501299706875
-7.0533651830726 0.956528953044632
-7.04970317807285 0.95655660638239
-7.04755695794152 0.956584259720148
-7.04454454560862 0.956611913057906
-7.0434936037318 0.956639566395664
-7.03065887701522 0.956667219733422
-7.02826156605159 0.95669487307118
-7.02671565095728 0.956722526408938
-7.02624140735395 0.956750179746695
-7.02280112274895 0.956777833084453
-7.01779292095007 0.956805486422211
-7.01425551463615 0.956833139759969
-7.01130787074325 0.956860793097727
-7.01072375864794 0.956888446435485
-7.0107027778469 0.956916099773243
-7.01041746916946 0.956943753111001
-7.0035107647248 0.956971406448758
-7.00128690910471 0.956999059786516
-6.99999135478891 0.957026713124274
-6.99404089410936 0.957054366462032
-6.99380988162148 0.95708201979979
-6.99338440565691 0.957109673137548
-6.99280542547258 0.957137326475306
-6.97995932989765 0.957164979813063
-6.97970794947787 0.957192633150821
-6.97848466804733 0.957220286488579
-6.97638617100857 0.957247939826337
-6.97577283762141 0.957275593164095
-6.97489356119816 0.957303246501853
-6.96881295314324 0.957330899839611
-6.96238985638748 0.957358553177369
-6.96101141441756 0.957386206515126
-6.95766914857039 0.957413859852884
-6.95438733108935 0.957441513190642
-6.95090959010372 0.9574691665284
-6.94944444676835 0.957496819866158
-6.94542144832527 0.957524473203916
-6.94522220770976 0.957552126541674
-6.9426954790206 0.957579779879431
-6.94235544255736 0.957607433217189
-6.94204031879279 0.957635086554947
-6.94192292182391 0.957662739892705
-6.93777485385743 0.957690393230463
-6.92478469612443 0.957718046568221
-6.92319675470052 0.957745699905979
-6.91991430156806 0.957773353243737
-6.91869870056601 0.957801006581494
-6.91828302703207 0.957828659919252
-6.91688389785216 0.95785631325701
-6.91681944651412 0.957883966594768
-6.91361545343799 0.957911619932526
-6.90799751921686 0.957939273270284
-6.90376446058722 0.957966926608042
-6.89713051069408 0.9579945799458
-6.8921815161795 0.958022233283557
-6.88652325978526 0.958049886621315
-6.88586406289094 0.958077539959073
-6.88471886789791 0.958105193296831
-6.87845598556392 0.958132846634589
-6.87582020909115 0.958160499972347
-6.87023601770894 0.958188153310105
-6.8692293379627 0.958215806647862
-6.8690412223315 0.95824345998562
-6.86795591066624 0.958271113323378
-6.86507633484045 0.958298766661136
-6.86392225770639 0.958326419998894
-6.85650916518101 0.958354073336652
-6.85165125525258 0.95838172667441
-6.84899460521563 0.958409380012167
-6.84649752263544 0.958437033349925
-6.83540795522502 0.958464686687683
-6.83011391462813 0.958492340025441
-6.82504441759446 0.958519993363199
-6.81958868700598 0.958547646700957
-6.81955836337255 0.958575300038715
-6.81564848189316 0.958602953376472
-6.79958495681472 0.95863060671423
-6.79879219288313 0.958658260051988
-6.79371198789589 0.958685913389746
-6.78638731457372 0.958713566727504
-6.78587191227818 0.958741220065262
-6.78543558854908 0.95876887340302
-6.78009771877346 0.958796526740778
-6.78009140563284 0.958824180078536
-6.77437878032921 0.958851833416293
-6.77413986406461 0.958879486754051
-6.76762159451973 0.958907140091809
-6.76573506675076 0.958934793429567
-6.76308829955553 0.958962446767325
-6.76071720668273 0.958990100105083
-6.75521970444511 0.959017753442841
-6.75452595545507 0.959045406780598
-6.75359925798205 0.959073060118356
-6.74858613431087 0.959100713456114
-6.7478222637004 0.959128366793872
-6.7449236073527 0.95915602013163
-6.74121781365354 0.959183673469388
-6.74095892298095 0.959211326807146
-6.74046479558536 0.959238980144903
-6.73801673821442 0.959266633482661
-6.73563406075851 0.959294286820419
-6.73136694050691 0.959321940158177
-6.72790938020722 0.959349593495935
-6.7266657082928 0.959377246833693
-6.72363779164261 0.959404900171451
-6.72088735749301 0.959432553509209
-6.7204264051978 0.959460206846966
-6.71237991645389 0.959487860184724
-6.71224454864273 0.959515513522482
-6.7110129421875 0.95954316686024
-6.70809423541557 0.959570820197998
-6.7034358973783 0.959598473535756
-6.69841877982934 0.959626126873514
-6.69697131261681 0.959653780211271
-6.68515856215651 0.959681433549029
-6.68083354466303 0.959709086886787
-6.67505677627603 0.959736740224545
-6.67309970425503 0.959764393562303
-6.6706580875353 0.959792046900061
-6.66639824241916 0.959819700237819
-6.66453491926608 0.959847353575577
-6.64899577272366 0.959875006913334
-6.64819125517961 0.959902660251092
-6.6443269564348 0.95993031358885
-6.6418591916037 0.959957966926608
-6.6378098906389 0.959985620264366
-6.63760384854787 0.960013273602124
-6.6359187693196 0.960040926939882
-6.62649889560721 0.96006858027764
-6.62524828508974 0.960096233615397
-6.62274177466035 0.960123886953155
-6.61240694028231 0.960151540290913
-6.61212008413953 0.960179193628671
-6.61102916459267 0.960206846966429
-6.61026792150409 0.960234500304187
-6.60634579706458 0.960262153641945
-6.60513908320416 0.960289806979702
-6.59797852493567 0.96031746031746
-6.59710030775619 0.960345113655218
-6.59025236586114 0.960372766992976
-6.58406634100088 0.960400420330734
-6.57793777722081 0.960428073668492
-6.57337189841461 0.96045572700625
-6.56982850479321 0.960483380344007
-6.55956246903782 0.960511033681765
-6.55939508480499 0.960538687019523
-6.55104948712997 0.960566340357281
-6.55066411751546 0.960593993695039
-6.54925336551381 0.960621647032797
-6.5466068825698 0.960649300370555
-6.54057441781197 0.960676953708313
-6.53761484807595 0.960704607046071
-6.53577132674339 0.960732260383828
-6.53408680540443 0.960759913721586
-6.53261001279404 0.960787567059344
-6.53145398095187 0.960815220397102
-6.52498547245408 0.96084287373486
-6.52084323820339 0.960870527072618
-6.50549520969102 0.960898180410376
-6.50510500690599 0.960925833748133
-6.50385838277851 0.960953487085891
-6.5016494994391 0.960981140423649
-6.49642068039045 0.961008793761407
-6.49213966567965 0.961036447099165
-6.49160837329926 0.961064100436923
-6.48928284399891 0.961091753774681
-6.48709453133038 0.961119407112438
-6.48542652316931 0.961147060450196
-6.4747804114542 0.961174713787954
-6.46322675371168 0.961202367125712
-6.4557157997938 0.96123002046347
-6.45286408541055 0.961257673801228
-6.45239886687508 0.961285327138986
-6.45027674894947 0.961312980476744
-6.44991640242231 0.961340633814501
-6.44926432603741 0.961368287152259
-6.44589747057104 0.961395940490017
-6.43271930610292 0.961423593827775
-6.42901499726685 0.961451247165533
-6.42395277090561 0.961478900503291
-6.423362169844 0.961506553841049
-6.42314623724585 0.961534207178806
-6.41641920391931 0.961561860516564
-6.4089722014048 0.961589513854322
-6.40830251956007 0.96161716719208
-6.39687524749481 0.961644820529838
-6.39651169973595 0.961672473867596
-6.3926268481109 0.961700127205354
-6.38913480945692 0.961727780543112
-6.38748738909662 0.961755433880869
-6.37214355678546 0.961783087218627
-6.36817135273592 0.961810740556385
-6.36225290727251 0.961838393894143
-6.36165358674716 0.961866047231901
-6.35812459279878 0.961893700569659
-6.35776801197944 0.961921353907417
-6.35740916545631 0.961949007245175
-6.35040565608977 0.961976660582932
-6.35016039141969 0.96200431392069
-6.34068146960152 0.962031967258448
-6.33998282779121 0.962059620596206
-6.33695904109471 0.962087273933964
-6.33304843800365 0.962114927271722
-6.3326431239232 0.96214258060948
-6.32990297673871 0.962170233947237
-6.32945121332812 0.962197887284995
-6.32687374704047 0.962225540622753
-6.32429755783475 0.962253193960511
-6.32428158208387 0.962280847298269
-6.31902790101209 0.962308500636027
-6.31643703281044 0.962336153973785
-6.31258232994052 0.962363807311542
-6.31080956462317 0.9623914606493
-6.30711671418119 0.962419113987058
-6.30686426414841 0.962446767324816
-6.2930844748975 0.962474420662574
-6.28770757284332 0.962502074000332
-6.28435995794344 0.96252972733809
-6.28379242148732 0.962557380675848
-6.28324039224849 0.962585034013605
-6.28310873976092 0.962612687351363
-6.27695899211532 0.962640340689121
-6.27264846961819 0.962667994026879
-6.2710452839437 0.962695647364637
-6.27017176988783 0.962723300702395
-6.26968682341478 0.962750954040153
-6.26649125577725 0.962778607377911
-6.26319816538361 0.962806260715668
-6.26123688947071 0.962833914053426
-6.26114615666298 0.962861567391184
-6.26079700714564 0.962889220728942
-6.25903940835366 0.9629168740667
-6.25079221579208 0.962944527404458
-6.243809444469 0.962972180742216
-6.23761253255422 0.962999834079973
-6.23346767450032 0.963027487417731
-6.23072750628268 0.963055140755489
-6.22906591162723 0.963082794093247
-6.2250671527637 0.963110447431005
-6.2164593224269 0.963138100768763
-6.21560735316185 0.963165754106521
-6.20115535356287 0.963193407444279
-6.20097087549352 0.963221060782036
-6.19759067900881 0.963248714119794
-6.1920246281261 0.963276367457552
-6.19178507647833 0.96330402079531
-6.18785224328884 0.963331674133068
-6.18663495295924 0.963359327470826
-6.18450081165181 0.963386980808584
-6.18290909037976 0.963414634146341
-6.18286434027753 0.963442287484099
-6.18126900982446 0.963469940821857
-6.17372848569851 0.963497594159615
-6.17250137369392 0.963525247497373
-6.17010305632602 0.963552900835131
-6.16991003255683 0.963580554172889
-6.16825584444372 0.963608207510647
-6.16773166133853 0.963635860848404
-6.16573573546883 0.963663514186162
-6.164569857015 0.96369116752392
-6.16448610112369 0.963718820861678
-6.16063660894702 0.963746474199436
-6.15831448027919 0.963774127537194
-6.15820287191141 0.963801780874952
-6.15559661625635 0.96382943421271
-6.15386877562832 0.963857087550467
-6.14316612814555 0.963884740888225
-6.13219588495313 0.963912394225983
-6.13068424517714 0.963940047563741
-6.11889687454942 0.963967700901499
-6.11828990394374 0.963995354239257
-6.11770856941637 0.964023007577015
-6.10479033948983 0.964050660914772
-6.10282994563669 0.96407831425253
-6.10088264009667 0.964105967590288
-6.10002457032372 0.964133620928046
-6.09225340742067 0.964161274265804
-6.09166874033555 0.964188927603562
-6.08815471552504 0.96421658094132
-6.08144828303673 0.964244234279077
-6.0788616359853 0.964271887616835
-6.07670474427577 0.964299540954593
-6.07598438226397 0.964327194292351
-6.07458573128971 0.964354847630109
-6.06752884297363 0.964382500967867
-6.06552040350148 0.964410154305625
-6.06138904585352 0.964437807643383
-6.06108012047229 0.96446546098114
-6.05017224345373 0.964493114318898
-6.04886459889944 0.964520767656656
-6.04584481748621 0.964548420994414
-6.03815927856244 0.964576074332172
-6.03530382208484 0.96460372766993
-6.03168465726196 0.964631381007688
-6.03108937620644 0.964659034345446
-6.02603876693198 0.964686687683203
-6.02438378251385 0.964714341020961
-6.02045301839108 0.964741994358719
-6.01526612389597 0.964769647696477
-6.01402561230222 0.964797301034235
-6.00827108153673 0.964824954371993
-6.00327796423911 0.964852607709751
-5.99413989379719 0.964880261047508
-5.99281638364424 0.964907914385266
-5.99189238220213 0.964935567723024
-5.9904656516286 0.964963221060782
-5.98257530116104 0.96499087439854
-5.98187414893415 0.965018527736298
-5.98021129682475 0.965046181074056
-5.97988854680957 0.965073834411813
-5.97871293528223 0.965101487749571
-5.97820012482671 0.965129141087329
-5.97084778592888 0.965156794425087
-5.96917649145445 0.965184447762845
-5.96873922386441 0.965212101100603
-5.9677639748325 0.965239754438361
-5.96179582337826 0.965267407776119
-5.95211794964334 0.965295061113876
-5.9447174789242 0.965322714451634
-5.94305811460705 0.965350367789392
-5.93845549164793 0.96537802112715
-5.93516854427328 0.965405674464908
-5.93474486487546 0.965433327802666
-5.93342793308659 0.965460981140424
-5.91747918219883 0.965488634478182
-5.91544019923958 0.965516287815939
-5.91530320239826 0.965543941153697
-5.91423994765972 0.965571594491455
-5.90517947665361 0.965599247829213
-5.89821410150125 0.965626901166971
-5.89803405955227 0.965654554504729
-5.89615164749694 0.965682207842487
-5.89499385129822 0.965709861180244
-5.89473185075433 0.965737514518002
-5.89388912589885 0.96576516785576
-5.8909206698975 0.965792821193518
-5.88998184875304 0.965820474531276
-5.87835671231899 0.965848127869034
-5.87054386401034 0.965875781206792
-5.86674526573372 0.96590343454455
-5.86513523597128 0.965931087882307
-5.8592711947299 0.965958741220065
-5.8507343349172 0.965986394557823
-5.84934229519154 0.966014047895581
-5.84849042955708 0.966041701233339
-5.84443237814289 0.966069354571097
-5.84253471310562 0.966097007908855
-5.8380698551104 0.966124661246612
-5.83585189186017 0.96615231458437
-5.83317102740776 0.966179967922128
-5.83051762693865 0.966207621259886
-5.82670416870297 0.966235274597644
-5.8256921151598 0.966262927935402
-5.81037275695194 0.96629058127316
-5.80230098008957 0.966318234610918
-5.79784817858996 0.966345887948675
-5.79743139587714 0.966373541286433
-5.79269632705365 0.966401194624191
-5.78289506951323 0.966428847961949
-5.78258035110501 0.966456501299707
-5.77689416705177 0.966484154637465
-5.76291442596222 0.966511807975223
-5.76207412121859 0.966539461312981
-5.76055434801449 0.966567114650738
-5.7572873655896 0.966594767988496
-5.75688283212326 0.966622421326254
-5.75384147248794 0.966650074664012
-5.74922928930813 0.96667772800177
-5.73742384547942 0.966705381339528
-5.73474464182788 0.966733034677286
-5.73464678944458 0.966760688015043
-5.73046410756192 0.966788341352801
-5.72954805824834 0.966815994690559
-5.72706517328383 0.966843648028317
-5.72442931269401 0.966871301366075
-5.72430335369127 0.966898954703833
-5.7208599142586 0.966926608041591
-5.7127641838116 0.966954261379348
-5.71024707876452 0.966981914717106
-5.70865261671888 0.967009568054864
-5.70577571509256 0.967037221392622
-5.70029000008414 0.96706487473038
-5.70007376250965 0.967092528068138
-5.69837679322251 0.967120181405896
-5.69837256698966 0.967147834743654
-5.69596892586123 0.967175488081411
-5.6946151091535 0.967203141419169
-5.69433701042367 0.967230794756927
-5.69025295105081 0.967258448094685
-5.68881627153966 0.967286101432443
-5.67669546793566 0.967313754770201
-5.66476514510168 0.967341408107959
-5.66442891988497 0.967369061445717
-5.6611467559287 0.967396714783474
-5.66004225674009 0.967424368121232
-5.65859430942943 0.96745202145899
-5.65439101745507 0.967479674796748
-5.64948045734522 0.967507328134506
-5.64881273982278 0.967534981472264
-5.64728843017849 0.967562634810022
-5.64032727082071 0.967590288147779
-5.63950145407385 0.967617941485537
-5.63454790527512 0.967645594823295
-5.61944965972491 0.967673248161053
-5.61149942545287 0.967700901498811
-5.60245158823843 0.967728554836569
-5.59952338624374 0.967756208174327
-5.59592283388993 0.967783861512085
-5.59471112825534 0.967811514849842
-5.59455621499404 0.9678391681876
-5.59385032016749 0.967866821525358
-5.58596763888895 0.967894474863116
-5.58283380369674 0.967922128200874
-5.57791225779618 0.967949781538632
-5.57700846340841 0.96797743487639
-5.5650707222318 0.968005088214147
-5.5625160827558 0.968032741551905
-5.56003454737001 0.968060394889663
-5.55867263562582 0.968088048227421
-5.55734526511918 0.968115701565179
-5.55441713476902 0.968143354902937
-5.54447137680435 0.968171008240695
-5.54225248604574 0.968198661578453
-5.53006987453344 0.96822631491621
-5.53001114374831 0.968253968253968
-5.52974200383482 0.968281621591726
-5.52756895799767 0.968309274929484
-5.52731751373784 0.968336928267242
-5.52604323661465 0.968364581605
-5.52487293422798 0.968392234942758
-5.51000879680728 0.968419888280516
-5.49797715015007 0.968447541618273
-5.49517367614137 0.968475194956031
-5.49209333706677 0.968502848293789
-5.48444009248615 0.968530501631547
-5.48108447212959 0.968558154969305
-5.48050521998952 0.968585808307063
-5.47814527617551 0.968613461644821
-5.47634291662147 0.968641114982578
-5.46679146555751 0.968668768320336
-5.46376403269995 0.968696421658094
-5.455219360574 0.968724074995852
-5.44751462692122 0.96875172833361
-5.44428252490359 0.968779381671368
-5.44183091623073 0.968807035009126
-5.43969322769468 0.968834688346883
-5.42883344019077 0.968862341684641
-5.42613370474562 0.968889995022399
-5.41791730972494 0.968917648360157
-5.41762103758257 0.968945301697915
-5.41211493219617 0.968972955035673
-5.41182773946563 0.969000608373431
-5.40690537759536 0.969028261711188
-5.39559443687803 0.969055915048946
-5.39524694551179 0.969083568386704
-5.39327129705527 0.969111221724462
-5.39067140723603 0.96913887506222
-5.38723986570922 0.969166528399978
-5.38425705494419 0.969194181737736
-5.38306918571138 0.969221835075494
-5.38093249706645 0.969249488413252
-5.37973027553938 0.969277141751009
-5.37334783553762 0.969304795088767
-5.37130579319191 0.969332448426525
-5.36857710939252 0.969360101764283
-5.36731241787562 0.969387755102041
-5.36653571026017 0.969415408439799
-5.36553865450026 0.969443061777557
-5.36513817838069 0.969470715115314
-5.36054625694161 0.969498368453072
-5.35974678681025 0.96952602179083
-5.35750439715017 0.969553675128588
-5.35695940239935 0.969581328466346
-5.35537493440428 0.969608981804104
-5.34974150380587 0.969636635141862
-5.34404303085719 0.969664288479619
-5.33886540878657 0.969691941817377
-5.32519890606172 0.969719595155135
-5.31869935962243 0.969747248492893
-5.31124075087552 0.969774901830651
-5.30904580036216 0.969802555168409
-5.30821316742422 0.969830208506167
-5.30468135265044 0.969857861843925
-5.30318264613157 0.969885515181682
-5.30018056778432 0.96991316851944
-5.29896049593376 0.969940821857198
-5.29415843860103 0.969968475194956
-5.2892358608832 0.969996128532714
-5.28072827089762 0.970023781870472
-5.27053273740143 0.97005143520823
-5.26975908976576 0.970079088545987
-5.26238863328587 0.970106741883745
-5.26178922227424 0.970134395221503
-5.25837529326254 0.970162048559261
-5.25384166811293 0.970189701897019
-5.25035896165987 0.970217355234777
-5.24189663187434 0.970245008572535
-5.24187751326228 0.970272661910293
-5.23871611306609 0.97030031524805
-5.23636382418875 0.970327968585808
-5.23556508820216 0.970355621923566
-5.23070937829181 0.970383275261324
-5.22768158855689 0.970410928599082
-5.22052631588909 0.97043858193684
-5.21556494041099 0.970466235274598
-5.21511403455224 0.970493888612356
-5.21335760176229 0.970521541950113
-5.2133496886694 0.970549195287871
-5.21298524974103 0.970576848625629
-5.20557621431447 0.970604501963387
-5.20514372174663 0.970632155301145
-5.19580310523422 0.970659808638903
-5.19214153342603 0.970687461976661
-5.17880265360902 0.970715115314418
-5.17520385177377 0.970742768652176
-5.17479378546301 0.970770421989934
-5.17211618006986 0.970798075327692
-5.1687347605105 0.97082572866545
-5.16445594224815 0.970853382003208
-5.16403560283576 0.970881035340966
-5.16329843854333 0.970908688678723
-5.15732356128878 0.970936342016481
-5.15307425224712 0.970963995354239
-5.15285957118216 0.970991648691997
-5.15138168810427 0.971019302029755
-5.14806368311349 0.971046955367513
-5.14756542231817 0.971074608705271
-5.14360303770037 0.971102262043029
-5.14287823178614 0.971129915380787
-5.14107903454471 0.971157568718544
-5.14102228617986 0.971185222056302
-5.13216042859974 0.97121287539406
-5.13030338544861 0.971240528731818
-5.1297548357159 0.971268182069576
-5.12712869543268 0.971295835407334
-5.12592866706548 0.971323488745092
-5.12528307135488 0.971351142082849
-5.12145532534076 0.971378795420607
-5.11938400215586 0.971406448758365
-5.11496495103156 0.971434102096123
-5.11397039639203 0.971461755433881
-5.11351065253909 0.971489408771639
-5.10936236203204 0.971517062109397
-5.10578715110837 0.971544715447154
-5.09787422674312 0.971572368784912
-5.093830791368 0.97160002212267
-5.09043541898128 0.971627675460428
-5.08743332220693 0.971655328798186
-5.08098042742651 0.971682982135944
-5.08015258551976 0.971710635473702
-5.07690944730714 0.97173828881146
-5.07228943171889 0.971765942149217
-5.07166743420753 0.971793595486975
-5.07014259737842 0.971821248824733
-5.06611923503817 0.971848902162491
-5.05672897956827 0.971876555500249
-5.05594434792727 0.971904208838007
-5.05146893226999 0.971931862175765
-5.04200553346003 0.971959515513522
-5.04157685927481 0.97198716885128
-5.03872834726023 0.972014822189038
-5.03623106678954 0.972042475526796
-5.01976899411538 0.972070128864554
-5.01672026434674 0.972097782202312
-5.01562846737579 0.97212543554007
-5.01160276834129 0.972153088877828
-5.00712817848462 0.972180742215585
-5.00586956043274 0.972208395553343
-5.00280161712194 0.972236048891101
-5.00244877344718 0.972263702228859
-4.9986429032948 0.972291355566617
-4.99536847719904 0.972319008904375
-4.99509097150127 0.972346662242133
-4.98945492614282 0.972374315579891
-4.9797105107308 0.972401968917648
-4.9761363348728 0.972429622255406
-4.97113509378084 0.972457275593164
-4.96610757814119 0.972484928930922
-4.96527849875043 0.97251258226868
-4.95979057532978 0.972540235606438
-4.95971149299851 0.972567888944196
-4.95291178025839 0.972595542281953
-4.94310356078109 0.972623195619711
-4.93427077104057 0.972650848957469
-4.92779439985578 0.972678502295227
-4.92359399201216 0.972706155632985
-4.9173320735552 0.972733808970743
-4.91615962960351 0.972761462308501
-4.91404414172455 0.972789115646258
-4.91000805726895 0.972816768984016
-4.89682672454929 0.972844422321774
-4.88824367829521 0.972872075659532
-4.88665509747931 0.97289972899729
-4.88279663112942 0.972927382335048
-4.86477013285502 0.972955035672806
-4.86315841742425 0.972982689010564
-4.86080327165264 0.973010342348321
-4.86054795391143 0.973037995686079
-4.85884968016453 0.973065649023837
-4.85489200518155 0.973093302361595
-4.85308792457932 0.973120955699353
-4.85136072834337 0.973148609037111
-4.83394248334675 0.973176262374869
-4.82849165907889 0.973203915712627
-4.81528883748661 0.973231569050384
-4.81443563114797 0.973259222388142
-4.81424848795135 0.9732868757259
-4.81210966439572 0.973314529063658
-4.80730063962546 0.973342182401416
-4.80495958715461 0.973369835739174
-4.80118628159924 0.973397489076932
-4.7937945645818 0.973425142414689
-4.78995235360723 0.973452795752447
-4.78365850490542 0.973480449090205
-4.78285935957659 0.973508102427963
-4.78280587356007 0.973535755765721
-4.78108272481729 0.973563409103479
-4.78105419196458 0.973591062441237
-4.77236848287144 0.973618715778995
-4.7701123033504 0.973646369116752
-4.76207792032278 0.97367402245451
-4.7609813668789 0.973701675792268
-4.75890212267492 0.973729329130026
-4.7572477728131 0.973756982467784
-4.75693596628355 0.973784635805542
-4.74369427253693 0.9738122891433
-4.7398052885422 0.973839942481057
-4.73324190198129 0.973867595818815
-4.72848143905455 0.973895249156573
-4.7283362325603 0.973922902494331
-4.72804238020211 0.973950555832089
-4.72803877281385 0.973978209169847
-4.72178949945179 0.974005862507605
-4.71914964834356 0.974033515845363
-4.71905032858876 0.97406116918312
-4.71598733201589 0.974088822520878
-4.69737195576686 0.974116475858636
-4.69107521091343 0.974144129196394
-4.67241681291194 0.974171782534152
-4.67018592312224 0.97419943587191
-4.66889266772661 0.974227089209668
-4.66630773797043 0.974254742547426
-4.66467461214687 0.974282395885183
-4.66346085656855 0.974310049222941
-4.6517159793181 0.974337702560699
-4.65021635206372 0.974365355898457
-4.6343398038402 0.974393009236215
-4.63235575920379 0.974420662573973
-4.62403867754264 0.974448315911731
-4.62101540564477 0.974475969249488
-4.6197768273822 0.974503622587246
-4.61942447755418 0.974531275925004
-4.61804152886785 0.974558929262762
-4.61293396196797 0.97458658260052
-4.61196317937291 0.974614235938278
-4.61021367485759 0.974641889276036
-4.59027633765874 0.974669542613793
-4.57986642314791 0.974697195951551
-4.5717378665897 0.974724849289309
-4.5681090517378 0.974752502627067
-4.56670144852506 0.974780155964825
-4.56076011961293 0.974807809302583
-4.51069991749051 0.974835462640341
-4.50583508253109 0.974863115978099
-4.49677305988671 0.974890769315856
-4.48506671219051 0.974918422653614
-4.48449949650667 0.974946075991372
-4.48260778153046 0.97497372932913
-4.47830392648637 0.975001382666888
-4.47817716036943 0.975029036004646
-4.47750617919883 0.975056689342404
-4.4406348077403 0.975084342680162
-4.40181541597265 0.975111996017919
-4.39896107168119 0.975139649355677
-4.38699782866805 0.975167302693435
-4.38151940013294 0.975194956031193
-4.37811799189688 0.975222609368951
-4.37605243432415 0.975250262706709
-4.36847486796041 0.975277916044467
-4.36698808931817 0.975305569382224
-4.35204747681041 0.975333222719982
-4.35067311973595 0.97536087605774
-4.34883291857539 0.975388529395498
-4.34782153862484 0.975416182733256
-4.34773366928307 0.975443836071014
-4.34098007769165 0.975471489408772
-4.33765779693154 0.975499142746529
-4.33360783110809 0.975526796084287
-4.31862620137193 0.975554449422045
-4.31488856853213 0.975582102759803
-4.28388983534645 0.975609756097561
-4.27473339389942 0.975637409435319
-4.27336769492647 0.975665062773077
-4.27244881790252 0.975692716110835
-4.26987639095615 0.975720369448592
-4.26043462876422 0.97574802278635
-4.24990273914067 0.975775676124108
-4.23868294438354 0.975803329461866
-4.22191926640139 0.975830982799624
-4.22032266864702 0.975858636137382
-4.21558675189182 0.97588628947514
-4.21413389521862 0.975913942812898
-4.21253103324335 0.975941596150655
-4.2044588186692 0.975969249488413
-4.19880542812901 0.975996902826171
-4.19624022790954 0.976024556163929
-4.18596881972146 0.976052209501687
-4.18005057362147 0.976079862839445
-4.17584704231545 0.976107516177203
-4.17350216431246 0.97613516951496
-4.16014765619658 0.976162822852718
-4.15661128824986 0.976190476190476
-4.15463171341607 0.976218129528234
-4.12930528057987 0.976245782865992
-4.11100269472066 0.97627343620375
-4.10235802984673 0.976301089541508
-4.09139922205491 0.976328742879266
-4.083509004722 0.976356396217023
-4.06296041690848 0.976384049554781
-4.05475834220971 0.976411702892539
-4.05441075740508 0.976439356230297
-4.03809529644935 0.976467009568055
-4.0314228115569 0.976494662905813
-4.02941317910192 0.976522316243571
-4.02086777509576 0.976549969581328
-4.0041901412031 0.976577622919086
-3.99799284090219 0.976605276256844
-3.98990087733852 0.976632929594602
-3.98343074500288 0.97666058293236
-3.97742587543816 0.976688236270118
-3.9601347017901 0.976715889607876
-3.95567115872833 0.976743542945634
-3.95179765889465 0.976771196283391
-3.93980255477783 0.976798849621149
-3.93593373650944 0.976826502958907
-3.910499891495 0.976854156296665
-3.90099552838091 0.976881809634423
-3.89928362189025 0.976909462972181
-3.88979326819563 0.976937116309939
-3.88621009371262 0.976964769647697
-3.88258921204042 0.976992422985454
-3.8825299798098 0.977020076323212
-3.88079170467557 0.97704772966097
-3.86302047420034 0.977075382998728
-3.85519941392358 0.977103036336486
-3.84866775134932 0.977130689674244
-3.84010814846281 0.977158343012002
-3.82170072328828 0.977185996349759
-3.81884624653194 0.977213649687517
-3.81369015091384 0.977241303025275
-3.81255127408224 0.977268956363033
-3.8071730007858 0.977296609700791
-3.79108986855048 0.977324263038549
-3.77571192030919 0.977351916376307
-3.76473116865557 0.977379569714064
-3.73792159003234 0.977407223051822
-3.73187057087761 0.97743487638958
-3.72427438598181 0.977462529727338
-3.6828607167437 0.977490183065096
-3.67568822041129 0.977517836402854
-3.66451334201536 0.977545489740612
-3.66162208791362 0.97757314307837
-3.65925647407339 0.977600796416127
-3.6547214844398 0.977628449753885
-3.64096625016973 0.977656103091643
-3.63783817399518 0.977683756429401
-3.63004929184277 0.977711409767159
-3.61036143540559 0.977739063104917
-3.6089486448444 0.977766716442675
-3.58222979024653 0.977794369780433
-3.566282343933 0.97782202311819
-3.55742373410025 0.977849676455948
-3.54210207079653 0.977877329793706
-3.53599270716289 0.977904983131464
-3.53092060220421 0.977932636469222
-3.51465850238036 0.97796028980698
-3.5131096125526 0.977987943144738
-3.50476499029316 0.978015596482495
-3.49933426669318 0.978043249820253
-3.49568813089509 0.978070903158011
-3.48497488275371 0.978098556495769
-3.48483207096337 0.978126209833527
-3.47884257342788 0.978153863171285
-3.46876560891188 0.978181516509043
-3.46460306159352 0.978209169846801
-3.45853483412245 0.978236823184558
-3.44916919500265 0.978264476522316
-3.44554345241205 0.978292129860074
-3.44089126315083 0.978319783197832
-3.43855791405804 0.97834743653559
-3.43091894453545 0.978375089873348
-3.42887609548778 0.978402743211106
-3.41599992400287 0.978430396548863
-3.41599477570902 0.978458049886621
-3.41487549713264 0.978485703224379
-3.4088971402067 0.978513356562137
-3.40489134926131 0.978541009899895
-3.40337143657164 0.978568663237653
-3.3964529251777 0.978596316575411
-3.39448221543767 0.978623969913169
-3.37815474458476 0.978651623250926
-3.3776541284167 0.978679276588684
-3.375434492798 0.978706929926442
-3.35486494289041 0.9787345832642
-3.3539802615477 0.978762236601958
-3.35260327994923 0.978789889939716
-3.34608936039138 0.978817543277474
-3.34337626047328 0.978845196615232
-3.33897479298189 0.978872849952989
-3.3281189290508 0.978900503290747
-3.30872128314357 0.978928156628505
-3.3054485918304 0.978955809966263
-3.30244205348009 0.978983463304021
-3.30242413338445 0.979011116641779
-3.29836392944703 0.979038769979537
-3.28738559661928 0.979066423317294
-3.26897607758395 0.979094076655052
-3.26358298259274 0.97912172999281
-3.25695165721475 0.979149383330568
-3.25673109387099 0.979177036668326
-3.24973084144806 0.979204690006084
-3.24823891767066 0.979232343343842
-3.24801638471228 0.979259996681599
-3.24624163959276 0.979287650019357
-3.22493364949426 0.979315303357115
-3.21261188049697 0.979342956694873
-3.20943233544996 0.979370610032631
-3.20660407557412 0.979398263370389
-3.19895475553649 0.979425916708147
-3.1951890113882 0.979453570045904
-3.19495055971212 0.979481223383662
-3.19427711228568 0.97950887672142
-3.18925719539476 0.979536530059178
-3.17964670518879 0.979564183396936
-3.16846284296485 0.979591836734694
-3.16540404685036 0.979619490072452
-3.15695208256492 0.97964714341021
-3.15516272915202 0.979674796747968
-3.15486350890996 0.979702450085725
-3.15074864482134 0.979730103423483
-3.14589681244298 0.979757756761241
-3.14522521062818 0.979785410098999
-3.14323483324604 0.979813063436757
-3.13647204593409 0.979840716774515
-3.13380955307046 0.979868370112273
-3.12144908762028 0.97989602345003
-3.12004895499605 0.979923676787788
-3.11484195683142 0.979951330125546
-3.09975852968635 0.979978983463304
-3.08396852578866 0.980006636801062
-3.07303646016883 0.98003429013882
-3.05122635818369 0.980061943476578
-3.04908455150366 0.980089596814335
-3.0472140392877 0.980117250152093
-3.04509915313769 0.980144903489851
-3.04454524862286 0.980172556827609
-3.03961891359303 0.980200210165367
-3.03177232677858 0.980227863503125
-3.02363283263809 0.980255516840883
-3.02017922699903 0.980283170178641
-3.00451490837934 0.980310823516398
-3.00328446859447 0.980338476854156
-2.99771287910614 0.980366130191914
-2.96784163043392 0.980393783529672
-2.96778916714539 0.98042143686743
-2.95330597135324 0.980449090205188
-2.94205966627372 0.980476743542946
-2.93788002758968 0.980504396880703
-2.92206320618102 0.980532050218461
-2.90603700609768 0.980559703556219
-2.89915860285541 0.980587356893977
-2.87810465094127 0.980615010231735
-2.87642004131132 0.980642663569493
-2.86517075442462 0.980670316907251
-2.84273659889139 0.980697970245009
-2.83900763517891 0.980725623582766
-2.83565335031338 0.980753276920524
-2.81906977291938 0.980780930258282
-2.81404356329521 0.98080858359604
-2.81161011902121 0.980836236933798
-2.81046464320784 0.980863890271556
-2.8042661699466 0.980891543609314
-2.78578901835801 0.980919196947072
-2.78048536290543 0.980946850284829
-2.77665321321687 0.980974503622587
-2.76978914268639 0.981002156960345
-2.75315198568393 0.981029810298103
-2.73508844918975 0.981057463635861
-2.73225091585832 0.981085116973619
-2.72445403206258 0.981112770311377
-2.71777931620946 0.981140423649134
-2.71633861986341 0.981168076986892
-2.71547938791069 0.98119573032465
-2.70109671157578 0.981223383662408
-2.67785257368283 0.981251037000166
-2.67498049420534 0.981278690337924
-2.63459192944097 0.981306343675682
-2.63236075500752 0.981333997013439
-2.63029087023762 0.981361650351197
-2.62300118735995 0.981389303688955
-2.61880657065361 0.981416957026713
-2.61586040844127 0.981444610364471
-2.59568852815646 0.981472263702229
-2.58943863571189 0.981499917039987
-2.58379042950801 0.981527570377745
-2.57926693415345 0.981555223715503
-2.57655377760144 0.98158287705326
-2.57364520303085 0.981610530391018
-2.56156099933525 0.981638183728776
-2.56038510311815 0.981665837066534
-2.55812519564891 0.981693490404292
-2.53051246625372 0.98172114374205
-2.51629623945009 0.981748797079808
-2.51409211801525 0.981776450417565
-2.496660673873 0.981804103755323
-2.49055716122682 0.981831757093081
-2.48593282902191 0.981859410430839
-2.46610789779128 0.981887063768597
-2.45761972153196 0.981914717106355
-2.45745616007456 0.981942370444113
-2.45579490341345 0.98197002378187
-2.44666379219667 0.981997677119628
-2.42642793121438 0.982025330457386
-2.42146986744594 0.982052983795144
-2.41838828962549 0.982080637132902
-2.41756190195398 0.98210829047066
-2.39776272516008 0.982135943808418
-2.39373103099948 0.982163597146176
-2.39026693765857 0.982191250483933
-2.38546178919985 0.982218903821691
-2.37513409608437 0.982246557159449
-2.36841145388887 0.982274210497207
-2.36785290811454 0.982301863834965
-2.35956180135343 0.982329517172723
-2.35629826355948 0.982357170510481
-2.35499504537904 0.982384823848238
-2.34459777448586 0.982412477185996
-2.33593247124034 0.982440130523754
-2.33209098959624 0.982467783861512
-2.33170524185807 0.98249543719927
-2.31813190599287 0.982523090537028
-2.30269771473879 0.982550743874786
-2.28181104575205 0.982578397212544
-2.27411067096256 0.982606050550301
-2.26956887233888 0.982633703888059
-2.26118104091651 0.982661357225817
-2.25632570755924 0.982689010563575
-2.24438909175023 0.982716663901333
-2.2402139244892 0.982744317239091
-2.23801482653461 0.982771970576849
-2.23517313707353 0.982799623914607
-2.23297020980454 0.982827277252364
-2.23250986542599 0.982854930590122
-2.23212650666327 0.98288258392788
-2.2274867765658 0.982910237265638
-2.2203849692262 0.982937890603396
-2.21328884070088 0.982965543941154
-2.21161686426857 0.982993197278912
-2.2097911725461 0.983020850616669
-2.20950270706097 0.983048503954427
-2.20411568754873 0.983076157292185
-2.20328107624019 0.983103810629943
-2.19783942371989 0.983131463967701
-2.19521342167656 0.983159117305459
-2.19331720376923 0.983186770643217
-2.19143660906058 0.983214423980974
-2.18453967801494 0.983242077318732
-2.18037428509182 0.98326973065649
-2.17964279601705 0.983297383994248
-2.17201558133585 0.983325037332006
-2.15861123047238 0.983352690669764
-2.15098283070751 0.983380344007522
-2.14988245188838 0.98340799734528
-2.14057656714535 0.983435650683037
-2.14015526927714 0.983463304020795
-2.1383016763655 0.983490957358553
-2.13024779793645 0.983518610696311
-2.12801809294863 0.983546264034069
-2.12546654177444 0.983573917371827
-2.12048975709289 0.983601570709585
-2.11012912775993 0.983629224047343
-2.1077781956919 0.9836568773851
-2.09586781447298 0.983684530722858
-2.08254186102176 0.983712184060616
-2.07871534637236 0.983739837398374
-2.0568208256815 0.983767490736132
-2.05580075429971 0.98379514407389
-2.05412275644006 0.983822797411648
-2.04620950554375 0.983850450749405
-2.03765581818472 0.983878104087163
-2.03749105433789 0.983905757424921
-2.03125395396524 0.983933410762679
-2.01570096373167 0.983961064100437
-2.00665532336089 0.983988717438195
-2.00162705062658 0.984016370775953
-1.99865639273141 0.984044024113711
-1.99857693522781 0.984071677451468
-1.98759880886938 0.984099330789226
-1.98368086537473 0.984126984126984
-1.98190341893582 0.984154637464742
-1.98070634982051 0.9841822908025
-1.97689158585284 0.984209944140258
-1.97658807290595 0.984237597478016
-1.96786067435979 0.984265250815773
-1.96533639244626 0.984292904153531
-1.96294678304459 0.984320557491289
-1.96197761977552 0.984348210829047
-1.95774706037099 0.984375864166805
-1.95209581657002 0.984403517504563
-1.95190263336537 0.984431170842321
-1.95100258774954 0.984458824180079
-1.94608855565844 0.984486477517836
-1.9420800677389 0.984514130855594
-1.94032355931318 0.984541784193352
-1.93714837353361 0.98456943753111
-1.93564446245601 0.984597090868868
-1.9350762575353 0.984624744206626
-1.93282362003454 0.984652397544384
-1.93273217351698 0.984680050882141
-1.92439530476403 0.984707704219899
-1.92419374745136 0.984735357557657
-1.91787294162245 0.984763010895415
-1.91327252794821 0.984790664233173
-1.91150081933134 0.984818317570931
-1.91021897962241 0.984845970908689
-1.89668589156456 0.984873624246447
-1.89311727637318 0.984901277584204
-1.89143121967814 0.984928930921962
-1.89067603457439 0.98495658425972
-1.88824829526317 0.984984237597478
-1.88769376551857 0.985011890935236
-1.88534918940483 0.985039544272994
-1.88282820707104 0.985067197610752
-1.87683001684807 0.985094850948509
-1.87328496712203 0.985122504286267
-1.87149721221831 0.985150157624025
-1.87122313290897 0.985177810961783
-1.86994160290246 0.985205464299541
-1.86112033483669 0.985233117637299
-1.86018259754812 0.985260770975057
-1.85894144145229 0.985288424312815
-1.85395001216093 0.985316077650572
-1.84982268766911 0.98534373098833
-1.84916239651091 0.985371384326088
-1.84786715865142 0.985399037663846
-1.84254863046684 0.985426691001604
-1.83765075758065 0.985454344339362
-1.83410693945217 0.98548199767712
-1.83380866312606 0.985509651014878
-1.82751699412109 0.985537304352635
-1.82167646507184 0.985564957690393
-1.81977644324566 0.985592611028151
-1.81527157123718 0.985620264365909
-1.81125562747257 0.985647917703667
-1.80775034286264 0.985675571041425
-1.79093808102612 0.985703224379183
-1.77803915647888 0.98573087771694
-1.76921465960942 0.985758531054698
-1.76905042877717 0.985786184392456
-1.76100465423752 0.985813837730214
-1.74481771501745 0.985841491067972
-1.73725393709688 0.98586914440573
-1.72628918428548 0.985896797743488
-1.7188280085231 0.985924451081245
-1.71693527737321 0.985952104419003
-1.71003636529117 0.985979757756761
-1.70486047626214 0.986007411094519
-1.69294538361463 0.986035064432277
-1.68537731852875 0.986062717770035
-1.68374806787767 0.986090371107793
-1.68337568681296 0.986118024445551
-1.66144449111536 0.986145677783308
-1.64916382751155 0.986173331121066
-1.64438624197134 0.986200984458824
-1.638404322925 0.986228637796582
-1.63257892547313 0.98625629113434
-1.63212177446507 0.986283944472098
-1.6261015061351 0.986311597809856
-1.60059795317309 0.986339251147614
-1.59361333008641 0.986366904485371
-1.59125057451416 0.986394557823129
-1.58189252670881 0.986422211160887
-1.58092969692809 0.986449864498645
-1.54645030113972 0.986477517836403
-1.54080682739406 0.986505171174161
-1.53527029955159 0.986532824511919
-1.53232720195279 0.986560477849676
-1.52959322294369 0.986588131187434
-1.52845925676228 0.986615784525192
-1.52170311418222 0.98664343786295
-1.5201539389242 0.986671091200708
-1.50337802992674 0.986698744538466
-1.50300402675961 0.986726397876224
-1.4974292011554 0.986754051213982
-1.49339894429238 0.986781704551739
-1.49173369963192 0.986809357889497
-1.49084196024516 0.986837011227255
-1.48173571882945 0.986864664565013
-1.4751364981779 0.986892317902771
-1.46856729849149 0.986919971240529
-1.46192788816546 0.986947624578287
-1.46101933998917 0.986975277916044
-1.4539002092213 0.987002931253802
-1.43312511832669 0.98703058459156
-1.42537205125195 0.987058237929318
-1.4231089883352 0.987085891267076
-1.41965242521206 0.987113544604834
-1.41641733187928 0.987141197942592
-1.40694200560166 0.98716885128035
-1.39817562297173 0.987196504618107
-1.39571450039841 0.987224157955865
-1.38581332962792 0.987251811293623
-1.37194369879994 0.987279464631381
-1.37154036280419 0.987307117969139
-1.37146554490208 0.987334771306897
-1.36761317951335 0.987362424644655
-1.31357577725651 0.987390077982413
-1.31341902655352 0.98741773132017
-1.30524603499161 0.987445384657928
-1.30347074619206 0.987473037995686
-1.30198982043145 0.987500691333444
-1.30155543208698 0.987528344671202
-1.30125763931726 0.98755599800896
-1.29847533054357 0.987583651346718
-1.29157880267361 0.987611304684475
-1.2849566928204 0.987638958022233
-1.28441355668926 0.987666611359991
-1.28168636927085 0.987694264697749
-1.27398128921383 0.987721918035507
-1.26702903122582 0.987749571373265
-1.26507165103679 0.987777224711023
-1.2611976024482 0.98780487804878
-1.24295105867845 0.987832531386538
-1.23871153412796 0.987860184724296
-1.23785310689136 0.987887838062054
-1.23654750982815 0.987915491399812
-1.22970711472431 0.98794314473757
-1.22130107519328 0.987970798075328
-1.21609869151281 0.987998451413086
-1.21594543469046 0.988026104750843
-1.21545510143696 0.988053758088601
-1.20464011239934 0.988081411426359
-1.19175138094616 0.988109064764117
-1.18666259841619 0.988136718101875
-1.18137347862348 0.988164371439633
-1.18058708846306 0.988192024777391
-1.1626065837978 0.988219678115149
-1.16054279141807 0.988247331452906
-1.15741695254037 0.988274984790664
-1.15491397687558 0.988302638128422
-1.14430726166112 0.98833029146618
-1.13950932432428 0.988357944803938
-1.13672104885269 0.988385598141696
-1.12660604984924 0.988413251479454
-1.12261795939055 0.988440904817211
-1.12136932325491 0.988468558154969
-1.10587935821821 0.988496211492727
-1.10484786072935 0.988523864830485
-1.09736466706814 0.988551518168243
-1.09695406032375 0.988579171506001
-1.09114177272458 0.988606824843759
-1.08410376218648 0.988634478181517
-1.08358998989333 0.988662131519274
-1.08154418727458 0.988689784857032
-1.08131877844397 0.98871743819479
-1.07005525079537 0.988745091532548
-1.06643705880882 0.988772744870306
-1.05286720906417 0.988800398208064
-1.04723754283414 0.988828051545822
-1.04404169262614 0.988855704883579
-1.03935508758052 0.988883358221337
-1.02664499034576 0.988911011559095
-1.01612769436914 0.988938664896853
-1.01193474078895 0.988966318234611
-1.00797385147219 0.988993971572369
-1.00789654881984 0.989021624910127
-1.0018731674029 0.989049278247885
-0.998518231815883 0.989076931585642
-0.985774978928116 0.9891045849234
-0.975046733409216 0.989132238261158
-0.97400896143922 0.989159891598916
-0.97103550316319 0.989187544936674
-0.970253690030992 0.989215198274432
-0.967206526818396 0.98924285161219
-0.955467550954177 0.989270504949948
-0.952432713940738 0.989298158287705
-0.948099297220972 0.989325811625463
-0.942715723426538 0.989353464963221
-0.935221028112242 0.989381118300979
-0.935194462698133 0.989408771638737
-0.927057019842501 0.989436424976495
-0.908732499326418 0.989464078314253
-0.891268155577302 0.98949173165201
-0.889942354623813 0.989519384989768
-0.885689006971804 0.989547038327526
-0.885516730338062 0.989574691665284
-0.873569312424242 0.989602345003042
-0.870045672812322 0.9896299983408
-0.864412840176078 0.989657651678558
-0.839664247806956 0.989685305016315
-0.838295009927582 0.989712958354073
-0.830928178204293 0.989740611691831
-0.829407129646352 0.989768265029589
-0.820907583168482 0.989795918367347
-0.80817756762452 0.989823571705105
-0.807750005134011 0.989851225042863
-0.80143738839164 0.98987887838062
-0.797034881626135 0.989906531718378
-0.788274176268918 0.989934185056136
-0.784764644392933 0.989961838393894
-0.769117765429354 0.989989491731652
-0.763462535875325 0.99001714506941
-0.750989580367077 0.990044798407168
-0.747950212889825 0.990072451744926
-0.74117481580316 0.990100105082684
-0.738921661924144 0.990127758420441
-0.737019385732211 0.990155411758199
-0.734695733813021 0.990183065095957
-0.731204468264407 0.990210718433715
-0.717338176934179 0.990238371771473
-0.714569686482118 0.990266025109231
-0.710330123858343 0.990293678446989
-0.7094588678272 0.990321331784746
-0.706904970505254 0.990348985122504
-0.690259632482386 0.990376638460262
-0.686533152101259 0.99040429179802
-0.682328338794296 0.990431945135778
-0.678159317175121 0.990459598473536
-0.669279060298232 0.990487251811294
-0.657283678447525 0.990514905149051
-0.656978658610393 0.990542558486809
-0.653595466924999 0.990570211824567
-0.642414519053304 0.990597865162325
-0.640105490600892 0.990625518500083
-0.626425299430498 0.990653171837841
-0.62595233840962 0.990680825175599
-0.619211371745504 0.990708478513357
-0.610999919428204 0.990736131851114
-0.608931395496975 0.990763785188872
-0.608217515262697 0.99079143852663
-0.600892206046967 0.990819091864388
-0.58646755668672 0.990846745202146
-0.576172373567937 0.990874398539904
-0.573684007590053 0.990902051877662
-0.566121681872791 0.990929705215419
-0.55623714400121 0.990957358553177
-0.546655289798572 0.990985011890935
-0.521785782326402 0.991012665228693
-0.517941965313747 0.991040318566451
-0.516465200207561 0.991067971904209
-0.509670695225163 0.991095625241967
-0.508850021529302 0.991123278579725
-0.502980844443811 0.991150931917482
-0.4941515909117 0.99117858525524
-0.48965740879147 0.991206238592998
-0.484375483240562 0.991233891930756
-0.482371194265081 0.991261545268514
-0.48044786732809 0.991289198606272
-0.475406138977862 0.99131685194403
-0.470170484710305 0.991344505281788
-0.468343269557629 0.991372158619545
-0.458275961215948 0.991399811957303
-0.457994808277648 0.991427465295061
-0.457946166423508 0.991455118632819
-0.455013149280534 0.991482771970577
-0.452093878554713 0.991510425308335
-0.447180601765737 0.991538078646093
-0.442922960024147 0.99156573198385
-0.439499675834304 0.991593385321608
-0.432493397061844 0.991621038659366
-0.427160513030782 0.991648691997124
-0.425935278185098 0.991676345334882
-0.423187203147815 0.99170399867264
-0.418103460388278 0.991731652010398
-0.381311519037288 0.991759305348155
-0.372658704197297 0.991786958685913
-0.366420899094403 0.991814612023671
-0.363038273886639 0.991842265361429
-0.357254286624402 0.991869918699187
-0.351423214582524 0.991897572036945
-0.345228273613584 0.991925225374703
-0.330107527603692 0.991952878712461
-0.327586355015587 0.991980532050219
-0.317279477029804 0.992008185387976
-0.299094571295425 0.992035838725734
-0.295582495666054 0.992063492063492
-0.290397366240755 0.99209114540125
-0.270544049035208 0.992118798739008
-0.269137781495064 0.992146452076766
-0.262031632643916 0.992174105414524
-0.258867013284612 0.992201758752281
-0.24563941846537 0.992229412090039
-0.242155426644609 0.992257065427797
-0.240804905539956 0.992284718765555
-0.238132226000774 0.992312372103313
-0.233857762698094 0.992340025441071
-0.222529863626384 0.992367678778829
-0.212727556740277 0.992395332116586
-0.207311889390989 0.992422985454344
-0.192815944299311 0.992450638792102
-0.192140980556514 0.99247829212986
-0.187291020530216 0.992505945467618
-0.179455118410926 0.992533598805376
-0.175498719376606 0.992561252143134
-0.16123990763893 0.992588905480892
-0.159367610079595 0.992616558818649
-0.153630368657149 0.992644212156407
-0.153278341833771 0.992671865494165
-0.146776280806727 0.992699518831923
-0.142288740870901 0.992727172169681
-0.139770300739157 0.992754825507439
-0.136684861252152 0.992782478845197
-0.130652208605069 0.992810132182954
-0.130396678527019 0.992837785520712
-0.130335272372363 0.99286543885847
-0.120500745790844 0.992893092196228
-0.116337421598954 0.992920745533986
-0.113933360420143 0.992948398871744
-0.111069218618265 0.992976052209502
-0.110288937799038 0.99300370554726
-0.106405622872838 0.993031358885017
-0.09629975588322 0.993059012222775
-0.0927814452370744 0.993086665560533
-0.0791632175048114 0.993114318898291
-0.0745728842049059 0.993141972236049
-0.0725197308146009 0.993169625573807
-0.0715458992440979 0.993197278911565
-0.0697154364490145 0.993224932249323
-0.0618232043329847 0.99325258558708
-0.0582953628998085 0.993280238924838
-0.0577578714934704 0.993307892262596
-0.0530143027665133 0.993335545600354
-0.0466863715784951 0.993363198938112
-0.0425479704882555 0.99339085227587
-0.0411424359943508 0.993418505613628
-0.0376588430664038 0.993446158951385
-0.0299407001547864 0.993473812289143
-0.0115499222332609 0.993501465626901
-0.0100243955420492 0.993529118964659
-0.0097891736136194 0.993556772302417
-0.001887894437855 0.993584425640175
-0.000481829766265 0.993612078977933
0.0018942383010996 0.99363973231569
0.0047594557048731 0.993667385653448
0.0054285642952685 0.993695038991206
0.0102165570966448 0.993722692328964
0.0157814915414238 0.993750345666722
0.0167667224691 0.99377799900448
0.0289313778963929 0.993805652342238
0.043236819195515 0.993833305679996
0.0581528006617424 0.993860959017753
0.0662942622719497 0.993888612355511
0.0753400686242283 0.993916265693269
0.0792223550868943 0.993943919031027
0.0814065313937039 0.993971572368785
0.0853935161532795 0.993999225706543
0.0879719266927698 0.994026879044301
0.0917544689209758 0.994054532382059
0.0949110440396771 0.994082185719816
0.0951031926618756 0.994109839057574
0.100409366514338 0.994137492395332
0.10761579041574 0.99416514573309
0.109360646248911 0.994192799070848
0.110988554950921 0.994220452408606
0.111378500573354 0.994248105746364
0.125122118386367 0.994275759084121
0.127962042716915 0.994303412421879
0.128629767253789 0.994331065759637
0.13609891713973 0.994358719097395
0.137803995350837 0.994386372435153
0.148392432466783 0.994414025772911
0.153632778908695 0.994441679110669
0.155288305177545 0.994469332448427
0.16808230415798 0.994496985786184
0.177140379294555 0.994524639123942
0.178030877137637 0.9945522924617
0.178752774217751 0.994579945799458
0.213265994440852 0.994607599137216
0.213385123217288 0.994635252474974
0.220792972286493 0.994662905812732
0.222455634482845 0.994690559150489
0.228510613701161 0.994718212488247
0.237350663794413 0.994745865826005
0.260255539147608 0.994773519163763
0.285316837408132 0.994801172501521
0.290788420277307 0.994828825839279
0.295583389101217 0.994856479177037
0.298277210202921 0.994884132514795
0.298538075955555 0.994911785852552
0.312647743397434 0.99493943919031
0.31565391964554 0.994967092528068
0.33440586405524 0.994994745865826
0.33454753139157 0.995022399203584
0.340217552915685 0.995050052541342
0.355188197245032 0.9950777058791
0.363178670728611 0.995105359216857
0.366801195426852 0.995133012554615
0.368363915008932 0.995160665892373
0.371478794081669 0.995188319230131
0.372219750480399 0.995215972567889
0.406610628754019 0.995243625905647
0.440835709369994 0.995271279243405
0.460208758212745 0.995298932581163
0.465172550979474 0.99532658591892
0.493853654661707 0.995354239256678
0.500295741067391 0.995381892594436
0.500298595306674 0.995409545932194
0.510733922294376 0.995437199269952
0.523552333160483 0.99546485260771
0.526223487797637 0.995492505945468
0.537979015382105 0.995520159283225
0.540388575439789 0.995547812620983
0.574398308686181 0.995575465958741
0.611001389139144 0.995603119296499
0.625180898774876 0.995630772634257
0.660824673129341 0.995658425972015
0.682727452263063 0.995686079309773
0.69851577777387 0.995713732647531
0.701710083235964 0.995741385985288
0.709727242308881 0.995769039323046
0.725028259872818 0.995796692660804
0.73287332844015 0.995824345998562
0.739076780892163 0.99585199933632
0.77669364802338 0.995879652674078
0.80181128593394 0.995907306011836
0.840834999515965 0.995934959349594
0.90766424255683 0.995962612687351
0.909964649589663 0.995990266025109
0.933315056692747 0.996017919362867
0.943168969054751 0.996045572700625
0.94854017140243 0.996073226038383
0.988284896479893 0.996100879376141
0.99753302786081 0.996128532713899
1.0310344471026 0.996156186051656
1.04697197767377 0.996183839389414
1.05000123806327 0.996211492727172
1.08526365206324 0.99623914606493
1.09973589138912 0.996266799402688
1.10902956401931 0.996294452740446
1.13755489652823 0.996322106078204
1.14448095002966 0.996349759415961
1.14694243152152 0.996377412753719
1.17820065998141 0.996405066091477
1.22546238721925 0.996432719429235
1.23994407853665 0.996460372766993
1.26150798299103 0.996488026104751
1.30554290992312 0.996515679442509
1.31299086386966 0.996543332780267
1.31724572858281 0.996570986118024
1.32951589033335 0.996598639455782
1.3749322347171 0.99662629279354
1.37866648382467 0.996653946131298
1.402591870009 0.996681599469056
1.40870390417948 0.996709252806814
1.41624983042989 0.996736906144572
1.4345393773272 0.99676455948233
1.45024382010797 0.996792212820087
1.45918257105297 0.996819866157845
1.46044996256599 0.996847519495603
1.46366906925549 0.996875172833361
1.46859540794713 0.996902826171119
1.46886529866975 0.996930479508877
1.47635190214287 0.996958132846635
1.48464839948242 0.996985786184392
1.4869231562082 0.99701343952215
1.49258294817151 0.997041092859908
1.49778989912551 0.997068746197666
1.50352824744924 0.997096399535424
1.51029150705288 0.997124052873182
1.52346040525992 0.99715170621094
1.55229943673187 0.997179359548698
1.57325587169489 0.997207012886455
1.58845878035057 0.997234666224213
1.60782687830545 0.997262319561971
1.61304823003886 0.997289972899729
1.61328405422602 0.997317626237487
1.61918765385523 0.997345279575245
1.63091149569049 0.997372932913003
1.63210136412899 0.99740058625076
1.65311566959863 0.997428239588518
1.66905325928547 0.997455892926276
1.67162748905703 0.997483546264034
1.67174850962688 0.997511199601792
1.67992046532835 0.99753885293955
1.68657742907435 0.997566506277308
1.71628740155838 0.997594159615066
1.73186871372835 0.997621812952823
1.73405011157688 0.997649466290581
1.74928465153095 0.997677119628339
1.7519434731339 0.997704772966097
1.77888691027533 0.997732426303855
1.80765046369531 0.997760079641613
1.8250107622132 0.997787732979371
1.82869202779849 0.997815386317129
1.84437791088434 0.997843039654886
1.85325474289861 0.997870692992644
1.86203100028679 0.997898346330402
1.8666796681606 0.99792599966816
1.89452568564223 0.997953653005918
1.89682227956391 0.997981306343676
1.89753127089637 0.998008959681434
1.89986593942143 0.998036613019191
1.90302463870419 0.998064266356949
1.97535763601948 0.998091919694707
1.97890782653752 0.998119573032465
1.99059972099999 0.998147226370223
2.01473722809646 0.998174879707981
2.06054560174621 0.998202533045739
2.09779846532114 0.998230186383496
2.12581411398838 0.998257839721254
2.13854975788905 0.998285493059012
2.20441599113798 0.99831314639677
2.26530481320273 0.998340799734528
2.27587734019878 0.998368453072286
2.33664048905724 0.998396106410044
2.3440540487359 0.998423759747802
2.38556208971333 0.998451413085559
2.40625577217656 0.998479066423317
2.47903153217118 0.998506719761075
2.52879773907901 0.998534373098833
2.54686775984594 0.998562026436591
2.55612587375213 0.998589679774349
2.59156610252948 0.998617333112107
2.61931060877576 0.998644986449865
2.62432245309923 0.998672639787622
2.69390993068604 0.99870029312538
2.7027490532313 0.998727946463138
2.71635310585556 0.998755599800896
2.7184292316944 0.998783253138654
2.75567902110621 0.998810906476412
2.79052925557759 0.99883855981417
2.85492865443901 0.998866213151927
2.86005799329845 0.998893866489685
2.86390437410859 0.998921519827443
2.87523815350787 0.998949173165201
2.89961422861389 0.998976826502959
2.99421236374729 0.999004479840717
3.00575829590013 0.999032133178475
3.04002609213972 0.999059786516233
3.04427012769616 0.99908743985399
3.06243350378369 0.999115093191748
3.09713011857368 0.999142746529506
3.1140307758619 0.999170399867264
3.12852370340906 0.999198053205022
3.16046048591539 0.99922570654278
3.16764963988465 0.999253359880538
3.20129812325934 0.999281013218295
3.23264181767159 0.999308666556053
3.235973016512 0.999336319893811
3.23842006690799 0.999363973231569
3.31078198181645 0.999391626569327
3.31673428445148 0.999419279907085
3.34092701499129 0.999446933244843
3.35126884193053 0.999474586582601
3.40164364301724 0.999502239920358
3.45175810263937 0.999529893258116
3.47960006585205 0.999557546595874
3.53348726609413 0.999585199933632
3.55477958769499 0.99961285327139
3.57555785599432 0.999640506609148
3.67639195259441 0.999668159946906
3.68325310516099 0.999695813284664
3.69406864701778 0.999723466622421
3.72452548159039 0.999751119960179
3.94290994516079 0.999778773297937
4.13740329612759 0.999806426635695
4.18439389686224 0.999834079973453
4.26297115227311 0.999861733311211
4.52142039509381 0.999889386648969
4.70110176039747 0.999917039986726
4.90414152297072 0.999944693324484
5.55269010080926 0.999972346662242
6.48547088225177 1
};
\addlegendentry{Z3RO}
\end{axis}

\end{tikzpicture}


==> fig/2users_cdf_all_locations_clean.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
align = center,
title={2-user case: CDF at the UE location and all non-UE locations, \\considering all possible 2 user configurations, with $p/p_{\mathrm{sat}}$ = \SI{-3.1}{\decibel}},
x grid style={white!69.0196078431373!black},
xlabel={Distortion [dB]},
xmin=-55.98836225168, xmax=12.2052288356366,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.0499709639953542, ymax=1.04999861733311,
ytick style={color=black}
]
\addplot [semithick, blue, densely dashed]
table {%
-51.7605247497559 2.76565551757812e-05
-48.359733581543 0.000470161437988281
-46.1870040893555 0.00141036510467529
-45.7076988220215 0.00188040733337402
-45.0396194458008 0.00268232822418213
-44.2086639404297 0.00384378433227539
-44.1130142211914 0.00409269332885742
-43.8278923034668 0.0046457052230835
-43.4421157836914 0.00550305843353271
-43.4205741882324 0.00561368465423584
-43.1194915771484 0.00649857521057129
-43.1101150512695 0.00658154487609863
-42.9278221130371 0.00718986988067627
-42.6876945495605 0.0081024169921875
-42.3924865722656 0.00923621654510498
-42.3265495300293 0.00948512554168701
-41.9302101135254 0.011365532875061
-41.8950691223145 0.0115591287612915
-41.7471313476562 0.0123333930969238
-41.7271385192871 0.0125269889831543
-41.569881439209 0.0131076574325562
-41.3567047119141 0.0144073963165283
-41.1409606933594 0.0159282684326172
-41.0729370117188 0.0163707733154297
-40.9134330749512 0.0177258253097534
-40.9002380371094 0.017781138420105
-40.8087844848633 0.0183618068695068
-40.7911949157715 0.0185554027557373
-40.6292190551758 0.0199657678604126
-40.3730392456055 0.0221502780914307
-40.3323707580566 0.0225927829742432
-40.1011047363281 0.0250263214111328
-39.9260673522949 0.0272108316421509
-39.8803443908691 0.0277363061904907
-39.8185272216797 0.0283722877502441
-39.515869140625 0.0329074859619141
-39.4875946044922 0.033349871635437
-39.4396209716797 0.0339030027389526
-39.4242248535156 0.0340965986251831
-39.3806953430176 0.0347602367401123
-39.3288040161133 0.0357280969619751
-39.2396240234375 0.0369725227355957
-39.1966743469238 0.037746787071228
-39.1074638366699 0.0389635562896729
-39.0335540771484 0.0402356386184692
-39.0285186767578 0.0403186082839966
-38.9850692749023 0.0411758422851562
-38.9712867736816 0.0414524078369141
-38.9024467468262 0.0421990156173706
-38.549488067627 0.0481997728347778
-38.5263938903809 0.0486146211624146
-38.4715881347656 0.0493335723876953
-38.4068260192871 0.0505779981613159
-38.338565826416 0.0515458583831787
-38.3348121643066 0.0516841411590576
-38.2994003295898 0.0522924661636353
-38.2960052490234 0.0524030923843384
-38.2204742431641 0.0536751747131348
-37.8892478942871 0.0598971843719482
-37.8607406616211 0.0605608224868774
-37.8402328491211 0.0611138343811035
-37.8277053833008 0.0614457130432129
-37.7823638916016 0.0624135732650757
-37.7754440307617 0.0626348257064819
-37.7548294067383 0.0632708072662354
-37.7293090820312 0.0638792514801025
-37.6860389709473 0.0647917985916138
-37.6756553649902 0.0651235580444336
-37.6608848571777 0.0655937194824219
-37.5674362182617 0.0677783489227295
-37.5610733032227 0.0679996013641357
-37.5316963195801 0.0686355829238892
-37.5028610229492 0.0694928169250488
-37.4892158508301 0.0699076652526855
-37.4592170715332 0.0705989599227905
-37.4509582519531 0.0709584951400757
-37.4127388000488 0.0716497898101807
-37.4059677124023 0.0718157291412354
-37.3807754516602 0.0723687410354614
-37.3720207214355 0.0727006196975708
-37.3532409667969 0.0732812881469727
-37.3431739807129 0.0736408233642578
-37.3284072875977 0.0741109848022461
-37.3265533447266 0.074249267578125
-37.2907257080078 0.0749682188034058
-37.2789001464844 0.0754659175872803
-37.2719306945801 0.0757701396942139
-37.159008026123 0.0787290334701538
-37.1366729736328 0.0793098211288452
-37.1263160705566 0.0795032978057861
-37.1025276184082 0.0800011157989502
-37.0941009521484 0.0803053379058838
-37.0661277770996 0.080968976020813
-36.9897575378418 0.0826557874679565
-36.9571914672852 0.0836513042449951
-36.7218399047852 0.0900392532348633
-36.6874198913574 0.0909518003463745
-36.6528282165527 0.0917537212371826
-36.6464996337891 0.0920026302337646
-36.6258773803711 0.0924727916717529
-36.5950088500977 0.0934959650039673
-36.5921363830566 0.093661904335022
-36.567699432373 0.0944361686706543
-36.5444602966309 0.0950721502304077
-36.5224647521973 0.0957359075546265
-36.4942321777344 0.0966207981109619
-36.4672203063965 0.0977269411087036
-36.4406051635742 0.0983905792236328
-36.3996658325195 0.0995520353317261
-36.3825492858887 0.099994421005249
-36.312385559082 0.101874947547913
-36.3048934936523 0.10228967666626
-36.2448501586914 0.103783011436462
-36.2167320251465 0.104667901992798
-36.2140617370605 0.104750871658325
-36.1150970458984 0.10754382610321
-36.1115531921387 0.107765078544617
-36.1019859313965 0.107958674430847
-36.0875205993652 0.108262777328491
-36.0657272338867 0.108815908432007
-35.99609375 0.111304640769958
-35.990665435791 0.111553549766541
-35.9709320068359 0.112244844436646
-35.964469909668 0.112687349319458
-35.9299049377441 0.113544583320618
-35.9086418151855 0.114457130432129
-35.8591156005859 0.115950465202332
-35.8413047790527 0.116503477096558
-35.7596817016602 0.119434714317322
-35.7557640075684 0.119572997093201
-35.7459678649902 0.120043158531189
-35.7261810302734 0.120706796646118
-35.6942024230957 0.121702313423157
-35.6697082519531 0.122642517089844
-35.4407386779785 0.130800247192383
-35.4335708618164 0.131021499633789
-35.4139289855957 0.131685256958008
-35.3865623474121 0.132514834403992
-35.1144981384277 0.142857193946838
-35.0749053955078 0.14482057094574
-35.0524406433105 0.145567178726196
-35.0382423400879 0.146092534065247
-35.0265502929688 0.14672863483429
-35.0053672790527 0.147336959838867
-34.9914321899414 0.14777946472168
-34.9778289794922 0.148277163505554
-34.9717063903809 0.14849841594696
-34.8029327392578 0.154029130935669
-34.798225402832 0.154388546943665
-34.7777061462402 0.155107617378235
-34.7525100708008 0.156158447265625
-34.7395439147949 0.156628489494324
-34.7068672180176 0.15790057182312
-34.6688385009766 0.159559726715088
-34.6532135009766 0.160057544708252
-34.6197776794434 0.161412477493286
-34.4255447387695 0.168602466583252
-34.411304473877 0.16921079158783
-34.3984184265137 0.169680833816528
-34.3715744018555 0.170869946479797
-34.365665435791 0.171063542366028
-34.3305053710938 0.172612190246582
-34.3149795532227 0.173137545585632
-34.2486915588379 0.175598740577698
-34.2280921936035 0.17637300491333
-34.2113380432129 0.177202582359314
-34.1825332641602 0.17828106880188
-34.1764030456543 0.178723573684692
-34.1603469848633 0.1795254945755
-34.1496620178223 0.179995536804199
-34.091121673584 0.182733297348022
-34.0703201293945 0.183535218238831
-34.0627822875977 0.183894634246826
-34.0526962280273 0.184558391571045
-34.0337333679199 0.185415625572205
-34.012622833252 0.186355829238892
-33.9959259033203 0.187074780464172
-33.9166069030762 0.191001653671265
-33.9014778137207 0.191527009010315
-33.8818092346191 0.192273616790771
-33.8637046813965 0.192854404449463
-33.8368263244629 0.194154024124146
-33.8325080871582 0.194402933120728
-33.8168983459473 0.195232629776001
-33.7773895263672 0.197113037109375
-33.7731399536133 0.197334170341492
-33.7443923950195 0.198440313339233
-33.7387084960938 0.198772192001343
-33.7213439941406 0.199297666549683
-33.6943168640137 0.200514316558838
-33.662467956543 0.202201247215271
-33.6591606140137 0.202367067337036
-33.6480026245117 0.2028648853302
-33.5327606201172 0.208423256874084
-33.524040222168 0.208976268768311
-33.4866371154785 0.210580110549927
-33.482307434082 0.210856676101685
-33.4703407287598 0.211575746536255
-33.4653167724609 0.211824536323547
-33.4457969665527 0.212543487548828
-33.4289474487305 0.213483810424805
-33.4159736633301 0.214119791984558
-33.3919830322266 0.215253591537476
-33.3693771362305 0.216608643531799
-33.3539657592773 0.21732759475708
-33.3449096679688 0.217604160308838
-33.3347396850586 0.218101859092712
-33.23681640625 0.222581744194031
-33.2171821594238 0.223826169967651
-33.2144660949707 0.224074959754944
-33.1640434265137 0.226121306419373
-33.1584777832031 0.226370215415955
-33.1438179016113 0.227089166641235
-33.1146469116211 0.228582501411438
-33.101245880127 0.229273796081543
-33.0879096984863 0.229937553405762
-33.0841941833496 0.230103373527527
-33.0679130554199 0.23073947429657
-33.0564575195312 0.231430768966675
-33.0405197143555 0.232094526290894
-33.0323829650879 0.232675194740295
-33.0187950134277 0.233228206634521
-32.9792976379395 0.235219240188599
-32.9652938842773 0.236021280288696
-32.9523696899414 0.236491322517395
-32.9417152404785 0.236933827400208
-32.9245872497559 0.237763404846191
-32.9189338684082 0.238067626953125
-32.9086837768555 0.238592982292175
-32.886417388916 0.239643812179565
-32.8811111450195 0.240031003952026
-32.8707580566406 0.240528702735901
-32.8517646789551 0.241524219512939
-32.8418769836426 0.242077350616455
-32.8058433532715 0.24381947517395
-32.7957000732422 0.244206666946411
-32.7826232910156 0.24467670917511
-32.7744026184082 0.245063900947571
-32.7191543579102 0.247884511947632
-32.7058639526367 0.248437643051147
-32.6937675476074 0.249128937721252
-32.680736541748 0.249681949615479
-32.6713027954102 0.250152111053467
-32.6572265625 0.250843405723572
-32.6386413574219 0.251700639724731
-32.622257232666 0.252309083938599
-32.6205177307129 0.252475023269653
-32.6081008911133 0.253111004829407
-32.5909690856934 0.253829956054688
-32.5803337097168 0.254383087158203
-32.5349884033203 0.256318807601929
-32.5322952270508 0.256457090377808
-32.5201988220215 0.257037758827209
-32.5121459960938 0.25756311416626
-32.5016937255859 0.258199214935303
-32.4788398742676 0.259471297264099
-32.4372482299805 0.261296391487122
-32.423713684082 0.261877059936523
-32.4191932678223 0.262181282043457
-32.4033012390137 0.262872695922852
-32.3863868713379 0.263785123825073
-32.3756561279297 0.264338254928589
-32.3702964782715 0.26472544670105
-32.2103424072266 0.272993803024292
-32.2023506164551 0.273463845252991
-32.1827926635742 0.274514675140381
-32.1640586853027 0.2751784324646
-32.1508827209473 0.275842070579529
-32.1330261230469 0.276699304580688
-32.1217651367188 0.277169466018677
-32.1192626953125 0.277445912361145
-32.1039390563965 0.278275489807129
-32.0023918151855 0.283336162567139
-31.9905815124512 0.283889174461365
-31.9724769592285 0.2847740650177
-31.9520034790039 0.285935521125793
-31.9442615509033 0.286405563354492
-31.9384708404541 0.286820411682129
-31.9274978637695 0.287345886230469
-31.9150810241699 0.288120150566101
-31.9038276672363 0.28878378868103
-31.895299911499 0.289281606674194
-31.8802947998047 0.290028214454651
-31.8721103668213 0.290442943572998
-31.8546199798584 0.291162014007568
-31.8500423431396 0.291438579559326
-31.8284816741943 0.292240500450134
-31.81813621521 0.292987108230591
-31.806526184082 0.293512582778931
-31.763650894165 0.295697212219238
-31.7558135986328 0.29608428478241
-31.7467994689941 0.296554327011108
-31.7074890136719 0.298268914222717
-31.7042636871338 0.298545360565186
-31.6877708435059 0.299181461334229
-31.6856575012207 0.299319744110107
-31.6704635620117 0.300038695335388
-31.6697673797607 0.300176978111267
-31.6582012176514 0.300647020339966
-31.6017837524414 0.303163528442383
-31.596212387085 0.303440093994141
-31.5548458099365 0.305265188217163
-31.5446033477783 0.305818319320679
-31.541540145874 0.30601179599762
-31.5306968688965 0.306703209877014
-31.5225925445557 0.307117938995361
-31.5145950317383 0.307560443878174
-31.4982719421387 0.308390021324158
-31.4964656829834 0.308500647544861
-31.4830951690674 0.30897068977356
-31.4497051239014 0.310712933540344
-31.4416084289551 0.311182975769043
-31.4142589569092 0.312510371208191
-31.4109516143799 0.312731623649597
-31.3963623046875 0.313229322433472
-31.3803443908691 0.314141988754272
-31.373592376709 0.314612030982971
-31.3559055328369 0.315386295318604
-31.3482875823975 0.315856456756592
-31.3182029724121 0.317294359207153
-31.2956352233887 0.318815350532532
-31.2807998657227 0.319534301757812
-31.278413772583 0.319700241088867
-31.2675857543945 0.320308685302734
-31.225040435791 0.322355031967163
-31.2042770385742 0.323267459869385
-31.0876235961914 0.32868754863739
-31.0722694396973 0.329157710075378
-31.0207176208496 0.331535816192627
-31.0046787261963 0.332199573516846
-30.9993839263916 0.332559108734131
-30.9793357849121 0.333416223526001
-30.9647178649902 0.33407998085022
-30.8450222015381 0.339223504066467
-30.8269844055176 0.340025424957275
-30.6687564849854 0.347104668617249
-30.6507167816162 0.347740650177002
-30.6431770324707 0.348183155059814
-30.6259307861328 0.348846912384033
-30.620512008667 0.349095702171326
-30.590576171875 0.35011887550354
-30.5881004333496 0.350257158279419
-30.5696506500244 0.350865602493286
-30.4150314331055 0.358414888381958
-30.3934478759766 0.359493374824524
-30.3864574432373 0.359852910041809
-30.3699131011963 0.360488891601562
-30.142915725708 0.371052503585815
-30.1318454742432 0.37155020236969
-30.1276550292969 0.371771454811096
-30.1135654449463 0.372518062591553
-30.1055507659912 0.373154163360596
-30.0910701751709 0.373900771141052
-30.0453834533691 0.37608540058136
-30.0343132019043 0.376583099365234
-30.0206661224365 0.377357482910156
-29.9677429199219 0.379790902137756
-29.9509868621826 0.380509853363037
-29.9381008148193 0.380980014801025
-29.9197158813477 0.381616115570068
-29.9181861877441 0.381754398345947
-29.9096488952637 0.38219678401947
-29.8844223022461 0.383330583572388
-29.8685474395752 0.38391125202179
-29.8493404388428 0.384713172912598
-29.8269691467285 0.385764122009277
-29.812292098999 0.386372447013855
-29.7881698608398 0.387644529342651
-29.7667961120605 0.388474106788635
-29.7521896362305 0.389358997344971
-29.7426528930664 0.389912128448486
-29.7407894134521 0.390105605125427
-29.7280540466309 0.39074170589447
-29.6549816131592 0.394613146781921
-29.6405181884766 0.395110845565796
-29.6336345672607 0.395553350448608
-29.576171875 0.397959232330322
-29.5457630157471 0.399535417556763
-29.476053237915 0.402964472770691
-29.4741497039795 0.40310263633728
-29.4559173583984 0.403794050216675
-29.4367198944092 0.404900193214417
-29.427282333374 0.405370235443115
-29.30908203125 0.411509275436401
-29.2951641082764 0.41217303276062
-28.9588661193848 0.428682088851929
-28.9402332305908 0.429345726966858
-28.9246997833252 0.430175304412842
-28.9099712371826 0.430700778961182
-28.8809833526611 0.431972742080688
-28.8720951080322 0.432470560073853
-28.8572177886963 0.43307888507843
-28.8502922058105 0.433466076850891
-28.8352470397949 0.433963775634766
-28.7811622619629 0.436424970626831
-28.7689933776855 0.43708872795105
-28.7662963867188 0.437337517738342
-28.7520217895508 0.438056468963623
-28.6814785003662 0.441264271736145
-28.6689834594727 0.441789746284485
-28.6454010009766 0.442895889282227
-28.6133441925049 0.44438910484314
-28.6079044342041 0.444693326950073
-28.5943965911865 0.445218801498413
-28.5763912200928 0.445854783058167
-28.5572566986084 0.446324825286865
-28.5428428649902 0.447154521942139
-28.5289402008057 0.447845816612244
-28.4491806030273 0.451606631278992
-28.4380798339844 0.452215075492859
-28.3674564361572 0.455754637718201
-28.351411819458 0.456252455711365
-28.2955951690674 0.459017753601074
-28.2794818878174 0.459460258483887
-28.0957069396973 0.467949748039246
-28.0605926513672 0.469526052474976
-27.9714794158936 0.473176240921021
-27.9553089141846 0.473867654800415
-27.8550796508789 0.478789925575256
-27.836576461792 0.479232311248779
-27.8256168365479 0.479591846466064
-27.7897491455078 0.481223344802856
-27.7693519592285 0.482274174690247
-27.7660942077637 0.482440114021301
-27.7469310760498 0.483159065246582
-27.7238121032715 0.484403491020203
-27.7060146331787 0.485288381576538
-27.6946907043457 0.485786199569702
-27.6280384063721 0.488745093345642
-27.6145782470703 0.489325761795044
-27.6120853424072 0.489491701126099
-27.6030521392822 0.489961862564087
-27.5989818572998 0.490210771560669
-27.5845584869385 0.490874409675598
-27.5718479156494 0.491455078125
-27.5554275512695 0.49198055267334
-27.4802875518799 0.495326519012451
-27.4687747955322 0.495796680450439
-27.4299621582031 0.497594118118286
-27.4118824005127 0.498064279556274
-27.398796081543 0.498755574226379
-27.383939743042 0.499557495117188
-27.3538837432861 0.50052547454834
-27.3361587524414 0.501410245895386
-27.3311157226562 0.501797437667847
-27.313024520874 0.502378225326538
-27.3067398071289 0.50295889377594
-27.2912311553955 0.503567218780518
-27.2698535919189 0.504756450653076
-27.2453861236572 0.505945444107056
-27.1903533935547 0.507936477661133
-27.159538269043 0.509014964103699
-27.1496200561523 0.509485006332397
-27.1381568908691 0.510065793991089
-27.1265659332275 0.510812520980835
-27.1178646087646 0.511310219764709
-27.1072883605957 0.512001514434814
-27.0983543395996 0.512278079986572
-27.0846576690674 0.512775897979736
-27.0825366973877 0.512969493865967
-27.0524024963379 0.514213800430298
-27.0484809875488 0.514324426651001
-27.0277080535889 0.515154004096985
-27.0108394622803 0.515817642211914
-26.9406452178955 0.518610715866089
-26.9174194335938 0.519219040870667
-26.8650093078613 0.521403670310974
-26.8332843780518 0.522592782974243
-26.7560806274414 0.525330543518066
-26.7336730957031 0.526215314865112
-26.7265491485596 0.526630163192749
-26.6939945220947 0.527846932411194
-26.6680679321289 0.529036045074463
-26.6425952911377 0.529837965965271
-26.5840396881104 0.5318843126297
-26.5649185180664 0.532658576965332
-26.5425662994385 0.533377647399902
-26.5053424835205 0.534594297409058
-26.4951820373535 0.534815549850464
-26.4836940765381 0.535368680953979
-26.4743881225586 0.535506963729858
-26.3938312530518 0.537553310394287
-26.3573017120361 0.539018869400024
-26.3314781188965 0.539793133735657
-26.1009426116943 0.546983003616333
-26.0789966583252 0.547757387161255
-26.0538330078125 0.548697471618652
-26.0307655334473 0.549665451049805
-26.0126953125 0.55035674571991
-26.0010871887207 0.550771474838257
-25.9776973724365 0.551794767379761
-25.9656047821045 0.552596569061279
-25.9487190246582 0.553177356719971
-25.9068508148193 0.554338812828064
-25.8396472930908 0.55699348449707
-25.8218727111816 0.557684898376465
-25.8031768798828 0.558542132377625
-25.7842235565186 0.559261083602905
-25.731029510498 0.560837268829346
-25.7243785858154 0.561307430267334
-25.523078918457 0.568607926368713
-25.5136756896973 0.568912029266357
-25.4933815002441 0.569382190704346
-25.4702129364014 0.570128917694092
-25.4610137939453 0.570571303367615
-25.4451160430908 0.571290254592896
-25.4208507537842 0.572036981582642
-25.3801326751709 0.573530197143555
-25.3767547607422 0.573862075805664
-25.353759765625 0.574387550354004
-25.331880569458 0.574968218803406
-25.3195152282715 0.575410604476929
-25.3053188323975 0.576046705245972
-25.300085067749 0.576295614242554
-25.2800750732422 0.576959252357483
-25.2763328552246 0.577152729034424
-25.2626075744629 0.577678203582764
-25.2581348419189 0.577954769134521
-25.1940326690674 0.580167055130005
-25.1935386657715 0.580222368240356
-25.173864364624 0.580692410469055
-25.1473484039307 0.581466674804688
-25.1274356842041 0.582047462463379
-25.1137142181396 0.582489967346191
-25.079532623291 0.583568334579468
-25.0631141662598 0.584093809127808
-25.0266914367676 0.585255265235901
-25.0212821960449 0.585587024688721
-24.9731101989746 0.587218642234802
-24.9403972625732 0.588186502456665
-24.9159698486328 0.588933110237122
-24.9043827056885 0.589458465576172
-24.8890476226807 0.590066909790039
-24.8681735992432 0.590481758117676
-24.8435077667236 0.591283679008484
-24.8395385742188 0.591477155685425
-24.8064212799072 0.592223882675171
-24.75927734375 0.593551158905029
-24.7346572875977 0.594380855560303
-24.7079086303711 0.595099806785583
-24.6876697540283 0.59584641456604
-24.6759929656982 0.596427202224731
-24.6133575439453 0.598390579223633
-24.5870971679688 0.599054336547852
-24.5674858093262 0.599828481674194
-24.4704494476318 0.603395819664001
-24.4494304656982 0.604087114334106
-24.431547164917 0.604778528213501
-24.3708953857422 0.606575965881348
-24.3675365447998 0.606797218322754
-24.3061103820801 0.608871221542358
-24.2225551605225 0.612106561660767
-24.2052955627441 0.612715005874634
-24.1992244720459 0.613019227981567
-24.177848815918 0.613627552986145
-24.1744804382324 0.613821148872375
-24.1573657989502 0.614429473876953
-24.1243553161621 0.615784525871277
-24.0544662475586 0.618494510650635
-23.9987545013428 0.619987845420837
-23.980318069458 0.620734453201294
-23.9721488952637 0.620928049087524
-23.9559593200684 0.621425867080688
-23.8940906524658 0.623527526855469
-23.8744335174561 0.624191164970398
-23.7750492095947 0.627896666526794
-23.7309093475342 0.629085779190063
-23.7032356262207 0.63002598285675
-23.682523727417 0.630800247192383
-23.6646862030029 0.631381034851074
-23.618558883667 0.633150815963745
-23.6107692718506 0.633399724960327
-23.5912971496582 0.633925199508667
-23.5218772888184 0.635860919952393
-23.5123271942139 0.636220335960388
-23.4887390136719 0.636828660964966
-23.4865608215332 0.637077569961548
-23.4647388458252 0.637768983840942
-23.4512939453125 0.638543248176575
-23.4206218719482 0.639566421508789
-23.4078140258789 0.639925956726074
-23.3956356048584 0.640423655509949
-23.3903408050537 0.640561938285828
-23.3623313903809 0.641446828842163
-23.3401870727539 0.641999959945679
-23.3149490356445 0.643105983734131
-23.2597141265869 0.644848108291626
-23.1762447357178 0.647336959838867
-23.1403846740723 0.648138999938965
-23.1394176483154 0.648249626159668
-23.1175155639648 0.648802638053894
-23.0219459533691 0.651374340057373
-23.0048236846924 0.651844501495361
-22.9626140594482 0.653475999832153
-22.9211254119873 0.654582142829895
-22.9040412902832 0.655356407165527
-22.8239402770996 0.657458066940308
-22.8129386901855 0.65770697593689
-22.7801856994629 0.658370733261108
-22.7629108428955 0.658840775489807
-22.7266654968262 0.659698009490967
-22.7054634094238 0.66033411026001
-22.634126663208 0.662186861038208
-22.6146583557129 0.662656903266907
-22.6047039031982 0.663016438484192
-22.5818004608154 0.663569450378418
-22.5594310760498 0.66434383392334
-22.5513114929199 0.664675712585449
-22.4529304504395 0.667330265045166
-22.4446430206299 0.667440891265869
-22.3774604797363 0.669348955154419
-22.3707141876221 0.669597864151001
-22.3613357543945 0.669791460037231
-22.3096618652344 0.671616554260254
-22.2586917877197 0.672916293144226
-22.240665435791 0.673386454582214
-22.2295093536377 0.673635244369507
-22.2128753662109 0.674133062362671
-22.2041816711426 0.67427134513855
-22.1834468841553 0.674879789352417
-22.1581954956055 0.675681591033936
-21.9860954284668 0.680603981018066
-21.9519557952881 0.681350588798523
-21.9453907012939 0.681488871574402
-21.9220409393311 0.682124853134155
-21.8153743743896 0.684530735015869
-21.750337600708 0.686687707901001
-21.7062339782715 0.687821388244629
-21.6848220825195 0.688346862792969
-21.6196575164795 0.690282583236694
-21.5802249908447 0.69136106967926
-21.5353603363037 0.692688465118408
-21.5166988372803 0.693186283111572
-21.5059623718262 0.693462729454041
-21.4897918701172 0.693960428237915
-21.4802207946777 0.694292306900024
-21.4629306793213 0.694762468338013
-21.4011650085449 0.696283340454102
-21.3955688476562 0.696532249450684
-21.3682422637939 0.697196006774902
-21.3312816619873 0.698246717453003
-21.291374206543 0.699270009994507
-21.272066116333 0.699795365333557
-21.2275142669678 0.701122760772705
-21.2029590606689 0.701758742332458
-21.1882839202881 0.702311754226685
-21.130838394165 0.703694462776184
-21.1068134307861 0.704413414001465
-21.0332107543945 0.706459760665894
-20.9814643859863 0.707953095436096
-20.9581832885742 0.708423137664795
-20.9390888214111 0.709197521209717
-20.9126930236816 0.709916472434998
-20.8968524932861 0.710386514663696
-20.8818168640137 0.71088433265686
-20.8727970123291 0.711133241653442
-20.7183094024658 0.71541953086853
-20.692798614502 0.715972542762756
-20.6874217987061 0.716166138648987
-20.6673774719238 0.716719150543213
-20.6446361541748 0.717410564422607
-20.629301071167 0.717936038970947
-20.5867614746094 0.718848466873169
-20.5319004058838 0.7199547290802
-20.4890365600586 0.720950126647949
-20.4838924407959 0.721116065979004
-20.4531154632568 0.721918106079102
-20.4031639099121 0.723051786422729
-20.3949813842773 0.72324538230896
-20.3635883331299 0.723853826522827
-20.2592506408691 0.7262042760849
-20.2402858734131 0.72672963142395
-20.2306594848633 0.727006196975708
-20.1817588806152 0.728250622749329
-20.180477142334 0.728361248970032
-20.1534957885742 0.729024887084961
-20.0931148529053 0.730435252189636
-20.0512714385986 0.731154203414917
-20.0468845367432 0.731292486190796
-20.0027179718018 0.73198390007019
-19.9921417236328 0.732205152511597
-19.9339294433594 0.733145236968994
-19.9230861663818 0.733477115631104
-19.9022674560547 0.733864307403564
-19.8681297302246 0.734444975852966
-19.844820022583 0.735219240188599
-19.8097991943359 0.735965967178345
-19.7729091644287 0.736601948738098
-19.7694721221924 0.736795544624329
-19.3262691497803 0.745865821838379
-19.299711227417 0.746308326721191
-19.2444610595703 0.747580289840698
-19.2356491088867 0.747856855392456
-19.2021503448486 0.748465299606323
-19.1711044311523 0.749018311500549
-19.1186389923096 0.749847888946533
-19.09157371521 0.750428676605225
-19.0471591949463 0.750898718833923
-19.0278911590576 0.751258254051208
-18.9887199401855 0.752115488052368
-18.9858417510986 0.752198457717896
-18.9578056335449 0.752834439277649
-18.8345203399658 0.754825592041016
-18.8308086395264 0.754936099052429
-18.7982769012451 0.755599737167358
-18.7905750274658 0.755793333053589
-18.76833152771 0.756318807601929
-18.7621269226074 0.756678342819214
-18.7329597473145 0.757203698158264
-18.7294635772705 0.757314324378967
-18.6996364593506 0.757784366607666
-18.6811199188232 0.758420467376709
-18.5094089508057 0.762734413146973
-18.4898071289062 0.763204455375671
-18.3461093902588 0.766522884368896
-18.318998336792 0.767103672027588
-18.2803382873535 0.76801609992981
-18.2488079071045 0.768707513809204
-18.2054595947266 0.770090103149414
-18.1588363647461 0.771251678466797
-18.151762008667 0.771389842033386
-18.1186981201172 0.77221941947937
-18.11448097229 0.772385358810425
-18.0200500488281 0.774597644805908
-17.9948120117188 0.775261402130127
-17.8947162628174 0.777584195137024
-17.8693141937256 0.778109550476074
-17.8397922515869 0.778994560241699
-17.7949237823486 0.780072927474976
-17.7564334869385 0.780902624130249
-17.7524700164795 0.781068563461304
-17.7431659698486 0.781151533126831
-17.7122287750244 0.78162157535553
-17.6800022125244 0.782478809356689
-17.626802444458 0.783916831016541
-17.6149597167969 0.784359216690063
-17.5900917053223 0.784884691238403
-17.5779228210449 0.785161256790161
-17.5435104370117 0.785990834236145
-17.5398712158203 0.786128997802734
-17.4958019256592 0.787014007568359
-17.4913101196289 0.787152290344238
-17.4396915435791 0.788285970687866
-17.4334468841553 0.788479566574097
-17.4066581726074 0.789060354232788
-17.2669429779053 0.792682886123657
-17.2451095581055 0.793208360671997
-17.21803855896 0.793816685676575
-17.1965293884277 0.794314384460449
-17.1501369476318 0.795890688896179
-17.1273937225342 0.796388387680054
-17.0929298400879 0.7971351146698
-17.0894203186035 0.797273397445679
-17.0719585418701 0.797771215438843
-17.0570201873779 0.798047661781311
-17.0065059661865 0.798877239227295
-16.9773025512695 0.799623966217041
-16.9547557830811 0.800176978111267
-16.9422473907471 0.800398230552673
-16.8297119140625 0.803025245666504
-16.8002090454102 0.80357837677002
-16.7943115234375 0.803854942321777
-16.7657089233398 0.804490923881531
-16.7173595428467 0.805569410324097
-16.6948223114014 0.806067228317261
-16.664794921875 0.806813716888428
-16.615930557251 0.807505130767822
-16.605525970459 0.807698726654053
-16.5771522521973 0.808251738548279
-16.4983863830566 0.810298085212708
-16.4731025695801 0.810934066772461
-16.4663162231445 0.811127662658691
-16.4492149353027 0.811431884765625
-16.4138660430908 0.812261462211609
-16.3809185028076 0.813063383102417
-16.3231163024902 0.813865423202515
-16.2987174987793 0.814418435096741
-16.2601833343506 0.815358638763428
-16.2299575805664 0.815939426422119
-16.2208786010742 0.816298961639404
-16.1728038787842 0.817349672317505
-16.0380039215088 0.820557475090027
-16.0102252960205 0.821082830429077
-16.0029544830322 0.821221113204956
-15.8085117340088 0.824484348297119
-15.7701854705811 0.824954390525818
-15.7061414718628 0.826171159744263
-15.6972341537476 0.826337099075317
-15.6444635391235 0.827221870422363
-15.6045360565186 0.828189849853516
-15.5969352722168 0.828272819519043
-15.5378665924072 0.829323530197144
-15.4742307662964 0.830761551856995
-15.4422273635864 0.831286907196045
-15.3999099731445 0.831978321075439
-15.3536386489868 0.832642078399658
-15.3516120910645 0.832725048065186
-15.3261709213257 0.833167433738708
-15.2920179367065 0.833886384963989
-15.2722883224487 0.834411859512329
-15.2709865570068 0.834550142288208
-15.2450904846191 0.834992527961731
-15.2400207519531 0.835075497627258
-15.1882438659668 0.835766792297363
-15.1719694137573 0.836264610290527
-14.9959478378296 0.839721202850342
-14.8962631225586 0.841795206069946
-14.8828525543213 0.842127084732056
-14.8282260894775 0.842901468276978
-14.8145351409912 0.843260884284973
-14.7748241424561 0.843979835510254
-14.7397785186768 0.844809532165527
-14.7186937332153 0.845362544059753
-14.6664218902588 0.84630274772644
-14.6338319778442 0.84682822227478
-14.4029474258423 0.851778030395508
-14.3973932266235 0.851916313171387
-14.3658494949341 0.852414131164551
-14.3486843109131 0.852663040161133
-14.3276348114014 0.853133201599121
-14.306694984436 0.853741407394409
-14.2549362182617 0.854764699935913
-14.2472400665283 0.854875326156616
-14.1762599945068 0.856451511383057
-14.1688652038574 0.856589794158936
-14.1046333312988 0.858110666275024
-14.0740356445312 0.858719110488892
-14.0462999343872 0.859272241592407
-14.036545753479 0.859410405158997
-14.0131320953369 0.859908103942871
-13.9831304550171 0.860544204711914
-13.9253282546997 0.861373901367188
-13.9153413772583 0.86162269115448
-13.8796358108521 0.862452268600464
-13.8584604263306 0.862867116928101
-13.7543039321899 0.864747524261475
-13.6395397186279 0.866517305374146
-13.5253171920776 0.86878490447998
-13.4922828674316 0.869393348693848
-13.4792804718018 0.869697451591492
-13.3929567337036 0.871384382247925
-13.3866806030273 0.871467351913452
-13.337965965271 0.872020363807678
-13.2802600860596 0.872822284698486
-13.2345018386841 0.873569011688232
-13.1893100738525 0.874011397361755
-12.6984605789185 0.881643772125244
-12.6213855743408 0.882998704910278
-12.5576000213623 0.883690118789673
-12.5560111999512 0.8837730884552
-12.4783763885498 0.88463020324707
-12.383978843689 0.885653495788574
-12.3758592605591 0.885791778564453
-12.2817420959473 0.886593580245972
-12.236686706543 0.887202024459839
-12.2162628173828 0.887561559677124
-12.1482219696045 0.888169884681702
-12.1266012191772 0.8886399269104
-11.9678497314453 0.890686273574829
-11.9388847351074 0.891128778457642
-11.8773307800293 0.891764879226685
-11.7247180938721 0.893811225891113
-11.7166337966919 0.893949508666992
-11.6700096130371 0.894585490226746
-11.6152000427246 0.895359754562378
-11.5464191436768 0.896604180335999
-11.536527633667 0.896852970123291
-11.5208139419556 0.897157192230225
-11.4389247894287 0.898401618003845
-11.4202547073364 0.898705840110779
-11.3917360305786 0.899286508560181
-11.3893394470215 0.899369478225708
-11.3539171218872 0.900060892105103
-11.3151073455811 0.90066921710968
-11.2711048126221 0.901222229003906
-11.2196073532104 0.902162551879883
-11.1658868789673 0.902992010116577
-11.1205739974976 0.903462171554565
-11.1151857376099 0.903545141220093
-11.0928916931152 0.904070615768433
-11.0314159393311 0.905066013336182
-10.9816694259644 0.905923366546631
-10.9420347213745 0.906476497650146
-10.8978567123413 0.907029390335083
-10.7110385894775 0.909988403320312
-10.6886587142944 0.910569190979004
-10.631760597229 0.911398649215698
-10.5512428283691 0.913113236427307
-10.2125597000122 0.919031023979187
-10.1804418563843 0.919611692428589
-10.1206951141357 0.920469045639038
-10.1114530563354 0.920607328414917
-10.0525560379028 0.921768665313721
-10.0015115737915 0.922515392303467
-9.91164493560791 0.924146890640259
-9.85563850402832 0.924700021743774
-9.65518760681152 0.928350210189819
-9.6296968460083 0.928875684738159
-8.99803829193115 0.937779903411865
-8.89322662353516 0.9389967918396
-8.83542060852051 0.940075159072876
-8.80034637451172 0.940517663955688
-8.75347328186035 0.941126108169556
-8.74290752410889 0.94129204750061
-8.71104907989502 0.941706776618958
-8.62935256958008 0.942453384399414
-8.61141872406006 0.942923545837402
-8.56528472900391 0.943642497062683
-8.52896785736084 0.944112539291382
-8.51052665710449 0.94438910484314
-8.32185745239258 0.946131229400635
-8.30622482299805 0.946352481842041
-8.17739772796631 0.947873473167419
-8.09407043457031 0.948481798171997
-8.0860538482666 0.948620080947876
-8.00294399261475 0.949173212051392
-7.85693216323853 0.950251579284668
-7.83732128143311 0.950472831726074
-7.78862571716309 0.950915336608887
-7.77934789657593 0.951053619384766
-7.73417472839355 0.951523780822754
-7.72023344039917 0.951772570610046
-7.57488059997559 0.953542470932007
-7.56684970855713 0.953680634498596
-7.48310661315918 0.954648494720459
-7.42463684082031 0.955533504486084
-7.37745428085327 0.956031203269958
-7.34342050552368 0.956694841384888
-6.93921947479248 0.960179209709167
-6.87834167480469 0.960676908493042
-6.27152967453003 0.964714288711548
-6.13446521759033 0.965212106704712
-5.72700214385986 0.966954231262207
-5.72588157653809 0.966981887817383
-5.61179256439209 0.967452049255371
-5.47487926483154 0.968253970146179
-5.33001470565796 0.968806982040405
-5.23234844207764 0.969111204147339
-5.00323724746704 0.969857931137085
-4.9936990737915 0.969940900802612
-4.87742614746094 0.970521569252014
-4.87321329116821 0.970576763153076
-4.49104118347168 0.972263693809509
-4.34560632705688 0.972927331924438
-4.34520864486694 0.972954988479614
-4.21199321746826 0.973757028579712
-4.20524215698242 0.973950624465942
-4.15620803833008 0.974475979804993
-4.15552377700806 0.974503636360168
-4.00342082977295 0.975250244140625
-3.98131132125854 0.975388526916504
-3.87818026542664 0.975914001464844
-3.50168871879578 0.977158308029175
-3.15630578994751 0.977877378463745
-2.89125871658325 0.978928089141846
-2.88994765281677 0.979011058807373
-2.68272614479065 0.97961950302124
-2.51010990142822 0.980255603790283
-2.38285231590271 0.980697989463806
-2.24949145317078 0.981195688247681
-2.11966443061829 0.981555223464966
-1.82744073867798 0.982329487800598
-1.61052083969116 0.983020782470703
-1.25977981090546 0.983518600463867
-0.39425253868103 0.985260725021362
-0.00667428970336914 0.985924482345581
0.629277944564819 0.986532807350159
0.751283407211304 0.987002849578857
0.979531526565552 0.987998485565186
0.998621225357056 0.988192081451416
1.21317136287689 0.988800406455994
1.3299309015274 0.989159822463989
1.81852781772614 0.989795923233032
1.83207201957703 0.98987889289856
2.02377533912659 0.990542531013489
2.17480731010437 0.991095542907715
2.18299674987793 0.991206169128418
3.03922700881958 0.995824337005615
3.09203338623047 0.996156215667725
3.82289218902588 0.997870683670044
4.06221532821655 0.998479127883911
6.70404577255249 0.999363899230957
6.7461256980896 0.999502182006836
7.39583110809326 0.999917030334473
9.10552024841309 1
};
\addlegendentry{MRT}
\addplot [semithick, red]
table {%
-52.8886528015137 2.76565551757812e-05
-46.9501838684082 0.000580668449401855
-45.5241203308105 0.00160384178161621
-45.4778327941895 0.00168681144714355
-45.0140800476074 0.00237822532653809
-45.0038146972656 0.00243353843688965
-44.6863708496094 0.00323545932769775
-44.6851234436035 0.00329077243804932
-44.3445053100586 0.00420331954956055
-44.1709365844727 0.00459051132202148
-43.9301872253418 0.005088210105896
-43.1696929931641 0.00749409198760986
-43.107349395752 0.00779819488525391
-42.9232444763184 0.008544921875
-42.3423118591309 0.0113931894302368
-42.336669921875 0.0114761590957642
-42.1585121154785 0.0123610496520996
-42.145866394043 0.0125269889831543
-42.0363807678223 0.0131076574325562
-41.9042854309082 0.0139925479888916
-41.7907371520996 0.0146563053131104
-41.7837715148926 0.0147392749786377
-41.6012535095215 0.0161218643188477
-41.4341011047363 0.0176151990890503
-41.3878021240234 0.018085241317749
-41.3134727478027 0.0185000896453857
-41.2884674072266 0.0187489986419678
-40.7910041809082 0.023173451423645
-40.7135810852051 0.0237265825271606
-40.7058029174805 0.0238372087478638
-40.6539077758789 0.0243349075317383
-40.471794128418 0.0259112119674683
-40.4598083496094 0.0260771512985229
-40.3994979858398 0.0266025066375732
-40.3754959106445 0.0267407894134521
-40.272891998291 0.0277639627456665
-40.256908416748 0.0279022455215454
-40.1874313354492 0.0285658836364746
-39.6550827026367 0.0347325801849365
-39.4392280578613 0.0373873710632324
-39.3686408996582 0.0379956960678101
-39.313102722168 0.0387976169586182
-39.271858215332 0.0394613742828369
-39.2059173583984 0.0404567718505859
-39.1703872680664 0.0411205291748047
-39.097339630127 0.0421160459518433
-39.0469970703125 0.0427243709564209
-38.7474822998047 0.0479508638381958
-38.737190246582 0.0481721162796021
-38.7149925231934 0.0486422777175903
-38.6286926269531 0.0500801801681519
-38.6218299865723 0.0502461194992065
-38.5773468017578 0.0507991313934326
-38.3693580627441 0.0546983480453491
-38.3644790649414 0.0548365116119385
-38.1854438781738 0.0581825971603394
-38.1457748413086 0.0587080717086792
-38.1085929870605 0.0593993663787842
-38.0277786254883 0.0611414909362793
-37.9999923706055 0.0618882179260254
-37.9640846252441 0.0625241994857788
-37.9244956970215 0.0634920597076416
-37.9212379455566 0.0635750293731689
-37.8843955993652 0.0642663240432739
-37.860107421875 0.0648747682571411
-37.8488998413086 0.0651512145996094
-37.8165092468262 0.0657320022583008
-37.7837371826172 0.0664232969284058
-37.7509803771973 0.0669211149215698
-37.6365928649902 0.0697417259216309
-37.406005859375 0.0745810270309448
-37.3794860839844 0.0751341581344604
-37.3711853027344 0.0752999782562256
-37.3398513793945 0.0759360790252686
-37.3155174255371 0.0766826868057251
-37.1775894165039 0.080277681350708
-37.1659927368164 0.0806647539138794
-37.1470909118652 0.081217885017395
-36.9820365905762 0.0858635902404785
-36.9580497741699 0.086306095123291
-36.9384002685547 0.0869144201278687
-36.9026222229004 0.0878822803497314
-36.8917350769043 0.0882418155670166
-36.8745002746582 0.0886842012405396
-36.824031829834 0.0903711318969727
-36.7570304870605 0.0921962261199951
-36.6677627563477 0.0944914817810059
-36.6346817016602 0.0949891805648804
-36.5773391723633 0.0963995456695557
-36.5086822509766 0.0983352661132812
-36.4836158752441 0.0990818738937378
-36.4753875732422 0.0992478132247925
-36.456787109375 0.099690318107605
-36.4418525695801 0.100298643112183
-36.4206619262695 0.100796461105347
-36.4147872924805 0.100962281227112
-36.3670196533203 0.102262020111084
-36.2924423217773 0.104004144668579
-36.2558250427246 0.105027437210083
-36.221118927002 0.10577404499054
-36.2090835571289 0.106244087219238
-36.18115234375 0.106907844543457
-36.1528091430664 0.107792735099792
-36.1475830078125 0.108041644096375
-36.135181427002 0.108539342880249
-36.1204528808594 0.109064817428589
-35.6889114379883 0.122089505195618
-35.6681594848633 0.122697830200195
-35.6541862487793 0.123140335083008
-35.6388549804688 0.123693346977234
-35.5665512084961 0.125933289527893
-35.5556907653809 0.126320481300354
-35.5285758972168 0.127205371856689
-35.4653129577637 0.129777073860168
-35.4247932434082 0.131159782409668
-35.3989868164062 0.131961703300476
-35.3813514709473 0.13279128074646
-35.0973320007324 0.141999840736389
-35.0852584838867 0.142497658729553
-35.0543937683105 0.143493175506592
-35.0481986999512 0.143659114837646
-35.0261039733887 0.144544005393982
-35.0062255859375 0.145401239395142
-34.9932327270508 0.146009683609009
-34.9775161743164 0.146562695503235
-34.9585723876953 0.147198677062988
-34.9545669555664 0.147419929504395
-34.9232482910156 0.148138880729675
-34.8608360290527 0.15073835849762
-34.8516387939453 0.151208400726318
-34.8498573303223 0.151319026947021
-34.832405090332 0.151899814605713
-34.6560249328613 0.158508896827698
-34.5750999450684 0.161772012710571
-34.5652275085449 0.162352800369263
-34.5430755615234 0.163099408149719
-34.5233573913574 0.163735389709473
-34.5140151977539 0.16434383392334
-34.4931144714355 0.164952158927917
-34.4782524108887 0.165671110153198
-34.3652954101562 0.170427560806274
-34.3130493164062 0.172335624694824
-34.2768173217773 0.173635244369507
-34.2474060058594 0.174907326698303
-34.2134017944336 0.176538944244385
-34.197509765625 0.177396178245544
-34.1880073547363 0.177949190139771
-34.1005821228027 0.181931257247925
-34.0839004516602 0.182567358016968
-34.0761871337891 0.182926893234253
-33.9936981201172 0.186245203018188
-33.9884033203125 0.186521768569946
-33.9506950378418 0.187821507453918
-33.930534362793 0.188651084899902
-33.9163932800293 0.189231753349304
-33.892749786377 0.190337896347046
-33.7262001037598 0.197444796562195
-33.7097396850586 0.197914958000183
-33.6846008300781 0.199297666549683
-33.6744041442871 0.199740052223206
-33.6570892333984 0.200541973114014
-33.5980682373047 0.203003168106079
-33.5685729980469 0.204109311103821
-33.5386085510254 0.205602526664734
-33.478874206543 0.208672046661377
-33.4403343200684 0.210580110549927
-33.4295082092285 0.211133241653442
-33.402458190918 0.212737083435059
-33.3609504699707 0.214783430099487
-33.3580780029297 0.214866399765015
-33.3445281982422 0.215502500534058
-33.2764167785645 0.218046545982361
-33.2530899047852 0.218986749649048
-33.2511558532715 0.219125032424927
-33.2360153198242 0.219705820083618
-33.2247695922852 0.220341801643372
-33.1764488220215 0.222692370414734
-33.1573295593262 0.223273038864136
-32.9614181518555 0.232868790626526
-32.9511680603027 0.233560085296631
-32.9294891357422 0.234610915184021
-32.9202461242676 0.23508095741272
-32.9082832336426 0.235689401626587
-32.8427543640137 0.23895251750946
-32.8168525695801 0.240141630172729
-32.7987937927246 0.240888237953186
-32.7645111083984 0.242353916168213
-32.7566757202148 0.24276864528656
-32.7451934814453 0.243266463279724
-32.7332992553711 0.243791818618774
-32.6922302246094 0.245755195617676
-32.6764755249023 0.246391296386719
-32.6238479614258 0.249294877052307
-32.5951271057129 0.250649809837341
-32.5844497680664 0.251147627830505
-32.5377235412598 0.253000378608704
-32.5272178649902 0.253470420837402
-32.5142288208008 0.254106521606445
-32.4858131408691 0.255738019943237
-32.4814949035645 0.256042242050171
-32.4645576477051 0.256567716598511
-32.3267593383789 0.263425707817078
-32.3093109130859 0.264144659042358
-32.2990760803223 0.264697790145874
-32.2866744995117 0.265582680702209
-32.2665519714355 0.266522884368896
-32.2546653747559 0.267186522483826
-32.2435188293457 0.267656683921814
-32.2281455993652 0.268486261367798
-32.2103843688965 0.269371151924133
-32.1931419372559 0.270200729370117
-32.1759223937988 0.271140933036804
-32.1702117919922 0.27136218547821
-32.1510238647461 0.271970510482788
-32.1413917541504 0.272772550582886
-32.1095657348633 0.274404048919678
-32.0874443054199 0.275040149688721
-32.0813865661621 0.275427222251892
-32.0688247680664 0.276007890701294
-32.0160827636719 0.278911590576172
-32.0064582824707 0.279409289360046
-31.9829082489014 0.28023886680603
-31.9781131744385 0.280626058578491
-31.8658008575439 0.286294937133789
-31.8464488983154 0.287318229675293
-31.8349647521973 0.28806483745575
-31.8100528717041 0.289143323898315
-31.7965469360352 0.289972901344299
-31.7079296112061 0.29450798034668
-31.6872482299805 0.295531272888184
-31.680871963501 0.295863032341003
-31.6583194732666 0.296830892562866
-31.5399837493896 0.303025245666504
-31.5254249572754 0.303799629211426
-31.5083179473877 0.304546236991882
-31.4510555267334 0.3081134557724
-31.4320392608643 0.309136629104614
-31.4195575714111 0.309966325759888
-31.4138889312744 0.310298085212708
-31.3964900970459 0.310989379882812
-31.3926849365234 0.311155319213867
-31.3616352081299 0.312510371208191
-31.2293739318848 0.319202423095703
-31.2173252105713 0.319700241088867
-31.1979198455811 0.320778727531433
-31.0801982879639 0.327277183532715
-31.0762825012207 0.327526092529297
-31.0377388000488 0.32973837852478
-31.0350189208984 0.329821348190308
-31.0185070037842 0.330512762069702
-30.9687061309814 0.333333373069763
-30.9550914764404 0.333914041519165
-30.9253234863281 0.335517883300781
-30.8285121917725 0.340744495391846
-30.8236217498779 0.34104859828949
-30.8115653991699 0.341933488845825
-30.8089294433594 0.342127084732056
-30.7994976043701 0.34262490272522
-30.749568939209 0.345417857170105
-30.7396259307861 0.345860242843628
-30.7287464141846 0.346579313278198
-30.7153015136719 0.347436547279358
-30.7094554901123 0.347740650177002
-30.6921520233154 0.348625659942627
-30.686429977417 0.349012732505798
-30.65673828125 0.350257158279419
-30.6506938934326 0.350727319717407
-30.6401767730713 0.351225018501282
-30.6279010772705 0.352331161499023
-30.6169109344482 0.352773666381836
-30.6049709320068 0.353381991386414
-30.58180809021 0.354322195053101
-30.3562393188477 0.365936636924744
-30.3471031188965 0.366379022598267
-30.3359260559082 0.367402315139771
-30.3118171691895 0.368701934814453
-30.275463104248 0.370527029037476
-30.2224903106689 0.373347759246826
-30.1930160522461 0.374923944473267
-30.1838207244873 0.375504732131958
-30.1787433624268 0.375670552253723
-30.0713539123535 0.381643772125244
-30.0636901855469 0.382030844688416
-30.0491828918457 0.382666826248169
-30.0370254516602 0.383385896682739
-30.0286293029785 0.384049534797668
-30.0229606628418 0.384492039680481
-30.0010643005371 0.385598182678223
-29.9633312225342 0.387561559677124
-29.9510955810547 0.388086915016174
-29.9468326568604 0.388335824012756
-29.9324378967285 0.388888835906982
-29.9155578613281 0.389912128448486
-29.8993701934814 0.390686392784119
-29.8794269561768 0.391709566116333
-29.8716812133789 0.39212429523468
-29.8420257568359 0.393811225891113
-29.816556930542 0.395719289779663
-29.8087177276611 0.396216988563538
-29.763463973999 0.39876115322113
-29.759220123291 0.398927092552185
-29.7506561279297 0.399480104446411
-29.7158088684082 0.401249885559082
-29.5509281158447 0.409822463989258
-29.5405921936035 0.410292625427246
-29.5159912109375 0.411509275436401
-29.5104885101318 0.411868810653687
-29.502254486084 0.412477254867554
-29.4994220733643 0.412615418434143
-29.483922958374 0.41322386264801
-29.4731121063232 0.413804531097412
-29.4657974243164 0.414302349090576
-29.4539623260498 0.415104269981384
-29.4381237030029 0.416072130203247
-29.3828277587891 0.419169306755066
-29.3644275665283 0.420026540756226
-29.361629486084 0.420220136642456
-29.3513774871826 0.420745491981506
-29.3368492126465 0.421464562416077
-29.3231163024902 0.422017574310303
-29.2791194915771 0.424561738967896
-29.2647972106934 0.425170063972473
-29.2632350921631 0.425391316413879
-29.2398490905762 0.426386833190918
-29.2239360809326 0.427050471305847
-29.2050247192383 0.427935361862183
-29.1399707794189 0.431447386741638
-29.1358394622803 0.431558012962341
-29.1191024780273 0.432664155960083
-29.0967617034912 0.434019088745117
-29.0915374755859 0.434516906738281
-29.0839710235596 0.435042381286621
-29.0743465423584 0.435457110404968
-29.0628337860107 0.435927152633667
-29.0591812133789 0.436203718185425
-29.049129486084 0.436701536178589
-28.9931907653809 0.439217925071716
-28.9377880096436 0.442093849182129
-28.9105415344238 0.44320011138916
-28.8508625030518 0.446297168731689
-28.8105792999268 0.448122382164001
-28.79469871521 0.448675394058228
-28.7812004089355 0.449394464492798
-28.55686378479 0.460483312606812
-28.5406723022461 0.46114706993103
-28.5121841430664 0.462363839149475
-28.4946746826172 0.462889194488525
-28.4819221496582 0.463469982147217
-28.4690780639648 0.463940024375916
-28.4474143981934 0.464852571487427
-28.4457187652588 0.464990854263306
-28.4280109405518 0.465737581253052
-28.3989448547363 0.467092514038086
-28.3857364654541 0.467700958251953
-28.3726272583008 0.468558192253113
-28.3670463562012 0.468917608261108
-28.3444480895996 0.470106720924377
-28.300386428833 0.471848964691162
-28.2176837921143 0.47541618347168
-28.1919212341309 0.476522326469421
-28.134241104126 0.479011058807373
-28.1121654510498 0.479979038238525
-28.100564956665 0.480587363243103
-28.0107975006104 0.484320521354675
-27.9976177215576 0.484956622123718
-27.995153427124 0.485150098800659
-27.9833812713623 0.485813856124878
-27.9601554870605 0.487002968788147
-27.9348526000977 0.488081455230713
-27.8693618774414 0.490846753120422
-27.86496925354 0.491068005561829
-27.8460502624512 0.491731643676758
-27.8416709899902 0.491897583007812
-27.5308532714844 0.505558252334595
-27.4859943389893 0.507411122322083
-27.4728126525879 0.508130073547363
-27.4602928161621 0.508600234985352
-27.4270000457764 0.509955167770386
-27.4173316955566 0.510425329208374
-27.4005222320557 0.510923147201538
-27.3818454742432 0.511614322662354
-27.3755664825439 0.511863231658936
-27.3660697937012 0.5123610496521
-27.3353309631348 0.513577699661255
-27.3255062103271 0.514020204544067
-27.3199081420898 0.514324426651001
-27.2967700958252 0.515236973762512
-27.2790699005127 0.515900611877441
-27.2516326904297 0.516923904418945
-27.2404766082764 0.517393946647644
-27.2166080474854 0.518306493759155
-27.1958560943604 0.519302010536194
-27.1857776641846 0.519799709320068
-27.146032333374 0.521735548973083
-27.0296001434326 0.525883436203003
-27.026741027832 0.526049375534058
-27.0132789611816 0.526630163192749
-26.9957008361816 0.527487397193909
-26.9558372497559 0.529036045074463
-26.9453983306885 0.529506087303162
-26.9351749420166 0.52997612953186
-26.9286518096924 0.530252695083618
-26.8709831237793 0.53240966796875
-26.8595199584961 0.532907485961914
-26.8478546142578 0.533432960510254
-26.7921314239502 0.535949349403381
-26.7847576141357 0.536253452301025
-26.767822265625 0.536889553070068
-26.7611637115479 0.537193775177002
-26.7386455535889 0.537968039512634
-26.7124080657959 0.538935899734497
-26.7000713348389 0.539544343948364
-26.6814498901367 0.540484428405762
-26.6562213897705 0.541175842285156
-26.6507129669189 0.541507720947266
-26.6270961761475 0.542171359062195
-26.6069011688232 0.542917966842651
-26.5203609466553 0.546070456504822
-26.4726982116699 0.547868013381958
-26.4585342407227 0.548338055610657
-26.4298515319824 0.549250602722168
-26.4055805206299 0.550135493278503
-26.3804473876953 0.550826787948608
-26.3691997528076 0.551269292831421
-26.3514766693115 0.551739454269409
-26.3462200164795 0.552015900611877
-26.2458038330078 0.55561089515686
-26.2065544128418 0.557076454162598
-26.201509475708 0.557242393493652
-26.1858081817627 0.557795524597168
-26.1550312042236 0.559095144271851
-26.0957870483398 0.560947895050049
-26.091064453125 0.561169147491455
-26.0611228942871 0.561971187591553
-26.0387554168701 0.562745451927185
-25.9993915557861 0.564100503921509
-25.9820003509521 0.564681172370911
-25.9462451934814 0.56553840637207
-25.9387645721436 0.565787315368652
-25.9085884094238 0.566533923149109
-25.8885021209717 0.567363500595093
-25.8658866882324 0.568359136581421
-25.8595504760742 0.568552613258362
-25.8391265869141 0.569243907928467
-25.824125289917 0.569962978363037
-25.8093147277832 0.570488333702087
-25.7924156188965 0.571041345596313
-25.7831325531006 0.571317911148071
-25.7628059387207 0.571898698806763
-25.757495880127 0.572009325027466
-25.7405643463135 0.572728276252747
-25.6836452484131 0.574636340141296
-25.6787586212158 0.574746966362
-25.6477794647217 0.575410604476929
-25.6163444519043 0.576240301132202
-25.5670490264893 0.577733516693115
-25.5479145050049 0.578286647796631
-25.5266609191895 0.578922629356384
-25.3528099060059 0.584287405014038
-25.3320083618164 0.584923386573792
-25.3168067932129 0.58539342880249
-25.2924995422363 0.586057186126709
-25.269136428833 0.586776256561279
-25.238618850708 0.587522745132446
-25.2338886260986 0.587854623794556
-25.1929359436035 0.588850259780884
-25.1806945800781 0.589237332344055
-25.1679382324219 0.589624404907227
-25.1483898162842 0.590205192565918
-25.1266326904297 0.591173052787781
-25.0976314544678 0.59203028678894
-24.8904819488525 0.59827995300293
-24.8677768707275 0.598860740661621
-24.8145656585693 0.600879430770874
-24.7887935638428 0.60176420211792
-24.7767601013184 0.602262020111084
-24.7351894378662 0.603423476219177
-24.6576881408691 0.605691075325012
-24.5774173736572 0.607820391654968
-24.5706100463867 0.607958555221558
-24.5485668182373 0.608539342880249
-24.5180549621582 0.609507203102112
-24.4974060058594 0.610115528106689
-24.4807205200195 0.610613346099854
-24.450611114502 0.611332416534424
-24.4201831817627 0.612189531326294
-24.3903465270996 0.613102197647095
-24.3747959136963 0.613572239875793
-24.3608989715576 0.614235877990723
-24.3463535308838 0.614595413208008
-24.301830291748 0.615784525871277
-24.2542285919189 0.617084264755249
-24.2471504211426 0.617333173751831
-24.116397857666 0.620928049087524
-23.9387321472168 0.62667989730835
-23.9127159118652 0.627205371856689
-23.9069328308105 0.627509593963623
-23.8644046783447 0.628477334976196
-23.8604793548584 0.628643274307251
-23.8474178314209 0.629113435745239
-23.8314838409424 0.629528284072876
-23.8036518096924 0.630274891853333
-23.7831020355225 0.631104469299316
-23.7676563262939 0.631657600402832
-23.7527675628662 0.632182955741882
-23.7273006439209 0.633040189743042
-23.7185077667236 0.63351035118103
-23.5060844421387 0.640589594841003
-23.4761123657227 0.641474485397339
-23.4489974975586 0.642884731292725
-23.4131126403809 0.643742084503174
-23.3881397247314 0.644544005393982
-23.367733001709 0.645207643508911
-23.350679397583 0.645760774612427
-23.3116645812988 0.647060394287109
-23.2802810668945 0.648000717163086
-23.2650146484375 0.648526072502136
-23.2464275360107 0.649051427841187
-23.2355651855469 0.649632215499878
-23.1003723144531 0.654167413711548
-23.0803527832031 0.654775738716125
-23.0623817443848 0.655356407165527
-23.0463352203369 0.655964851379395
-22.9309482574463 0.659421443939209
-22.9228916168213 0.659780979156494
-22.9072570800781 0.660251140594482
-22.9010791778564 0.660610556602478
-22.8717346191406 0.66138482093811
-22.8664035797119 0.661606073379517
-22.8564434051514 0.661937952041626
-22.8222312927246 0.663016438484192
-22.8148021697998 0.663237571716309
-22.7941474914551 0.663790702819824
-22.6615104675293 0.667440891265869
-22.652193069458 0.667717456817627
-22.6254081726074 0.668436527252197
-22.6184577941895 0.668630123138428
-22.5947589874268 0.669155478477478
-22.5830726623535 0.669819116592407
-22.5750885009766 0.670040369033813
-22.5503520965576 0.670897603034973
-22.5431442260742 0.671229481697083
-22.4968547821045 0.67255687713623
-22.3607578277588 0.677119612693787
-22.3447589874268 0.677672624588013
-22.2813987731934 0.679940223693848
-22.2703723907471 0.680355072021484
-22.2358875274658 0.681405901908875
-22.221363067627 0.681986570358276
-22.1915473937988 0.682899236679077
-22.0535106658936 0.68630051612854
-22.0365333557129 0.686743021011353
-22.0115871429443 0.687572598457336
-21.9907131195068 0.688291549682617
-21.9723663330078 0.689010620117188
-21.9548683166504 0.689480662345886
-21.945873260498 0.689895391464233
-21.9218082427979 0.690476179122925
-21.9070606231689 0.690891027450562
-21.8861522674561 0.691444039344788
-21.8760738372803 0.691775918006897
-21.8376579284668 0.692965030670166
-21.7305221557617 0.695840954780579
-21.7137279510498 0.69642162322998
-21.6880111694336 0.696919441223145
-21.6838817596436 0.697002410888672
-21.6576595306396 0.697555422782898
-21.6363315582275 0.698274374008179
-21.6103668212891 0.698882818222046
-21.5736408233643 0.699878334999084
-21.5427112579346 0.700403690338135
-21.4218826293945 0.703335046768188
-21.418872833252 0.703445672988892
-21.3930053710938 0.704081654548645
-21.3048400878906 0.706487417221069
-21.2687797546387 0.707455396652222
-21.2540073394775 0.707953095436096
-21.2089805603027 0.708976268768311
-21.1661071777344 0.709888815879822
-21.1352081298828 0.710607767105103
-20.9638786315918 0.714672803878784
-20.9290943145752 0.715281248092651
-20.9206256866455 0.71541953086853
-20.8964309692383 0.715917348861694
-20.8709545135498 0.716525554656982
-20.7161693572998 0.71976113319397
-20.6747817993164 0.72081184387207
-20.6639556884766 0.721088409423828
-20.5747318267822 0.723300695419312
-20.5361137390137 0.724019765853882
-20.5240669250488 0.724379181861877
-20.5018844604492 0.724904537200928
-20.4881477355957 0.725374698638916
-20.4587173461914 0.725900173187256
-20.3490791320801 0.728250622749329
-20.3130798339844 0.728997230529785
-20.2883358001709 0.729605674743652
-20.2611770629883 0.730186462402344
-20.1347522735596 0.732813477516174
-20.1040477752686 0.733338832855225
-19.6631469726562 0.741468906402588
-19.6474704742432 0.74171781539917
-19.590612411499 0.742796301841736
-19.4992027282715 0.744759678840637
-19.470911026001 0.745285034179688
-19.4465427398682 0.745782852172852
-19.4159469604492 0.74625301361084
-19.4057960510254 0.746501922607422
-19.3485012054443 0.747690916061401
-19.3203201293945 0.748188734054565
-19.2854957580566 0.748797059059143
-19.2398948669434 0.749488353729248
-19.0288391113281 0.753498077392578
-19.0241508483887 0.753636360168457
-19.0018539428711 0.754244804382324
-18.9910984039307 0.754549026489258
-18.9713859558105 0.755102038383484
-18.9598598480225 0.755295634269714
-18.7813282012939 0.758420467376709
-18.7711048126221 0.758669376373291
-18.7197551727295 0.759720087051392
-18.7143688201904 0.759858369827271
-18.6565818786621 0.761158108711243
-18.6414394378662 0.761434674263
-18.5999641418457 0.762015342712402
-18.5473194122314 0.763121485710144
-18.5183010101318 0.76367449760437
-18.1810665130615 0.769703030586243
-18.1613731384277 0.77011775970459
-18.1197280883789 0.770892143249512
-18.1127052307129 0.771030426025391
-18.0759086608887 0.771555781364441
-18.0075092315674 0.772993803024292
-17.9667587280273 0.773436188697815
-17.9215202331543 0.774265766143799
-17.9078330993652 0.77465295791626
-17.6138954162598 0.780487775802612
-17.5809593200684 0.780985593795776
-17.4999656677246 0.782589435577393
-17.4240818023682 0.783667922019958
-17.4111232757568 0.784055113792419
-17.388298034668 0.784497499465942
-17.3674755096436 0.784967660903931
-17.3261165618896 0.78563129901886
-17.3141460418701 0.785963177680969
-17.2851715087891 0.786405563354492
-17.2346286773682 0.787345886230469
-17.1929244995117 0.788120150566101
-17.1765823364258 0.788562536239624
-17.1388397216797 0.789364576339722
-16.9241218566895 0.793374300003052
-16.9161033630371 0.793595552444458
-16.8968868255615 0.794093251228333
-16.847728729248 0.794978141784668
-16.7874946594238 0.796388387680054
-16.7065753936768 0.798047661781311
-16.6730136871338 0.798600673675537
-16.6284255981445 0.799458026885986
-16.4860363006592 0.802555084228516
-16.4580898284912 0.803329467773438
-16.4118156433105 0.80396556854248
-16.3349151611328 0.8056800365448
-16.3020210266113 0.806177735328674
-16.2877635955811 0.806426644325256
-16.2621116638184 0.806924343109131
-16.2328796386719 0.807643413543701
-16.2051811218262 0.808141231536865
-16.1283168792725 0.809496164321899
-16.1174964904785 0.809800386428833
-16.0884342193604 0.810381054878235
-16.0517826080322 0.810989379882812
-16.02903175354 0.811487197875977
-15.9856805801392 0.812289118766785
-15.9394330978394 0.812814474105835
-15.9346036911011 0.812925100326538
-15.8498859405518 0.814860820770264
-15.7941150665283 0.816354155540466
-15.7543134689331 0.81699013710022
-15.742525100708 0.817156076431274
-15.6978988647461 0.817819833755493
-15.434757232666 0.823378086090088
-15.3947763442993 0.824014186859131
-15.3682804107666 0.82467782497406
-15.3418064117432 0.825175523757935
-15.1538572311401 0.829406499862671
-15.1013879776001 0.830291509628296
-14.9975337982178 0.832393169403076
-14.9823408126831 0.832586765289307
-14.9529590606689 0.833195090293884
-14.8661422729492 0.834909558296204
-14.8379974365234 0.835434913635254
-14.8288812637329 0.835573196411133
-14.8013048171997 0.836153984069824
-14.792088508606 0.836347579956055
-14.764256477356 0.836900591850281
-14.75452709198 0.837094187736511
-14.7176284790039 0.837647199630737
-14.6894598007202 0.83828330039978
-14.6355924606323 0.83914053440094
-14.6002912521362 0.839693546295166
-14.5980930328369 0.839804172515869
-14.515851020813 0.840937972068787
-14.4789543151855 0.841795206069946
-14.3957099914551 0.84315025806427
-14.3668632507324 0.843924522399902
-14.3441781997681 0.844394683837891
-14.2695636749268 0.846192121505737
-14.2520599365234 0.846662282943726
-14.2315826416016 0.847132325172424
-14.1988401412964 0.847878932952881
-14.1365022659302 0.849206328392029
-14.1146469116211 0.849676370620728
-14.0683135986328 0.850395441055298
-13.8729209899902 0.854432821273804
-13.8386945724487 0.854875326156616
-13.8015937805176 0.855677247047424
-13.7120161056519 0.8570876121521
-13.7104816436768 0.857170581817627
-13.6833591461182 0.857778906822205
-13.6429100036621 0.858608484268188
-13.6210298538208 0.859050989151001
-13.6066303253174 0.859216928482056
-13.5553140640259 0.859880566596985
-13.5452194213867 0.860129356384277
-13.4595775604248 0.86181628704071
-13.4362449645996 0.862313985824585
-13.3788747787476 0.863337278366089
-13.3336982727051 0.864000797271729
-13.3026037216187 0.864470958709717
-13.2845335006714 0.864913463592529
-13.2294044494629 0.865715384483337
-13.2200651168823 0.865991950035095
-13.1716432571411 0.866738557815552
-13.1286649703979 0.867429971694946
-13.0963649749756 0.867982983589172
-13.0864839553833 0.868121147155762
-13.0658111572266 0.868674278259277
-13.0093145370483 0.869808077812195
-12.996527671814 0.870001673698425
-12.9619588851929 0.870554685592651
-12.8054666519165 0.873015880584717
-12.702320098877 0.874481439590454
-12.1811351776123 0.884215474128723
-12.0691051483154 0.886013031005859
-12.0458011627197 0.886565923690796
-12.0158348083496 0.886980772018433
-11.9851455688477 0.887506246566772
-11.9719209671021 0.887672185897827
-11.9539232254028 0.888169884681702
-11.8996639251709 0.88897180557251
-11.8884515762329 0.889248371124268
-11.8597745895386 0.889773845672607
-11.7522268295288 0.891681909561157
-11.7383661270142 0.891958475112915
-11.7111330032349 0.892483830451965
-11.6654005050659 0.893368721008301
-11.6303014755249 0.89403247833252
-11.6116676330566 0.894502520561218
-11.5966339111328 0.894696116447449
-11.5258817672729 0.895885229110718
-11.5175247192383 0.896051168441772
-11.4611787796021 0.8971848487854
-11.460636138916 0.897267818450928
-11.4242534637451 0.897876262664795
-11.4137563705444 0.898180484771729
-11.3824987411499 0.898816466331482
-11.3685417175293 0.89909291267395
-11.3275518417358 0.899729013442993
-11.0080089569092 0.904540657997131
-10.9882650375366 0.904872536659241
-10.2842979431152 0.91651463508606
-10.2560167312622 0.917067646980286
-10.1679821014404 0.918312072753906
-10.1071643829346 0.919335126876831
-10.0690116882324 0.919832944869995
-10.0640029907227 0.919943571090698
-10.0152864456177 0.920552015304565
-9.96839809417725 0.921298623085022
-9.67110347747803 0.925999641418457
-9.63137912750244 0.926608085632324
-9.61778926849365 0.926939964294434
-9.23514842987061 0.931779146194458
-9.1196174621582 0.933327794075012
-9.1184253692627 0.93341076374054
-9.08384990692139 0.933880805969238
-8.93496513366699 0.936065435409546
-8.87932682037354 0.936646223068237
-8.8616361618042 0.937005758285522
-8.81995582580566 0.937531113624573
-8.77834415435791 0.93813943862915
-8.75754547119141 0.938443660736084
-8.7102746963501 0.939052104949951
-8.70417785644531 0.93919038772583
-8.62557888031006 0.939826250076294
-8.50299549102783 0.941457867622375
-8.49699878692627 0.94162380695343
-8.39228057861328 0.942785263061523
-8.37607097625732 0.943034172058105
-8.33163070678711 0.94353187084198
-8.31320381164551 0.943753123283386
-7.92541456222534 0.947652220726013
-7.9122200012207 0.947928786277771
-7.83790159225464 0.948564767837524
-7.77845191955566 0.949173212051392
-7.47565698623657 0.951496124267578
-7.45459794998169 0.951744914054871
-7.18333721160889 0.95522928237915
-7.12562942504883 0.955837607383728
-7.11706590652466 0.956003546714783
-7.05584573745728 0.956501245498657
-6.87582015991211 0.958160519599915
-6.74121761322021 0.959183692932129
-6.73563385009766 0.959294319152832
-6.28324031829834 0.962584972381592
-5.85927104949951 0.965958714485168
-5.73474454879761 0.966732978820801
-5.63950157165527 0.967617988586426
-5.35750436782837 0.969553709030151
-5.34974145889282 0.969636678695679
-5.15307426452637 0.970963954925537
-5.14102220535278 0.971185207366943
-5.07228946685791 0.971765995025635
-5.06611919403076 0.971848964691162
-4.95979070663452 0.972540259361267
-4.83394241333008 0.973176240921021
-4.24990272521973 0.975775718688965
-3.81884622573853 0.977213621139526
-3.72427439689636 0.977462530136108
-3.51465845108032 0.977960348129272
-3.49568819999695 0.978070974349976
-3.34337615966797 0.978845119476318
-3.1148419380188 0.97995138168335
-2.78578901290894 0.980919122695923
-2.6749804019928 0.981278657913208
-2.51629614830017 0.981748819351196
-2.48593282699585 0.981859445571899
-2.33593249320984 0.982440114021301
-2.25632572174072 0.982689023017883
-2.19143652915955 0.983214378356934
-1.93564450740814 0.984597086906433
-1.93273222446442 0.98468005657196
-1.85395002365112 0.985316038131714
-1.69294536113739 0.986035108566284
-1.08410370349884 0.988634467124939
-1.08131873607635 0.988717436790466
-0.873569250106812 0.989602327346802
-0.784764647483826 0.989961862564087
-0.653595447540283 0.990570187568665
-0.457994818687439 0.991427421569824
-0.423187255859375 0.991703987121582
-0.29039740562439 0.992091178894043
-0.153630375862122 0.992644190788269
0.0289313793182373 0.993805646896362
0.14839243888855 0.994414091110229
0.315653920173645 0.994967103004456
1.50352823734283 0.997096419334412
1.71628737449646 0.997594118118286
2.4062557220459 0.998479127883911
3.04427003860474 0.999087452888489
3.72452545166016 0.999751091003418
6.48547077178955 1
};
\draw[<->] (6.4854707717895, 0.95) -- (9.10552024841309, 0.95);
\node[text width=3cm] at (7, 0.9) {\footnotesize \SI{2.62}{\decibel}};
\draw [dotted] (6.4854707717895, 1) -- (6.4854707717895, 0.95);
\draw [dotted] (9.10552024841309, 1) -- (9.10552024841309, 0.95);

\addlegendentry{Z3RO}
\end{axis}

\end{tikzpicture}


==> fig/2users_cdf_ue_locations.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
align = center,
title={2-user case: CDF at the UE location only, \\considering every possible 2 user configuration, with $p/p_{\mathrm{sat}}$ = \SI{-3.1}{\decibel}},
x grid style={white!69.0196078431373!black},
xlabel={Distortion [dB]},
xmin=-31.2206540755265, xmax=11.0258141605817,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.049390243902439, ymax=1.04997096399535,
ytick style={color=black}
]
\addplot [semithick, blue, densely dashed]
table {%
-inf 0
-24.6948021576833 0.000580720092915215
-24.6759928636217 0.00116144018583043
-24.6649078664058 0.00174216027874564
-24.6518836051805 0.00232288037166086
-24.6149464481171 0.00290360046457607
-24.5914260886076 0.00348432055749129
-24.5832440386795 0.0040650406504065
-24.5348652505035 0.00464576074332172
-24.5172276919237 0.00522648083623693
-24.5070538075383 0.00580720092915215
-24.4947807514682 0.00638792102206736
-24.4913518079404 0.00696864111498258
-24.476408519114 0.00754936120789779
-24.4664955536214 0.00813008130081301
-24.460815168847 0.00871080139372822
-24.4401259983587 0.00929152148664344
-24.4218199454129 0.00987224157955865
-24.3869643513137 0.0104529616724739
-24.3554528021157 0.0110336817653891
-24.3542552841658 0.0116144018583043
-24.3525799383541 0.0121951219512195
-24.3517265658191 0.0127758420441347
-24.3136949552568 0.0133565621370499
-24.3100890197579 0.0139372822299652
-24.3086462892697 0.0145180023228804
-24.3030201312846 0.0150987224157956
-24.2868768655554 0.0156794425087108
-24.2704012113342 0.016260162601626
-24.2654509225831 0.0168408826945412
-24.256695246373 0.0174216027874564
-24.2545305556226 0.0180023228803717
-24.2457405618189 0.0185830429732869
-24.2390153813733 0.0191637630662021
-24.1861839300308 0.0197444831591173
-24.1829595841715 0.0203252032520325
-24.178839122135 0.0209059233449477
-24.1644944454443 0.021486643437863
-24.1549249586331 0.0220673635307782
-24.132149910847 0.0226480836236934
-24.1308381424997 0.0232288037166086
-24.1248965256579 0.0238095238095238
-24.1095215611746 0.024390243902439
-24.0781104233333 0.0249709639953542
-24.0775780378665 0.0255516840882695
-24.0723012684198 0.0261324041811847
-24.0681883202795 0.0267131242740999
-24.0653516728815 0.0272938443670151
-24.0629629318883 0.0278745644599303
-24.062067032559 0.0284552845528455
-24.0593408672827 0.0290360046457607
-24.0490149065294 0.029616724738676
-24.0450509484318 0.0301974448315912
-24.0350120605873 0.0307781649245064
-24.0334674960824 0.0313588850174216
-24.0326807549465 0.0319396051103368
-24.0293037368406 0.032520325203252
-24.0136545773321 0.0331010452961672
-23.9961822322149 0.0336817653890825
-23.992791015855 0.0342624854819977
-23.9803181545612 0.0348432055749129
-23.9788862507471 0.0354239256678281
-23.9765091244765 0.0360046457607433
-23.9406181223508 0.0365853658536585
-23.9349511494829 0.0371660859465738
-23.9215033562312 0.037746806039489
-23.9029750236716 0.0383275261324042
-23.8759483334189 0.0389082462253194
-23.8744336601258 0.0394889663182346
-23.8725222264363 0.0400696864111498
-23.8523164646156 0.040650406504065
-23.8459481102874 0.0412311265969803
-23.8453042832611 0.0418118466898955
-23.8306458624088 0.0423925667828107
-23.8164689795416 0.0429732868757259
-23.8151566628564 0.0435540069686411
-23.8114797681684 0.0441347270615563
-23.7904739993692 0.0447154471544715
-23.7901175708585 0.0452961672473868
-23.7843120158963 0.045876887340302
-23.755124490643 0.0464576074332172
-23.733461987652 0.0470383275261324
-23.7254007719645 0.0476190476190476
-23.720736184586 0.0481997677119628
-23.7105333531368 0.0487804878048781
-23.7073419954556 0.0493612078977933
-23.6939268164444 0.0499419279907085
-23.6934304365652 0.0505226480836237
-23.6749537720373 0.0511033681765389
-23.6744045187502 0.0516840882694541
-23.668227377038 0.0522648083623693
-23.6664070983315 0.0528455284552846
-23.6663020646954 0.0534262485481998
-23.6529381262272 0.054006968641115
-23.6504602408828 0.0545876887340302
-23.6495572224531 0.0551684088269454
-23.6362152466096 0.0557491289198606
-23.6306179198254 0.0563298490127758
-23.6259109055002 0.0569105691056911
-23.6250321225741 0.0574912891986063
-23.6191637640428 0.0580720092915215
-23.6189827570659 0.0586527293844367
-23.6184936682792 0.0592334494773519
-23.6174513767738 0.0598141695702671
-23.5942113161529 0.0603948896631823
-23.5889013087041 0.0609756097560976
-23.5777870834863 0.0615563298490128
-23.5650190505239 0.062137049941928
-23.5606469845649 0.0627177700348432
-23.5218777690442 0.0632984901277584
-23.4967058937801 0.0638792102206736
-23.4963038653244 0.0644599303135888
-23.4921416232994 0.0650406504065041
-23.488647630847 0.0656213704994193
-23.477138138652 0.0662020905923345
-23.4729450266632 0.0667828106852497
-23.4586234574217 0.0673635307781649
-23.4584813817334 0.0679442508710801
-23.44131928721 0.0685249709639953
-23.4294691065182 0.0691056910569106
-23.418175560274 0.0696864111498258
-23.4117069985517 0.070267131242741
-23.399797480576 0.0708478513356562
-23.3270143593289 0.0714285714285714
-23.3257293174026 0.0720092915214866
-23.3181399673919 0.0725900116144019
-23.3164774326727 0.0731707317073171
-23.313830977893 0.0737514518002323
-23.3089811918591 0.0743321718931475
-23.2755456468661 0.0749128919860627
-23.2638229862038 0.0754936120789779
-23.2138096492229 0.0760743321718931
-23.2085384779159 0.0766550522648084
-23.1893524230096 0.0772357723577236
-23.1810648952068 0.0778164924506388
-23.1399422835936 0.078397212543554
-23.1184617373605 0.0789779326364692
-23.1165888381554 0.0795586527293844
-23.0880680427273 0.0801393728222996
-23.0858586100487 0.0807200929152149
-23.0811693066491 0.0813008130081301
-23.0617130176635 0.0818815331010453
-23.0564521413506 0.0824622531939605
-23.047661257499 0.0830429732868757
-23.0240020639855 0.0836236933797909
-23.022068776685 0.0842044134727062
-23.0145118982922 0.0847851335656214
-22.993010002709 0.0853658536585366
-22.9789847145874 0.0859465737514518
-22.975737647097 0.086527293844367
-22.9717035962745 0.0871080139372822
-22.9371356285423 0.0876887340301974
-22.9189121629719 0.0882694541231127
-22.9123295136078 0.0888501742160279
-22.8805787908503 0.0894308943089431
-22.8633272959276 0.0900116144018583
-22.851430752494 0.0905923344947735
-22.8154399742022 0.0911730545876887
-22.8055826887261 0.0917537746806039
-22.7801859068002 0.0923344947735192
-22.6808070005475 0.0929152148664344
-22.5193642270124 0.0934959349593496
-22.4757657638402 0.0940766550522648
-22.4454420405625 0.09465737514518
-22.2764929297872 0.0952380952380952
-22.2064036516146 0.0958188153310104
-22.2017878082232 0.0963995354239257
-22.1930447522185 0.0969802555168409
-22.1655256315043 0.0975609756097561
-22.118179752173 0.0981416957026713
-22.0754371128353 0.0987224157955865
-22.0719824724854 0.0993031358885017
-22.0706942407633 0.099883855981417
-22.0237055322612 0.100464576074332
-21.955328990149 0.101045296167247
-21.8821359787155 0.101626016260163
-21.8796960149488 0.102206736353078
-21.8231865219849 0.102787456445993
-21.8044049841781 0.103368176538908
-21.7930792406761 0.103948896631823
-21.7929741438448 0.104529616724739
-21.7884615803898 0.105110336817654
-21.7859437435502 0.105691056910569
-21.7828009926418 0.106271777003484
-21.7739563501599 0.1068524970964
-21.7507066140062 0.107433217189315
-21.664326359926 0.10801393728223
-21.6489899435736 0.108594657375145
-21.6437454097334 0.10917537746806
-21.6020282851984 0.109756097560976
-21.5930263105763 0.110336817653891
-21.5908529887178 0.110917537746806
-21.5715880473441 0.111498257839721
-21.5653303908657 0.112078977932636
-21.5098700271309 0.112659698025552
-21.502617465126 0.113240418118467
-21.4613798255168 0.113821138211382
-21.4411909710249 0.114401858304297
-21.420510773518 0.114982578397213
-21.4152276111647 0.115563298490128
-21.4035284787609 0.116144018583043
-21.3963585568496 0.116724738675958
-21.3957968372568 0.117305458768873
-21.3955680580944 0.117886178861789
-21.3722564584391 0.118466898954704
-21.3580038273193 0.119047619047619
-21.3020016716668 0.119628339140534
-21.2852309756734 0.120209059233449
-21.262856792005 0.120789779326365
-21.221085351738 0.12137049941928
-21.2117616747978 0.121951219512195
-21.2010176286993 0.12253193960511
-21.1917199224038 0.123112659698026
-21.1349592817295 0.123693379790941
-21.1286830053486 0.124274099883856
-21.1212397686911 0.124854819976771
-21.1021448045692 0.125435540069686
-21.0897770502664 0.126016260162602
-21.08247231344 0.126596980255517
-21.0763716814146 0.127177700348432
-21.0750562338048 0.127758420441347
-21.0717645513474 0.128339140534262
-21.0665911905557 0.128919860627178
-21.0499243025862 0.129500580720093
-21.0497669296385 0.130081300813008
-21.0385084114736 0.130662020905923
-21.0314913320082 0.131242740998839
-20.9674699621966 0.131823461091754
-20.9625148017087 0.132404181184669
-20.9283510371667 0.132984901277584
-20.9216447595379 0.133565621370499
-20.9155658185391 0.134146341463415
-20.902669236237 0.13472706155633
-20.9003897401371 0.135307781649245
-20.8668137869981 0.13588850174216
-20.865541567999 0.136469221835075
-20.8390131552971 0.137049941927991
-20.8313384079089 0.137630662020906
-20.8311898648511 0.138211382113821
-20.8280617536223 0.138792102206736
-20.8274291034932 0.139372822299652
-20.8235495394349 0.139953542392567
-20.8191331111547 0.140534262485482
-20.8190129777975 0.141114982578397
-20.8166465612647 0.141695702671312
-20.7980585698949 0.142276422764228
-20.7891116348 0.142857142857143
-20.7720690017692 0.143437862950058
-20.7647827830103 0.144018583042973
-20.7612622036232 0.144599303135889
-20.7457683802834 0.145180023228804
-20.7245814175151 0.145760743321719
-20.7227036446323 0.146341463414634
-20.6924446994677 0.146922183507549
-20.6874226784885 0.147502903600465
-20.6746807735097 0.14808362369338
-20.6636070459463 0.148664343786295
-20.6533238571851 0.14924506387921
-20.653207011458 0.149825783972125
-20.6486574096011 0.150406504065041
-20.6483330373929 0.150987224157956
-20.6390737788279 0.151567944250871
-20.6187605624168 0.152148664343786
-20.5901498714239 0.152729384436702
-20.5883883307649 0.153310104529617
-20.5261654023988 0.153890824622532
-20.5189897479453 0.154471544715447
-20.5083596343154 0.155052264808362
-20.3906788152451 0.155632984901278
-20.3639237701954 0.156213704994193
-20.3525897568423 0.156794425087108
-20.3475513216535 0.157375145180023
-20.3320078139904 0.157955865272938
-20.3233423344714 0.158536585365854
-20.3167333661942 0.159117305458769
-20.2954888974514 0.159698025551684
-20.2884195260981 0.160278745644599
-20.2518013313862 0.160859465737515
-20.2276993851454 0.16144018583043
-20.2213354176404 0.162020905923345
-20.0742356430459 0.16260162601626
-20.0656976969005 0.163182346109175
-20.0413360397619 0.163763066202091
-20.0027183395378 0.164343786295006
-19.9966612355402 0.164924506387921
-19.9468340995322 0.165505226480836
-19.9140169418044 0.166085946573751
-19.8345866201072 0.166666666666667
-19.7964843309333 0.167247386759582
-19.7694726993017 0.167828106852497
-19.7358673138561 0.168408826945412
-19.7158792590512 0.168989547038328
-19.6804839000877 0.169570267131243
-19.6791431542581 0.170150987224158
-19.671049875746 0.170731707317073
-19.6536682419069 0.171312427409988
-19.623184375491 0.171893147502904
-19.6230416363189 0.172473867595819
-19.6123433486977 0.173054587688734
-19.5849402504373 0.173635307781649
-19.5791087269395 0.174216027874564
-19.571099346852 0.17479674796748
-19.543669294428 0.175377468060395
-19.5359327391026 0.17595818815331
-19.5329657274872 0.176538908246225
-19.489492461238 0.177119628339141
-19.472441153342 0.177700348432056
-19.4436524376993 0.178281068524971
-19.4426364724151 0.178861788617886
-19.4182459579855 0.179442508710801
-19.414765153913 0.180023228803717
-19.3920453505618 0.180603948896632
-19.3097809858194 0.181184668989547
-19.3015486621956 0.181765389082462
-19.298007077654 0.182346109175377
-19.2935174629209 0.182926829268293
-19.2722617132333 0.183507549361208
-19.2203970636868 0.184088269454123
-19.2105804940182 0.184668989547038
-19.1717772402819 0.185249709639954
-19.1650512098322 0.185830429732869
-19.1650451439919 0.186411149825784
-19.1554216138173 0.186991869918699
-19.0957803416245 0.187572590011614
-19.0935664431672 0.18815331010453
-19.0754466543291 0.188734030197445
-19.0654117285028 0.18931475029036
-19.0531107271456 0.189895470383275
-19.0417536073893 0.19047619047619
-19.0295370970767 0.191056910569106
-19.0242691084713 0.191637630662021
-18.9909576612438 0.192218350754936
-18.9797008571487 0.192799070847851
-18.9715321630843 0.193379790940767
-18.9656330588622 0.193960511033682
-18.9640873267261 0.194541231126597
-18.9589821489793 0.195121951219512
-18.9587258325187 0.195702671312427
-18.9578906737929 0.196283391405343
-18.9243351446199 0.196864111498258
-18.9218197264409 0.197444831591173
-18.8983971704157 0.198025551684088
-18.885334674446 0.198606271777003
-18.8840456484269 0.199186991869919
-18.8738364931703 0.199767711962834
-18.8727398935203 0.200348432055749
-18.8699605989512 0.200929152148664
-18.8674958287753 0.20150987224158
-18.8670846845771 0.202090592334495
-18.8594151344042 0.20267131242741
-18.8418601747048 0.203252032520325
-18.8318716117191 0.20383275261324
-18.826607005088 0.204413472706156
-18.8165643697271 0.204994192799071
-18.8163122192184 0.205574912891986
-18.7828746364265 0.206155632984901
-18.7792546946618 0.206736353077816
-18.7790288454666 0.207317073170732
-18.7785664599187 0.207897793263647
-18.7733565097064 0.208478513356562
-18.7725874102374 0.209059233449477
-18.766058555223 0.209639953542393
-18.7645149447012 0.210220673635308
-18.7644779754423 0.210801393728223
-18.7638848953465 0.211382113821138
-18.7573664190683 0.211962833914053
-18.756841636087 0.212543554006969
-18.7457391008523 0.213124274099884
-18.7406913586054 0.213704994192799
-18.7355688525066 0.214285714285714
-18.7329590346644 0.214866434378629
-18.7294633922025 0.215447154471545
-18.713353021902 0.21602787456446
-18.7056422647346 0.216608594657375
-18.704372134509 0.21718931475029
-18.700077072468 0.217770034843206
-18.6996358321072 0.218350754936121
-18.6987999072562 0.218931475029036
-18.696292263979 0.219512195121951
-18.6876358573757 0.220092915214866
-18.6872728545977 0.220673635307782
-18.686640171299 0.221254355400697
-18.6843450101394 0.221835075493612
-18.6836193642602 0.222415795586527
-18.6811194627808 0.222996515679443
-18.6775399877287 0.223577235772358
-18.6757821879947 0.224157955865273
-18.6755591404359 0.224738675958188
-18.6753333819447 0.225319396051103
-18.674839622157 0.225900116144019
-18.6747056405897 0.226480836236934
-18.6743759261313 0.227061556329849
-18.6737679346641 0.227642276422764
-18.6728330826452 0.228222996515679
-18.6705702738542 0.228803716608595
-18.6681037759324 0.22938443670151
-18.6654695867627 0.229965156794425
-18.6633787655617 0.23054587688734
-18.6623386612133 0.231126596980256
-18.6620555142785 0.231707317073171
-18.6587655892887 0.232288037166086
-18.6529821855864 0.232868757259001
-18.6515632215439 0.233449477351916
-18.6465147003897 0.234030197444832
-18.6423092472949 0.234610917537747
-18.6373189975533 0.235191637630662
-18.62630123724 0.235772357723577
-18.6225088095307 0.236353077816492
-18.6216510085088 0.236933797909408
-18.6212740388042 0.237514518002323
-18.6205212941631 0.238095238095238
-18.6184162242199 0.238675958188153
-18.615796757647 0.239256678281069
-18.6137889696761 0.239837398373984
-18.6100247781157 0.240418118466899
-18.6049515226698 0.240998838559814
-18.6042759124925 0.241579558652729
-18.6037249104238 0.242160278745645
-18.5994991273662 0.24274099883856
-18.5986700929302 0.243321718931475
-18.5944579787456 0.24390243902439
-18.5903534611664 0.244483159117305
-18.5859006184079 0.245063879210221
-18.5836298112931 0.245644599303136
-18.5802764414959 0.246225319396051
-18.5746428264885 0.246806039488966
-18.5711603018092 0.247386759581882
-18.5662595098551 0.247967479674797
-18.5621787483304 0.248548199767712
-18.5610168258927 0.249128919860627
-18.5380687220669 0.249709639953542
-18.537145175796 0.250290360046458
-18.5247434275629 0.250871080139373
-18.5246511545708 0.251451800232288
-18.5188733697418 0.252032520325203
-18.5177767003125 0.252613240418118
-18.5165743388323 0.253193960511034
-18.5156644277426 0.253774680603949
-18.5139627384295 0.254355400696864
-18.4984761420558 0.254936120789779
-18.4962838180765 0.255516840882695
-18.4949643330128 0.25609756097561
-18.4885891241551 0.256678281068525
-18.4863922464064 0.25725900116144
-18.4854892661626 0.257839721254355
-18.4829471890646 0.258420441347271
-18.4800744595102 0.259001161440186
-18.476902756672 0.259581881533101
-18.4765519702315 0.260162601626016
-18.4746585135279 0.260743321718931
-18.4711861776461 0.261324041811847
-18.4687245435716 0.261904761904762
-18.4687110880157 0.262485481997677
-18.4658159209167 0.263066202090592
-18.4550572833598 0.263646922183508
-18.4513755216893 0.264227642276423
-18.4496978495012 0.264808362369338
-18.4494235096727 0.265389082462253
-18.449061766197 0.265969802555168
-18.4446831483578 0.266550522648084
-18.4436577877293 0.267131242740999
-18.4432191535807 0.267711962833914
-18.4404027464124 0.268292682926829
-18.43206060031 0.268873403019744
-18.4280844534321 0.26945412311266
-18.4250963182288 0.270034843205575
-18.4212015045793 0.27061556329849
-18.4187260202405 0.271196283391405
-18.4149795754562 0.271777003484321
-18.4134137083505 0.272357723577236
-18.4103752169363 0.272938443670151
-18.4078164354868 0.273519163763066
-18.4065862508364 0.274099883855981
-18.4009746579978 0.274680603948897
-18.3955423745836 0.275261324041812
-18.3915637678701 0.275842044134727
-18.3883251497865 0.276422764227642
-18.3866884725736 0.277003484320557
-18.3863117038231 0.277584204413473
-18.380330860661 0.278164924506388
-18.3758994644833 0.278745644599303
-18.3741125065654 0.279326364692218
-18.369571722032 0.279907084785134
-18.3681384882819 0.280487804878049
-18.3579582637262 0.281068524970964
-18.3575172308375 0.281649245063879
-18.3545550497946 0.282229965156794
-18.3534060412719 0.28281068524971
-18.3486592350791 0.283391405342625
-18.3473851506627 0.28397212543554
-18.3400413861513 0.284552845528455
-18.3324828153017 0.28513356562137
-18.3252355822521 0.285714285714286
-18.3244835678351 0.286295005807201
-18.3180524672857 0.286875725900116
-18.3133490639732 0.287456445993031
-18.3124950953449 0.288037166085947
-18.3109274023576 0.288617886178862
-18.3027881367387 0.289198606271777
-18.300667580728 0.289779326364692
-18.2963643306391 0.290360046457607
-18.2929332720514 0.290940766550523
-18.2889025915561 0.291521486643438
-18.2830273594565 0.292102206736353
-18.2803377423817 0.292682926829268
-18.27179442643 0.293263646922183
-18.2689848195825 0.293844367015099
-18.2652989456926 0.294425087108014
-18.2582865900741 0.295005807200929
-18.257418480013 0.295586527293844
-18.2488077835824 0.29616724738676
-18.2476204735641 0.296747967479675
-18.2348358953166 0.29732868757259
-18.2320507336097 0.297909407665505
-18.2312198095958 0.29849012775842
-18.2260088889904 0.299070847851336
-18.2251814693008 0.299651567944251
-18.2231704893507 0.300232288037166
-18.2069967892498 0.300813008130081
-18.2054353556492 0.301393728222997
-18.1942306200261 0.301974448315912
-18.1922952652084 0.302555168408827
-18.1891536109756 0.303135888501742
-18.1888454769702 0.303716608594657
-18.1886420908873 0.304297328687573
-18.1772846792922 0.304878048780488
-18.1767883058097 0.305458768873403
-18.1764142841896 0.306039488966318
-18.1664046268146 0.306620209059233
-18.1641778429332 0.307200929152149
-18.1596242833266 0.307781649245064
-18.1497297838437 0.308362369337979
-18.1415519383104 0.308943089430894
-18.1408794992045 0.30952380952381
-18.1400117862031 0.310104529616725
-18.1375514462105 0.31068524970964
-18.1350981600745 0.311265969802555
-18.1330021475967 0.31184668989547
-18.1200399534414 0.312427409988386
-18.1193611753676 0.313008130081301
-18.1154575200816 0.313588850174216
-18.1132967960158 0.314169570267131
-18.1116411463851 0.314750290360046
-18.1100640839695 0.315331010452962
-18.1094624474452 0.315911730545877
-18.109322202086 0.316492450638792
-18.1038803069778 0.317073170731707
-18.1015688991909 0.317653890824623
-18.1003957989291 0.318234610917538
-18.0953887225823 0.318815331010453
-18.0892917446123 0.319396051103368
-18.0831437564165 0.319976771196283
-18.0762623743772 0.320557491289199
-18.0752664669787 0.321138211382114
-18.0740379672726 0.321718931475029
-18.0695706539278 0.322299651567944
-18.0482053732128 0.322880371660859
-18.0399478598492 0.323461091753775
-18.0313882403876 0.32404181184669
-18.0295777009594 0.324622531939605
-18.0278924911731 0.32520325203252
-18.0216909442581 0.325783972125436
-18.010751869253 0.326364692218351
-18.0041156116633 0.326945412311266
-18.0029938335278 0.327526132404181
-18.0011390625693 0.328106852497096
-18.0002544326533 0.328687572590012
-17.9880765248654 0.329268292682927
-17.9853954186132 0.329849012775842
-17.982658726091 0.330429732868757
-17.98131589555 0.331010452961672
-17.9810459951123 0.331591173054588
-17.9803940151288 0.332171893147503
-17.9790159211477 0.332752613240418
-17.9734621408892 0.333333333333333
-17.9691605535009 0.333914053426249
-17.967882524657 0.334494773519164
-17.9653712737875 0.335075493612079
-17.9635300474573 0.335656213704994
-17.9611452704874 0.336236933797909
-17.9598562647471 0.336817653890825
-17.9595319030031 0.33739837398374
-17.9579154024848 0.337979094076655
-17.953341658423 0.33855981416957
-17.9499445206058 0.339140534262485
-17.942609336052 0.339721254355401
-17.940967294641 0.340301974448316
-17.9334667638221 0.340882694541231
-17.9315312027106 0.341463414634146
-17.9164905283831 0.342044134727062
-17.9134758707179 0.342624854819977
-17.9117143677226 0.343205574912892
-17.9066295053446 0.343786295005807
-17.904032143822 0.344367015098722
-17.9012225241018 0.344947735191638
-17.8903527445532 0.345528455284553
-17.8827059880157 0.346109175377468
-17.8798078708069 0.346689895470383
-17.8760032913004 0.347270615563298
-17.8758341321681 0.347851335656214
-17.8698868331998 0.348432055749129
-17.8651352395865 0.349012775842044
-17.863221276901 0.349593495934959
-17.8608384621843 0.350174216027875
-17.8602846670612 0.35075493612079
-17.8597103690041 0.351335656213705
-17.8535302707829 0.35191637630662
-17.8470457002357 0.352497096399535
-17.8281924159794 0.353077816492451
-17.8207159585948 0.353658536585366
-17.8158224852253 0.354239256678281
-17.8059314252672 0.354819976771196
-17.8055499019857 0.355400696864112
-17.80275394549 0.355981416957027
-17.7873882811603 0.356562137049942
-17.7846881354025 0.357142857142857
-17.7844659589409 0.357723577235772
-17.7811729436365 0.358304297328688
-17.7774472024418 0.358885017421603
-17.7763737673396 0.359465737514518
-17.7761268275281 0.360046457607433
-17.765307758036 0.360627177700348
-17.7593946942383 0.361207897793264
-17.757132499681 0.361788617886179
-17.7547006857801 0.362369337979094
-17.7319109312491 0.362950058072009
-17.7312591096152 0.363530778164925
-17.7201433147493 0.36411149825784
-17.6960911305021 0.364692218350755
-17.6960009691339 0.36527293844367
-17.6897275075244 0.365853658536585
-17.6894546310419 0.366434378629501
-17.6894336753014 0.367015098722416
-17.6887486350477 0.367595818815331
-17.6877025710504 0.368176538908246
-17.6863501333472 0.368757259001161
-17.6847791356567 0.369337979094077
-17.6840622998343 0.369918699186992
-17.6800020973435 0.370499419279907
-17.6724068165583 0.371080139372822
-17.6703586453411 0.371660859465738
-17.6697850817681 0.372241579558653
-17.6679830930272 0.372822299651568
-17.6676856225579 0.373403019744483
-17.6543033932295 0.373983739837398
-17.6533191879591 0.374564459930314
-17.6521630566978 0.375145180023229
-17.6504496175276 0.375725900116144
-17.6489520168674 0.376306620209059
-17.6487164901716 0.376887340301974
-17.646299343455 0.37746806039489
-17.6461736067563 0.378048780487805
-17.6458431712771 0.37862950058072
-17.644108838557 0.379210220673635
-17.6332974133352 0.379790940766551
-17.6254249945775 0.380371660859466
-17.6179594130839 0.380952380952381
-17.6106117138864 0.381533101045296
-17.6089388717735 0.382113821138211
-17.6050569666546 0.382694541231127
-17.6032901898269 0.383275261324042
-17.6016800270623 0.383855981416957
-17.5908371382963 0.384436701509872
-17.5859353349207 0.385017421602787
-17.5804596191739 0.385598141695703
-17.5758351409278 0.386178861788618
-17.5737549709702 0.386759581881533
-17.5722262490589 0.387340301974448
-17.5590531096439 0.387921022067364
-17.5552942471054 0.388501742160279
-17.5547096375928 0.389082462253194
-17.5533543879933 0.389663182346109
-17.5528076001668 0.390243902439024
-17.5479871056169 0.39082462253194
-17.5457553894276 0.391405342624855
-17.5375240253746 0.39198606271777
-17.5344903194914 0.392566782810685
-17.5327865374652 0.3931475029036
-17.5280748892627 0.393728222996516
-17.5270325213001 0.394308943089431
-17.5225591509448 0.394889663182346
-17.5204070020692 0.395470383275261
-17.5028089417698 0.396051103368177
-17.5009193836453 0.396631823461092
-17.4975403142178 0.397212543554007
-17.4974939929797 0.397793263646922
-17.4952042580535 0.398373983739837
-17.4942015916341 0.398954703832753
-17.4894398657256 0.399535423925668
-17.4868383805424 0.400116144018583
-17.4653018780661 0.400696864111498
-17.4640881988525 0.401277584204413
-17.4604731112292 0.401858304297329
-17.4554263526642 0.402439024390244
-17.4519767473481 0.403019744483159
-17.438678335316 0.403600464576074
-17.4268245884436 0.40418118466899
-17.4169811114938 0.404761904761905
-17.4158304603527 0.40534262485482
-17.4089336466547 0.405923344947735
-17.4071759194742 0.40650406504065
-17.4021281185773 0.407084785133566
-17.3999521314945 0.407665505226481
-17.3922673075175 0.408246225319396
-17.3753512022411 0.408826945412311
-17.3595252946248 0.409407665505226
-17.3522769277101 0.409988385598142
-17.3469258692912 0.410569105691057
-17.3456903322188 0.411149825783972
-17.3451937618201 0.411730545876887
-17.315623222687 0.412311265969803
-17.3088357149455 0.412891986062718
-17.3052397733018 0.413472706155633
-17.3050491661043 0.414053426248548
-17.3007705182953 0.414634146341463
-17.3000774441595 0.415214866434379
-17.2941113550733 0.415795586527294
-17.2858571941641 0.416376306620209
-17.2794153180766 0.416957026713124
-17.2708065931952 0.41753774680604
-17.2669433206425 0.418118466898955
-17.2543243711201 0.41869918699187
-17.2539413791402 0.419279907084785
-17.2527157518993 0.4198606271777
-17.2491417287157 0.420441347270616
-17.2355428837495 0.421022067363531
-17.2335749242738 0.421602787456446
-17.2246605417774 0.422183507549361
-17.2218337269475 0.422764227642276
-17.2193837213301 0.423344947735192
-17.2070690494554 0.423925667828107
-17.2057856744476 0.424506387921022
-17.202404409018 0.425087108013937
-17.2003840748529 0.425667828106852
-17.1972666499879 0.426248548199768
-17.1962946786566 0.426829268292683
-17.1945209904883 0.427409988385598
-17.1905889342105 0.427990708478513
-17.1861303496529 0.428571428571429
-17.1855374398784 0.429152148664344
-17.1720160116563 0.429732868757259
-17.1620208633237 0.430313588850174
-17.1540818411141 0.430894308943089
-17.1508878057187 0.431475029036005
-17.1501370974489 0.43205574912892
-17.1332394735228 0.432636469221835
-17.1241434573609 0.43321718931475
-17.1230140432928 0.433797909407665
-17.0919789272414 0.434378629500581
-17.0918682198933 0.434959349593496
-17.089419785153 0.435540069686411
-17.0798680036304 0.436120789779326
-17.0753895612264 0.436701509872242
-17.0719585873626 0.437282229965157
-17.0710695339048 0.437862950058072
-17.0603728254281 0.438443670150987
-17.0495584352475 0.439024390243902
-17.0434362677746 0.439605110336818
-17.0428529825343 0.440185830429733
-17.0337321765077 0.440766550522648
-17.0244933499884 0.441347270615563
-17.0219886561651 0.441927990708478
-17.0075453926475 0.442508710801394
-16.9956714085246 0.443089430894309
-16.9929499218143 0.443670150987224
-16.9902278640425 0.444250871080139
-16.9830629637884 0.444831591173055
-16.9814180750622 0.44541231126597
-16.9523482299828 0.445993031358885
-16.9478799770367 0.4465737514518
-16.9346957135678 0.447154471544715
-16.9312321634507 0.447735191637631
-16.9271948174366 0.448315911730546
-16.914891087383 0.448896631823461
-16.9126284793239 0.449477351916376
-16.9115600190409 0.450058072009292
-16.8970754329245 0.450638792102207
-16.8950287385303 0.451219512195122
-16.8844782677973 0.451800232288037
-16.8795248741085 0.452380952380952
-16.8763880007234 0.452961672473868
-16.8722328714701 0.453542392566783
-16.8651848607154 0.454123112659698
-16.861217817162 0.454703832752613
-16.8463267812619 0.455284552845528
-16.8103552069471 0.455865272938444
-16.8060994115803 0.456445993031359
-16.8044487166361 0.457026713124274
-16.7973470946588 0.457607433217189
-16.7957809067325 0.458188153310105
-16.7951091740371 0.45876887340302
-16.7943113868878 0.459349593495935
-16.7913717923616 0.45993031358885
-16.7789964920264 0.460511033681765
-16.7741973817766 0.461091753774681
-16.7647587316576 0.461672473867596
-16.7353142807645 0.462253193960511
-16.7333435105383 0.462833914053426
-16.7213850403505 0.463414634146341
-16.6906920888108 0.463995354239257
-16.6892273356059 0.464576074332172
-16.6756612349079 0.465156794425087
-16.6747484808652 0.465737514518002
-16.6647942165811 0.466318234610918
-16.6606151469491 0.466898954703833
-16.6513355957921 0.467479674796748
-16.6153649009048 0.468060394889663
-16.5965769445834 0.468641114982578
-16.5934928578074 0.469221835075494
-16.5922845978877 0.469802555168409
-16.5663899177694 0.470383275261324
-16.5639762303264 0.470963995354239
-16.5597060685996 0.471544715447154
-16.5537040765962 0.47212543554007
-16.5379205032644 0.472706155632985
-16.5212730517606 0.4732868757259
-16.5177878147761 0.473867595818815
-16.4799557041269 0.474448315911731
-16.4731028899637 0.475029036004646
-16.449214591452 0.475609756097561
-16.4273690142852 0.476190476190476
-16.4264790806011 0.476771196283391
-16.4212549958683 0.477351916376307
-16.4161628094927 0.477932636469222
-16.4043146053636 0.478513356562137
-16.3879326153907 0.479094076655052
-16.3540919962676 0.479674796747967
-16.3439941022272 0.480255516840883
-16.338024632146 0.480836236933798
-16.3248304881373 0.481416957026713
-16.3118608342517 0.481997677119628
-16.3048779319421 0.482578397212544
-16.3017573986791 0.483159117305459
-16.2953606537942 0.483739837398374
-16.2799344503992 0.484320557491289
-16.2779179416188 0.484901277584204
-16.2673894237105 0.48548199767712
-16.2609480430615 0.486062717770035
-16.2308811982732 0.48664343786295
-16.2126994204024 0.487224157955865
-16.2104563355377 0.48780487804878
-16.1813853312161 0.488385598141696
-16.125664211441 0.488966318234611
-16.113584158977 0.489547038327526
-16.1045600104444 0.490127758420441
-16.0843790460584 0.490708478513357
-16.0690109213551 0.491289198606272
-16.0642400259114 0.491869918699187
-16.030446992837 0.492450638792102
-16.0091667002659 0.493031358885017
-16.0062150645502 0.493612078977933
-15.9924190054015 0.494192799070848
-15.9631904302311 0.494773519163763
-15.9492498339183 0.495354239256678
-15.8972824299196 0.495934959349593
-15.8918867168245 0.496515679442509
-15.8690435615868 0.497096399535424
-15.8332659428918 0.497677119628339
-15.809234898623 0.498257839721254
-15.73360826105 0.49883855981417
-15.6885542528357 0.499419279907085
-15.6055483506952 0.5
-15.5700989242972 0.500580720092915
-15.4145415821225 0.50116144018583
-15.4131061652257 0.501742160278746
-15.4016606828743 0.502322880371661
-15.3928877970656 0.502903600464576
-15.3744838708366 0.503484320557491
-15.3536385931908 0.504065040650406
-15.3413785475696 0.504645760743322
-15.3004733338734 0.505226480836237
-15.2994147189176 0.505807200929152
-15.2937366311792 0.506387921022067
-15.2842106500513 0.506968641114983
-15.2575468425452 0.507549361207898
-15.1952299107288 0.508130081300813
-15.1789456380717 0.508710801393728
-15.1676174841234 0.509291521486643
-15.1576024873457 0.509872241579559
-15.0974437649674 0.510452961672474
-15.058274566543 0.511033681765389
-15.0493612079894 0.511614401858304
-15.0259274352154 0.51219512195122
-15.0210218055247 0.512775842044135
-14.982882776121 0.51335656213705
-14.9803519377588 0.513937282229965
-14.9697132855681 0.51451800232288
-14.9518403656973 0.515098722415796
-14.9219744818088 0.515679442508711
-14.9033885749265 0.516260162601626
-14.8926719656843 0.516840882694541
-14.8868308525348 0.517421602787456
-14.8610378449017 0.518002322880372
-14.8365702393714 0.518583042973287
-14.8208898190723 0.519163763066202
-14.7596921137163 0.519744483159117
-14.7209127408492 0.520325203252032
-14.7014402992898 0.520905923344948
-14.654479647127 0.521486643437863
-14.6161943035181 0.522067363530778
-14.6084719600803 0.522648083623693
-14.6032566785247 0.523228803716609
-14.5669044305059 0.523809523809524
-14.5603220779125 0.524390243902439
-14.5157317000877 0.524970963995354
-14.4834762185814 0.525551684088269
-14.4543588543369 0.526132404181185
-14.4085480812915 0.5267131242741
-14.4061932130807 0.527293844367015
-14.3769537769543 0.52787456445993
-14.3533888584774 0.528455284552846
-14.3413093598539 0.529036004645761
-14.3272832695434 0.529616724738676
-14.3242841754117 0.530197444831591
-14.3215810817804 0.530778164924506
-14.3203219732868 0.531358885017422
-14.3077915141849 0.531939605110337
-14.2993714162159 0.532520325203252
-14.2881929253353 0.533101045296167
-14.2767323593954 0.533681765389082
-14.2659016578011 0.534262485481998
-14.2353739484092 0.534843205574913
-14.2050940286718 0.535423925667828
-14.205045039199 0.536004645760743
-14.1977645861573 0.536585365853659
-14.1917882091981 0.537166085946574
-14.1853997603842 0.537746806039489
-14.1775081909929 0.538327526132404
-14.1673089322299 0.538908246225319
-14.1489592118345 0.539488966318235
-14.1285857695171 0.54006968641115
-14.1228459365982 0.540650406504065
-14.1194023804631 0.54123112659698
-14.1163885631928 0.541811846689895
-14.1084290667756 0.542392566782811
-14.1055922029711 0.542973286875726
-14.0931335602419 0.543554006968641
-14.0871803378335 0.544134727061556
-14.0856910537726 0.544715447154472
-14.0596840938319 0.545296167247387
-14.0595205792969 0.545876887340302
-14.0146364291798 0.546457607433217
-14.0144484818984 0.547038327526132
-13.9935267009792 0.547619047619048
-13.98930633619 0.548199767711963
-13.9837353985363 0.548780487804878
-13.9796718982018 0.549361207897793
-13.9781566578493 0.549941927990709
-13.9755211643298 0.550522648083624
-13.9627958911507 0.551103368176539
-13.9620054532478 0.551684088269454
-13.9522325708782 0.552264808362369
-13.9514628712003 0.552845528455285
-13.94556546235 0.5534262485482
-13.9323351507812 0.554006968641115
-13.9289214530797 0.55458768873403
-13.902216909998 0.555168408826945
-13.8781655516474 0.555749128919861
-13.8684990118835 0.556329849012776
-13.8451849891853 0.556910569105691
-13.8443723011522 0.557491289198606
-13.8381577575442 0.558072009291521
-13.8173338808693 0.558652729384437
-13.812074136215 0.559233449477352
-13.7975053265993 0.559814169570267
-13.7910412400666 0.560394889663182
-13.782054187213 0.560975609756098
-13.7500515038639 0.561556329849013
-13.7175641719512 0.562137049941928
-13.7095222930614 0.562717770034843
-13.6497981205858 0.563298490127758
-13.6484941891545 0.563879210220674
-13.631993661233 0.564459930313589
-13.6064242727981 0.565040650406504
-13.602861070135 0.565621370499419
-13.5830228782784 0.566202090592335
-13.501019508254 0.56678281068525
-13.4885598883679 0.567363530778165
-13.4880877944898 0.56794425087108
-13.3076311638847 0.568524970963995
-13.2974637429409 0.569105691056911
-13.2802604023065 0.569686411149826
-13.1650463402356 0.570267131242741
-13.1622952069041 0.570847851335656
-13.1234890249165 0.571428571428571
-13.0809554264582 0.572009291521487
-13.0724350113162 0.572590011614402
-13.0228764354515 0.573170731707317
-13.0061837596805 0.573751451800232
-13.0056710084435 0.574332171893147
-13.0054914579824 0.574912891986063
-13.0029656666779 0.575493612078978
-12.991571527846 0.576074332171893
-12.9874025082689 0.576655052264808
-12.9450692706206 0.577235772357724
-12.9248901581983 0.577816492450639
-12.8597003839053 0.578397212543554
-12.8531952107708 0.578977932636469
-12.8367417977178 0.579558652729384
-12.8233456618492 0.5801393728223
-12.8193759848926 0.580720092915215
-12.8091227803232 0.58130081300813
-12.7881302678136 0.581881533101045
-12.7372478703248 0.58246225319396
-12.7342817230001 0.583042973286876
-12.7335838039129 0.583623693379791
-12.7296906016546 0.584204413472706
-12.7123912752942 0.584785133565621
-12.6998392068189 0.585365853658537
-12.6899347393213 0.585946573751452
-12.6785551376691 0.586527293844367
-12.6750312257376 0.587108013937282
-12.6651814921738 0.587688734030197
-12.641187114903 0.588269454123113
-12.6311064740504 0.588850174216028
-12.6243794513948 0.589430894308943
-12.5574322743779 0.590011614401858
-12.5571064777956 0.590592334494774
-12.5386482824902 0.591173054587689
-12.5061208541329 0.591753774680604
-12.4346977110508 0.592334494773519
-12.373636824411 0.592915214866434
-12.324640521978 0.59349593495935
-12.2410206962136 0.594076655052265
-12.1758814127048 0.59465737514518
-12.0061950807601 0.595238095238095
-11.8603334558143 0.59581881533101
-11.7636454687726 0.596399535423926
-11.7483386524144 0.596980255516841
-11.727866138297 0.597560975609756
-11.7247182521835 0.598141695702671
-11.7240072116612 0.598722415795586
-11.7110628123119 0.599303135888502
-11.6918510992769 0.599883855981417
-11.6914757425103 0.600464576074332
-11.6552423598862 0.601045296167247
-11.6352973580516 0.601626016260163
-11.6206879010227 0.602206736353078
-11.6206380075474 0.602787456445993
-11.6195923025236 0.603368176538908
-11.6053680572686 0.603948896631823
-11.6050513546448 0.604529616724739
-11.5264232527137 0.605110336817654
-11.5262474282981 0.605691056910569
-11.5087158151843 0.606271777003484
-11.490369991009 0.6068524970964
-11.4679423848138 0.607433217189315
-11.4594440714591 0.60801393728223
-11.439804074779 0.608594657375145
-11.412428395007 0.60917537746806
-11.4029223691873 0.609756097560976
-11.4006936939829 0.610336817653891
-11.3723872555026 0.610917537746806
-11.2953748234285 0.611498257839721
-11.2843689232972 0.612078977932636
-11.265299507677 0.612659698025552
-11.2535577943666 0.613240418118467
-11.2425390371663 0.613821138211382
-11.2375897293377 0.614401858304297
-11.2216248867039 0.614982578397212
-11.2035989764693 0.615563298490128
-11.176671551322 0.616144018583043
-11.1735439971878 0.616724738675958
-11.1238075628475 0.617305458768873
-11.1091923478165 0.617886178861789
-11.1047362923068 0.618466898954704
-11.1004927511992 0.619047619047619
-11.0964685793448 0.619628339140534
-11.0829944400965 0.620209059233449
-11.0749231209407 0.620789779326365
-11.0647187170268 0.62137049941928
-11.0328225098135 0.621951219512195
-11.023066857883 0.62253193960511
-11.0209696238919 0.623112659698026
-11.0079611295639 0.623693379790941
-10.9969575688725 0.624274099883856
-10.97879469612 0.624854819976771
-10.9775084576849 0.625435540069686
-10.9643930852115 0.626016260162602
-10.9508884702985 0.626596980255517
-10.9420344793377 0.627177700348432
-10.9352744697011 0.627758420441347
-10.8997155927443 0.628339140534262
-10.8719548151269 0.628919860627178
-10.8681888777758 0.629500580720093
-10.8653362969999 0.630081300813008
-10.8641409745094 0.630662020905923
-10.857116955849 0.631242740998839
-10.8510281522188 0.631823461091754
-10.8498713277754 0.632404181184669
-10.8447268022304 0.632984901277584
-10.8231679686576 0.633565621370499
-10.8225135220589 0.634146341463415
-10.8147129050309 0.63472706155633
-10.7774788340944 0.635307781649245
-10.7772710840725 0.63588850174216
-10.759989308397 0.636469221835075
-10.7493261793866 0.637049941927991
-10.7490536207074 0.637630662020906
-10.7454934447332 0.638211382113821
-10.7444170072615 0.638792102206736
-10.7103461454433 0.639372822299652
-10.7098535124735 0.639953542392567
-10.7026513172214 0.640534262485482
-10.7013969024072 0.641114982578397
-10.7013270589098 0.641695702671312
-10.6851990956993 0.642276422764228
-10.6794027129805 0.642857142857143
-10.6713342467724 0.643437862950058
-10.6267829459125 0.644018583042973
-10.6169353649524 0.644599303135889
-10.6124530543224 0.645180023228804
-10.6109753629758 0.645760743321719
-10.6005331509668 0.646341463414634
-10.5987307784382 0.646922183507549
-10.5755842166511 0.647502903600465
-10.5738171723221 0.64808362369338
-10.5700429260568 0.648664343786295
-10.5605677153973 0.64924506387921
-10.5603344810446 0.649825783972125
-10.5563592443478 0.650406504065041
-10.5552925963298 0.650987224157956
-10.5475249536696 0.651567944250871
-10.5423280711677 0.652148664343786
-10.5368169611576 0.652729384436701
-10.5352358559479 0.653310104529617
-10.5277474612691 0.653890824622532
-10.521077318126 0.654471544715447
-10.5101089107755 0.655052264808362
-10.5075405625789 0.655632984901278
-10.5042348729432 0.656213704994193
-10.4895516750936 0.656794425087108
-10.4844092491905 0.657375145180023
-10.4837591877399 0.657955865272938
-10.4753606415963 0.658536585365854
-10.4612941839652 0.659117305458769
-10.4600850367009 0.659698025551684
-10.4435172866357 0.660278745644599
-10.4369169260648 0.660859465737515
-10.4271620081887 0.66144018583043
-10.4184923760342 0.662020905923345
-10.4096055033033 0.66260162601626
-10.4025084038912 0.663182346109175
-10.3876408886332 0.663763066202091
-10.3874141599266 0.664343786295006
-10.3868621343699 0.664924506387921
-10.3840427937264 0.665505226480836
-10.3670103926644 0.666085946573751
-10.3629591410686 0.666666666666667
-10.3552257545363 0.667247386759582
-10.3424060806009 0.667828106852497
-10.3213342514458 0.668408826945412
-10.3056918462115 0.668989547038327
-10.3028288371587 0.669570267131243
-10.2908184778113 0.670150987224158
-10.284217740342 0.670731707317073
-10.281644987063 0.671312427409988
-10.2559254199953 0.671893147502904
-10.2553366086465 0.672473867595819
-10.2294480898557 0.673054587688734
-10.2262174058807 0.673635307781649
-10.2148544784294 0.674216027874564
-10.2047321972884 0.67479674796748
-10.1938676560407 0.675377468060395
-10.165886532157 0.67595818815331
-10.1602887145343 0.676538908246225
-10.1247730103211 0.677119628339141
-10.1206947657187 0.677700348432056
-10.1103906909643 0.678281068524971
-10.09987273138 0.678861788617886
-10.0836592118127 0.679442508710801
-10.0776463167849 0.680023228803717
-10.0768651921615 0.680603948896632
-10.075719554262 0.681184668989547
-9.98318508172324 0.681765389082462
-9.96071323444946 0.682346109175377
-9.94557671763457 0.682926829268293
-9.88435833564707 0.683507549361208
-9.84146605440539 0.684088269454123
-9.82221964563433 0.684668989547038
-9.70502634224687 0.685249709639954
-9.68502895431586 0.685830429732869
-9.53326920708822 0.686411149825784
-9.36243554169423 0.686991869918699
-9.30058339619648 0.687572590011614
-9.25195005997794 0.68815331010453
-9.12350594438785 0.688734030197445
-8.78230408544166 0.68931475029036
-8.59536027455188 0.689895470383275
-8.38081151245878 0.69047619047619
-7.83923590469159 0.691056910569106
-7.79963492978396 0.691637630662021
-7.79256398690676 0.692218350754936
-7.78017508860598 0.692799070847851
-7.76129690658716 0.693379790940767
-7.74871406461606 0.693960511033682
-7.73977158325609 0.694541231126597
-7.70990640210887 0.695121951219512
-7.70765449159913 0.695702671312427
-7.69773902550543 0.696283391405343
-7.6846626493601 0.696864111498258
-7.66527485185902 0.697444831591173
-7.62520726929417 0.698025551684088
-7.60311327490888 0.698606271777004
-7.5999234428887 0.699186991869919
-7.57488054273899 0.699767711962834
-7.56292910280918 0.700348432055749
-7.55143631849158 0.700929152148664
-7.53734483923578 0.70150987224158
-7.53556382757337 0.702090592334495
-7.53443471051609 0.70267131242741
-7.53150725684541 0.703252032520325
-7.52500772802092 0.70383275261324
-7.51719740887049 0.704413472706156
-7.51339185127145 0.704994192799071
-7.50840518537652 0.705574912891986
-7.49455374015436 0.706155632984901
-7.48010680261196 0.706736353077816
-7.46762680296355 0.707317073170732
-7.45273532987168 0.707897793263647
-7.44847611922825 0.708478513356562
-7.44823160452769 0.709059233449477
-7.44737546149464 0.709639953542393
-7.44500937055756 0.710220673635308
-7.44381729333338 0.710801393728223
-7.43768403089029 0.711382113821138
-7.43373508518564 0.711962833914053
-7.42748861117892 0.712543554006969
-7.4246368449466 0.713124274099884
-7.41174660753647 0.713704994192799
-7.39950694074155 0.714285714285714
-7.39254507715354 0.71486643437863
-7.38391750262176 0.715447154471545
-7.38242382037273 0.71602787456446
-7.38134171026308 0.716608594657375
-7.37761756836848 0.71718931475029
-7.3774542191285 0.717770034843206
-7.37305583152479 0.718350754936121
-7.36360334620211 0.718931475029036
-7.36282534838403 0.719512195121951
-7.3615764604368 0.720092915214866
-7.36126769657122 0.720673635307782
-7.35171127864736 0.721254355400697
-7.34894019677186 0.721835075493612
-7.34798253570727 0.722415795586527
-7.33810178701159 0.722996515679442
-7.32435236682393 0.723577235772358
-7.3214545275633 0.724157955865273
-7.30821209487894 0.724738675958188
-7.29662804983298 0.725319396051103
-7.29592437853731 0.725900116144019
-7.2940252619263 0.726480836236934
-7.28171864564345 0.727061556329849
-7.25415455684828 0.727642276422764
-7.25266931246613 0.728222996515679
-7.24172247210368 0.728803716608595
-7.22826206110543 0.72938443670151
-7.22734167531707 0.729965156794425
-7.2246130245095 0.73054587688734
-7.2220453467795 0.731126596980256
-7.20920077587202 0.731707317073171
-7.20599038243352 0.732288037166086
-7.18485406189223 0.732868757259001
-7.18336858059899 0.733449477351916
-7.18162824663251 0.734030197444832
-7.16094620145169 0.734610917537747
-7.15931607911373 0.735191637630662
-7.13859245925028 0.735772357723577
-7.13000767515196 0.736353077816492
-7.12894187199543 0.736933797909408
-7.11352416740819 0.737514518002323
-7.09528745091506 0.738095238095238
-7.092264504105 0.738675958188153
-7.07844645557053 0.739256678281069
-7.07028751611395 0.739837398373984
-7.06504136363503 0.740418118466899
-7.06176047692547 0.740998838559814
-7.04822210065102 0.741579558652729
-7.03869363692353 0.742160278745645
-7.03818964564023 0.74274099883856
-7.03084025484225 0.743321718931475
-7.02359457205146 0.74390243902439
-7.01495818251166 0.744483159117305
-7.00933770734343 0.745063879210221
-7.00821401202426 0.745644599303136
-6.99422717888793 0.746225319396051
-6.99096882327641 0.746806039488966
-6.98715121075863 0.747386759581881
-6.98482314381436 0.747967479674797
-6.9584359298718 0.748548199767712
-6.95704870407143 0.749128919860627
-6.94245653218477 0.749709639953542
-6.92523471837367 0.750290360046458
-6.91012809006217 0.750871080139373
-6.89993334404201 0.751451800232288
-6.89191506551286 0.752032520325203
-6.85458696488528 0.752613240418119
-6.82277469295571 0.753193960511034
-6.80824144935177 0.753774680603949
-6.77237566793525 0.754355400696864
-6.71895898816119 0.754936120789779
-6.71336073378529 0.755516840882695
-6.61666224420371 0.75609756097561
-6.6122670258472 0.756678281068525
-6.58613236053014 0.75725900116144
-6.51686354451423 0.757839721254355
-6.48244818039012 0.758420441347271
-6.47127791521485 0.759001161440186
-5.92362755903071 0.759581881533101
-5.85524130766542 0.760162601626016
-4.71754173028349 0.760743321718931
-4.63462534703221 0.761324041811847
-4.54450092144476 0.761904761904762
-4.53005448939472 0.762485481997677
-4.50626505399742 0.763066202090592
-4.47798848094876 0.763646922183507
-4.4661279257688 0.764227642276423
-4.45387670367911 0.764808362369338
-4.45356134885189 0.765389082462253
-4.45039700967544 0.765969802555168
-4.44287350884871 0.766550522648084
-4.42160740305719 0.767131242740999
-4.41776029228291 0.767711962833914
-4.41494123301806 0.768292682926829
-4.40914019305918 0.768873403019744
-4.39427093935567 0.76945412311266
-4.38908080825145 0.770034843205575
-4.38032116081705 0.77061556329849
-4.37657816658139 0.771196283391405
-4.37094844127402 0.771777003484321
-4.354503026058 0.772357723577236
-4.3456063474002 0.772938443670151
-4.34520874332692 0.773519163763066
-4.33525952998005 0.774099883855981
-4.33328158041681 0.774680603948897
-4.32014126222807 0.775261324041812
-4.31846766539283 0.775842044134727
-4.29925067838433 0.776422764227642
-4.28510183612329 0.777003484320557
-4.27955331117651 0.777584204413473
-4.27736042601858 0.778164924506388
-4.26767866465546 0.778745644599303
-4.26257021049654 0.779326364692218
-4.25665827167322 0.779907084785134
-4.25633978539106 0.780487804878049
-4.23927914087092 0.781068524970964
-4.23598881536669 0.781649245063879
-4.22961418194585 0.782229965156794
-4.22723949729458 0.78281068524971
-4.22472510627516 0.783391405342625
-4.21110609747311 0.78397212543554
-4.21090680443207 0.784552845528455
-4.20924892008845 0.78513356562137
-4.2052422405137 0.785714285714286
-4.19681919240402 0.786295005807201
-4.19667023950403 0.786875725900116
-4.19417039295133 0.787456445993031
-4.19227946262072 0.788037166085947
-4.1907476373295 0.788617886178862
-4.18516590360042 0.789198606271777
-4.17723886973346 0.789779326364692
-4.17012089454293 0.790360046457607
-4.1620001477453 0.790940766550523
-4.16125340615471 0.791521486643438
-4.14442463392465 0.792102206736353
-4.12917913658634 0.792682926829268
-4.1225247650904 0.793263646922184
-4.09226325957622 0.793844367015099
-4.08674913635902 0.794425087108014
-4.08476869984615 0.795005807200929
-4.08431638701796 0.795586527293844
-4.0656308722988 0.79616724738676
-4.06477911030302 0.796747967479675
-4.02958102698793 0.79732868757259
-4.01394094392899 0.797909407665505
-4.00109706246514 0.79849012775842
-3.99478197555222 0.799070847851336
-3.99328319167222 0.799651567944251
-3.95997433383361 0.800232288037166
-3.95359309312948 0.800813008130081
-3.94995032072087 0.801393728222996
-3.94098523872139 0.801974448315912
-3.92032573784172 0.802555168408827
-3.91726709165773 0.803135888501742
-3.90871007469202 0.803716608594657
-3.87148283830614 0.804297328687573
-3.86991947804 0.804878048780488
-3.84935126653899 0.805458768873403
-3.83488948089281 0.806039488966318
-3.77006997218744 0.806620209059233
-3.56661104015424 0.807200929152149
-3.45373726767113 0.807781649245064
-3.44963617878529 0.808362369337979
-2.33699290458346 0.808943089430894
-2.09962580245093 0.80952380952381
0.369416279174303 0.810104529616725
0.509614378373551 0.81068524970964
0.527823171601085 0.811265969802555
0.567095262178865 0.81184668989547
0.571714798681786 0.812427409988386
0.581286718333481 0.813008130081301
0.610370514723737 0.813588850174216
0.629277935257356 0.814169570267131
0.661962904088837 0.814750290360046
0.664625735871182 0.815331010452962
0.670642789333233 0.815911730545877
0.671714990177117 0.816492450638792
0.684139972697733 0.817073170731707
0.684876513253762 0.817653890824622
0.70473882782631 0.818234610917538
0.705442249819596 0.818815331010453
0.71362248960265 0.819396051103368
0.71930892354678 0.819976771196283
0.724965216017013 0.820557491289199
0.745439552973391 0.821138211382114
0.745579755176733 0.821718931475029
0.751283347701135 0.822299651567944
0.769762492477622 0.822880371660859
0.779877660482821 0.823461091753775
0.786930740651656 0.82404181184669
0.79098668555596 0.824622531939605
0.811795970104174 0.82520325203252
0.820013627984433 0.825783972125436
0.838116915089362 0.826364692218351
0.841262291464974 0.826945412311266
0.845266576458547 0.827526132404181
0.850408895353052 0.828106852497096
0.852577926943106 0.828687572590012
0.857012367180366 0.829268292682927
0.868655093885347 0.829849012775842
0.877729049104733 0.830429732868757
0.896446172858071 0.831010452961672
0.905569957028688 0.831591173054588
0.9208578053201 0.832171893147503
0.923405206034751 0.832752613240418
0.927686510376084 0.833333333333333
0.937657758247444 0.833914053426249
0.939490788030024 0.834494773519164
0.941179651684634 0.835075493612079
0.944646495229759 0.835656213704994
0.959033366192983 0.836236933797909
0.960071690733257 0.836817653890825
0.960525300857239 0.83739837398374
0.971918713882072 0.837979094076655
0.976420794983606 0.83855981416957
0.97953153070569 0.839140534262485
0.981356438163601 0.839721254355401
0.982395506168578 0.840301974448316
0.988379751573951 0.840882694541231
0.993911433283429 0.841463414634146
0.997523773310156 0.842044134727062
1.02320126548789 0.842624854819977
1.0413009710662 0.843205574912892
1.04779070584518 0.843786295005807
1.05672702034428 0.844367015098722
1.0785645553275 0.844947735191638
1.08946960035168 0.845528455284553
1.09280256662562 0.846109175377468
1.12258696410172 0.846689895470383
1.14960436955708 0.847270615563299
1.15700179485683 0.847851335656214
1.15918283559654 0.848432055749129
1.1741156846339 0.849012775842044
1.18803826225677 0.849593495934959
1.19026743655075 0.850174216027875
1.21831548493268 0.85075493612079
1.21864023944342 0.851335656213705
1.21936442174855 0.85191637630662
1.22265224980342 0.852497096399535
1.24084142280201 0.853077816492451
1.25068668382628 0.853658536585366
1.27221924633766 0.854239256678281
1.30496225119192 0.854819976771196
1.39488442553759 0.855400696864111
1.51195800347004 0.855981416957027
1.58000076148258 0.856562137049942
1.71467941047933 0.857142857142857
1.85043201321454 0.857723577235772
1.98802654936199 0.858304297328688
2.04513722222091 0.858885017421603
2.07127751669591 0.859465737514518
2.11685895183502 0.860046457607433
2.11875518979298 0.860627177700348
2.14943271483423 0.861207897793264
2.17354644177702 0.861788617886179
2.17417882260467 0.862369337979094
2.1748072666638 0.862950058072009
2.17584149754925 0.863530778164925
2.22139480341914 0.86411149825784
2.23770117168832 0.864692218350755
2.23962043349588 0.86527293844367
2.242881977684 0.865853658536585
2.24443900062159 0.866434378629501
2.25724080687652 0.867015098722416
2.26398380043813 0.867595818815331
2.27369143891941 0.868176538908246
2.28521024379144 0.868757259001161
2.29242017096424 0.869337979094077
2.29518698740093 0.869918699186992
2.32227184579595 0.870499419279907
2.36744722796616 0.871080139372822
2.36852332743658 0.871660859465737
2.377523093615 0.872241579558653
2.37918195798617 0.872822299651568
2.38978532922329 0.873403019744483
2.39309349095628 0.873983739837398
2.41234410067286 0.874564459930314
2.42652143232213 0.875145180023229
2.44623206696977 0.875725900116144
2.45073353772145 0.876306620209059
2.45535417305934 0.876887340301974
2.46983750778488 0.87746806039489
2.48722284567716 0.878048780487805
2.50945506371096 0.87862950058072
2.51973717405548 0.879210220673635
2.53462798119388 0.879790940766551
2.54075733075533 0.880371660859466
2.55023951007005 0.880952380952381
2.55336453256306 0.881533101045296
2.55482502292031 0.882113821138211
2.56223494813321 0.882694541231127
2.61162201842118 0.883275261324042
2.62900084810351 0.883855981416957
2.65402196395978 0.884436701509872
2.68080682784803 0.885017421602787
2.68520875939157 0.885598141695703
2.68889856889581 0.886178861788618
2.71694447358774 0.886759581881533
2.71714001741068 0.887340301974448
2.72393230057076 0.887921022067364
2.72969840383521 0.888501742160279
2.72982901028735 0.889082462253194
2.73644259163114 0.889663182346109
2.74083897944724 0.890243902439024
2.74126076374886 0.89082462253194
2.76369631761306 0.891405342624855
2.76598775882691 0.89198606271777
2.76726243434547 0.892566782810685
2.78377971952115 0.8931475029036
2.78464143709878 0.893728222996516
2.78744870318836 0.894308943089431
2.79148300264482 0.894889663182346
2.79301540830802 0.895470383275261
2.79798198831977 0.896051103368177
2.81242988459384 0.896631823461092
2.81290917205228 0.897212543554007
2.81556878502837 0.897793263646922
2.81665004444602 0.898373983739837
2.82292853390742 0.898954703832753
2.83043047430783 0.899535423925668
2.84339670194993 0.900116144018583
2.84482678424324 0.900696864111498
2.86191241453839 0.901277584204414
2.86228413716503 0.901858304297329
2.87134331206963 0.902439024390244
2.87473543657379 0.903019744483159
2.8805618065035 0.903600464576074
2.89422424240165 0.90418118466899
2.91098729795028 0.904761904761905
2.9128743627849 0.90534262485482
2.91337471169723 0.905923344947735
2.9142625999437 0.90650406504065
2.91560016144104 0.907084785133566
2.91747906579253 0.907665505226481
2.93965639565753 0.908246225319396
2.94178012655841 0.908826945412311
2.94847699789817 0.909407665505226
2.95707081914941 0.909988385598142
2.95715359519784 0.910569105691057
2.96057761023266 0.911149825783972
2.96431183526286 0.911730545876887
2.9721624164263 0.912311265969802
2.97293868097853 0.912891986062718
2.97818108860942 0.913472706155633
2.97985120750583 0.914053426248548
2.98428259697448 0.914634146341463
2.99497269903149 0.915214866434379
2.99863226162952 0.915795586527294
2.99868358247146 0.916376306620209
3.00508039972553 0.916957026713124
3.00586313616065 0.91753774680604
3.00674284320239 0.918118466898955
3.0188336587623 0.91869918699187
3.02376983165154 0.919279907084785
3.03004156283914 0.9198606271777
3.03389611721053 0.920441347270616
3.03710823788224 0.921022067363531
3.03787859982318 0.921602787456446
3.03922701451877 0.922183507549361
3.0417036373798 0.922764227642276
3.04187576224981 0.923344947735192
3.06664569097151 0.923925667828107
3.06849336022124 0.924506387921022
3.07065832256705 0.925087108013937
3.07248715340366 0.925667828106852
3.07667035970429 0.926248548199768
3.07808534963668 0.926829268292683
3.08861153212966 0.927409988385598
3.09139485528809 0.927990708478513
3.09203328012051 0.928571428571429
3.1070661113385 0.929152148664344
3.11590055297318 0.929732868757259
3.12256320804431 0.930313588850174
3.12435630797853 0.930894308943089
3.14650847215183 0.931475029036005
3.15973297029948 0.93205574912892
3.16308737761336 0.932636469221835
3.17042460845959 0.93321718931475
3.18297854071255 0.933797909407665
3.1907420784872 0.934378629500581
3.19685676210501 0.934959349593496
3.2191515483862 0.935540069686411
3.22435672745888 0.936120789779326
3.23305368207825 0.936701509872242
3.2413504521819 0.937282229965157
3.25310871312599 0.937862950058072
3.27414077964224 0.938443670150987
3.30982750121774 0.939024390243902
3.31681519502243 0.939605110336818
3.34269485896849 0.940185830429733
3.35566957914574 0.940766550522648
3.36961614743608 0.941347270615563
3.3713159294993 0.941927990708479
3.38815334526033 0.942508710801394
3.42316823700997 0.943089430894309
3.43167444659652 0.943670150987224
3.45119562500916 0.944250871080139
3.45418670282868 0.944831591173055
3.47007636636451 0.94541231126597
3.47495250781308 0.945993031358885
3.48185633047213 0.9465737514518
3.51438679642016 0.947154471544715
3.52224839868196 0.947735191637631
3.54193532106689 0.948315911730546
3.5902490520645 0.948896631823461
3.5927616938766 0.949477351916376
3.67956759585084 0.950058072009291
3.71025681090083 0.950638792102207
3.71486855627462 0.951219512195122
3.72848185240851 0.951800232288037
3.7394362784542 0.952380952380952
3.77238880228281 0.952961672473868
3.77726509190416 0.953542392566783
3.78049041777114 0.954123112659698
3.78447072458321 0.954703832752613
3.78649345547179 0.955284552845528
3.7869063549533 0.955865272938444
3.80001352716244 0.956445993031359
3.81698595335797 0.957026713124274
3.82289226078762 0.957607433217189
3.83117826247057 0.958188153310105
3.84096873780431 0.95876887340302
3.84171008499732 0.959349593495935
3.84515392981352 0.95993031358885
3.84871655867767 0.960511033681765
3.85135283480552 0.961091753774681
3.86239246607503 0.961672473867596
3.86795342805091 0.962253193960511
3.8752399094255 0.962833914053426
3.88196355131011 0.963414634146341
3.88687053413374 0.963995354239257
3.8910188827231 0.964576074332172
3.89204870102788 0.965156794425087
3.90670890032507 0.965737514518002
3.9725759797845 0.966318234610917
3.98630550034826 0.966898954703833
3.99527114472565 0.967479674796748
4.00089212964276 0.968060394889663
4.01046097092787 0.968641114982578
4.05961187036397 0.969221835075494
4.0622152429919 0.969802555168409
4.20186856731609 0.970383275261324
4.23093248344837 0.970963995354239
4.24913561209094 0.971544715447154
4.35573320460919 0.97212543554007
4.35639813185784 0.972706155632985
4.38278580323166 0.9732868757259
4.59436197675688 0.973867595818815
4.88224455214623 0.974448315911731
5.46900905866712 0.975029036004646
6.15139645950771 0.975609756097561
6.23713613565838 0.976190476190476
6.34458708361171 0.976771196283391
6.43484411502889 0.977351916376307
6.48525679093804 0.977932636469222
6.49550251351805 0.978513356562137
6.50385272739153 0.979094076655052
6.52930256627096 0.979674796747967
6.53450445314444 0.980255516840883
6.55084581666955 0.980836236933798
6.56824339727654 0.981416957026713
6.5765474673369 0.981997677119628
6.58616007554476 0.982578397212544
6.59746152354033 0.983159117305459
6.60501283506096 0.983739837398374
6.63746189508996 0.984320557491289
6.64452175196725 0.984901277584204
6.64986603786678 0.98548199767712
6.65225684617598 0.986062717770035
6.70404582144987 0.98664343786295
6.70640982492935 0.987224157955865
6.73243137441405 0.98780487804878
6.73523000879026 0.988385598141696
6.74186966636768 0.988966318234611
6.74612558383796 0.989547038327526
6.77083977871393 0.990127758420441
6.78881938150651 0.990708478513357
6.81212983668691 0.991289198606272
6.8301923135026 0.991869918699187
6.97023601741117 0.992450638792102
7.03775821603542 0.993031358885017
7.10559518791467 0.993612078977933
7.12946944039021 0.994192799070848
7.17381259249281 0.994773519163763
7.1748865326054 0.995354239256678
7.19124822692082 0.995934959349594
7.22430818007121 0.996515679442509
7.2550760342843 0.997096399535424
7.29082494827156 0.997677119628339
7.39583101515546 0.998257839721254
7.72124496926998 0.99883855981417
8.179700217106 0.999419279907085
9.1055201498495 1
};
\addlegendentry{MRT}
\addplot [semithick, red]
table {%
-inf 0
-29.3003600647943 0.000580720092915215
-29.1672382715952 0.00116144018583043
-29.0925337544718 0.00174216027874564
-28.9959619225182 0.00232288037166086
-28.964489496665 0.00290360046457607
-28.89331738756 0.00348432055749129
-28.7876570942836 0.0040650406504065
-28.761746072732 0.00464576074332172
-28.748630929751 0.00522648083623693
-28.7061317476844 0.00580720092915215
-28.6717197532738 0.00638792102206736
-28.6427608493004 0.00696864111498258
-28.5494597042822 0.00754936120789779
-28.5437355150985 0.00813008130081301
-28.5029329716261 0.00871080139372822
-28.4332793263672 0.00929152148664344
-28.4308238707443 0.00987224157955865
-28.4202090852512 0.0104529616724739
-28.4108987699278 0.0110336817653891
-28.394023466153 0.0116144018583043
-28.3919226423123 0.0121951219512195
-28.3860237446621 0.0127758420441347
-28.3546629828795 0.0133565621370499
-28.3173861983743 0.0139372822299652
-28.2655676087021 0.0145180023228804
-28.2525313505647 0.0150987224157956
-28.2196501425671 0.0156794425087108
-28.1926561185335 0.016260162601626
-28.1884017008495 0.0168408826945412
-28.1798858834122 0.0174216027874564
-28.1724170991116 0.0180023228803717
-28.1314805887075 0.0185830429732869
-28.1177158096512 0.0191637630662021
-28.1155284803248 0.0197444831591173
-28.1108367479402 0.0203252032520325
-28.1097395928131 0.0209059233449477
-28.0778262336277 0.021486643437863
-28.0727615936634 0.0220673635307782
-28.0465880641216 0.0226480836236934
-28.0457381734084 0.0232288037166086
-28.0426011682647 0.0238095238095238
-28.0337979654773 0.024390243902439
-28.0195206143481 0.0249709639953542
-28.0190022639315 0.0255516840882695
-27.9961827141318 0.0261324041811847
-27.9951539818589 0.0267131242740999
-27.977654872145 0.0272938443670151
-27.9739818278183 0.0278745644599303
-27.9416522540012 0.0284552845528455
-27.9409047531723 0.0290360046457607
-27.9384643262806 0.029616724738676
-27.9269282943483 0.0301974448315912
-27.904481773327 0.0307781649245064
-27.9027785317671 0.0313588850174216
-27.8998439238728 0.0319396051103368
-27.8898063096556 0.032520325203252
-27.8827147128687 0.0331010452961672
-27.8759085623888 0.0336817653890825
-27.8719407381287 0.0342624854819977
-27.8681944271308 0.0348432055749129
-27.8631737159146 0.0354239256678281
-27.8125324933707 0.0360046457607433
-27.8048197607759 0.0365853658536585
-27.8002391140842 0.0371660859465738
-27.7768509692084 0.037746806039489
-27.7686748023794 0.0383275261324042
-27.7554401614589 0.0389082462253194
-27.730017721726 0.0394889663182346
-27.7138171822051 0.0400696864111498
-27.6905201424759 0.040650406504065
-27.669002908511 0.0412311265969803
-27.6679118922376 0.0418118466898955
-27.6503022151537 0.0423925667828107
-27.6482367254075 0.0429732868757259
-27.6327081820384 0.0435540069686411
-27.6314335285858 0.0441347270615563
-27.6126186524134 0.0447154471544715
-27.6046862642736 0.0452961672473868
-27.5937841927535 0.045876887340302
-27.591838935448 0.0464576074332172
-27.5792213274723 0.0470383275261324
-27.551299328655 0.0476190476190476
-27.5199448851409 0.0481997677119628
-27.5073038726496 0.0487804878048781
-27.4968476004471 0.0493612078977933
-27.4924378761979 0.0499419279907085
-27.4879965840395 0.0505226480836237
-27.4763547783371 0.0511033681765389
-27.4728126966948 0.0516840882694541
-27.4558980376137 0.0522648083623693
-27.4440843542394 0.0528455284552846
-27.4098460944906 0.0534262485481998
-27.3906073765 0.054006968641115
-27.3830984445549 0.0545876887340302
-27.3685306622422 0.0551684088269454
-27.35227554885 0.0557491289198606
-27.3474596469594 0.0563298490127758
-27.3416353180466 0.0569105691056911
-27.3387533647934 0.0574912891986063
-27.3117460368052 0.0580720092915215
-27.2969775388849 0.0586527293844367
-27.2733853724865 0.0592334494773519
-27.2323734440929 0.0598141695702671
-27.2011819245752 0.0603948896631823
-27.1913808045828 0.0609756097560976
-27.1582714481854 0.0615563298490128
-27.1542977398516 0.062137049941928
-27.1447601974726 0.0627177700348432
-27.1380947546159 0.0632984901277584
-27.1207100418812 0.0638792102206736
-27.117045858516 0.0644599303135888
-27.0733705858467 0.0650406504065041
-27.069937321346 0.0656213704994193
-27.0689974906336 0.0662020905923345
-27.0329148179194 0.0667828106852497
-27.023886638999 0.0673635307781649
-27.0132788910619 0.0679442508710801
-27.0022038992354 0.0685249709639953
-26.9735161279955 0.0691056910569106
-26.9635996154648 0.0696864111498258
-26.9423772132341 0.070267131242741
-26.9356703454867 0.0708478513356562
-26.9315660204596 0.0714285714285714
-26.929547768665 0.0720092915214866
-26.9033277498748 0.0725900116144019
-26.8533876226107 0.0731707317073171
-26.8448874677184 0.0737514518002323
-26.8158546320047 0.0743321718931475
-26.8011757613701 0.0749128919860627
-26.7997805782469 0.0754936120789779
-26.7978224506347 0.0760743321718931
-26.7923855150039 0.0766550522648084
-26.7861417261468 0.0772357723577236
-26.7710874231492 0.0778164924506388
-26.7647906859054 0.078397212543554
-26.7636186209732 0.0789779326364692
-26.728375273506 0.0795586527293844
-26.7264908320468 0.0801393728222996
-26.7071882629134 0.0807200929152149
-26.7036925921714 0.0813008130081301
-26.6915827930762 0.0818815331010453
-26.6910493558052 0.0824622531939605
-26.6753741674752 0.0830429732868757
-26.6643744804759 0.0836236933797909
-26.6584917223504 0.0842044134727062
-26.6525724500528 0.0847851335656214
-26.6231727642505 0.0853658536585366
-26.6114745178849 0.0859465737514518
-26.5848086142587 0.086527293844367
-26.5740758575221 0.0871080139372822
-26.5586203463867 0.0876887340301974
-26.5503307494378 0.0882694541231127
-26.5497614361196 0.0888501742160279
-26.5421720283793 0.0894308943089431
-26.5246967148724 0.0900116144018583
-26.4760765322756 0.0905923344947735
-26.4380718404063 0.0911730545876887
-26.4295292841094 0.0917537746806039
-26.4130674130851 0.0923344947735192
-26.3883033417737 0.0929152148664344
-26.3719591045338 0.0934959349593496
-26.3514761187037 0.0940766550522648
-26.3471639778211 0.09465737514518
-26.3383093393403 0.0952380952380952
-26.3373429401764 0.0958188153310104
-26.3152817696512 0.0963995354239257
-26.3147729662132 0.0969802555168409
-26.3127412552748 0.0975609756097561
-26.3107351362052 0.0981416957026713
-26.2267722169231 0.0987224157955865
-26.2247803531168 0.0993031358885017
-26.21996611547 0.099883855981417
-26.2104284289414 0.100464576074332
-26.1781970112882 0.101045296167247
-26.1718140358538 0.101626016260163
-26.1456242879775 0.102206736353078
-26.1131222580927 0.102787456445993
-26.0695222178265 0.103368176538908
-26.0385387281078 0.103948896631823
-26.0272826672972 0.104529616724739
-26.026691025335 0.105110336817654
-26.0006447083762 0.105691056910569
-25.9708818928787 0.106271777003484
-25.87130177239 0.1068524970964
-25.8665664724206 0.107433217189315
-25.8285326359978 0.10801393728223
-25.8104321855942 0.108594657375145
-25.8031473170014 0.10917537746806
-25.7999941731343 0.109756097560976
-25.7686193027812 0.110336817653891
-25.76513547905 0.110917537746806
-25.7542455220839 0.111498257839721
-25.7310624756083 0.112078977932636
-25.7157919076181 0.112659698025552
-25.6421896012245 0.113240418118467
-25.5971528736152 0.113821138211382
-25.5941305648389 0.114401858304297
-25.4788178597055 0.114982578397213
-25.4169165502536 0.115563298490128
-25.4078132096409 0.116144018583043
-25.3737697251367 0.116724738675958
-25.1806943678966 0.117305458768873
-25.1272498778568 0.117886178861789
-25.1174410421672 0.118466898954704
-25.0278670077213 0.119047619047619
-25.027529095258 0.119628339140534
-24.9192763442756 0.120209059233449
-24.8355578288115 0.120789779326365
-24.8320606881349 0.12137049941928
-24.8271897397494 0.121951219512195
-24.8047304315329 0.12253193960511
-24.7830165979896 0.123112659698026
-24.7453489396922 0.123693379790941
-24.7368107419139 0.124274099883856
-24.6758191118695 0.124854819976771
-24.6657329327878 0.125435540069686
-24.6317914843596 0.126016260162602
-24.5936047269038 0.126596980255517
-24.5315815418092 0.127177700348432
-24.3863141339749 0.127758420441347
-24.3734621298633 0.128339140534262
-24.3657973246878 0.128919860627178
-24.3448536845466 0.129500580720093
-24.3180370121719 0.130081300813008
-24.3092330721032 0.130662020905923
-24.3056515209006 0.131242740998839
-24.2830523959083 0.131823461091754
-24.218495720445 0.132404181184669
-24.1315305366607 0.132984901277584
-24.1097195641897 0.133565621370499
-24.099138441395 0.134146341463415
-24.0958132455993 0.13472706155633
-24.0927846329322 0.135307781649245
-24.0551152183593 0.13588850174216
-24.0504760382463 0.136469221835075
-24.0358052937728 0.137049941927991
-24.0217397717554 0.137630662020906
-24.0104000298225 0.138211382113821
-24.0065149253802 0.138792102206736
-23.9904107538483 0.139372822299652
-23.9853570816717 0.139953542392567
-23.982403659081 0.140534262485482
-23.9778716967565 0.141114982578397
-23.9727518017196 0.141695702671312
-23.9698507168674 0.142276422764228
-23.9344632292211 0.142857142857143
-23.9095070283279 0.143437862950058
-23.9049857428147 0.144018583042973
-23.9040442919679 0.144599303135889
-23.8923569288597 0.145180023228804
-23.8460614753449 0.145760743321719
-23.8036517373051 0.146341463414634
-23.7735211161934 0.146922183507549
-23.7568907287762 0.147502903600465
-23.7440424040694 0.14808362369338
-23.7210951125772 0.148664343786295
-23.6662835821623 0.14924506387921
-23.6642186372754 0.149825783972125
-23.6624769634751 0.150406504065041
-23.6382977638041 0.150987224157956
-23.6182880213393 0.151567944250871
-23.6148316653186 0.152148664343786
-23.5974093488321 0.152729384436702
-23.5816347238038 0.153310104529617
-23.569182696525 0.153890824622532
-23.5548927380914 0.154471544715447
-23.5066583594178 0.155052264808362
-23.496588184097 0.155632984901278
-23.4959879707191 0.156213704994193
-23.4616661119212 0.156794425087108
-23.4606126045863 0.157375145180023
-23.4504518070731 0.157955865272938
-23.4489976404828 0.158536585365854
-23.4454190324692 0.159117305458769
-23.438196121251 0.159698025551684
-23.4381398542249 0.160278745644599
-23.4346350934587 0.160859465737515
-23.4325971399646 0.16144018583043
-23.40847799986 0.162020905923345
-23.40321294385 0.16260162601626
-23.3955237231093 0.163182346109175
-23.3944387341227 0.163763066202091
-23.3835115319896 0.164343786295006
-23.3765419361573 0.164924506387921
-23.3728309260373 0.165505226480836
-23.3512671873706 0.166085946573751
-23.3482452864738 0.166666666666667
-23.3479346634925 0.167247386759582
-23.3477208350618 0.167828106852497
-23.3426245600809 0.168408826945412
-23.3243596867145 0.168989547038328
-23.3156370024724 0.169570267131243
-23.3050088750054 0.170150987224158
-23.3031566054043 0.170731707317073
-23.2871164051608 0.171312427409988
-23.2820647847477 0.171893147502904
-23.2802809656386 0.172473867595819
-23.2748741887837 0.173054587688734
-23.2729361847275 0.173635307781649
-23.2717887050091 0.174216027874564
-23.2657576022529 0.17479674796748
-23.2596830772308 0.175377468060395
-23.2508665927413 0.17595818815331
-23.2443349645847 0.176538908246225
-23.2442142570642 0.177119628339141
-23.2424330199557 0.177700348432056
-23.2355646541807 0.178281068524971
-23.2344025463249 0.178861788617886
-23.2311023722116 0.179442508710801
-23.2287794274709 0.180023228803717
-23.2279157109213 0.180603948896632
-23.2264970018747 0.181184668989547
-23.2236117028342 0.181765389082462
-23.214106819026 0.182346109175377
-23.2060465066034 0.182926829268293
-23.1987807157667 0.183507549361208
-23.1836883900598 0.184088269454123
-23.1804749633605 0.184668989547038
-23.1660840880893 0.185249709639954
-23.1619017355642 0.185830429732869
-23.160864222259 0.186411149825784
-23.1555639879392 0.186991869918699
-23.1502474077124 0.187572590011614
-23.146643399311 0.18815331010453
-23.1421729918347 0.188734030197445
-23.1421024202603 0.18931475029036
-23.1294689815833 0.189895470383275
-23.129051992801 0.19047619047619
-23.1250281617362 0.191056910569106
-23.1221860506165 0.191637630662021
-23.1195803737246 0.192218350754936
-23.1180672112123 0.192799070847851
-23.115346057748 0.193379790940767
-23.0898906773595 0.193960511033682
-23.0832507216071 0.194541231126597
-23.0809741637298 0.195121951219512
-23.0801754768878 0.195702671312427
-23.0705929518767 0.196283391405343
-23.063137726899 0.196864111498258
-23.06303051895 0.197444831591173
-23.0604263271524 0.198025551684088
-23.0582825201265 0.198606271777003
-23.0522908395037 0.199186991869919
-23.0516004457505 0.199767711962834
-23.049420415707 0.200348432055749
-23.0465342094733 0.200929152148664
-23.0290964951195 0.20150987224158
-23.0227797059018 0.202090592334495
-23.0213291832155 0.20267131242741
-23.0196251376132 0.203252032520325
-23.0162269807289 0.20383275261324
-23.0131266231167 0.204413472706156
-23.0004773377809 0.204994192799071
-22.9969876451414 0.205574912891986
-22.985440791723 0.206155632984901
-22.9827588782084 0.206736353077816
-22.9825261659884 0.207317073170732
-22.9805952509229 0.207897793263647
-22.9750287904955 0.208478513356562
-22.9638344394342 0.209059233449477
-22.9635139068252 0.209639953542393
-22.9576477382493 0.210220673635308
-22.9536669189087 0.210801393728223
-22.9326445162849 0.211382113821138
-22.930804538084 0.211962833914053
-22.9183186313199 0.212543554006969
-22.9168684849288 0.213124274099884
-22.9152013952613 0.213704994192799
-22.9122254629188 0.214285714285714
-22.8946653768159 0.214866434378629
-22.8874924878205 0.215447154471545
-22.8871161340733 0.21602787456446
-22.8735888968644 0.216608594657375
-22.8717341222237 0.21718931475029
-22.867490184279 0.217770034843206
-22.8589277614672 0.218350754936121
-22.8532552332196 0.218931475029036
-22.8526889998009 0.219512195121951
-22.8501518232842 0.220092915214866
-22.8452014465853 0.220673635307782
-22.8433696960689 0.221254355400697
-22.8428249310206 0.221835075493612
-22.8335597960422 0.222415795586527
-22.7921807183068 0.222996515679443
-22.7754485353822 0.223577235772358
-22.7688195541856 0.224157955865273
-22.7686253164064 0.224738675958188
-22.7662193650365 0.225319396051103
-22.7659669033142 0.225900116144019
-22.7556692314002 0.226480836236934
-22.7528068711578 0.227061556329849
-22.749399784393 0.227642276422764
-22.7354271044295 0.228222996515679
-22.7300662704483 0.228803716608595
-22.7184708372142 0.22938443670151
-22.7007196003911 0.229965156794425
-22.6990490699462 0.23054587688734
-22.697130271759 0.231126596980256
-22.6857947609776 0.231707317073171
-22.6854612201846 0.232288037166086
-22.6777062941108 0.232868757259001
-22.6730748293289 0.233449477351916
-22.6714667664134 0.234030197444832
-22.6610668501374 0.234610917537747
-22.6586249735197 0.235191637630662
-22.6394199903946 0.235772357723577
-22.6392186075915 0.236353077816492
-22.6346549776087 0.236933797909408
-22.6307261084735 0.237514518002323
-22.6304140697384 0.238095238095238
-22.627893465171 0.238675958188153
-22.6244932512271 0.239256678281069
-22.623801616146 0.239837398373984
-22.6137449121224 0.240418118466899
-22.6104982647139 0.240998838559814
-22.6008213990823 0.241579558652729
-22.5993254067129 0.242160278745645
-22.5947585869802 0.24274099883856
-22.5822742263682 0.243321718931475
-22.5706058109263 0.24390243902439
-22.5605944752711 0.244483159117305
-22.5564938324686 0.245063879210221
-22.5532817114319 0.245644599303136
-22.55277493646 0.246225319396051
-22.5508269614255 0.246806039488966
-22.5458613574331 0.247386759581882
-22.5458130576718 0.247967479674797
-22.5369736837205 0.248548199767712
-22.5301806957636 0.249128919860627
-22.5301556889331 0.249709639953542
-22.5288113621815 0.250290360046458
-22.5166854758429 0.250871080139373
-22.5161250554007 0.251451800232288
-22.5136064347144 0.252032520325203
-22.5111873624493 0.252613240418118
-22.5048310177597 0.253193960511034
-22.4984265904173 0.253774680603949
-22.4877126283858 0.254355400696864
-22.47601929716 0.254936120789779
-22.4751046600615 0.255516840882695
-22.4743922926165 0.25609756097561
-22.4743572059949 0.256678281068525
-22.469130372502 0.25725900116144
-22.4690650913246 0.257839721254355
-22.4482244467464 0.258420441347271
-22.4472363552303 0.259001161440186
-22.4437317226021 0.259581881533101
-22.4431474612039 0.260162601626016
-22.4410099134324 0.260743321718931
-22.4384971942515 0.261324041811847
-22.4239826646969 0.261904761904762
-22.4214167174392 0.262485481997677
-22.4126662451771 0.263066202090592
-22.4076347297672 0.263646922183508
-22.4042351142814 0.264227642276423
-22.4002353025834 0.264808362369338
-22.3950000100036 0.265389082462253
-22.3877486618229 0.265969802555168
-22.3831951981119 0.266550522648084
-22.3815541980198 0.267131242740999
-22.380998910224 0.267711962833914
-22.3750536508842 0.268292682926829
-22.3743423601956 0.268873403019744
-22.3682651270986 0.26945412311266
-22.366917239107 0.270034843205575
-22.36377997438 0.27061556329849
-22.3552965070498 0.271196283391405
-22.354394802259 0.271777003484321
-22.3472221758463 0.272357723577236
-22.346902234922 0.272938443670151
-22.3465289163898 0.273519163763066
-22.3423199328012 0.274099883855981
-22.3388739778399 0.274680603948897
-22.3307634128597 0.275261324041812
-22.3287070422472 0.275842044134727
-22.3154337550455 0.276422764227642
-22.311803560419 0.277003484320557
-22.310210815874 0.277584204413473
-22.3041311492898 0.278164924506388
-22.3028693030853 0.278745644599303
-22.299192836935 0.279326364692218
-22.2821978260974 0.279907084785134
-22.2767660095187 0.280487804878049
-22.2749544047437 0.281068524970964
-22.2741555258598 0.281649245063879
-22.2711688349924 0.282229965156794
-22.2584313434648 0.28281068524971
-22.2497599962012 0.283391405342625
-22.2491214240723 0.28397212543554
-22.2416190012818 0.284552845528455
-22.2354558061025 0.28513356562137
-22.2335602377696 0.285714285714286
-22.2332607156418 0.286295005807201
-22.2310227598181 0.286875725900116
-22.2264470890559 0.287456445993031
-22.226006523875 0.288037166085947
-22.2159527171579 0.288617886178862
-22.2132635233002 0.289198606271777
-22.2119523817328 0.289779326364692
-22.2087826989556 0.290360046457607
-22.2073073755634 0.290940766550523
-22.2042155891009 0.291521486643438
-22.1922406471107 0.292102206736353
-22.188906083116 0.292682926829268
-22.1877081955197 0.293263646922183
-22.1818156102269 0.293844367015099
-22.1795590205477 0.294425087108014
-22.1749277066658 0.295005807200929
-22.1653254208237 0.295586527293844
-22.1614896179852 0.29616724738676
-22.160699895275 0.296747967479675
-22.1514647294721 0.29732868757259
-22.150789924737 0.297909407665505
-22.1371476961018 0.29849012775842
-22.116210135832 0.299070847851336
-22.1135296904099 0.299651567944251
-22.1038135805641 0.300232288037166
-22.0942517334153 0.300813008130081
-22.0645879666138 0.301393728222997
-22.0466340483815 0.301974448315912
-22.0451934598433 0.302555168408827
-22.0408611425381 0.303135888501742
-22.0333819295035 0.303716608594657
-22.0292408698999 0.304297328687573
-22.0121739690052 0.304878048780488
-22.0000639064904 0.305458768873403
-21.9981059342576 0.306039488966318
-21.9978542825691 0.306620209059233
-21.9941160611414 0.307200929152149
-21.9907129937775 0.307781649245064
-21.9653058587195 0.308362369337979
-21.9560791857855 0.308943089430894
-21.9554522207333 0.30952380952381
-21.9548681383972 0.310104529616725
-21.9535898079268 0.31068524970964
-21.9395845373059 0.311265969802555
-21.9254278904506 0.31184668989547
-21.9224562225454 0.312427409988386
-21.9218079197038 0.313008130081301
-21.9194837620629 0.313588850174216
-21.9137400791528 0.314169570267131
-21.9104499305995 0.314750290360046
-21.8993860071004 0.315331010452962
-21.8957748797142 0.315911730545877
-21.8903936207125 0.316492450638792
-21.8791744213021 0.317073170731707
-21.8750555558255 0.317653890824623
-21.8689464059843 0.318234610917538
-21.8687098636269 0.318815331010453
-21.8649331470418 0.319396051103368
-21.862488659526 0.319976771196283
-21.8608310279773 0.320557491289199
-21.8571490062607 0.321138211382114
-21.847114212654 0.321718931475029
-21.8458275729623 0.322299651567944
-21.8400239715605 0.322880371660859
-21.8393540320689 0.323461091753775
-21.8357424135271 0.32404181184669
-21.8189544964137 0.324622531939605
-21.8124029104848 0.32520325203252
-21.8061588722005 0.325783972125436
-21.8052931771688 0.326364692218351
-21.8010212993006 0.326945412311266
-21.8006667129147 0.327526132404181
-21.7660282414391 0.328106852497096
-21.7624334896598 0.328687572590012
-21.7614281420124 0.329268292682927
-21.7548379863859 0.329849012775842
-21.7533162345088 0.330429732868757
-21.7525320069779 0.331010452961672
-21.7500457974173 0.331591173054588
-21.7451717454221 0.332171893147503
-21.7424581245016 0.332752613240418
-21.7420135471905 0.333333333333333
-21.741289888312 0.333914053426249
-21.7294760547473 0.334494773519164
-21.7242909809123 0.335075493612079
-21.7213280908244 0.335656213704994
-21.7137272473702 0.336236933797909
-21.6948808133625 0.336817653890825
-21.6934660908289 0.33739837398374
-21.683881877628 0.337979094076655
-21.6674750240993 0.33855981416957
-21.6641140355388 0.339140534262485
-21.6527397049349 0.339721254355401
-21.6510947321345 0.340301974448316
-21.6499747733524 0.340882694541231
-21.6473688439104 0.341463414634146
-21.6375084624208 0.342044134727062
-21.6332687071365 0.342624854819977
-21.6330339329313 0.343205574912892
-21.6274814828056 0.343786295005807
-21.6259680694175 0.344367015098722
-21.6211404073338 0.344947735191638
-21.6183628936281 0.345528455284553
-21.6119195072419 0.346109175377468
-21.5998909194282 0.346689895470383
-21.5996512318285 0.347270615563298
-21.5993071235366 0.347851335656214
-21.5976061208114 0.348432055749129
-21.5796912176746 0.349012775842044
-21.5736414660083 0.349593495934959
-21.5491449882494 0.350174216027875
-21.5470649929196 0.35075493612079
-21.538971089583 0.351335656213705
-21.5360322178143 0.35191637630662
-21.5269569392097 0.352497096399535
-21.5121015736023 0.353077816492451
-21.5101628036461 0.353658536585366
-21.5069708511938 0.354239256678281
-21.5048005959767 0.354819976771196
-21.4878278402 0.355400696864112
-21.4803713490445 0.355981416957027
-21.4618296049481 0.356562137049942
-21.4597865824547 0.357142857142857
-21.4442984688447 0.357723577235772
-21.4229704536982 0.358304297328688
-21.4218817722355 0.358885017421603
-21.4215025607785 0.359465737514518
-21.4188729615803 0.360046457607433
-21.4044067251414 0.360627177700348
-21.4007113674509 0.361207897793264
-21.3978958563513 0.361788617886179
-21.3930047745926 0.362369337979094
-21.3918154772317 0.362950058072009
-21.3871494606647 0.363530778164925
-21.386458480766 0.36411149825784
-21.3803960773225 0.364692218350755
-21.3769018458914 0.36527293844367
-21.3714155961087 0.365853658536585
-21.3677161535611 0.366434378629501
-21.3589296187546 0.367015098722416
-21.3587096717775 0.367595818815331
-21.3584260122491 0.368176538908246
-21.3514697386835 0.368757259001161
-21.3503725390262 0.369337979094077
-21.3437015181934 0.369918699186992
-21.3368764542387 0.370499419279907
-21.3358108489976 0.371080139372822
-21.327930781516 0.371660859465738
-21.3108033162435 0.372241579558653
-21.3027846728805 0.372822299651568
-21.2990981561381 0.373403019744483
-21.287097443287 0.373983739837398
-21.2816373665624 0.374564459930314
-21.2752734326156 0.375145180023229
-21.2687806255302 0.375725900116144
-21.2598369743099 0.376306620209059
-21.257749244068 0.376887340301974
-21.2484071115784 0.37746806039489
-21.2458741130425 0.378048780487805
-21.2374375453072 0.37862950058072
-21.2371796706829 0.379210220673635
-21.2202121948399 0.379790940766551
-21.2008369279651 0.380371660859466
-21.1974419481722 0.380952380952381
-21.1910993173396 0.381533101045296
-21.1876698738311 0.382113821138211
-21.1830176002532 0.382694541231127
-21.1653282045477 0.383275261324042
-21.1620432188701 0.383855981416957
-21.1483565808918 0.384436701509872
-21.1423657467031 0.385017421602787
-21.1422167603386 0.385598141695703
-21.1418330495247 0.386178861788618
-21.1285048939197 0.386759581881533
-21.1270635020797 0.387340301974448
-21.12531277377 0.387921022067364
-21.1206215925877 0.388501742160279
-21.0919074996975 0.389082462253194
-21.091906358996 0.389663182346109
-21.083410977946 0.390243902439024
-21.0831094679179 0.39082462253194
-21.062708489513 0.391405342624855
-21.0519364417236 0.39198606271777
-21.0488901088285 0.392566782810685
-21.0476219371915 0.3931475029036
-21.0326361428691 0.393728222996516
-21.0311161264787 0.394308943089431
-21.0239538724293 0.394889663182346
-21.0235674676342 0.395470383275261
-21.0220834296685 0.396051103368177
-21.0140458032589 0.396631823461092
-21.0101696080715 0.397212543554007
-20.9947801461178 0.397793263646922
-20.9939662432558 0.398373983739837
-20.9926653658207 0.398954703832753
-20.9919505991395 0.399535423925668
-20.988785883883 0.400116144018583
-20.9726615444192 0.400696864111498
-20.9667680486248 0.401277584204413
-20.9533336505066 0.401858304297329
-20.9358932157403 0.402439024390244
-20.9290943291482 0.403019744483159
-20.9273103475937 0.403600464576074
-20.9213494893422 0.40418118466899
-20.9089073703388 0.404761904761905
-20.889103935743 0.40534262485482
-20.880042420603 0.405923344947735
-20.8741731967733 0.40650406504065
-20.8581924391525 0.407084785133566
-20.854691204314 0.407665505226481
-20.8496248119624 0.408246225319396
-20.8449333033348 0.408826945412311
-20.8396539235729 0.409407665505226
-20.8212707862353 0.409988385598142
-20.8141880659653 0.410569105691057
-20.8028502316641 0.411149825783972
-20.8028095299361 0.411730545876887
-20.8016774049182 0.412311265969803
-20.800525232001 0.412891986062718
-20.7763609511493 0.413472706155633
-20.7668407381212 0.414053426248548
-20.7524845923899 0.414634146341463
-20.7520662924052 0.415214866434379
-20.727373481636 0.415795586527294
-20.7075671698474 0.416376306620209
-20.703432657 0.416957026713124
-20.6906491248438 0.41753774680604
-20.6881558525915 0.418118466898955
-20.674326743425 0.41869918699187
-20.664612934165 0.419279907084785
-20.6545879386485 0.4198606271777
-20.6529616151194 0.420441347270616
-20.6498688021538 0.421022067363531
-20.639407854678 0.421602787456446
-20.6359136581656 0.422183507549361
-20.624684276904 0.422764227642276
-20.6150802909274 0.423344947735192
-20.6118904143838 0.423925667828107
-20.6098084331698 0.424506387921022
-20.5967392960545 0.425087108013937
-20.5953556097069 0.425667828106852
-20.5662685500677 0.426248548199768
-20.564240058168 0.426829268292683
-20.5317434255206 0.427409988385598
-20.5273756339156 0.427990708478513
-20.5240664384643 0.428571428571429
-20.5165355965383 0.429152148664344
-20.5022877263712 0.429732868757259
-20.5013807422811 0.430313588850174
-20.4914476597595 0.430894308943089
-20.4831659440828 0.431475029036005
-20.4753248973654 0.43205574912892
-20.4666736577495 0.432636469221835
-20.4599846179449 0.43321718931475
-20.4461361562511 0.433797909407665
-20.4362401506949 0.434378629500581
-20.4253027136338 0.434959349593496
-20.4198608232138 0.435540069686411
-20.3918142311327 0.436120789779326
-20.388426605213 0.436701509872242
-20.38465318467 0.437282229965157
-20.3700411205099 0.437862950058072
-20.3624147626565 0.438443670150987
-20.3515155037604 0.439024390243902
-20.3465367621599 0.439605110336818
-20.3422408659079 0.440185830429733
-20.3390118933535 0.440766550522648
-20.2721130227329 0.441347270615563
-20.2684066788528 0.441927990708478
-20.2611320541315 0.442508710801394
-20.2505952587979 0.443089430894309
-20.2446192460103 0.443670150987224
-20.2394421078723 0.444250871080139
-20.23339940013 0.444831591173055
-20.2026143188084 0.44541231126597
-20.2007144582488 0.445993031358885
-20.1869967343594 0.4465737514518
-20.1843774642544 0.447154471544715
-20.1612259671629 0.447735191637631
-20.1586901376052 0.448315911730546
-20.1566855117382 0.448896631823461
-20.142146214063 0.449477351916376
-20.1040479515009 0.450058072009292
-20.0898442797721 0.450638792102207
-20.0674639272719 0.451219512195122
-20.0567295339656 0.451800232288037
-20.0388391901895 0.452380952380952
-20.023092302527 0.452961672473868
-20.0156576939204 0.453542392566783
-20.0019431371589 0.454123112659698
-19.9394267762046 0.454703832752613
-19.9364114908613 0.455284552845528
-19.9320119201173 0.455865272938444
-19.9230594427 0.456445993031359
-19.9207895097658 0.457026713124274
-19.8627137026346 0.457607433217189
-19.8211375059956 0.458188153310105
-19.8161181312425 0.45876887340302
-19.8072654867363 0.459349593495935
-19.800690420295 0.45993031358885
-19.7822174576804 0.460511033681765
-19.7790296793937 0.461091753774681
-19.7784235988941 0.461672473867596
-19.7763915735346 0.462253193960511
-19.7740051311695 0.462833914053426
-19.7729880960917 0.463414634146341
-19.7661434019453 0.463995354239257
-19.764237876034 0.464576074332172
-19.7607561635227 0.465156794425087
-19.7526121574137 0.465737514518002
-19.7490061404228 0.466318234610918
-19.7101651345603 0.466898954703833
-19.7005132808597 0.467479674796748
-19.6859515921281 0.468060394889663
-19.6859379107978 0.468641114982578
-19.6826646262205 0.469221835075494
-19.6724537267333 0.469802555168409
-19.6474704189238 0.470383275261324
-19.6420642549511 0.470963995354239
-19.63233210917 0.471544715447154
-19.5965333642901 0.47212543554007
-19.5960848068131 0.472706155632985
-19.5895087962724 0.4732868757259
-19.5830481808113 0.473867595818815
-19.5621709623765 0.474448315911731
-19.5578538782275 0.475029036004646
-19.5534627043588 0.475609756097561
-19.5502014789561 0.476190476190476
-19.5412033579274 0.476771196283391
-19.539317204945 0.477351916376307
-19.5321152861671 0.477932636469222
-19.5236645983413 0.478513356562137
-19.5232776862156 0.479094076655052
-19.5150813772397 0.479674796747967
-19.5066388373632 0.480255516840883
-19.4992028032209 0.480836236933798
-19.4589051169242 0.481416957026713
-19.4528053970183 0.481997677119628
-19.4198742531887 0.482578397212544
-19.4110593324609 0.483159117305459
-19.4109035137805 0.483739837398374
-19.4032961758009 0.484320557491289
-19.3988300268447 0.484901277584204
-19.3970554830099 0.48548199767712
-19.3914615332875 0.486062717770035
-19.3775013541961 0.48664343786295
-19.3771788880625 0.487224157955865
-19.3555145772794 0.48780487804878
-19.34924117447 0.488385598141696
-19.3486302969397 0.488966318234611
-19.3400789505132 0.489547038327526
-19.3025340440671 0.490127758420441
-19.2981472576717 0.490708478513357
-19.2855932406385 0.491289198606272
-19.2737361507468 0.491869918699187
-19.2319145721809 0.492450638792102
-19.2200774477727 0.493031358885017
-19.2173666530948 0.493612078977933
-19.2148755013115 0.494192799070848
-19.211172050879 0.494773519163763
-19.2078514019297 0.495354239256678
-19.1676119594644 0.495934959349593
-19.1647638857094 0.496515679442509
-19.1596798527777 0.497096399535424
-19.1340038303009 0.497677119628339
-19.0917621897863 0.498257839721254
-19.0593878081248 0.49883855981417
-19.0531267884342 0.499419279907085
-19.0505955134087 0.5
-19.0413043137668 0.500580720092915
-19.0281724905329 0.50116144018583
-19.0213065800777 0.501742160278746
-19.0195005705609 0.502322880371661
-19.0060333430249 0.502903600464576
-18.9949071070388 0.503484320557491
-18.9811488571995 0.504065040650406
-18.9799552967998 0.504645760743322
-18.9578514480877 0.505226480836237
-18.9577658752685 0.505807200929152
-18.9269702779524 0.506387921022067
-18.9069711560824 0.506968641114983
-18.9059736357391 0.507549361207898
-18.8970817137133 0.508130081300813
-18.8949090731496 0.508710801393728
-18.8602733314103 0.509291521486643
-18.837262586838 0.509872241579559
-18.8018802300089 0.510452961672474
-18.7974556625121 0.511033681765389
-18.7813284365824 0.511614401858304
-18.7549728647418 0.51219512195122
-18.7273506646371 0.512775842044135
-18.7126325730926 0.51335656213705
-18.6892552058961 0.513937282229965
-18.6831385195584 0.51451800232288
-18.6607112652365 0.515098722415796
-18.6537434201743 0.515679442508711
-18.6441697203776 0.516260162601626
-18.595216117132 0.516840882694541
-18.5855545287363 0.517421602787456
-18.5700456460292 0.518002322880372
-18.5637067377499 0.518583042973287
-18.5623784851881 0.519163763066202
-18.4010655076047 0.519744483159117
-18.3947633784036 0.520325203252032
-18.3825807816738 0.520905923344948
-18.3725336632847 0.521486643437863
-18.2742098728638 0.522067363530778
-18.2469915758414 0.522648083623693
-18.2401502634278 0.523228803716609
-18.2382435867304 0.523809523809524
-18.2167937927232 0.524390243902439
-18.1803593052522 0.524970963995354
-18.178664106064 0.525551684088269
-18.1647784335782 0.526132404181185
-18.1414037322522 0.5267131242741
-18.1019548485922 0.527293844367015
-18.0673765826368 0.52787456445993
-18.0623681129274 0.528455284552846
-18.0605880161964 0.529036004645761
-18.0594313271129 0.529616724738676
-18.0525470962918 0.530197444831591
-18.0114938926405 0.530778164924506
-17.9866908075906 0.531358885017422
-17.9467427822337 0.531939605110337
-17.9207784889535 0.532520325203252
-17.9122110194525 0.533101045296167
-17.893475160773 0.533681765389082
-17.8765107496438 0.534262485481998
-17.8475465843504 0.534843205574913
-17.8337670058053 0.535423925667828
-17.7488794687684 0.536004645760743
-17.6911165382937 0.536585365853659
-17.6822468410972 0.537166085946574
-17.6755726626667 0.537746806039489
-17.6582062614978 0.538327526132404
-17.6541696627811 0.538908246225319
-17.5933290831319 0.539488966318235
-17.5641873585445 0.54006968641115
-17.5598904458905 0.540650406504065
-17.5512182946997 0.54123112659698
-17.5211892257844 0.541811846689895
-17.5123535234292 0.542392566782811
-17.4969790351862 0.542973286875726
-17.4943836186854 0.543554006968641
-17.4914729191679 0.544134727061556
-17.4650104620647 0.544715447154472
-17.4649023140958 0.545296167247387
-17.4455714285088 0.545876887340302
-17.4240808707507 0.546457607433217
-17.4037242547576 0.547038327526132
-17.3756072663694 0.547619047619048
-17.3588478511308 0.548199767711963
-17.3218549664028 0.548780487804878
-17.2778578684855 0.549361207897793
-17.2611062592595 0.549941927990709
-17.2589993433884 0.550522648083624
-17.2301505977253 0.551103368176539
-17.2109661642873 0.551684088269454
-17.1818495745086 0.552264808362369
-17.1646332716516 0.552845528455285
-17.1062876877989 0.5534262485482
-17.1050003669927 0.554006968641115
-17.0775911098113 0.55458768873403
-17.073228620451 0.555168408826945
-17.0610422046093 0.555749128919861
-17.04432428312 0.556329849012776
-17.0340735513242 0.556910569105691
-17.0147059518006 0.557491289198606
-17.0138176197033 0.558072009291521
-16.9982966803656 0.558652729384437
-16.9855090902017 0.559233449477352
-16.9756784671156 0.559814169570267
-16.939797227569 0.560394889663182
-16.9223888984436 0.560975609756098
-16.9001880073705 0.561556329849013
-16.8180486922269 0.562137049941928
-16.8133084305486 0.562717770034843
-16.7472745036046 0.563298490127758
-16.7295664720405 0.563879210220674
-16.67100761764 0.564459930313589
-16.5924329636968 0.565040650406504
-16.5578886302403 0.565621370499419
-16.5479470208969 0.566202090592335
-16.5350960893571 0.56678281068525
-16.3355901967935 0.567363530778165
-16.3275024253024 0.56794425087108
-16.1716209379098 0.568524970963995
-16.1515663133256 0.569105691056911
-15.6659845070202 0.569686411149826
-15.4371955882383 0.570267131242741
-15.3626808630257 0.570847851335656
-15.3553787275437 0.571428571428571
-15.3400000458749 0.572009291521487
-15.3102465416499 0.572590011614402
-15.3039529737788 0.573170731707317
-15.2945424586924 0.573751451800232
-15.2265650599434 0.574332171893147
-15.2117476646319 0.574912891986063
-15.1910748074341 0.575493612078978
-15.1626446737623 0.576074332171893
-15.1049510848228 0.576655052264808
-15.1013880174775 0.577235772357724
-15.0938528110736 0.577816492450639
-15.0236815201003 0.578397212543554
-15.0155017906403 0.578977932636469
-15.0085673990632 0.579558652729384
-15.0010520747071 0.5801393728223
-14.9985597037855 0.580720092915215
-14.9643939596188 0.58130081300813
-14.9584558763053 0.581881533101045
-14.9357330215374 0.58246225319396
-14.9350033194946 0.583042973286876
-14.9269586747744 0.583623693379791
-14.9242351303853 0.584204413472706
-14.9095883239323 0.584785133565621
-14.9049260419011 0.585365853658537
-14.8901750760446 0.585946573751452
-14.8847942266986 0.586527293844367
-14.8799553780727 0.587108013937282
-14.853082552002 0.587688734030197
-14.8465628304645 0.588269454123113
-14.807404655811 0.588850174216028
-14.8039245332603 0.589430894308943
-14.8008356983708 0.590011614401858
-14.7868182018377 0.590592334494774
-14.7636286778298 0.591173054587689
-14.7635104793771 0.591753774680604
-14.7454751538537 0.592334494773519
-14.7448672882258 0.592915214866434
-14.7410019494524 0.59349593495935
-14.7180214663703 0.594076655052265
-14.7059472737992 0.59465737514518
-14.7051188474661 0.595238095238095
-14.6670256696284 0.59581881533101
-14.6424267895607 0.596399535423926
-14.6403373592208 0.596980255516841
-14.6355922434007 0.597560975609756
-14.6049986607744 0.598141695702671
-14.5999037478445 0.598722415795586
-14.5524102514877 0.599303135888502
-14.5521621512318 0.599883855981417
-14.5495376201603 0.600464576074332
-14.5403196904479 0.601045296167247
-14.5231805831842 0.601626016260163
-14.5074208103398 0.602206736353078
-14.4991969299363 0.602787456445993
-14.483916648318 0.603368176538908
-14.4018770776727 0.603948896631823
-14.3956472300198 0.604529616724739
-14.3953669069431 0.605110336817654
-14.391984957152 0.605691056910569
-14.3878911603888 0.606271777003484
-14.385721771731 0.6068524970964
-14.3831892308756 0.607433217189315
-14.3778957588274 0.60801393728223
-14.3702466945091 0.608594657375145
-14.3701297663524 0.60917537746806
-14.3594385853722 0.609756097560976
-14.350863210078 0.610336817653891
-14.3441784953335 0.610917537746806
-14.3368019451073 0.611498257839721
-14.327558057533 0.612078977932636
-14.3193267267782 0.612659698025552
-14.313150450644 0.613240418118467
-14.3126487465393 0.613821138211382
-14.304496578285 0.614401858304297
-14.2965218837814 0.614982578397212
-14.2846659561977 0.615563298490128
-14.2786214995133 0.616144018583043
-14.2630168586657 0.616724738675958
-14.2620093873604 0.617305458768873
-14.2605179540437 0.617886178861789
-14.2567596391494 0.618466898954704
-14.2520600221724 0.619047619047619
-14.2513573402067 0.619628339140534
-14.2488533046532 0.620209059233449
-14.2426275879403 0.620789779326365
-14.2330207642942 0.62137049941928
-14.225190050176 0.621951219512195
-14.2248975794902 0.62253193960511
-14.22470486553 0.623112659698026
-14.2175458727017 0.623693379790941
-14.2110866127269 0.624274099883856
-14.2100425468633 0.624854819976771
-14.2054297140442 0.625435540069686
-14.2051417084252 0.626016260162602
-14.2003827206267 0.626596980255517
-14.1903947505799 0.627177700348432
-14.185631507287 0.627758420441347
-14.1815425513168 0.628339140534262
-14.1764814200026 0.628919860627178
-14.1525222146199 0.629500580720093
-14.1406687389842 0.630081300813008
-14.1400809973118 0.630662020905923
-14.1365026494837 0.631242740998839
-14.1357495104816 0.631823461091754
-14.1338244616331 0.632404181184669
-14.1331581011799 0.632984901277584
-14.1310267172229 0.633565621370499
-14.1248219855299 0.634146341463415
-14.1203034204918 0.63472706155633
-14.1180842285338 0.635307781649245
-14.1174354309863 0.63588850174216
-14.1146468188423 0.636469221835075
-14.1110576130489 0.637049941927991
-14.106268895839 0.637630662020906
-14.1059348242007 0.638211382113821
-14.0883002159739 0.638792102206736
-14.0831010905482 0.639372822299652
-14.0804798619062 0.639953542392567
-14.065768608488 0.640534262485482
-14.0579198046548 0.641114982578397
-14.0543357606767 0.641695702671312
-14.0475568614971 0.642276422764228
-14.0432027623359 0.642857142857143
-14.0191352636235 0.643437862950058
-14.0083903392908 0.644018583042973
-13.9999354412302 0.644599303135889
-13.9935871545217 0.645180023228804
-13.9923195222745 0.645760743321719
-13.9899168278366 0.646341463414634
-13.979674609959 0.646922183507549
-13.9741184223124 0.647502903600465
-13.9603161990986 0.64808362369338
-13.9546808265115 0.648664343786295
-13.9544715794795 0.64924506387921
-13.9426801904118 0.649825783972125
-13.9416588655186 0.650406504065041
-13.9415763712049 0.650987224157956
-13.9341148838077 0.651567944250871
-13.9241925110684 0.652148664343786
-13.9240451860908 0.652729384436701
-13.8976463292202 0.653310104529617
-13.8974878428178 0.653890824622532
-13.8969979451171 0.654471544715447
-13.8812543468976 0.655052264808362
-13.8573640490482 0.655632984901278
-13.855922642977 0.656213704994193
-13.8415347369251 0.656794425087108
-13.8388410992795 0.657375145180023
-13.8272138245162 0.657955865272938
-13.8139621193131 0.658536585365854
-13.7989345189906 0.659117305458769
-13.7819832611777 0.659698025551684
-13.7779703894362 0.660278745644599
-13.7701006709908 0.660859465737515
-13.7566768673641 0.66144018583043
-13.7511148876466 0.662020905923345
-13.739589731288 0.66260162601626
-13.7075065363595 0.663182346109175
-13.7070284403473 0.663763066202091
-13.7060890283205 0.664343786295006
-13.7059833319467 0.664924506387921
-13.7001995172116 0.665505226480836
-13.6876698314957 0.666085946573751
-13.679634854661 0.666666666666667
-13.6763807315983 0.667247386759582
-13.6334565918906 0.667828106852497
-13.6066304684898 0.668408826945412
-13.5678954774609 0.668989547038327
-13.5440232823443 0.669570267131243
-13.5368846666382 0.670150987224158
-13.5010460762833 0.670731707317073
-13.4950249921932 0.671312427409988
-13.4720177723817 0.671893147502904
-13.4239536714477 0.672473867595819
-13.4165541299514 0.673054587688734
-13.3939562422925 0.673635307781649
-13.3634542842374 0.674216027874564
-13.354914164561 0.67479674796748
-13.3446904912059 0.675377468060395
-13.312047612626 0.67595818815331
-13.3026034925427 0.676538908246225
-13.2861889726241 0.677119628339141
-13.2478767071754 0.677700348432056
-13.1559129894928 0.678281068524971
-13.1044404579619 0.678861788617886
-13.0864842527207 0.679442508710801
-13.0738905031812 0.680023228803717
-13.0251812464585 0.680603948896632
-13.0126370481192 0.681184668989547
-13.0105936711451 0.681765389082462
-12.9848150239726 0.682346109175377
-12.8875107694069 0.682926829268293
-12.7810406842399 0.683507549361208
-12.5732457857077 0.684088269454123
-12.4851421328977 0.684668989547038
-12.3053639270263 0.685249709639954
-12.2761058045722 0.685830429732869
-12.228993958729 0.686411149825784
-12.0284025644195 0.686991869918699
-11.9240109240984 0.687572590011614
-11.863328382625 0.68815331010453
-11.8264266434547 0.688734030197445
-11.8197249954382 0.68931475029036
-11.7853427197528 0.689895470383275
-11.7644318996331 0.69047619047619
-11.7383661603993 0.691056910569106
-11.7135984428675 0.691637630662021
-11.6911506821731 0.692218350754936
-11.5763552792679 0.692799070847851
-11.5655278616493 0.693379790940767
-11.5128609595314 0.693960511033682
-11.4644233928686 0.694541231126597
-11.4563058578616 0.695121951219512
-11.426297058025 0.695702671312427
-11.4238277859391 0.696283391405343
-11.4232620169969 0.696864111498258
-11.391850179235 0.697444831591173
-11.347042337968 0.698025551684088
-11.3462248459166 0.698606271777004
-11.3282812020511 0.699186991869919
-11.2765674578881 0.699767711962834
-11.2431996207737 0.700348432055749
-11.1936640861041 0.700929152148664
-11.1608742273419 0.70150987224158
-11.129442145279 0.702090592334495
-11.1128033701777 0.70267131242741
-11.0943914417781 0.703252032520325
-11.0734571890463 0.70383275261324
-11.0311499192438 0.704413472706156
-11.0260603077274 0.704994192799071
-10.9980278016082 0.705574912891986
-10.9923152959213 0.706155632984901
-10.9690000644352 0.706736353077816
-10.9510340524132 0.707317073170732
-10.9239301006751 0.707897793263647
-10.907409275392 0.708478513356562
-10.9020522943974 0.709059233449477
-10.7524756705594 0.709639953542393
-10.7512410275289 0.710220673635308
-10.7218379782519 0.710801393728223
-10.6914110721544 0.711382113821138
-10.6800719152948 0.711962833914053
-10.6619322630599 0.712543554006969
-10.6271748467448 0.713124274099884
-10.6223827090716 0.713704994192799
-10.5383876687499 0.714285714285714
-10.4973665856446 0.71486643437863
-10.4695063064614 0.715447154471545
-10.4181512636861 0.71602787456446
-10.3939916196915 0.716608594657375
-10.3686389353773 0.71718931475029
-10.3542929172159 0.717770034843206
-10.3529005536097 0.718350754936121
-10.3479357693069 0.718931475029036
-10.3465763713296 0.719512195121951
-10.341472369913 0.720092915214866
-10.3347032183172 0.720673635307782
-10.3257124306899 0.721254355400697
-10.3204670155082 0.721835075493612
-10.3181426700631 0.722415795586527
-10.3175126937114 0.722996515679442
-10.290701199098 0.723577235772358
-10.2772439640613 0.724157955865273
-10.2583880092657 0.724738675958188
-10.2532186809297 0.725319396051103
-10.2470838642334 0.725900116144019
-10.2307308495116 0.726480836236934
-10.2271838724394 0.727061556329849
-10.2268763403719 0.727642276422764
-10.2149714559699 0.728222996515679
-10.2026814918136 0.728803716608595
-10.19785931775 0.72938443670151
-10.1876110648952 0.729965156794425
-10.1857530035536 0.73054587688734
-10.1782527530585 0.731126596980256
-10.1679819936867 0.731707317073171
-10.1497001774503 0.732288037166086
-10.1206912910077 0.732868757259001
-10.1189118295837 0.733449477351916
-10.0980268556981 0.734030197444832
-10.08970841226 0.734610917537747
-10.0648101163299 0.735191637630662
-10.056137472199 0.735772357723577
-10.0412317465882 0.736353077816492
-10.0371662457997 0.736933797909408
-10.027307287466 0.737514518002323
-10.01083459987 0.738095238095238
-10.006539514238 0.738675958188153
-10.0060173812598 0.739256678281069
-9.97499916314405 0.739837398373984
-9.95829617722196 0.740418118466899
-9.94193473994863 0.740998838559814
-9.93956333401701 0.741579558652729
-9.93874643723972 0.742160278745645
-9.9256630077177 0.74274099883856
-9.9118378593187 0.743321718931475
-9.89954953244241 0.74390243902439
-9.87395710247668 0.744483159117305
-9.86089080190232 0.745063879210221
-9.83310458416844 0.745644599303136
-9.80637594175824 0.746225319396051
-9.80441138477041 0.746806039488966
-9.80401907944014 0.747386759581881
-9.7801557713482 0.747967479674797
-9.77073793919615 0.748548199767712
-9.73779175418176 0.749128919860627
-9.69977038807135 0.749709639953542
-9.62676644430557 0.750290360046458
-9.60168207855166 0.750871080139373
-9.57129175635713 0.751451800232288
-9.56858884445007 0.752032520325203
-9.5266563780941 0.752613240418119
-9.46255806429084 0.753193960511034
-9.44269136674133 0.753774680603949
-9.41965964596822 0.754355400696864
-9.32025794505356 0.754936120789779
-9.29460125617752 0.755516840882695
-9.26850520196216 0.75609756097561
-9.18687023370662 0.756678281068525
-9.12041752525046 0.75725900116144
-9.11968676430875 0.757839721254355
-9.09877132460883 0.758420441347271
-9.07856514910114 0.759001161440186
-9.07715374933454 0.759581881533101
-8.97746631409959 0.760162601626016
-8.9696991313345 0.760743321718931
-8.95000330251159 0.761324041811847
-8.93496519905829 0.761904761904762
-8.92791043604464 0.762485481997677
-8.85859723341922 0.763066202090592
-8.8199562106792 0.763646922183507
-8.80615410662155 0.764227642276423
-8.77015879626001 0.764808362369338
-8.76984199781803 0.765389082462253
-8.76225316190983 0.765969802555168
-8.73600306336682 0.766550522648084
-8.73039532561235 0.767131242740999
-8.71608916222879 0.767711962833914
-8.71190882987122 0.768292682926829
-8.67863816044076 0.768873403019744
-8.67490439732665 0.76945412311266
-8.66613729792023 0.770034843205575
-8.56790082065388 0.77061556329849
-8.51170886689261 0.771196283391405
-8.50502304540659 0.771777003484321
-8.49699889787032 0.772357723577236
-8.42889931133914 0.772938443670151
-8.38752011309713 0.773519163763066
-8.36516766246225 0.774099883855981
-8.33070323683322 0.774680603948897
-8.2564060224053 0.775261324041812
-8.18709597925774 0.775842044134727
-8.17014941771995 0.776422764227642
-8.11693072120628 0.777003484320557
-8.08790236366639 0.777584204413473
-8.0675360028183 0.778164924506388
-8.04852438580008 0.778745644599303
-7.99325783126257 0.779326364692218
-7.9633959724729 0.779907084785134
-7.93737564358456 0.780487804878049
-7.84510753291554 0.781068524970964
-7.62435146048608 0.781649245063879
-7.58324600516059 0.782229965156794
-7.56114544483436 0.78281068524971
-7.5539009609955 0.783391405342625
-7.5227236976734 0.78397212543554
-7.51996075318045 0.784552845528455
-7.50989472918931 0.78513356562137
-7.50053591202621 0.785714285714286
-7.48777237819217 0.786295005807201
-7.46484418230874 0.786875725900116
-7.45744088283543 0.787456445993031
-7.44597426227593 0.788037166085947
-7.44181821994651 0.788617886178862
-7.43456391433818 0.789198606271777
-7.42850831125346 0.789779326364692
-7.42696948766937 0.790360046457607
-7.41691270422072 0.790940766550523
-7.41606596174832 0.791521486643438
-7.3682115392553 0.792102206736353
-7.36488243380244 0.792682926829268
-7.34595980318595 0.793263646922184
-7.33200171511031 0.793844367015099
-7.32511471786708 0.794425087108014
-7.2835161645371 0.795005807200929
-7.2788347320075 0.795586527293844
-7.2505027605972 0.79616724738676
-7.24959943344998 0.796747967479675
-7.22481895409655 0.79732868757259
-7.15668239249065 0.797909407665505
-7.11706568170323 0.79849012775842
-7.08524554861397 0.799070847851336
-7.06793369473012 0.799651567944251
-7.01779292095007 0.800232288037166
-7.0035107647248 0.800813008130081
-7.00128690910471 0.801393728222996
-6.97970794947787 0.801974448315912
-6.97577283762141 0.802555168408827
-6.94542144832527 0.803135888501742
-6.91991430156806 0.803716608594657
-6.91361545343799 0.804297328687573
-6.86795591066624 0.804878048780488
-6.76762159451973 0.805458768873403
-6.76071720668273 0.806039488966318
-6.59710030775619 0.806620209059233
-6.52084323820339 0.807200929152149
-6.5016494994391 0.807781649245064
-6.1920246281261 0.808362369337979
-5.52731751373784 0.808943089430894
-5.2892358608832 0.80952380952381
-4.10235802984673 0.810104529616725
-3.93593373650944 0.81068524970964
-3.88258921204042 0.811265969802555
-3.81884624653194 0.81184668989547
-3.76473116865557 0.812427409988386
-3.72427438598181 0.813008130081301
-3.63004929184277 0.813588850174216
-3.61036143540559 0.814169570267131
-3.58222979024653 0.814750290360046
-3.566282343933 0.815331010452962
-3.51465850238036 0.815911730545877
-3.48497488275371 0.816492450638792
-3.46876560891188 0.817073170731707
-3.44554345241205 0.817653890824622
-3.43855791405804 0.818234610917538
-3.43091894453545 0.818815331010453
-3.41599992400287 0.819396051103368
-3.40337143657164 0.819976771196283
-3.375434492798 0.820557491289199
-3.35260327994923 0.821138211382114
-3.34608936039138 0.821718931475029
-3.34337626047328 0.822299651567944
-3.3281189290508 0.822880371660859
-3.30244205348009 0.823461091753775
-3.30242413338445 0.82404181184669
-3.28738559661928 0.824622531939605
-3.26358298259274 0.82520325203252
-3.25695165721475 0.825783972125436
-3.24973084144806 0.826364692218351
-3.24823891767066 0.826945412311266
-3.24624163959276 0.827526132404181
-3.21261188049697 0.828106852497096
-3.19895475553649 0.828687572590012
-3.19427711228568 0.829268292682927
-3.18925719539476 0.829849012775842
-3.15695208256492 0.830429732868757
-3.15516272915202 0.831010452961672
-3.15486350890996 0.831591173054588
-3.15074864482134 0.832171893147503
-3.14589681244298 0.832752613240418
-3.14522521062818 0.833333333333333
-3.14323483324604 0.833914053426249
-3.13647204593409 0.834494773519164
-3.12144908762028 0.835075493612079
-3.11484195683142 0.835656213704994
-3.07303646016883 0.836236933797909
-3.05122635818369 0.836817653890825
-3.04509915313769 0.83739837398374
-2.99771287910614 0.837979094076655
-2.96784163043392 0.83855981416957
-2.96778916714539 0.839140534262485
-2.90603700609768 0.839721254355401
-2.87810465094127 0.840301974448316
-2.86517075442462 0.840882694541231
-2.81161011902121 0.841463414634146
-2.77665321321687 0.842044134727062
-2.73225091585832 0.842624854819977
-2.72445403206258 0.843205574912892
-2.71777931620946 0.843786295005807
-2.71633861986341 0.844367015098722
-2.71547938791069 0.844947735191638
-2.67785257368283 0.845528455284553
-2.63459192944097 0.846109175377468
-2.63029087023762 0.846689895470383
-2.62300118735995 0.847270615563299
-2.61880657065361 0.847851335656214
-2.59568852815646 0.848432055749129
-2.57926693415345 0.849012775842044
-2.57655377760144 0.849593495934959
-2.53051246625372 0.850174216027875
-2.51409211801525 0.85075493612079
-2.45761972153196 0.851335656213705
-2.36785290811454 0.85191637630662
-2.31813190599287 0.852497096399535
-2.28181104575205 0.853077816492451
-2.23212650666327 0.853658536585366
-2.2203849692262 0.854239256678281
-2.20411568754873 0.854819976771196
-2.19521342167656 0.855400696864111
-2.1077781956919 0.855981416957027
-1.87122313290897 0.856562137049942
-1.82751699412109 0.857142857142857
-1.50337802992674 0.857723577235772
-1.48173571882945 0.858304297328688
-1.4231089883352 0.858885017421603
-1.41641733187928 0.859465737514518
-1.40694200560166 0.860046457607433
-1.30524603499161 0.860627177700348
-1.30198982043145 0.861207897793264
-1.29847533054357 0.861788617886179
-1.28168636927085 0.862369337979094
-1.21609869151281 0.862950058072009
-1.21594543469046 0.863530778164925
-1.20464011239934 0.86411149825784
-1.18666259841619 0.864692218350755
-1.18058708846306 0.86527293844367
-1.14430726166112 0.865853658536585
-1.13950932432428 0.866434378629501
-1.13672104885269 0.867015098722416
-1.12261795939055 0.867595818815331
-1.08410376218648 0.868176538908246
-1.08154418727458 0.868757259001161
-1.08131877844397 0.869337979094077
-1.06643705880882 0.869918699186992
-1.05286720906417 0.870499419279907
-1.01193474078895 0.871080139372822
-0.998518231815883 0.871660859465737
-0.985774978928116 0.872241579558653
-0.97400896143922 0.872822299651568
-0.97103550316319 0.873403019744483
-0.955467550954177 0.873983739837398
-0.948099297220972 0.874564459930314
-0.935221028112242 0.875145180023229
-0.935194462698133 0.875725900116144
-0.927057019842501 0.876306620209059
-0.885689006971804 0.876887340301974
-0.864412840176078 0.87746806039489
-0.829407129646352 0.878048780487805
-0.820907583168482 0.87862950058072
-0.807750005134011 0.879210220673635
-0.80143738839164 0.879790940766551
-0.797034881626135 0.880371660859466
-0.788274176268918 0.880952380952381
-0.784764644392933 0.881533101045296
-0.747950212889825 0.882113821138211
-0.717338176934179 0.882694541231127
-0.682328338794296 0.883275261324042
-0.656978658610393 0.883855981416957
-0.653595466924999 0.884436701509872
-0.640105490600892 0.885017421602787
-0.62595233840962 0.885598141695703
-0.619211371745504 0.886178861788618
-0.600892206046967 0.886759581881533
-0.58646755668672 0.887340301974448
-0.573684007590053 0.887921022067364
-0.566121681872791 0.888501742160279
-0.546655289798572 0.889082462253194
-0.521785782326402 0.889663182346109
-0.517941965313747 0.890243902439024
-0.502980844443811 0.89082462253194
-0.482371194265081 0.891405342624855
-0.48044786732809 0.89198606271777
-0.468343269557629 0.892566782810685
-0.455013149280534 0.8931475029036
-0.447180601765737 0.893728222996516
-0.425935278185098 0.894308943089431
-0.423187203147815 0.894889663182346
-0.418103460388278 0.895470383275261
-0.381311519037288 0.896051103368177
-0.372658704197297 0.896631823461092
-0.366420899094403 0.897212543554007
-0.363038273886639 0.897793263646922
-0.357254286624402 0.898373983739837
-0.351423214582524 0.898954703832753
-0.345228273613584 0.899535423925668
-0.330107527603692 0.900116144018583
-0.327586355015587 0.900696864111498
-0.295582495666054 0.901277584204414
-0.270544049035208 0.901858304297329
-0.269137781495064 0.902439024390244
-0.262031632643916 0.903019744483159
-0.258867013284612 0.903600464576074
-0.24563941846537 0.90418118466899
-0.240804905539956 0.904761904761905
-0.238132226000774 0.90534262485482
-0.233857762698094 0.905923344947735
-0.212727556740277 0.90650406504065
-0.207311889390989 0.907084785133566
-0.192815944299311 0.907665505226481
-0.192140980556514 0.908246225319396
-0.175498719376606 0.908826945412311
-0.16123990763893 0.909407665505226
-0.153630368657149 0.909988385598142
-0.153278341833771 0.910569105691057
-0.146776280806727 0.911149825783972
-0.139770300739157 0.911730545876887
-0.130652208605069 0.912311265969802
-0.130396678527019 0.912891986062718
-0.120500745790844 0.913472706155633
-0.113933360420143 0.914053426248548
-0.110288937799038 0.914634146341463
-0.106405622872838 0.915214866434379
-0.0927814452370744 0.915795586527294
-0.0791632175048114 0.916376306620209
-0.0745728842049059 0.916957026713124
-0.0725197308146009 0.91753774680604
-0.0697154364490145 0.918118466898955
-0.0618232043329847 0.91869918699187
-0.0582953628998085 0.919279907084785
-0.0577578714934704 0.9198606271777
-0.0466863715784951 0.920441347270616
-0.0425479704882555 0.921022067363531
-0.0411424359943508 0.921602787456446
-0.0376588430664038 0.922183507549361
-0.0299407001547864 0.922764227642276
-0.0115499222332609 0.923344947735192
-0.0100243955420492 0.923925667828107
-0.0097891736136194 0.924506387921022
-0.001887894437855 0.925087108013937
-0.000481829766265 0.925667828106852
0.0018942383010996 0.926248548199768
0.0167667224691 0.926829268292683
0.0289313778963929 0.927409988385598
0.043236819195515 0.927990708478513
0.0581528006617424 0.928571428571429
0.0662942622719497 0.929152148664344
0.0792223550868943 0.929732868757259
0.0814065313937039 0.930313588850174
0.0853935161532795 0.930894308943089
0.0879719266927698 0.931475029036005
0.0917544689209758 0.93205574912892
0.100409366514338 0.932636469221835
0.10761579041574 0.93321718931475
0.110988554950921 0.933797909407665
0.111378500573354 0.934378629500581
0.125122118386367 0.934959349593496
0.127962042716915 0.935540069686411
0.128629767253789 0.936120789779326
0.13609891713973 0.936701509872242
0.137803995350837 0.937282229965157
0.148392432466783 0.937862950058072
0.153632778908695 0.938443670150987
0.155288305177545 0.939024390243902
0.16808230415798 0.939605110336818
0.177140379294555 0.940185830429733
0.178030877137637 0.940766550522648
0.178752774217751 0.941347270615563
0.213265994440852 0.941927990708479
0.220792972286493 0.942508710801394
0.222455634482845 0.943089430894309
0.237350663794413 0.943670150987224
0.260255539147608 0.944250871080139
0.290788420277307 0.944831591173055
0.295583389101217 0.94541231126597
0.298277210202921 0.945993031358885
0.298538075955555 0.9465737514518
0.312647743397434 0.947154471544715
0.31565391964554 0.947735191637631
0.33440586405524 0.948315911730546
0.33454753139157 0.948896631823461
0.340217552915685 0.949477351916376
0.355188197245032 0.950058072009291
0.363178670728611 0.950638792102207
0.366801195426852 0.951219512195122
0.368363915008932 0.951800232288037
0.371478794081669 0.952380952380952
0.406610628754019 0.952961672473868
0.440835709369994 0.953542392566783
0.460208758212745 0.954123112659698
0.465172550979474 0.954703832752613
0.493853654661707 0.955284552845528
0.500295741067391 0.955865272938444
0.500298595306674 0.956445993031359
0.510733922294376 0.957026713124274
0.526223487797637 0.957607433217189
0.540388575439789 0.958188153310105
0.574398308686181 0.95876887340302
0.611001389139144 0.959349593495935
0.625180898774876 0.95993031358885
0.660824673129341 0.960511033681765
0.682727452263063 0.961091753774681
0.69851577777387 0.961672473867596
0.701710083235964 0.962253193960511
0.709727242308881 0.962833914053426
0.725028259872818 0.963414634146341
0.73287332844015 0.963995354239257
0.77669364802338 0.964576074332172
0.840834999515965 0.965156794425087
0.90766424255683 0.965737514518002
0.909964649589663 0.966318234610917
0.933315056692747 0.966898954703833
0.943168969054751 0.967479674796748
0.988284896479893 0.968060394889663
1.0310344471026 0.968641114982578
1.04697197767377 0.969221835075494
1.08526365206324 0.969802555168409
1.09973589138912 0.970383275261324
1.14448095002966 0.970963995354239
1.14694243152152 0.971544715447154
1.23994407853665 0.97212543554007
1.31724572858281 0.972706155632985
1.47635190214287 0.9732868757259
1.60782687830545 0.973867595818815
1.99059972099999 0.974448315911731
2.13854975788905 0.975029036004646
2.47903153217118 0.975609756097561
2.54686775984594 0.976190476190476
2.55612587375213 0.976771196283391
2.7027490532313 0.977351916376307
2.71635310585556 0.977932636469222
2.75567902110621 0.978513356562137
2.79052925557759 0.979094076655052
2.85492865443901 0.979674796747967
2.86005799329845 0.980255516840883
2.86390437410859 0.980836236933798
2.87523815350787 0.981416957026713
2.89961422861389 0.981997677119628
2.99421236374729 0.982578397212544
3.00575829590013 0.983159117305459
3.04002609213972 0.983739837398374
3.04427012769616 0.984320557491289
3.06243350378369 0.984901277584204
3.16046048591539 0.98548199767712
3.16764963988465 0.986062717770035
3.20129812325934 0.98664343786295
3.23264181767159 0.987224157955865
3.235973016512 0.98780487804878
3.23842006690799 0.988385598141696
3.31078198181645 0.988966318234611
3.31673428445148 0.989547038327526
3.35126884193053 0.990127758420441
3.40164364301724 0.990708478513357
3.45175810263937 0.991289198606272
3.47960006585205 0.991869918699187
3.53348726609413 0.992450638792102
3.55477958769499 0.993031358885017
3.57555785599432 0.993612078977933
3.67639195259441 0.994192799070848
3.68325310516099 0.994773519163763
3.69406864701778 0.995354239256678
3.72452548159039 0.995934959349594
3.94290994516079 0.996515679442509
4.13740329612759 0.997096399535424
4.26297115227311 0.997677119628339
4.52142039509381 0.998257839721254
4.70110176039747 0.99883855981417
4.90414152297072 0.999419279907085
6.48547088225177 1
};
\addlegendentry{Z3RO}
\draw[<->] (-17.9734621408892, 0.333333333333333) -- (-21.7420135471905, 0.333333333333333);
\node[text width=3cm] at (-7,0.33333333333) {\footnotesize average distortion reduction of \SI{3.48}{\decibel}};
\end{axis}

\end{tikzpicture}


==> fig/cdf_2user.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\usetikzlibrary{arrows}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
align = center,
x grid style={white!69.0196078431373!black},
xlabel={Distortion (including inter-user interference) [dB]},
xmin=-60, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.0494047619047619, ymax=1.0499716553288,
ytick style={color=black}
]
\addplot [semithick, blue, densely dashed]
table {%



-58.1486778259277 2.76565551757812e-05
-54.6383209228516 0.000470161437988281
-53.6798210144043 0.00069129467010498
-51.2344398498535 0.00165915489196777
-50.0954742431641 0.00270998477935791
-50.0489616394043 0.00282061100006104
-49.1956253051758 0.00400972366333008
-47.4546012878418 0.00777053833007812
-46.4776992797852 0.0115314722061157
-46.4622993469238 0.0116420984268188
-46.2915496826172 0.0123333930969238
-46.1249923706055 0.0131353139877319
-46.0131912231445 0.0137161016464233
-45.8512344360352 0.0145456790924072
-45.7156753540039 0.0151540040969849
-45.4225044250488 0.0165090560913086
-45.4113883972168 0.0166749954223633
-45.2964096069336 0.017393946647644
-45.2960014343262 0.0174492597579956
-45.125373840332 0.0185830593109131
-45.0506935119629 0.0191084146499634
-45.0448532104492 0.0192190408706665
-44.9947395324707 0.0196062326431274
-44.9431915283203 0.0201315879821777
-44.9346923828125 0.0202975273132324
-44.8181762695312 0.021044135093689
-44.8140754699707 0.0211547613143921
-44.7399406433105 0.0216802358627319
-44.7070732116699 0.0220949649810791
-44.5885467529297 0.0230076313018799
-44.5584716796875 0.0233670473098755
-44.462516784668 0.0240859985351562
-44.3943748474121 0.0248050689697266
-44.3510894775391 0.0252751111984253
-44.2376174926758 0.0264918804168701
-44.1448516845703 0.0275980234146118
-44.1282043457031 0.0279022455215454
-44.0548057556152 0.028648853302002
-44.0334129333496 0.0289807319641113
-43.9824638366699 0.0294507741928101
-43.9732284545898 0.0295614004135132
-43.9107475280762 0.0302250385284424
-43.8584823608398 0.0309164524078369
-43.8227844238281 0.0313864946365356
-43.8223075866699 0.031469464302063
-43.7298355102539 0.0325479507446289
-43.7007942199707 0.0328245162963867
-43.653636932373 0.033349871635437
-43.644115447998 0.0336540937423706
-43.5083923339844 0.035866379737854
-43.4911117553711 0.0361982583999634
-43.4582176208496 0.0366683006286621
-43.3944892883301 0.0374702215194702
-42.4285430908203 0.0519052743911743
-42.3662796020508 0.053398609161377
-42.3006057739258 0.0545047521591187
-42.1474418640137 0.0576019287109375
-42.1174049377441 0.058099627494812
-42.068675994873 0.059039831161499
-42.0548248291016 0.0595099925994873
-41.8961181640625 0.0621646642684937
-41.8847503662109 0.062496542930603
-41.8489952087402 0.06343674659729
-41.8447914123535 0.0636579990386963
-41.7828826904297 0.0648194551467896
-41.7355346679688 0.0660915374755859
-41.7082633972168 0.0666168928146362
-41.6806488037109 0.0671422481536865
-41.6244735717773 0.0679996013641357
-41.5877304077148 0.0690227746963501
-41.5402297973633 0.069852352142334
-41.3833503723145 0.073613166809082
-41.3503494262695 0.0743597745895386
-41.3073463439941 0.0755212306976318
-41.2717323303223 0.0763232707977295
-41.2535934448242 0.0769039392471313
-41.2111053466797 0.0777335166931152
-41.208179473877 0.0778717994689941
-41.1899299621582 0.0781760215759277
-41.148078918457 0.0791715383529663
-41.1397094726562 0.0792821645736694
-41.1078109741211 0.0799181461334229
-41.0936470031738 0.0801947116851807
-41.0644073486328 0.0809966325759888
-41.0183334350586 0.0819644927978516
-41.0067710876465 0.0822687149047852
-40.959285736084 0.0834301710128784
-40.951732635498 0.0837619304656982
-40.9253692626953 0.0843703746795654
-40.9233627319336 0.0844533443450928
-40.9042778015137 0.0848957300186157
-40.8388786315918 0.0864720344543457
-40.8252410888672 0.0869144201278687
-40.7914695739746 0.0880205631256104
-40.7848892211914 0.0881311893463135
-40.7456436157227 0.0894862413406372
-40.7298316955566 0.0899286270141602
-40.7107620239258 0.0904264450073242
-40.6933403015137 0.0908964872360229
-40.5780372619629 0.0936895608901978
-40.569149017334 0.093966007232666
-40.5340347290039 0.0945744514465332
-40.5297164916992 0.0947127342224121
-40.5189056396484 0.0952104330062866
-40.4367828369141 0.0976439714431763
-40.4245147705078 0.0980863571166992
-40.3803863525391 0.0989159345626831
-40.3545036315918 0.0997732877731323
-40.3474540710449 0.099994421005249
-40.3126831054688 0.100824117660522
-39.8205261230469 0.115646243095398
-39.8034934997559 0.116365194320679
-39.7826080322266 0.117222547531128
-39.7770385742188 0.11747133731842
-39.7550468444824 0.118107438087463
-39.7433700561523 0.118494510650635
-39.7310409545898 0.118964672088623
-39.6474723815918 0.121204614639282
-39.6091613769531 0.121951222419739
-39.5887413024902 0.122531890869141
-39.5736770629883 0.123002052307129
-39.5234832763672 0.124799489974976
-39.4726753234863 0.126513957977295
-39.1821327209473 0.137354135513306
-39.1599655151367 0.138045430183411
-39.1470985412598 0.138432621955872
-39.1312789916992 0.13890266418457
-39.116584777832 0.139566421508789
-39.1007766723633 0.140174746513367
-39.0894966125488 0.140644907951355
-39.0672492980957 0.14133620262146
-39.0545120239258 0.141723394393921
-38.9836006164551 0.144461035728455
-38.9470901489258 0.146230816841125
-38.9289398193359 0.146811604499817
-38.9126281738281 0.147419929504395
-38.8941383361816 0.147890090942383
-38.8761177062988 0.14849841594696
-38.8519515991211 0.149521589279175
-38.841365814209 0.149991750717163
-38.6259613037109 0.15790057182312
-38.6082992553711 0.158453583717346
-38.5953712463379 0.158979058265686
-38.5805015563965 0.159532070159912
-38.5617866516113 0.160278797149658
-38.551342010498 0.160887122154236
-38.536506652832 0.161578416824341
-38.5277366638184 0.162214517593384
-38.5055122375488 0.16296112537384
-38.4044151306152 0.166500806808472
-38.3929634094238 0.167026162147522
-38.2880973815918 0.171063542366028
-38.2633285522461 0.171976089477539
-38.1723327636719 0.175902843475342
-38.0950393676758 0.17933189868927
-38.0761680603027 0.179940223693848
-37.8424987792969 0.190365552902222
-37.8338813781738 0.190918684005737
-37.7737884521484 0.193822264671326
-37.7586860656738 0.194375276565552
-37.7507400512695 0.194679498672485
-37.7119674682617 0.196089863777161
-37.595085144043 0.201095104217529
-37.583927154541 0.20162045955658
-37.4933891296387 0.205464363098145
-37.4746742248535 0.20615565776825
-37.4707984924316 0.20634925365448
-37.4591979980469 0.206846952438354
-37.4420700073242 0.207510709762573
-37.4079780578613 0.209280490875244
-37.3912773132324 0.209944128990173
-37.3502578735352 0.212045788764954
-37.3260040283203 0.213234901428223
-37.3233451843262 0.213428497314453
-37.3191413879395 0.213539123535156
-37.294319152832 0.214534640312195
-37.2828712463379 0.215004682540894
-37.2685241699219 0.215723752975464
-37.2400856018066 0.216719150543213
-37.2289237976074 0.217493534088135
-37.1948280334473 0.218931436538696
-37.1884231567383 0.219318628311157
-37.1780052185059 0.220009922981262
-37.1660346984863 0.220646023750305
-37.1464576721191 0.221475601196289
-37.1394233703613 0.221807479858398
-37.123405456543 0.222443461418152
-37.1199760437012 0.222747683525085
-37.1095657348633 0.223356008529663
-37.0942115783691 0.223964333534241
-37.0788345336914 0.224434494972229
-37.0255241394043 0.227116823196411
-37.007152557373 0.228029489517212
-36.874397277832 0.234334349632263
-36.8640670776367 0.234832167625427
-36.8569946289062 0.235246896743774
-36.8450927734375 0.235965967178345
-36.8296546936035 0.236961483955383
-36.8043556213379 0.238039970397949
-36.7952308654785 0.238537669181824
-36.777156829834 0.239311933517456
-36.7653312683105 0.23980975151062
-36.7567443847656 0.240003347396851
-36.7436218261719 0.240611672401428
-36.6713218688965 0.244234323501587
-36.6671676635742 0.244372606277466
-36.6518287658691 0.245423316955566
-36.6490364074707 0.245561599731445
-36.6356468200684 0.246087074279785
-36.624568939209 0.246501803398132
-36.6046409606934 0.247524976730347
-36.5951042175293 0.247939825057983
-36.5698394775391 0.248769402503967
-36.5639953613281 0.249267220497131
-36.5363426208496 0.250373363494873
-36.3938674926758 0.256982445716858
-36.3871116638184 0.25756311416626
-36.3645553588867 0.258503437042236
-36.317554473877 0.260688066482544
-36.271053314209 0.262540817260742
-36.2575836181641 0.262955546379089
-36.2416000366211 0.263785123825073
-36.2246551513672 0.264559507369995
-36.1579933166504 0.268126726150513
-36.1405601501465 0.26873517036438
-36.1342735290527 0.269011735916138
-36.1200752258301 0.269730687141418
-36.1097984313965 0.270394325256348
-36.075553894043 0.271583437919617
-36.0683364868164 0.271970510482788
-36.0604553222656 0.272468328475952
-36.0589065551758 0.272578954696655
-36.0459251403809 0.273076772689819
-36.0205383300781 0.274238109588623
-36.0121421813965 0.274597644805908
-35.9791069030762 0.276284456253052
-35.9448661804199 0.27780544757843
-35.9354629516602 0.278275489807129
-35.7136154174805 0.289088010787964
-35.6998710632324 0.289945244789124
-35.6906471252441 0.290525913238525
-35.5896415710449 0.296222567558289
-35.5786666870117 0.296720266342163
-35.5682678222656 0.29732871055603
-35.5577278137207 0.297909379005432
-35.5392570495605 0.298821926116943
-35.5352325439453 0.298987865447998
-35.5024490356445 0.300204634666443
-35.4831390380859 0.301089525222778
-35.4517784118652 0.302555203437805
-35.4465026855469 0.30272102355957
-35.4162101745605 0.304601550102234
-35.4116592407227 0.304877996444702
-35.3952674865723 0.305597066879272
-35.3658065795898 0.306979656219482
-35.3558578491211 0.307477474212646
-35.3456497192383 0.307975292205811
-35.3419075012207 0.308279395103455
-35.3246917724609 0.309026002883911
-35.3069305419922 0.31021511554718
-35.2224388122559 0.314667344093323
-35.209587097168 0.3152756690979
-35.1851806640625 0.316354155540466
-35.1798133850098 0.316713690757751
-35.1682357788086 0.317404985427856
-35.1421508789062 0.318594098091125
-35.1296005249023 0.319202423095703
-35.1215667724609 0.31981086730957
-35.1037139892578 0.320612788200378
-35.0534477233887 0.323018670082092
-35.0194854736328 0.324733138084412
-35.0113983154297 0.325258493423462
-34.9908790588379 0.326281785964966
-34.9877548217773 0.32658588886261
-34.8283004760742 0.333278059959412
-34.8153953552246 0.333941698074341
-34.7836380004883 0.335186123847961
-34.7731399536133 0.335628509521484
-34.7462310791016 0.336485862731934
-34.7207565307617 0.337674856185913
-34.7090492248535 0.33828330039978
-34.6885986328125 0.338974595069885
-34.6850433349609 0.33914053440094
-34.674373626709 0.339638233184814
-34.6654014587402 0.340025424957275
-34.6473617553711 0.340661525726318
-34.6323165893555 0.341297507286072
-34.6201591491699 0.341988801956177
-34.560661315918 0.345196604728699
-34.5256195068359 0.347077012062073
-34.5122146606445 0.347574830055237
-34.4653739929199 0.349704146385193
-34.4617691040039 0.349897623062134
-34.4526138305664 0.350367784500122
-34.4482154846191 0.350699663162231
-34.426929473877 0.351667523384094
-34.4156227111816 0.351999282836914
-34.3990135192871 0.352828979492188
-34.3919219970703 0.353188395500183
-34.3642463684082 0.354405164718628
-34.3257637023926 0.356064319610596
-34.3207893371582 0.356396198272705
-34.2766036987305 0.35780656337738
-34.258861541748 0.358331918716431
-34.2533988952637 0.358580827713013
-34.2344131469727 0.359410405158997
-34.2107467651367 0.360710144042969
-34.1920204162598 0.361346125602722
-34.1657752990723 0.362590551376343
-34.145881652832 0.363558411598206
-34.0189590454102 0.369421005249023
-33.9767990112305 0.371577858924866
-33.965259552002 0.372158646583557
-33.946849822998 0.373181819915771
-33.9244651794434 0.37417733669281
-33.9073791503906 0.374923944473267
-33.865894317627 0.376970291137695
-33.8337326049805 0.37818706035614
-33.8179092407227 0.378961324691772
-33.7727813720703 0.380924701690674
-33.755428314209 0.381643772125244
-33.749755859375 0.381864905357361
-33.6978225708008 0.384160161018372
-33.6828842163086 0.384851455688477
-33.635814666748 0.387340307235718
-33.6276817321777 0.38778281211853
-33.6128616333008 0.388418793678284
-33.6005973815918 0.38897180557251
-33.5899505615234 0.389469623565674
-33.5592956542969 0.391239404678345
-33.5378532409668 0.392262578010559
-33.5271987915039 0.392843246459961
-33.508960723877 0.393755912780762
-33.4506034851074 0.396853089332581
-33.4320106506348 0.397737979888916
-33.4134063720703 0.398595213890076
-33.3962669372559 0.399480104446411
-33.37255859375 0.400752186775208
-33.2311210632324 0.407803773880005
-33.0404891967773 0.416929364204407
-33.0079383850098 0.418643951416016
-32.9838981628418 0.419777631759644
-32.9668617248535 0.420386075973511
-32.8809127807617 0.424561738967896
-32.8704071044922 0.425142407417297
-32.8552703857422 0.425833702087402
-32.7479133605957 0.430617809295654
-32.7375679016113 0.431226134300232
-32.7317008972168 0.431585669517517
-32.6958961486816 0.433217167854309
-32.636791229248 0.435871839523315
-32.6309280395508 0.436093091964722
-32.609058380127 0.437199234962463
-32.5826072692871 0.438637256622314
-32.5685729980469 0.439356207847595
-32.4359359741211 0.446186542510986
-32.4165573120117 0.446739673614502
-32.3930206298828 0.447596907615662
-32.384204864502 0.448039412498474
-32.1648979187012 0.457496881484985
-31.9807395935059 0.466318249702454
-31.9690589904785 0.466843605041504
-31.9594173431396 0.467535018920898
-31.9535655975342 0.467866778373718
-31.9376392364502 0.46844756603241
-31.8925666809082 0.470327973365784
-31.8273601531982 0.473369836807251
-31.8153171539307 0.473867654800415
-31.5766696929932 0.485316038131714
-31.564323425293 0.485952138900757
-31.5613346099854 0.486201047897339
-31.549259185791 0.486643433570862
-31.5343284606934 0.487362384796143
-31.5100708007812 0.488109111785889
-31.4737586975098 0.489989519119263
-31.4526977539062 0.49092972278595
-31.4501419067383 0.491095662117004
-31.305814743042 0.497843027114868
-31.2891788482666 0.498534440994263
-31.2698059082031 0.499502182006836
-31.2564067840576 0.499972343444824
-31.2416133880615 0.500470161437988
-31.164478302002 0.503788471221924
-31.13720703125 0.50506055355072
-31.1341361999512 0.505226492881775
-31.1072425842285 0.505890130996704
-31.1041812896729 0.506139039993286
-31.0541343688965 0.50801944732666
-31.0400562286377 0.508766174316406
-31.0253067016602 0.509346842765808
-30.9972534179688 0.510397672653198
-30.8959274291992 0.514518022537231
-30.8810348510742 0.515209317207336
-30.8185405731201 0.517808675765991
-30.7730007171631 0.519108533859253
-30.7711582183838 0.519246697425842
-30.7567768096924 0.519716858863831
-30.7428817749023 0.520297527313232
-30.4165706634521 0.533101081848145
-30.400203704834 0.533626437187195
-30.3957843780518 0.533847689628601
-30.3671474456787 0.534621953964233
-30.3634300231934 0.534732580184937
-30.3431434631348 0.535479307174683
-30.276237487793 0.537553310394287
-30.2617702484131 0.538133978843689
-30.23362159729 0.539129495620728
-30.1512203216553 0.541894793510437
-30.1329364776611 0.54253077507019
-30.1293525695801 0.542669057846069
-30.1055068969727 0.543332815170288
-30.0951080322266 0.543747663497925
-30.0811710357666 0.544245362281799
-29.9620132446289 0.548393368721008
-29.9336128234863 0.549444198608398
-29.9302062988281 0.549637794494629
-29.8751373291016 0.551767110824585
-29.8675518035889 0.552015900611877
-29.8493671417236 0.552568912506104
-29.8453311920166 0.552762508392334
-29.827278137207 0.553287982940674
-29.8174362182617 0.553536891937256
-29.7978382110596 0.554228186607361
-29.7714977264404 0.555444955825806
-29.7672843933105 0.555638551712036
-29.7013835906982 0.557961463928223
-29.5862236022949 0.562496542930603
-29.5799179077148 0.562800645828247
-29.5373191833496 0.564211130142212
-29.5163593292236 0.564708828926086
-29.5040855407715 0.565234184265137
-29.5008659362793 0.565455436706543
-29.4653949737549 0.566450953483582
-29.4526882171631 0.566782832145691
-29.442512512207 0.567363500595093
-29.3932437896729 0.569216251373291
-29.3872261047363 0.569520473480225
-29.3480186462402 0.570737242698669
-29.3136863708496 0.571898698806763
-29.2319583892822 0.57527232170105
-29.1775951385498 0.577125072479248
-29.1054058074951 0.579973459243774
-29.0840702056885 0.580443620681763
-29.0665855407715 0.581162571907043
-29.0349655151367 0.582130432128906
-28.983434677124 0.584121465682983
-28.8372077941895 0.589099049568176
-28.8167972564697 0.589652061462402
-28.8048725128174 0.589956283569336
-28.7894439697266 0.590620040893555
-28.7800598144531 0.591007113456726
-28.6710624694824 0.594104290008545
-28.6448402404785 0.595099806785583
-28.5911121368408 0.596842050552368
-28.5566864013672 0.598224639892578
-28.5163249969482 0.599635004997253
-28.5051307678223 0.600105047225952
-28.4844284057617 0.600796461105347
-28.3507080078125 0.606133460998535
-28.3262729644775 0.606990814208984
-28.2896327972412 0.607930898666382
-28.2538928985596 0.609230756759644
-28.2481231689453 0.609479546546936
-28.2334480285645 0.609949588775635
-28.2153015136719 0.610447406768799
-28.1817817687988 0.611553549766541
-28.1500473022461 0.612632036209106
-28.1447238922119 0.612853288650513
-28.1011238098145 0.614235877990723
-28.0825462341309 0.614927291870117
-28.0588283538818 0.61570155620575
-28.0540618896484 0.615867495536804
-28.0336036682129 0.616365194320679
-28.0176181793213 0.617056608200073
-27.9991779327393 0.617609620094299
-27.8651351928711 0.622476577758789
-27.6604747772217 0.62930703163147
-27.6397914886475 0.629860162734985
-27.3916301727295 0.637409448623657
-27.3561210632324 0.638100743293762
-27.3193302154541 0.639372825622559
-27.2880764007568 0.640395998954773
-27.2864933013916 0.640534281730652
-27.2712802886963 0.641004323959351
-27.1838455200195 0.643797397613525
-27.1490993499756 0.644875764846802
-27.1239013671875 0.645456552505493
-27.1133766174316 0.645760774612427
-27.0927829742432 0.646286129951477
-27.053674697876 0.647641181945801
-27.0414619445801 0.648083686828613
-27.0258560180664 0.648664355278015
-26.9825611114502 0.650544762611389
-26.9794330596924 0.650710701942444
-26.8767642974854 0.653752565383911
-26.7968730926514 0.655384063720703
-26.7841682434082 0.655826568603516
-26.7394828796387 0.656766772270203
-26.5885066986084 0.660776495933533
-26.4648017883301 0.664150238037109
-26.4366340637207 0.664924502372742
-26.4131298065186 0.665505170822144
-26.3790702819824 0.666390180587769
-26.3638439178467 0.666860222816467
-26.334056854248 0.667357921600342
-26.2897834777832 0.668519496917725
-26.2457656860352 0.669985055923462
-26.2387943267822 0.670206308364868
-26.2194061279297 0.670704126358032
-26.188232421875 0.671450614929199
-26.1795654296875 0.671727180480957
-26.1445121765137 0.672750473022461
-26.1353950500488 0.673054575920105
-26.1188259124756 0.673552274703979
-26.0647602081299 0.675405144691467
-26.0442504882812 0.676096439361572
-26.0097064971924 0.676953792572021
-25.9810981750488 0.677727937698364
-25.9250564575195 0.679248929023743
-25.885440826416 0.680355072021484
-25.8230609893799 0.681710004806519
-25.7392253875732 0.684005260467529
-25.707971572876 0.684586048126221
-25.7024898529053 0.684834957122803
-25.6812858581543 0.68544328212738
-25.6582050323486 0.686328172683716
-25.6218147277832 0.687074899673462
-25.4832725524902 0.691250562667847
-25.4619331359863 0.691886425018311
-25.4466571807861 0.692384243011475
-25.4324722290039 0.692854404449463
-25.4288806915283 0.693020343780518
-25.4072914123535 0.693683981895447
-25.3827018737793 0.694624185562134
-25.355354309082 0.695232629776001
-25.3297595977783 0.695840954780579
-25.1259822845459 0.700624942779541
-25.0529327392578 0.702698945999146
-25.0486507415771 0.702809572219849
-25.0200576782227 0.703860402107239
-24.8940105438232 0.707593679428101
-24.8682765960693 0.708174347877502
-24.8589630126953 0.708367824554443
-24.8350124359131 0.709003925323486
-24.66237449646 0.713594436645508
-24.6221904754639 0.714396238327026
-24.6183090209961 0.714589834213257
-24.5924243927002 0.715087652206421
-24.5512828826904 0.716387391090393
-24.4842014312744 0.718074202537537
-24.4686126708984 0.718654870986938
-24.4534149169922 0.719180345535278
-24.413610458374 0.720065236091614
-24.3931732177734 0.720673561096191
-24.3722438812256 0.721171379089355
-24.3356628417969 0.722277522087097
-24.3229732513428 0.722830533981323
-24.3012847900391 0.723383665084839
-24.2838573455811 0.7237708568573
-24.2641773223877 0.724268555641174
-24.2286319732666 0.725264072418213
-24.2213973999023 0.725402355194092
-24.2009868621826 0.725955486297607
-24.1967735290527 0.726121425628662
-24.1317539215088 0.727393388748169
-24.0890808105469 0.728223085403442
-23.8610286712646 0.732509255409241
-23.6625537872314 0.73685085773468
-23.6338195800781 0.737459182739258
-23.5425758361816 0.739339590072632
-22.8955383300781 0.752447366714478
-22.8631019592285 0.753055691719055
-22.7151527404785 0.755738019943237
-22.6848888397217 0.756318807601929
-22.6593036651611 0.756816625595093
-22.6178131103516 0.75756311416626
-22.6105937957764 0.757839679718018
-22.5361213684082 0.759360671043396
-22.5337944030762 0.759471297264099
-22.4937438964844 0.760217905044556
-22.4931449890137 0.760300874710083
-22.4510955810547 0.760854005813599
-22.4173374176025 0.761738777160645
-22.3931846618652 0.762208938598633
-22.3858699798584 0.762347221374512
-22.3672676086426 0.762845039367676
-22.3425540924072 0.763425707817078
-22.3139801025391 0.763978719711304
-22.3001842498779 0.76439356803894
-22.2765293121338 0.765029668807983
-22.2704429626465 0.765195488929749
-22.2512264251709 0.76577615737915
-22.2414493560791 0.766052722930908
-22.2160530090332 0.7666335105896
-22.2041893005371 0.766910076141357
-22.1685352325439 0.767573714256287
-22.136812210083 0.768458604812622
-22.1129417419434 0.769150018692017
-22.0884475708008 0.769703030586243
-22.0627613067627 0.770228385925293
-22.0401153564453 0.770753860473633
-21.9849185943604 0.772634267807007
-21.9837226867676 0.772800207138062
-21.9614963531494 0.773380875587463
-21.8597583770752 0.775924921035767
-21.8378639221191 0.776395082473755
-21.8154983520508 0.776975870132446
-21.7577438354492 0.778386116027832
-21.735818862915 0.778994560241699
-21.7070407867432 0.779630541801453
-21.6604042053223 0.780930280685425
-21.6187629699707 0.782036304473877
-21.61572265625 0.782202243804932
-21.6000289916992 0.782644748687744
-21.5951442718506 0.782810688018799
-21.5640602111816 0.783419132232666
-21.5285453796387 0.784276247024536
-21.4586734771729 0.786073803901672
-21.4341354370117 0.786654472351074
-21.3755950927734 0.788313627243042
-21.3246879577637 0.789585828781128
-21.2958011627197 0.790525913238525
-21.2792949676514 0.791023731231689
-21.2539176940918 0.79174280166626
-21.2457485198975 0.791908621788025
-21.2143898010254 0.792406320571899
-21.0049438476562 0.797632932662964
-20.9875087738037 0.798102974891663
-20.9326801300049 0.799347400665283
-20.9155139923096 0.799789905548096
-20.8853054046631 0.800481081008911
-20.3431186676025 0.81264865398407
-20.3304080963135 0.813008069992065
-20.3030471801758 0.813588857650757
-20.2716674804688 0.814086675643921
-20.2429599761963 0.814667344093323
-20.2340812683105 0.814833164215088
-19.9717388153076 0.820004463195801
-19.9279670715332 0.820972204208374
-19.9053115844727 0.821552991867065
-19.8869915008545 0.821884870529175
-19.8338050842285 0.822686791419983
-19.7353382110596 0.824539542198181
-19.6999168395996 0.825037360191345
-19.663646697998 0.825562715530396
-19.483003616333 0.828577041625977
-19.4146938323975 0.829406499862671
-19.3879642486572 0.829876661300659
-19.3510189056396 0.830623388290405
-19.0230274200439 0.835490226745605
-18.9710941314697 0.836153984069824
-18.966329574585 0.836264610290527
-18.8927345275879 0.837591886520386
-18.8650798797607 0.838366270065308
-18.8082942962646 0.839251160621643
-18.6196613311768 0.842956781387329
-18.2563171386719 0.851307988166809
-18.2222213745117 0.852054595947266
-18.2052974700928 0.852441787719727
-18.1695327758789 0.853050231933594
-18.1596145629883 0.85327136516571
-18.114782333374 0.853907346725464
-18.1073150634766 0.854100942611694
-18.0844020843506 0.854626417160034
-18.0828266143799 0.854737043380737
-18.0599822998047 0.855262517929077
-17.4185886383057 0.868121147155762
-17.366382598877 0.868812561035156
-17.3087062835693 0.869780421257019
-17.3008346557617 0.869891047477722
-17.2575283050537 0.870444059371948
-17.2162322998047 0.871273756027222
-17.1074104309082 0.872960567474365
-16.9848556518555 0.874923944473267
-16.9386577606201 0.875504732131958
-16.7503185272217 0.878601789474487
-16.7384719848633 0.878767728805542
-16.5530281066895 0.881477832794189
-16.5492687225342 0.881588459014893
-16.5051136016846 0.882086157798767
-16.4602966308594 0.883026361465454
-16.4209804534912 0.883634805679321
-16.2523555755615 0.886068224906921
-16.209415435791 0.886648893356323
-16.0751419067383 0.888335824012756
-16.0008716583252 0.888888835906982
-15.9342308044434 0.889580249786377
-15.894082069397 0.890078067779541
-15.8392000198364 0.891018152236938
-15.8183879852295 0.891405344009399
-15.7615365982056 0.891986131668091
-15.7610921859741 0.892041444778442
-15.6770620346069 0.892926216125488
-15.6447496414185 0.893368721008301
-15.5864219665527 0.89422595500946
-15.5811557769775 0.894281268119812
-15.5405473709106 0.895000219345093
-15.5204906463623 0.895249128341675
-15.4719228744507 0.895746946334839
-15.3654327392578 0.897433757781982
-15.347861289978 0.897737979888916
-15.2897844314575 0.898429274559021
-15.2002906799316 0.899673700332642
-15.199896812439 0.899701356887817
-15.1656284332275 0.900199174880981
-15.1531553268433 0.900530934333801
-15.1226844787598 0.901111602783203
-15.0769844055176 0.901941299438477
-14.8403606414795 0.905231952667236
-14.7842092514038 0.906089305877686
-14.6678199768066 0.907499551773071
-14.667405128479 0.907527208328247
-14.6202936172485 0.908080339431763
-14.5465250015259 0.909075736999512
-14.5259485244751 0.909462928771973
-14.3601274490356 0.911813497543335
-14.3592729568481 0.911896467208862
-14.3197736740112 0.912421941757202
-14.1831359863281 0.914772391319275
-14.1352920532227 0.91546368598938
-14.1289434432983 0.915684938430786
-14.087926864624 0.91618275642395
-14.0281419754028 0.91703999042511
-13.8909873962402 0.919362783432007
-13.8214178085327 0.920496702194214
-13.8047542572021 0.920966744422913
-13.684419631958 0.923013091087341
-13.5986328125 0.924229860305786
-13.5824537277222 0.924506425857544
-13.5411176681519 0.925391316413879
-13.496955871582 0.926414489746094
-13.4907245635986 0.926552772521973
-13.331579208374 0.929124474525452
-13.3135366439819 0.929401040077209
-13.2498140335083 0.930202960968018
-13.2474002838135 0.930313587188721
-13.1935243606567 0.931005001068115
-13.1853637695312 0.93117082118988
-13.1257133483887 0.931696176528931
-13.1181478500366 0.931751489639282
-13.0580930709839 0.932470560073853
-12.968282699585 0.933742523193359
-12.9203996658325 0.934489250183105
-12.9048404693604 0.934821128845215
-12.7054748535156 0.937724709510803
-12.6713590621948 0.938250064849854
-12.6440210342407 0.93866491317749
-12.5829229354858 0.939245700836182
-12.3847627639771 0.941540837287903
-12.3732109069824 0.941651463508606
-12.3245668411255 0.942121505737305
-12.1847705841064 0.943476557731628
-12.1292161941528 0.944084882736206
-12.1096973419189 0.944333791732788
-12.0377798080444 0.944969892501831
-11.9541893005371 0.945827126502991
-11.9035692214966 0.946324825286865
-11.815375328064 0.947375774383545
-11.7451667785645 0.948122262954712
-11.729546546936 0.948371171951294
-11.6756658554077 0.948841333389282
-11.5828838348389 0.950085639953613
-11.574089050293 0.950196266174316
-11.515435218811 0.950860023498535
-11.4704732894897 0.951440811157227
-11.3136415481567 0.953348875045776
-11.133321762085 0.955395221710205
-11.0329284667969 0.956833124160767
-10.95032787323 0.957496881484985
-10.9190063476562 0.957883954048157
-10.7435169219971 0.959487915039062
-10.7370557785034 0.959543228149414
-10.4177331924438 0.961644887924194
-10.300726890564 0.962308526039124
-10.2845106124878 0.962419033050537
-10.1425476074219 0.963082790374756
-9.94424343109131 0.964161276817322
-9.69993782043457 0.965239763259888
-9.66954803466797 0.965461015701294
-9.61769676208496 0.965792894363403
-9.24977779388428 0.967369079589844
-9.23637008666992 0.967479705810547
-9.16031169891357 0.967922210693359
-9.14980888366699 0.967977523803711
-8.90092086791992 0.968668699264526
-8.12204551696777 0.971627712249756
-8.08705043792725 0.971931934356689
-8.01005840301514 0.972567915916443
-7.98271369934082 0.97278904914856
-7.89024066925049 0.973646402359009
-7.88491535186768 0.973729372024536
-7.77434539794922 0.974337697029114
-7.69424962997437 0.974835395812988
-7.6096625328064 0.975333213806152
-7.59912919998169 0.975443840026855
-7.44796562194824 0.976024627685547
-7.44745254516602 0.976052284240723
-5.09831094741821 0.982965469360352
-4.78765726089478 0.983739852905273
-4.71123170852661 0.983988761901855
-4.44286012649536 0.984707713127136
-4.42868995666504 0.984790682792664
-4.05578517913818 0.985509634017944
-3.93073844909668 0.985703229904175
-3.21399855613708 0.986449837684631
-3.15573382377625 0.986643433570862
-2.73161101341248 0.988634467124939
-2.2408139705658 0.989464044570923
-2.16512823104858 0.989685297012329
-1.93751192092896 0.990293741226196
-1.9358457326889 0.990321397781372
-1.7107036113739 0.99092972278595
-1.64414858818054 0.991178512573242
-1.51918566226959 0.991731643676758
-1.10451722145081 0.993805646896362
-1.09860217571259 0.99388861656189
-0.92111349105835 0.994911789894104
-0.920698881149292 0.99493944644928
-0.804502725601196 0.995824337005615
-0.679680109024048 0.996405124664307
0.526374578475952 0.998672723770142
2.77239751815796 0.999363899230957
2.77417159080505 0.999419212341309
3.06936860084534 0.999668121337891
5.2676887512207 1
};
\addlegendentry{MRT - all}
\addplot [semithick, red, densely dashed]
table {%
-57.499153137207 2.76565551757812e-05
-49.5136833190918 0.000470161437988281
-49.0413932800293 0.00069129467010498
-48.1960411071777 0.00121676921844482
-47.2890777587891 0.00226759910583496
-46.6870346069336 0.00320780277252197
-46.4197311401367 0.00395441055297852
-44.9554290771484 0.00807476043701172
-44.3217544555664 0.0109506845474243
-44.307544708252 0.0110613107681274
-44.2056007385254 0.0116144418716431
-44.1911430358887 0.0117802619934082
-44.0821418762207 0.0122504234313965
-43.8206024169922 0.0138819217681885
-43.7473526000977 0.0143520832061768
-43.6542472839355 0.0149880647659302
-43.5903358459473 0.0154582262039185
-43.4170150756836 0.0164813995361328
-43.0372657775879 0.0190531015396118
-43.0035362243652 0.0194679498672485
-42.9467315673828 0.0199657678604126
-42.8573875427246 0.020988941192627
-42.5063667297363 0.0244455337524414
-42.4833946228027 0.0246391296386719
-42.3785743713379 0.0255516767501831
-42.3520584106445 0.0257452726364136
-42.2196083068848 0.0268237590789795
-42.2131309509277 0.0269343852996826
-42.1471710205078 0.0275150537490845
-41.9973678588867 0.0290083885192871
-41.9635238647461 0.0295060873031616
-41.732780456543 0.031718373298645
-41.7148208618164 0.0319949388504028
-41.665943145752 0.0326032638549805
-41.6496124267578 0.0328521728515625
-41.5635566711426 0.0337370634078979
-41.4949913024902 0.0344283580780029
-41.4847869873047 0.0345389842987061
-41.4327354431152 0.0350368022918701
-41.4183883666992 0.0353133678436279
-41.3736190795898 0.0358110666275024
-41.322639465332 0.036557674407959
-41.3136253356934 0.0367512702941895
-41.2393531799316 0.0377744436264038
-41.1999816894531 0.038438081741333
-41.1632614135742 0.0391018390655518
-41.1191673278809 0.0397378206253052
-41.0601272583008 0.0403739213943481
-41.0390815734863 0.0406780242919922
-40.9432334899902 0.0415352582931519
-40.1776351928711 0.0546430349349976
-40.1389541625977 0.0554449558258057
-40.1030464172363 0.0560256242752075
-40.0962600708008 0.056219220161438
-40.0639114379883 0.056910514831543
-40.0520973205566 0.0572700500488281
-40.0185012817383 0.0579336881637573
-39.9736251831055 0.0589292049407959
-39.9219551086426 0.0597865581512451
-39.9174652099609 0.059924840927124
-39.8573112487793 0.0611691474914551
-39.827205657959 0.0616393089294434
-39.7679901123047 0.0626901388168335
-39.761833190918 0.062883734703064
-39.7350578308105 0.0633814334869385
-39.6869049072266 0.0642939805984497
-39.5850944519043 0.0662297010421753
-39.5814094543457 0.0663679838180542
-39.5607032775879 0.0668104887008667
-39.5394020080566 0.0674741268157959
-39.5062103271484 0.0680825710296631
-39.4949378967285 0.0683037042617798
-39.3554649353027 0.0713455677032471
-39.3445892333984 0.0716774463653564
-39.3124885559082 0.0721752643585205
-39.2698516845703 0.0728665590286255
-39.2580757141113 0.0731984376907349
-39.2400436401367 0.0736684799194336
-39.2320137023926 0.0739450454711914
-39.2131118774414 0.0745257139205933
-39.1377487182617 0.0763509273529053
-39.1045913696289 0.0771528482437134
-39.0726318359375 0.0778164863586426
-39.0521125793457 0.0783143043518066
-38.6486625671387 0.0877163410186768
-38.6323318481445 0.0882141590118408
-38.5581588745117 0.0896244049072266
-38.4613494873047 0.0924174785614014
-38.4231605529785 0.0932470560073853
-38.2401847839355 0.0979757308959961
-37.7283935546875 0.111913084983826
-37.7152404785156 0.112438440322876
-37.6907234191895 0.113157510757446
-37.6730575561523 0.11398708820343
-37.644962310791 0.114761352539062
-37.637882232666 0.115010261535645
-37.6184539794922 0.115618586540222
-37.5525665283203 0.117720246315002
-37.5317840576172 0.118301033973694
-37.5148773193359 0.119075298309326
-37.4932518005371 0.119683623313904
-37.485294342041 0.119932532310486
-37.4604644775391 0.120568513870239
-37.4541816711426 0.120817422866821
-37.3929061889648 0.122946739196777
-37.3826179504395 0.123333930969238
-37.3568801879883 0.124191164970398
-37.3291778564453 0.125159025192261
-37.3026542663574 0.125933289527893
-37.2914848327637 0.126237511634827
-37.2682495117188 0.126845836639404
-37.2359771728516 0.127979636192322
-37.2197647094727 0.128505110740662
-37.1917190551758 0.129611253738403
-37.1850509643555 0.12983238697052
-37.1670951843262 0.13055145740509
-37.1194496154785 0.132044672966003
-37.0950736999512 0.132901906967163
-37.0784301757812 0.133482694625854
-37.0466957092285 0.134312272071838
-36.8686866760254 0.140036463737488
-36.8501663208008 0.140506625175476
-36.8008041381836 0.14219343662262
-36.7767753601074 0.143050670623779
-36.7548751831055 0.143548488616943
-36.5873718261719 0.149715185165405
-36.4702529907227 0.154029130935669
-36.4593734741211 0.154360890388489
-36.4367065429688 0.15494167804718
-36.4143371582031 0.155771255493164
-36.3570137023926 0.157762289047241
-36.2880744934082 0.16033411026001
-35.9273223876953 0.174299001693726
-35.9028930664062 0.175045609474182
-35.8915939331055 0.17551577091217
-35.8853225708008 0.175902843475342
-35.8716926574707 0.176455974578857
-35.8637237548828 0.176649570465088
-35.8439979553223 0.177313208580017
-35.8319664001465 0.178225755691528
-35.8150024414062 0.178778886795044
-35.806079864502 0.179248929023743
-35.7927856445312 0.179940223693848
-35.7800216674805 0.180465698242188
-35.7543411254883 0.181350588798523
-35.7222366333008 0.18314802646637
-35.6961097717285 0.184171199798584
-35.6848602294922 0.184807300567627
-35.6769523620605 0.185304999351501
-35.6629486083984 0.185885787010193
-35.6392669677734 0.18682599067688
-35.6288032531738 0.187489628791809
-35.5995445251465 0.188844680786133
-35.5944862365723 0.189121127128601
-35.5853958129883 0.189563632011414
-35.4877319335938 0.193683981895447
-35.4754219055176 0.194236993789673
-35.4710884094238 0.194568872451782
-35.4568710327148 0.195039033889771
-35.4463005065918 0.195675015449524
-35.4310302734375 0.196449279785156
-35.4120483398438 0.197223663330078
-35.4032554626465 0.197638392448425
-35.3972015380859 0.198053240776062
-35.3893814086914 0.198523283004761
-35.3788299560547 0.199104070663452
-35.3624801635742 0.200016617774963
-35.3170700073242 0.202256560325623
-35.2949638366699 0.203003168106079
-35.1977500915527 0.207704186439514
-35.1822090148926 0.208340287208557
-35.1569175720215 0.209363460540771
-35.0964241027832 0.211907505989075
-35.0796241760254 0.212543487548828
-35.0671577453613 0.213151931762695
-35.0485000610352 0.2138432264328
-35.0466003417969 0.214119791984558
-35.0343360900879 0.214811086654663
-35.0310363769531 0.215004682540894
-35.0174331665039 0.215502500534058
-34.9916496276855 0.216608643531799
-34.9831428527832 0.216940402984619
-34.9681777954102 0.217493534088135
-34.6869735717773 0.23126482963562
-34.6281204223633 0.234030246734619
-34.6139488220215 0.234666228294373
-34.6105880737305 0.234832167625427
-34.5873184204102 0.235717058181763
-34.5828628540039 0.235965967178345
-34.5746078491211 0.236463665962219
-34.5434989929199 0.238095283508301
-34.5015335083008 0.239948034286499
-34.4931793212891 0.240418076515198
-34.4817314147949 0.241081833839417
-34.4776878356934 0.241385936737061
-34.4488677978516 0.242630362510681
-34.4413757324219 0.243017554283142
-34.4222373962402 0.243930101394653
-34.4169425964355 0.244317293167114
-34.4068756103516 0.244925618171692
-34.3851432800293 0.245782852172852
-34.3833427429199 0.24592113494873
-34.372859954834 0.246474266052246
-34.3412208557129 0.248133420944214
-34.2114448547363 0.254383087158203
-34.2079467773438 0.254604339599609
-34.1921691894531 0.255157351493835
-34.183895111084 0.255682706832886
-34.1618690490723 0.256346464157104
-34.1277465820312 0.257950305938721
-34.1139907836914 0.258420467376709
-34.0749626159668 0.260273218154907
-34.0659408569336 0.260854005813599
-34.0337257385254 0.262208938598633
-33.9919281005859 0.264282941818237
-33.9832763671875 0.265029549598694
-33.9697570800781 0.265803813934326
-33.9581642150879 0.266439914703369
-33.9181785583496 0.268486261367798
-33.9002380371094 0.269149899482727
-33.8128051757812 0.273546814918518
-33.6927833557129 0.279630541801453
-33.6817092895508 0.28023886680603
-33.6679153442383 0.280930280685425
-33.6309661865234 0.282893657684326
-33.6216850280762 0.283446669578552
-33.6123123168945 0.283944487571716
-33.5679626464844 0.285769581794739
-33.5600433349609 0.286046147346497
-33.5464897155762 0.286709785461426
-33.503101348877 0.288894414901733
-33.4920768737793 0.289475202560425
-33.4878387451172 0.289696335792542
-33.4610748291016 0.291189670562744
-33.4507255554199 0.291853308677673
-33.4385528564453 0.292572259902954
-33.2868728637695 0.300757646560669
-33.2760162353516 0.301255464553833
-33.2633094787598 0.301836252212524
-33.2575836181641 0.302112698554993
-33.2028579711914 0.304822683334351
-33.1971282958984 0.305182218551636
-33.1855659484863 0.305818319320679
-33.164436340332 0.307145595550537
-33.1487846374512 0.307809352874756
-33.1333618164062 0.308694243431091
-33.1121368408203 0.309800386428833
-33.0821838378906 0.311210632324219
-33.0748405456543 0.311763763427734
-33.0542259216309 0.3128422498703
-32.9586944580078 0.317681550979614
-32.9537658691406 0.318041086196899
-32.9415435791016 0.318677067756653
-32.9234352111816 0.319783210754395
-32.9031410217285 0.320502161979675
-32.8806610107422 0.321442365646362
-32.8767051696777 0.321746587753296
-32.8693351745605 0.322189092636108
-32.8561973571777 0.322880387306213
-32.6366004943848 0.333997011184692
-32.6286239624023 0.334356546401978
-32.6181602478027 0.335020184516907
-32.6073112487793 0.335849761962891
-32.6029167175293 0.336126327514648
-32.5907020568848 0.336983561515808
-32.5801696777344 0.337702512741089
-32.566349029541 0.338587522506714
-32.5568618774414 0.339168190956116
-32.5237274169922 0.340689182281494
-32.4941291809082 0.342375993728638
-32.4829216003418 0.342929005622864
-32.4805335998535 0.343205571174622
-32.4669075012207 0.343924522399902
-32.4608459472656 0.344311714172363
-32.4509773254395 0.344864845275879
-32.4328117370605 0.345749616622925
-32.3864822387695 0.348376750946045
-32.3723030090332 0.349123358726501
-32.370532989502 0.349233984947205
-32.3549118041992 0.349980592727661
-32.3437118530273 0.350589036941528
-32.3295745849609 0.35116970539093
-32.3261108398438 0.35150158405304
-32.3066749572754 0.35202693939209
-32.303825378418 0.352165222167969
-32.2899856567383 0.353022575378418
-32.2764205932617 0.353713870048523
-32.2142219543457 0.357529997825623
-32.2006950378418 0.358359575271606
-32.0657920837402 0.365521788597107
-32.047119140625 0.366627931594849
-32.0359382629395 0.367125749588013
-32.0170288085938 0.368010640144348
-32.0082054138184 0.368480682373047
-31.9940052032471 0.369282722473145
-31.9851627349854 0.369808077812195
-31.9610195159912 0.370941877365112
-31.9479694366455 0.371495008468628
-31.9385643005371 0.371937394142151
-31.9230976104736 0.372573375701904
-31.9179267883301 0.372877597808838
-31.8799057006836 0.375338792800903
-31.8748035430908 0.375781178474426
-31.8629093170166 0.37627899646759
-31.8595085144043 0.37661075592041
-31.8401718139648 0.377634048461914
-31.831371307373 0.378214716911316
-31.8021354675293 0.379956841468811
-31.7993679046631 0.380122780799866
-31.7744426727295 0.381173610687256
-31.7413425445557 0.383358240127563
-31.7292938232422 0.383855938911438
-31.726224899292 0.384187817573547
-31.7153911590576 0.384685516357422
-31.7074165344238 0.385266304016113
-31.6959095001221 0.385736465454102
-31.6785678863525 0.386344790458679
-31.6579685211182 0.387367963790894
-31.6533222198486 0.387616872787476
-31.6161575317383 0.389303684234619
-31.6091346740723 0.389856815338135
-31.5900955200195 0.39107346534729
-31.5734157562256 0.391737222671509
-31.5600509643555 0.39245617389679
-31.5437412261963 0.393064498901367
-31.5234832763672 0.394198298454285
-31.5041999816895 0.395387411117554
-31.4827289581299 0.396410584449768
-31.4801692962646 0.39665949344635
-31.466459274292 0.397378444671631
-31.451602935791 0.39804220199585
-31.4359855651855 0.398816466331482
-31.4085845947266 0.400171518325806
-31.3977432250977 0.400613903999329
-31.3941116333008 0.400779843330383
-31.3795757293701 0.40152645111084
-31.3760089874268 0.401747703552246
-31.3499565124512 0.402909159660339
-31.2967262268066 0.405591487884521
-31.2894668579102 0.40606164932251
-31.2766036987305 0.407195329666138
-31.2632427215576 0.407776117324829
-31.2389068603516 0.409131169319153
-31.2172565460205 0.409822463989258
-31.1940059661865 0.410956263542175
-31.1901378631592 0.411177515983582
-31.1741542816162 0.411951780319214
-31.1440410614014 0.413527965545654
-31.1296920776367 0.4142746925354
-31.1025829315186 0.415795564651489
-31.0820980072021 0.416680455207825
-31.0740833282471 0.417205929756165
-31.0660133361816 0.417758941650391
-31.0354690551758 0.419196963310242
-31.0026073455811 0.420911431312561
-30.9756984710693 0.422349452972412
-30.9729423522949 0.422598361968994
-30.9558200836182 0.423566102981567
-30.9485321044922 0.424063920974731
-30.927661895752 0.425004124641418
-30.9227199554443 0.425391316413879
-30.8982639312744 0.426525115966797
-30.8899612426758 0.427050471305847
-30.806755065918 0.43150269985199
-30.7867259979248 0.432691812515259
-30.7765636444092 0.433383107185364
-30.7439250946045 0.435042381286621
-30.7327861785889 0.435927152633667
-30.7175693511963 0.436480283737183
-30.7139835357666 0.436701536178589
-30.6995105743408 0.437254548072815
-30.6860580444336 0.43794584274292
-30.66530418396 0.439135074615479
-30.6474914550781 0.439936876296997
-30.6052894592285 0.441679120063782
-30.5920333862305 0.442259788513184
-30.5759429931641 0.44300651550293
-30.5557422637939 0.443946719169617
-30.5326824188232 0.445080518722534
-30.5306091308594 0.445218801498413
-30.1223735809326 0.465626955032349
-30.1063556671143 0.466262936592102
-30.0803089141846 0.467507362365723
-30.0667533874512 0.468392252922058
-30.0584926605225 0.468889951705933
-30.0430393218994 0.46969199180603
-30.0360584259033 0.469996094703674
-30.0214195251465 0.470466256141663
-30.0113277435303 0.470991611480713
-29.9784832000732 0.472623229026794
-29.9555015563965 0.473757028579712
-29.9336395263672 0.474586606025696
-29.9196548461914 0.475222587585449
-29.8870277404785 0.476494669914246
-29.8812732696533 0.476743578910828
-29.8694362640381 0.477268934249878
-29.8644027709961 0.477683782577515
-29.7292499542236 0.483490943908691
-29.7110652923584 0.484044075012207
-29.6898078918457 0.485039472579956
-29.4889163970947 0.493473768234253
-29.4826412200928 0.493860960006714
-29.4723606109619 0.494386434555054
-29.4489517211914 0.495409488677979
-29.4405479431152 0.495741367340088
-29.4256477355957 0.496294498443604
-29.397253036499 0.497207045555115
-29.3946399688721 0.49737286567688
-29.383903503418 0.49789834022522
-29.3645858764648 0.498755574226379
-29.318359375 0.50052547454834
-29.2693901062012 0.502682447433472
-29.2665863037109 0.502903580665588
-29.1465930938721 0.507798194885254
-28.9895572662354 0.513964891433716
-28.9788856506348 0.514435052871704
-28.956075668335 0.51531994342804
-28.9432621002197 0.515872955322266
-28.8967018127441 0.517863988876343
-28.8834533691406 0.518638372421265
-28.8741073608398 0.519080877304077
-28.7882041931152 0.522703409194946
-28.7814846038818 0.523145914077759
-28.7462139129639 0.524639129638672
-28.7399978637695 0.524832725524902
-28.7203502655029 0.525413393974304
-28.7089824676514 0.525994062423706
-28.6951885223389 0.526464223861694
-28.6932754516602 0.526630163192749
-28.6814365386963 0.527376890182495
-28.6646900177002 0.527929782867432
-28.6626453399658 0.528178691864014
-28.471155166626 0.535092115402222
-28.4672794342041 0.535285711288452
-28.4465236663818 0.53589403629303
-28.4349460601807 0.536170482635498
-28.4155178070068 0.536972522735596
-28.400203704834 0.537691473960876
-28.3842964172363 0.538216829299927
-28.3447532653809 0.53957200050354
-28.277250289917 0.542503118515015
-28.2612266540527 0.543028593063354
-28.2393074035645 0.543968796730042
-28.077356338501 0.549748420715332
-28.0614185333252 0.550246119499207
-28.0591697692871 0.550467252731323
-28.0277271270752 0.551656484603882
-28.0137672424316 0.552264809608459
-27.9728660583496 0.553730487823486
-27.959020614624 0.554283499717712
-27.9058647155762 0.556357502937317
-27.8200492858887 0.559454679489136
-27.802433013916 0.560173749923706
-27.7861347198486 0.560754299163818
-27.7751541137695 0.561307430267334
-27.7570362091064 0.561943531036377
-27.7346477508545 0.562745451927185
-27.7311820983887 0.562855958938599
-27.7144298553467 0.563602685928345
-27.6678428649902 0.565289497375488
-27.65016746521 0.566036224365234
-27.6407489776611 0.566506266593933
-27.6208877563477 0.566948652267456
-27.6034049987793 0.567501783370972
-27.4836158752441 0.570654273033142
-27.4825782775879 0.570764899253845
-27.4617652893066 0.571234941482544
-27.4130973815918 0.572645306587219
-27.3308544158936 0.575217008590698
-27.2377510070801 0.578341960906982
-27.2212677001953 0.578812003135681
-27.1861267089844 0.580028772354126
-27.1659755706787 0.580609560012817
-27.1512069702148 0.581217765808105
-27.1344718933105 0.581743240356445
-27.1206016540527 0.582268714904785
-27.0870246887207 0.582904696464539
-27.0454769134521 0.584121465682983
-27.0041770935059 0.585310459136963
-26.9710540771484 0.586084842681885
-26.8925476074219 0.588739633560181
-26.8634834289551 0.589652061462402
-26.8509044647217 0.590039253234863
-26.8153762817383 0.59131133556366
-26.8075351715088 0.591504812240601
-26.7686424255371 0.592749357223511
-26.7253551483154 0.594297885894775
-26.7072067260742 0.594740390777588
-26.6881294250488 0.595182776451111
-26.5718364715576 0.598418235778809
-26.5560512542725 0.59880542755127
-26.4968147277832 0.600519895553589
-26.3727397918701 0.604446649551392
-26.346736907959 0.605165719985962
-26.342472076416 0.605276346206665
-26.3187770843506 0.606022834777832
-26.2682952880859 0.607488512992859
-26.2152538299561 0.609369039535522
-26.1924095153809 0.610143184661865
-26.1868438720703 0.610419750213623
-26.1511058807373 0.611525893211365
-26.1417407989502 0.611857771873474
-26.0771331787109 0.613572239875793
-26.0193023681641 0.615452766418457
-26.0041255950928 0.616033434867859
-26.0018863677979 0.616282224655151
-25.8327980041504 0.62200653553009
-25.823205947876 0.622282981872559
-25.7863903045654 0.623361587524414
-25.724006652832 0.625241994857788
-25.6480445861816 0.627896666526794
-25.6300182342529 0.62825620174408
-25.6167697906494 0.628836870193481
-25.5672016143799 0.630606651306152
-25.5507011413574 0.631076812744141
-25.5466232299805 0.631298065185547
-25.5011539459229 0.632459402084351
-25.4927558898926 0.632763624191284
-25.4804077148438 0.6333167552948
-25.4705142974854 0.633786916732788
-25.4345474243164 0.634727001190186
-25.4094619750977 0.635694980621338
-25.4060249328613 0.635916233062744
-25.3940391540527 0.636441588401794
-25.37327003479 0.637160539627075
-25.350736618042 0.637879610061646
-25.2570266723633 0.641474485397339
-25.2363948822021 0.64219343662262
-25.2329483032227 0.642442345619202
-25.1832256317139 0.643852710723877
-25.1789474487305 0.643990993499756
-25.1575927734375 0.644654631614685
-25.1491088867188 0.645124673843384
-25.1347694396973 0.645705461502075
-25.0858249664307 0.647143363952637
-25.0688037872314 0.647613525390625
-24.9648895263672 0.651180744171143
-24.9462490081787 0.651872158050537
-24.9375381469727 0.652121067047119
-24.9033241271973 0.653393030166626
-24.8929882049561 0.653724908828735
-24.8688201904297 0.654499173164368
-24.8596858978271 0.654692769050598
-24.839994430542 0.655328750610352
-24.83030128479 0.655688285827637
-24.8090801239014 0.656407356262207
-24.7423725128174 0.658370733261108
-24.7100086212158 0.659227848052979
-24.6727085113525 0.660500049591064
-24.6539688110352 0.661108374595642
-24.6493453979492 0.661301851272583
-24.6263236999512 0.662020921707153
-24.6168403625488 0.662297487258911
-24.6120986938477 0.66243577003479
-24.5898685455322 0.662905812263489
-24.5550155639648 0.663928985595703
-24.5461902618408 0.664399147033691
-24.4303550720215 0.667606830596924
-24.4108295440674 0.668159961700439
-24.3958625793457 0.668602466583252
-24.2868976593018 0.671782493591309
-24.2302722930908 0.673635244369507
-24.2269344329834 0.673828840255737
-24.1940040588379 0.674713850021362
-24.1863040924072 0.675045609474182
-24.1098556518555 0.677119612693787
-24.0747375488281 0.678115129470825
-24.0677604675293 0.678308725357056
-24.0486068725586 0.678889513015747
-23.617504119873 0.691471695899963
-23.6006565093994 0.691941738128662
-23.5897731781006 0.692356586456299
-23.567476272583 0.69293737411499
-23.5599365234375 0.693158626556396
-23.5325050354004 0.693766951560974
-23.4704856872559 0.695315599441528
-23.3837718963623 0.697776675224304
-23.3070659637451 0.699850678443909
-23.2938804626465 0.700541973114014
-23.2726345062256 0.701012134552002
-23.2444496154785 0.701924681663513
-23.2040596008301 0.702781915664673
-23.203052520752 0.7028648853302
-23.1588191986084 0.703528642654419
-23.148229598999 0.703888058662415
-23.0893783569336 0.705104827880859
-23.0615539550781 0.705851435661316
-23.031982421875 0.706459760665894
-23.0237827301025 0.706763982772827
-22.9895858764648 0.707566022872925
-22.9779262542725 0.707953095436096
-22.9589653015137 0.708395481109619
-22.9519901275635 0.708533763885498
-22.91676902771 0.709557056427002
-22.8896045684814 0.710276007652283
-22.8567810058594 0.711050271987915
-22.831600189209 0.711575746536255
-22.7967910766602 0.71226704120636
-22.7953586578369 0.712377548217773
-22.7661476135254 0.713041305541992
-22.7302150726318 0.713926196098328
-22.7038440704346 0.714479207992554
-22.6663684844971 0.7152259349823
-22.6520805358887 0.715447187423706
-22.6202335357666 0.716110825538635
-22.6091957092285 0.716387391090393
-22.5782032012939 0.716995716094971
-22.5258617401123 0.718267798423767
-22.5158996582031 0.718489050865173
-22.4758453369141 0.719539880752563
-22.4535694122314 0.719982385635376
-22.4167957305908 0.720535397529602
-22.4090805053711 0.720701217651367
-22.386360168457 0.721254348754883
-22.3371276855469 0.722360491752625
-22.1432685852051 0.726950883865356
-22.1264247894287 0.727338075637817
-22.081958770752 0.728057146072388
-22.0564498901367 0.728582501411438
-22.0198650360107 0.729107856750488
-22.0088520050049 0.729384422302246
-21.9475994110107 0.730684161186218
-21.892427444458 0.73198390007019
-21.8578052520752 0.732785820960999
-21.8263130187988 0.733338832855225
-21.8056449890137 0.733974933624268
-21.7607021331787 0.73508095741272
-21.7259731292725 0.735717058181763
-21.691291809082 0.736242532730103
-21.5158805847168 0.739782094955444
-21.4938888549805 0.740252256393433
-21.4750385284424 0.740888237953186
-21.4621143341064 0.741109371185303
-21.4140815734863 0.742132663726807
-21.3011302947998 0.744261980056763
-21.2856578826904 0.744704365730286
-21.2598323822021 0.745257377624512
-21.2500228881836 0.74553394317627
-21.2103328704834 0.746308326721191
-21.2083969116211 0.746391296386719
-21.1636180877686 0.747165560722351
-21.0447788238525 0.749377727508545
-21.0296535491943 0.749709606170654
-20.9607391357422 0.751064658164978
-20.9522857666016 0.751341104507446
-20.9035301208496 0.75217080116272
-20.8911018371582 0.752502679824829
-20.8323345184326 0.753442764282227
-20.6999015808105 0.755820989608765
-20.6780700683594 0.756263494491577
-20.6577854156494 0.756761312484741
-20.5882587432861 0.757784366607666
-20.5747947692871 0.758199214935303
-20.535135269165 0.758752346038818
-20.4441165924072 0.760439157485962
-20.362419128418 0.761987686157227
-20.1330184936523 0.766163349151611
-20.1300239562988 0.76630163192749
-19.6957759857178 0.77484655380249
-19.6920261383057 0.774957180023193
-19.6583709716797 0.775427222251892
-19.6447734832764 0.775620818138123
-19.60768699646 0.776284456253052
-19.5991516113281 0.776395082473755
-19.4947376251221 0.778192520141602
-19.482271194458 0.778690338134766
-19.4290828704834 0.779685854911804
-19.402214050293 0.780155897140503
-19.2367305755615 0.783004283905029
-19.2184410095215 0.783336162567139
-19.1284217834473 0.784857034683228
-19.1051845550537 0.785188913345337
-19.0774726867676 0.785769581794739
-19.0645332336426 0.786073803901672
-19.0282592773438 0.786599159240723
-19.0208168029785 0.786792755126953
-18.9720706939697 0.787594795227051
-18.9414958953857 0.78825831413269
-18.8751277923584 0.789668798446655
-18.8673839569092 0.78983461856842
-18.7690315246582 0.791521549224854
-18.7387218475342 0.792102217674255
-18.6242370605469 0.794452667236328
-18.5948486328125 0.794922828674316
-18.5437679290771 0.795724868774414
-18.3656826019287 0.799015522003174
-18.3652820587158 0.79904317855835
-18.3259735107422 0.799568653106689
-18.166446685791 0.802223324775696
-18.0532836914062 0.804352641105652
-17.9949989318848 0.805569410324097
-17.9899749755859 0.805707693099976
-17.9558219909668 0.806288361549377
-17.9314956665039 0.806758403778076
-17.5107097625732 0.814612030982971
-17.4652290344238 0.815524578094482
-17.4351005554199 0.81613302230835
-17.4197731018066 0.816354155540466
-17.3695182800293 0.816907167434692
-17.3647994995117 0.817073106765747
-17.3107738494873 0.817958116531372
-17.2728137969971 0.818787693977356
-17.2681312561035 0.819008827209473
-17.2481536865234 0.819561958312988
-17.221155166626 0.820225715637207
-17.102071762085 0.82310152053833
-17.0422706604004 0.82415246963501
-16.9752178192139 0.825811624526978
-16.9513072967529 0.826337099075317
-16.7962341308594 0.829323530197144
-16.7734088897705 0.829766035079956
-16.7642307281494 0.83007025718689
-16.6446361541748 0.832586765289307
-16.6005210876465 0.833250284194946
-16.5281105041504 0.834633111953735
-16.5066699981689 0.834992527961731
-16.4412975311279 0.836347579956055
-16.3315391540527 0.838393926620483
-16.2976188659668 0.839195847511292
-16.2930545806885 0.839306473731995
-15.7926244735718 0.849621176719666
-15.7612495422363 0.850312471389771
-15.6664724349976 0.85222053527832
-15.6315965652466 0.85274600982666
-15.4740791320801 0.854792356491089
-15.4641094207764 0.855068922042847
-14.7450714111328 0.867595791816711
-14.7064933776855 0.868121147155762
-14.5721864700317 0.870250463485718
-14.538293838501 0.871080160140991
-14.4803142547607 0.871826767921448
-14.4702453613281 0.871937394142151
-14.4454441070557 0.872462749481201
-14.3820486068726 0.873430728912354
-14.3345775604248 0.874149680137634
-14.330376625061 0.874260187149048
-14.2737712860107 0.875366449356079
-14.2674837112427 0.875504732131958
-14.2358283996582 0.875974774360657
-14.2111206054688 0.876500129699707
-14.1624402999878 0.877302169799805
-14.0771503448486 0.879071950912476
-14.0358686447144 0.879652738571167
-13.9385404586792 0.881035327911377
-13.9167575836182 0.881477832794189
-13.888053894043 0.882169127464294
-13.6667518615723 0.886593580245972
-13.6351137161255 0.887174367904663
-13.5881252288818 0.888225197792053
-13.5804872512817 0.888474106788635
-13.4821348190308 0.890105724334717
-13.4087190628052 0.891654253005981
-13.3845090866089 0.89212441444397
-13.3501930236816 0.892898559570312
-13.3167285919189 0.893396377563477
-13.3133325576782 0.893479347229004
-13.2731781005859 0.894087791442871
-13.1997804641724 0.895719289779663
-13.1652746200562 0.896217107772827
-13.161208152771 0.896299958229065
-13.1529178619385 0.896493554115295
-13.0086574554443 0.898622870445251
-12.9418792724609 0.899397134780884
-12.9112205505371 0.899950265884399
-12.8285493850708 0.90152645111084
-12.8250465393066 0.901664733886719
-12.7626028060913 0.902300834655762
-12.7558259963989 0.902411341667175
-12.7252330780029 0.902992010116577
-12.7083616256714 0.903213262557983
-12.6653490066528 0.904015302658081
-12.6389360427856 0.904734253883362
-12.6029825210571 0.905397891998291
-12.5692939758301 0.906006336212158
-12.4984798431396 0.907388925552368
-12.4777393341064 0.90763783454895
-12.4161748886108 0.908661007881165
-12.3210382461548 0.91059684753418
-12.2868232727051 0.911315679550171
-12.2713623046875 0.911564588546753
-12.2328815460205 0.912062406539917
-11.8008508682251 0.919031023979187
-11.7275819778442 0.919888257980347
-11.4603662490845 0.923206686973572
-11.4106197357178 0.923676729202271
-11.4065275192261 0.923815011978149
-11.3424510955811 0.924506425857544
-11.3420610427856 0.924561738967896
-11.2867784500122 0.925225377082825
-11.2299680709839 0.926054954528809
-11.1569185256958 0.926774024963379
-11.0890302658081 0.927963018417358
-11.0360202789307 0.928571462631226
-10.9390544891357 0.930092334747314
-10.9272031784058 0.930341243743896
-10.8937110900879 0.930894374847412
-10.8788156509399 0.931198477745056
-10.8397970199585 0.931779146194458
-10.82017993927 0.932083368301392
-10.778115272522 0.932608842849731
-10.6425771713257 0.934682846069336
-10.581413269043 0.935291171073914
-10.4341669082642 0.936922788619995
-10.3005409240723 0.9389967918396
-10.2362823486328 0.939688086509705
-10.2358617782593 0.93971574306488
-10.1923513412476 0.940241098403931
-10.1464176177979 0.940794229507446
-10.0873403549194 0.941319704055786
-10.0804347991943 0.941485524177551
-9.89109039306641 0.943808436393738
-9.78976631164551 0.944693326950073
-9.68127727508545 0.946075916290283
-9.65225887298584 0.946324825286865
-9.60288619995117 0.946850299835205
-9.56793975830078 0.947237491607666
-9.46119976043701 0.948149919509888
-9.37645816802979 0.949090242385864
-9.3215856552124 0.949698567390442
-9.1963996887207 0.950721740722656
-9.10310935974121 0.951689600944519
-8.73337841033936 0.955533504486084
-8.64360237121582 0.956501245498657
-8.57273101806641 0.957247972488403
-8.3892765045166 0.958741188049316
-8.31482791900635 0.959321975708008
-8.22443389892578 0.959930300712585
-8.2091588973999 0.960123896598816
-8.1105432510376 0.960787534713745
-8.103346824646 0.960898160934448
-8.03954219818115 0.961395978927612
-7.96678590774536 0.961810827255249
-7.87724113464355 0.962584972381592
-7.86530351638794 0.962695598602295
-7.63349008560181 0.964548349380493
-7.62163972854614 0.964714288711548
-7.36019563674927 0.966373562812805
-6.67623949050903 0.971904277801514
-6.60930442810059 0.972319006919861
-6.31727457046509 0.973757028579712
-6.17121839523315 0.974337697029114
-6.16509819030762 0.974448323249817
-5.83631896972656 0.975914001464844
-5.70163440704346 0.976494669914246
-5.41797971725464 0.977960348129272
-5.40107107162476 0.9780433177948
-5.35618877410889 0.978319764137268
-3.77508401870728 0.984348297119141
-3.57393169403076 0.985730886459351
-3.32139348983765 0.986754059791565
-2.87822127342224 0.989408731460571
-2.72937774658203 0.989906549453735
-2.60902738571167 0.990487337112427
-2.46226572990417 0.991565704345703
-2.44196343421936 0.99164867401123
-2.32884454727173 0.99217414855957
-2.065993309021 0.993695020675659
-2.02862524986267 0.993777990341187
-1.89362132549286 0.994441747665405
-1.88865864276886 0.994497060775757
0.0107179880142212 0.997953653335571
0.194860696792603 0.998202562332153
0.853821873664856 0.998976826667786
0.856218099594116 0.999032139778137
2.82725691795349 0.999944686889648
4.44622850418091 1
};
\draw[|-|] (4.44622850418091, 0.7) -- (5.2676887512207, 0.7);
\node[text width=3cm] at (3, 0.65) {\footnotesize \SI{0.82}{\decibel}};
\draw [dotted] (4.44622850418091, 1) -- (4.44622850418091, 0.7);
\draw [dotted] (5.2676887512207, 1) -- (5.2676887512207, 0.7);

\addlegendentry{Z3RO - all}



\addplot [semithick, blue]
table {%
-inf 0
-28.3500227329027 0.000580720092915215
-28.2946185322762 0.00116144018583043
-28.2276065706126 0.00174216027874564
-28.2113834224602 0.00232288037166086
-28.1908228537649 0.00290360046457607
-28.1703989995563 0.00348432055749129
-28.0967530604995 0.0040650406504065
-28.0931837132412 0.00464576074332172
-28.0827389754378 0.00522648083623693
-28.0703780934474 0.00580720092915215
-28.0255516941655 0.00638792102206736
-28.011871415173 0.00696864111498258
-27.9875561363552 0.00754936120789779
-27.9838914017542 0.00813008130081301
-27.9752095234882 0.00871080139372822
-27.9531825374757 0.00929152148664344
-27.9494104728669 0.00987224157955865
-27.9220676651193 0.0104529616724739
-27.910810338902 0.0110336817653891
-27.9095384837353 0.0116144018583043
-27.8876360996509 0.0121951219512195
-27.869766171835 0.0127758420441347
-27.8549913164208 0.0133565621370499
-27.8486387869443 0.0139372822299652
-27.8359975422951 0.0145180023228804
-27.8196398178509 0.0150987224157956
-27.8169322152072 0.0156794425087108
-27.8078764499647 0.016260162601626
-27.8057992350198 0.0168408826945412
-27.7970414243188 0.0174216027874564
-27.785079459116 0.0180023228803717
-27.7843271437742 0.0185830429732869
-27.7618320429175 0.0191637630662021
-27.7540181531259 0.0197444831591173
-27.7159962227132 0.0203252032520325
-27.710480629298 0.0209059233449477
-27.6968975653307 0.021486643437863
-27.6964920814854 0.0220673635307782
-27.6476710407457 0.0226480836236934
-27.6432917596723 0.0232288037166086
-27.6279192946327 0.0238095238095238
-27.6244958188874 0.024390243902439
-27.62062065342 0.0249709639953542
-27.6167242316881 0.0255516840882695
-27.6023969746984 0.0261324041811847
-27.5945098566111 0.0267131242740999
-27.5802549449524 0.0272938443670151
-27.575870160528 0.0278745644599303
-27.5754412650308 0.0284552845528455
-27.5748144924337 0.0290360046457607
-27.5504179923808 0.029616724738676
-27.5421780541414 0.0301974448315912
-27.5419327438075 0.0307781649245064
-27.5336900629387 0.0313588850174216
-27.5234712302411 0.0319396051103368
-27.520512463773 0.032520325203252
-27.5138589504895 0.0331010452961672
-27.5037858380322 0.0336817653890825
-27.5033595477574 0.0342624854819977
-27.4965460376465 0.0348432055749129
-27.485542170351 0.0354239256678281
-27.4777765283257 0.0360046457607433
-27.4651864862186 0.0365853658536585
-27.4614453936149 0.0371660859465738
-27.4447469730004 0.037746806039489
-27.433735119486 0.0383275261324042
-27.4184777068615 0.0389082462253194
-27.4108144743617 0.0394889663182346
-27.4076432262129 0.0400696864111498
-27.3984602342136 0.040650406504065
-27.365332554525 0.0412311265969803
-27.3646220982401 0.0418118466898955
-27.3579832317257 0.0423925667828107
-27.3409078465998 0.0429732868757259
-27.3286513221599 0.0435540069686411
-27.3193297931011 0.0441347270615563
-27.3127960976686 0.0447154471544715
-27.3087822734873 0.0452961672473868
-27.3080768445245 0.045876887340302
-27.3031770836729 0.0464576074332172
-27.2977553692375 0.0470383275261324
-27.294681878708 0.0476190476190476
-27.2770243266118 0.0481997677119628
-27.2753561305388 0.0487804878048781
-27.2745162511335 0.0493612078977933
-27.2721275034276 0.0499419279907085
-27.269276521612 0.0505226480836237
-27.2640466471328 0.0511033681765389
-27.2466447721011 0.0516840882694541
-27.2434440220943 0.0522648083623693
-27.2326853822304 0.0528455284552846
-27.2215144750591 0.0534262485481998
-27.2013697696549 0.054006968641115
-27.2009157420479 0.0545876887340302
-27.1736493957535 0.0551684088269454
-27.1673083793822 0.0557491289198606
-27.139421642724 0.0563298490127758
-27.1331217249242 0.0569105691056911
-27.1174112503049 0.0574912891986063
-27.0859052423425 0.0580720092915215
-27.0796172624522 0.0586527293844367
-27.0794989591049 0.0592334494773519
-27.0718021525363 0.0598141695702671
-27.0345365972204 0.0603948896631823
-27.0185801100758 0.0609756097560976
-27.0151399804727 0.0615563298490128
-26.990183701244 0.062137049941928
-26.9855855594176 0.0627177700348432
-26.9662446581294 0.0632984901277584
-26.9549146105231 0.0638792102206736
-26.9457498853451 0.0644599303135888
-26.9340105664892 0.0650406504065041
-26.9317355630155 0.0656213704994193
-26.9257666448207 0.0662020905923345
-26.9212172406097 0.0667828106852497
-26.9052161619219 0.0673635307781649
-26.9032123481732 0.0679442508710801
-26.8945068962029 0.0685249709639953
-26.8814076617349 0.0691056910569106
-26.8708111104453 0.0696864111498258
-26.8626681156938 0.070267131242741
-26.8558179353631 0.0708478513356562
-26.7968737988549 0.0714285714285714
-26.7937970616341 0.0720092915214866
-26.7441943497262 0.0725900116144019
-26.7014205676081 0.0731707317073171
-26.6776047662807 0.0737514518002323
-26.6482230500799 0.0743321718931475
-26.6090593352826 0.0749128919860627
-26.5963109474013 0.0754936120789779
-26.5903841541383 0.0760743321718931
-26.5703047709444 0.0766550522648084
-26.5663767187019 0.0772357723577236
-26.5533264847383 0.0778164924506388
-26.5343084810965 0.078397212543554
-26.518579235946 0.0789779326364692
-26.4336642487147 0.0795586527293844
-26.4217793306027 0.0801393728222996
-26.4181599892507 0.0807200929152149
-26.4075960672765 0.0813008130081301
-26.4023356028432 0.0818815331010453
-26.4007068431861 0.0824622531939605
-26.3905765545224 0.0830429732868757
-26.3867092947294 0.0836236933797909
-26.3549596456004 0.0842044134727062
-26.3479043111879 0.0847851335656214
-26.3392005894431 0.0853658536585366
-26.2733073229113 0.0859465737514518
-26.2509246864466 0.086527293844367
-26.1573417425801 0.0871080139372822
-26.1544447308076 0.0876887340301974
-26.1434092193263 0.0882694541231127
-26.1117012639005 0.0888501742160279
-26.1105675111401 0.0894308943089431
-26.072245703725 0.0900116144018583
-26.0687030889597 0.0905923344947735
-26.0491697044478 0.0911730545876887
-26.0208265385633 0.0917537746806039
-25.9763486436173 0.0923344947735192
-25.9523105086984 0.0929152148664344
-25.8986381557398 0.0934959349593496
-25.838816182049 0.0940766550522648
-25.791037244542 0.09465737514518
-25.7710839162139 0.0952380952380952
-25.7175044290993 0.0958188153310104
-25.7079721997765 0.0963995354239257
-25.67229843701 0.0969802555168409
-25.6311549350824 0.0975609756097561
-25.6217306107488 0.0981416957026713
-25.6094328855442 0.0987224157955865
-25.6071800331023 0.0993031358885017
-25.5797692821583 0.099883855981417
-25.5515853124827 0.100464576074332
-25.4855564433479 0.101045296167247
-25.4797943814854 0.101626016260163
-25.4787023843102 0.102206736353078
-25.4324349581904 0.102787456445993
-25.4107093358059 0.103368176538908
-25.4002320714691 0.103948896631823
-25.3886704563772 0.104529616724739
-25.3861155878149 0.105110336817654
-25.3524481189543 0.105691056910569
-25.3409722640997 0.106271777003484
-25.3228974399353 0.1068524970964
-25.3155750898473 0.107433217189315
-25.2770154951234 0.10801393728223
-25.2595865933848 0.108594657375145
-25.2369715208532 0.10917537746806
-25.199709637205 0.109756097560976
-25.0940362477457 0.110336817653891
-25.0939054766053 0.110917537746806
-25.0760406758364 0.111498257839721
-25.0702894193662 0.112078977932636
-25.0333919647205 0.112659698025552
-25.0052434268914 0.113240418118467
-24.9834283944932 0.113821138211382
-24.9705607151918 0.114401858304297
-24.9608384640174 0.114982578397213
-24.9578572240759 0.115563298490128
-24.9572207988921 0.116144018583043
-24.9226167231946 0.116724738675958
-24.9225478763791 0.117305458768873
-24.850701646393 0.117886178861789
-24.82422645126 0.118466898954704
-24.7869441080155 0.119047619047619
-24.7761940222261 0.119628339140534
-24.7690574003815 0.120209059233449
-24.7685250193734 0.120789779326365
-24.749035427968 0.12137049941928
-24.728889022062 0.121951219512195
-24.678423590028 0.12253193960511
-24.6391321679182 0.123112659698026
-24.6291426169682 0.123693379790941
-24.6277519256954 0.124274099883856
-24.6259888298989 0.124854819976771
-24.621552258313 0.125435540069686
-24.5853830052044 0.126016260162602
-24.5701291669193 0.126596980255517
-24.5688577393443 0.127177700348432
-24.5621978630891 0.127758420441347
-24.5536051558947 0.128339140534262
-24.5511067481203 0.128919860627178
-24.5484482173185 0.129500580720093
-24.5294751394101 0.130081300813008
-24.5255546356994 0.130662020905923
-24.519470706562 0.131242740998839
-24.5170420729384 0.131823461091754
-24.5030030862981 0.132404181184669
-24.4939205834877 0.132984901277584
-24.4892511876695 0.133565621370499
-24.4883662412208 0.134146341463415
-24.4836945969735 0.13472706155633
-24.4829060119942 0.135307781649245
-24.4735148163506 0.13588850174216
-24.4567352029924 0.136469221835075
-24.4538585872519 0.137049941927991
-24.4377881848982 0.137630662020906
-24.4052167590553 0.138211382113821
-24.3876935281146 0.138792102206736
-24.3876114133856 0.139372822299652
-24.3625035824803 0.139953542392567
-24.3543058929879 0.140534262485482
-24.3524507374258 0.141114982578397
-24.345554806029 0.141695702671312
-24.3400425271376 0.142276422764228
-24.3180865078068 0.142857142857143
-24.3139043372507 0.143437862950058
-24.3110641742847 0.144018583042973
-24.309250040049 0.144599303135889
-24.2793233911496 0.145180023228804
-24.2702164241095 0.145760743321719
-24.269174483452 0.146341463414634
-24.2678849630467 0.146922183507549
-24.2569425575522 0.147502903600465
-24.2550814611262 0.14808362369338
-24.2478568346034 0.148664343786295
-24.2470589196173 0.14924506387921
-24.2367383109558 0.149825783972125
-24.2096967308656 0.150406504065041
-24.2074351633257 0.150987224157956
-24.1549092153442 0.151567944250871
-24.1241836189151 0.152148664343786
-24.1002864579895 0.152729384436702
-24.0988091434783 0.153310104529617
-24.0634875715527 0.153890824622532
-24.0620768821732 0.154471544715447
-24.0443272445364 0.155052264808362
-23.9733065633999 0.155632984901278
-23.972211345602 0.156213704994193
-23.9614886659612 0.156794425087108
-23.9463950267292 0.157375145180023
-23.9136947987008 0.157955865272938
-23.8925938104084 0.158536585365854
-23.8586786373624 0.159117305458769
-23.8564655375598 0.159698025551684
-23.8106938308995 0.160278745644599
-23.7979366547734 0.160859465737515
-23.7758066752224 0.16144018583043
-23.7617410691915 0.162020905923345
-23.6903760782222 0.16260162601626
-23.6539044279091 0.163182346109175
-23.6527305553855 0.163763066202091
-23.5506921357616 0.164343786295006
-23.5211140768808 0.164924506387921
-23.4917216150327 0.165505226480836
-23.4886081431055 0.166085946573751
-23.4754925755656 0.166666666666667
-23.4260437369519 0.167247386759582
-23.4235196895032 0.167828106852497
-23.4058852301838 0.168408826945412
-23.3765092202546 0.168989547038328
-23.3189939258178 0.169570267131243
-23.2894657424237 0.170150987224158
-23.2667557200906 0.170731707317073
-23.2080400178577 0.171312427409988
-23.2026790443782 0.171893147502904
-23.1617318465773 0.172473867595819
-23.143013924745 0.173054587688734
-23.1096503128993 0.173635307781649
-23.1033096394148 0.174216027874564
-23.0965202254606 0.17479674796748
-23.093765487715 0.175377468060395
-23.0705249524373 0.17595818815331
-23.066452723552 0.176538908246225
-23.0654868188265 0.177119628339141
-23.0413554853524 0.177700348432056
-23.0297077265219 0.178281068524971
-23.019552824713 0.178861788617886
-22.9981781837231 0.179442508710801
-22.9688428600701 0.180023228803717
-22.9066487762379 0.180603948896632
-22.863102688045 0.181184668989547
-22.8536364769946 0.181765389082462
-22.8161732217483 0.182346109175377
-22.8159580888873 0.182926829268293
-22.8130161095636 0.183507549361208
-22.809676808234 0.184088269454123
-22.7977696076408 0.184668989547038
-22.7933744097258 0.185249709639954
-22.7917564945592 0.185830429732869
-22.7905115534716 0.186411149825784
-22.7174650800553 0.186991869918699
-22.7030100704335 0.187572590011614
-22.6848892445266 0.18815331010453
-22.6471346179445 0.188734030197445
-22.641329289564 0.18931475029036
-22.6175678894464 0.189895470383275
-22.6162552293037 0.19047619047619
-22.5814970222969 0.191056910569106
-22.5758778999332 0.191637630662021
-22.5692702807594 0.192218350754936
-22.5545172944333 0.192799070847851
-22.4995747961579 0.193379790940767
-22.4937161278126 0.193960511033682
-22.4865662116468 0.194541231126597
-22.4801836068952 0.195121951219512
-22.4715095831055 0.195702671312427
-22.4660535846282 0.196283391405343
-22.4550976011864 0.196864111498258
-22.4430233925697 0.197444831591173
-22.4341957876109 0.198025551684088
-22.4336588047973 0.198606271777003
-22.4203453716469 0.199186991869919
-22.4111943284779 0.199767711962834
-22.4100926498198 0.200348432055749
-22.3970166449655 0.200929152148664
-22.3903662896533 0.20150987224158
-22.3787591646045 0.202090592334495
-22.3702983072337 0.20267131242741
-22.3702534801724 0.203252032520325
-22.3587890422248 0.20383275261324
-22.3531654583492 0.204413472706156
-22.3489629881997 0.204994192799071
-22.3425542875348 0.205574912891986
-22.3379238347761 0.206155632984901
-22.3357537235517 0.206736353077816
-22.3346467180157 0.207317073170732
-22.3220012124019 0.207897793263647
-22.3204788565283 0.208478513356562
-22.3165032160095 0.209059233449477
-22.2967981753936 0.209639953542393
-22.2892530242716 0.210220673635308
-22.2886508349513 0.210801393728223
-22.2864611731597 0.211382113821138
-22.2817314408826 0.211962833914053
-22.2758996797697 0.212543554006969
-22.2680268789166 0.213124274099884
-22.2673640852421 0.213704994192799
-22.2633776034899 0.214285714285714
-22.2619167925186 0.214866434378629
-22.2602885524091 0.215447154471545
-22.2561152164782 0.21602787456446
-22.2560778527066 0.216608594657375
-22.2433574037723 0.21718931475029
-22.2277812154508 0.217770034843206
-22.2251248327103 0.218350754936121
-22.2249147292725 0.218931475029036
-22.2191249101405 0.219512195121951
-22.2179840514953 0.220092915214866
-22.2160529553642 0.220673635307782
-22.2160403053762 0.221254355400697
-22.2148902751483 0.221835075493612
-22.2133309734572 0.222415795586527
-22.2063622410449 0.222996515679443
-22.1968981040198 0.223577235772358
-22.1961291582713 0.224157955865273
-22.1948501324236 0.224738675958188
-22.1838191037854 0.225319396051103
-22.1811155227684 0.225900116144019
-22.1804157774182 0.226480836236934
-22.1785046041746 0.227061556329849
-22.1741834472536 0.227642276422764
-22.162071996131 0.228222996515679
-22.1607339626013 0.228803716608595
-22.1564346087402 0.22938443670151
-22.1562767645745 0.229965156794425
-22.1511833706876 0.23054587688734
-22.1445697027286 0.231126596980256
-22.1420395956341 0.231707317073171
-22.1341533122425 0.232288037166086
-22.1312113765501 0.232868757259001
-22.1282020781577 0.233449477351916
-22.1137364120333 0.234030197444832
-22.1093819908572 0.234610917537747
-22.1085654294427 0.235191637630662
-22.099565934024 0.235772357723577
-22.0973054885797 0.236353077816492
-22.0938579459785 0.236933797909408
-22.0919931417547 0.237514518002323
-22.0904050092174 0.238095238095238
-22.0898068061957 0.238675958188153
-22.0808386608266 0.239256678281069
-22.0799180822555 0.239837398373984
-22.0770929209118 0.240418118466899
-22.0751815711981 0.240998838559814
-22.0734297212617 0.241579558652729
-22.0684318409702 0.242160278745645
-22.0530889929874 0.24274099883856
-22.0468999617852 0.243321718931475
-22.0460688660662 0.24390243902439
-22.0434282447384 0.244483159117305
-22.0413775424276 0.245063879210221
-22.0401151451262 0.245644599303136
-22.0378070937458 0.246225319396051
-22.0328392440715 0.246806039488966
-22.0281809165397 0.247386759581882
-22.0227676668728 0.247967479674797
-22.0219546202077 0.248548199767712
-22.0153523104816 0.249128919860627
-22.0133718242249 0.249709639953542
-22.0084257795189 0.250290360046458
-22.0063184153622 0.250871080139373
-22.0038191883823 0.251451800232288
-22.001591951322 0.252032520325203
-22.0004581206818 0.252613240418118
-21.9979149029746 0.253193960511034
-21.995285653408 0.253774680603949
-21.9945117546278 0.254355400696864
-21.9919072377227 0.254936120789779
-21.9914904788893 0.255516840882695
-21.9899551228595 0.25609756097561
-21.9891601524261 0.256678281068525
-21.9888218793412 0.25725900116144
-21.9846369551038 0.257839721254355
-21.9802546910379 0.258420441347271
-21.9794855820104 0.259001161440186
-21.9739238891365 0.259581881533101
-21.9717484471987 0.260162601626016
-21.9638073817811 0.260743321718931
-21.9635219020658 0.261324041811847
-21.9551201893367 0.261904761904762
-21.9545829929222 0.262485481997677
-21.9439570402363 0.263066202090592
-21.9308958664518 0.263646922183508
-21.9298809418864 0.264227642276423
-21.9292952214283 0.264808362369338
-21.9270404203724 0.265389082462253
-21.9257711837034 0.265969802555168
-21.9228661027388 0.266550522648084
-21.9223931191137 0.267131242740999
-21.9175632957113 0.267711962833914
-21.9077739295408 0.268292682926829
-21.907548356365 0.268873403019744
-21.9004200702173 0.26945412311266
-21.8982927495158 0.270034843205575
-21.8915107785629 0.27061556329849
-21.8905045328589 0.271196283391405
-21.8898223424344 0.271777003484321
-21.8857648784942 0.272357723577236
-21.8856429803316 0.272938443670151
-21.8844472928567 0.273519163763066
-21.8843932787936 0.274099883855981
-21.8821345749376 0.274680603948897
-21.8817089003064 0.275261324041812
-21.8806125495171 0.275842044134727
-21.8803829926698 0.276422764227642
-21.8775165281799 0.277003484320557
-21.8764363721661 0.277584204413473
-21.8690291866635 0.278164924506388
-21.8677857864223 0.278745644599303
-21.8662675029693 0.279326364692218
-21.8597589552787 0.279907084785134
-21.8538011634398 0.280487804878049
-21.8516887287509 0.281068524970964
-21.8513466339167 0.281649245063879
-21.8416443914083 0.282229965156794
-21.8387419994952 0.28281068524971
-21.8383096951975 0.283391405342625
-21.8378641835074 0.28397212543554
-21.8340991448847 0.284552845528455
-21.8333060716616 0.28513356562137
-21.8293001073786 0.285714285714286
-21.8252483757642 0.286295005807201
-21.822209817298 0.286875725900116
-21.8139734093937 0.287456445993031
-21.8078955191605 0.288037166085947
-21.8074003960935 0.288617886178862
-21.8062030002822 0.289198606271777
-21.8034443258918 0.289779326364692
-21.8017104269431 0.290360046457607
-21.7974110955498 0.290940766550523
-21.7948243540102 0.291521486643438
-21.7944924882946 0.292102206736353
-21.7924547702507 0.292682926829268
-21.7810848008401 0.293263646922183
-21.7792926481592 0.293844367015099
-21.7781994978145 0.294425087108014
-21.7774957758421 0.295005807200929
-21.7743838529166 0.295586527293844
-21.766819196692 0.29616724738676
-21.7564338804366 0.296747967479675
-21.7536988779085 0.29732868757259
-21.7405785377186 0.297909407665505
-21.7388687648437 0.29849012775842
-21.737941495325 0.299070847851336
-21.7362081084274 0.299651567944251
-21.7358184383004 0.300232288037166
-21.7286177084348 0.300813008130081
-21.7281253957804 0.301393728222997
-21.7205315290046 0.301974448315912
-21.7190091307411 0.302555168408827
-21.7108047024341 0.303135888501742
-21.7096525651728 0.303716608594657
-21.7094434378814 0.304297328687573
-21.7071773015352 0.304878048780488
-21.707040044767 0.305458768873403
-21.6940127770207 0.306039488966318
-21.6931203357819 0.306620209059233
-21.6865325335372 0.307200929152149
-21.6830088125529 0.307781649245064
-21.6805300480079 0.308362369337979
-21.6785959809041 0.308943089430894
-21.674480226709 0.30952380952381
-21.6726143955073 0.310104529616725
-21.6651078542057 0.31068524970964
-21.6604051045197 0.311265969802555
-21.6555366828474 0.31184668989547
-21.6527951540377 0.312427409988386
-21.6527608238465 0.313008130081301
-21.6491851346289 0.313588850174216
-21.6444652768757 0.314169570267131
-21.6349521421475 0.314750290360046
-21.6262816331326 0.315331010452962
-21.6240030848782 0.315911730545877
-21.6210472431082 0.316492450638792
-21.6206083589762 0.317073170731707
-21.6168505585893 0.317653890824623
-21.6097898166469 0.318234610917538
-21.608931553664 0.318815331010453
-21.6048062874715 0.319396051103368
-21.603104181349 0.319976771196283
-21.6026217782998 0.320557491289199
-21.5914129392568 0.321138211382114
-21.5743651936115 0.321718931475029
-21.5693368638148 0.322299651567944
-21.5683888829299 0.322880371660859
-21.564061070651 0.323461091753775
-21.5609402015847 0.32404181184669
-21.5605458003197 0.324622531939605
-21.5597350887368 0.32520325203252
-21.5576838594308 0.325783972125436
-21.5540866888754 0.326364692218351
-21.5511047282579 0.326945412311266
-21.5496357614816 0.327526132404181
-21.5434044934224 0.328106852497096
-21.5321569338512 0.328687572590012
-21.529101336865 0.329268292682927
-21.5276003482646 0.329849012775842
-21.5257403139655 0.330429732868757
-21.5225997019058 0.331010452961672
-21.5207325888117 0.331591173054588
-21.5199030986896 0.332171893147503
-21.5190381227843 0.332752613240418
-21.5188552315659 0.333333333333333
-21.5179237710093 0.333914053426249
-21.5126562195528 0.334494773519164
-21.5099702736635 0.335075493612079
-21.5084152533825 0.335656213704994
-21.5071144697796 0.336236933797909
-21.5059760738149 0.336817653890825
-21.49068325167 0.33739837398374
-21.4862683160636 0.337979094076655
-21.4857226635343 0.33855981416957
-21.4775998127633 0.339140534262485
-21.4742233706103 0.339721254355401
-21.471565158569 0.340301974448316
-21.4655367365329 0.340882694541231
-21.464270439869 0.341463414634146
-21.4475766794744 0.342044134727062
-21.4412746634546 0.342624854819977
-21.4408104799853 0.343205574912892
-21.4400784584137 0.343786295005807
-21.4345883619666 0.344367015098722
-21.4344800175293 0.344947735191638
-21.4287344090486 0.345528455284553
-21.4236980162991 0.346109175377468
-21.4154670247643 0.346689895470383
-21.4144343107807 0.347270615563298
-21.4133191945836 0.347851335656214
-21.4093311294492 0.348432055749129
-21.4060835819234 0.349012775842044
-21.4053178995721 0.349593495934959
-21.4045271497565 0.350174216027875
-21.3997067012781 0.35075493612079
-21.3969829481643 0.351335656213705
-21.3836954454352 0.35191637630662
-21.380665767264 0.352497096399535
-21.3788113287547 0.353077816492451
-21.3734373744938 0.353658536585366
-21.3626639704408 0.354239256678281
-21.3626377586876 0.354819976771196
-21.3615625185509 0.355400696864112
-21.3560970616807 0.355981416957027
-21.3529765555034 0.356562137049942
-21.3437763451328 0.357142857142857
-21.3436250714714 0.357723577235772
-21.3433706334719 0.358304297328688
-21.341567057907 0.358885017421603
-21.3397535620773 0.359465737514518
-21.3343072930538 0.360046457607433
-21.3279808758064 0.360627177700348
-21.3252433113074 0.361207897793264
-21.3246884650209 0.361788617886179
-21.3246840816046 0.362369337979094
-21.3169269768353 0.362950058072009
-21.314261079466 0.363530778164925
-21.3119983808103 0.36411149825784
-21.3094504406346 0.364692218350755
-21.309380608069 0.36527293844367
-21.2965771009905 0.365853658536585
-21.2958005430255 0.366434378629501
-21.2955163501558 0.367015098722416
-21.2936783802844 0.367595818815331
-21.292737673362 0.368176538908246
-21.2904460993004 0.368757259001161
-21.2900677895563 0.369337979094077
-21.2854760777779 0.369918699186992
-21.2836440366292 0.370499419279907
-21.2725473289643 0.371080139372822
-21.2622939669855 0.371660859465738
-21.2531968226294 0.372241579558653
-21.2522322819274 0.372822299651568
-21.250086376108 0.373403019744483
-21.224443212761 0.373983739837398
-21.222633732407 0.374564459930314
-21.2213935649496 0.375145180023229
-21.2151114518606 0.375725900116144
-21.2094987225575 0.376306620209059
-21.2010135810196 0.376887340301974
-21.195935335665 0.37746806039489
-21.1958106093162 0.378048780487805
-21.1945023374671 0.37862950058072
-21.193786808996 0.379210220673635
-21.1928560123332 0.379790940766551
-21.1894664154195 0.380371660859466
-21.1876467725863 0.380952380952381
-21.186465344548 0.381533101045296
-21.1862910018042 0.382113821138211
-21.1777782511089 0.382694541231127
-21.165405135321 0.383275261324042
-21.1645459007773 0.383855981416957
-21.1636553122316 0.384436701509872
-21.1616358083937 0.385017421602787
-21.152084718268 0.385598141695703
-21.1518111144632 0.386178861788618
-21.1489488290765 0.386759581881533
-21.1467114467528 0.387340301974448
-21.1442130598526 0.387921022067364
-21.1411065968737 0.388501742160279
-21.1391264289572 0.389082462253194
-21.1350546710986 0.389663182346109
-21.1314232452594 0.390243902439024
-21.1314024772064 0.39082462253194
-21.1305414615172 0.391405342624855
-21.1297897560882 0.39198606271777
-21.1250419116153 0.392566782810685
-21.1171467537516 0.3931475029036
-21.1169892096351 0.393728222996516
-21.1134705551102 0.394308943089431
-21.1133610949416 0.394889663182346
-21.1127986423376 0.395470383275261
-21.0981087917535 0.396051103368177
-21.097366598871 0.396631823461092
-21.0969479985555 0.397212543554007
-21.0850794630798 0.397793263646922
-21.0843363596972 0.398373983739837
-21.0843105443379 0.398954703832753
-21.0782932188638 0.399535423925668
-21.0756250949767 0.400116144018583
-21.0650277587079 0.400696864111498
-21.0612006085366 0.401277584204413
-21.0591055797777 0.401858304297329
-21.0538766272533 0.402439024390244
-21.0531518614194 0.403019744483159
-21.0513413103013 0.403600464576074
-21.0451306685901 0.40418118466899
-21.0400181163825 0.404761904761905
-21.0329077921206 0.40534262485482
-21.0294333410632 0.405923344947735
-21.0049445939006 0.40650406504065
-21.0003354292638 0.407084785133566
-20.9952960261343 0.407665505226481
-20.9918097589154 0.408246225319396
-20.9658473216602 0.408826945412311
-20.9532437072275 0.409407665505226
-20.9490497774858 0.409988385598142
-20.9348979893671 0.410569105691057
-20.9335745480945 0.411149825783972
-20.931552506785 0.411730545876887
-20.9303170994613 0.412311265969803
-20.9179073273517 0.412891986062718
-20.9155143152161 0.413472706155633
-20.9022341524069 0.414053426248548
-20.9001670811594 0.414634146341463
-20.885504057943 0.415214866434379
-20.8821509254393 0.415795586527294
-20.8739945084721 0.416376306620209
-20.8445652648873 0.416957026713124
-20.8423460979019 0.41753774680604
-20.8246613439103 0.418118466898955
-20.8213806410623 0.41869918699187
-20.8204932790132 0.419279907084785
-20.8186165983633 0.4198606271777
-20.8138891968318 0.420441347270616
-20.8104344102583 0.421022067363531
-20.8010540029524 0.421602787456446
-20.7993473452689 0.422183507549361
-20.7900573370429 0.422764227642276
-20.7836038751086 0.423344947735192
-20.7617418436723 0.423925667828107
-20.7522999933166 0.424506387921022
-20.7378561882599 0.425087108013937
-20.7337874213741 0.425667828106852
-20.7299638799171 0.426248548199768
-20.7249966844616 0.426829268292683
-20.7208174726392 0.427409988385598
-20.7126948939355 0.427990708478513
-20.7050106667203 0.428571428571429
-20.6963620080709 0.429152148664344
-20.6902061342525 0.429732868757259
-20.688261329289 0.430313588850174
-20.6869035230349 0.430894308943089
-20.6829784068364 0.431475029036005
-20.6799183915553 0.43205574912892
-20.6688135021134 0.432636469221835
-20.6644853151596 0.43321718931475
-20.6616012444055 0.433797909407665
-20.659714333765 0.434378629500581
-20.6538339031887 0.434959349593496
-20.6478179990759 0.435540069686411
-20.6354862632898 0.436120789779326
-20.633553905943 0.436701509872242
-20.610782597529 0.437282229965157
-20.6010541477538 0.437862950058072
-20.5949807910167 0.438443670150987
-20.5926512979445 0.439024390243902
-20.5828801994483 0.439605110336818
-20.5770285416201 0.440185830429733
-20.5731430731612 0.440766550522648
-20.5708740180564 0.441347270615563
-20.5686380066776 0.441927990708478
-20.5681755505292 0.442508710801394
-20.5679427832585 0.443089430894309
-20.5656805848842 0.443670150987224
-20.5574884717716 0.444250871080139
-20.5523825609709 0.444831591173055
-20.54373510904 0.44541231126597
-20.5398531942904 0.445993031358885
-20.5097690225132 0.4465737514518
-20.5087985769726 0.447154471544715
-20.4895049864649 0.447735191637631
-20.4866857008351 0.448315911730546
-20.4838622814308 0.448896631823461
-20.4749647855208 0.449477351916376
-20.4715536487951 0.450058072009292
-20.4665172593653 0.450638792102207
-20.4499767088762 0.451219512195122
-20.4368013478299 0.451800232288037
-20.4366055265887 0.452380952380952
-20.432583149202 0.452961672473868
-20.4195551677612 0.453542392566783
-20.4117227953682 0.454123112659698
-20.4063419086604 0.454703832752613
-20.4049360828523 0.455284552845528
-20.3553814660953 0.455865272938444
-20.3537343819659 0.456445993031359
-20.3479593753082 0.457026713124274
-20.3479143207873 0.457607433217189
-20.3399718221106 0.458188153310105
-20.3266469134543 0.45876887340302
-20.3250799505524 0.459349593495935
-20.3154319063634 0.45993031358885
-20.3020219363745 0.460511033681765
-20.2833170231976 0.461091753774681
-20.2644129355784 0.461672473867596
-20.2630942941985 0.462253193960511
-20.2579559680286 0.462833914053426
-20.2551796560242 0.463414634146341
-20.2129294573497 0.463995354239257
-20.1560701081894 0.464576074332172
-20.1508748222036 0.465156794425087
-20.1356215502379 0.465737514518002
-20.1232955471912 0.466318234610918
-20.1195048361234 0.466898954703833
-20.1186781111259 0.467479674796748
-20.1153256777741 0.468060394889663
-20.0990861862734 0.468641114982578
-20.0883621628453 0.469221835075494
-20.0772624566869 0.469802555168409
-20.0736794361228 0.470383275261324
-20.0621266224874 0.470963995354239
-20.0592477432538 0.471544715447154
-20.0447983077437 0.47212543554007
-20.0385021906435 0.472706155632985
-20.0255863036318 0.4732868757259
-20.0184135246191 0.473867595818815
-19.9988990989136 0.474448315911731
-19.9827409110869 0.475029036004646
-19.9694843434713 0.475609756097561
-19.9541910946147 0.476190476190476
-19.9457939465058 0.476771196283391
-19.937219102748 0.477351916376307
-19.929177492056 0.477932636469222
-19.9243295599725 0.478513356562137
-19.9238764196409 0.479094076655052
-19.9229209251351 0.479674796747967
-19.9210149128658 0.480255516840883
-19.9181222824903 0.480836236933798
-19.9156456560096 0.481416957026713
-19.9037372941746 0.481997677119628
-19.8889200956495 0.482578397212544
-19.8700796210307 0.483159117305459
-19.8648197488324 0.483739837398374
-19.8237131131575 0.484320557491289
-19.7890699784486 0.484901277584204
-19.7734661236291 0.48548199767712
-19.7726713045744 0.486062717770035
-19.7634735190523 0.48664343786295
-19.7547009597796 0.487224157955865
-19.7086051564901 0.48780487804878
-19.7038022614847 0.488385598141696
-19.6758684363178 0.488966318234611
-19.6697274769159 0.489547038327526
-19.663646680973 0.490127758420441
-19.5977524730409 0.490708478513357
-19.5771111307364 0.491289198606272
-19.5515460531834 0.491869918699187
-19.4961881349366 0.492450638792102
-19.4889456875729 0.493031358885017
-19.4508638563871 0.493612078977933
-19.44190632697 0.494192799070848
-19.4343825297904 0.494773519163763
-19.4323123953847 0.495354239256678
-19.4206445061627 0.495934959349593
-19.4096618594265 0.496515679442509
-19.2937358157352 0.497096399535424
-19.2650403424945 0.497677119628339
-19.208936931132 0.498257839721254
-19.1424873996044 0.49883855981417
-19.1346802631344 0.499419279907085
-19.0610389413783 0.5
-19.0295919649803 0.500580720092915
-18.9448649009245 0.50116144018583
-18.9332008048072 0.501742160278746
-18.9017077674815 0.502322880371661
-18.9001384559237 0.502903600464576
-18.8937812643663 0.503484320557491
-18.872111926313 0.504065040650406
-18.7925949960467 0.504645760743322
-18.7616408976634 0.505226480836237
-18.7466511745258 0.505807200929152
-18.727633033338 0.506387921022067
-18.698111514524 0.506968641114983
-18.6886607882649 0.507549361207898
-18.6852333878197 0.508130081300813
-18.6831096917077 0.508710801393728
-18.6681693957005 0.509291521486643
-18.6533534618447 0.509872241579559
-18.6469332031731 0.510452961672474
-18.5497952479615 0.511033681765389
-18.5240380627106 0.511614401858304
-18.4852265546282 0.51219512195122
-18.4607892169498 0.512775842044135
-18.4395162503033 0.51335656213705
-18.430642019529 0.513937282229965
-18.4069223601724 0.51451800232288
-18.3941897057082 0.515098722415796
-18.3868593570138 0.515679442508711
-18.3852781636424 0.516260162601626
-18.3785958218237 0.516840882694541
-18.2929310483755 0.517421602787456
-18.2848939683953 0.518002322880372
-18.2383606463414 0.518583042973287
-18.23102189851 0.519163763066202
-18.22312964978 0.519744483159117
-18.2122757530734 0.520325203252032
-18.2079326362227 0.520905923344948
-18.160067543507 0.521486643437863
-18.1596153834247 0.522067363530778
-18.130823536838 0.522648083623693
-18.0630173279556 0.523228803716609
-18.0519511373221 0.523809523809524
-18.0394078087194 0.524390243902439
-17.9984789044357 0.524970963995354
-17.995469418882 0.525551684088269
-17.9765404850254 0.526132404181185
-17.9564788280713 0.5267131242741
-17.9497216607529 0.527293844367015
-17.9413129097287 0.52787456445993
-17.9015185203771 0.528455284552846
-17.8920928682736 0.529036004645761
-17.8869298223552 0.529616724738676
-17.8839677240446 0.530197444831591
-17.8686675757885 0.530778164924506
-17.8394135866655 0.531358885017422
-17.8226364444472 0.531939605110337
-17.8072304253345 0.532520325203252
-17.801626578135 0.533101045296167
-17.7692760889101 0.533681765389082
-17.7582049528678 0.534262485481998
-17.7458013921661 0.534843205574913
-17.6838375516899 0.535423925667828
-17.6225866174977 0.536004645760743
-17.621724381502 0.536585365853659
-17.589232213965 0.537166085946574
-17.5751617829108 0.537746806039489
-17.5718590785644 0.538327526132404
-17.5442680816573 0.538908246225319
-17.5398851801421 0.539488966318235
-17.5322119675982 0.54006968641115
-17.5312813855959 0.540650406504065
-17.5287174978038 0.54123112659698
-17.522349798875 0.541811846689895
-17.5154047730599 0.542392566782811
-17.5048217286173 0.542973286875726
-17.4922182277036 0.543554006968641
-17.4897498238941 0.544134727061556
-17.4826464449965 0.544715447154472
-17.4769892863569 0.545296167247387
-17.4563757496973 0.545876887340302
-17.4339564654996 0.546457607433217
-17.4241406695318 0.547038327526132
-17.4235054734877 0.547619047619048
-17.4185880770424 0.548199767711963
-17.4116541659332 0.548780487804878
-17.3509385169406 0.549361207897793
-17.3432058998865 0.549941927990709
-17.3189341714036 0.550522648083624
-17.2917676357186 0.551103368176539
-17.2631318092515 0.551684088269454
-17.2575290077093 0.552264808362369
-17.2530512700977 0.552845528455285
-17.2445548045346 0.5534262485482
-17.2406928906204 0.554006968641115
-17.2317826593828 0.55458768873403
-17.2294974730611 0.555168408826945
-17.2293487873716 0.555749128919861
-17.2251091084313 0.556329849012776
-17.216232658262 0.556910569105691
-17.184848572372 0.557491289198606
-17.1703163241857 0.558072009291521
-17.1653869815627 0.558652729384437
-17.139158927916 0.559233449477352
-17.1378767370043 0.559814169570267
-17.1342942408976 0.560394889663182
-17.1172196400387 0.560975609756098
-17.1115806434014 0.561556329849013
-17.0899192221911 0.562137049941928
-17.0834597101613 0.562717770034843
-17.0452643939429 0.563298490127758
-17.0447868015662 0.563879210220674
-17.0337050337316 0.564459930313589
-17.0324211421517 0.565040650406504
-17.0246863676133 0.565621370499419
-17.0089860474397 0.566202090592335
-16.9092172643922 0.56678281068525
-16.8586016350483 0.567363530778165
-16.8443011174817 0.56794425087108
-16.7863375072125 0.568524970963995
-16.7727985150559 0.569105691056911
-16.7450991665445 0.569686411149826
-16.7437737456957 0.570267131242741
-16.7302590576091 0.570847851335656
-16.6818393280384 0.571428571428571
-16.67284217661 0.572009291521487
-16.6534580864922 0.572590011614402
-16.6410633605527 0.573170731707317
-16.6357849036324 0.573751451800232
-16.6233810747302 0.574332171893147
-16.6070258328931 0.574912891986063
-16.6024770415233 0.575493612078978
-16.5913825085088 0.576074332171893
-16.5815960209244 0.576655052264808
-16.5688954679366 0.577235772357724
-16.5619004779451 0.577816492450639
-16.5516601249448 0.578397212543554
-16.5232636177523 0.578977932636469
-16.5079686063633 0.579558652729384
-16.5024460438248 0.5801393728223
-16.4986255700231 0.580720092915215
-16.4870873602578 0.58130081300813
-16.480935870743 0.581881533101045
-16.4665193683507 0.58246225319396
-16.4420894142598 0.583042973286876
-16.43894945347 0.583623693379791
-16.4330574718304 0.584204413472706
-16.4155155407653 0.584785133565621
-16.4007258565571 0.585365853658537
-16.3996655295195 0.585946573751452
-16.3747896613533 0.586527293844367
-16.3582753224071 0.587108013937282
-16.3506974468651 0.587688734030197
-16.3360653945819 0.588269454123113
-16.3202113507699 0.588850174216028
-16.3135384666467 0.589430894308943
-16.3122614508959 0.590011614401858
-16.2841126484264 0.590592334494774
-16.2705487775983 0.591173054587689
-16.1651804253832 0.591753774680604
-16.1554337746961 0.592334494773519
-16.1413526822745 0.592915214866434
-16.1398809941237 0.59349593495935
-15.9604004157342 0.594076655052265
-15.8861778315342 0.59465737514518
-15.7624670742246 0.595238095238095
-15.6447496425766 0.59581881533101
-15.5811560043541 0.596399535423926
-15.5695549434288 0.596980255516841
-15.5462380762463 0.597560975609756
-15.5273312346435 0.598141695702671
-15.4679112976869 0.598722415795586
-15.4542146420199 0.599303135888502
-15.4447641139965 0.599883855981417
-15.4436404493027 0.600464576074332
-15.4429450529048 0.601045296167247
-15.407209744526 0.601626016260163
-15.3598850736963 0.602206736353078
-15.3276771999081 0.602787456445993
-15.3013768708565 0.603368176538908
-15.2988948913202 0.603948896631823
-15.2896380171162 0.604529616724739
-15.2812243362122 0.605110336817654
-15.2799911610518 0.605691056910569
-15.2601209942013 0.606271777003484
-15.1186721241446 0.6068524970964
-15.1126808385533 0.607433217189315
-15.1116791049873 0.60801393728223
-15.0924344861689 0.608594657375145
-15.092196454355 0.60917537746806
-15.0914790914357 0.609756097560976
-15.0552610596974 0.610336817653891
-15.0467823446024 0.610917537746806
-15.0267334364693 0.611498257839721
-14.9431396556884 0.612078977932636
-14.9115792792052 0.612659698025552
-14.8960094286068 0.613240418118467
-14.853654434256 0.613821138211382
-14.8390874153563 0.614401858304297
-14.8219282583947 0.614982578397212
-14.8166147504934 0.615563298490128
-14.7850456645905 0.616144018583043
-14.7303254932346 0.616724738675958
-14.7255664381074 0.617305458768873
-14.6913769941194 0.617886178861789
-14.6748034908092 0.618466898954704
-14.6581402833279 0.619047619047619
-14.6558051570483 0.619628339140534
-14.6412114270884 0.620209059233449
-14.6122606471774 0.620789779326365
-14.607733979211 0.62137049941928
-14.5741268783429 0.621951219512195
-14.5484176274207 0.62253193960511
-14.5465253206755 0.623112659698026
-14.5236391123486 0.623693379790941
-14.5196842952791 0.624274099883856
-14.5195081763159 0.624854819976771
-14.5128873388417 0.625435540069686
-14.4831899918216 0.626016260162602
-14.4827219355393 0.626596980255517
-14.4707763048899 0.627177700348432
-14.4525431630538 0.627758420441347
-14.4461533699961 0.628339140534262
-14.4292925046816 0.628919860627178
-14.421987834575 0.629500580720093
-14.4200806850273 0.630081300813008
-14.4088187359858 0.630662020905923
-14.4062382884083 0.631242740998839
-14.3872118488424 0.631823461091754
-14.3856042122981 0.632404181184669
-14.3847335897571 0.632984901277584
-14.3788548649956 0.633565621370499
-14.3705024399651 0.634146341463415
-14.3662943041697 0.63472706155633
-14.3607653658645 0.635307781649245
-14.3604960651415 0.63588850174216
-14.3600975131234 0.636469221835075
-14.3519342886869 0.637049941927991
-14.3506385513002 0.637630662020906
-14.3498503582954 0.638211382113821
-14.3402273453535 0.638792102206736
-14.3320671230342 0.639372822299652
-14.3284306573866 0.639953542392567
-14.3245675924135 0.640534262485482
-14.3245309863883 0.641114982578397
-14.3240132229505 0.641695702671312
-14.3197739329211 0.642276422764228
-14.3156218238742 0.642857142857143
-14.3083688476247 0.643437862950058
-14.2929297373547 0.644018583042973
-14.2770855768505 0.644599303135889
-14.2648764598599 0.645180023228804
-14.2563678113204 0.645760743321719
-14.2426579943587 0.646341463414634
-14.2411476013035 0.646922183507549
-14.2314356638426 0.647502903600465
-14.2165971469822 0.64808362369338
-14.212060024443 0.648664343786295
-14.2028358172919 0.64924506387921
-14.2018416205262 0.649825783972125
-14.1917797741706 0.650406504065041
-14.1908902010305 0.650987224157956
-14.1905004017497 0.651567944250871
-14.1830093771412 0.652148664343786
-14.1430371787641 0.652729384436701
-14.1407257483895 0.653310104529617
-14.1345160971735 0.653890824622532
-14.134265893656 0.654471544715447
-14.131126767575 0.655052264808362
-14.1146173397853 0.655632984901278
-14.1062808523233 0.656213704994193
-14.0890745073458 0.656794425087108
-14.0819264366986 0.657375145180023
-14.0796329712255 0.657955865272938
-14.0631939611557 0.658536585365854
-14.0583669687717 0.659117305458769
-14.0573166273726 0.659698025551684
-14.0512971793769 0.660278745644599
-14.0369948823047 0.660859465737515
-14.0309181296956 0.66144018583043
-14.0061897446422 0.662020905923345
-13.9953574653589 0.66260162601626
-13.9884313684599 0.663182346109175
-13.985567536264 0.663763066202091
-13.9791822925658 0.664343786295006
-13.978196428822 0.664924506387921
-13.9633183155013 0.665505226480836
-13.9627151464711 0.666085946573751
-13.9424988903726 0.666666666666667
-13.9263545793992 0.667247386759582
-13.9212799529362 0.667828106852497
-13.9126608784585 0.668408826945412
-13.9063931341366 0.668989547038327
-13.9058531598561 0.669570267131243
-13.8798568896186 0.670150987224158
-13.8666114321595 0.670731707317073
-13.8561994629729 0.671312427409988
-13.8453259622422 0.671893147502904
-13.8361871448311 0.672473867595819
-13.8053219546045 0.673054587688734
-13.7948759579445 0.673635307781649
-13.7891875533628 0.674216027874564
-13.7690590758348 0.67479674796748
-13.7478426285837 0.675377468060395
-13.7265420497722 0.67595818815331
-13.72619323673 0.676538908246225
-13.7182075768856 0.677119628339141
-13.7058532556799 0.677700348432056
-13.7054863087638 0.678281068524971
-13.6843150062576 0.678861788617886
-13.6650595544598 0.679442508710801
-13.6510533002184 0.680023228803717
-13.6458497122198 0.680603948896632
-13.6222905034002 0.681184668989547
-13.6203612731414 0.681765389082462
-13.4975210175654 0.682346109175377
-13.4418379097407 0.682926829268293
-13.2864160494802 0.683507549361208
-13.2657981351185 0.684088269454123
-13.2523020622537 0.684668989547038
-13.2509795541476 0.685249709639954
-13.2493614050318 0.685830429732869
-13.087627872977 0.686411149825784
-13.0688200719577 0.686991869918699
-12.7982983224064 0.687572590011614
-12.5710652368691 0.68815331010453
-12.5015571391868 0.688734030197445
-12.1366491954329 0.68931475029036
-12.042275938958 0.689895470383275
-11.7370703604767 0.69047619047619
-11.7295466765217 0.691056910569106
-11.6920393886046 0.691637630662021
-11.675665623224 0.692218350754936
-11.6576080294234 0.692799070847851
-11.6030430516044 0.693379790940767
-11.5926773865812 0.693960511033682
-11.5707162559303 0.694541231126597
-11.5701063343129 0.695121951219512
-11.5658767685714 0.695702671312427
-11.5656639956084 0.696283391405343
-11.5342484035776 0.696864111498258
-11.5238339033913 0.697444831591173
-11.4979048731614 0.698025551684088
-11.4807413155441 0.698606271777004
-11.4758904049529 0.699186991869919
-11.467085893954 0.699767711962834
-11.464607067937 0.700348432055749
-11.4242266979793 0.700929152148664
-11.4174660445863 0.70150987224158
-11.4030286606552 0.702090592334495
-11.4022358866062 0.70267131242741
-11.3804047910606 0.703252032520325
-11.3594828913457 0.70383275261324
-11.3525966320067 0.704413472706156
-11.3361895563547 0.704994192799071
-11.3295156679754 0.705574912891986
-11.3207018775046 0.706155632984901
-11.3136420017664 0.706736353077816
-11.3032716986122 0.707317073170732
-11.2935164426807 0.707897793263647
-11.2904765211555 0.708478513356562
-11.2852483931061 0.709059233449477
-11.2798131368001 0.709639953542393
-11.2755339575061 0.710220673635308
-11.2690530987842 0.710801393728223
-11.2635223837897 0.711382113821138
-11.2550697280585 0.711962833914053
-11.2495663966545 0.712543554006969
-11.2168973275609 0.713124274099884
-11.2025605949144 0.713704994192799
-11.1897895684337 0.714285714285714
-11.1807343608161 0.71486643437863
-11.1805121031164 0.715447154471545
-11.1638161739975 0.71602787456446
-11.1616203420735 0.716608594657375
-11.1486707738163 0.71718931475029
-11.1425865873294 0.717770034843206
-11.1413234180282 0.718350754936121
-11.1333216371673 0.718931475029036
-11.1210238407835 0.719512195121951
-11.1005447938374 0.720092915214866
-11.0965825306502 0.720673635307782
-11.0963776908208 0.721254355400697
-11.0941737776417 0.721835075493612
-11.0928801777521 0.722415795586527
-11.0846539916905 0.722996515679442
-11.0812735670036 0.723577235772358
-11.0731923213082 0.724157955865273
-11.0523774625093 0.724738675958188
-11.0514184929223 0.725319396051103
-11.0439950694035 0.725900116144019
-11.0436768038305 0.726480836236934
-11.0416092854978 0.727061556329849
-11.0357999682439 0.727642276422764
-11.0329285794041 0.728222996515679
-11.0198870968419 0.728803716608595
-10.9876227608593 0.72938443670151
-10.9864381362865 0.729965156794425
-10.9801007908012 0.73054587688734
-10.9662820678495 0.731126596980256
-10.9517181417198 0.731707317073171
-10.9515886321665 0.732288037166086
-10.938663621863 0.732868757259001
-10.9278842732916 0.733449477351916
-10.9190062674713 0.734030197444832
-10.9150903870786 0.734610917537747
-10.9066499648566 0.735191637630662
-10.9036455085823 0.735772357723577
-10.8814541244574 0.736353077816492
-10.880061095595 0.736933797909408
-10.8789041217025 0.737514518002323
-10.8736308698363 0.738095238095238
-10.8637852698352 0.738675958188153
-10.8570040859947 0.739256678281069
-10.8509241294205 0.739837398373984
-10.8346933528893 0.740418118466899
-10.8197451686856 0.740998838559814
-10.8098083861575 0.741579558652729
-10.8007199797092 0.742160278745645
-10.7910116225436 0.74274099883856
-10.7816846363803 0.743321718931475
-10.7708959523145 0.74390243902439
-10.7435172104277 0.744483159117305
-10.7430856620384 0.745063879210221
-10.7334479089086 0.745644599303136
-10.7232799441125 0.746225319396051
-10.7001829984368 0.746806039488966
-10.6798178696286 0.747386759581881
-10.6759516512126 0.747967479674797
-10.6695221856818 0.748548199767712
-10.6555365320718 0.749128919860627
-10.6293826655217 0.749709639953542
-10.6237800688614 0.750290360046458
-10.6091955752367 0.750871080139373
-10.5969074240657 0.751451800232288
-10.5752477872772 0.752032520325203
-10.489800767147 0.752613240418119
-10.4778979181711 0.753193960511034
-10.4748747780485 0.753774680603949
-10.4541467869285 0.754355400696864
-10.4306060837073 0.754936120789779
-10.4177329043424 0.755516840882695
-10.4060946578038 0.75609756097561
-10.3172230727212 0.756678281068525
-10.2716616953812 0.75725900116144
-10.1564833416993 0.757839721254355
-10.1469075543633 0.758420441347271
-10.0691055802492 0.759001161440186
-9.60245437252789 0.759581881533101
-9.42531401770166 0.760162601626016
-8.43709774475938 0.760743321718931
-8.42591330542615 0.761324041811847
-8.39057014853086 0.761904761904762
-8.33279549791992 0.762485481997677
-8.31070688936146 0.763066202090592
-8.29978028089584 0.763646922183507
-8.28153169889243 0.764227642276423
-8.27202078311472 0.764808362369338
-8.24514801948484 0.765389082462253
-8.24274465609613 0.765969802555168
-8.23893283247899 0.766550522648084
-8.19565326569717 0.767131242740999
-8.19454911711592 0.767711962833914
-8.19082900477553 0.768292682926829
-8.17963780916734 0.768873403019744
-8.15272197246872 0.76945412311266
-8.15094934148975 0.770034843205575
-8.14979976032609 0.77061556329849
-8.12943416072464 0.771196283391405
-8.12204568602711 0.771777003484321
-8.11878444834945 0.772357723577236
-8.11815746849515 0.772938443670151
-8.11426431504005 0.773519163763066
-8.1045333342933 0.774099883855981
-8.09057852817212 0.774680603948897
-8.07874879064213 0.775261324041812
-8.07537382688264 0.775842044134727
-8.0712831240465 0.776422764227642
-8.0619931779125 0.777003484320557
-8.06138301268714 0.777584204413473
-8.05081110842611 0.778164924506388
-8.05048406546489 0.778745644599303
-8.04329184468066 0.779326364692218
-8.03376168890933 0.779907084785134
-8.02442766738957 0.780487804878049
-8.01811491944652 0.781068524970964
-8.00879131851829 0.781649245063879
-8.0064853864429 0.782229965156794
-7.99368308833425 0.78281068524971
-7.98271357545832 0.783391405342625
-7.96982149159851 0.78397212543554
-7.96293975018554 0.784552845528455
-7.95425862866512 0.78513356562137
-7.9539234128967 0.785714285714286
-7.9535382138166 0.786295005807201
-7.95104292253439 0.786875725900116
-7.94367450280395 0.787456445993031
-7.94291600940897 0.788037166085947
-7.94268516456801 0.788617886178862
-7.92288552584226 0.789198606271777
-7.92169465192586 0.789779326364692
-7.91916466108189 0.790360046457607
-7.91799061354377 0.790940766550523
-7.91736767608645 0.791521486643438
-7.91257790783243 0.792102206736353
-7.91058663622723 0.792682926829268
-7.90681504096499 0.793263646922184
-7.90296757542702 0.793844367015099
-7.89581639327829 0.794425087108014
-7.89210626697053 0.795005807200929
-7.87113766495969 0.795586527293844
-7.85882798602549 0.79616724738676
-7.84874663388801 0.796747967479675
-7.8288473873992 0.79732868757259
-7.78426725526876 0.797909407665505
-7.77434522235776 0.79849012775842
-7.77159534803857 0.799070847851336
-7.7622824196397 0.799651567944251
-7.74554627227278 0.800232288037166
-7.73470108799212 0.800813008130081
-7.73073652685701 0.801393728222996
-7.67730753100922 0.801974448315912
-7.66696820231094 0.802555168408827
-7.66182468763987 0.803135888501742
-7.65789722305924 0.803716608594657
-7.6175318450055 0.804297328687573
-7.60966259160354 0.804878048780488
-7.60749843472375 0.805458768873403
-7.57832506759585 0.806039488966318
-7.46706877752174 0.806620209059233
-7.42105057191029 0.807200929152149
-7.27596030220976 0.807781649245064
-7.08686574837726 0.808362369337979
-6.02946475757499 0.808943089430894
-5.75253937784504 0.80952380952381
-3.5247736843013 0.810104529616725
-3.408758399484 0.81068524970964
-3.37049509251362 0.811265969802555
-3.24802224131135 0.81184668989547
-3.22683874659989 0.812427409988386
-3.22613033518569 0.813008130081301
-3.21113778895944 0.813588850174216
-3.20767595898738 0.814169570267131
-3.19345434304976 0.814750290360046
-3.1557339293081 0.815331010452962
-3.15061117710361 0.815911730545877
-3.12923364133755 0.816492450638792
-3.12853908929779 0.817073170731707
-3.12517830509608 0.817653890824622
-3.1212422449964 0.818234610917538
-3.10365870109325 0.818815331010453
-3.10342096735504 0.819396051103368
-3.09341725873147 0.819976771196283
-3.08643833758882 0.820557491289199
-3.08490126688374 0.821138211382114
-3.07654884852057 0.821718931475029
-3.07295790099151 0.822299651567944
-3.05867907237795 0.822880371660859
-3.05194944551169 0.823461091753775
-3.05080429735252 0.82404181184669
-3.04347171026807 0.824622531939605
-3.04343859333094 0.82520325203252
-3.03900266256261 0.825783972125436
-3.03896578085791 0.826364692218351
-3.0374362130907 0.826945412311266
-3.02371688051163 0.827526132404181
-3.0215759645197 0.828106852497096
-3.02072960954117 0.828687572590012
-3.01319423400311 0.829268292682927
-3.00543497533059 0.829849012775842
-3.00029579517046 0.830429732868757
-2.98884496068602 0.831010452961672
-2.98705124215718 0.831591173054588
-2.98688034872411 0.832171893147503
-2.97355578865701 0.832752613240418
-2.97289167816544 0.833333333333333
-2.95847659918766 0.833914053426249
-2.9406850729611 0.834494773519164
-2.92807355357677 0.835075493612079
-2.90943917236051 0.835656213704994
-2.89487793155399 0.836236933797909
-2.8915033823202 0.836817653890825
-2.87912799974501 0.83739837398374
-2.87626627224768 0.837979094076655
-2.8612484145102 0.83855981416957
-2.85325585792212 0.839140534262485
-2.84700235673041 0.839721254355401
-2.84445041658219 0.840301974448316
-2.84238559058738 0.840882694541231
-2.83324206344879 0.841463414634146
-2.81600244655122 0.842044134727062
-2.80841597378968 0.842624854819977
-2.79761446870115 0.843205574912892
-2.79528293277458 0.843786295005807
-2.77820761363509 0.844367015098722
-2.76754699779756 0.844947735191638
-2.7664712323755 0.845528455284553
-2.76176744131428 0.846109175377468
-2.75021698596522 0.846689895470383
-2.73258131509535 0.847270615563299
-2.73161100844804 0.847851335656214
-2.70276119892967 0.848432055749129
-2.69257181832165 0.849012775842044
-2.65839793879551 0.849593495934959
-2.65098360821777 0.850174216027875
-2.63886448671277 0.85075493612079
-2.61888640184552 0.851335656213705
-2.61173278667389 0.85191637630662
-2.60117369356281 0.852497096399535
-2.5953903544212 0.853077816492451
-2.58652503836227 0.853658536585366
-2.5849728281794 0.854239256678281
-2.53911617609057 0.854819976771196
-2.48140966489512 0.855400696864111
-2.29675051118471 0.855981416957027
-2.2811444920869 0.856562137049942
-2.16512833263468 0.857142857142857
-1.83008720310532 0.857723577235772
-1.75507511192612 0.858304297328688
-1.72586303421836 0.858885017421603
-1.62176773752644 0.859465737514518
-1.61095542648425 0.860046457607433
-1.60986474542406 0.860627177700348
-1.57876845972361 0.861207897793264
-1.57213834499008 0.861788617886179
-1.54885003623407 0.862369337979094
-1.54024652187562 0.862950058072009
-1.53893967377927 0.863530778164925
-1.51918563328814 0.86411149825784
-1.50342834458618 0.864692218350755
-1.49072044292459 0.86527293844367
-1.480224802084 0.865853658536585
-1.47775754955191 0.866434378629501
-1.46213708338873 0.867015098722416
-1.459438153191 0.867595818815331
-1.45933248985512 0.868176538908246
-1.45870343532674 0.868757259001161
-1.45751542987542 0.869337979094077
-1.4402587561497 0.869918699186992
-1.4367839814756 0.870499419279907
-1.43392101905275 0.871080139372822
-1.42488752004056 0.871660859465737
-1.42390702821358 0.872241579558653
-1.39876215451649 0.872822299651568
-1.39603393210896 0.873403019744483
-1.39056065265595 0.873983739837398
-1.35968930965428 0.874564459930314
-1.35534115767693 0.875145180023229
-1.33228391480666 0.875725900116144
-1.33151070776402 0.876306620209059
-1.32996946872753 0.876887340301974
-1.32005861288334 0.87746806039489
-1.31923476916444 0.878048780487805
-1.26083569270873 0.87862950058072
-1.24621563306998 0.879210220673635
-1.24178766919541 0.879790940766551
-1.23181741302228 0.880371660859466
-1.2069111952163 0.880952380952381
-1.20676756485502 0.881533101045296
-1.20337947872316 0.882113821138211
-1.17887563657149 0.882694541231127
-1.17790238652403 0.883275261324042
-1.16949346003305 0.883855981416957
-1.1662652686629 0.884436701509872
-1.13176468049351 0.885017421602787
-1.13108061500291 0.885598141695703
-1.12657596390321 0.886178861788618
-1.1263356663268 0.886759581881533
-1.11524108556045 0.887340301974448
-1.11395986761437 0.887921022067364
-1.10451717626744 0.888501742160279
-1.10396245376972 0.889082462253194
-1.10065642459358 0.889663182346109
-1.09860214954905 0.890243902439024
-1.08882684104324 0.89082462253194
-1.0834112753241 0.891405342624855
-1.08255112282373 0.89198606271777
-1.06854440646486 0.892566782810685
-1.06586694948826 0.8931475029036
-1.04547315914074 0.893728222996516
-1.04316817219319 0.894308943089431
-1.04277742536946 0.894889663182346
-1.04274365200983 0.895470383275261
-1.03423752017082 0.896051103368177
-1.02861988218325 0.896631823461092
-1.02496391128108 0.897212543554007
-1.02330477302999 0.897793263646922
-1.01390449093739 0.898373983739837
-0.991644784809781 0.898954703832753
-0.98885151277893 0.899535423925668
-0.976500325898634 0.900116144018583
-0.973509565466997 0.900696864111498
-0.966744661545412 0.901277584204414
-0.960907909588094 0.901858304297329
-0.953809897075578 0.902439024390244
-0.946601871141165 0.903019744483159
-0.944883563420364 0.903600464576074
-0.943878311794955 0.90418118466899
-0.934504471660628 0.904761904761905
-0.924670003866888 0.90534262485482
-0.92353973410396 0.905923344947735
-0.923239990345882 0.90650406504065
-0.922951526897705 0.907084785133566
-0.921113526429806 0.907665505226481
-0.920698800091688 0.908246225319396
-0.9143949206068 0.908826945412311
-0.905143304827548 0.909407665505226
-0.894754476023392 0.909988385598142
-0.892479029329611 0.910569105691057
-0.882120610563557 0.911149825783972
-0.864615050766087 0.911730545876887
-0.863085847317704 0.912311265969802
-0.861596332046185 0.912891986062718
-0.852994732306258 0.913472706155633
-0.85028163615867 0.914053426248548
-0.849795635440709 0.914634146341463
-0.846668157465198 0.915214866434379
-0.846012021773184 0.915795586527294
-0.840915376375639 0.916376306620209
-0.83377038992023 0.916957026713124
-0.825958258707555 0.91753774680604
-0.824226836431862 0.918118466898955
-0.820226814977404 0.91869918699187
-0.818552610305979 0.919279907084785
-0.818371449723883 0.9198606271777
-0.814112870627371 0.920441347270616
-0.808633572794814 0.921022067363531
-0.805769841372316 0.921602787456446
-0.804502666492165 0.922183507549361
-0.800761317192753 0.922764227642276
-0.792073882210589 0.923344947735192
-0.786341220249035 0.923925667828107
-0.783459186681561 0.924506387921022
-0.78252520280082 0.925087108013937
-0.766274291824111 0.925667828106852
-0.763663088374123 0.926248548199768
-0.759517147994012 0.926829268292683
-0.747898962658546 0.927409988385598
-0.734150015978798 0.927990708478513
-0.7175316825872 0.928571428571429
-0.714740802450819 0.929152148664344
-0.713893142614855 0.929732868757259
-0.702523042325568 0.930313588850174
-0.697202572871854 0.930894308943089
-0.686102491090556 0.931475029036005
-0.666161197736359 0.93205574912892
-0.662261282160884 0.932636469221835
-0.65971700161484 0.93321718931475
-0.650338497864164 0.933797909407665
-0.62459001117456 0.934378629500581
-0.620129534746654 0.934959349593496
-0.619642308583987 0.935540069686411
-0.613675633292024 0.936120789779326
-0.612600931970455 0.936701509872242
-0.610313123096474 0.937282229965157
-0.579541988535962 0.937862950058072
-0.574177655457612 0.938443670150987
-0.545140989594993 0.939024390243902
-0.527014899402471 0.939605110336818
-0.509412646831602 0.940185830429733
-0.508189669361109 0.940766550522648
-0.497957801455637 0.941347270615563
-0.497881355971403 0.941927990708479
-0.495903188896313 0.942508710801394
-0.48045486798495 0.943089430894309
-0.478923240817935 0.943670150987224
-0.466229983622764 0.944250871080139
-0.400274641742293 0.944831591173055
-0.397414419702377 0.94541231126597
-0.37141974535641 0.945993031358885
-0.338097705029957 0.9465737514518
-0.287320121242816 0.947154471544715
-0.264035872425187 0.947735191637631
-0.253014231875066 0.948315911730546
-0.237354082091347 0.948896631823461
-0.224730157830144 0.949477351916376
-0.221053943205924 0.950058072009291
-0.219824476153207 0.950638792102207
-0.173838827230948 0.951219512195122
-0.172461369235882 0.951800232288037
-0.150145767623449 0.952380952380952
-0.127710456982068 0.952961672473868
-0.1119259602459 0.953542392566783
-0.110510348861078 0.954123112659698
-0.0968259939595846 0.954703832752613
-0.091378433131397 0.955284552845528
-0.0764885164927173 0.955865272938444
-0.0732516141750444 0.956445993031359
-0.0637388532500473 0.957026713124274
-0.0627955019258775 0.957607433217189
-0.0397968013264266 0.958188153310105
-0.0323437315549556 0.95876887340302
-0.0250956488676151 0.959349593495935
-0.0075668950440125 0.95993031358885
0.0010632890839502 0.960511033681765
0.0048503232238716 0.961091753774681
0.01426191722682 0.961672473867596
0.0190048817284633 0.962253193960511
0.0227581324494256 0.962833914053426
0.0264565926478476 0.963414634146341
0.0499682713772037 0.963995354239257
0.0681970422423767 0.964576074332172
0.118971191886966 0.965156794425087
0.120693263516654 0.965737514518002
0.124669530534541 0.966318234610917
0.148274122628043 0.966898954703833
0.154848540520116 0.967479674796748
0.178884282871238 0.968060394889663
0.213040755187386 0.968641114982578
0.234431033364352 0.969221835075494
0.237103139670126 0.969802555168409
0.323499969779199 0.970383275261324
0.364093022328621 0.970963995354239
0.367161002531648 0.971544715447154
0.450869392206008 0.97212543554007
0.482006380344994 0.972706155632985
0.520301320465681 0.9732868757259
0.712325482827805 0.973867595818815
1.09423838981658 0.974448315911731
1.67928135049352 0.975029036004646
2.3100164158845 0.975609756097561
2.37517890596289 0.976190476190476
2.44312491587812 0.976771196283391
2.52893537646985 0.977351916376307
2.54166806290936 0.977932636469222
2.55115854406719 0.978513356562137
2.57345210480033 0.979094076655052
2.57931844942928 0.979674796747967
2.63817493968126 0.980255516840883
2.65361623550176 0.980836236933798
2.66112648782108 0.981416957026713
2.68539736592511 0.981997677119628
2.69023365514 0.982578397212544
2.69068054812858 0.983159117305459
2.69462181194844 0.983739837398374
2.69623524245105 0.984320557491289
2.73798011878758 0.984901277584204
2.7385803679217 0.98548199767712
2.76872028332774 0.986062717770035
2.77239758173234 0.98664343786295
2.77293935763257 0.987224157955865
2.77417158855301 0.98780487804878
2.79002132879058 0.988385598141696
2.83854005926508 0.988966318234611
2.88775973113228 0.989547038327526
2.92331516421242 0.990127758420441
2.92967254858972 0.990708478513357
2.93460398318541 0.991289198606272
2.93961700274738 0.991869918699187
3.0216441133588 0.992450638792102
3.06936870660012 0.993031358885017
3.21100795682973 0.993612078977933
3.25004403755391 0.994192799070848
3.28583753525202 0.994773519163763
3.29654427364767 0.995354239256678
3.34458790361242 0.995934959349594
3.36162035833511 0.996515679442509
3.37543161853273 0.997096399535424
3.38125649103486 0.997677119628339
3.55479846636129 0.998257839721254
3.78251731551308 0.99883855981417
4.4198363783571 0.999419279907085
5.26768853440826 1
};
\addlegendentry{MRT - user}
\addplot [semithick, red]
table {%
-inf 0
-31.1692780323028 0.000580720092915215
-31.1245362209484 0.00116144018583043
-31.010731525018 0.00174216027874564
-30.9868925178062 0.00232288037166086
-30.984543097129 0.00290360046457607
-30.9336752359122 0.00348432055749129
-30.8353321318749 0.0040650406504065
-30.7808980109447 0.00464576074332172
-30.6808226657621 0.00522648083623693
-30.6601442439896 0.00580720092915215
-30.6525358102139 0.00638792102206736
-30.6454018903909 0.00696864111498258
-30.5519454719043 0.00754936120789779
-30.523533949869 0.00813008130081301
-30.5219002835544 0.00871080139372822
-30.5090689569636 0.00929152148664344
-30.5076565604052 0.00987224157955865
-30.4905219846342 0.0104529616724739
-30.4831085346332 0.0110336817653891
-30.4716158879992 0.0116144018583043
-30.4443338861322 0.0121951219512195
-30.3220189577626 0.0127758420441347
-30.3176214573089 0.0133565621370499
-30.3034692041463 0.0139372822299652
-30.2538662162045 0.0145180023228804
-30.251945595524 0.0150987224157956
-30.2339626120296 0.0156794425087108
-30.2244921104128 0.016260162601626
-30.2238786929774 0.0168408826945412
-30.2196326007222 0.0174216027874564
-30.2144537446291 0.0180023228803717
-30.203266666065 0.0185830429732869
-30.1709045779421 0.0191637630662021
-30.160735600301 0.0197444831591173
-30.1260519657919 0.0203252032520325
-30.1150930747785 0.0209059233449477
-30.1133569360224 0.021486643437863
-30.109809489341 0.0220673635307782
-30.104323908722 0.0226480836236934
-30.1011989964284 0.0232288037166086
-30.081164890083 0.0238095238095238
-30.0782735617896 0.024390243902439
-30.0489251722911 0.0249709639953542
-30.0480857348862 0.0255516840882695
-30.0310914942693 0.0261324041811847
-29.9878522526932 0.0267131242740999
-29.9776375318146 0.0272938443670151
-29.9644533382423 0.0278745644599303
-29.9486062921249 0.0284552845528455
-29.9457733144126 0.0290360046457607
-29.9290422436839 0.029616724738676
-29.8965197956496 0.0301974448315912
-29.8925961547947 0.0307781649245064
-29.8694599130255 0.0313588850174216
-29.8607119458337 0.0319396051103368
-29.8448242603596 0.032520325203252
-29.8422489715544 0.0331010452961672
-29.8384273007762 0.0336817653890825
-29.8381451016782 0.0342624854819977
-29.8271997287497 0.0348432055749129
-29.8145681131136 0.0354239256678281
-29.813302170769 0.0360046457607433
-29.8117623820501 0.0365853658536585
-29.7685619381821 0.0371660859465738
-29.7658086845891 0.037746806039489
-29.7459153642299 0.0383275261324042
-29.7387191812019 0.0389082462253194
-29.719128182098 0.0394889663182346
-29.7169421445911 0.0400696864111498
-29.6891202860779 0.040650406504065
-29.6722064982984 0.0412311265969803
-29.6531996872317 0.0418118466898955
-29.6486903044654 0.0423925667828107
-29.6400301600748 0.0429732868757259
-29.6264343191517 0.0435540069686411
-29.6193831814278 0.0441347270615563
-29.5979368505586 0.0447154471544715
-29.5692347791212 0.0452961672473868
-29.5625447869568 0.045876887340302
-29.5429115021163 0.0464576074332172
-29.5365520723761 0.0470383275261324
-29.5268468034162 0.0476190476190476
-29.5152149308397 0.0481997677119628
-29.5141378768201 0.0487804878048781
-29.5112807669118 0.0493612078977933
-29.494120647749 0.0499419279907085
-29.4895647538185 0.0505226480836237
-29.4854756196262 0.0511033681765389
-29.4797090447335 0.0516840882694541
-29.4785519200899 0.0522648083623693
-29.4621211546837 0.0528455284552846
-29.4350049872815 0.0534262485481998
-29.3966275512414 0.054006968641115
-29.3892294762987 0.0545876887340302
-29.3859932161587 0.0551684088269454
-29.3233525541047 0.0557491289198606
-29.2921353589148 0.0563298490127758
-29.2879209840232 0.0569105691056911
-29.2550717402458 0.0574912891986063
-29.2472050264507 0.0580720092915215
-29.2330381596486 0.0586527293844367
-29.1976248393705 0.0592334494773519
-29.194558887188 0.0598141695702671
-29.1879921358347 0.0603948896631823
-29.1776937319342 0.0609756097560976
-29.1745052567863 0.0615563298490128
-29.1221788284953 0.062137049941928
-29.0966895960186 0.0627177700348432
-29.0728162433191 0.0632984901277584
-29.057818270886 0.0638792102206736
-29.0434053100053 0.0644599303135888
-29.0314424378857 0.0650406504065041
-28.9788857621466 0.0656213704994193
-28.9741508941194 0.0662020905923345
-28.9534985809683 0.0667828106852497
-28.9406325383027 0.0673635307781649
-28.9366543574048 0.0679442508710801
-28.9349823384419 0.0685249709639953
-28.9258685990685 0.0691056910569106
-28.9076787688658 0.0696864111498258
-28.8995951057788 0.070267131242741
-28.8916226891767 0.0708478513356562
-28.8726866679145 0.0714285714285714
-28.8602543760637 0.0720092915214866
-28.8450558682378 0.0725900116144019
-28.8433418401106 0.0731707317073171
-28.8253931898614 0.0737514518002323
-28.8156460823216 0.0743321718931475
-28.8099977776621 0.0749128919860627
-28.8030005950839 0.0754936120789779
-28.7887118769961 0.0760743321718931
-28.7883845113851 0.0766550522648084
-28.7667930467955 0.0772357723577236
-28.731398796845 0.0778164924506388
-28.7191276045548 0.078397212543554
-28.7049601855684 0.0789779326364692
-28.6992108695398 0.0795586527293844
-28.695872705512 0.0801393728222996
-28.6949644352642 0.0807200929152149
-28.6922764085838 0.0813008130081301
-28.6844209282574 0.0818815331010453
-28.676509592446 0.0824622531939605
-28.6679804049486 0.0830429732868757
-28.6148191201912 0.0836236933797909
-28.5899904283843 0.0842044134727062
-28.5366924770319 0.0847851335656214
-28.5296726759763 0.0853658536585366
-28.5219553787301 0.0859465737514518
-28.5216621958161 0.086527293844367
-28.503829687523 0.0871080139372822
-28.5010141211158 0.0876887340301974
-28.498784945792 0.0882694541231127
-28.4816450864647 0.0888501742160279
-28.4717673056997 0.0894308943089431
-28.441398711188 0.0900116144018583
-28.4285606921534 0.0905923344947735
-28.424008742011 0.0911730545876887
-28.4213462702105 0.0917537746806039
-28.3909747081919 0.0923344947735192
-28.3883344880775 0.0929152148664344
-28.3406471881483 0.0934959349593496
-28.3405266392601 0.0940766550522648
-28.3296740810755 0.09465737514518
-28.3044538343793 0.0952380952380952
-28.3015431246702 0.0958188153310104
-28.3004660867514 0.0963995354239257
-28.2692705135429 0.0969802555168409
-28.2544639522944 0.0975609756097561
-28.2385677525209 0.0981416957026713
-28.198513870237 0.0987224157955865
-28.1688690444201 0.0993031358885017
-28.1632640899192 0.099883855981417
-28.1515557901191 0.100464576074332
-28.0942962904137 0.101045296167247
-28.0591692589193 0.101626016260163
-28.0381996058045 0.102206736353078
-28.0172088563486 0.102787456445993
-27.9578028080567 0.103368176538908
-27.9209931614674 0.103948896631823
-27.9203451327839 0.104529616724739
-27.9008247040345 0.105110336817654
-27.8450552179573 0.105691056910569
-27.8305353130697 0.106271777003484
-27.8200483987896 0.1068524970964
-27.8001714136932 0.107433217189315
-27.7885910144052 0.10801393728223
-27.7828201520254 0.108594657375145
-27.7815065353876 0.10917537746806
-27.7229128097984 0.109756097560976
-27.706675889868 0.110336817653891
-27.6731713699686 0.110917537746806
-27.6575319631978 0.111498257839721
-27.6479672097295 0.112078977932636
-27.5352719439917 0.112659698025552
-27.5112913244163 0.113240418118467
-27.4769691995279 0.113821138211382
-27.4604606938902 0.114401858304297
-27.4296752961908 0.114982578397213
-27.3032367333976 0.115563298490128
-27.2916507251256 0.116144018583043
-27.1571993237139 0.116724738675958
-27.1512941265543 0.117305458768873
-27.1418949189216 0.117886178861789
-27.1206011496617 0.118466898954704
-27.0893832369728 0.119047619047619
-27.0213105339897 0.119628339140534
-26.9376590684826 0.120209059233449
-26.890457209878 0.120789779326365
-26.8620917145713 0.12137049941928
-26.8498204267915 0.121951219512195
-26.837683202491 0.12253193960511
-26.8372756531868 0.123112659698026
-26.8153760154678 0.123693379790941
-26.7729712214693 0.124274099883856
-26.7501345687854 0.124854819976771
-26.6583745762068 0.125435540069686
-26.6526651397449 0.126016260162602
-26.6437694257667 0.126596980255517
-26.6208569917381 0.127177700348432
-26.4952072944053 0.127758420441347
-26.4868656745198 0.128339140534262
-26.4488288661716 0.128919860627178
-26.343858742629 0.129500580720093
-26.2698694849188 0.130081300813008
-26.2561190611035 0.130662020905923
-26.2557423976276 0.131242740998839
-26.2548029047701 0.131823461091754
-26.2532019129275 0.132404181184669
-26.1511996623101 0.132984901277584
-26.1364017529847 0.133565621370499
-26.110817652505 0.134146341463415
-26.0933686891665 0.13472706155633
-26.0856895058113 0.135307781649245
-26.0396426597417 0.13588850174216
-26.0366680883702 0.136469221835075
-26.0335173202064 0.137049941927991
-26.0119149968193 0.137630662020906
-26.004161531467 0.138211382113821
-25.9986755559993 0.138792102206736
-25.9130020427889 0.139372822299652
-25.8832406524325 0.139953542392567
-25.8332783909752 0.140534262485482
-25.8327972613509 0.141114982578397
-25.8232057113304 0.141695702671312
-25.8072671393595 0.142276422764228
-25.8059627635418 0.142857142857143
-25.8005646426523 0.143437862950058
-25.7919800501481 0.144018583042973
-25.7907627230995 0.144599303135889
-25.7801163821323 0.145180023228804
-25.7726540865885 0.145760743321719
-25.7487313450437 0.146341463414634
-25.7298381465873 0.146922183507549
-25.6880915556321 0.147502903600465
-25.6652358958567 0.14808362369338
-25.6575489705744 0.148664343786295
-25.6321568373882 0.14924506387921
-25.6116748453984 0.149825783972125
-25.6036101774062 0.150406504065041
-25.5841726242219 0.150987224157956
-25.5838924685166 0.151567944250871
-25.5787712431053 0.152148664343786
-25.5685893955504 0.152729384436702
-25.559790568559 0.153310104529617
-25.553835632773 0.153890824622532
-25.5505242741113 0.154471544715447
-25.5165551458663 0.155052264808362
-25.4843959715898 0.155632984901278
-25.475514180493 0.156213704994193
-25.4657911924188 0.156794425087108
-25.4560583410113 0.157375145180023
-25.4542315589912 0.157955865272938
-25.4508792693793 0.158536585365854
-25.4462308311679 0.159117305458769
-25.4412672677985 0.159698025551684
-25.4383056112791 0.160278745644599
-25.4214058276872 0.160859465737515
-25.4174148185368 0.16144018583043
-25.4060251045734 0.162020905923345
-25.4022128498893 0.16260162601626
-25.3999102060738 0.163182346109175
-25.3967852513702 0.163763066202091
-25.389398469266 0.164343786295006
-25.3820385379251 0.164924506387921
-25.3809529388415 0.165505226480836
-25.3732708231244 0.166085946573751
-25.3606686019998 0.166666666666667
-25.3583477932196 0.167247386759582
-25.353316630769 0.167828106852497
-25.3416647091041 0.168408826945412
-25.341528218549 0.168989547038328
-25.3395419885325 0.169570267131243
-25.3355161109215 0.170150987224158
-25.3293294140629 0.170731707317073
-25.3272328601697 0.171312427409988
-25.3259798345451 0.171893147502904
-25.3247819040018 0.172473867595819
-25.3103441835557 0.173054587688734
-25.2948652302075 0.173635307781649
-25.2903122190251 0.174216027874564
-25.2896642303349 0.17479674796748
-25.2860707554881 0.175377468060395
-25.2841836409359 0.17595818815331
-25.2789978476241 0.176538908246225
-25.2758189858031 0.177119628339141
-25.2432004026733 0.177700348432056
-25.2402030769389 0.178281068524971
-25.2375428024758 0.178861788617886
-25.2356985245618 0.179442508710801
-25.2302367691213 0.180023228803717
-25.2269976783675 0.180603948896632
-25.2262603202119 0.181184668989547
-25.2241571258585 0.181765389082462
-25.2195682296357 0.182346109175377
-25.2156956194235 0.182926829268293
-25.2022868109286 0.183507549361208
-25.2004720796625 0.184088269454123
-25.1986500150297 0.184668989547038
-25.195412064408 0.185249709639954
-25.1950446790758 0.185830429732869
-25.1948230222306 0.186411149825784
-25.1915096585801 0.186991869918699
-25.1856925109201 0.187572590011614
-25.1832258302625 0.18815331010453
-25.1830523154556 0.188734030197445
-25.1827679544162 0.18931475029036
-25.1756713184166 0.189895470383275
-25.1669933381896 0.19047619047619
-25.1602127192049 0.191056910569106
-25.1594848871794 0.191637630662021
-25.1560564976602 0.192218350754936
-25.1472301315808 0.192799070847851
-25.140139206648 0.193379790940767
-25.1372978507793 0.193960511033682
-25.1314657589641 0.194541231126597
-25.1225848584936 0.195121951219512
-25.1207764417926 0.195702671312427
-25.1197753564819 0.196283391405343
-25.1145180533296 0.196864111498258
-25.11322237807 0.197444831591173
-25.1031645375914 0.198025551684088
-25.0906665657736 0.198606271777003
-25.0769929376095 0.199186991869919
-25.0729041173675 0.199767711962834
-25.0679050746196 0.200348432055749
-25.0584688567111 0.200929152148664
-25.0584547504579 0.20150987224158
-25.0515829300497 0.202090592334495
-25.0492982101555 0.20267131242741
-25.0453907535855 0.203252032520325
-25.0353890975252 0.20383275261324
-25.016565840463 0.204413472706156
-25.0163631246135 0.204994192799071
-25.0081856297735 0.205574912891986
-25.0075950044736 0.206155632984901
-25.0019111404124 0.206736353077816
-24.9954269155386 0.207317073170732
-24.9671502127173 0.207897793263647
-24.9648897562908 0.208478513356562
-24.955709708812 0.209059233449477
-24.9522766807902 0.209639953542393
-24.9393743913969 0.210220673635308
-24.9344548078709 0.210801393728223
-24.9313886973477 0.211382113821138
-24.9299714252314 0.211962833914053
-24.9187635620734 0.212543554006969
-24.9120463124288 0.213124274099884
-24.9115601821241 0.213704994192799
-24.9098742405616 0.214285714285714
-24.9092134289778 0.214866434378629
-24.9024240964089 0.215447154471545
-24.9012441090198 0.21602787456446
-24.8972994354549 0.216608594657375
-24.891324630044 0.21718931475029
-24.8773992286933 0.217770034843206
-24.8769030409252 0.218350754936121
-24.8683371927841 0.218931475029036
-24.8635108725131 0.219512195121951
-24.8563521248252 0.220092915214866
-24.848132166781 0.220673635307782
-24.8468489578315 0.221254355400697
-24.8404895222618 0.221835075493612
-24.8232553961332 0.222415795586527
-24.8111583202959 0.222996515679443
-24.7889006422134 0.223577235772358
-24.784345235279 0.224157955865273
-24.7811844678467 0.224738675958188
-24.7768481866442 0.225319396051103
-24.7657869324113 0.225900116144019
-24.7525733365066 0.226480836236934
-24.7502611140769 0.227061556329849
-24.7294112003655 0.227642276422764
-24.7262274727604 0.228222996515679
-24.7260985042086 0.228803716608595
-24.7153926199371 0.22938443670151
-24.702015106087 0.229965156794425
-24.6871075974763 0.23054587688734
-24.6854601958822 0.231126596980256
-24.6828722367894 0.231707317073171
-24.6791752069807 0.232288037166086
-24.6691522704243 0.232868757259001
-24.6655437036747 0.233449477351916
-24.6655216376492 0.234030197444832
-24.6646853312255 0.234610917537747
-24.6321145253864 0.235191637630662
-24.6264053203118 0.235772357723577
-24.6260425089256 0.236353077816492
-24.6226645445173 0.236933797909408
-24.6177307838795 0.237514518002323
-24.6057727495045 0.238095238095238
-24.600984674016 0.238675958188153
-24.5994900296745 0.239256678281069
-24.5849006300468 0.239837398373984
-24.5847327914216 0.240418118466899
-24.571928086924 0.240998838559814
-24.5716666181787 0.241579558652729
-24.569241668387 0.242160278745645
-24.5573803110249 0.24274099883856
-24.5550159325871 0.243321718931475
-24.5523472555989 0.24390243902439
-24.5505467383206 0.244483159117305
-24.5461901049499 0.245063879210221
-24.5446575976941 0.245644599303136
-24.5370381538147 0.246225319396051
-24.5363230510076 0.246806039488966
-24.531931825937 0.247386759581882
-24.5302353659358 0.247967479674797
-24.5284121942074 0.248548199767712
-24.5273324080923 0.249128919860627
-24.5268354986789 0.249709639953542
-24.5245404323996 0.250290360046458
-24.5222054589281 0.250871080139373
-24.5177220479722 0.251451800232288
-24.5107464501425 0.252032520325203
-24.5052774167637 0.252613240418118
-24.4953314201191 0.253193960511034
-24.4943729504826 0.253774680603949
-24.4918074468525 0.254355400696864
-24.4864920054219 0.254936120789779
-24.4808614827812 0.255516840882695
-24.4748495920319 0.25609756097561
-24.4669810089146 0.256678281068525
-24.4549339825993 0.25725900116144
-24.4507496486416 0.257839721254355
-24.4448680083049 0.258420441347271
-24.4397380391572 0.259001161440186
-24.4359684351518 0.259581881533101
-24.4226255809083 0.260162601626016
-24.4224615702715 0.260743321718931
-24.4207010351627 0.261324041811847
-24.4146568250418 0.261904761904762
-24.4092627388526 0.262485481997677
-24.3994845407002 0.263066202090592
-24.398538231455 0.263646922183508
-24.3947844568405 0.264227642276423
-24.3928084916256 0.264808362369338
-24.390882618502 0.265389082462253
-24.3840116442776 0.265969802555168
-24.379331723034 0.266550522648084
-24.3764811838524 0.267131242740999
-24.3751985488074 0.267711962833914
-24.3590206869213 0.268292682926829
-24.3559882517139 0.268873403019744
-24.3550088918699 0.26945412311266
-24.3544283577718 0.270034843205575
-24.3533298203157 0.27061556329849
-24.3497040909784 0.271196283391405
-24.3490336421212 0.271777003484321
-24.3336188346149 0.272357723577236
-24.3279098622558 0.272938443670151
-24.3237986804286 0.273519163763066
-24.3170600498831 0.274099883855981
-24.3148526409641 0.274680603948897
-24.3072239042409 0.275261324041812
-24.3036358272377 0.275842044134727
-24.3029795863759 0.276422764227642
-24.2985745031975 0.277003484320557
-24.2983365251363 0.277584204413473
-24.2868981768344 0.278164924506388
-24.2777224620926 0.278745644599303
-24.277361243023 0.279326364692218
-24.2765283124855 0.279907084785134
-24.2749713062779 0.280487804878049
-24.2679753478955 0.281068524970964
-24.267894844853 0.281649245063879
-24.2664688287337 0.282229965156794
-24.2664602537264 0.28281068524971
-24.2559627593477 0.283391405342625
-24.2499770559584 0.28397212543554
-24.2364531937812 0.284552845528455
-24.23545624414 0.28513356562137
-24.2302722273182 0.285714285714286
-24.2302333909313 0.286295005807201
-24.2289459815912 0.286875725900116
-24.1980032191813 0.287456445993031
-24.1971551611935 0.288037166085947
-24.1961406529132 0.288617886178862
-24.1960464916422 0.289198606271777
-24.1930159134932 0.289779326364692
-24.1888262356499 0.290360046457607
-24.1863036558179 0.290940766550523
-24.1826748176818 0.291521486643438
-24.1793810842283 0.292102206736353
-24.1656778206717 0.292682926829268
-24.1609251345502 0.293263646922183
-24.1598784941072 0.293844367015099
-24.1598298269992 0.294425087108014
-24.1583057386379 0.295005807200929
-24.1393848634981 0.295586527293844
-24.1313497178585 0.29616724738676
-24.1107071267724 0.296747967479675
-24.1094946518277 0.29732868757259
-24.0969800250976 0.297909407665505
-24.0946320155007 0.29849012775842
-24.0888096438146 0.299070847851336
-24.0860170364317 0.299651567944251
-24.0842946339662 0.300232288037166
-24.0808113320027 0.300813008130081
-24.0780364986294 0.301393728222997
-24.0747383650304 0.301974448315912
-24.0550671953069 0.302555168408827
-24.046757414925 0.303135888501742
-24.0384685625845 0.303716608594657
-24.0338875117319 0.304297328687573
-24.0185062654694 0.304878048780488
-24.0146611083923 0.305458768873403
-24.0127487464689 0.306039488966318
-24.0046854229891 0.306620209059233
-23.9983417600469 0.307200929152149
-23.9949061309511 0.307781649245064
-23.984107275263 0.308362369337979
-23.9825210412475 0.308943089430894
-23.9692552605713 0.30952380952381
-23.9644101514219 0.310104529616725
-23.9634804837702 0.31068524970964
-23.9480898759896 0.311265969802555
-23.9326408329016 0.31184668989547
-23.9307442062709 0.312427409988386
-23.9167622408675 0.313008130081301
-23.9151342018593 0.313588850174216
-23.9080443530213 0.314169570267131
-23.9011102357468 0.314750290360046
-23.8972130364751 0.315331010452962
-23.8919307620317 0.315911730545877
-23.8864181639728 0.316492450638792
-23.8827561097894 0.317073170731707
-23.8805504631077 0.317653890824623
-23.8735871879138 0.318234610917538
-23.8734054890754 0.318815331010453
-23.8544394391878 0.319396051103368
-23.8443622080053 0.319976771196283
-23.8426450743899 0.320557491289199
-23.8402569561002 0.321138211382114
-23.8247491560222 0.321718931475029
-23.8230731797633 0.322299651567944
-23.8152048564447 0.322880371660859
-23.8069566569608 0.323461091753775
-23.8031180164969 0.32404181184669
-23.7982187913017 0.324622531939605
-23.79231488178 0.32520325203252
-23.7902350586153 0.325783972125436
-23.7880225875719 0.326364692218351
-23.7837541888264 0.326945412311266
-23.7815596662818 0.327526132404181
-23.7687156645992 0.328106852497096
-23.7638932968453 0.328687572590012
-23.7590521329518 0.329268292682927
-23.7504445857309 0.329849012775842
-23.7496007173072 0.330429732868757
-23.7478017916487 0.331010452961672
-23.7472944749583 0.331591173054588
-23.7398091668285 0.332171893147503
-23.7213196652822 0.332752613240418
-23.7183804819814 0.333333333333333
-23.7113626267047 0.333914053426249
-23.7108391645329 0.334494773519164
-23.7051477019843 0.335075493612079
-23.6935623817264 0.335656213704994
-23.6930370851122 0.336236933797909
-23.6858018351183 0.336817653890825
-23.6766330873344 0.33739837398374
-23.6588203548175 0.337979094076655
-23.6576645508921 0.33855981416957
-23.6496197606358 0.339140534262485
-23.6418434678071 0.339721254355401
-23.6386396713299 0.340301974448316
-23.6334027105106 0.340882694541231
-23.6292354183339 0.341463414634146
-23.6284535372836 0.342044134727062
-23.6102774485519 0.342624854819977
-23.6029489990964 0.343205574912892
-23.60065735215 0.343786295005807
-23.5939276378546 0.344367015098722
-23.5751206145532 0.344947735191638
-23.5693410886212 0.345528455284553
-23.5683448814457 0.346109175377468
-23.5671367658485 0.346689895470383
-23.5430284258494 0.347270615563298
-23.5420439417228 0.347851335656214
-23.5325051239509 0.348432055749129
-23.5282729129081 0.349012775842044
-23.5281402820451 0.349593495934959
-23.5253158809472 0.350174216027875
-23.5176576390361 0.35075493612079
-23.5087355583473 0.351335656213705
-23.5076477098371 0.35191637630662
-23.4953344906333 0.352497096399535
-23.4918791569552 0.353077816492451
-23.4910102310402 0.353658536585366
-23.4797609314252 0.354239256678281
-23.4671605124119 0.354819976771196
-23.4595884214897 0.355400696864112
-23.4536273918412 0.355981416957027
-23.4362558876891 0.356562137049942
-23.4352316659189 0.357142857142857
-23.4342951143728 0.357723577235772
-23.4330546698538 0.358304297328688
-23.4294932399887 0.358885017421603
-23.4170600545371 0.359465737514518
-23.4135916896001 0.360046457607433
-23.4090049149181 0.360627177700348
-23.3973327606422 0.361207897793264
-23.3918355700081 0.361788617886179
-23.3842904879653 0.362369337979094
-23.383728056393 0.362950058072009
-23.3771272117792 0.363530778164925
-23.3726354270847 0.36411149825784
-23.3693695323081 0.364692218350755
-23.3638621962322 0.36527293844367
-23.3637328253846 0.365853658536585
-23.3549018299133 0.366434378629501
-23.3536110077639 0.367015098722416
-23.3359834419181 0.367595818815331
-23.3307618911935 0.368176538908246
-23.3289501580506 0.368757259001161
-23.32103242407 0.369337979094077
-23.3192050878285 0.369918699186992
-23.3084999843456 0.370499419279907
-23.3050585892998 0.371080139372822
-23.3033363599651 0.371660859465738
-23.2984268885615 0.372241579558653
-23.2954337983038 0.372822299651568
-23.279693618031 0.373403019744483
-23.2682238829875 0.373983739837398
-23.264615126543 0.374564459930314
-23.2591023717542 0.375145180023229
-23.2483943497774 0.375725900116144
-23.2471017196653 0.376306620209059
-23.2461005274849 0.376887340301974
-23.2392996674142 0.37746806039489
-23.2303721387915 0.378048780487805
-23.2232801384817 0.37862950058072
-23.2210899873934 0.379210220673635
-23.2197369564221 0.379790940766551
-23.2176889516225 0.380371660859466
-23.2103485579803 0.380952380952381
-23.2077888564658 0.381533101045296
-23.203662546006 0.382113821138211
-23.1870119685648 0.382694541231127
-23.1582763861414 0.383275261324042
-23.1519618392362 0.383855981416957
-23.1483848687121 0.384436701509872
-23.1482299980229 0.385017421602787
-23.1368763082513 0.385598141695703
-23.1340845310685 0.386178861788618
-23.1291497855015 0.386759581881533
-23.1191056887841 0.387340301974448
-23.1066650199479 0.387921022067364
-23.1053556889675 0.388501742160279
-23.1051562887396 0.389082462253194
-23.1011700014714 0.389663182346109
-23.0846778967091 0.390243902439024
-23.0844181464016 0.39082462253194
-23.0779728446634 0.391405342624855
-23.0767722308311 0.39198606271777
-23.0615538590147 0.392566782810685
-23.057175650009 0.3931475029036
-23.0509333007493 0.393728222996516
-23.0462688034291 0.394308943089431
-23.0359372340688 0.394889663182346
-23.013335816388 0.395470383275261
-22.9826653388762 0.396051103368177
-22.9795214977153 0.396631823461092
-22.9614845644452 0.397212543554007
-22.9541537872919 0.397793263646922
-22.9492103011099 0.398373983739837
-22.9471303611421 0.398954703832753
-22.9447069165947 0.399535423925668
-22.9287906169383 0.400116144018583
-22.9234838878739 0.400696864111498
-22.9146837492668 0.401277584204413
-22.9145048974812 0.401858304297329
-22.9128946117214 0.402439024390244
-22.9093351588828 0.403019744483159
-22.9078031228202 0.403600464576074
-22.8919242388651 0.40418118466899
-22.872368917292 0.404761904761905
-22.8715167214652 0.40534262485482
-22.8675652849085 0.405923344947735
-22.859456934008 0.40650406504065
-22.8228419896841 0.407084785133566
-22.8164063574779 0.407665505226481
-22.799432974782 0.408246225319396
-22.7992232742026 0.408826945412311
-22.7973810350061 0.409407665505226
-22.7963878064674 0.409988385598142
-22.7926369664554 0.410569105691057
-22.7760437523161 0.411149825783972
-22.7682479160968 0.411730545876887
-22.7637653037136 0.412311265969803
-22.7543333371708 0.412891986062718
-22.7501066691488 0.413472706155633
-22.7334329299311 0.414053426248548
-22.7302153372066 0.414634146341463
-22.7262301363967 0.415214866434379
-22.7044838245734 0.415795586527294
-22.7035862407781 0.416376306620209
-22.6869720044158 0.416957026713124
-22.6850853747136 0.41753774680604
-22.6668962549629 0.418118466898955
-22.6403292136547 0.41869918699187
-22.6380863557369 0.419279907084785
-22.6308759045371 0.4198606271777
-22.6000066329706 0.420441347270616
-22.5936114352096 0.421022067363531
-22.5918388510487 0.421602787456446
-22.5891568763901 0.422183507549361
-22.572389775428 0.422764227642276
-22.5677256911128 0.423344947735192
-22.5660886883822 0.423925667828107
-22.5638313523834 0.424506387921022
-22.5631739089071 0.425087108013937
-22.5598813561729 0.425667828106852
-22.5283648737098 0.426248548199768
-22.5248841068557 0.426829268292683
-22.5143045304997 0.427409988385598
-22.5108640965173 0.427990708478513
-22.4955422283036 0.428571428571429
-22.4930057502403 0.429152148664344
-22.4884345049976 0.429732868757259
-22.4875763142148 0.430313588850174
-22.4874387830039 0.430894308943089
-22.4632741833955 0.431475029036005
-22.4560139168062 0.43205574912892
-22.4480903998434 0.432636469221835
-22.4443120450147 0.43321718931475
-22.4301010549225 0.433797909407665
-22.4297967763522 0.434378629500581
-22.3904259690724 0.434959349593496
-22.3753308334576 0.435540069686411
-22.3738048951548 0.436120789779326
-22.3641174765645 0.436701509872242
-22.3484607119839 0.437282229965157
-22.3442095655587 0.437862950058072
-22.3178456945984 0.438443670150987
-22.2947269469461 0.439024390243902
-22.2923808546276 0.439605110336818
-22.2787732950646 0.440185830429733
-22.2721094413775 0.440766550522648
-22.2380778420304 0.441347270615563
-22.2316799004355 0.441927990708478
-22.2236052484333 0.442508710801394
-22.198248279458 0.443089430894309
-22.1896138393024 0.443670150987224
-22.1873322607966 0.444250871080139
-22.1662596818987 0.444831591173055
-22.1651237242214 0.44541231126597
-22.1597879534252 0.445993031358885
-22.1481585810228 0.4465737514518
-22.14675614046 0.447154471544715
-22.144725930738 0.447735191637631
-22.1438369243698 0.448315911730546
-22.139564189024 0.448896631823461
-22.1195143856623 0.449477351916376
-22.1155830086834 0.450058072009292
-22.0951684644366 0.450638792102207
-22.075277985336 0.451219512195122
-22.0573461862701 0.451800232288037
-22.0386467930597 0.452380952380952
-22.0243652625677 0.452961672473868
-22.013443209035 0.453542392566783
-22.0064256960994 0.454123112659698
-21.9568656124869 0.454703832752613
-21.9509893252838 0.455284552845528
-21.9162936989531 0.455865272938444
-21.8414035484594 0.456445993031359
-21.8263127379327 0.457026713124274
-21.8174762397651 0.457607433217189
-21.81355175159 0.458188153310105
-21.8129682273719 0.45876887340302
-21.810888202418 0.459349593495935
-21.7808455550377 0.45993031358885
-21.7607027162176 0.460511033681765
-21.7459848594776 0.461091753774681
-21.7430935711431 0.461672473867596
-21.7427736670166 0.462253193960511
-21.7182635327912 0.462833914053426
-21.7015233127001 0.463414634146341
-21.70110886083 0.463995354239257
-21.6978521343129 0.464576074332172
-21.6690233152063 0.465156794425087
-21.6683919081316 0.465737514518002
-21.6436753978303 0.466318234610918
-21.6429624286019 0.466898954703833
-21.6331927284787 0.467479674796748
-21.625974562264 0.468060394889663
-21.6117160849745 0.468641114982578
-21.6075058184961 0.469221835075494
-21.6069027468773 0.469802555168409
-21.6046689493655 0.470383275261324
-21.5837850810652 0.470963995354239
-21.5713894295507 0.471544715447154
-21.5562920353003 0.47212543554007
-21.5508771899287 0.472706155632985
-21.5507349239609 0.4732868757259
-21.5430763393783 0.473867595818815
-21.5425381271195 0.474448315911731
-21.5348003540272 0.475029036004646
-21.5095814350989 0.475609756097561
-21.5033355421462 0.476190476190476
-21.4911440168978 0.476771196283391
-21.4871310353885 0.477351916376307
-21.4807888176189 0.477932636469222
-21.4760899600587 0.478513356562137
-21.4691144829229 0.479094076655052
-21.4628802475623 0.479674796747967
-21.4560829514509 0.480255516840883
-21.4553603608766 0.480836236933798
-21.4536882883229 0.481416957026713
-21.424980112318 0.481997677119628
-21.4140808499342 0.482578397212544
-21.4020522855485 0.483159117305459
-21.3949618741472 0.483739837398374
-21.3937627603973 0.484320557491289
-21.3432754710375 0.484901277584204
-21.3296002844556 0.48548199767712
-21.3173882044927 0.486062717770035
-21.3088151720082 0.48664343786295
-21.301130908386 0.487224157955865
-21.2977886828372 0.48780487804878
-21.2881683878459 0.488385598141696
-21.2873130929723 0.488966318234611
-21.2817364351296 0.489547038327526
-21.2762974002761 0.490127758420441
-21.2740281458734 0.490708478513357
-21.2620293349798 0.491289198606272
-21.259411122033 0.491869918699187
-21.2199423502484 0.492450638792102
-21.2143622686089 0.493031358885017
-21.1935879560074 0.493612078977933
-21.1874864160964 0.494192799070848
-21.1430741027796 0.494773519163763
-21.1422121507175 0.495354239256678
-21.1401232416279 0.495934959349593
-21.1249399147061 0.496515679442509
-21.117423567271 0.497096399535424
-21.1097538121799 0.497677119628339
-21.0857176006875 0.498257839721254
-21.0530012933747 0.49883855981417
-21.042695630815 0.499419279907085
-21.0413930686609 0.5
-21.0371023427189 0.500580720092915
-21.0326865594803 0.50116144018583
-21.0296531400208 0.501742160278746
-21.0135978158365 0.502322880371661
-21.0128389545624 0.502903600464576
-21.0091762436915 0.503484320557491
-20.9425079773732 0.504065040650406
-20.9104480444871 0.504645760743322
-20.8999437653704 0.505226480836237
-20.8808445965581 0.505807200929152
-20.8452917305086 0.506387921022067
-20.8341991589278 0.506968641114983
-20.8309591910551 0.507549361207898
-20.826396023216 0.508130081300813
-20.8004450109064 0.508710801393728
-20.7407652789055 0.509291521486643
-20.7270268941698 0.509872241579559
-20.6746998913976 0.510452961672474
-20.6655186599665 0.511033681765389
-20.6515844253203 0.511614401858304
-20.6472842688573 0.51219512195122
-20.6239897869212 0.512775842044135
-20.6227796235618 0.51335656213705
-20.6037140077961 0.513937282229965
-20.5979021426476 0.51451800232288
-20.595124326642 0.515098722415796
-20.5611364676439 0.515679442508711
-20.5394429113285 0.516260162601626
-20.4972815589753 0.516840882694541
-20.4769796273644 0.517421602787456
-20.4740879374807 0.518002322880372
-20.4235341658414 0.518583042973287
-20.3947279806216 0.519163763066202
-20.3910694789808 0.519744483159117
-20.3803467761811 0.520325203252032
-20.3431037639338 0.520905923344948
-20.3119027106156 0.521486643437863
-20.3116169611811 0.522067363530778
-20.2519112754095 0.522648083623693
-20.2499306696712 0.523228803716609
-20.2291016525929 0.523809523809524
-20.2109645611302 0.524390243902439
-20.2099179262761 0.524970963995354
-20.1609111058805 0.525551684088269
-20.1451313543726 0.526132404181185
-20.1428308344657 0.5267131242741
-20.1127604715075 0.527293844367015
-20.0982479353961 0.52787456445993
-20.055834370479 0.528455284552846
-20.0353508818952 0.529036004645761
-20.0341169982201 0.529616724738676
-20.0320821068052 0.530197444831591
-19.9821836484001 0.530778164924506
-19.9707646206344 0.531358885017422
-19.947995788584 0.531939605110337
-19.9348404336718 0.532520325203252
-19.884881033225 0.533101045296167
-19.878935326836 0.533681765389082
-19.840910589516 0.534262485481998
-19.7660415304711 0.534843205574913
-19.7585175532211 0.535423925667828
-19.7447876919996 0.536004645760743
-19.6182277532198 0.536585365853659
-19.6145844913067 0.537166085946574
-19.5148425344693 0.537746806039489
-19.4984294766711 0.538327526132404
-19.4913393151704 0.538908246225319
-19.4686955126276 0.539488966318235
-19.4517441110866 0.54006968641115
-19.4329716930235 0.540650406504065
-19.4281954593369 0.54123112659698
-19.4043664773245 0.541811846689895
-19.3996968804597 0.542392566782811
-19.3909686853939 0.542973286875726
-19.3788003628742 0.543554006968641
-19.366837457438 0.544134727061556
-19.3445432735659 0.544715447154472
-19.3367966947608 0.545296167247387
-19.3307509417905 0.545876887340302
-19.3116471493352 0.546457607433217
-19.303577805928 0.547038327526132
-19.2805276178702 0.547619047619048
-19.2419310815906 0.548199767711963
-19.1879797213034 0.548780487804878
-19.1320573785737 0.549361207897793
-19.1315414683054 0.549941927990709
-19.1000243331952 0.550522648083624
-19.086130972142 0.551103368176539
-19.0670638252974 0.551684088269454
-19.0369807480296 0.552264808362369
-19.029764118487 0.552845528455285
-19.0063804694796 0.5534262485482
-18.9637477822818 0.554006968641115
-18.9381850639038 0.55458768873403
-18.8997690283333 0.555168408826945
-18.8997006833369 0.555749128919861
-18.8857753837984 0.556329849012776
-18.8124166369364 0.556910569105691
-18.7629403287955 0.557491289198606
-18.7396483910818 0.558072009291521
-18.707051383595 0.558652729384437
-18.706666083473 0.559233449477352
-18.7000528859041 0.559814169570267
-18.6981916534291 0.560394889663182
-18.6955813296878 0.560975609756098
-18.6681535337229 0.561556329849013
-18.6532250527002 0.562137049941928
-18.6483589266039 0.562717770034843
-18.6434214259169 0.563298490127758
-18.6040942758655 0.563879210220674
-18.4655124029425 0.564459930313589
-18.3918712759875 0.565040650406504
-18.2889612735619 0.565621370499419
-18.2585031256132 0.566202090592335
-18.1875889464483 0.56678281068525
-18.0825667169766 0.567363530778165
-18.0004355328644 0.56794425087108
-17.9901285364525 0.568524970963995
-17.9279066306397 0.569105691056911
-17.480597096616 0.569686411149826
-17.3618338971416 0.570267131242741
-17.3484861845367 0.570847851335656
-17.2888715836153 0.571428571428571
-17.2836697207127 0.572009291521487
-17.2646452643866 0.572590011614402
-17.2590531268252 0.573170731707317
-17.1995131186916 0.573751451800232
-17.1715816852674 0.574332171893147
-17.143949217909 0.574912891986063
-17.1190000195439 0.575493612078978
-17.1145348878159 0.576074332171893
-17.0880164956959 0.576655052264808
-17.0686081615433 0.577235772357724
-17.0471592166872 0.577816492450639
-17.0250384902108 0.578397212543554
-17.023462325655 0.578977932636469
-17.0216886084067 0.579558652729384
-17.0164426880479 0.5801393728223
-17.0063486839839 0.580720092915215
-17.0055345501093 0.58130081300813
-17.0054260716953 0.581881533101045
-17.0017967799155 0.58246225319396
-16.9894837516301 0.583042973286876
-16.969930264885 0.583623693379791
-16.9376932533764 0.584204413472706
-16.9123515814389 0.584785133565621
-16.905955295012 0.585365853658537
-16.9032510031706 0.585946573751452
-16.8829437010642 0.586527293844367
-16.8676827971156 0.587108013937282
-16.8660889113645 0.587688734030197
-16.8316926532976 0.588269454123113
-16.8085487315646 0.588850174216028
-16.786765888537 0.589430894308943
-16.7796245536554 0.590011614401858
-16.7756900937882 0.590592334494774
-16.7674823670294 0.591173054587689
-16.7668531340234 0.591753774680604
-16.7617924765503 0.592334494773519
-16.7521377643304 0.592915214866434
-16.7496222953167 0.59349593495935
-16.7489464102422 0.594076655052265
-16.7223815439024 0.59465737514518
-16.7127140847663 0.595238095238095
-16.7057018508004 0.59581881533101
-16.6683912184905 0.596399535423926
-16.6626845268061 0.596980255516841
-16.6618015959146 0.597560975609756
-16.6564334333817 0.598141695702671
-16.6542981678755 0.598722415795586
-16.6457155153034 0.599303135888502
-16.6452411032459 0.599883855981417
-16.6247029699964 0.600464576074332
-16.610787629669 0.601045296167247
-16.6042634275355 0.601626016260163
-16.575234860947 0.602206736353078
-16.5685204963756 0.602787456445993
-16.5652650447562 0.603368176538908
-16.5449876949977 0.603948896631823
-16.5399756546173 0.604529616724739
-16.5378126299065 0.605110336817654
-16.5119651765531 0.605691056910569
-16.4863045411495 0.606271777003484
-16.4675584483489 0.6068524970964
-16.4583067606944 0.607433217189315
-16.4539865444336 0.60801393728223
-16.4473963595659 0.608594657375145
-16.4175855240592 0.60917537746806
-16.4139741295341 0.609756097560976
-16.4125650191772 0.610336817653891
-16.4095088938943 0.610917537746806
-16.3943203932121 0.611498257839721
-16.3843686813615 0.612078977932636
-16.3666667115361 0.612659698025552
-16.3405267247998 0.613240418118467
-16.3395911467805 0.613821138211382
-16.3315384452822 0.614401858304297
-16.3266140761652 0.614982578397212
-16.3227446264258 0.615563298490128
-16.3213158229446 0.616144018583043
-16.3142620888781 0.616724738675958
-16.3122274359155 0.617305458768873
-16.3027615958989 0.617886178861789
-16.2995866203561 0.618466898954704
-16.2884756173036 0.619047619047619
-16.2866433027925 0.619628339140534
-16.2833871255494 0.620209059233449
-16.2728251902872 0.620789779326365
-16.2709684780359 0.62137049941928
-16.2649802380759 0.621951219512195
-16.254972444778 0.62253193960511
-16.247947343738 0.623112659698026
-16.243924900065 0.623693379790941
-16.2419294566315 0.624274099883856
-16.2401767107528 0.624854819976771
-16.2361160890987 0.625435540069686
-16.2203458249596 0.626016260162602
-16.2139903179071 0.626596980255517
-16.206925578622 0.627177700348432
-16.2031588146079 0.627758420441347
-16.199234062697 0.628339140534262
-16.1854821932685 0.628919860627178
-16.1833825690271 0.629500580720093
-16.181794968005 0.630081300813008
-16.1817501131315 0.630662020905923
-16.1721010226229 0.631242740998839
-16.1711314566123 0.631823461091754
-16.1649375937511 0.632404181184669
-16.1638369631501 0.632984901277584
-16.1616997555463 0.633565621370499
-16.1604924592103 0.634146341463415
-16.1485099108916 0.63472706155633
-16.1471897886714 0.635307781649245
-16.1403997722484 0.63588850174216
-16.1181277868106 0.636469221835075
-16.1175133263917 0.637049941927991
-16.1164440174452 0.637630662020906
-16.1097339608259 0.638211382113821
-16.096712912863 0.638792102206736
-16.0909621673599 0.639372822299652
-16.0875555646455 0.639953542392567
-16.0869488476071 0.640534262485482
-16.0861259256793 0.641114982578397
-16.0746956174641 0.641695702671312
-16.0743550341511 0.642276422764228
-16.0584600013414 0.642857142857143
-16.0473117715325 0.643437862950058
-16.0455509857491 0.644018583042973
-16.0424548057849 0.644599303135889
-16.040028817516 0.645180023228804
-16.0381217054736 0.645760743321719
-16.0282420042701 0.646341463414634
-16.0257487199213 0.646922183507549
-15.9733569484498 0.647502903600465
-15.9713942325951 0.64808362369338
-15.9599066030304 0.648664343786295
-15.954003471981 0.64924506387921
-15.9282242051191 0.649825783972125
-15.9262285435518 0.650406504065041
-15.9193867975741 0.650987224157956
-15.9162739243397 0.651567944250871
-15.9155141459529 0.652148664343786
-15.9085703279081 0.652729384436701
-15.902282395609 0.653310104529617
-15.8517566292648 0.653890824622532
-15.8507043766101 0.654471544715447
-15.8439234710511 0.655052264808362
-15.841399810447 0.655632984901278
-15.8312051364124 0.656213704994193
-15.8142183527589 0.656794425087108
-15.8110851352035 0.657375145180023
-15.8061333517096 0.657955865272938
-15.8020275788747 0.658536585365854
-15.7971480462821 0.659117305458769
-15.7968689517027 0.659698025551684
-15.7665187699283 0.660278745644599
-15.7505952825816 0.660859465737515
-15.7309655517531 0.66144018583043
-15.7129771042453 0.662020905923345
-15.7068896171357 0.66260162601626
-15.7027309103366 0.663182346109175
-15.7019229022184 0.663763066202091
-15.6967437813581 0.664343786295006
-15.6764763558525 0.664924506387921
-15.6693605622528 0.665505226480836
-15.6603070093015 0.666085946573751
-15.6572605123312 0.666666666666667
-15.6388260258271 0.667247386759582
-15.5767982654347 0.667828106852497
-15.5658775328695 0.668408826945412
-15.5482102119413 0.668989547038327
-15.5426890536942 0.669570267131243
-15.5072708730715 0.670150987224158
-15.5062154537263 0.670731707317073
-15.4862567510221 0.671312427409988
-15.4852120469653 0.671893147502904
-15.4842931172187 0.672473867595819
-15.4259309068457 0.673054587688734
-15.4065293092359 0.673635307781649
-15.3612377868448 0.674216027874564
-15.3248830990782 0.67479674796748
-15.3053907608297 0.675377468060395
-15.278463279309 0.67595818815331
-15.2602642062929 0.676538908246225
-15.2563091176506 0.677119628339141
-15.2520693052623 0.677700348432056
-15.1950763163151 0.678281068524971
-15.1442390838649 0.678861788617886
-15.0222520679749 0.679442508710801
-15.0157469749129 0.680023228803717
-14.9882370527064 0.680603948896632
-14.9286126131334 0.681184668989547
-14.9236389868336 0.681765389082462
-14.8214707580815 0.682346109175377
-14.8053793766427 0.682926829268293
-14.6878342774581 0.683507549361208
-14.4627902678512 0.684088269454123
-14.4605627905358 0.684668989547038
-14.183906608097 0.685249709639954
-14.1713316783756 0.685830429732869
-14.0216394743812 0.686411149825784
-14.0208361549952 0.686991869918699
-13.9935213033826 0.687572590011614
-13.9800610204024 0.68815331010453
-13.8774964341304 0.688734030197445
-13.8743776416917 0.68931475029036
-13.8552497602148 0.689895470383275
-13.822955822188 0.69047619047619
-13.8145825258617 0.691056910569106
-13.7991102667705 0.691637630662021
-13.7736174036175 0.692218350754936
-13.7452060066839 0.692799070847851
-13.6935043075521 0.693379790940767
-13.6824968430168 0.693960511033682
-13.6250542822438 0.694541231126597
-13.6248646594584 0.695121951219512
-13.5553280411287 0.695702671312427
-13.5160080203665 0.696283391405343
-13.4848203050405 0.696864111498258
-13.4504855981666 0.697444831591173
-13.4421272059323 0.698025551684088
-13.4219144282996 0.698606271777004
-13.3980222399449 0.699186991869919
-13.3546208224244 0.699767711962834
-13.3200217128825 0.700348432055749
-13.3055149046488 0.700929152148664
-13.2950517015874 0.70150987224158
-13.28302335522 0.702090592334495
-13.2654804536117 0.70267131242741
-13.2537672105162 0.703252032520325
-13.2313201865517 0.70383275261324
-13.1612085057267 0.704413472706156
-13.0655883861615 0.704994192799071
-13.0536876532281 0.705574912891986
-13.0442807867467 0.706155632984901
-12.9850982640484 0.706736353077816
-12.9827290208268 0.707317073170732
-12.929257936469 0.707897793263647
-12.9053862623947 0.708478513356562
-12.892664761285 0.709059233449477
-12.8798581815412 0.709639953542393
-12.8523288782074 0.710220673635308
-12.8393263447037 0.710801393728223
-12.8002513989823 0.711382113821138
-12.7280096007812 0.711962833914053
-12.7215525437843 0.712543554006969
-12.7193764348143 0.713124274099884
-12.7056529895637 0.713704994192799
-12.6589159579727 0.714285714285714
-12.6450055219153 0.71486643437863
-12.5822991481239 0.715447154471545
-12.5427119587042 0.71602787456446
-12.5424517959032 0.716608594657375
-12.5365689426994 0.71718931475029
-12.5362419341232 0.717770034843206
-12.5092988429541 0.718350754936121
-12.4681557307385 0.718931475029036
-12.4419859922961 0.719512195121951
-12.4208646934709 0.720092915214866
-12.4098840989755 0.720673635307782
-12.3987415328348 0.721254355400697
-12.3958544926201 0.721835075493612
-12.3917637734248 0.722415795586527
-12.3896260319992 0.722996515679442
-12.3823642932118 0.723577235772358
-12.3735729420179 0.724157955865273
-12.372386908905 0.724738675958188
-12.3470433893201 0.725319396051103
-12.3348263700934 0.725900116144019
-12.3319304393052 0.726480836236934
-12.3183572517294 0.727061556329849
-12.3130711240544 0.727642276422764
-12.3125285614117 0.728222996515679
-12.3099359564046 0.728803716608595
-12.2993999901528 0.72938443670151
-12.2793590047442 0.729965156794425
-12.2786964611664 0.73054587688734
-12.2754905689819 0.731126596980256
-12.2341389067284 0.731707317073171
-12.2158284501217 0.732288037166086
-12.2121285598121 0.732868757259001
-12.1887763768 0.733449477351916
-12.168873890796 0.734030197444832
-12.1677095435011 0.734610917537747
-12.1660093385336 0.735191637630662
-12.1382175025008 0.735772357723577
-12.0993821563596 0.736353077816492
-12.0932525629333 0.736933797909408
-12.08655577649 0.737514518002323
-12.0758356379948 0.738095238095238
-12.0756116540698 0.738675958188153
-12.0751865653377 0.739256678281069
-12.0748718544684 0.739837398373984
-12.0716476912349 0.740418118466899
-12.0490170673335 0.740998838559814
-12.030934235501 0.741579558652729
-12.0226546757628 0.742160278745645
-12.0110897881286 0.74274099883856
-11.9989852728273 0.743321718931475
-11.9763711120225 0.74390243902439
-11.9350172968489 0.744483159117305
-11.9079196445405 0.745063879210221
-11.9067355414016 0.745644599303136
-11.8362839635118 0.746225319396051
-11.8265423032529 0.746806039488966
-11.7967056143432 0.747386759581881
-11.7863048621316 0.747967479674797
-11.7838804896553 0.748548199767712
-11.7697641760116 0.749128919860627
-11.7225029317771 0.749709639953542
-11.6289749291512 0.750290360046458
-11.5817937988561 0.750871080139373
-11.5174490835397 0.751451800232288
-11.4861466433902 0.752032520325203
-11.4780270284882 0.752613240418119
-11.4778931552077 0.753193960511034
-11.4674603203479 0.753774680603949
-11.4439073895224 0.754355400696864
-11.3597170021552 0.754936120789779
-11.3442255591549 0.755516840882695
-11.3162862281012 0.75609756097561
-11.296609022164 0.756678281068525
-11.2711891172633 0.75725900116144
-11.2679831937157 0.757839721254355
-11.2338368780187 0.758420441347271
-11.2082851713484 0.759001161440186
-11.1422570768871 0.759581881533101
-11.0428165845991 0.760162601626016
-11.0362093837426 0.760743321718931
-11.0126417422536 0.761324041811847
-10.9905702930336 0.761904761904762
-10.9804942288787 0.762485481997677
-10.9656077771155 0.763066202090592
-10.9197559200061 0.763646922183507
-10.9195568095965 0.764227642276423
-10.894803776189 0.764808362369338
-10.8935291341549 0.765389082462253
-10.8831493787975 0.765969802555168
-10.8788159276937 0.766550522648084
-10.8336272073312 0.767131242740999
-10.8026744284142 0.767711962833914
-10.7828680778598 0.768292682926829
-10.7729625913766 0.768873403019744
-10.7651848443858 0.76945412311266
-10.7587018740244 0.770034843205575
-10.7461081240003 0.77061556329849
-10.7416619778498 0.771196283391405
-10.7064038882748 0.771777003484321
-10.6813849161467 0.772357723577236
-10.5504302632615 0.772938443670151
-10.4687948842175 0.773519163763066
-10.4326259177354 0.774099883855981
-10.3511702386918 0.774680603948897
-10.3373173755945 0.775261324041812
-10.3291027771992 0.775842044134727
-10.2602562894901 0.776422764227642
-10.2386409972733 0.777003484320557
-10.2185512317496 0.777584204413473
-10.0970320223814 0.778164924506388
-10.0546634977046 0.778745644599303
-10.0364167023524 0.779326364692218
-10.0067091084089 0.779907084785134
-9.93356646058444 0.780487804878049
-9.91878553495467 0.781068524970964
-9.84513632294609 0.781649245063879
-9.82272608579018 0.782229965156794
-9.70164913694701 0.78281068524971
-9.63932597938484 0.783391405342625
-9.61879392154658 0.78397212543554
-9.61051259649482 0.784552845528455
-9.60154990053602 0.78513356562137
-9.59154471341334 0.785714285714286
-9.54785649115085 0.786295005807201
-9.54663030614946 0.786875725900116
-9.53184182350016 0.787456445993031
-9.53097495431004 0.788037166085947
-9.51830041548152 0.788617886178862
-9.51549071535908 0.789198606271777
-9.50574703419197 0.789779326364692
-9.49578147984879 0.790360046457607
-9.48342513748455 0.790940766550523
-9.43077038162466 0.791521486643438
-9.42151750479077 0.792102206736353
-9.39192905934881 0.792682926829268
-9.3832931843606 0.793263646922184
-9.36900889135915 0.793844367015099
-9.35686016019652 0.794425087108014
-9.3458440148709 0.795005807200929
-9.3347880179009 0.795586527293844
-9.33421355566778 0.79616724738676
-9.31238630356159 0.796747967479675
-9.31088779932159 0.79732868757259
-9.30231616694473 0.797909407665505
-9.23960812728728 0.79849012775842
-9.18782233239848 0.799070847851336
-9.17311617853308 0.799651567944251
-9.1577084999606 0.800232288037166
-9.15290165721764 0.800813008130081
-9.15287797390042 0.801393728222996
-9.08989591775924 0.801974448315912
-9.07169320115665 0.802555168408827
-9.01995675253976 0.803135888501742
-8.96882895554856 0.803716608594657
-8.96867540461505 0.804297328687573
-8.92170986303637 0.804878048780488
-8.86060476651124 0.805458768873403
-8.83387239233797 0.806039488966318
-8.64996839875462 0.806620209059233
-8.5814042836854 0.807200929152149
-8.5012772882974 0.807781649245064
-8.10979235691985 0.808362369337979
-7.555577454515 0.808943089430894
-7.47338389055234 0.80952380952381
-6.27732685823052 0.810104529616725
-6.17121862397944 0.81068524970964
-5.99622547279349 0.811265969802555
-5.93036743907943 0.81184668989547
-5.8989432620732 0.812427409988386
-5.88633609063095 0.813008130081301
-5.87880032298088 0.813588850174216
-5.86910872242623 0.814169570267131
-5.80913189912662 0.814750290360046
-5.77654279207481 0.815331010452962
-5.73891564814602 0.815911730545877
-5.71179959820454 0.816492450638792
-5.70893568578613 0.817073170731707
-5.7016342923908 0.817653890824622
-5.68548891404638 0.818234610917538
-5.67284527144904 0.818815331010453
-5.64539367294515 0.819396051103368
-5.62576764506686 0.819976771196283
-5.55149136988314 0.820557491289199
-5.5442870597825 0.821138211382114
-5.5286180219248 0.821718931475029
-5.51880514916611 0.822299651567944
-5.48148828463475 0.822880371660859
-5.48075368669255 0.823461091753775
-5.47942979890102 0.82404181184669
-5.47608660921452 0.824622531939605
-5.46950520065251 0.82520325203252
-5.45249739988736 0.825783972125436
-5.44044070940718 0.826364692218351
-5.44024748618842 0.826945412311266
-5.43602578032703 0.827526132404181
-5.4264305542669 0.828106852497096
-5.41959722207624 0.828687572590012
-5.41797949348403 0.829268292682927
-5.41696638629125 0.829849012775842
-5.40285676975932 0.830429732868757
-5.36371390373618 0.831010452961672
-5.34844732593489 0.831591173054588
-5.33381301820273 0.832171893147503
-5.32708710205586 0.832752613240418
-5.3197620389525 0.833333333333333
-5.28319658085856 0.833914053426249
-5.25146422024809 0.834494773519164
-5.24947741814872 0.835075493612079
-5.24504212922399 0.835656213704994
-5.17162179892543 0.836236933797909
-5.12794330248919 0.836817653890825
-5.11862170705273 0.83739837398374
-5.11536107902679 0.837979094076655
-5.10860916992936 0.83855981416957
-5.08959525425832 0.839140534262485
-5.08425132829553 0.839721254355401
-5.08288803180849 0.840301974448316
-5.05196690558699 0.840882694541231
-4.91802727533859 0.841463414634146
-4.88974548104443 0.842044134727062
-4.8723361194845 0.842624854819977
-4.83591807609451 0.843205574912892
-4.83372295844817 0.843786295005807
-4.82312188276252 0.844367015098722
-4.82129840828989 0.844947735191638
-4.7960476085872 0.845528455284553
-4.77192154249235 0.846109175377468
-4.77114433693747 0.846689895470383
-4.75184066286063 0.847270615563299
-4.74497031941098 0.847851335656214
-4.7393389661353 0.848432055749129
-4.71665231695119 0.849012775842044
-4.70974787634739 0.849593495934959
-4.70082555908453 0.850174216027875
-4.62436321728569 0.85075493612079
-4.52237501345093 0.851335656213705
-4.50251549458438 0.85191637630662
-4.49729004048075 0.852497096399535
-4.41547407776565 0.853077816492451
-4.32968983318099 0.853658536585366
-4.27860065344782 0.854239256678281
-4.24579484377954 0.854819976771196
-4.19728198434775 0.855400696864111
-4.17619366493664 0.855981416957027
-3.99936550092752 0.856562137049942
-3.75880493663415 0.857142857142857
-3.65572708347253 0.857723577235772
-3.62596095592816 0.858304297328688
-3.61627732964674 0.858885017421603
-3.61299174761796 0.859465737514518
-3.56309594337671 0.860046457607433
-3.53255712629686 0.860627177700348
-3.48998219099162 0.861207897793264
-3.42680654823812 0.861788617886179
-3.40869176013575 0.862369337979094
-3.34159782312898 0.862950058072009
-3.32178651027644 0.863530778164925
-3.31713257757887 0.86411149825784
-3.30698963455293 0.864692218350755
-3.28134902552038 0.86527293844367
-3.27315902316611 0.865853658536585
-3.27277125131166 0.866434378629501
-3.21494499185161 0.867015098722416
-3.21182157406071 0.867595818815331
-3.19864449073389 0.868176538908246
-3.18837003526097 0.868757259001161
-3.17833097512244 0.869337979094077
-3.15702410070015 0.869918699186992
-3.12592849488981 0.870499419279907
-3.0907924702281 0.871080139372822
-3.08819699683232 0.871660859465737
-3.0862410268506 0.872241579558653
-3.0651910807819 0.872822299651568
-3.05812795566861 0.873403019744483
-3.05508173491698 0.873983739837398
-3.05346168029182 0.874564459930314
-3.05311789665803 0.875145180023229
-3.01336073119271 0.875725900116144
-2.99062359559557 0.876306620209059
-2.98837680358659 0.876887340301974
-2.98615394386395 0.87746806039489
-2.97581246872343 0.878048780487805
-2.96985591346496 0.87862950058072
-2.96115564887783 0.879210220673635
-2.93202765802635 0.879790940766551
-2.92357298714648 0.880371660859466
-2.92122920412402 0.880952380952381
-2.90975910028517 0.881533101045296
-2.81414679179195 0.882113821138211
-2.80517898604859 0.882694541231127
-2.79600160201798 0.883275261324042
-2.78662116518879 0.883855981416957
-2.72591241713762 0.884436701509872
-2.7255740356997 0.885017421602787
-2.7205552962005 0.885598141695703
-2.7067330168654 0.886178861788618
-2.6981955559487 0.886759581881533
-2.67660518412321 0.887340301974448
-2.67404050317215 0.887921022067364
-2.64967939708501 0.888501742160279
-2.63743257107028 0.889082462253194
-2.63571301147754 0.889663182346109
-2.62261203635621 0.890243902439024
-2.60152603462543 0.89082462253194
-2.59618562371199 0.891405342624855
-2.58051236086091 0.89198606271777
-2.55875695563821 0.892566782810685
-2.55671993380535 0.8931475029036
-2.55321254026614 0.893728222996516
-2.54969104890943 0.894308943089431
-2.54795649905492 0.894889663182346
-2.54053356809531 0.895470383275261
-2.52920564660703 0.896051103368177
-2.51914665884579 0.896631823461092
-2.50758218942311 0.897212543554007
-2.5013013851633 0.897793263646922
-2.49073183310292 0.898373983739837
-2.48294129544762 0.898954703832753
-2.48187457739997 0.899535423925668
-2.47516838088955 0.900116144018583
-2.46987231001071 0.900696864111498
-2.4586917141999 0.901277584204414
-2.42185971533666 0.901858304297329
-2.41036242379228 0.902439024390244
-2.40591170070125 0.903019744483159
-2.4055254159754 0.903600464576074
-2.39789543340081 0.90418118466899
-2.39141710658679 0.904761904761905
-2.38491343785357 0.90534262485482
-2.35307177252868 0.905923344947735
-2.35169737340294 0.90650406504065
-2.35122211628172 0.907084785133566
-2.35109228752333 0.907665505226481
-2.34902887939734 0.908246225319396
-2.34607831189597 0.908826945412311
-2.34238675009555 0.909407665505226
-2.33469808392496 0.909988385598142
-2.33244981916264 0.910569105691057
-2.32884447432007 0.911149825783972
-2.31962496823312 0.911730545876887
-2.31547600372411 0.912311265969802
-2.31008047335454 0.912891986062718
-2.30499139236778 0.913472706155633
-2.29705052438371 0.914053426248548
-2.27013909600457 0.914634146341463
-2.26255275762055 0.915214866434379
-2.26000084558809 0.915795586527294
-2.25972636572363 0.916376306620209
-2.24896901118624 0.916957026713124
-2.24867003984692 0.91753774680604
-2.24351332569763 0.918118466898955
-2.22529009591036 0.91869918699187
-2.22491245835381 0.919279907084785
-2.21901253068052 0.9198606271777
-2.21800489294945 0.920441347270616
-2.19957487815041 0.921022067363531
-2.179858687855 0.921602787456446
-2.17073292967603 0.922183507549361
-2.15464918719469 0.922764227642276
-2.15025182720083 0.923344947735192
-2.14691707596511 0.923925667828107
-2.14019875071822 0.924506387921022
-2.13694522924802 0.925087108013937
-2.13494400383361 0.925667828106852
-2.12920095280722 0.926248548199768
-2.12898374337347 0.926829268292683
-2.10209950035645 0.927409988385598
-2.0998355575675 0.927990708478513
-2.09347523161738 0.928571428571429
-2.08528718282043 0.929152148664344
-2.0796137152671 0.929732868757259
-2.07715096606865 0.930313588850174
-2.07140229394057 0.930894308943089
-2.06599337123572 0.931475029036005
-2.06370210897582 0.93205574912892
-2.02862528755655 0.932636469221835
-2.0156998866015 0.93321718931475
-2.01310213542417 0.933797909407665
-2.00163533544427 0.934378629500581
-2.00144893857547 0.934959349593496
-2.00039926430023 0.935540069686411
-1.99861204041055 0.936120789779326
-1.9967908321498 0.936701509872242
-1.98375415955049 0.937282229965157
-1.97727429077213 0.937862950058072
-1.97203418425863 0.938443670150987
-1.97064543194597 0.939024390243902
-1.96940094477234 0.939605110336818
-1.95456749142307 0.940185830429733
-1.94555380367805 0.940766550522648
-1.94255254379158 0.941347270615563
-1.94240983969632 0.941927990708479
-1.91422807409731 0.942508710801394
-1.90930939694634 0.943089430894309
-1.89609473265253 0.943670150987224
-1.89362135554101 0.944250871080139
-1.87157614969885 0.944831591173055
-1.86592234741177 0.94541231126597
-1.86468575669717 0.945993031358885
-1.82834434732449 0.9465737514518
-1.81972724049815 0.947154471544715
-1.81403196893714 0.947735191637631
-1.79479496465161 0.948315911730546
-1.77760922077962 0.948896631823461
-1.76916814890405 0.949477351916376
-1.76725608582181 0.950058072009291
-1.75730556215143 0.950638792102207
-1.7525078929251 0.951219512195122
-1.75157640854376 0.951800232288037
-1.72841022822045 0.952380952380952
-1.71994618691797 0.952961672473868
-1.71664293120993 0.953542392566783
-1.69203130335378 0.954123112659698
-1.65921367095144 0.954703832752613
-1.62640286952435 0.955284552845528
-1.60293070798117 0.955865272938444
-1.59224587713609 0.956445993031359
-1.52338364768135 0.957026713124274
-1.51042183302527 0.957607433217189
-1.49936221593802 0.958188153310105
-1.48486517455193 0.95876887340302
-1.47883050537506 0.959349593495935
-1.45046962230323 0.95993031358885
-1.43094722358122 0.960511033681765
-1.43040493945341 0.961091753774681
-1.374085437955 0.961672473867596
-1.37236277872136 0.962253193960511
-1.3723253950231 0.962833914053426
-1.36080274559489 0.963414634146341
-1.28533586947403 0.963995354239257
-1.25373917326464 0.964576074332172
-1.23390101892367 0.965156794425087
-1.22562857852952 0.965737514518002
-1.22437448438001 0.966318234610917
-1.20617437639583 0.966898954703833
-1.19965788601629 0.967479674796748
-1.12721171717657 0.968060394889663
-1.09077934757223 0.968641114982578
-0.98304128040366 0.969221835075494
-0.937721018221813 0.969802555168409
-0.934660430434524 0.970383275261324
-0.860473202616005 0.970963995354239
-0.846123334045901 0.971544715447154
-0.770255449965844 0.97212543554007
-0.635768221145878 0.972706155632985
-0.633855707513224 0.9732868757259
-0.37814242531866 0.973867595818815
-0.0099174713949576 0.974448315911731
0.0201812642377372 0.975029036004646
0.294867882406219 0.975609756097561
0.381810941675059 0.976190476190476
0.441431076657289 0.976771196283391
0.502503829307387 0.977351916376307
0.536660687739865 0.977932636469222
0.548780594488101 0.978513356562137
0.552186173933302 0.979094076655052
0.575408240473531 0.979674796747967
0.592006258465592 0.980255516840883
0.630229815572926 0.980836236933798
0.66289268331171 0.981416957026713
0.735652507812026 0.981997677119628
0.826603061428619 0.982578397212544
0.845786674824839 0.983159117305459
0.853821901205342 0.983739837398374
0.854397279377829 0.984320557491289
0.908869936770666 0.984901277584204
0.920614534691317 0.98548199767712
0.960214760426885 0.986062717770035
1.01973126246067 0.98664343786295
1.06245709511886 0.987224157955865
1.07415691048376 0.98780487804878
1.0833458665372 0.988385598141696
1.15384400506087 0.988966318234611
1.16379557355561 0.989547038327526
1.31408980493819 0.990127758420441
1.32786248657898 0.990708478513357
1.35214851062211 0.991289198606272
1.4211964139845 0.991869918699187
1.45578495200337 0.992450638792102
1.45648673746882 0.993031358885017
1.48906895943947 0.993612078977933
1.54623906033435 0.994192799070848
1.58286271662218 0.994773519163763
1.60236560729197 0.995354239256678
1.69050005400579 0.995934959349594
1.8728470480675 0.996515679442509
2.12895230266003 0.997096399535424
2.20186601478692 0.997677119628339
2.54428209188038 0.998257839721254
2.62535818632723 0.99883855981417
2.82725680374866 0.999419279907085
4.4462284457455 1
};
\draw[<->] (-21.5188552315659, 0.333333333333333) -- (-23.7183804819814, 0.333333333333333);
\node[text width=3cm] at (-7.0,0.33333333333) {\footnotesize average distortion reduction of \SI{2.09}{\decibel}};
\addlegendentry{Z3RO - user}
\end{axis}

\end{tikzpicture}


==> fig/cdf_2user_correct.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
    \usetikzlibrary{arrows}
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    align = center,
    x grid style={white!69.0196078431373!black},
    xlabel={Distortion (including inter-user interference) [dB]},
    xmin=-66, xmax=10,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={ECDF},
    ymin=-0.0494047619047619, ymax=1.0499716553288,
    ytick style={color=black}
    ]
    \addplot [semithick, blue, densely dotted]
    table {%
-57.7557373046875 1.38282775878906e-05
-54.7422523498535 0.000470161437988281
-54.6155967712402 0.000511646270751953
-53.746410369873 0.00100934505462646
-51.4727172851562 0.00472867488861084
-51.4065132141113 0.00490844249725342
-51.1872863769531 0.00539243221282959
-50.7415084838867 0.00645709037780762
-50.6908111572266 0.00671970844268799
-50.1222724914551 0.00832366943359375
-49.7289390563965 0.00973391532897949
-49.5240898132324 0.010425329208374
-49.304012298584 0.0110889673233032
-49.1578636169434 0.0115453004837036
-49.0412979125977 0.0119738578796387
-48.8740043640137 0.0124993324279785
-48.8712310791016 0.0125408172607422
-48.7496757507324 0.0130246877670288
-47.7168846130371 0.0174216032028198
-47.6799430847168 0.0176705121994019
-47.5197448730469 0.0185000896453857
-47.0252685546875 0.0218046903610229
-46.9820556640625 0.0220949649810791
-46.4093284606934 0.0264365673065186
-46.3934173583984 0.0266025066375732
-46.2917976379395 0.0272799730300903
-46.2810134887695 0.0273629426956177
-46.0924072265625 0.0287456512451172
-45.9485130310059 0.0298241376876831
-45.4993362426758 0.0336402654647827
-45.0926094055176 0.0378435850143433
-45.0509948730469 0.0382722616195679
-45.0291519165039 0.0386040210723877
-45.0105018615723 0.0388391017913818
-44.9553146362305 0.0394337177276611
-44.819263458252 0.0409960746765137
-44.8094444274902 0.0411896705627441
-44.7705192565918 0.0416320562362671
-44.6950531005859 0.0426828861236572
-44.6554298400879 0.0433051586151123
-44.5267753601074 0.0449090003967285
-44.5034675598145 0.0451855659484863
-44.4207916259766 0.046416163444519
-44.4050254821777 0.046734094619751
-44.3621253967285 0.0473425388336182
-44.3476333618164 0.0476052761077881
-44.2728080749512 0.0488772392272949
-43.9885864257812 0.0534954071044922
-43.9781112670898 0.05377197265625
-43.9406929016113 0.0542420148849487
-43.9332389831543 0.0544356107711792
-43.8888130187988 0.0551407337188721
-43.7053375244141 0.058348536491394
-43.6722259521484 0.0588186979293823
-43.6250419616699 0.0595929622650146
-43.611156463623 0.0598280429840088
-43.5640335083008 0.0606714487075806
-43.5266799926758 0.0613212585449219
-43.4661102294922 0.0623167753219604
-43.4258804321289 0.0631325244903564
-43.4071617126465 0.0636026859283447
-43.4002456665039 0.0637133121490479
-43.3739852905273 0.0642110109329224
-43.228931427002 0.0666030645370483
-43.2166519165039 0.0668658018112183
-43.1425857543945 0.068276047706604
-43.0989837646484 0.0689674615859985
-43.0645027160645 0.0696864128112793
-43.01513671875 0.0705298185348511
-42.9953651428223 0.0708893537521362
-42.9709281921387 0.0714561939239502
-42.599983215332 0.0789088010787964
-42.5765266418457 0.0795032978057861
-42.5389060974121 0.0802915096282959
-42.3735885620117 0.0840523242950439
-42.3179969787598 0.0851308107376099
-42.238353729248 0.0866655111312866
-42.2332725524902 0.0867623090744019
-42.2021636962891 0.0875228643417358
-42.0698089599609 0.0903849601745605
-42.0070953369141 0.0917122364044189
-41.9700927734375 0.0925834178924561
-41.7810745239258 0.0968972444534302
-41.726146697998 0.0981831550598145
-41.6232109069824 0.100741147994995
-41.4633407592773 0.10491681098938
-41.4586791992188 0.105082631111145
-41.3755264282227 0.106963157653809
-41.3530082702637 0.107529997825623
-41.3291282653809 0.108096837997437
-41.3159713745117 0.108691453933716
-41.2918357849121 0.109299778938293
-40.9993629455566 0.118052124977112
-40.9901733398438 0.118301033973694
-40.9265060424805 0.120015501976013
-40.8636932373047 0.121494889259338
-40.8590202331543 0.121771454811096
-40.7198677062988 0.126251339912415
-40.7073554992676 0.126693725585938
-40.6816368103027 0.127385139465332
-40.623348236084 0.129196405410767
-40.6045150756836 0.129860043525696
-40.5789337158203 0.130772590637207
-40.5596084594727 0.131450176239014
-40.542610168457 0.132044672966003
-40.5156860351562 0.133095502853394
-40.183349609375 0.142788052558899
-39.9316482543945 0.15040647983551
-39.9131126403809 0.150945782661438
-39.8749084472656 0.151899814605713
-39.8221969604492 0.153503656387329
-39.8040008544922 0.154015302658081
-39.7858123779297 0.154595971107483
-39.7705612182617 0.155052304267883
-39.565315246582 0.161841154098511
-39.5115928649902 0.163984298706055
-39.505500793457 0.164191722869873
-39.4924507141113 0.164689421653748
-39.4746055603027 0.165325522422791
-39.4532852172852 0.166196584701538
-39.4283256530762 0.16697084903717
-39.3339424133301 0.170040369033813
-39.2214393615723 0.173801183700562
-39.2052116394043 0.174451112747192
-39.1837844848633 0.175100922584534
-39.1615104675293 0.17591667175293
-39.1414108276367 0.176704883575439
-39.1302070617676 0.176995158195496
-39.1188888549805 0.17749297618866
-39.1072006225586 0.177907705307007
-39.0901985168457 0.178447008132935
-39.066822052002 0.17933189868927
-39.0611457824707 0.179456353187561
-39.040283203125 0.179981708526611
-39.0170745849609 0.180686950683594
-38.976203918457 0.182138681411743
-38.9566764831543 0.182802438735962
-38.9446830749512 0.183230996131897
-38.927906036377 0.183880805969238
-38.8347396850586 0.186839818954468
-38.8187522888184 0.187365174293518
-38.7940368652344 0.188416004180908
-38.781494140625 0.188844680786133
-38.7577514648438 0.189674258232117
-38.7458763122559 0.190006017684937
-38.7275047302246 0.19057297706604
-38.7204704284668 0.190877199172974
-38.7042922973633 0.191388726234436
-38.6275749206543 0.1943199634552
-38.6145553588867 0.194942235946655
-38.6038017272949 0.195426106452942
-38.3279457092285 0.205975890159607
-38.0112686157227 0.219180345535278
-38.0037841796875 0.219553709030151
-37.9096412658691 0.222664713859558
-37.8537178039551 0.224849224090576
-37.825496673584 0.225996851921082
-37.8094902038574 0.226494669914246
-37.7988128662109 0.227089166641235
-37.7736053466797 0.227905035018921
-37.7582168579102 0.228430390357971
-37.7230911254883 0.229771614074707
-37.7170829772949 0.229992866516113
-37.6896896362305 0.230822443962097
-37.6607933044434 0.231734991073608
-37.6391677856445 0.232675194740295
-37.6154365539551 0.233767509460449
-37.5815849304199 0.235177755355835
-37.5784454345703 0.235302209854126
-37.5634689331055 0.235938310623169
-37.5037803649902 0.238675951957703
-37.4822463989258 0.239685297012329
-37.4679336547852 0.240210771560669
-37.4476203918457 0.240985035896301
-37.2878646850586 0.247552633285522
-37.2711944580078 0.248396158218384
-37.2562789916992 0.248962998390198
-37.2366676330566 0.24980640411377
-37.2196578979492 0.250359535217285
-37.208122253418 0.250898718833923
-37.1946182250977 0.251437902450562
-37.1808967590332 0.25217080116272
-37.1710739135742 0.252613306045532
-37.1526756286621 0.253470420837402
-37.0567512512207 0.257355809211731
-37.0487480163574 0.257798194885254
-37.0245056152344 0.25887668132782
-37.0007286071777 0.260107278823853
-36.9890937805176 0.260591268539429
-36.967830657959 0.261683464050293
-36.9586601257324 0.262222766876221
-36.9519577026367 0.262540817260742
-36.9355926513672 0.263190627098083
-36.8703918457031 0.265472054481506
-36.7753868103027 0.269924163818359
-36.717887878418 0.272399187088013
-36.7039794921875 0.272966146469116
-36.7002563476562 0.273118257522583
-36.6800956726074 0.274016857147217
-36.6632804870605 0.274722099304199
-36.6506500244141 0.275288939476013
-36.6098251342773 0.277321457862854
-36.605525970459 0.277556538581848
-36.5861434936523 0.278455257415771
-36.5611381530762 0.27951991558075
-36.5414543151855 0.280266523361206
-36.5144538879395 0.281469464302063
-36.5060958862305 0.281828999519348
-36.490306854248 0.282437324523926
-36.4049339294434 0.286405563354492
-36.3928718566895 0.286889553070068
-36.3845710754395 0.287318229675293
-36.3773536682129 0.287636160850525
-36.3620948791504 0.28825843334198
-36.3491897583008 0.288949728012085
-36.3232955932617 0.290125012397766
-36.3055610656738 0.290788650512695
-36.2768707275391 0.292019248008728
-36.2647132873535 0.292655229568481
-36.2476043701172 0.293540239334106
-36.231803894043 0.294134736061096
-36.2085189819336 0.295351505279541
-36.1895332336426 0.296291708946228
-36.1835594177246 0.296637296676636
-36.1643486022949 0.297384023666382
-36.1538047790527 0.29792320728302
-36.1463737487793 0.298338055610657
-36.1162986755371 0.299623966217041
-36.1022758483887 0.300246119499207
-36.096363067627 0.300591707229614
-36.0867080688477 0.30114483833313
-36.074836730957 0.301877617835999
-36.0008316040039 0.305693864822388
-35.991081237793 0.306177735328674
-35.9567642211914 0.307837009429932
-35.944465637207 0.308348536491394
-35.9336090087891 0.30890154838562
-35.9207420349121 0.309648275375366
-35.7726440429688 0.316367983818054
-35.7650604248047 0.316838145256042
-35.7516555786133 0.317612409591675
-35.6291389465332 0.323751449584961
-35.5903549194336 0.325949907302856
-35.5802116394043 0.326461434364319
-35.5712776184082 0.326862454414368
-35.4763641357422 0.331439018249512
-35.4627113342285 0.332158088684082
-35.4305152893066 0.333637475967407
-35.420352935791 0.334093809127808
-35.403018951416 0.334964871406555
-35.2662162780762 0.341822862625122
-35.2418403625488 0.343053460121155
-35.23046875 0.343620419502258
-35.2243309020996 0.343910694122314
-35.1996421813965 0.344837188720703
-35.1923904418945 0.345210433006287
-35.1734809875488 0.346067667007446
-35.1515960693359 0.34689736366272
-35.1262664794922 0.347961902618408
-35.1122856140137 0.348680973052979
-35.1038017272949 0.349095702171326
-35.0839614868164 0.350022077560425
-35.0723915100098 0.350436925888062
-35.0633201599121 0.350920915603638
-35.0554237365723 0.351377129554749
-35.0444984436035 0.351930141448975
-35.0337753295898 0.352580070495605
-35.022876739502 0.353202223777771
-34.8794364929199 0.359645485877991
-34.8646926879883 0.360157012939453
-34.8515281677246 0.360737800598145
-34.8371315002441 0.361346125602722
-34.8173179626465 0.362023711204529
-34.8012008666992 0.362784147262573
-34.7954216003418 0.36319899559021
-34.7646827697754 0.364595413208008
-34.7460174560547 0.365286827087402
-34.7145309448242 0.366863012313843
-34.7089576721191 0.367264032363892
-34.6983413696289 0.36780321598053
-34.6748809814453 0.368992328643799
-34.6061248779297 0.372158646583557
-34.596549987793 0.372684001922607
-34.5547676086426 0.3747718334198
-34.534107208252 0.375698208808899
-34.510669708252 0.376845836639404
-34.4812316894531 0.378200888633728
-34.4737205505371 0.378615617752075
-34.4093170166016 0.381284236907959
-34.4055023193359 0.381477832794189
-34.3925743103027 0.382058501243591
-34.3759956359863 0.382943391799927
-34.3645668029785 0.383551836013794
-34.3400917053223 0.384657859802246
-34.313777923584 0.385971426963806
-34.297721862793 0.386690378189087
-34.2128791809082 0.391114950180054
-34.187671661377 0.392138123512268
-34.1680793762207 0.392870903015137
-34.1526222229004 0.393603801727295
-34.1372413635254 0.394239783287048
-34.0794944763184 0.396853089332581
-34.043399810791 0.398512244224548
-34.0133590698242 0.400005578994751
-33.997142791748 0.40073835849762
-33.9317169189453 0.403766393661499
-33.9234085083008 0.404264211654663
-33.9061889648438 0.405135154724121
-33.8368797302246 0.408412218093872
-33.824291229248 0.40902054309845
-33.8136253356934 0.409601211547852
-33.7989540100098 0.410209655761719
-33.7766189575195 0.411412477493286
-33.7384262084961 0.413140892982483
-33.7157211303711 0.414136409759521
-33.5712471008301 0.420206308364868
-33.5654411315918 0.420565843582153
-33.5307655334473 0.421920776367188
-33.4995956420898 0.423248171806335
-33.4890213012695 0.423897981643677
-33.4708786010742 0.424672365188599
-33.4589614868164 0.425183892250061
-33.4376487731934 0.426096439361572
-33.4276695251465 0.426400661468506
-33.4180068969727 0.42689836025238
-33.3720474243164 0.428875684738159
-33.3593559265137 0.429539322853088
-33.3502883911133 0.430050849914551
-33.3325958251953 0.430783748626709
-33.3192749023438 0.431488871574402
-33.299186706543 0.432014226913452
-33.2673454284668 0.433313965797424
-33.254524230957 0.433825492858887
-33.2383995056152 0.434613704681396
-33.2228355407715 0.435291171073914
-33.2060852050781 0.436189889907837
-33.1983032226562 0.436673879623413
-33.1885833740234 0.437226891517639
-33.139045715332 0.439992189407349
-33.0113830566406 0.446504592895508
-33.0014533996582 0.447002410888672
-32.9486465454102 0.449242353439331
-32.93505859375 0.44990599155426
-32.9288711547852 0.450279235839844
-32.9113883972168 0.451122760772705
-32.9050216674805 0.451496005058289
-32.878002166748 0.452768087387085
-32.8648071289062 0.453279733657837
-32.8425598144531 0.454233765602112
-32.8265533447266 0.455215454101562
-32.7976188659668 0.456598043441772
-32.7753677368164 0.45746922492981
-32.7629127502441 0.458284974098206
-32.6328201293945 0.464258074760437
-32.6255416870117 0.464686632156372
-32.5918579101562 0.466027855873108
-32.5807723999023 0.466511845588684
-32.5436553955078 0.468074202537537
-32.5237236022949 0.46897292137146
-32.4962692260742 0.470009922981262
-32.493522644043 0.470217347145081
-32.4044075012207 0.474088788032532
-32.3010063171387 0.477918863296509
-32.2705154418945 0.479011058807373
-32.2553367614746 0.479605674743652
-32.2353477478027 0.4804767370224
-32.2251625061035 0.480863928794861
-32.2107772827148 0.481430768966675
-32.0909957885742 0.48625636100769
-32.0749549865723 0.486809372901917
-32.0572052001953 0.487486839294434
-32.0327949523926 0.488482356071472
-32.0233764648438 0.488897204399109
-31.9221954345703 0.492962241172791
-31.9086856842041 0.493473768234253
-31.9030666351318 0.493722677230835
-31.8777751922607 0.494828820228577
-31.8560180664062 0.495644569396973
-31.8458518981934 0.496128559112549
-31.8227558135986 0.497068762779236
-31.8146934509277 0.497317552566528
-31.8035736083984 0.497801542282104
-31.7708911895752 0.499239563941956
-31.7632713317871 0.499488353729248
-31.6963291168213 0.50183892250061
-31.2914199829102 0.516550540924072
-31.2761936187744 0.517048358917236
-31.2518119812012 0.518112897872925
-31.2465400695801 0.518375635147095
-31.2327194213867 0.518873453140259
-30.939640045166 0.52951991558075
-30.9273166656494 0.529989957809448
-30.9038848876953 0.530805826187134
-30.8594970703125 0.532423496246338
-30.8256530761719 0.533833861351013
-30.8107318878174 0.534373044967651
-30.7719955444336 0.535880208015442
-30.7607231140137 0.536267280578613
-30.7364025115967 0.537110805511475
-30.7098484039307 0.538355112075806
-30.691987991333 0.538949728012085
-30.6472091674805 0.54042911529541
-30.5953731536865 0.542572259902954
-30.5811901092529 0.54312539100647
-30.5043468475342 0.546512842178345
-30.4578723907471 0.548213601112366
-30.4524612426758 0.548462390899658
-30.4100036621094 0.550218462944031
-30.3898239135742 0.551200151443481
-30.3716430664062 0.5518639087677
-30.1786937713623 0.560450196266174
-30.1066856384277 0.563353776931763
-30.1002025604248 0.563685655593872
-30.0811996459961 0.564529061317444
-30.0603160858154 0.565496921539307
-30.0566787719727 0.565759658813477
-30.0467777252197 0.566271305084229
-30.0231513977051 0.567225217819214
-29.9950561523438 0.568441987037659
-29.9845600128174 0.568898320198059
-29.974084854126 0.569396018981934
-29.8845291137695 0.573295116424561
-29.8737945556641 0.573779106140137
-29.8711376190186 0.573903560638428
-29.8045921325684 0.576461553573608
-29.7844772338867 0.577526092529297
-29.7679901123047 0.57816219329834
-29.7160148620605 0.579945802688599
-29.7034912109375 0.580388307571411
-29.6834678649902 0.581162571907043
-29.6572780609131 0.582379341125488
-29.6506156921387 0.582683563232422
-29.6330394744873 0.58322274684906
-29.6207866668701 0.583623647689819
-29.5991020202637 0.584481000900269
-29.5863761901855 0.585006356239319
-29.5710563659668 0.585573196411133
-29.532413482666 0.587080359458923
-29.5295581817627 0.587246298789978
-29.4769515991211 0.589043736457825
-29.4613246917725 0.589818000793457
-29.4211406707764 0.591408133506775
-29.4056148529053 0.591961145401001
-29.384105682373 0.592694044113159
-29.3600654602051 0.593689441680908
-29.3434009552002 0.594297885894775
-29.2936267852783 0.596275091171265
-29.2759819030762 0.596855878829956
-29.2694911956787 0.597215294837952
-29.2509174346924 0.597851276397705
-29.2277488708496 0.598708629608154
-29.2039833068848 0.599717855453491
-29.1935558319092 0.600008249282837
-29.1782855987549 0.600616693496704
-29.1743659973145 0.600824117660522
-29.15989112854 0.601349472999573
-29.1461868286133 0.601971626281738
-29.1318988800049 0.602566242218018
-29.1059226989746 0.603630900382996
-29.0892505645752 0.604322195053101
-29.0753898620605 0.604944467544556
-29.0053520202637 0.60787558555603
-28.9853057861328 0.608497858047485
-28.9524192810059 0.609769940376282
-28.9183368682861 0.611014366149902
-28.8923454284668 0.612120389938354
-28.8893756866455 0.612327814102173
-28.8722496032715 0.612825632095337
-28.8612728118896 0.613171339035034
-28.8291721343994 0.614263534545898
-28.8178997039795 0.614733695983887
-28.8006210327148 0.615618586540222
-28.7782096862793 0.616392850875854
-28.7080917358398 0.618895530700684
-28.688138961792 0.619545459747314
-28.6297149658203 0.621633291244507
-28.6214962005615 0.621909737586975
-28.6032180786133 0.622476577758789
-28.565710067749 0.623624324798584
-28.5492897033691 0.624149680137634
-28.5258502960205 0.624813318252563
-28.5172348022461 0.625131368637085
-28.500467300415 0.625698328018188
-28.4799709320068 0.626306533813477
-28.3918437957764 0.629293203353882
-28.3062076568604 0.631920218467712
-28.2822208404541 0.632805109024048
-28.2424850463867 0.634021878242493
-28.2340297698975 0.634284615516663
-28.2108402252197 0.634809970855713
-28.1978931427002 0.635114192962646
-28.1735553741455 0.635805606842041
-28.1550636291504 0.636330962181091
-28.0448932647705 0.639317512512207
-28.016263961792 0.640091896057129
-27.9945297241211 0.640755414962769
-27.9434909820557 0.642207264900208
-27.9254779815674 0.642870903015137
-27.8885402679443 0.643921852111816
-27.7797698974609 0.647046566009521
-27.7535915374756 0.647627353668213
-27.748197555542 0.64777946472168
-27.7264289855957 0.648387789726257
-27.7187309265137 0.648622870445251
-27.6968688964844 0.649217367172241
-27.6295471191406 0.651028633117676
-27.1933822631836 0.660873293876648
-27.1498756408691 0.662020921707153
-27.128023147583 0.662546396255493
-27.1019172668457 0.663182258605957
-27.0880165100098 0.663597106933594
-27.0706920623779 0.664108753204346
-27.001485824585 0.665892362594604
-26.8689613342285 0.669570207595825
-26.8498992919922 0.670164823532104
-26.8248996734619 0.670911431312561
-26.8034782409668 0.671547412872314
-26.721752166748 0.673953294754028
-26.7135276794434 0.674257516860962
-26.7062244415283 0.674451112747192
-26.6873607635498 0.675004124641418
-26.6016101837158 0.677769422531128
-26.4031734466553 0.683562874794006
-26.3411846160889 0.685166835784912
-26.312650680542 0.6857750415802
-26.2359027862549 0.687572598457336
-26.1949863433838 0.688623428344727
-26.1773891448975 0.689107418060303
-26.1558227539062 0.689757227897644
-26.0989818572998 0.691153764724731
-26.0715961456299 0.691845059394836
-26.0501308441162 0.692508697509766
-25.9226112365723 0.695923924446106
-25.9188327789307 0.696089744567871
-25.8702259063721 0.697417259216309
-25.6604022979736 0.703182935714722
-25.6304893493652 0.703888058662415
-25.6150913238525 0.704330444335938
-25.5944023132324 0.704897403717041
-25.5575351715088 0.705768465995789
-25.5139617919922 0.706916093826294
-25.4895877838135 0.707483053207397
-25.4172306060791 0.709640026092529
-25.3925838470459 0.710234522819519
-25.3763122558594 0.710704565048218
-25.3599948883057 0.711188554763794
-25.3433856964111 0.711700201034546
-25.3371143341064 0.711962819099426
-25.2393550872803 0.714313387870789
-25.2238864898682 0.714783430099487
-25.2151832580566 0.715101480484009
-25.1776485443115 0.716152310371399
-25.1400184631348 0.717078685760498
-25.1282196044922 0.717521190643311
-25.1107349395752 0.718032717704773
-24.5673217773438 0.732896327972412
-24.5300483703613 0.733808994293213
-24.4589996337891 0.735675573348999
-24.4132118225098 0.736823201179504
-24.3780040740967 0.73770809173584
-24.3515625 0.738551497459412
-24.3167991638184 0.739311933517456
-24.2797908782959 0.740279912948608
-24.2440052032471 0.740902066230774
-24.1984920501709 0.742091178894043
-24.1799221038818 0.74257504940033
-24.1271209716797 0.743722677230835
-24.1123104095459 0.744206666946411
-24.0864181518555 0.74487030506134
-24.0769824981689 0.745160579681396
-24.0362377166748 0.746017932891846
-23.8708553314209 0.750691413879395
-23.8408985137939 0.751437902450562
-23.8187561035156 0.751963376998901
-23.6550903320312 0.756083726882935
-23.6387996673584 0.756540060043335
-23.5741119384766 0.758309841156006
-23.5574169158936 0.758655548095703
-23.5382995605469 0.759236216545105
-23.490966796875 0.760729551315308
-23.4695777893066 0.761351704597473
-23.3090476989746 0.765375256538391
-23.2657508850098 0.766356945037842
-23.2412204742432 0.766868591308594
-23.0988159179688 0.769951820373535
-23.0523700714111 0.771071910858154
-22.8379764556885 0.775537848472595
-22.5503387451172 0.781939625740051
-22.5171451568604 0.782534122467041
-22.501745223999 0.782879829406738
-22.4591331481934 0.783695578575134
-22.4266586303711 0.784331560134888
-22.4195785522461 0.784469842910767
-22.3946990966797 0.784981489181519
-22.2630672454834 0.787262916564941
-22.063871383667 0.791797995567322
-22.0271301269531 0.792572259902954
-21.9673728942871 0.793885827064514
-21.9623832702637 0.793968796730042
-21.9426116943359 0.794452667236328
-21.6914348602295 0.800688505172729
-21.667366027832 0.801241636276245
-21.6581745147705 0.801379919052124
-21.6274929046631 0.802154183387756
-21.4938297271729 0.805030107498169
-21.4486808776855 0.805845975875854
-21.4438667297363 0.805956602096558
-21.4042682647705 0.806523442268372
-21.3533706665039 0.807919979095459
-21.3313579559326 0.808514475822449
-21.2630214691162 0.810021638870239
-21.2334041595459 0.810574650764465
-21.2020606994629 0.811017036437988
-21.13991355896 0.812275290489197
-21.0977516174316 0.813035726547241
-21.0792579650879 0.813492059707642
-21.0338802337646 0.814280271530151
-21.0302963256836 0.814376950263977
-21.0055866241455 0.814902305603027
-20.94704246521 0.81606388092041
-20.8240509033203 0.818538784980774
-20.7998428344727 0.818953514099121
-20.7646770477295 0.819492816925049
-20.7462673187256 0.819797039031982
-20.7236824035645 0.820253372192383
-20.7085342407227 0.820515990257263
-20.6755752563477 0.821013689041138
-20.6073246002197 0.821940183639526
-20.5827484130859 0.822368860244751
-20.4912776947021 0.823779106140137
-19.7874736785889 0.835421085357666
-19.6015663146973 0.838518381118774
-19.5430450439453 0.839527606964111
-18.9242057800293 0.849178671836853
-18.9154529571533 0.849413752555847
-18.8733863830566 0.850519895553589
-18.850866317749 0.850962400436401
-18.8303699493408 0.851515412330627
-18.81764793396 0.851791858673096
-18.7843589782715 0.852663040161133
-18.7617588043213 0.853257536888123
-18.7551460266113 0.853506445884705
-18.7507133483887 0.853672385215759
-18.7226524353027 0.854253053665161
-18.6820049285889 0.855165719985962
-18.6313133239746 0.856174945831299
-18.5715808868408 0.857419371604919
-18.4928112030029 0.858760595321655
-18.3921737670898 0.86023998260498
-18.3688411712646 0.860613346099854
-18.3387451171875 0.861069679260254
-18.0515537261963 0.867333173751831
-18.0159206390381 0.868190288543701
-18.002613067627 0.868535995483398
-17.9261589050293 0.86997401714325
-17.8840732574463 0.870969533920288
-17.8059902191162 0.87240743637085
-17.7802982330322 0.872932910919189
-17.7572250366211 0.87338924407959
-17.6363754272461 0.875504732131958
-17.5697059631348 0.876762866973877
-16.8514862060547 0.890105724334717
-16.8152294158936 0.890589594841003
-16.7832317352295 0.891170263290405
-16.7461433410645 0.891875505447388
-16.7387752532959 0.892013788223267
-16.6840896606445 0.892774105072021
-16.6604919433594 0.893382549285889
-16.255256652832 0.89889931678772
-16.2047233581543 0.899410963058472
-16.1704006195068 0.899784326553345
-16.050651550293 0.90126371383667
-15.9814777374268 0.902176380157471
-15.8633737564087 0.903586626052856
-15.7912378311157 0.904291868209839
-15.7482891082764 0.904789566993713
-15.4173641204834 0.909891605377197
-15.4007701873779 0.910168170928955
-15.3183822631836 0.911426305770874
-15.2498941421509 0.912587881088257
-15.194052696228 0.913320541381836
-15.1026372909546 0.914717078208923
-15.036657333374 0.91572642326355
-14.9978580474854 0.916279554367065
-14.9574909210205 0.916804909706116
-14.9156455993652 0.917316436767578
-14.9074201583862 0.917454719543457
-14.6801290512085 0.920109510421753
-14.6136960983276 0.921063542366028
-14.5877923965454 0.921436786651611
-14.5483617782593 0.922031402587891
-14.5174722671509 0.922584533691406
-14.478684425354 0.923192858695984
-14.2341432571411 0.927036643028259
-14.1816558837891 0.927603483200073
-14.0571718215942 0.928834199905396
-14.0268201828003 0.929179787635803
-13.9350137710571 0.929981708526611
-13.9166688919067 0.930202960968018
-13.8121957778931 0.931005001068115
-13.5515508651733 0.933383107185364
-13.4439363479614 0.934350967407227
-13.357008934021 0.935014724731445
-13.3260869979858 0.935235857963562
-13.2766284942627 0.935678362846375
-13.2506446838379 0.935940980911255
-12.5909624099731 0.941112279891968
-12.5078325271606 0.941609978675842
-12.3996620178223 0.942439556121826
-12.3381795883179 0.943103313446045
-12.0052509307861 0.946048259735107
-11.6126976013184 0.950348377227783
-11.3460645675659 0.952768087387085
-11.2512502670288 0.953487157821655
-10.8679466247559 0.957012891769409
-10.8131313323975 0.95746922492981
-10.2436714172363 0.962972164154053
-10.2325801849365 0.963138103485107
-10.1585483551025 0.96384334564209
-10.0965843200684 0.964410066604614
-10.063440322876 0.964949369430542
-10.0022478103638 0.965557813644409
-9.94705772399902 0.966166138648987
-9.85959720611572 0.966940402984619
-9.56950378417969 0.96969199180603
-9.54346179962158 0.969885587692261
-9.33239650726318 0.971268177032471
-9.31960773468018 0.971351146697998
-9.17668724060059 0.972042560577393
-9.13236713409424 0.972291350364685
-9.00905704498291 0.972941160202026
-8.42754936218262 0.975789546966553
-8.36888694763184 0.976190447807312
-8.22557258605957 0.976881742477417
-8.1066837310791 0.977379560470581
-7.93639135360718 0.977946519851685
-7.8633599281311 0.978458046913147
-7.76046800613403 0.978969573974609
-7.43901824951172 0.980836153030396
-7.23843431472778 0.981596708297729
-5.37366199493408 0.98527455329895
-4.83873510360718 0.985703229904175
-4.56862497329712 0.987127304077148
-4.54501724243164 0.987320899963379
-4.39601898193359 0.98816442489624
-4.35791444778442 0.988247394561768
-3.17224359512329 0.989975690841675
-3.12822914123535 0.990100145339966
-2.8760998249054 0.990570187568665
-1.87485265731812 0.992063522338867
-1.14754688739777 0.992464542388916
-1.12395536899567 0.992533683776855
-0.944059491157532 0.993086576461792
-0.908378839492798 0.993128061294556
-0.799690961837769 0.993197202682495
0.400155782699585 0.993584394454956
0.517638564109802 0.994441747665405
0.766090154647827 0.994897961616516
1.49915528297424 0.995285034179688
2.34210157394409 0.997137904167175
2.50389099121094 0.997732400894165
2.63625478744507 0.998285531997681
2.75139045715332 0.998852372169495
2.75688123703003 0.998866200447083
3.43285369873047 0.999253273010254
3.44742727279663 0.999336242675781
3.51382780075073 0.999433040618896
6.24521636962891 0.999820232391357
6.28126955032349 0.999958515167236
6.31939601898193 1
    };
    \addlegendentry{MRT - all}
    \addplot [semithick, red, densely dotted]
    table {%
 -58.289493560791 1.38282775878906e-05
-54.4158973693848 0.000483989715576172
-53.242733001709 0.00105082988739014
-53.0213851928711 0.0012582540512085
-51.7350120544434 0.00265467166900635
-51.1569976806641 0.00363636016845703
-50.993408203125 0.0039820671081543
-50.7235107421875 0.0045628547668457
-50.0163269042969 0.00623583793640137
-49.8962707519531 0.00659537315368652
-49.6333808898926 0.00741112232208252
-49.6240081787109 0.00745260715484619
-49.4129447937012 0.00790882110595703
-49.4046020507812 0.00799179077148438
-49.2384262084961 0.00855875015258789
-47.879711151123 0.0143797397613525
-47.8500213623047 0.0146286487579346
-47.7333526611328 0.0154720544815063
-47.7297592163086 0.0155273675918579
-47.6322860717773 0.0160250663757324
-47.6065788269043 0.0161910057067871
-47.4939918518066 0.0169652700424194
-47.3661193847656 0.0177396535873413
-47.2203483581543 0.0186798572540283
-47.1356086730957 0.0194264650344849
-46.8528175354004 0.0221502780914307
-46.7869758605957 0.0226342678070068
-46.7719535827637 0.0228002071380615
-46.7166290283203 0.0233393907546997
-46.7011108398438 0.0236436128616333
-46.6783409118652 0.0238372087478638
-46.5826034545898 0.0248327255249023
-46.567928314209 0.0250401496887207
-46.4860458374023 0.0257452726364136
-46.473030090332 0.0258835554122925
-46.4247360229492 0.0264642238616943
-46.4111328125 0.0265886783599854
-46.3408622741699 0.0272384881973267
-46.2438926696777 0.0283722877502441
-46.1935844421387 0.0288562774658203
-46.1217231750488 0.0295199155807495
-46.0942115783691 0.0297273397445679
-45.9977684020996 0.0306813716888428
-45.9669189453125 0.0310823917388916
-45.6507263183594 0.0342072248458862
-45.6320762634277 0.0343868732452393
-45.5618515014648 0.0353685617446899
-45.5505676269531 0.0355483293533325
-45.3310089111328 0.038133978843689
-45.1591567993164 0.0402356386184692
-45.0924224853516 0.0410928726196289
-45.0396537780762 0.0418118238449097
-44.5827407836914 0.0475223064422607
-44.5589599609375 0.0479785203933716
-44.5207977294922 0.048559308052063
-44.2779846191406 0.0522924661636353
-44.2315635681152 0.053011417388916
-43.4364242553711 0.0667966604232788
-43.4207801818848 0.0671422481536865
-43.3910255432129 0.0677230358123779
-43.3788566589355 0.0679996013641357
-43.2097930908203 0.0711106061935425
-43.2025871276855 0.0712902545928955
-43.1742286682129 0.0719954967498779
-43.1497955322266 0.0724378824234009
-43.115421295166 0.0730324983596802
-43.0815200805664 0.073737621307373
-43.0477638244629 0.0743874311447144
-42.9929504394531 0.0754935741424561
-42.9619026184082 0.0761849880218506
-42.8851661682129 0.0779132843017578
-42.8400917053223 0.0786737203598022
-42.7797393798828 0.0799181461334229
-42.768684387207 0.0800979137420654
-42.7412605285645 0.0805817842483521
-42.6951942443848 0.0813838243484497
-42.6889610290527 0.0815496444702148
-42.6613655090332 0.082033634185791
-42.6562881469727 0.0821166038513184
-42.6181449890137 0.0829185247421265
-42.609073638916 0.0830429792404175
-42.5531272888184 0.0842320919036865
-42.0978775024414 0.0940489768981934
-42.0679740905762 0.0947127342224121
-41.9993629455566 0.0964548587799072
-41.9714012145996 0.0969525575637817
-41.6781806945801 0.103437304496765
-41.6109924316406 0.104944467544556
-41.393871307373 0.110585689544678
-41.3769721984863 0.11102819442749
-41.2955017089844 0.113350987434387
-41.2765464782715 0.113876461982727
-41.2470855712891 0.114595413208008
-41.2362289428711 0.114899635314941
-41.216423034668 0.115411162376404
-41.1602821350098 0.117028951644897
-41.0168724060059 0.121688485145569
-40.9900283813477 0.122448921203613
-40.1848907470703 0.144599318504333
-40.1181030273438 0.146963715553284
-40.1043815612793 0.147433757781982
-40.097972869873 0.147655010223389
-40.0807342529297 0.148111343383789
-40.0180244445801 0.150005578994751
-39.9690475463867 0.151664733886719
-39.94580078125 0.152356028556824
-39.862434387207 0.15494167804718
-39.8479232788086 0.155411720275879
-39.8259582519531 0.156089305877686
-39.5026473999023 0.167247414588928
-39.4918212890625 0.167648315429688
-39.2430267333984 0.176151752471924
-39.2137870788574 0.177271723747253
-39.1923637390137 0.177949190139771
-39.1717758178711 0.178709745407104
-39.1469802856445 0.179359555244446
-39.1282005310059 0.180092334747314
-39.1195030212402 0.180548667907715
-39.1129531860352 0.180852890014648
-39.0843048095703 0.181793093681335
-39.0713844299316 0.182387590408325
-39.0578308105469 0.182899236679077
-38.9874649047852 0.185401797294617
-38.966968536377 0.186120748519897
-38.9608268737793 0.186424970626831
-38.9422416687012 0.187102437019348
-38.7719955444336 0.192757606506348
-38.7603340148926 0.193117141723633
-38.7439651489258 0.193739295005798
-38.7191848754883 0.194610357284546
-38.6774826049805 0.196006894111633
-38.6552848815918 0.196698188781738
-38.323314666748 0.208354115486145
-38.3054847717285 0.209017753601074
-38.2931900024414 0.209515571594238
-38.2756004333496 0.210137724876404
-38.2572975158691 0.210773706436157
-38.2280006408691 0.211893677711487
-38.2119674682617 0.212446808815002
-38.1996955871582 0.212972164154053
-38.1455535888672 0.215142965316772
-38.1149024963379 0.216428875923157
-38.0556640625 0.218585848808289
-38.041618347168 0.219055891036987
-37.9413871765137 0.223079442977905
-37.9102973937988 0.224047303199768
-37.8573570251465 0.226218104362488
-37.8433837890625 0.226743578910828
-37.8278770446777 0.227338075637817
-37.8036918640137 0.228153824806213
-37.7946243286133 0.228471875190735
-37.627513885498 0.234458804130554
-37.6081695556641 0.235260725021362
-37.6025428771973 0.235564947128296
-37.5820579528809 0.23639452457428
-37.5691337585449 0.23691999912262
-37.4833221435547 0.240183115005493
-37.4661102294922 0.240694642066956
-37.4463195800781 0.241413593292236
-37.4289817810059 0.242298603057861
-37.4125938415527 0.242948412895203
-37.3297920227051 0.245865821838379
-37.3104858398438 0.246543288230896
-37.2965850830078 0.247096419334412
-37.2592964172363 0.248479127883911
-37.2409515380859 0.249391674995422
-37.2314300537109 0.249820232391357
-37.0916633605957 0.255115866661072
-37.0627861022949 0.256222009658813
-37.0520820617676 0.256816506385803
-37.0354957580566 0.25742495059967
-36.9737930297852 0.259899854660034
-36.9417953491211 0.261185765266418
-36.8337898254395 0.265223145484924
-36.8149032592773 0.265942096710205
-36.801700592041 0.266384601593018
-36.7955932617188 0.266605854034424
-36.7441902160645 0.268417119979858
-36.735294342041 0.268845796585083
-36.7115364074707 0.269827485084534
-36.6616058349609 0.271569609642029
-36.6437683105469 0.272177934646606
-36.6399612426758 0.272385358810425
-36.6234245300293 0.273214936256409
-36.5909156799316 0.274500846862793
-36.5792617797852 0.274998664855957
-36.5732688903809 0.275330424308777
-36.5298843383789 0.277100324630737
-36.5125885009766 0.277667164802551
-36.3754692077637 0.282561779022217
-36.371208190918 0.282755374908447
-36.3546409606934 0.283571124076843
-36.3398475646973 0.284220933914185
-36.3277320861816 0.284704923629761
-36.3079452514648 0.285341024398804
-36.3013114929199 0.285700440406799
-36.2874603271484 0.286281108856201
-36.2790222167969 0.286626815795898
-36.2556838989258 0.28740119934082
-36.1615676879883 0.291549205780029
-36.1555252075195 0.291963934898376
-36.1315727233887 0.293111562728882
-36.1112976074219 0.29391348361969
-35.946231842041 0.301836252212524
-35.9124717712402 0.303426265716553
-35.8738174438477 0.305251359939575
-35.8631973266602 0.305804491043091
-35.8603172302246 0.305928945541382
-35.8473320007324 0.30646812915802
-35.8250961303711 0.307463645935059
-35.8020858764648 0.308611273765564
-35.7837257385254 0.309302568435669
-35.7394027709961 0.311514854431152
-35.7278861999512 0.312302947044373
-35.721363067627 0.312731623649597
-35.7013740539551 0.313450574874878
-35.6911163330078 0.313989877700806
-35.6714553833008 0.314736485481262
-35.6608390808105 0.315095901489258
-35.6326942443848 0.31639564037323
-35.6057815551758 0.317640066146851
-35.5541839599609 0.319852352142334
-35.5376091003418 0.320737242698669
-35.5276641845703 0.321221113204956
-35.5141754150391 0.321760416030884
-35.4973602294922 0.322534680366516
-35.4200897216797 0.326143503189087
-35.4149398803711 0.326406240463257
-35.4036026000977 0.326903939247131
-35.3279151916504 0.330056428909302
-35.3112487792969 0.330678582191467
-35.2925033569336 0.331549644470215
-35.278434753418 0.332061290740967
-35.2468185424805 0.333305716514587
-35.2209091186523 0.334411859512329
-35.2138404846191 0.334826588630676
-35.1976089477539 0.335559368133545
-35.107608795166 0.339500069618225
-35.0739135742188 0.341090083122253
-35.0600776672363 0.341643095016479
-35.0408782958984 0.342569589614868
-35.0228233337402 0.343288540840149
-34.9836959838867 0.345044493675232
-34.9624824523926 0.346081495285034
-34.9452705383301 0.347077012062073
-34.9360504150391 0.347547173500061
-34.7907295227051 0.355193257331848
-34.7783164978027 0.355843186378479
-34.7674446105957 0.356506824493408
-34.7595825195312 0.356949329376221
-34.7468757629395 0.357626795768738
-34.7384719848633 0.358152151107788
-34.7282791137695 0.358732938766479
-34.7223434448242 0.359133958816528
-34.7044525146484 0.360115528106689
-34.6898612976074 0.36102819442749
-34.6748123168945 0.361691832542419
-34.6642532348633 0.362272500991821
-34.631477355957 0.364097714424133
-34.6243095397949 0.364526271820068
-34.5699501037598 0.367070436477661
-34.5497665405273 0.368190407752991
-34.5454940795898 0.368370056152344
-34.528190612793 0.369282722473145
-34.0521965026855 0.393299579620361
-34.0451698303223 0.39370059967041
-34.0312538146973 0.394336581230164
-34.0080680847168 0.395442724227905
-34.0003890991211 0.395829916000366
-33.9916496276855 0.396369099617004
-33.9815864562988 0.397018909454346
-33.9684791564941 0.397599697113037
-33.9428024291992 0.398885607719421
-33.9396896362305 0.399134397506714
-33.931468963623 0.399604558944702
-33.9159126281738 0.400364995002747
-33.896354675293 0.401346683502197
-33.8837814331055 0.401899814605713
-33.8163528442383 0.405176639556885
-33.8097076416016 0.405688285827637
-33.7952728271484 0.406573176383972
-33.6584701538086 0.413279175758362
-33.6502876281738 0.413735389709473
-33.6279602050781 0.41486918926239
-33.622989654541 0.415104269981384
-33.611255645752 0.415588140487671
-33.5882263183594 0.416749596595764
-33.5735855102539 0.417454719543457
-33.555492401123 0.418574810028076
-33.497501373291 0.422252655029297
-33.4891891479492 0.422708988189697
-33.457576751709 0.424437284469604
-33.4364280700684 0.425598621368408
-33.4129104614258 0.426621913909912
-33.3502578735352 0.429954051971436
-33.3386039733887 0.430493354797363
-33.3259468078613 0.431101679801941
-33.2797241210938 0.433963775634766
-33.267406463623 0.434751987457275
-33.2619552612305 0.435014724731445
-33.2494926452637 0.435567736625671
-33.2368583679199 0.436176061630249
-33.2247543334961 0.436687707901001
-33.188533782959 0.438554286956787
-33.1754875183105 0.439148902893066
-33.1533851623535 0.440337896347046
-33.1348762512207 0.441402554512024
-33.1116828918457 0.442425727844238
-33.0760040283203 0.444167852401733
-33.0681915283203 0.444568872451782
-33.0536499023438 0.445315480232239
-33.0449066162109 0.445813298225403
-33.0333251953125 0.446435451507568
-33.0081672668457 0.447776675224304
-32.9716377258301 0.449435830116272
-32.9542503356934 0.450403690338135
-32.9419975280762 0.450860023498535
-32.9293251037598 0.451413154602051
-32.9077415466309 0.452505350112915
-32.8603973388672 0.454607009887695
-32.843204498291 0.455339908599854
-32.8208923339844 0.456307768821716
-32.7927932739258 0.457510709762573
-32.7879219055176 0.457759499549866
-32.7635078430176 0.458602905273438
-32.746997833252 0.459363460540771
-32.72705078125 0.46009624004364
-32.6972541809082 0.461326837539673
-32.6853446960449 0.461810708045959
-32.6444854736328 0.46391236782074
-32.6365165710449 0.464258074760437
-32.6174621582031 0.464949369430542
-32.5901565551758 0.466484189033508
-32.5764465332031 0.467092514038086
-32.5677795410156 0.467576503753662
-32.5528564453125 0.468157172203064
-32.486759185791 0.470798015594482
-32.4527435302734 0.472014784812927
-32.4453353881836 0.472332835197449
-32.4290199279785 0.47298264503479
-32.4233360290527 0.473231554031372
-32.3802070617676 0.474973678588867
-32.3351745605469 0.477102994918823
-32.3029823303223 0.478471875190735
-32.2137451171875 0.482357144355774
-32.1949424743652 0.482951760292053
-32.1877670288086 0.483352661132812
-32.1726684570312 0.484057903289795
-32.163215637207 0.484555602073669
-32.130126953125 0.485952138900757
-32.113525390625 0.486671090126038
-32.09521484375 0.487459182739258
-32.0756645202637 0.488288879394531
-32.0546226501465 0.489228963851929
-32.0262985229492 0.490418076515198
-32.0164947509766 0.490888237953186
-31.9802761077881 0.492409229278564
-31.9633827209473 0.493183493614197
-31.9442958831787 0.494109869003296
-31.9144039154053 0.495630741119385
-31.8937892913818 0.496764540672302
-31.8744354248047 0.497718572616577
-31.8670120239258 0.498188734054565
-31.8525066375732 0.498769402503967
-31.5712890625 0.512042999267578
-31.5611667633057 0.512568473815918
-31.5397148132324 0.513550162315369
-31.5300159454346 0.514034032821655
-31.4437026977539 0.517504572868347
-31.4405002593994 0.5176842212677
-31.4161014556885 0.518541574478149
-31.4133892059326 0.518679857254028
-31.3978271484375 0.519274353981018
-31.3712539672852 0.520352840423584
-31.3634433746338 0.520601749420166
-31.3408966064453 0.521528124809265
-31.3100929260254 0.522869348526001
-31.3030395507812 0.523325562477112
-31.2644672393799 0.524818897247314
-31.2511177062988 0.525275230407715
-31.2370777130127 0.525911092758179
-31.2132720947266 0.527086496353149
-31.1974658966064 0.527598023414612
-31.165901184082 0.528897762298584
-31.1591682434082 0.52918815612793
-31.1458034515381 0.529851794242859
-31.1336860656738 0.530460119247437
-31.1147079467773 0.531275987625122
-31.0991401672363 0.531828999519348
-31.076530456543 0.532658576965332
-31.0631713867188 0.533184051513672
-31.0369033813477 0.534331560134888
-31.0238971710205 0.534995317459106
-31.0186004638672 0.535244226455688
-31.0011901855469 0.535838723182678
-30.9903430938721 0.536142826080322
-30.9224224090576 0.5385901927948
-30.8378524780273 0.541618347167969
-30.8155670166016 0.54233717918396
-30.8082714080811 0.542641401290894
-30.7911930084229 0.5433189868927
-30.7634391784668 0.544466495513916
-30.7397708892822 0.545337677001953
-30.7245330810547 0.545807838439941
-30.6788635253906 0.547798871994019
-30.673152923584 0.548061490058899
-30.6628341674805 0.548614501953125
-30.6259498596191 0.550218462944031
-30.6150646209717 0.550743818283081
-30.4893226623535 0.556495785713196
-30.4720153808594 0.557283878326416
-30.4018020629883 0.560270428657532
-30.3875465393066 0.560781955718994
-30.3743381500244 0.561459541320801
-30.3511600494385 0.5623859167099
-30.3344917297363 0.563229322433472
-30.3186550140381 0.563879251480103
-30.2989940643311 0.564791798591614
-30.284366607666 0.56534481048584
-30.2723999023438 0.565897941589355
-30.2516021728516 0.566575407981873
-30.2319946289062 0.567239046096802
-30.1780872344971 0.56928539276123
-30.1653575897217 0.569824695587158
-30.1247081756592 0.57126259803772
-30.0993194580078 0.572106122970581
-30.0712547302246 0.573115348815918
-30.0432720184326 0.574318408966064
-30.022123336792 0.575078725814819
-30.0167942047119 0.575369119644165
-29.9937705993652 0.57625412940979
-29.9889106750488 0.576461553573608
-29.9738330841064 0.576973080635071
-29.629789352417 0.589154362678528
-29.5903644561768 0.590357303619385
-29.4675254821777 0.594048976898193
-29.4489364624023 0.594588279724121
-29.1827087402344 0.603036403656006
-29.1686458587646 0.60353410243988
-29.0628032684326 0.606548309326172
-29.0447120666504 0.607101440429688
-29.0246887207031 0.607695937156677
-29.0105094909668 0.608013868331909
-28.9828224182129 0.608691453933716
-28.9610538482666 0.609327554702759
-28.940113067627 0.609866738319397
-28.9171390533447 0.61030912399292
-28.8851947784424 0.611194133758545
-28.8689708709717 0.611567378044128
-28.8491287231445 0.612286329269409
-28.8212738037109 0.613157510757446
-28.8047885894775 0.613627552986145
-28.7828102111816 0.614139080047607
-28.6839542388916 0.617291688919067
-28.6581020355225 0.617941498756409
-28.6128978729248 0.619365692138672
-28.6000747680664 0.619932532310486
-28.5504245758057 0.621453523635864
-28.4848480224609 0.623430728912354
-28.4507808685303 0.624426126480103
-28.4112796783447 0.625449419021606
-28.2589054107666 0.62976336479187
-28.2387218475342 0.630344033241272
-28.1989154815674 0.631436347961426
-28.1527462005615 0.632763624191284
-28.1324939727783 0.63324761390686
-28.1153678894043 0.633786916732788
-28.0866107940674 0.634588718414307
-28.0275421142578 0.63627564907074
-28.0001201629639 0.637174367904663
-27.9625568389893 0.638404965400696
-27.9452095031738 0.638999462127686
-27.9273624420166 0.639594078063965
-27.9127559661865 0.639967441558838
-27.889892578125 0.640672445297241
-27.833517074585 0.642428517341614
-27.8273887634277 0.64271879196167
-27.7764434814453 0.64422595500946
-27.7557239532471 0.644751310348511
-27.7463073730469 0.644986391067505
-27.7295894622803 0.645539522171021
-27.7060890197754 0.646286129951477
-27.6849956512451 0.646894454956055
-27.6786346435547 0.647115707397461
-27.5693836212158 0.650060892105103
-27.5038661956787 0.651816844940186
-27.4971389770508 0.652010440826416
-27.4821662902832 0.65257728099823
-27.4756889343262 0.652798533439636
-27.1725769042969 0.662283658981323
-27.1537647247314 0.662822842597961
-27.1246662139893 0.66355562210083
-27.0891265869141 0.66453742980957
-27.0695133209229 0.66513192653656
-27.0448131561279 0.665892362594604
-26.7960624694824 0.672197341918945
-26.5547771453857 0.677548170089722
-26.5343818664551 0.678073644638062
-26.4920101165771 0.678903341293335
-26.4527759552002 0.679912567138672
-26.3710689544678 0.681917428970337
-26.313175201416 0.683189511299133
-26.1927185058594 0.686010122299194
-26.1192436218262 0.6876140832901
-26.0927906036377 0.688125610351562
-26.0499076843262 0.689093589782715
-26.0369205474854 0.689356207847595
-26.0067024230957 0.689840078353882
-25.967586517334 0.690697431564331
-25.9188632965088 0.691706776618958
-25.882417678833 0.692315101623535
-25.8172969818115 0.693697810173035
-25.8078269958496 0.693891406059265
-25.7453002929688 0.69530177116394
-25.6208038330078 0.69839882850647
-25.5045852661133 0.701454639434814
-25.500602722168 0.701565265655518
-25.4781055450439 0.702118158340454
-25.459623336792 0.702615976333618
-25.4243984222412 0.70339035987854
-25.323802947998 0.706252336502075
-25.3021469116211 0.706805467605591
-25.2700424194336 0.707676649093628
-25.238941192627 0.708768844604492
-25.2161960601807 0.709321975708008
-25.1942138671875 0.709888815879822
-25.1776638031006 0.710386514663696
-25.1562747955322 0.710939645767212
-25.1443881988525 0.711340665817261
-25.1038722991943 0.712502002716064
-25.0848655700684 0.713013648986816
-25.015926361084 0.714880228042603
-24.9875602722168 0.715709924697876
-24.9823341369629 0.715848207473755
-24.9147682189941 0.71759033203125
-24.9017753601074 0.717949867248535
-24.4884452819824 0.729591846466064
-24.454891204834 0.730532050132751
-24.4264392852783 0.731361627578735
-24.1763210296631 0.739671468734741
-24.1599159240723 0.740183115005493
-24.1315078735352 0.740832924842834
-24.0997829437256 0.741551876068115
-24.0819969177246 0.742105007171631
-24.0643768310547 0.742630362510681
-24.0160179138184 0.743902444839478
-23.9688510894775 0.745105385780334
-23.931812286377 0.745879650115967
-23.9281921386719 0.746004104614258
-23.9083614349365 0.746543407440186
-23.722318649292 0.751590013504028
-23.6797180175781 0.75262713432312
-23.6665077209473 0.753069519996643
-23.5805988311768 0.755489110946655
-23.5568504333496 0.75611138343811
-23.3938465118408 0.759097933769226
-23.3649997711182 0.759692430496216
-23.3350505828857 0.760328531265259
-23.2861232757568 0.761310219764709
-23.202823638916 0.763038635253906
-23.1505603790283 0.764213800430298
-23.1132049560547 0.765112638473511
-23.0610504150391 0.766260147094727
-22.9475040435791 0.768610715866089
-22.9098854064941 0.769343495368958
-22.8626327514648 0.770173072814941
-22.8334484100342 0.770740032196045
-22.7985725402832 0.771541953086853
-22.7386837005615 0.772841691970825
-22.1961040496826 0.784953832626343
-22.129695892334 0.786267280578613
-22.1231822967529 0.78641939163208
-22.070707321167 0.787636280059814
-22.054874420166 0.787981867790222
-21.9860210418701 0.789295434951782
-21.9623737335205 0.789848446846008
-21.9033432006836 0.791424751281738
-21.8908386230469 0.79174280166626
-21.832347869873 0.793236017227173
-21.7990055084229 0.793954968452454
-21.7769737243652 0.794397354125977
-21.7503261566162 0.794922828674316
-21.6887664794922 0.796264052391052
-21.6638069152832 0.796844720840454
-21.656587600708 0.797079801559448
-21.4931812286377 0.800481081008911
-21.4384288787842 0.801794767379761
-21.4053211212158 0.802430748939514
-21.2606601715088 0.805334329605103
-21.2479858398438 0.805749177932739
-21.0121574401855 0.810685276985168
-20.9666423797607 0.811473369598389
-20.9486637115479 0.811736106872559
-20.9133205413818 0.812399744987488
-20.7516098022461 0.815386295318604
-20.728515625 0.815759658813477
-20.7071094512939 0.816202163696289
-20.7007637023926 0.816367983818054
-20.6749877929688 0.816962480545044
-20.5687694549561 0.819064140319824
-20.5313014984131 0.819741725921631
-20.4304065704346 0.821829557418823
-20.3913669586182 0.822396516799927
-20.3012809753418 0.823931217193604
-20.2703189849854 0.824401378631592
-20.080379486084 0.827816486358643
-20.0463581085205 0.828300476074219
-20.0029811859131 0.829074740409851
-19.9791145324707 0.829572439193726
-19.9271984100342 0.83052659034729
-19.8707599639893 0.831563472747803
-19.8333930969238 0.832241058349609
-19.8172454833984 0.832614421844482
-19.7216548919678 0.834702253341675
-19.7142276763916 0.834881901741028
-19.4505577087402 0.839527606964111
-19.4019794464111 0.840384960174561
-19.3568115234375 0.841131567955017
-19.18922996521 0.843800067901611
-19.157995223999 0.844657421112061
-19.0847969055176 0.845749616622925
-19.0724258422852 0.845970869064331
-19.0139846801758 0.846925020217896
-18.9894199371338 0.847464203834534
-18.9026908874512 0.849012851715088
-18.8223361968994 0.850035905838013
-18.7058143615723 0.851902484893799
-18.6731491088867 0.852455615997314
-18.6292209625244 0.853326678276062
-18.5604267120361 0.854598760604858
-18.5231056213379 0.855248689651489
-18.4846820831299 0.855829238891602
-18.4452152252197 0.856423854827881
-18.346586227417 0.85787558555603
-18.3079662322998 0.858331918716431
-18.2376327514648 0.859106302261353
-18.177188873291 0.859852910041809
-18.1314945220947 0.860336780548096
-18.0982093811035 0.860917568206787
-18.0596008300781 0.861498236656189
-18.0420513153076 0.861802458763123
-17.9982891082764 0.862521409988403
-17.9770908355713 0.862922430038452
-17.9424800872803 0.863447904586792
-17.9044933319092 0.864083766937256
-17.8651180267334 0.864706039428711
-17.8286838531494 0.865590929985046
-17.8214263916016 0.865756869316101
-17.7883033752441 0.866392850875854
-17.7443752288818 0.867028951644897
-17.4857273101807 0.870637655258179
-17.4790840148926 0.870734453201294
-17.3800525665283 0.872089505195618
-17.2705554962158 0.873956084251404
-17.2113952636719 0.874785661697388
-17.1935920715332 0.875145196914673
-17.1312999725342 0.875974774360657
-17.0907115936279 0.876652240753174
-17.0667457580566 0.877233028411865
-16.5771675109863 0.886303305625916
-16.568431854248 0.886455416679382
-16.5137920379639 0.887354135513306
-16.4615383148193 0.888197541236877
-16.2508563995361 0.891018152236938
-16.2432155609131 0.891253232955933
-16.2093734741211 0.891875505447388
-16.1815738677979 0.892400860786438
-16.1234645843506 0.893354892730713
-15.8827228546143 0.897350788116455
-15.8438005447388 0.898000717163086
-15.832724571228 0.89823579788208
-15.7814989089966 0.899009943008423
-15.7311096191406 0.899839639663696
-15.6944894790649 0.900351285934448
-15.5873804092407 0.902038097381592
-15.5547971725464 0.902508139610291
-15.5144519805908 0.903351545333862
-15.4160470962524 0.904692769050598
-15.2940034866333 0.906089305877686
-15.2874536514282 0.906172275543213
-15.2139902114868 0.907057046890259
-15.1554851531982 0.907596349716187
-14.9935264587402 0.909435272216797
-14.8389921188354 0.911592245101929
-14.7446022033691 0.913154721260071
-14.7054271697998 0.913790702819824
-14.6801948547363 0.914136409759521
-14.6254644393921 0.915021300315857
-14.2183446884155 0.919846773147583
-14.0932807922363 0.921022057533264
-14.0795078277588 0.921160340309143
-14.014347076416 0.921630382537842
-13.9878129959106 0.921962261199951
-13.8967342376709 0.922764301300049
-13.8134965896606 0.923566102981567
-13.7665433883667 0.92400860786438
-13.7282867431641 0.924561738967896
-13.6589641571045 0.925197720527649
-13.4148750305176 0.928626775741577
-13.3683776855469 0.929193615913391
-13.3601036071777 0.92933189868927
-13.3141012191772 0.929995536804199
-13.2784509658813 0.930465698242188
-13.1521148681641 0.932014226913452
-13.0048961639404 0.933493733406067
-12.9481515884399 0.934046745300293
-12.9130544662476 0.934489250183105
-12.8647432327271 0.935070037841797
-12.8431224822998 0.935277342796326
-12.801383972168 0.935830354690552
-12.5418853759766 0.938969135284424
-12.5189294815063 0.939370036125183
-12.4686861038208 0.940088987350464
-12.4270191192627 0.940628290176392
-12.3660383224487 0.941568493843079
-12.2254133224487 0.943753123283386
-12.1862440109253 0.944195508956909
-12.1629419326782 0.944430589675903
-12.1163215637207 0.944942235946655
-12.0216484069824 0.946172714233398
-11.9759168624878 0.946712017059326
-11.9278841018677 0.947320461273193
-11.903772354126 0.947693705558777
-11.8582105636597 0.948205232620239
-11.8052530288696 0.948689222335815
-11.5751390457153 0.950293064117432
-11.2269592285156 0.954109311103821
-11.2059059143066 0.954302787780762
-11.1632137298584 0.954869747161865
-10.4606533050537 0.960898160934448
-10.3599901199341 0.961506605148315
-10.1190071105957 0.96312427520752
-9.99641227722168 0.964078307151794
-9.89018535614014 0.964728116989136
-9.84036922454834 0.965129137039185
-9.75655269622803 0.965848207473755
-9.70867347717285 0.966262936592102
-9.63440132141113 0.966954231262207
-9.56390285491943 0.967742443084717
-9.20279121398926 0.970963954925537
-9.13983726501465 0.971475601196289
-8.82209587097168 0.973535776138306
-8.68188285827637 0.974213242530823
-8.63080978393555 0.974393010139465
-8.57747364044189 0.974572777748108
-8.39774608612061 0.975402355194092
-8.02830600738525 0.977752923965454
-7.78363943099976 0.978319764137268
-7.6335768699646 0.978872776031494
-7.51903581619263 0.979342937469482
-6.28254127502441 0.983739852905273
-6.12029075622559 0.984403491020203
-6.10056734085083 0.984527945518494
-5.9827995300293 0.985136270523071
-5.94165420532227 0.985399007797241
-5.35111808776855 0.988067626953125
-4.54564571380615 0.989118337631226
-4.22427368164062 0.989726781845093
-2.8977038860321 0.991621017456055
-2.52266836166382 0.99276864528656
-2.42030477523804 0.993238687515259
-2.24991202354431 0.993736505508423
-2.22303318977356 0.993791818618774
-2.09625267982483 0.99434494972229
-1.751420378685 0.995354175567627
-1.6448986530304 0.995782852172852
-1.51205396652222 0.996335983276367
-1.40638434886932 0.996543407440186
-0.937313795089722 0.997193098068237
-0.88908064365387 0.997483491897583
-0.589680671691895 0.998133420944214
-0.423757791519165 0.998299360275269
0.871350765228271 0.998686552047729
0.915290117263794 0.998769402503967
1.01249992847443 0.99888002872467
2.23399472236633 1
    };
    \draw[<->] (6.31939601898193, 0.7) -- (2.23399472236633, 0.7);
    \node[text width=3cm] at (3, 0.65) {\footnotesize \SI{4.08}{\decibel}};
    \draw [densely dotted] (6.31939601898193, 1) -- (6.31939601898193, 0.7);
    \draw [densely dotted] (2.23399472236633, 1) -- (2.23399472236633, 0.7);
    \addlegendentry{Z3RO - all}
    
    
    
    \addplot [semithick, blue]
    table {%
    -42.3229522705078 0.000290393829345703
-41.8411827087402 0.00145184993743896
-41.5547714233398 0.00348436832427979
-41.5505447387695 0.00377464294433594
-41.3689956665039 0.0046457052230835
-41.3672065734863 0.0049360990524292
-41.3581619262695 0.0052264928817749
-41.0477981567383 0.00638794898986816
-41.0196647644043 0.00696861743927002
-40.6641426086426 0.00783967971801758
-40.6528015136719 0.00813007354736328
-40.6094131469727 0.00842046737670898
-40.3453254699707 0.00929152965545654
-40.3190879821777 0.0098721981048584
-40.061222076416 0.0110336542129517
-40.0097274780273 0.0119047164916992
-39.8518829345703 0.0127758979797363
-39.7892112731934 0.0133565664291382
-39.775520324707 0.01393723487854
-39.593074798584 0.0145180225372314
-39.4951324462891 0.0156794786453247
-39.4774780273438 0.0159697532653809
-39.2966613769531 0.016840934753418
-39.2381019592285 0.0177119970321655
-39.2211875915527 0.0182926654815674
-39.1618843078613 0.0194541215896606
-39.1418762207031 0.0200347900390625
-39.0788040161133 0.0206155776977539
-39.0758056640625 0.0209059715270996
-38.9295310974121 0.0214866399765015
-38.878059387207 0.0220673084259033
-38.7504806518555 0.0226480960845947
-38.6838684082031 0.0232287645339966
-38.665699005127 0.0235191583633423
-38.5491752624512 0.0243902206420898
-38.4575691223145 0.0252612829208374
-38.4491157531738 0.0255516767501831
-38.3524360656738 0.026132345199585
-38.3444557189941 0.0264227390289307
-38.2936630249023 0.0270035266876221
-38.2933540344238 0.0272938013076782
-38.2869682312012 0.0275841951370239
-38.1574630737305 0.0290360450744629
-38.1527442932129 0.029326319694519
-38.1208152770996 0.0299071073532104
-38.0116653442383 0.0304877758026123
-37.9288444519043 0.0310685634613037
-37.9225082397461 0.0313588380813599
-37.857250213623 0.032230019569397
-37.7456321716309 0.0331010818481445
-37.6865463256836 0.0345528125762939
-37.6122131347656 0.0357142686843872
-37.568115234375 0.0365853309631348
-37.5135650634766 0.0374563932418823
-37.5100440979004 0.037746787071228
-37.2785758972168 0.0409407615661621
-37.2766494750977 0.0412311553955078
-37.2208862304688 0.0426828861236572
-37.1487197875977 0.0441347360610962
-36.9546089172363 0.0470383167266846
-36.8721923828125 0.0479093790054321
-36.7975120544434 0.0487804412841797
-36.7592315673828 0.0496516227722168
-36.7375984191895 0.0502322912216187
-36.649658203125 0.0508129596710205
-36.6118507385254 0.0513937473297119
-36.5453567504883 0.0522648096084595
-36.5187530517578 0.0534262657165527
-36.484188079834 0.0540069341659546
-36.4762535095215 0.054587721824646
-36.3711585998535 0.0557491779327393
-36.3666114807129 0.0560394525527954
-36.2946891784668 0.0572009086608887
-36.2940559387207 0.0574913024902344
-36.2301597595215 0.0583623647689819
-36.1813545227051 0.0589430332183838
-36.1708145141602 0.0592334270477295
-36.0853881835938 0.0598142147064209
-36.041675567627 0.0609755516052246
-36.0085639953613 0.0618467330932617
-36.0052299499512 0.0621370077133179
-35.9799613952637 0.0627177953720093
-35.9769897460938 0.0630080699920654
-35.9433135986328 0.0638792514801025
-35.9395713806152 0.0641695261001587
-35.8717384338379 0.0656213760375977
-35.871166229248 0.0659117698669434
-35.8645858764648 0.0664924383163452
-35.8022384643555 0.0670732259750366
-35.7175788879395 0.0682345628738403
-35.6703262329102 0.069976806640625
-35.6655464172363 0.0705574750900269
-35.6300773620605 0.0714285373687744
-35.6199073791504 0.072299599647522
-35.6049652099609 0.0728803873062134
-35.5693664550781 0.0734610557556152
-35.5461158752441 0.0746225118637085
-35.5394325256348 0.0749129056930542
-35.5147895812988 0.0754935741424561
-35.513240814209 0.0757839679718018
-35.4952507019043 0.0766550302505493
-35.4936790466309 0.076945424079895
-35.4651908874512 0.0775260925292969
-35.4627113342285 0.0778164863586426
-35.4214057922363 0.078397274017334
-35.3810653686523 0.0798490047454834
-35.3782844543457 0.0804297924041748
-35.3739738464355 0.080720067024231
-35.3094940185547 0.0815911293029785
-35.3089447021484 0.0818815231323242
-35.2744178771973 0.0836236476898193
-35.2363204956055 0.0842044353485107
-35.1775550842285 0.0856561660766602
-35.1752014160156 0.0862369537353516
-35.1081695556641 0.0879790782928467
-35.0976181030273 0.0888501405715942
-35.0668869018555 0.0897212028503418
-35.0374145507812 0.0903019905090332
-35.0033798217773 0.0914634466171265
-34.9814605712891 0.0920441150665283
-34.9483261108398 0.0929151773452759
-34.900074005127 0.0943670272827148
-34.8743782043457 0.0958187580108643
-34.8607597351074 0.0963995456695557
-34.8409042358398 0.0975610017776489
-34.8061790466309 0.0981416702270508
-34.7995338439941 0.0987224578857422
-34.7986946105957 0.0990127325057983
-34.7909812927246 0.099303126335144
-34.7627296447754 0.0998837947845459
-34.7590713500977 0.100464582443237
-34.7033615112305 0.101045250892639
-34.702808380127 0.101335644721985
-34.6805839538574 0.10307776927948
-34.6387557983398 0.104820013046265
-34.6114082336426 0.105400681495667
-34.6110954284668 0.105691075325012
-34.5975189208984 0.106271743774414
-34.5557479858398 0.107142806053162
-34.4685325622559 0.109465718269348
-34.462272644043 0.11004650592804
-34.4261245727539 0.110917568206787
-34.4237518310547 0.111207842826843
-34.3979721069336 0.112369298934937
-34.3637580871582 0.112950086593628
-34.3586578369141 0.11353075504303
-34.3074073791504 0.114692211151123
-34.2825241088867 0.115563273429871
-34.2799339294434 0.115853667259216
-34.2407608032227 0.116724729537964
-34.2381057739258 0.117305517196655
-34.2376327514648 0.117886185646057
-34.1922492980957 0.11904764175415
-34.164478302002 0.1204993724823
-34.1420555114746 0.121080160140991
-34.1331176757812 0.121660828590393
-34.1061553955078 0.122241616249084
-34.0905151367188 0.123112678527832
-34.0899772644043 0.123403072357178
-34.0113182067871 0.124854803085327
-34.0100593566895 0.125145196914673
-33.9928970336914 0.125725865364075
-33.9871864318848 0.126596927642822
-33.9834022521973 0.126887321472168
-33.9560127258301 0.127758383750916
-33.9394989013672 0.128339171409607
-33.9363899230957 0.128629446029663
-33.8961372375488 0.130371689796448
-33.889030456543 0.13095235824585
-33.8696060180664 0.131823420524597
-33.8268852233887 0.132694482803345
-33.8225212097168 0.133275270462036
-33.7977523803711 0.134146332740784
-33.7958488464355 0.134436726570129
-33.7478713989258 0.135307788848877
-33.7467727661133 0.135598182678223
-33.7436637878418 0.135888457298279
-33.7341270446777 0.136178851127625
-33.6225700378418 0.13792097568512
-33.6174659729004 0.138501763343811
-33.5811958312988 0.139082431793213
-33.5740242004395 0.139372825622559
-33.5236396789551 0.140243887901306
-33.4128723144531 0.143728256225586
-33.4125099182129 0.144018650054932
-33.3958511352539 0.144599318504333
-33.3813705444336 0.146051168441772
-33.3739700317383 0.146631836891174
-33.3426742553711 0.147502899169922
-33.298210144043 0.148373961448669
-33.2774429321289 0.148954749107361
-33.2746925354004 0.149245023727417
-33.2468109130859 0.150116205215454
-33.2193031311035 0.150696873664856
-33.2180595397949 0.150987267494202
-33.2137908935547 0.151277542114258
-33.1888618469238 0.152148723602295
-33.1843872070312 0.152438998222351
-33.1687088012695 0.153019785881042
-33.1644134521484 0.153600454330444
-33.139045715332 0.155052304267883
-33.1362457275391 0.155342578887939
-33.1175918579102 0.155923366546631
-33.1124572753906 0.156504034996033
-33.0874786376953 0.157084822654724
-33.0855369567871 0.15737509727478
-33.0788116455078 0.157665491104126
-33.040657043457 0.158246278762817
-32.9873161315918 0.159407615661621
-32.9862174987793 0.159698009490967
-32.9695587158203 0.160569071769714
-32.9665679931641 0.161149859428406
-32.8979034423828 0.162311315536499
-32.841552734375 0.164634108543396
-32.8399124145508 0.164924502372742
-32.8314971923828 0.165795564651489
-32.7441940307617 0.166957020759583
-32.7382621765137 0.167537689208984
-32.7256126403809 0.168118476867676
-32.6763801574707 0.168989539146423
-32.6683502197266 0.169570207595825
-32.6440734863281 0.170150995254517
-32.6313972473145 0.171022057533264
-32.5700492858887 0.172183513641357
-32.5555572509766 0.173054575920105
-32.5393905639648 0.173635244369507
-32.538890838623 0.173925638198853
-32.410961151123 0.175667762756348
-32.4008331298828 0.176248550415039
-32.3987655639648 0.176538944244385
-32.3678016662598 0.177700400352478
-32.3362503051758 0.178571462631226
-32.3024368286133 0.179152131080627
-32.3002967834473 0.179442524909973
-32.2553367614746 0.180313587188721
-32.2396965026855 0.180894374847412
-32.2349548339844 0.181184649467468
-32.2042694091797 0.182055711746216
-32.162525177002 0.182636499404907
-32.1608238220215 0.182926893234253
-32.1190948486328 0.183797955513
-32.1074180603027 0.184378623962402
-32.0782012939453 0.184959411621094
-32.0363807678223 0.185830473899841
-32.0332794189453 0.186120748519897
-32.0112075805664 0.186991930007935
-31.986047744751 0.187862992286682
-31.985725402832 0.188153266906738
-31.981861114502 0.188443660736084
-31.8777751922607 0.190476179122925
-31.8774337768555 0.190766572952271
-31.8129005432129 0.191928029060364
-31.8122444152832 0.19221830368042
-31.7569904327393 0.193379759788513
-31.7542247772217 0.193960547447205
-31.7437534332275 0.194250822067261
-31.6611385345459 0.195122003555298
-31.6584758758545 0.195412278175354
-31.6279182434082 0.196283340454102
-31.5917301177979 0.197444796562195
-31.5817222595215 0.197735190391541
-31.5367851257324 0.198315858840942
-31.5361499786377 0.198606252670288
-31.53342628479 0.198896646499634
-31.4803314208984 0.200058102607727
-31.4767112731934 0.200348377227783
-31.445650100708 0.200929164886475
-31.4383888244629 0.20121955871582
-31.4183788299561 0.201800227165222
-31.4126644134521 0.202380895614624
-31.327579498291 0.203542351722717
-31.2783031463623 0.204123139381409
-31.2714729309082 0.204703807830811
-31.0179576873779 0.208478450775146
-31.0165901184082 0.208768844604492
-31.0119934082031 0.209059238433838
-30.9512519836426 0.210220694541931
-30.9324150085449 0.211091756820679
-30.8874225616455 0.211962819099426
-30.8835144042969 0.212253212928772
-30.8539218902588 0.21312427520752
-30.8022346496582 0.213704943656921
-30.7812309265137 0.213995337486267
-30.7246837615967 0.214576125144958
-30.7242946624756 0.214866399765015
-30.7051429748535 0.216027855873108
-30.6344318389893 0.216608643531799
-30.614444732666 0.217189311981201
-30.6069679260254 0.218060374259949
-30.5924282073975 0.218350768089294
-30.5500049591064 0.218931436538696
-30.5465660095215 0.219221830368042
-30.4582500457764 0.220673680305481
-30.4565410614014 0.220963954925537
-30.4458198547363 0.221544742584229
-30.4432525634766 0.221835136413574
-30.3970146179199 0.222706198692322
-30.3918056488037 0.223286867141724
-30.3538265228271 0.224157929420471
-30.313591003418 0.226190447807312
-30.3072986602783 0.22706151008606
-30.2865085601807 0.227932691574097
-30.2276744842529 0.2290940284729
-30.213996887207 0.229674816131592
-30.1535091400146 0.230255484580994
-30.1470794677734 0.230836272239685
-30.1458168029785 0.231126546859741
-30.1201210021973 0.231707334518433
-30.0924282073975 0.232868790626526
-29.9758243560791 0.234030246734619
-29.9675407409668 0.234901309013367
-29.965747833252 0.235481977462769
-29.9579925537109 0.235772371292114
-29.9079399108887 0.236353039741516
-29.9021415710449 0.236643433570862
-29.7783794403076 0.238385558128357
-29.7324676513672 0.238966345787048
-29.6776847839355 0.240127801895142
-29.6284637451172 0.240708470344543
-29.5821514129639 0.241579532623291
-29.578670501709 0.241869926452637
-29.5448589324951 0.242450594902039
-29.514217376709 0.243902444839478
-29.4631824493408 0.244483113288879
-29.4619693756104 0.244773507118225
-29.4280109405518 0.245644569396973
-29.4246368408203 0.245934963226318
-29.3817691802979 0.246806025505066
-29.3584880828857 0.247677087783813
-29.3523654937744 0.247967481613159
-29.3132762908936 0.248838543891907
-29.3065242767334 0.249419331550598
-29.2963066101074 0.249709606170654
-29.2306423187256 0.250290393829346
-29.1802024841309 0.251451730728149
-29.1766738891602 0.251742124557495
-29.1329593658447 0.252613306045532
-29.1300277709961 0.252903580665588
-29.0759201049805 0.254645824432373
-29.0662784576416 0.255226492881775
-28.960994720459 0.256678342819214
-28.9457454681396 0.257549405097961
-28.8869800567627 0.258710861206055
-28.8285903930664 0.259872198104858
-28.8274631500244 0.260162591934204
-28.8141021728516 0.260743379592896
-28.808723449707 0.261324048042297
-28.7668190002441 0.261904716491699
-28.7593822479248 0.262775897979736
-28.7500438690186 0.263356566429138
-28.7393569946289 0.26393723487854
-28.5440807342529 0.266840934753418
-28.4841327667236 0.26742160320282
-28.4799709320068 0.268002271652222
-28.4673557281494 0.268583059310913
-28.4632148742676 0.268873453140259
-28.4277648925781 0.269744515419006
-28.4085140228271 0.270615577697754
-28.3792934417725 0.271486639976501
-28.3777332305908 0.272067308425903
-28.3224086761475 0.27293848991394
-28.3119850158691 0.273519158363342
-28.2174301147461 0.27439022064209
-28.2113857269287 0.274680614471436
-28.1354598999023 0.275551676750183
-28.0068016052246 0.276422739028931
-27.9961223602295 0.277293801307678
-27.9523811340332 0.27787458896637
-27.9507675170898 0.278164863586426
-27.9300651550293 0.279326438903809
-27.8963584899902 0.27990710735321
-27.8939685821533 0.280197381973267
-27.8714618682861 0.281068563461304
-27.8704032897949 0.281358957290649
-27.8596096038818 0.281649231910706
-27.8311405181885 0.282229900360107
-27.8055038452148 0.283972144126892
-27.7652969360352 0.28484320640564
-27.7615814208984 0.285133600234985
-27.7009544372559 0.285714268684387
-27.6650390625 0.286294937133789
-27.6462726593018 0.287456512451172
-27.6439514160156 0.287746787071228
-27.6333961486816 0.28832745552063
-27.5108642578125 0.289489030838013
-27.4786415100098 0.290069699287415
-27.4773254394531 0.290359973907471
-27.4107151031494 0.291231155395508
-27.4061298370361 0.291521549224854
-27.3442649841309 0.292682886123657
-27.187744140625 0.293554067611694
-27.1815147399902 0.29384434223175
-27.0132331848145 0.296167254447937
-27.0100326538086 0.296457648277283
-26.9346485137939 0.29732871055603
-26.9136219024658 0.298199772834778
-26.81103515625 0.299361228942871
-26.7167892456055 0.301393747329712
-26.6886501312256 0.302555203437805
-26.6582088470459 0.303426265716553
-26.6412181854248 0.304006934165955
-26.6400165557861 0.3042973279953
-26.6234722137451 0.304587721824646
-26.5757541656494 0.305168390274048
-26.557918548584 0.305749177932739
-26.5520534515381 0.306039452552795
-26.3847408294678 0.30778169631958
-26.2824115753174 0.308362364768982
-26.22975730896 0.309233427047729
-26.2148284912109 0.309814214706421
-26.2115783691406 0.310104489326477
-26.1423091888428 0.31126594543457
-26.1336498260498 0.311556339263916
-26.0892715454102 0.312137007713318
-26.0576248168945 0.313298463821411
-26.0545711517334 0.313588857650757
-25.9452114105225 0.315040588378906
-25.9417495727539 0.315330982208252
-25.8875160217285 0.316202163696289
-25.8464813232422 0.316782832145691
-25.8081893920898 0.317363500595093
-25.7318992614746 0.319396018981934
-25.6870384216309 0.319976806640625
-25.6800060272217 0.320267200469971
-25.6217784881592 0.320847868919373
-25.4075794219971 0.324622511863708
-25.4045143127441 0.32520318031311
-25.2116203308105 0.326945424079895
-25.2082786560059 0.327235698699951
-25.0793590545654 0.329849004745483
-24.9196472167969 0.331591129302979
-24.7931480407715 0.335075497627258
-24.7902774810791 0.33565616607666
-24.7612609863281 0.336236953735352
-24.7591247558594 0.336817622184753
-24.7497062683105 0.337398409843445
-24.7390880584717 0.338559865951538
-24.7277011871338 0.339430928230286
-24.7267189025879 0.339721202850342
-24.6948928833008 0.340882658958435
-24.6914539337158 0.341463446617126
-24.675407409668 0.342044115066528
-24.6374912261963 0.343495965003967
-24.6367206573486 0.343786239624023
-24.6288185119629 0.344947695732117
-24.6008701324463 0.34610915184021
-24.5961246490479 0.346399545669556
-24.5232620239258 0.347270607948303
-24.5210857391357 0.347851276397705
-24.514928817749 0.348432064056396
-24.5071258544922 0.349303126335144
-24.3942546844482 0.353658556938171
-24.3929481506348 0.353948831558228
-24.3808536529541 0.354820013046265
-24.3780765533447 0.355400681495667
-24.3596115112305 0.357433199882507
-24.3306045532227 0.359465718269348
-24.3300075531006 0.359756112098694
-24.3190879821777 0.360336780548096
-24.3062725067139 0.360917568206787
-24.2915840148926 0.362369298934937
-24.2634754180908 0.363240480422974
-24.2597103118896 0.36353075504303
-24.2322311401367 0.364401817321777
-24.231273651123 0.364692211151123
-24.2103862762451 0.365272998809814
-24.1110725402832 0.368176579475403
-24.0632362365723 0.36904764175415
-24.0596256256104 0.369628310203552
-24.0489120483398 0.370209097862244
-24.0478096008301 0.3704993724823
-24.0325870513916 0.371080160140991
-23.9732227325439 0.37601625919342
-23.9717578887939 0.376306653022766
-23.9430103302002 0.377177715301514
-23.9062042236328 0.3795006275177
-23.8943462371826 0.380081295967102
-23.891939163208 0.380371689796448
-23.8810062408447 0.38095235824585
-23.8735904693604 0.381823420524597
-23.8436946868896 0.382404208183289
-23.7308750152588 0.383275270462036
-23.5405540466309 0.387340307235718
-23.5380153656006 0.387630701065063
-23.5177383422852 0.388792037963867
-23.5170936584473 0.389082431793213
-23.5112247467041 0.389663219451904
-23.5028438568115 0.390243887901306
-23.4897651672363 0.391405344009399
-23.472599029541 0.391986131668091
-23.4549674987793 0.394018650054932
-23.4439868927002 0.394599318504333
-23.4184112548828 0.395470380783081
-23.372386932373 0.39692211151123
-23.3385162353516 0.398083686828613
-23.338264465332 0.398373961448669
-23.3329467773438 0.398664355278015
-23.2760124206543 0.400116205215454
-23.1828022003174 0.400696873664856
-23.1586589813232 0.401277542114258
-22.9233074188232 0.40389084815979
-22.9186477661133 0.404181241989136
-22.8311023712158 0.405052304267883
-22.8250522613525 0.405632972717285
-22.7182788848877 0.407084822654724
-22.5533332824707 0.409698009490967
-22.4030723571777 0.410278797149658
-22.3681468963623 0.41085946559906
-22.366003036499 0.411149859428406
-22.3593788146973 0.411440134048462
-22.2460594177246 0.412601590156555
-22.2290115356445 0.413182377815247
-22.2281265258789 0.413763046264648
-22.223690032959 0.414053440093994
-22.1966857910156 0.414634108543396
-22.1835842132568 0.415505170822144
-22.1689186096191 0.416085958480835
-22.1524429321289 0.417537689208984
-22.1246109008789 0.418699145317078
-22.122013092041 0.419279932975769
-22.1085243225098 0.419860601425171
-22.1068325042725 0.420150995254517
-22.0892124176025 0.421022057533264
-22.087760925293 0.42131245136261
-22.0669250488281 0.422764301300049
-22.0620136260986 0.423635244369507
-22.0287227630615 0.425377488136292
-22.0234680175781 0.425958156585693
-22.0208702087402 0.426248550415039
-21.9975528717041 0.427119612693787
-21.9969577789307 0.427410006523132
-21.9714546203613 0.427990674972534
-21.9705142974854 0.42828106880188
-21.9669437408447 0.428571462631226
-21.9113483428955 0.430023193359375
-21.8432178497314 0.430894374847412
-21.8202648162842 0.432055711746216
-21.5998382568359 0.434669017791748
-21.5347309112549 0.43524968624115
-21.4770965576172 0.436701536178589
-21.4462490081787 0.437862992286682
-21.3951072692871 0.43873405456543
-21.3906764984131 0.439314723014832
-21.389892578125 0.439895510673523
-21.3661918640137 0.440476179122925
-21.3654327392578 0.440766572952271
-21.339879989624 0.443670153617859
-21.3305263519287 0.444541215896606
-21.3276462554932 0.445122003555298
-21.3201084136963 0.4457026720047
-21.3116664886475 0.446283340454102
-21.2855834960938 0.446864128112793
-21.2522506713867 0.449187040328979
-21.2342967987061 0.449767708778381
-21.2265968322754 0.450058102607727
-21.1870441436768 0.450638771057129
-21.1848812103271 0.450929164886475
-21.0837383270264 0.451800227165222
-21.0803108215332 0.452380895614624
-21.0228366851807 0.453832745552063
-21.0139331817627 0.454703807830811
-21.0117206573486 0.454994201660156
-21.0045375823975 0.455574870109558
-20.9671440124512 0.458478450775146
-20.9563980102539 0.459349632263184
-20.9513187408447 0.459930300712585
-20.94704246521 0.460220694541931
-20.9309902191162 0.460801362991333
-20.9034824371338 0.462833881378174
-20.9023990631104 0.46312427520752
-20.8934650421143 0.463705062866211
-20.8911209106445 0.464285731315613
-20.8645496368408 0.464866399765015
-20.8624858856201 0.46515679359436
-20.841682434082 0.465737581253052
-20.8288345336914 0.466318249702454
-20.725133895874 0.467189311981201
-20.5725612640381 0.467770099639893
-20.5638904571533 0.468060374259949
-20.4676876068115 0.468931436538696
-20.3930683135986 0.469802618026733
-20.1188163757324 0.470963954925537
-20.1084060668945 0.471254348754883
-19.9336471557617 0.47212541103363
-19.8773326873779 0.472996473312378
-19.8749942779541 0.473286867141724
-19.8496856689453 0.473867654800415
-19.8277645111084 0.474448323249817
-19.8192081451416 0.475319385528564
-19.8046188354492 0.475900173187256
-19.8020801544189 0.476190447807312
-19.7742786407471 0.47706151008606
-19.7727565765381 0.477351903915405
-19.7601299285889 0.477932691574097
-19.7482128143311 0.4790940284729
-19.741870880127 0.479965209960938
-19.7281150817871 0.480545878410339
-19.7031536102295 0.481707334518433
-19.6883335113525 0.48257839679718
-19.6875514984131 0.482868790626526
-19.582218170166 0.484320521354675
-19.547119140625 0.485191583633423
-19.4713134765625 0.485772371292114
-19.1708679199219 0.486353039741516
-19.1053218841553 0.487514495849609
-19.1043167114258 0.487804889678955
-19.0831546783447 0.488966345787048
-19.0755634307861 0.48954701423645
-19.054515838623 0.490708470344543
-19.0535907745361 0.490998864173889
-19.0378704071045 0.491579532623291
-19.0359077453613 0.492160320281982
-19.0092964172363 0.493321657180786
-19.0029983520508 0.493902444839478
-19.0023155212402 0.494192838668823
-18.9902267456055 0.495644569396973
-18.9794540405273 0.496225357055664
-18.9744243621826 0.497096419334412
-18.9594955444336 0.497677087783813
-18.957124710083 0.498257875442505
-18.9473342895508 0.498838543891907
-18.9432983398438 0.499419212341309
-18.9328231811523 0.5
-18.9301643371582 0.500871062278748
-18.922212600708 0.502032518386841
-18.9214000701904 0.502903580665588
-18.9169044494629 0.50348424911499
-18.9120006561279 0.504355430603027
-18.9108562469482 0.504645824432373
-18.9030895233154 0.505516767501831
-18.902530670166 0.505807161331177
-18.8998851776123 0.506387948989868
-18.8950901031494 0.507549285888672
-18.8927364349365 0.508710861206055
-18.8908405303955 0.509001135826111
-18.8800811767578 0.509872198104858
-18.8782119750977 0.511033654212952
-18.876293182373 0.511614322662354
-18.8446865081787 0.515098810195923
-18.8435382843018 0.515969753265381
-18.8404235839844 0.516550540924072
-18.8374347686768 0.51742160320282
-18.836145401001 0.518002271652222
-18.8313255310059 0.518583059310913
-18.8310508728027 0.518873453140259
-18.82981300354 0.519163846969604
-18.8194751739502 0.520034790039062
-18.8093891143799 0.521776914596558
-18.7973976135254 0.52293848991394
-18.795955657959 0.523809552192688
-18.7936248779297 0.524099826812744
-18.7849025726318 0.524680614471436
-18.7840824127197 0.525261402130127
-18.7716236114502 0.527003526687622
-18.7699546813965 0.527584195137024
-18.7661018371582 0.528455257415771
-18.7652282714844 0.529036045074463
-18.7615985870361 0.52990710735321
-18.7611885070801 0.530487775802612
-18.7452411651611 0.532520294189453
-18.7424983978271 0.533101081848145
-18.7338333129883 0.533681750297546
-18.729866027832 0.534262418746948
-18.7209186553955 0.535133600234985
-18.7204685211182 0.535423994064331
-18.7165374755859 0.536004662513733
-18.7148456573486 0.536585330963135
-18.7141609191895 0.53687572479248
-18.7107391357422 0.537456512451172
-18.6866264343262 0.538617849349976
-18.6845531463623 0.539198637008667
-18.6634635925293 0.540069699287415
-18.6599979400635 0.540650367736816
-18.6548137664795 0.541521549224854
-18.6449241638184 0.542392492294312
-18.6322326660156 0.544134736061096
-18.6217193603516 0.545005798339844
-18.6093769073486 0.545586585998535
-18.5996761322021 0.546747922897339
-18.5782833099365 0.54732871055603
-18.5687274932861 0.547909379005432
-18.5233249664307 0.54878044128418
-18.4762802124023 0.549361228942871
-18.3908386230469 0.549942016601562
-18.3768463134766 0.550522565841675
-18.3761749267578 0.550812959671021
-18.3380699157715 0.551684141159058
-18.32004737854 0.553716659545898
-18.312442779541 0.5542973279953
-18.3073253631592 0.554877996444702
-18.2944927215576 0.555458784103394
-18.2921981811523 0.556039571762085
-18.2836780548096 0.556620121002197
-18.2833080291748 0.556910514831543
-18.2655391693115 0.558072090148926
-18.2651786804199 0.558362364768982
-18.2562026977539 0.558943033218384
-18.2523536682129 0.559814214706421
-18.2363586425781 0.562717795372009
-18.2269897460938 0.563588857650757
-18.2266616821289 0.563879251480103
-18.2220268249512 0.564459919929504
-18.2213172912598 0.565040588378906
-18.2180709838867 0.565621376037598
-18.2153759002686 0.566782832145691
-18.208517074585 0.567944288253784
-18.2084007263184 0.568524956703186
-18.1869831085205 0.570267200469971
-18.1840114593506 0.570847868919373
-18.1835346221924 0.571138143539429
-18.1807746887207 0.57171893119812
-18.1694679260254 0.57317066192627
-18.1689624786377 0.573461055755615
-18.163911819458 0.574041843414307
-18.1616268157959 0.574622511863708
-18.1531810760498 0.57520318031311
-18.1433429718018 0.575783967971802
-18.1381874084473 0.576364755630493
-18.1321239471436 0.577816486358643
-18.1170558929443 0.579558610916138
-18.112512588501 0.580720067024231
-18.1058197021484 0.581591129302979
-18.0988140106201 0.582752585411072
-18.0958709716797 0.583914041519165
-18.0911293029785 0.585075497627258
-18.087516784668 0.585946559906006
-18.0748558044434 0.586817741394043
-18.0746002197266 0.587108016014099
-18.0697650909424 0.587979078292847
-18.0651187896729 0.58914053440094
-18.0560626983643 0.590301990509033
-18.0556774139404 0.590592384338379
-18.0418281555176 0.591173052787781
-18.0393886566162 0.591753721237183
-18.0078392028809 0.595528483390808
-17.9966526031494 0.596399545669556
-17.9950199127197 0.596689939498901
-17.9799194335938 0.597270607948303
-17.9785442352295 0.597561001777649
-17.962085723877 0.598432064056396
-17.9549655914307 0.59959352016449
-17.9536666870117 0.599883794784546
-17.9391422271729 0.600754976272583
-17.9190139770508 0.60307788848877
-17.9051666259766 0.603658556938171
-17.9026584625244 0.604529619216919
-17.8865070343018 0.605400681495667
-17.8840732574463 0.606271743774414
-17.8601703643799 0.607433199882507
-17.8538856506348 0.608013868331909
-17.849630355835 0.608594655990601
-17.8338680267334 0.609465718269348
-17.8299713134766 0.61004638671875
-17.8012828826904 0.610917568206787
-17.7936096191406 0.612078905105591
-17.7897853851318 0.612659692764282
-17.7304801940918 0.613821148872375
-17.6612567901611 0.614401817321777
-17.6571636199951 0.614982604980469
-17.6210975646973 0.616143941879272
-17.5609531402588 0.617305517196655
-17.5436668395996 0.618466854095459
-17.5125141143799 0.61904764175415
-17.5120048522949 0.619338035583496
-17.4835433959961 0.620789766311646
-17.466968536377 0.621370553970337
-17.4554328918457 0.622241497039795
-17.4550895690918 0.622531890869141
-17.4535884857178 0.622822284698486
-17.4370002746582 0.62398374080658
-17.4307823181152 0.624564409255981
-17.4140644073486 0.625725984573364
-17.4133319854736 0.62601625919342
-17.4064655303955 0.626596927642822
-17.3804264068604 0.628919839859009
-17.3657760620117 0.629791021347046
-17.3642406463623 0.630371689796448
-17.3601741790771 0.63095235824585
-17.3209266662598 0.63298487663269
-17.3077545166016 0.634436726570129
-17.2951049804688 0.635017395019531
-17.292875289917 0.635598182678223
-17.2678413391113 0.63646924495697
-17.2570743560791 0.637630701065063
-17.2364521026611 0.638501763343811
-17.2284851074219 0.639082431793213
-17.2146892547607 0.639663219451904
-17.1917362213135 0.641114950180054
-17.1894607543945 0.641405344009399
-17.1458511352539 0.642276406288147
-17.1398773193359 0.642857074737549
-17.1228313446045 0.64343786239624
-17.1220378875732 0.643728256225586
-17.0150337219238 0.64488959312439
-16.8152294158936 0.645470380783081
-16.7557048797607 0.646341443061829
-16.7550144195557 0.646631836891174
-16.747257232666 0.64692211151123
-16.7145519256592 0.647793292999268
-16.6754474639893 0.648954629898071
-16.6733913421631 0.649535417556763
-16.6644859313965 0.650116205215454
-16.6633815765381 0.65040647983551
-16.6577949523926 0.650987148284912
-16.6569881439209 0.651567935943604
-16.6476936340332 0.652729392051697
-16.6254177093506 0.654181241989136
-16.6122570037842 0.655342578887939
-16.610631942749 0.655923366546631
-16.5906982421875 0.657084703445435
-16.5650081634521 0.657665491104126
-16.5574436187744 0.657955884933472
-16.5319061279297 0.658536672592163
-16.5261917114258 0.659117221832275
-16.4950046539307 0.659988403320312
-16.4930152893066 0.660569190979004
-16.438648223877 0.661149740219116
-16.4117813110352 0.661440134048462
-16.3210792541504 0.662020921707153
-16.2892780303955 0.662601709365845
-16.1663703918457 0.663182258605957
-16.1624183654785 0.663472652435303
-16.1390323638916 0.664053440093994
-16.0278358459473 0.664924502372742
-15.955078125 0.666085958480835
-15.9471807479858 0.666666746139526
-15.9088430404663 0.667537689208984
-15.9006214141846 0.66782808303833
-15.7262125015259 0.670731782913208
-15.7073974609375 0.67131245136261
-15.6153593063354 0.673344969749451
-15.615104675293 0.673635244369507
-15.5973148345947 0.674506425857544
-15.5969715118408 0.67479681968689
-15.5887813568115 0.675087094306946
-15.547082901001 0.675958156585693
-15.54443359375 0.676538944244385
-15.5411586761475 0.67682933807373
-15.5252571105957 0.677410006523132
-15.5203275680542 0.677990674972534
-15.5176668167114 0.67828106880188
-15.5056533813477 0.678861856460571
-15.504186630249 0.679152131080627
-15.4977264404297 0.679732799530029
-15.4967384338379 0.680023193359375
-15.4887046813965 0.680603981018066
-15.4649801254272 0.68176531791687
-15.4637804031372 0.682055711746216
-15.4502820968628 0.682926893234253
-15.431812286377 0.684669017791748
-15.4308366775513 0.68524968624115
-15.4248647689819 0.685540080070496
-15.4007701873779 0.686120748519897
-15.3994760513306 0.686411142349243
-15.3763866424561 0.686991930007935
-15.3264827728271 0.687862873077393
-15.2885026931763 0.690185785293579
-15.2387247085571 0.690766572952271
-15.2356729507446 0.691056966781616
-15.2204732894897 0.691637635231018
-15.1201190948486 0.692799091339111
-15.044529914856 0.693960428237915
-15.0310735702515 0.694831609725952
-15.0290813446045 0.695122003555298
-14.9979429244995 0.6957026720047
-14.9890718460083 0.696283340454102
-14.9142980575562 0.697444915771484
-14.9115304946899 0.697735190391541
-14.8613815307617 0.698896646499634
-14.8001642227173 0.699477434158325
-14.7862911224365 0.699767708778381
-14.7109155654907 0.700638771057129
-14.7095384597778 0.700929164886475
-14.6735486984253 0.701800227165222
-14.6632165908813 0.702380895614624
-14.6470890045166 0.70267128944397
-14.600269317627 0.703252077102661
-14.5788831710815 0.703832745552063
-14.5786056518555 0.704123139381409
-14.5548295974731 0.704994201660156
-14.5080184936523 0.70818817615509
-14.4927892684937 0.708768844604492
-14.4915399551392 0.709349632263184
-14.4853429794312 0.709930300712585
-14.4765968322754 0.710801362991333
-14.462007522583 0.71167254447937
-14.4610958099365 0.711962819099426
-14.4562826156616 0.712543487548828
-14.4494819641113 0.713414669036865
-14.4369640350342 0.714285731315613
-14.3987846374512 0.71515679359436
-14.3859014511108 0.71660852432251
-14.3750524520874 0.717189311981201
-14.3707656860352 0.718060374259949
-14.3618288040161 0.718641042709351
-14.3614921569824 0.718931436538696
-14.3445987701416 0.72009289264679
-14.3321142196655 0.721544742584229
-14.3107633590698 0.72212541103363
-14.3061714172363 0.722996473312378
-14.3019323348999 0.724157929420471
-14.2865924835205 0.725900173187256
-14.2857036590576 0.726480841636658
-14.2710866928101 0.72706151008606
-14.2556867599487 0.728803634643555
-14.2531795501709 0.7290940284729
-14.2341432571411 0.729965209960938
-14.2143201828003 0.730836153030396
-14.2138090133667 0.731126546859741
-14.1745176315308 0.732868671417236
-14.1739511489868 0.733159065246582
-14.1638603210449 0.733449459075928
-14.0621280670166 0.734610915184021
-14.0516138076782 0.735481977462769
-14.0298728942871 0.73606276512146
-13.7824354171753 0.736933827400208
-13.7801151275635 0.737224102020264
-13.4452562332153 0.740127801895142
-13.4390125274658 0.740418195724487
-13.3453092575073 0.740998864173889
-13.3412284851074 0.741289138793945
-13.2107009887695 0.742450714111328
-13.1724300384521 0.744192838668823
-13.169056892395 0.745354175567627
-13.1591205596924 0.746225357055664
-13.1447191238403 0.747967481613159
-13.1266851425171 0.748838543891907
-13.126106262207 0.749128937721252
-13.1136512756348 0.750580787658691
-13.0751447677612 0.751451730728149
-13.0736331939697 0.752032518386841
-13.0524501800537 0.752903580665588
-13.048641204834 0.75348424911499
-13.0312347412109 0.754355430603027
-13.0130233764648 0.754936099052429
-13.0120372772217 0.755226492881775
-12.939998626709 0.756387948989868
-12.866307258606 0.757549285888672
-12.8621215820312 0.758130073547363
-12.8290710449219 0.759001135826111
-12.8229856491089 0.759291529655457
-12.7334976196289 0.759872198104858
-12.7181825637817 0.76045298576355
-12.6267423629761 0.761033654212952
-12.6182174682617 0.761614322662354
-12.2730121612549 0.76393723487854
-12.2511873245239 0.764227628707886
-12.1280946731567 0.764808416366577
-12.0978870391846 0.765389084815979
-12.0933246612549 0.765679359436035
-12.0751371383667 0.766260147094727
-12.0664644241333 0.766840934753418
-12.0467052459717 0.768002271652222
-12.0418462753296 0.768583059310913
-12.0400009155273 0.768873453140259
-12.0169382095337 0.770325183868408
-12.0158615112305 0.7709059715271
-12.0052509307861 0.771776914596558
-12.0000057220459 0.772357702255249
-11.9658288955688 0.773228883743286
-11.9160413742065 0.776713132858276
-11.9067611694336 0.777293920516968
-11.8701219558716 0.77787458896637
-11.8681869506836 0.778164863586426
-11.8430671691895 0.779326438903809
-11.8339767456055 0.77990710735321
-11.827112197876 0.780197381973267
-11.5721530914307 0.781358957290649
-11.4303064346313 0.782810688018799
-11.427586555481 0.783101081848145
-11.3310174942017 0.783681750297546
-11.3032693862915 0.784552812576294
-11.3028154373169 0.78484320640564
-11.2910470962524 0.785423994064331
-11.2542562484741 0.786294937133789
-11.2489309310913 0.787166118621826
-11.2420806884766 0.787746787071228
-11.1727914810181 0.79181182384491
-11.1713008880615 0.792102217674255
-11.1455497741699 0.79384434223175
-11.1448698043823 0.794134736061096
-11.1340532302856 0.794715404510498
-11.1330261230469 0.795296192169189
-11.1229276657104 0.796167254447937
-11.1219148635864 0.796457529067993
-11.1041049957275 0.79732871055603
-11.0979471206665 0.798199772834778
-11.0719614028931 0.799070835113525
-11.0566883087158 0.799942016601562
-11.0541830062866 0.800522565841675
-11.042423248291 0.801103353500366
-11.0416402816772 0.801393747329712
-11.0285081863403 0.802845478057861
-11.0170602798462 0.803426265716553
-11.0165157318115 0.803716659545898
-10.9991779327393 0.805458784103394
-10.9904689788818 0.806039571762085
-10.9896116256714 0.806329846382141
-10.9638338088989 0.808362364768982
-10.942099571228 0.809523820877075
-10.9338903427124 0.810104608535767
-10.9040632247925 0.810685276985168
-10.898060798645 0.810975551605225
-10.7881498336792 0.811556339263916
-10.7690963745117 0.812137126922607
-10.7643346786499 0.812427401542664
-10.722469329834 0.813298463821411
-10.7137203216553 0.814459919929504
-10.7045269012451 0.815330982208252
-10.7029848098755 0.815621376037598
-10.6563634872437 0.816782832145691
-10.6541748046875 0.817073106765747
-10.6381587982178 0.817944288253784
-10.6288986206055 0.818815350532532
-10.6243476867676 0.819105625152588
-10.593710899353 0.820267200469971
-10.5855169296265 0.820557475090027
-10.5521478652954 0.821138143539429
-10.5506172180176 0.821428537368774
-10.5280752182007 0.822299718856812
-10.4778242111206 0.822880387306213
-10.4768667221069 0.823461055755615
-10.3221130371094 0.82520318031311
-10.059383392334 0.827235698699951
-9.58780384063721 0.828977942466736
-9.54801464080811 0.829849004745483
-9.35821151733398 0.830720067024231
-9.28004932403564 0.831300735473633
-9.26875305175781 0.831881523132324
-9.24928283691406 0.83217191696167
-9.17140579223633 0.832752585411072
-9.12099838256836 0.833623647689819
-8.63169574737549 0.834494829177856
-8.62957859039307 0.834785103797913
-8.00368595123291 0.836527347564697
-7.96594619750977 0.837688684463501
-7.96481227874756 0.837979078292847
-7.94644021987915 0.838559865951538
-7.94327878952026 0.83914053440094
-7.94245576858521 0.839430809020996
-7.93142366409302 0.840301990509033
-7.92909049987793 0.840882778167725
-7.91301584243774 0.842044115066528
-7.9118390083313 0.84262490272522
-7.90438604354858 0.843205571174622
-7.90074014663696 0.843786239624023
-7.89806795120239 0.844076633453369
-7.87898445129395 0.844657421112061
-7.87601327896118 0.845238089561462
-7.82370758056641 0.846980333328247
-7.81854629516602 0.847270607948303
-7.78732204437256 0.847851276397705
-7.78503227233887 0.848141670227051
-7.77769088745117 0.848722457885742
-7.75607538223267 0.850174188613892
-7.70659780502319 0.851335644721985
-7.69125127792358 0.852787494659424
-7.66784858703613 0.853658556938171
-7.6667046546936 0.854239225387573
-7.65611696243286 0.854820013046265
-7.64867067337036 0.855981349945068
-7.63223361968994 0.85656213760376
-7.61366558074951 0.857433199882507
-7.60296535491943 0.858013868331909
-7.60090351104736 0.858594655990601
-7.55640268325806 0.860917568206787
-7.50860977172852 0.862078905105591
-7.50321006774902 0.862659692764282
-7.46585988998413 0.864692211151123
-7.44698762893677 0.865272998809814
-7.43222856521606 0.866143941879272
-7.4315185546875 0.866434335708618
-7.42930555343628 0.866724729537964
-7.40261888504028 0.868176460266113
-7.40101337432861 0.868757247924805
-7.34502172470093 0.869918704032898
-7.33159399032593 0.8704993724823
-7.32474184036255 0.871370553970337
-7.3245735168457 0.871951222419739
-7.27953767776489 0.873403072357178
-6.78047895431519 0.874564409255981
-5.37366199493408 0.876306533813477
-4.73424434661865 0.876887321472168
-4.67879676818848 0.877758502960205
-4.66727781295776 0.878629446029663
-4.66182279586792 0.879791021347046
-4.65425062179565 0.880371689796448
-4.65117835998535 0.88095235824585
-4.65040683746338 0.881242752075195
-4.64103364944458 0.882113814353943
-4.63831949234009 0.88298487663269
-4.61841630935669 0.884146332740784
-4.61755132675171 0.884436726570129
-4.6022515296936 0.885017395019531
-4.60177612304688 0.885307788848877
-4.59685897827148 0.885888576507568
-4.59006071090698 0.88646924495697
-4.58033180236816 0.887630701065063
-4.57114458084106 0.888792037963867
-4.56862497329712 0.889082431793213
-4.55316638946533 0.88995361328125
-4.55158281326294 0.890534281730652
-4.53099155426025 0.891695737838745
-4.52572154998779 0.892857074737549
-4.511559009552 0.893728256225586
-4.50342464447021 0.894308924674988
-4.48730278015137 0.895179986953735
-4.47830009460449 0.895760774612427
-4.47679042816162 0.896051168441772
-4.45339632034302 0.897502899169922
-4.43200063705444 0.898083686828613
-4.42861127853394 0.898373961448669
-4.4202094078064 0.898954629898071
-4.41842794418335 0.899245023727417
-4.40495681762695 0.899825811386108
-4.305344581604 0.900696873664856
-2.92312145233154 0.902438998222351
-1.00669145584106 0.903310060501099
-0.976106643676758 0.903600454330444
0.317306995391846 0.904181241989136
0.322853684425354 0.904471516609192
0.354232788085938 0.905342578887939
0.364723682403564 0.905923366546631
0.367611885070801 0.906213760375977
0.376387119293213 0.906794428825378
0.37738835811615 0.907084703445435
0.38446044921875 0.907665491104126
0.385981321334839 0.908246278762817
0.389090299606323 0.908826947212219
0.391761064529419 0.909407615661621
0.3979651927948 0.909988403320312
0.401828169822693 0.91085946559906
0.409580945968628 0.911730527877808
0.41093647480011 0.912311315536499
0.423706889152527 0.912891983985901
0.445595264434814 0.915505170822144
0.456881761550903 0.917247414588928
0.46413516998291 0.91782808303833
0.47447669506073 0.919570207595825
0.476460576057434 0.920150995254517
0.482539415359497 0.921893119812012
0.501732587814331 0.923344969749451
0.502633571624756 0.923635244369507
0.512336492538452 0.924216032028198
0.576562762260437 0.926248550415039
0.579175233840942 0.927119612693787
0.602181196212769 0.927410006523132
0.719569206237793 0.927700281143188
1.70763862133026 0.92828106880188
1.79263627529144 0.928861856460571
1.800448179245 0.929442524909973
1.84357297420502 0.930313587188721
1.8478227853775 0.930603981018066
1.90617501735687 0.93176531791687
1.93052423000336 0.933797836303711
1.95748949050903 0.934959411621094
1.95921277999878 0.935540080070496
1.9637485742569 0.936120748519897
1.99432468414307 0.936991930007935
2.0030369758606 0.937862873077393
2.02479290962219 0.939024448394775
2.07190680503845 0.939605116844177
2.08117508888245 0.939895391464233
2.15785694122314 0.940476179122925
2.2293975353241 0.941056966781616
2.23298263549805 0.941347241401672
2.24972224235535 0.94221830368042
2.27533769607544 0.943960428237915
2.27836179733276 0.944541215896606
2.29560446739197 0.945412397384644
2.30348563194275 0.946283340454102
2.30813097953796 0.947154521942139
2.34210157394409 0.948896646499634
2.35909199714661 0.949477434158325
2.36023139953613 0.949767708778381
2.37278771400452 0.950348377227783
2.37540936470032 0.950929164886475
2.49787783622742 0.952380895614624
2.50268363952637 0.952961683273315
2.53574442863464 0.953832745552063
2.53737688064575 0.954123139381409
2.5683228969574 0.954703807830811
2.56979465484619 0.955284595489502
2.58480358123779 0.956736326217651
2.58505773544312 0.957026720046997
2.59912705421448 0.95818817615509
2.59984946250916 0.958478450775146
2.60608243942261 0.959059238433838
2.61268973350525 0.960220694541931
2.61505961418152 0.961382150650024
2.61781024932861 0.961962819099426
2.62672138214111 0.962543487548828
2.6302535533905 0.96312427520752
2.63092350959778 0.963414669036865
2.64430499076843 0.964866399765015
2.64445090293884 0.965447187423706
2.66112327575684 0.967189311981201
2.67604279518127 0.968060374259949
2.67818856239319 0.968931436538696
2.69391012191772 0.969802618026733
2.69591212272644 0.970383286476135
2.70367622375488 0.971254348754883
2.70983147621155 0.97212541103363
2.71024584770203 0.972415804862976
2.7223641872406 0.973577260971069
2.72439312934875 0.974448323249817
2.74449586868286 0.975319385528564
2.75688123703003 0.976190447807312
3.33285450935364 0.976771116256714
3.37780904769897 0.977932691574097
3.37971043586731 0.978513360023499
3.38925504684448 0.9790940284729
3.38994026184082 0.979384422302246
3.39724183082581 0.979965209960938
3.40026831626892 0.980545878410339
3.41535377502441 0.981707334518433
3.41582942008972 0.981997728347778
3.42300486564636 0.98257839679718
3.42369866371155 0.983159065246582
3.4347140789032 0.985191583633423
3.43506288528442 0.985481977462769
3.43709659576416 0.985772371292114
3.51382780075073 0.988095283508301
6.13684415817261 0.988675951957703
6.15791797637939 0.990127801895142
6.19414710998535 0.991869926452637
6.19680738449097 0.992740988731384
6.19881582260132 0.993321657180786
6.21409511566162 0.994192838668823
6.21559953689575 0.994483232498169
6.22844314575195 0.995063900947571
6.23269367218018 0.995644569396973
6.24521636962891 0.996225357055664
6.24696493148804 0.996806025505066
6.2537202835083 0.997386693954468
6.258704662323 0.998257875442505
6.28126955032349 0.999128937721252
6.31939601898193 1

    };
    \addlegendentry{MRT - user}
    \addplot [semithick, red]
    table {%
-49.4860649108887 0.000290393829345703
-48.6159439086914 0.00145184993743896
-48.5978317260742 0.00174212455749512
-47.8790092468262 0.00319397449493408
-47.8241767883301 0.00348436832427979
-46.9275588989258 0.0046457052230835
-46.859676361084 0.0052264928817749
-46.427417755127 0.00667822360992432
-46.2425270080566 0.00754940509796143
-46.2225341796875 0.00813007354736328
-46.069408416748 0.00871086120605469
-46.0422210693359 0.00900113582611084
-45.8140411376953 0.00958192348480225
-45.7614326477051 0.0104529857635498
-45.6998596191406 0.0110336542129517
-45.6890106201172 0.0113240480422974
-45.4824752807617 0.0121951103210449
-45.4574546813965 0.0124855041503906
-44.9558296203613 0.01393723487854
-44.7773551940918 0.015389084815979
-44.6933631896973 0.0162601470947266
-44.5152549743652 0.016840934753418
-44.5029029846191 0.0171312093734741
-44.2948188781738 0.0180022716522217
-44.2632637023926 0.0182926654815674
-43.8142929077148 0.0200347900390625
-43.8126449584961 0.0203251838684082
-43.3854789733887 0.0235191583633423
-43.3419380187988 0.0240998268127441
-43.2854347229004 0.0246806144714355
-43.1743698120117 0.0258420705795288
-43.168701171875 0.026132345199585
-42.9788131713867 0.0270035266876221
-42.9729118347168 0.0272938013076782
-42.7851028442383 0.0284552574157715
-42.7802543640137 0.0290360450744629
-42.6543846130371 0.0301975011825562
-42.5260963439941 0.030778169631958
-42.5213737487793 0.0310685634613037
-42.4606285095215 0.032230019569397
-42.3436126708984 0.0328106880187988
-42.3230743408203 0.0342625379562378
-42.2856864929199 0.0348432064056396
-42.2251091003418 0.0365853309631348
-42.1512336730957 0.0374563932418823
-42.0013008117676 0.0386178493499756
-41.9364852905273 0.0397793054580688
-41.8886222839355 0.0403600931167603
-41.8687858581543 0.0406503677368164
-41.7200889587402 0.0412311553955078
-41.6748237609863 0.0421022176742554
-41.6316299438477 0.0426828861236572
-41.6109924316406 0.0435540676116943
-41.5193748474121 0.044715404510498
-41.5172500610352 0.0450057983398438
-41.4938430786133 0.0458768606185913
-41.4123725891113 0.0464576482772827
-41.2684783935547 0.0473287105560303
-41.2633934020996 0.047619104385376
-41.2116050720215 0.0484901666641235
-41.1713638305664 0.0490708351135254
-41.0985908508301 0.0511033535003662
-40.9393272399902 0.0528454780578613
-40.9120330810547 0.0534262657165527
-40.8431282043457 0.0542973279953003
-40.8355178833008 0.0551683902740479
-40.6555442810059 0.0574913024902344
-40.5898284912109 0.0583623647689819
-40.5406265258789 0.0589430332183838
-40.5349388122559 0.0592334270477295
-40.4990844726562 0.0601044893264771
-40.3692512512207 0.0621370077133179
-40.3111534118652 0.0627177953720093
-40.2754936218262 0.0632984638214111
-40.2644844055176 0.0635888576507568
-40.1577377319336 0.0644599199295044
-40.1530303955078 0.0647503137588501
-40.0784454345703 0.0656213760375977
-40.017879486084 0.0662020444869995
-40.0145835876465 0.0664924383163452
-39.9844589233398 0.0673635005950928
-39.9570617675781 0.0679442882537842
-39.9486274719238 0.0682345628738403
-39.8621826171875 0.0696864128112793
-39.8560829162598 0.069976806640625
-39.766429901123 0.0711382627487183
-39.7655868530273 0.0714285373687744
-39.7459030151367 0.0720093250274658
-39.7436294555664 0.072299599647522
-39.6786575317383 0.0728803873062134
-39.604190826416 0.0752032995223999
-39.5873413085938 0.0754935741424561
-39.4256782531738 0.0766550302505493
-39.3701629638672 0.0775260925292969
-39.2629776000977 0.0801393985748291
-39.2591285705566 0.080720067024231
-39.1782608032227 0.0827525854110718
-39.1142463684082 0.0836236476898193
-39.0872116088867 0.0844948291778564
-39.0820999145508 0.0847851037979126
-39.0252952575684 0.0862369537353516
-38.968505859375 0.0868176221847534
-38.9585876464844 0.0871080160140991
-38.8076019287109 0.0882694721221924
-38.5646591186523 0.0917537212371826
-38.5624122619629 0.092334508895874
-38.4701766967773 0.0929151773452759
-38.4626312255859 0.0934959650039673
-38.4191360473633 0.0940766334533691
-38.3143882751465 0.0958187580108643
-38.1235122680664 0.0990127325057983
-38.0731544494629 0.0998837947845459
-38.0721893310547 0.100174188613892
-38.0536041259766 0.100754976272583
-38.0533103942871 0.101045250892639
-38.0235939025879 0.101916313171387
-38.0225601196289 0.102206707000732
-37.9986000061035 0.10307776927948
-37.9955596923828 0.103658556938171
-37.917594909668 0.104529619216919
-37.8494033813477 0.105400681495667
-37.8486251831055 0.105691075325012
-37.6932754516602 0.109756112098694
-37.6923637390137 0.11004650592804
-37.6382789611816 0.110917568206787
-37.6368598937988 0.111207842826843
-37.6216659545898 0.11207902431488
-37.5547752380371 0.113821148872375
-37.5018653869629 0.114401817321777
-37.4040870666504 0.116434335708618
-37.3779754638672 0.117595791816711
-37.2551422119141 0.11904764175415
-37.2380828857422 0.119628310203552
-37.2377891540527 0.119918704032898
-37.2115478515625 0.1204993724823
-37.1686058044434 0.122531890869141
-37.1409568786621 0.123403072357178
-37.138744354248 0.123693346977234
-37.0556335449219 0.124274134635925
-37.0388259887695 0.125145196914673
-36.9721183776855 0.125725865364075
-36.9409790039062 0.126596927642822
-36.9354438781738 0.126887321472168
-36.829948425293 0.128629446029663
-36.8040466308594 0.1295006275177
-36.7398452758789 0.130371689796448
-36.7154121398926 0.131242752075195
-36.7014541625977 0.131533145904541
-36.64990234375 0.132113814353943
-36.6490249633789 0.132404208183289
-36.6249465942383 0.134146332740784
-36.586841583252 0.135017395019531
-36.5617790222168 0.135598182678223
-36.5550765991211 0.135888457298279
-36.5266990661621 0.13646924495697
-36.5132751464844 0.136759519577026
-36.3862228393555 0.13792097568512
-36.3756828308105 0.138501763343811
-36.3465232849121 0.139372825622559
-36.2282600402832 0.143147468566895
-36.2241287231445 0.14343786239624
-36.1987609863281 0.144018650054932
-36.1946487426758 0.144599318504333
-36.1782989501953 0.145179986953735
-36.1764373779297 0.145470380783081
-36.1574554443359 0.146051168441772
-36.1568565368652 0.146341443061829
-36.0378227233887 0.148664355278015
-36.0356864929199 0.148954749107361
-35.9404296875 0.15040647983551
-35.9345855712891 0.150987267494202
-35.8111381530762 0.153019785881042
-35.7526321411133 0.153600454330444
-35.7236824035645 0.154761910438538
-35.6840896606445 0.155632972717285
-35.6829414367676 0.155923366546631
-35.6542854309082 0.156504034996033
-35.6485290527344 0.157084822654724
-35.5951766967773 0.157955884933472
-35.4640007019043 0.160569071769714
-35.4618606567383 0.16085946559906
-35.4440078735352 0.161440134048462
-35.3716049194336 0.162020921707153
-35.3523368835449 0.163182377815247
-35.2540283203125 0.165505170822144
-35.2010383605957 0.16782808303833
-35.1455039978027 0.168699145317078
-35.084358215332 0.170150995254517
-35.0548629760742 0.170731663703918
-35.0475082397461 0.171022057533264
-34.9918060302734 0.172183513641357
-34.989070892334 0.172473907470703
-34.9645767211914 0.173054575920105
-34.963451385498 0.173344969749451
-34.9584579467773 0.173925638198853
-34.9384956359863 0.174506425857544
-34.9350624084473 0.1747967004776
-34.8851928710938 0.176538944244385
-34.8847389221191 0.176829218864441
-34.8364143371582 0.177700400352478
-34.7861099243164 0.178571462631226
-34.7834701538086 0.178861737251282
-34.7618789672852 0.179732918739319
-34.7595825195312 0.180313587188721
-34.7311935424805 0.180894374847412
-34.6882629394531 0.181475043296814
-34.6864128112793 0.18176543712616
-34.6635360717773 0.182346105575562
-34.6365509033203 0.182926893234253
-34.6288642883301 0.183217167854309
-34.5871849060059 0.184088230133057
-34.5867500305176 0.184378623962402
-34.5236854553223 0.18524968624115
-34.479419708252 0.186120748519897
-34.4394302368164 0.188443660736084
-34.3863334655762 0.189605116844177
-34.3732757568359 0.190185785293579
-34.3365325927734 0.191056966781616
-34.3268890380859 0.191347241401672
-34.2891845703125 0.191928029060364
-34.2736396789551 0.192508697509766
-34.2708282470703 0.192799091339111
-34.2436218261719 0.193379759788513
-34.2400932312012 0.193960547447205
-34.2251091003418 0.194541215896606
-34.2236289978027 0.194831609725952
-34.2004356384277 0.195412278175354
-34.1430511474609 0.195993065834045
-34.1421699523926 0.196283340454102
-34.1228218078613 0.196864128112793
-34.1209907531738 0.197154521942139
-34.1153717041016 0.197444796562195
-34.0819816589355 0.198315858840942
-34.0723342895508 0.198896646499634
-33.9303779602051 0.201509833335876
-33.9264183044434 0.202090620994568
-33.9094924926758 0.20267128944397
-33.7852592468262 0.203252077102661
-33.7525978088379 0.203832745552063
-33.7495498657227 0.204123139381409
-33.7227630615234 0.204703807830811
-33.7223777770996 0.204994201660156
-33.6949806213379 0.20615565776825
-33.678279876709 0.207026720046997
-33.6510429382324 0.208478450775146
-33.6151657104492 0.209349632263184
-33.5716133117676 0.210510969161987
-33.4457092285156 0.212833881378174
-33.4307746887207 0.214285731315613
-33.3735733032227 0.216898918151855
-33.3613510131836 0.217479705810547
-33.308967590332 0.218060374259949
-33.3075065612793 0.218350768089294
-33.296703338623 0.219221830368042
-33.2841835021973 0.220673680305481
-33.1727180480957 0.221254348754883
-33.1715888977051 0.221544742584229
-33.1361999511719 0.223867654800415
-33.0918388366699 0.224738717079163
-33.0823783874512 0.225028991699219
-33.0491790771484 0.22560977935791
-32.9976348876953 0.22706151008606
-32.9963188171387 0.227351903915405
-32.9260940551758 0.2290940284729
-32.9021873474121 0.229384422302246
-32.8202705383301 0.229965209960938
-32.7851638793945 0.230545878410339
-32.7710456848145 0.231416940689087
-32.7236213684082 0.23257839679718
-32.7072830200195 0.234030246734619
-32.6576461791992 0.234901309013367
-32.6523170471191 0.235191583633423
-32.5741119384766 0.236353039741516
-32.5690231323242 0.237514495849609
-32.461841583252 0.238675951957703
-32.4557113647461 0.238966345787048
-32.4307670593262 0.23954701423645
-32.4264640808105 0.239837408065796
-32.3901596069336 0.240708470344543
-32.385627746582 0.240998864173889
-32.360767364502 0.241579532623291
-32.3546524047852 0.242160320281982
-32.3251152038574 0.242740988731384
-32.3240737915039 0.24303138256073
-32.3112602233887 0.243612051010132
-32.2577133178711 0.244483113288879
-32.2534866333008 0.244773507118225
-32.138011932373 0.247096419334412
-32.1373596191406 0.247386693954468
-32.1048393249512 0.247967481613159
-32.096622467041 0.248257875442505
-32.0623016357422 0.248838543891907
-32.0597991943359 0.249128937721252
-32.0183296203613 0.250290393829346
-32.0159606933594 0.250580787658691
-31.9784984588623 0.251161456108093
-31.9715270996094 0.252032518386841
-31.9408359527588 0.252903580665588
-31.9396705627441 0.253193974494934
-31.9325752258301 0.25348424911499
-31.9050140380859 0.254065036773682
-31.9040031433105 0.254355430603027
-31.8878211975098 0.254936099052429
-31.8682136535645 0.256387948989868
-31.8491878509521 0.25696861743927
-31.8475856781006 0.257259011268616
-31.7999382019043 0.258130073547363
-31.7725467681885 0.258710861206055
-31.7722129821777 0.259001135826111
-31.7482757568359 0.259872198104858
-31.6510066986084 0.261904716491699
-31.6328735351562 0.262485504150391
-31.6194686889648 0.263066172599792
-31.5415897369385 0.264518022537231
-31.5332374572754 0.264808416366577
-31.4255790710449 0.265679478645325
-31.412353515625 0.266260147094727
-31.2849655151367 0.26742160320282
-31.2286624908447 0.269163727760315
-31.0554122924805 0.272357702255249
-30.9427032470703 0.273809552192688
-30.909423828125 0.274680614471436
-30.8706493377686 0.275261282920837
-30.8612899780273 0.275842070579529
-30.8484268188477 0.276422739028931
-30.776969909668 0.277293801307678
-30.7717018127441 0.277584195137024
-30.7508983612061 0.27787458896637
-30.690393447876 0.278455257415771
-30.6787700653076 0.279036045074463
-30.6085548400879 0.27990710735321
-30.607723236084 0.280197381973267
-30.5631656646729 0.281068563461304
-30.5443382263184 0.281649231910706
-30.5196170806885 0.282229900360107
-30.4716701507568 0.283681750297546
-30.4673519134521 0.283972144126892
-30.4321575164795 0.284552812576294
-30.3822593688965 0.286004662513733
-30.3440113067627 0.286585330963135
-30.3427963256836 0.28687572479248
-30.3355159759521 0.287166118621826
-30.3086585998535 0.287746787071228
-30.2787914276123 0.288908243179321
-30.2216014862061 0.289779305458069
-30.2069816589355 0.290650367736816
-30.1310138702393 0.291521549224854
-30.1134834289551 0.292392492294312
-30.092586517334 0.293263673782349
-30.0402069091797 0.294134736061096
-29.9932308197021 0.295005798339844
-29.9708271026611 0.295586585998535
-29.9178771972656 0.296457648277283
-29.852725982666 0.297619104385376
-29.8519916534424 0.297909379005432
-29.8260841369629 0.298490166664124
-29.791561126709 0.29878044128418
-29.6688404083252 0.299361228942871
-29.6497325897217 0.301103353500366
-29.5851802825928 0.301974415779114
-29.5670433044434 0.302555203437805
-29.5632705688477 0.302845478057861
-29.5486698150635 0.303135871887207
-29.4779090881348 0.303716659545898
-29.4345607757568 0.304587721824646
-29.3940773010254 0.306329846382141
-29.3531341552734 0.308362364768982
-29.2605113983154 0.312137007713318
-29.2597465515137 0.312427401542664
-29.2434616088867 0.313298463821411
-29.2265510559082 0.313879251480103
-29.2243614196777 0.314459919929504
-29.1637516021729 0.315911769866943
-29.1626091003418 0.316202163696289
-29.1505146026611 0.317073106765747
-29.1446838378906 0.317363500595093
-29.0882225036621 0.318524956703186
-29.0773544311523 0.319396018981934
-29.0664482116699 0.319976806640625
-29.0474414825439 0.320557475090027
-29.0464153289795 0.320847868919373
-29.0422534942627 0.321138143539429
-29.0090045928955 0.32171893119812
-29.0064163208008 0.322009325027466
-28.9636554718018 0.32317066192627
-28.9382152557373 0.324332237243652
-28.8857669830322 0.32520318031311
-28.8845882415771 0.325493574142456
-28.8679733276367 0.326074361801147
-28.8662338256836 0.326364755630493
-28.8460102081299 0.327526092529297
-28.8425102233887 0.328106880187988
-28.8422145843506 0.328397274017334
-28.8403720855713 0.32868754863739
-28.8151264190674 0.329558610916138
-28.7674255371094 0.331010460853577
-28.7545700073242 0.331591129302979
-28.7534255981445 0.331881523132324
-28.7211074829102 0.332752585411072
-28.7204036712646 0.333042979240417
-28.6992454528809 0.333914041519165
-28.6912899017334 0.334494829177856
-28.6437549591064 0.33565616607666
-28.6408710479736 0.336236953735352
-28.6366176605225 0.336817622184753
-28.5953140258789 0.337688684463501
-28.5883674621582 0.337979078292847
-28.55810546875 0.338559865951538
-28.5577564239502 0.338850140571594
-28.5489063262939 0.33914053440094
-28.498384475708 0.340011596679688
-28.4897689819336 0.340592384338379
-28.3566341400146 0.344657421112061
-28.3503150939941 0.345238089561462
-28.3473777770996 0.345818758010864
-28.3340930938721 0.346689939498901
-28.3291149139404 0.347270607948303
-28.32883644104 0.347851276397705
-28.3001594543457 0.349303126335144
-28.2962684631348 0.349883794784546
-28.2940711975098 0.350174188613892
-28.281063079834 0.350754976272583
-28.261547088623 0.351335644721985
-28.2569828033447 0.351626038551331
-28.2127628326416 0.352787494659424
-28.1963901519775 0.353658556938171
-28.1500625610352 0.354239225387573
-28.148796081543 0.354529619216919
-28.1331119537354 0.355691075325012
-28.1312561035156 0.355981349945068
-28.1111869812012 0.356852531433105
-28.0802669525146 0.357723593711853
-27.9846591949463 0.359465718269348
-27.9806156158447 0.36004638671875
-27.9452095031738 0.360917568206787
-27.9427165985107 0.361207962036133
-27.8930625915527 0.362078905105591
-27.8275737762451 0.362950086593628
-27.81662940979 0.363240480422974
-27.7841873168945 0.363821148872375
-27.7808532714844 0.364111542701721
-27.6961975097656 0.366434335708618
-27.6845588684082 0.36701512336731
-27.6634674072266 0.367595791816711
-27.5920372009277 0.36904764175415
-27.5874404907227 0.369338035583496
-27.5578308105469 0.369918704032898
-27.5448055267334 0.370789766311646
-27.540828704834 0.371080160140991
-27.4779167175293 0.372822284698486
-27.4729194641113 0.373693346977234
-27.4638385772705 0.374564409255981
-27.4412364959717 0.375145196914673
-27.4312305450439 0.375725865364075
-27.4078845977783 0.376306653022766
-27.4073867797852 0.376596927642822
-27.3971271514893 0.378048777580261
-27.3593311309814 0.379790902137756
-27.3453578948975 0.380371689796448
-27.341926574707 0.380661964416504
-27.3245258331299 0.381533145904541
-27.3040599822998 0.383275270462036
-27.3013343811035 0.383855938911438
-27.284782409668 0.384727001190186
-27.2843837738037 0.385017395019531
-27.2585353851318 0.38646924495697
-27.2473907470703 0.387049913406372
-27.230073928833 0.388501763343811
-27.2074642181396 0.389082431793213
-27.1942710876465 0.390534281730652
-27.1798648834229 0.391405344009399
-27.1793155670166 0.391695737838745
-27.1580333709717 0.392857074737549
-27.1059093475342 0.393728256225586
-27.0992870330811 0.394308924674988
-27.0891647338867 0.395179986953735
-27.0605697631836 0.395760774612427
-27.0439147949219 0.396341443061829
-27.0373649597168 0.39692211151123
-27.030179977417 0.397502899169922
-26.9690361022949 0.398373961448669
-26.959508895874 0.398664355278015
-26.8628520965576 0.399245023727417
-26.804349899292 0.400116205215454
-26.7337741851807 0.401858329772949
-26.6490001678467 0.402729392051697
-26.4717197418213 0.40389084815979
-26.4583835601807 0.404181241989136
-26.3603172302246 0.405052304267883
-26.3284015655518 0.405632972717285
-26.3249855041504 0.405923366546631
-25.7298984527588 0.41085946559906
-25.6893539428711 0.412891983985901
-25.6306762695312 0.414053440093994
-25.6247940063477 0.41434383392334
-25.538330078125 0.416376352310181
-25.5176849365234 0.417247414588928
-25.4869823455811 0.41782808303833
-25.4766426086426 0.418699145317078
-25.4574089050293 0.419279932975769
-25.4529819488525 0.419570207595825
-25.4332942962646 0.420441389083862
-25.4326553344727 0.420731663703918
-25.3498344421387 0.423054575920105
-25.2848739624023 0.423635244369507
-25.2629070281982 0.424506425857544
-25.2447376251221 0.425377488136292
-25.1859169006348 0.425958156585693
-25.1790771484375 0.426538944244385
-25.1747264862061 0.42682933807373
-25.1560401916504 0.427410006523132
-25.1491947174072 0.42828106880188
-25.1285533905029 0.428861856460571
-25.1266613006592 0.429152131080627
-25.115816116333 0.429732799530029
-25.1038722991943 0.430313587188721
-25.0660285949707 0.431184649467468
-25.0622749328613 0.43176531791687
-24.7682075500488 0.437862992286682
-24.7072868347168 0.438443660736084
-24.7041530609131 0.43873405456543
-24.6931743621826 0.439314723014832
-24.6901874542236 0.439895510673523
-24.6793670654297 0.440476179122925
-24.6029472351074 0.441637635231018
-24.6015567779541 0.441928029060364
-24.5864734649658 0.442508697509766
-24.5852584838867 0.442799091339111
-24.5800380706787 0.443379759788513
-24.5692615509033 0.443960547447205
-24.5484008789062 0.444541215896606
-24.5468368530273 0.445122003555298
-24.5271282196045 0.445993065834045
-24.5265045166016 0.446283340454102
-24.5070114135742 0.447154521942139
-24.4970626831055 0.448315858840942
-24.4855804443359 0.448896646499634
-24.4432945251465 0.449477314949036
-24.44215965271 0.450058102607727
-24.3977108001709 0.451800227165222
-24.3843040466309 0.45267128944397
-24.3275108337402 0.453832745552063
-24.2995204925537 0.455865263938904
-24.25244140625 0.456445932388306
-24.2269706726074 0.457317113876343
-24.1391677856445 0.45818817615509
-24.13889503479 0.458478450775146
-24.0920085906982 0.459059238433838
-24.0848331451416 0.459349632263184
-24.0483779907227 0.460220694541931
-24.0272998809814 0.461962819099426
-24.0141353607178 0.462833881378174
-24.0066471099854 0.463995337486267
-23.9850196838379 0.464576005935669
-23.9637260437012 0.466027855873108
-23.9629039764404 0.466318249702454
-23.9446563720703 0.467770099639893
-23.9389400482178 0.469512224197388
-23.9286670684814 0.47009289264679
-23.9281921386719 0.470383286476135
-23.918436050415 0.471544742584229
-23.91725730896 0.47212541103363
-23.9078102111816 0.472706198692322
-23.9040031433105 0.473286867141724
-23.9024085998535 0.473867654800415
-23.8849487304688 0.47560977935791
-23.8815059661865 0.476190447807312
-23.8789863586426 0.47706151008606
-23.8703422546387 0.478222966194153
-23.8694496154785 0.478513360023499
-23.8502292633057 0.479965209960938
-23.8461513519287 0.480836272239685
-23.8360404968262 0.481707334518433
-23.8319568634033 0.48257839679718
-23.8161907196045 0.483159065246582
-23.8020114898682 0.484610915184021
-23.8004016876221 0.485191583633423
-23.7935733795166 0.48606276512146
-23.7823085784912 0.486643433570862
-23.7769756317139 0.488385558128357
-23.7766246795654 0.488675951957703
-23.7521839141846 0.490708470344543
-23.7459087371826 0.492450594902039
-23.7412090301514 0.49303138256073
-23.73952293396 0.493321657180786
-23.7330360412598 0.493902444839478
-23.7306423187256 0.494773507118225
-23.7228050231934 0.495354175567627
-23.722318649292 0.495644569396973
-23.7180767059326 0.496225357055664
-23.7057609558105 0.496806025505066
-23.6750202178955 0.498548269271851
-23.6716766357422 0.499128937721252
-23.6706924438477 0.499419212341309
-23.6432037353516 0.501451730728149
-23.6419773101807 0.501742124557495
-23.6277179718018 0.502613306045532
-23.6269016265869 0.502903580665588
-23.610502243042 0.504355430603027
-23.5949668884277 0.505226492881775
-23.5792980194092 0.505807161331177
-23.5751495361328 0.506387948989868
-23.5575408935547 0.50696861743927
-23.5316772460938 0.508710861206055
-23.530948638916 0.509001135826111
-23.5098514556885 0.509581804275513
-23.4817008972168 0.510743379592896
-23.4812774658203 0.511033654212952
-23.4791469573975 0.511324048042297
-23.4703578948975 0.511904716491699
-23.4668807983398 0.512195110321045
-23.4282188415527 0.513356566429138
-23.4248199462891 0.513646841049194
-23.4016647338867 0.514808416366577
-23.3964157104492 0.515679359436035
-23.3959426879883 0.515969753265381
-23.379467010498 0.51742160320282
-23.3274784088135 0.5209059715271
-23.2946071624756 0.521486639976501
-23.2769393920898 0.524680614471436
-23.2629108428955 0.525551676750183
-23.2372341156006 0.526422739028931
-23.2358016967773 0.526713132858276
-23.1792545318604 0.528164863586426
-23.1687965393066 0.528745651245117
-23.1426639556885 0.529326438903809
-23.1400718688965 0.529616713523865
-23.1227779388428 0.530197381973267
-23.1199340820312 0.530778169631958
-23.1195812225342 0.531068563461304
-23.1183300018311 0.531358957290649
-23.1127338409424 0.531649231910706
-23.0869255065918 0.532229900360107
-23.0856838226318 0.532520294189453
-23.0335121154785 0.533972144126892
-23.0069484710693 0.535133600234985
-23.0059642791748 0.535423994064331
-22.9824066162109 0.537166118621826
-22.9699306488037 0.537746787071228
-22.9627513885498 0.538617849349976
-22.9475173950195 0.539198637008667
-22.9412517547607 0.539779305458069
-22.9229221343994 0.540650367736816
-22.8882617950439 0.542102217674255
-22.8792057037354 0.543263673782349
-22.8734188079834 0.54384434223175
-22.8682308197021 0.544425010681152
-22.8655567169189 0.544715404510498
-22.8356685638428 0.545586585998535
-22.8351421356201 0.545876860618591
-22.8334484100342 0.546167254447937
-22.8250274658203 0.547038316726685
-22.8097476959229 0.549070835113525
-22.7833232879639 0.549942016601562
-22.7773876190186 0.551393747329712
-22.7674255371094 0.551974534988403
-22.7670783996582 0.552264809608459
-22.7626419067383 0.552845478057861
-22.762243270874 0.553135871887207
-22.748010635376 0.553716659545898
-22.7308101654053 0.555458784103394
-22.729866027832 0.556039571762085
-22.7233200073242 0.556620121002197
-22.7224903106689 0.556910514831543
-22.7070140838623 0.55778169631958
-22.6813507080078 0.558362364768982
-22.6796855926514 0.558943033218384
-22.6722106933594 0.560394883155823
-22.6634006500244 0.560975551605225
-22.6596012115479 0.561556339263916
-22.6369323730469 0.562717795372009
-22.6353397369385 0.563008069992065
-22.6178779602051 0.564459919929504
-22.6168899536133 0.565040588378906
-22.6093883514404 0.565911769866943
-22.6058578491211 0.566492438316345
-22.579797744751 0.567363500595093
-22.5646419525146 0.56823468208313
-22.5435638427734 0.569105625152588
-22.5168685913086 0.569686412811279
-22.500036239624 0.570267200469971
-22.4997501373291 0.570557475090027
-22.48752784729 0.571138143539429
-22.4845657348633 0.57171893119812
-22.463996887207 0.57317066192627
-22.4635524749756 0.573461055755615
-22.4424247741699 0.574332237243652
-22.4393749237061 0.574912905693054
-22.4259395599365 0.575493574142456
-22.4233245849609 0.576074361801147
-22.4050445556641 0.577235698699951
-22.3887710571289 0.57868754863739
-22.3872146606445 0.579268217086792
-22.3000431060791 0.58217191696167
-22.2992763519287 0.582462310791016
-22.2668342590332 0.583333253860474
-22.264440536499 0.583623647689819
-22.129695892334 0.585946559906006
-22.1067008972168 0.586527347564697
-22.0796775817871 0.587108016014099
-22.033390045166 0.588559865951538
-22.0060596466064 0.58914053440094
-22.0014839172363 0.589721202850342
-21.9768199920654 0.590301990509033
-21.9534893035889 0.591173052787781
-21.9517707824707 0.591753721237183
-21.9504890441895 0.592044115066528
-21.9435615539551 0.59262490272522
-21.923583984375 0.594076633453369
-21.9088287353516 0.596399545669556
-21.8959197998047 0.596980333328247
-21.8903999328613 0.597851276397705
-21.8894844055176 0.598141670227051
-21.8801307678223 0.598722457885742
-21.8787975311279 0.599012851715088
-21.8552932739258 0.600464582443237
-21.8542423248291 0.600754976272583
-21.8389511108398 0.601916313171387
-21.826488494873 0.603658556938171
-21.8249473571777 0.604239225387573
-21.8032646179199 0.60511040687561
-21.8018245697021 0.605400681495667
-21.7849750518799 0.606852531433105
-21.7682113647461 0.608013868331909
-21.7498245239258 0.608885049819946
-21.7342185974121 0.609756112098694
-21.7121639251709 0.610336780548096
-21.6857414245605 0.610917568206787
-21.6844253540039 0.611498236656189
-21.6701602935791 0.612078905105591
-21.6612339019775 0.612659692764282
-21.6555423736572 0.61353075504303
-21.6260509490967 0.614982604980469
-21.6150150299072 0.615272998809814
-21.563606262207 0.615853667259216
-21.5442066192627 0.617595791816711
-21.5186576843262 0.61904764175415
-21.510181427002 0.619628310203552
-21.490062713623 0.6204993724823
-21.4781055450439 0.621370553970337
-21.476676940918 0.621660947799683
-21.4560070037842 0.623112678527832
-21.4451389312744 0.624564409255981
-21.4102230072021 0.625725984573364
-21.4096584320068 0.62601625919342
-21.3605117797852 0.627468109130859
-21.3598442077637 0.627758502960205
-21.3057727813721 0.629210233688354
-21.30544090271 0.6295006275177
-21.2638816833496 0.630081295967102
-21.2052345275879 0.631823539733887
-21.1591091156006 0.632404208183289
-21.1215686798096 0.633275270462036
-21.1051406860352 0.633565664291382
-21.0050601959229 0.634146332740784
-20.9901905059814 0.635017395019531
-20.9218845367432 0.638211369514465
-20.9040851593018 0.638792037963867
-20.8916912078857 0.639372825622559
-20.8884601593018 0.63995361328125
-20.8735218048096 0.641114950180054
-20.8162384033203 0.642857074737549
-20.8137054443359 0.643147468566895
-20.7515640258789 0.644308924674988
-20.7021732330322 0.645470380783081
-20.7008590698242 0.646051168441772
-20.6950016021729 0.646631836891174
-20.6545753479004 0.647793292999268
-20.6508674621582 0.648373961448669
-20.5836753845215 0.649245023727417
-20.564432144165 0.649825811386108
-20.4858989715576 0.650987148284912
-20.4800357818604 0.651277542114258
-20.4035720825195 0.651858329772949
-20.4011135101318 0.652148723602295
-20.3649291992188 0.653019666671753
-20.2664489746094 0.65389084815979
-20.2646007537842 0.654181241989136
-20.2464485168457 0.654761910438538
-20.2432727813721 0.655052185058594
-20.2078266143799 0.656213760375977
-20.205099105835 0.656504154205322
-20.1768779754639 0.65737509727478
-20.173376083374 0.657955884933472
-20.1663093566895 0.658826947212219
-20.1621742248535 0.659117221832275
-20.1443729400635 0.659698009490967
-20.1426391601562 0.659988403320312
-20.1327686309814 0.660569190979004
-20.1314754486084 0.66085946559906
-20.1108245849609 0.661730527877808
-20.1016941070557 0.662311315536499
-20.0906295776367 0.662891983985901
-20.0656394958496 0.665795564651489
-20.065299987793 0.666085958480835
-20.0539054870605 0.666957020759583
-20.0534172058105 0.667247414588928
-20.004997253418 0.669570207595825
-19.9925308227539 0.671022057533264
-19.9748191833496 0.672183513641357
-19.9727783203125 0.673054575920105
-19.9256916046143 0.67479681968689
-19.9249820709229 0.675087094306946
-19.8969573974609 0.676538944244385
-19.8952407836914 0.67682933807373
-19.8900165557861 0.677119612693787
-19.7444915771484 0.680313587188721
-19.7183933258057 0.681475043296814
-19.6209983825684 0.682055711746216
-19.5246849060059 0.684088230133057
-19.4585933685303 0.684959411621094
-19.4569816589355 0.68524968624115
-19.4106674194336 0.685830354690552
-19.3631477355957 0.686120748519897
-19.2170448303223 0.686701536178589
-19.1750011444092 0.687282204627991
-19.1714839935303 0.687572598457336
-18.9996147155762 0.68873405456543
-18.9694118499756 0.689605116844177
-18.9569301605225 0.689895391464233
-18.8784561157227 0.690476179122925
-18.8458023071289 0.691347241401672
-18.8427772521973 0.691637635231018
-18.8084850311279 0.69221830368042
-18.807071685791 0.692508697509766
-18.78932762146 0.693089485168457
-18.7862319946289 0.693379878997803
-18.7733345031738 0.694250822067261
-18.7637481689453 0.694831609725952
-18.7500495910645 0.695412397384644
-18.7491645812988 0.6957026720047
-18.743579864502 0.696283340454102
-18.6544151306152 0.698025465011597
-18.6537094116211 0.698315858840942
-18.6476573944092 0.698606252670288
-18.631649017334 0.699187040328979
-18.6196556091309 0.700057983398438
-18.5666561126709 0.70121955871582
-18.5542430877686 0.701800227165222
-18.5536880493164 0.702090620994568
-18.5295467376709 0.70267128944397
-18.528018951416 0.702961683273315
-18.5231056213379 0.703252077102661
-18.4686508178711 0.704413414001465
-18.3852653503418 0.704994201660156
-18.378568649292 0.705284595489502
-18.1391105651855 0.708478450775146
-18.1358489990234 0.708768844604492
-18.1030254364014 0.709349632263184
-18.0995635986328 0.709640026092529
-17.9982891082764 0.712253212928772
-17.955150604248 0.714285731315613
-17.9543590545654 0.714576005935669
-17.9372367858887 0.715447187423706
-17.902286529541 0.716318249702454
-17.9015674591064 0.71660852432251
-17.8835277557373 0.717189311981201
-17.8823852539062 0.717479705810547
-17.8582878112793 0.718350768089294
-17.840705871582 0.719512224197388
-17.8282852172852 0.719802618026733
-17.6812229156494 0.720963954925537
-17.6419734954834 0.721544742584229
-17.5606460571289 0.722415804862976
-17.557689666748 0.722706079483032
-17.5421276092529 0.722996473312378
-17.4388961791992 0.723867654800415
-17.35276222229 0.725028991699219
-17.3486576080322 0.725319385528564
-17.1709518432617 0.72706151008606
-17.0907115936279 0.727642297744751
-17.0850982666016 0.727932691574097
-17.042797088623 0.728513360023499
-17.0238800048828 0.728803634643555
-16.7957344055176 0.730255603790283
-16.7807922363281 0.730836153030396
-16.7485179901123 0.731416940689087
-16.628698348999 0.731997728347778
-16.5771675109863 0.73257839679718
-16.5720443725586 0.732868671417236
-16.4930458068848 0.733739852905273
-16.3707580566406 0.735481977462769
-16.2507667541504 0.736353158950806
-16.1973667144775 0.737804889678955
-16.0942001342773 0.738385677337646
-16.0773277282715 0.738675951957703
-15.9647073745728 0.739256620407104
-15.8654441833496 0.740127801895142
-15.7589826583862 0.742450714111328
-15.7577972412109 0.742740988731384
-15.73459815979 0.743321657180786
-15.6987075805664 0.745063900947571
-15.69260597229 0.745644569396973
-15.6908512115479 0.746225357055664
-15.6682443618774 0.747096419334412
-15.6602392196655 0.747677087783813
-15.6423292160034 0.749128937721252
-15.6422061920166 0.749709606170654
-15.6377115249634 0.750290393829346
-15.6194019317627 0.750871062278748
-15.6027040481567 0.751451730728149
-15.5509777069092 0.752322912216187
-15.5338592529297 0.752903580665588
-15.5071039199829 0.75348424911499
-15.4723815917969 0.754645824432373
-15.471996307373 0.754936099052429
-15.4289474487305 0.756097555160522
-15.4160470962524 0.756678342819214
-15.4070796966553 0.757259011268616
-15.4051666259766 0.757549285888672
-15.3853340148926 0.758420467376709
-15.383282661438 0.758710861206055
-15.3383741378784 0.760743379592896
-15.294976234436 0.763356566429138
-15.2603998184204 0.764227628707886
-15.2500734329224 0.765098810195923
-15.2467594146729 0.765389084815979
-15.2363147735596 0.765679359436035
-15.197169303894 0.766260147094727
-15.0259714126587 0.771486639976501
-15.0252437591553 0.771776914596558
-14.9978132247925 0.773809552192688
-14.9916706085205 0.77439022064209
-14.9893465042114 0.774680614471436
-14.9738035202026 0.775842070579529
-14.9681272506714 0.776422739028931
-14.965612411499 0.777293920516968
-14.9406909942627 0.778455257415771
-14.9398384094238 0.778745651245117
-14.9119787216187 0.780778169631958
-14.9108400344849 0.781068563461304
-14.8941116333008 0.781649231910706
-14.8933076858521 0.782229900360107
-14.8420124053955 0.78687572479248
-14.8405857086182 0.787166118621826
-14.8309202194214 0.788037180900574
-14.8305492401123 0.78832745552063
-14.8250484466553 0.789198637008667
-14.795389175415 0.790069699287415
-14.7806339263916 0.790940761566162
-14.7781133651733 0.79181182384491
-14.7716445922852 0.792392492294312
-14.7616138458252 0.794134736061096
-14.7566118240356 0.794715404510498
-14.7558689117432 0.795296192169189
-14.7521238327026 0.796167254447937
-14.7406644821167 0.796747922897339
-14.7402181625366 0.797038316726685
-14.7146396636963 0.797909379005432
-14.7074356079102 0.79878044128418
-14.6582860946655 0.800522565841675
-14.6510887145996 0.801103353500366
-14.6498012542725 0.801393747329712
-14.6362342834473 0.802555084228516
-14.6038198471069 0.803135871887207
-14.5950326919556 0.803716659545898
-14.5939292907715 0.804007053375244
-14.5840330123901 0.804587602615356
-14.5415420532227 0.805168390274048
-14.5035257339478 0.806039571762085
-14.4984493255615 0.806329846382141
-14.4398145675659 0.806910514831543
-14.4292030334473 0.807200908660889
-14.2904663085938 0.80778169631958
-14.1253843307495 0.808652758598328
-13.933500289917 0.809233427047729
-13.9111852645874 0.809523820877075
-13.6504678726196 0.810394883155823
-13.620587348938 0.81126594543457
-13.6123447418213 0.811846733093262
-13.5602025985718 0.812427401542664
-13.4114856719971 0.813008069992065
-13.3251075744629 0.814169645309448
-13.1348505020142 0.81475031375885
-13.1079759597778 0.815040588378906
-12.9366855621338 0.815621376037598
-12.925199508667 0.815911769866943
-12.8215494155884 0.816492438316345
-12.8178510665894 0.816782832145691
-12.6502742767334 0.817653894424438
-12.6422681808472 0.817944288253784
-12.5600557327271 0.818524956703186
-12.5546045303345 0.818815350532532
-12.5011444091797 0.819686412811279
-12.4052505493164 0.820267200469971
-12.3862314224243 0.820847868919373
-12.3482723236084 0.82171893119812
-12.3467168807983 0.822009325027466
-12.3088731765747 0.82317066192627
-12.3075790405273 0.823461055755615
-12.2753763198853 0.824041843414307
-12.270791053772 0.824622511863708
-12.2509727478027 0.826364755630493
-12.2088680267334 0.827526092529297
-12.2030897140503 0.828106880187988
-12.2020654678345 0.82868754863739
-12.1788787841797 0.829558610916138
-12.17698097229 0.829849004745483
-12.158127784729 0.830720067024231
-12.1561231613159 0.831010460853577
-12.0997362136841 0.832752585411072
-11.9932680130005 0.833914041519165
-11.3427848815918 0.836527347564697
-11.2809991836548 0.837398290634155
-11.2667636871338 0.837688684463501
-11.2268943786621 0.838269472122192
-11.2028245925903 0.83914053440094
-11.1970233917236 0.839721202850342
-11.1923913955688 0.840882778167725
-11.166296005249 0.842044115066528
-11.1656036376953 0.842334508895874
-11.1568012237549 0.842915296554565
-11.1562995910645 0.843205571174622
-11.1417121887207 0.843786239624023
-11.132866859436 0.844367027282715
-11.1246452331543 0.844947814941406
-11.1192808151245 0.845818758010864
-11.1183948516846 0.84610915184021
-11.0823774337769 0.847270607948303
-11.0813655853271 0.847561001777649
-11.0770044326782 0.848141670227051
-10.964656829834 0.851045370101929
-10.89000415802 0.851916313171387
-10.8868837356567 0.852206707000732
-10.8438501358032 0.853948831558228
-10.841908454895 0.854239225387573
-10.8346681594849 0.854820013046265
-10.8141937255859 0.855400681495667
-10.8091678619385 0.855981349945068
-10.7892417907715 0.856852531433105
-10.7884311676025 0.857142925262451
-10.7667188644409 0.858594655990601
-10.7630968093872 0.859175443649292
-10.6897535324097 0.861498236656189
-10.6816892623901 0.862369298934937
-10.664381980896 0.862659692764282
-10.5765962600708 0.863240480422974
-10.5490684509277 0.86353075504303
-10.0746278762817 0.865272998809814
-9.7978458404541 0.866143941879272
-9.72220039367676 0.867595791816711
-9.63484859466553 0.868757247924805
-9.6334228515625 0.86904764175415
-9.62848949432373 0.869338035583496
-9.58880519866943 0.8704993724823
-9.56250858306885 0.871660947799683
-9.55173683166504 0.872241497039795
-9.49575042724609 0.873403072357178
-9.48834228515625 0.874564409255981
-9.46255874633789 0.875435590744019
-9.44265174865723 0.876306533813477
-9.31220436096191 0.878629446029663
-9.29428195953369 0.879210233688354
-9.23440361022949 0.880661964416504
-8.99937438964844 0.881533145904541
-8.55054187774658 0.88298487663269
-8.52136611938477 0.883275270462036
-8.40309619903564 0.883856058120728
-8.39774608612061 0.884146332740784
-8.35972785949707 0.884727001190186
-8.35706996917725 0.885017395019531
-8.33440780639648 0.885598182678223
-8.30007743835449 0.88646924495697
-8.27231407165527 0.887049913406372
-8.26948642730713 0.887340307235718
-8.25878143310547 0.887921094894409
-8.25559234619141 0.888501763343811
-8.25511837005615 0.888792037963867
-8.2495698928833 0.889082431793213
-8.21171855926514 0.889663219451904
-8.18342304229736 0.891986131668091
-8.16544246673584 0.892857074737549
-8.1607551574707 0.89343786239624
-8.15939998626709 0.893728256225586
-8.12898826599121 0.894308924674988
-8.10213947296143 0.89488959312439
-8.05134868621826 0.895470380783081
-7.89899301528931 0.896051168441772
-7.59399127960205 0.896631836891174
-7.35949611663818 0.897212505340576
-6.60961246490479 0.898083686828613
-6.59865570068359 0.898373961448669
-6.53297996520996 0.898664355278015
-6.28254127502441 0.899245023727417
-6.12710809707642 0.899825811386108
-5.46792316436768 0.900696873664856
-5.27707004547119 0.901277542114258
-4.66861963272095 0.901858329772949
-4.54564571380615 0.902438998222351
-4.41371059417725 0.904761910438538
-4.41119003295898 0.905342578887939
-4.38351488113403 0.905923366546631
-4.38299751281738 0.906213760375977
-4.35942649841309 0.907084703445435
-4.35663843154907 0.90737509727478
-4.32027912139893 0.908536672592163
-4.3147988319397 0.909117221832275
-4.28384160995483 0.910278797149658
-4.2808198928833 0.910569190979004
-4.2388391494751 0.911440134048462
-4.23723602294922 0.911730527877808
-4.15046644210815 0.913472652435303
-4.08976888656616 0.914053440093994
-4.08849430084229 0.91434383392334
-4.08216953277588 0.914924502372742
-4.05376625061035 0.915505170822144
-4.05119848251343 0.915795564651489
-4.03985452651978 0.916085958480835
-3.99754643440247 0.916666746139526
-3.99704146385193 0.916957020759583
-3.96091985702515 0.918118476867676
-3.95861339569092 0.918408870697021
-3.93503189086914 0.918989539146423
-3.9013044834137 0.920731782913208
-3.89998292922974 0.921022057533264
-3.89392018318176 0.921602725982666
-3.74148416519165 0.925087094306946
-3.73478436470032 0.925377488136292
-3.63885521888733 0.925667762756348
-2.87041926383972 0.926248550415039
-2.26703023910522 0.927410006523132
-2.26668906211853 0.927700281143188
-2.25628900527954 0.927990674972534
-2.18468809127808 0.928571462631226
-2.18384313583374 0.928861856460571
-2.1317617893219 0.929732799530029
-2.08969449996948 0.931475043296814
-2.06718325614929 0.932055711746216
-2.01464581489563 0.934088230133057
-1.98798847198486 0.934669017791748
-1.9342542886734 0.936991930007935
-1.93330025672913 0.937282204627991
-1.90773868560791 0.938153266906738
-1.83635258674622 0.93873405456543
-1.79557204246521 0.940185785293579
-1.76107168197632 0.940766572952271
-1.75952303409576 0.941056966781616
-1.751420378685 0.941637635231018
-1.71858608722687 0.94221830368042
-1.69218266010284 0.943670153617859
-1.65740847587585 0.945122003555298
-1.65412020683289 0.945412397384644
-1.63316237926483 0.945992946624756
-1.63216853141785 0.946283340454102
-1.591313123703 0.947444915771484
-1.57688641548157 0.948025465011597
-1.53137147426605 0.949477434158325
-1.53078186511993 0.949767708778381
-1.43256962299347 0.951800227165222
-1.18808281421661 0.952380895614624
-1.08605599403381 0.953252077102661
-1.03472888469696 0.954413414001465
-1.03428745269775 0.954703807830811
-1.0261834859848 0.955284595489502
-1.02482044696808 0.955574989318848
-1.01113080978394 0.95615565776825
-1.00216281414032 0.957317113876343
-0.993184804916382 0.95818817615509
-0.98633599281311 0.960220694541931
-0.982651710510254 0.960801362991333
-0.982242584228516 0.961091756820679
-0.974521160125732 0.961962819099426
-0.961627721786499 0.962543487548828
-0.949810743331909 0.963414669036865
-0.937313795089722 0.964285731315613
-0.936100959777832 0.964576005935669
-0.92782187461853 0.96515679359436
-0.923335313796997 0.966027855873108
-0.922097444534302 0.96660852432251
-0.910609841346741 0.967479705810547
-0.91033148765564 0.967770099639893
-0.898944616317749 0.968641042709351
-0.896156430244446 0.969512224197388
-0.88908064365387 0.970383286476135
-0.871116876602173 0.970963954925537
-0.828826665878296 0.974157929420471
-0.80588173866272 0.975028991699219
-0.783397316932678 0.976190447807312
-0.780450820922852 0.976771116256714
-0.77894651889801 0.97706151008606
-0.752596378326416 0.977642297744751
-0.743118524551392 0.977932691574097
-0.716954112052917 0.978513360023499
-0.701717615127563 0.9790940284729
-0.701191067695618 0.979384422302246
-0.691884636878967 0.979965209960938
-0.68729829788208 0.980255603790283
-0.604450464248657 0.98257839679718
-0.604179382324219 0.982868671417236
-0.597793817520142 0.983449459075928
-0.589680671691895 0.984030246734619
-0.584116816520691 0.984610915184021
-0.561004161834717 0.985191583633423
-0.542088389396667 0.98606276512146
-0.529091119766235 0.986643433570862
-0.423757791519165 0.987514495849609
1.80224406719208 0.988385677337646
1.80481612682343 0.988675951957703
1.88961577415466 0.98954701423645
1.90125834941864 0.990127801895142
1.90454185009003 0.990708470344543
1.96401953697205 0.991869926452637
1.98708307743073 0.993612051010132
2.06724095344543 0.995354175567627
2.06749892234802 0.995644569396973
2.08719873428345 0.99651575088501
2.11064267158508 0.997096419334412
2.11122441291809 0.997386693954468
2.12730813026428 0.998257875442505
2.16437435150146 0.999128937721252
2.16872501373291 0.999419212341309
2.23399472236633 1

    };
    \draw[<->] (-28.7204036712646, 0.333333333333333) -- (-24.7931480407715, 0.333333333333333);
    \node[text width=3cm] at (-8 ,0.33) {\footnotesize average distortion reduction of \SI{3.54}{\decibel}};
    \addlegendentry{Z3RO - user}
    \end{axis}
    
    \end{tikzpicture}
    

==> fig/location_A6.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p M ||h||^2/\sigma_v^2\) [dB]},
xmin=-10, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={R [bits/symbol]},
ymin=-0.319980166478607, ymax=6.7195834963269,
ytick style={color=black}
]
\addplot [semithick, color0, densely dotted]
table {%
-105.750010624531 2.25630142367936e-11
-104.73990961443 2.84714140803253e-11
-103.729808604329 3.59267485824873e-11
-102.719707594228 4.53342511959757e-11
-101.709606584127 5.72055091333911e-11
-100.699505574026 7.21850518072083e-11
-99.6894045639251 9.10875105771994e-11
-98.6793035538241 1.14939263294951e-10
-97.6692025437231 1.45036736666182e-10
-96.6591015336221 1.83015600263142e-10
-95.6490005235211 2.30939821781289e-10
-94.6388995134201 2.91412825938758e-10
-93.628798503319 3.67721328326051e-10
-92.618697493218 4.64011523863216e-10
-91.608596483117 5.85516209738118e-10
-90.598495473016 7.38837647965384e-10
-89.588394462915 9.32307630523282e-10
-88.578293452814 1.17643852180204e-09
-87.568192442713 1.48449731262791e-09
-86.558091432612 1.87322286744868e-09
-85.547990422511 2.36373922121615e-09
-84.53788941241 2.98270080433926e-09
-83.527788402309 3.76374135245686e-09
-82.5176873922079 4.74930306291566e-09
-81.5075863821069 5.9929408193658e-09
-80.4974853720059 7.56223346562643e-09
-79.4873843619049 9.54245653394752e-09
-78.4772833518039 1.20412143993766e-08
-77.4671823417029 1.51942890952997e-08
-76.4570813316019 1.91730184444576e-08
-75.4469803215009 2.41936052149213e-08
-74.4368793113999 3.05288669658654e-08
-73.4267783012989 3.85230608610797e-08
-72.4166772911978 4.86105894315212e-08
-71.4065762810968 6.1339606615935e-08
-70.3964752709958 7.74018041667287e-08
-69.3863742608948 9.76699987109697e-08
-68.3762732507938 1.23245559082972e-07
-67.3661722406928 1.55518255241291e-07
-66.3560712305918 1.96241777672138e-07
-65.3459702204908 2.47629033410364e-07
-64.3358692103898 3.12472392819163e-07
-63.3257682002888 3.94295427831642e-07
-62.3156671901877 4.97544380782693e-07
-61.3055661800867 6.27829771308936e-07
-60.2954651699857 7.92231270666281e-07
-59.2853641598847 9.99682405799912e-07
-58.2752631497837 1.2614560036305e-06
-57.2651621396827 1.59177674786116e-06
-56.2550611295817 2.00859413853744e-06
-55.2449601194807 2.5345578497289e-06
-54.2348591093797 3.19824848957844e-06
-53.2247580992787 4.03573063028796e-06
-52.2146570891776 5.09251249954228e-06
-51.2045560790766 6.42601880565302e-06
-50.1944550689756 8.1087110548292e-06
-49.1843540588746 1.02320248866752e-05
-48.1742530487736 1.2911338339062e-05
-47.1641520386726 1.62922409438903e-05
-46.1540510285716 2.0558444197685e-05
-45.1439500184706 2.59417630796358e-05
-44.1338490083696 3.27347107188197e-05
-43.1237479982686 4.13063901349481e-05
-42.1136469881675 5.21225458691554e-05
-41.1035459780665 6.57708639288411e-05
-40.0934449679655 8.29928929604904e-05
-39.0833439578645 0.000104724318260907
-38.0732429477635 0.000132145772349496
-37.0631419376625 0.000166746935573544
-36.0530409275615 0.00021040739791152
-35.0429399174605 0.000265498656809738
-34.0328389073595 0.000335012763073192
-33.0227378972585 0.000422724556808892
-32.0126368871574 0.000533396231978849
-31.0025358770564 0.000673035222510324
-29.9924348669554 0.000849219227705605
-28.9823338568544 0.00107150572738613
-27.9722328467534 0.00135194774461364
-26.9621318366524 0.00170574309530998
-25.9520308265514 0.00215205115416255
-24.9419298164504 0.00271501953340555
-23.9318288063494 0.00342507331164656
-22.9217277962484 0.00432053187055259
-21.9116267861473 0.00544963328041005
-20.9015257760463 0.00687306371548688
-19.8914247659453 0.0086671095718109
-18.8813237558443 0.0109275724158148
-17.8712227457433 0.0137746105482994
-16.8611217356423 0.0173586936298468
-15.8510207255413 0.0218678744776027
-14.8409197154403 0.0275365880252698
-13.8308187053393 0.0346561706588933
-12.8207176952383 0.0435872370919458
-11.8106166851372 0.0547739325428371
-10.8005156750362 0.0687598624162631
-9.79041466493523 0.0862051489558111
-8.7803136548342 0.107903529914574
-7.7702126447332 0.134797662794945
-6.76011163463218 0.167989828715207
-5.75001062453118 0.208744117792244
-4.73990961443017 0.258475130303003
-3.72980860432915 0.318717635275266
-2.71970759422815 0.391072067415825
-1.70960658412715 0.477122863236131
-0.699505574026124 0.578330864594915
0.310595436074879 0.695907108575178
1.3206964461759 0.830681966539678
2.3307974562769 0.982988461053811
3.34089846637791 1.15257913342529
4.35099947647893 1.3385907128403
5.36110048657993 1.53956108554963
6.37120149668093 1.75349202242194
7.38130250678196 1.97794288326784
8.39140351688296 2.21013781701569
9.40150452698398 2.44707200692126
10.411605537085 2.68560923005761
11.421706547186 2.92257044856685
12.431807557287 3.15481871059157
13.441908567388 3.37934768209475
14.452009577489 3.59337912127452
15.46211058759 3.79446907150456
16.472211597691 3.98061510667939
17.4823126077921 4.15035022379813
18.4924136178931 4.30280590509986
19.5025146279941 4.43772951955355
20.5126156380951 4.55544943459065
21.5227166481961 4.65679224201285
22.5328176582971 4.74296628214294
23.5429186683981 4.81543081967958
24.5530196784991 4.87576972602995
25.5631206886001 4.925583683746
26.5732216987011 4.96640828895617
27.5833227088022 4.99965932507005
28.5934237189032 5.02660223546774
29.6035247290042 5.04834068617223
30.6136257391052 5.06581865861319
31.6237267492062 5.07983109907478
32.6338277593072 5.09103919710375
33.6439287694082 5.09998747787747
34.6540297795092 5.10712086470407
35.6641307896102 5.1128006212502
36.6742317997112 5.11731861923923
37.6843328098122 5.12090973145816
38.6944338199133 5.12376236645862
39.7045348300143 5.12602728140608
40.7146358401153 5.12782486600642
41.7247368502163 5.12925110747353
42.7348378603173 5.13038244076
43.7449388704183 5.13127967067572
44.7550398805193 5.13199112988063
45.7651408906203 5.13255521307853
46.7752419007213 5.13300240526736
47.7853429108224 5.13335690168786
48.7954439209234 5.13363789954981
49.8055449310244 5.13386062670962
50.8156459411254 5.13403716003266
51.8257469512264 5.13417707591584
52.8358479613274 5.13428796706404
53.8459489714284 5.13437585281175
54.8560499815294 5.13444550478948
55.8661509916304 5.13450070531916
56.8762520017315 5.134544452383
57.8863530118325 5.13457912218039
58.8964540219335 5.13460659802835
59.9065550320345 5.13462837256142
60.9166560421355 5.1346456287536
61.9267570522365 5.13465930414599
62.9368580623375 5.13467014175805
63.9469590724385 5.13467873044148
64.9570600825395 5.13468553686466
65.9671610926406 5.13469093086277
66.9772621027416 5.13469520552919
67.9873631128426 5.13469859313875
68.9974641229436 5.13470127776737
70.0075651330446 5.1347034052934
71.0176661431456 5.13470509132375
72.0277671532466 5.13470642747545
73.0378681633476 5.13470748635376
74.0479691734486 5.13470832549729
75.0580701835496 5.13470899050455
76.0681711936506 5.13470951751167
77.0782722037517 5.13470993515594
78.0883732138527 5.13471026613197
79.0984742239537 5.13471052842488
80.1085752340547 5.13471073628755
81.1186762441557 5.13471090101519
82.1287772542567 5.13471103155904
83.1388782643577 5.13471113501282
84.1489792744587 5.13471121699817
85.1590802845597 5.13471128197017
86.1691812946607 5.13471133345937
87.1792823047618 5.13471137426368
88.1893833148628 5.1347114066004
89.1994843249638 5.13471143222669
90.2095853350648 5.13471145253509
91.2196863451658 5.13471146862916
92.2297873552668 5.13471148138343
93.2398883653678 5.13471149149097
94.2499893754688 5.13471149950102
95.2600903855698 5.13471150584885
96.2701913956708 5.1347115108794
97.2802924057718 5.13471151486602
98.2903934158729 5.13471151802535
99.3004944259739 5.13471152052906
100.310595436075 5.13471152251321
101.320696446176 5.13471152408562
102.330797456277 5.13471152533172
103.340898466378 5.13471152631924
104.350999476479 5.13471152710183
105.36110048658 5.13471152772202
106.371201496681 5.13471152821351
107.381302506782 5.13471152860301
108.391403516883 5.13471152891168
109.401504526984 5.13471152915629
110.411605537085 5.13471152935015
111.421706547186 5.13471152950377
112.431807557287 5.13471152962552
113.441908567388 5.134711529722
114.452009577489 5.13471152979846
115.46211058759 5.13471152985905
116.472211597691 5.13471152990707
117.482312607792 5.13471152994512
118.492413617893 5.13471152997528
119.502514627994 5.13471152999918
120.512615638095 5.13471153001812
121.522716648196 5.13471153003313
122.532817658297 5.13471153004502
123.542918668398 5.13471153005445
124.553019678499 5.13471153006192
125.5631206886 5.13471153006784
126.573221698701 5.13471153007253
127.583322708802 5.13471153007625
128.593423718903 5.1347115300792
129.603524729004 5.13471153008153
130.613625739105 5.13471153008338
131.623726749206 5.13471153008485
132.633827759307 5.13471153008601
133.643928769408 5.13471153008693
134.654029779509 5.13471153008766
135.66413078961 5.13471153008824
136.674231799711 5.1347115300887
137.684332809812 5.13471153008906
138.694433819913 5.13471153008935
139.704534830014 5.13471153008958
140.714635840115 5.13471153008976
141.724736850216 5.1347115300899
142.734837860317 5.13471153009001
143.744938870418 5.1347115300901
144.755039880519 5.13471153009018
145.76514089062 5.13471153009023
146.775241900721 5.13471153009028
147.785342910822 5.13471153009031
148.795443920923 5.13471153009034
149.805544931024 5.13471153009036
150.815645941125 5.13471153009038
151.825746951226 5.13471153009039
152.835847961327 5.13471153009041
153.845948971428 5.13471153009041
154.856049981529 5.13471153009042
155.86615099163 5.13471153009043
156.876252001731 5.13471153009043
157.886353011832 5.13471153009043
158.896454021933 5.13471153009044
159.906555032034 5.13471153009044
160.916656042135 5.13471153009044
161.926757052236 5.13471153009044
162.936858062338 5.13471153009044
163.946959072439 5.13471153009044
164.957060082539 5.13471153009045
165.967161092641 5.13471153009045
166.977262102742 5.13471153009045
167.987363112843 5.13471153009045
168.997464122944 5.13471153009045
170.007565133045 5.13471153009045
171.017666143146 5.13471153009045
172.027767153247 5.13471153009045
173.037868163348 5.13471153009045
174.047969173449 5.13471153009045
175.05807018355 5.13471153009045
176.068171193651 5.13471153009045
177.078272203752 5.13471153009045
178.088373213853 5.13471153009045
179.098474223954 5.13471153009045
180.108575234055 5.13471153009045
181.118676244156 5.13471153009045
182.128777254257 5.13471153009045
183.138878264358 5.13471153009045
184.148979274459 5.13471153009045
185.15908028456 5.13471153009045
186.169181294661 5.13471153009045
187.179282304762 5.13471153009045
188.189383314863 5.13471153009045
189.199484324964 5.13471153009045
190.209585335065 5.13471153009045
191.219686345166 5.13471153009045
192.229787355267 5.13471153009045
193.239888365368 5.13471153009045
194.249989375469 5.13471153009045
195.26009038557 5.13471153009045
196.270191395671 5.13471153009045
197.280292405772 5.13471153009045
198.290393415873 5.13471153009045
199.300494425974 5.13471153009045
200.310595436075 5.13471153009045
201.320696446176 5.13471153009045
202.330797456277 5.13471153009045
203.340898466378 5.13471153009045
204.350999476479 5.13471153009045
205.36110048658 5.13471153009045
206.371201496681 5.13471153009045
207.381302506782 5.13471153009045
208.391403516883 5.13471153009045
209.401504526984 5.13471153009045
210.411605537085 5.13471153009045
211.421706547186 5.13471153009045
212.431807557287 5.13471153009045
213.441908567388 5.13471153009045
214.452009577489 5.13471153009045
215.46211058759 5.13471153009045
216.472211597691 5.13471153009045
217.482312607792 5.13471153009045
218.492413617893 5.13471153009045
219.502514627994 5.13471153009045
220.512615638095 5.13471153009045
221.522716648196 5.13471153009045
222.532817658297 5.13471153009045
223.542918668398 5.13471153009045
224.553019678499 5.13471153009045
225.5631206886 5.13471153009045
226.573221698701 5.13471153009045
227.583322708802 5.13471153009045
228.593423718903 5.13471153009045
229.603524729004 5.13471153009045
230.613625739105 5.13471153009045
231.623726749206 5.13471153009045
232.633827759307 5.13471153009045
233.643928769408 5.13471153009045
234.654029779509 5.13471153009045
235.66413078961 5.13471153009045
236.674231799711 5.13471153009045
237.684332809812 5.13471153009045
238.694433819913 5.13471153009045
239.704534830014 5.13471153009045
240.714635840115 5.13471153009045
241.724736850216 5.13471153009045
242.734837860317 5.13471153009045
243.744938870418 5.13471153009045
244.755039880519 5.13471153009045
245.76514089062 5.13471153009045
246.775241900721 5.13471153009045
247.785342910822 5.13471153009045
248.795443920923 5.13471153009045
249.805544931024 5.13471153009045
250.815645941125 5.13471153009045
251.825746951226 5.13471153009045
252.835847961327 5.13471153009045
253.845948971428 5.13471153009045
254.856049981529 5.13471153009045
255.86615099163 5.13471153009045
256.876252001731 5.13471153009045
257.886353011832 5.13471153009045
258.896454021933 5.13471153009045
259.906555032034 5.13471153009045
260.916656042135 5.13471153009045
261.926757052236 5.13471153009045
262.936858062337 5.13471153009045
263.946959072439 5.13471153009045
264.95706008254 5.13471153009045
265.96716109264 5.13471153009045
266.977262102742 5.13471153009045
267.987363112843 5.13471153009045
268.997464122944 5.13471153009045
270.007565133045 5.13471153009045
271.017666143146 5.13471153009045
272.027767153247 5.13471153009045
273.037868163348 5.13471153009045
274.047969173449 5.13471153009045
275.05807018355 5.13471153009045
276.068171193651 5.13471153009045
277.078272203752 5.13471153009045
278.088373213853 5.13471153009045
279.098474223954 5.13471153009045
280.108575234055 5.13471153009045
281.118676244156 5.13471153009045
282.128777254257 5.13471153009045
283.138878264358 5.13471153009045
284.148979274459 5.13471153009045
285.15908028456 5.13471153009045
286.169181294661 5.13471153009045
287.179282304762 5.13471153009045
288.189383314863 5.13471153009045
289.199484324964 5.13471153009045
290.209585335065 5.13471153009045
291.219686345166 5.13471153009045
292.229787355267 5.13471153009045
293.239888365368 5.13471153009045
294.249989375469 5.13471153009045
295.26009038557 5.13471153009045
296.270191395671 5.13471153009045
297.280292405772 5.13471153009045
298.290393415873 5.13471153009045
299.300494425974 5.13471153009045
300.310595436075 5.13471153009045
301.320696446176 5.13471153009045
302.330797456277 5.13471153009045
303.340898466378 5.13471153009045
304.350999476479 5.13471153009045
305.36110048658 5.13471153009045
306.371201496681 5.13471153009045
307.381302506782 5.13471153009045
308.391403516883 5.13471153009045
309.401504526984 5.13471153009045
310.411605537085 5.13471153009045
311.421706547186 5.13471153009045
312.431807557287 5.13471153009045
313.441908567388 5.13471153009045
314.452009577489 5.13471153009045
315.46211058759 5.13471153009045
316.472211597691 5.13471153009045
317.482312607792 5.13471153009045
318.492413617893 5.13471153009045
319.502514627994 5.13471153009045
320.512615638095 5.13471153009045
321.522716648196 5.13471153009045
322.532817658297 5.13471153009045
323.542918668398 5.13471153009045
324.553019678499 5.13471153009045
325.5631206886 5.13471153009045
326.573221698701 5.13471153009045
327.583322708802 5.13471153009045
328.593423718903 5.13471153009045
329.603524729004 5.13471153009045
330.613625739105 5.13471153009045
331.623726749206 5.13471153009045
332.633827759307 5.13471153009045
333.643928769408 5.13471153009045
334.654029779509 5.13471153009045
335.66413078961 5.13471153009045
336.674231799711 5.13471153009045
337.684332809812 5.13471153009045
338.694433819913 5.13471153009045
339.704534830014 5.13471153009045
340.714635840115 5.13471153009045
341.724736850216 5.13471153009045
342.734837860317 5.13471153009045
343.744938870418 5.13471153009045
344.755039880519 5.13471153009045
345.76514089062 5.13471153009045
346.775241900721 5.13471153009045
347.785342910822 5.13471153009045
348.795443920923 5.13471153009045
349.805544931024 5.13471153009045
350.815645941125 5.13471153009045
351.825746951226 5.13471153009045
352.835847961327 5.13471153009045
353.845948971428 5.13471153009045
354.856049981529 5.13471153009045
355.86615099163 5.13471153009045
356.876252001731 5.13471153009045
357.886353011832 5.13471153009045
358.896454021933 5.13471153009045
359.906555032034 5.13471153009045
360.916656042135 5.13471153009045
361.926757052236 5.13471153009045
362.936858062337 5.13471153009045
363.946959072439 5.13471153009045
364.95706008254 5.13471153009045
365.96716109264 5.13471153009045
366.977262102742 5.13471153009045
367.987363112843 5.13471153009045
368.997464122944 5.13471153009045
370.007565133045 5.13471153009045
371.017666143146 5.13471153009045
372.027767153247 5.13471153009045
373.037868163348 5.13471153009045
374.047969173449 5.13471153009045
375.05807018355 5.13471153009045
376.068171193651 5.13471153009045
377.078272203752 5.13471153009045
378.088373213853 5.13471153009045
379.098474223954 5.13471153009045
380.108575234055 5.13471153009045
381.118676244156 5.13471153009045
382.128777254257 5.13471153009045
383.138878264358 5.13471153009045
384.148979274459 5.13471153009045
385.15908028456 5.13471153009045
386.169181294661 5.13471153009045
387.179282304762 5.13471153009045
388.189383314863 5.13471153009045
389.199484324964 5.13471153009045
390.209585335065 5.13471153009045
391.219686345166 5.13471153009045
392.229787355267 5.13471153009045
393.239888365368 5.13471153009045
394.249989375469 5.13471153009045
395.26009038557 5.13471153009045
396.270191395671 5.13471153009045
397.280292405772 5.13471153009045
398.290393415873 5.13471153009045
399.300494425974 5.13471153009045
400.310595436075 5.13471153009045
401.320696446176 5.13471153009045
402.330797456277 5.13471153009045
403.340898466378 5.13471153009045
404.350999476479 5.13471153009045
405.36110048658 5.13471153009045
406.371201496681 5.13471153009045
407.381302506782 5.13471153009045
408.391403516883 5.13471153009045
409.401504526984 5.13471153009045
410.411605537085 5.13471153009045
411.421706547186 5.13471153009045
412.431807557287 5.13471153009045
413.441908567388 5.13471153009045
414.452009577489 5.13471153009045
415.46211058759 5.13471153009045
416.472211597691 5.13471153009045
417.482312607792 5.13471153009045
418.492413617893 5.13471153009045
419.502514627994 5.13471153009045
420.512615638095 5.13471153009045
421.522716648196 5.13471153009045
422.532817658297 5.13471153009045
423.542918668398 5.13471153009045
424.553019678499 5.13471153009045
425.5631206886 5.13471153009045
426.573221698701 5.13471153009045
427.583322708802 5.13471153009045
428.593423718903 5.13471153009045
429.603524729004 5.13471153009045
430.613625739105 5.13471153009045
431.623726749206 5.13471153009045
432.633827759307 5.13471153009045
433.643928769408 5.13471153009045
434.654029779509 5.13471153009045
435.66413078961 5.13471153009045
436.674231799711 5.13471153009045
437.684332809812 5.13471153009045
438.694433819913 5.13471153009045
439.704534830014 5.13471153009045
440.714635840115 5.13471153009045
441.724736850216 5.13471153009045
442.734837860317 5.13471153009045
443.744938870418 5.13471153009045
444.755039880519 5.13471153009045
445.76514089062 5.13471153009045
446.775241900721 5.13471153009045
447.785342910822 5.13471153009045
448.795443920923 5.13471153009045
449.805544931024 5.13471153009045
450.815645941125 5.13471153009045
451.825746951226 5.13471153009045
452.835847961327 5.13471153009045
453.845948971428 5.13471153009045
454.856049981529 5.13471153009045
455.86615099163 5.13471153009045
456.876252001731 5.13471153009045
457.886353011832 5.13471153009045
458.896454021933 5.13471153009045
459.906555032034 5.13471153009045
460.916656042135 5.13471153009045
461.926757052236 5.13471153009045
462.936858062337 5.13471153009045
463.946959072439 5.13471153009045
464.95706008254 5.13471153009045
465.96716109264 5.13471153009045
466.977262102742 5.13471153009045
467.987363112843 5.13471153009045
468.997464122944 5.13471153009045
470.007565133045 5.13471153009045
471.017666143146 5.13471153009045
472.027767153247 5.13471153009045
473.037868163348 5.13471153009045
474.047969173449 5.13471153009045
475.05807018355 5.13471153009045
476.068171193651 5.13471153009045
477.078272203752 5.13471153009045
478.088373213853 5.13471153009045
479.098474223954 5.13471153009045
480.108575234055 5.13471153009045
481.118676244156 5.13471153009045
482.128777254257 5.13471153009045
483.138878264358 5.13471153009045
484.148979274459 5.13471153009045
485.15908028456 5.13471153009045
486.169181294661 5.13471153009045
487.179282304762 5.13471153009045
488.189383314863 5.13471153009045
489.199484324964 5.13471153009045
490.209585335065 5.13471153009045
491.219686345166 5.13471153009045
492.229787355267 5.13471153009045
493.239888365368 5.13471153009045
494.249989375469 5.13471153009045
495.26009038557 5.13471153009045
496.270191395671 5.13471153009045
497.280292405772 5.13471153009045
498.290393415873 5.13471153009045
499.300494425974 5.13471153009045
500.310595436075 5.13471153009045
501.320696446176 5.13471153009045
502.330797456277 5.13471153009045
503.340898466378 5.13471153009045
504.350999476479 5.13471153009045
505.36110048658 5.13471153009045
506.371201496681 5.13471153009045
507.381302506782 5.13471153009045
508.391403516883 5.13471153009045
509.401504526984 5.13471153009045
510.411605537085 5.13471153009045
511.421706547186 5.13471153009045
512.431807557287 5.13471153009045
513.441908567388 5.13471153009045
514.452009577489 5.13471153009045
515.46211058759 5.13471153009045
516.472211597691 5.13471153009045
517.482312607792 5.13471153009045
518.492413617893 5.13471153009045
519.502514627994 5.13471153009045
520.512615638095 5.13471153009045
521.522716648196 5.13471153009045
522.532817658297 5.13471153009045
523.542918668398 5.13471153009045
524.553019678499 5.13471153009045
525.5631206886 5.13471153009045
526.573221698701 5.13471153009045
527.583322708802 5.13471153009045
528.593423718903 5.13471153009045
529.603524729004 5.13471153009045
530.613625739105 5.13471153009045
531.623726749206 5.13471153009045
532.633827759307 5.13471153009045
533.643928769408 5.13471153009045
534.654029779509 5.13471153009045
535.66413078961 5.13471153009045
536.674231799711 5.13471153009045
537.684332809812 5.13471153009045
538.694433819913 5.13471153009045
539.704534830014 5.13471153009045
540.714635840115 5.13471153009045
541.724736850216 5.13471153009045
542.734837860317 5.13471153009045
543.744938870418 5.13471153009045
544.755039880519 5.13471153009045
545.76514089062 5.13471153009045
546.775241900721 5.13471153009045
547.785342910822 5.13471153009045
548.795443920923 5.13471153009045
549.805544931024 5.13471153009045
550.815645941125 5.13471153009045
551.825746951226 5.13471153009045
552.835847961327 5.13471153009045
553.845948971428 5.13471153009045
554.856049981529 5.13471153009045
555.86615099163 5.13471153009045
556.876252001731 5.13471153009045
557.886353011832 5.13471153009045
558.896454021933 5.13471153009045
559.906555032034 5.13471153009045
560.916656042136 5.13471153009045
561.926757052236 5.13471153009045
562.936858062337 5.13471153009045
563.946959072439 5.13471153009045
564.95706008254 5.13471153009045
565.967161092641 5.13471153009045
566.977262102742 5.13471153009045
567.987363112843 5.13471153009045
568.997464122944 5.13471153009045
570.007565133045 5.13471153009045
571.017666143146 5.13471153009045
572.027767153246 5.13471153009045
573.037868163348 5.13471153009045
574.047969173449 5.13471153009045
575.05807018355 5.13471153009045
576.068171193651 5.13471153009045
577.078272203752 5.13471153009045
578.088373213853 5.13471153009045
579.098474223954 5.13471153009045
580.108575234055 5.13471153009045
581.118676244156 5.13471153009045
582.128777254257 5.13471153009045
583.138878264358 5.13471153009045
584.148979274459 5.13471153009045
585.15908028456 5.13471153009045
586.169181294661 5.13471153009045
587.179282304762 5.13471153009045
588.189383314863 5.13471153009045
589.199484324964 5.13471153009045
590.209585335065 5.13471153009045
591.219686345166 5.13471153009045
592.229787355267 5.13471153009045
593.239888365368 5.13471153009045
594.249989375469 5.13471153009045
595.26009038557 5.13471153009045
596.270191395671 5.13471153009045
597.280292405772 5.13471153009045
598.290393415873 5.13471153009045
599.300494425974 5.13471153009045
600.310595436075 5.13471153009045
601.320696446176 5.13471153009045
602.330797456277 5.13471153009045
603.340898466378 5.13471153009045
604.350999476479 5.13471153009045
605.36110048658 5.13471153009045
606.371201496681 5.13471153009045
607.381302506782 5.13471153009045
608.391403516883 5.13471153009045
609.401504526984 5.13471153009045
610.411605537085 5.13471153009045
611.421706547186 5.13471153009045
612.431807557287 5.13471153009045
613.441908567388 5.13471153009045
614.452009577489 5.13471153009045
615.46211058759 5.13471153009045
616.472211597691 5.13471153009045
617.482312607792 5.13471153009045
618.492413617893 5.13471153009045
619.502514627994 5.13471153009045
620.512615638095 5.13471153009045
621.522716648196 5.13471153009045
622.532817658297 5.13471153009045
623.542918668398 5.13471153009045
624.553019678499 5.13471153009045
625.5631206886 5.13471153009045
626.573221698701 5.13471153009045
627.583322708802 5.13471153009045
628.593423718903 5.13471153009045
629.603524729004 5.13471153009045
630.613625739105 5.13471153009045
631.623726749206 5.13471153009045
632.633827759307 5.13471153009045
633.643928769408 5.13471153009045
634.654029779509 5.13471153009045
635.66413078961 5.13471153009045
636.674231799711 5.13471153009045
637.684332809812 5.13471153009045
638.694433819913 5.13471153009045
639.704534830014 5.13471153009045
640.714635840115 5.13471153009045
641.724736850216 5.13471153009045
642.734837860317 5.13471153009045
643.744938870418 5.13471153009045
644.755039880519 5.13471153009045
645.76514089062 5.13471153009045
646.775241900721 5.13471153009045
647.785342910822 5.13471153009045
648.795443920923 5.13471153009045
649.805544931024 5.13471153009045
650.815645941125 5.13471153009045
651.825746951226 5.13471153009045
652.835847961327 5.13471153009045
653.845948971428 5.13471153009045
654.85604998153 5.13471153009045
655.866150991631 5.13471153009045
656.876252001731 5.13471153009045
657.886353011833 5.13471153009045
658.896454021934 5.13471153009045
659.906555032035 5.13471153009045
660.916656042136 5.13471153009045
661.926757052237 5.13471153009045
662.936858062337 5.13471153009045
663.946959072439 5.13471153009045
664.95706008254 5.13471153009045
665.967161092641 5.13471153009045
666.977262102742 5.13471153009045
667.987363112843 5.13471153009045
668.997464122944 5.13471153009045
670.007565133045 5.13471153009045
671.017666143146 5.13471153009045
672.027767153247 5.13471153009045
673.037868163348 5.13471153009045
674.047969173449 5.13471153009045
675.05807018355 5.13471153009045
676.068171193651 5.13471153009045
677.078272203752 5.13471153009045
678.088373213853 5.13471153009045
679.098474223954 5.13471153009045
680.108575234055 5.13471153009045
681.118676244156 5.13471153009045
682.128777254257 5.13471153009045
683.138878264358 5.13471153009045
684.148979274459 5.13471153009045
685.15908028456 5.13471153009045
686.169181294661 5.13471153009045
687.179282304762 5.13471153009045
688.189383314863 5.13471153009045
689.199484324964 5.13471153009045
690.209585335065 5.13471153009045
691.219686345166 5.13471153009045
692.229787355267 5.13471153009045
693.239888365368 5.13471153009045
694.249989375469 5.13471153009045
695.26009038557 5.13471153009045
696.270191395671 5.13471153009045
697.280292405772 5.13471153009045
698.290393415873 5.13471153009045
699.300494425974 5.13471153009045
700.310595436075 5.13471153009045
701.320696446176 5.13471153009045
702.330797456277 5.13471153009045
703.340898466378 5.13471153009045
704.350999476479 5.13471153009045
705.36110048658 5.13471153009045
706.371201496681 5.13471153009045
707.381302506782 5.13471153009045
708.391403516883 5.13471153009045
709.401504526984 5.13471153009045
710.411605537085 5.13471153009045
711.421706547186 5.13471153009045
712.431807557287 5.13471153009045
713.441908567388 5.13471153009045
714.452009577489 5.13471153009045
715.46211058759 5.13471153009045
716.472211597691 5.13471153009045
717.482312607792 5.13471153009045
718.492413617893 5.13471153009045
719.502514627994 5.13471153009045
720.512615638095 5.13471153009045
721.522716648196 5.13471153009045
722.532817658297 5.13471153009045
723.542918668398 5.13471153009045
724.553019678499 5.13471153009045
725.5631206886 5.13471153009045
726.573221698701 5.13471153009045
727.583322708802 5.13471153009045
728.593423718903 5.13471153009045
729.603524729004 5.13471153009045
730.613625739105 5.13471153009045
731.623726749206 5.13471153009045
732.633827759307 5.13471153009045
733.643928769408 5.13471153009045
734.654029779509 5.13471153009045
735.66413078961 5.13471153009045
736.674231799711 5.13471153009045
737.684332809812 5.13471153009045
738.694433819913 5.13471153009045
739.704534830014 5.13471153009045
740.714635840115 5.13471153009045
741.724736850216 5.13471153009045
742.734837860317 5.13471153009045
743.744938870418 5.13471153009045
744.755039880519 5.13471153009045
745.76514089062 5.13471153009045
746.775241900721 5.13471153009045
747.785342910822 5.13471153009045
748.795443920923 5.13471153009045
749.805544931024 5.13471153009045
750.815645941125 5.13471153009045
751.825746951226 5.13471153009045
752.835847961327 5.13471153009045
753.845948971428 5.13471153009045
754.85604998153 5.13471153009045
755.866150991631 5.13471153009045
756.876252001731 5.13471153009045
757.886353011833 5.13471153009045
758.896454021934 5.13471153009045
759.906555032035 5.13471153009045
760.916656042136 5.13471153009045
761.926757052237 5.13471153009045
762.936858062337 5.13471153009045
763.946959072439 5.13471153009045
764.95706008254 5.13471153009045
765.967161092641 5.13471153009045
766.977262102742 5.13471153009045
767.987363112843 5.13471153009045
768.997464122944 5.13471153009045
770.007565133045 5.13471153009045
771.017666143146 5.13471153009045
772.027767153247 5.13471153009045
773.037868163348 5.13471153009045
774.047969173449 5.13471153009045
775.05807018355 5.13471153009045
776.068171193651 5.13471153009045
777.078272203752 5.13471153009045
778.088373213853 5.13471153009045
779.098474223954 5.13471153009045
780.108575234055 5.13471153009045
781.118676244156 5.13471153009045
782.128777254257 5.13471153009045
783.138878264358 5.13471153009045
784.148979274459 5.13471153009045
785.15908028456 5.13471153009045
786.169181294661 5.13471153009045
787.179282304762 5.13471153009045
788.189383314863 5.13471153009045
789.199484324964 5.13471153009045
790.209585335065 5.13471153009045
791.219686345166 5.13471153009045
792.229787355267 5.13471153009045
793.239888365368 5.13471153009045
794.249989375469 5.13471153009045
795.26009038557 5.13471153009045
796.270191395671 5.13471153009045
797.280292405772 5.13471153009045
798.290393415873 5.13471153009045
799.300494425974 5.13471153009045
800.310595436075 5.13471153009045
801.320696446176 5.13471153009045
802.330797456277 5.13471153009045
803.340898466378 5.13471153009045
804.350999476479 5.13471153009045
805.36110048658 5.13471153009045
806.371201496681 5.13471153009045
807.381302506782 5.13471153009045
808.391403516883 5.13471153009045
809.401504526984 5.13471153009045
810.411605537085 5.13471153009045
811.421706547186 5.13471153009045
812.431807557287 5.13471153009045
813.441908567388 5.13471153009045
814.452009577489 5.13471153009045
815.46211058759 5.13471153009045
816.472211597691 5.13471153009045
817.482312607792 5.13471153009045
818.492413617893 5.13471153009045
819.502514627994 5.13471153009045
820.512615638095 5.13471153009045
821.522716648196 5.13471153009045
822.532817658297 5.13471153009045
823.542918668398 5.13471153009045
824.553019678499 5.13471153009045
825.5631206886 5.13471153009045
826.573221698701 5.13471153009045
827.583322708802 5.13471153009045
828.593423718903 5.13471153009045
829.603524729004 5.13471153009045
830.613625739105 5.13471153009045
831.623726749206 5.13471153009045
832.633827759307 5.13471153009045
833.643928769408 5.13471153009045
834.654029779509 5.13471153009045
835.66413078961 5.13471153009045
836.674231799711 5.13471153009045
837.684332809812 5.13471153009045
838.694433819913 5.13471153009045
839.704534830014 5.13471153009045
840.714635840115 5.13471153009045
841.724736850216 5.13471153009045
842.734837860317 5.13471153009045
843.744938870418 5.13471153009045
844.755039880519 5.13471153009045
845.76514089062 5.13471153009045
846.775241900721 5.13471153009045
847.785342910822 5.13471153009045
848.795443920923 5.13471153009045
849.805544931024 5.13471153009045
850.815645941125 5.13471153009045
851.825746951226 5.13471153009045
852.835847961327 5.13471153009045
853.845948971428 5.13471153009045
854.85604998153 5.13471153009045
855.866150991631 5.13471153009045
856.876252001731 5.13471153009045
857.886353011833 5.13471153009045
858.896454021934 5.13471153009045
859.906555032035 5.13471153009045
860.916656042136 5.13471153009045
861.926757052237 5.13471153009045
862.936858062337 5.13471153009045
863.946959072439 5.13471153009045
864.95706008254 5.13471153009045
865.967161092641 5.13471153009045
866.977262102742 5.13471153009045
867.987363112843 5.13471153009045
868.997464122944 5.13471153009045
870.007565133045 5.13471153009045
871.017666143146 5.13471153009045
872.027767153247 5.13471153009045
873.037868163348 5.13471153009045
874.047969173449 5.13471153009045
875.05807018355 5.13471153009045
876.068171193651 5.13471153009045
877.078272203752 5.13471153009045
878.088373213853 5.13471153009045
879.098474223954 5.13471153009045
880.108575234055 5.13471153009045
881.118676244156 5.13471153009045
882.128777254257 5.13471153009045
883.138878264358 5.13471153009045
884.148979274459 5.13471153009045
885.15908028456 5.13471153009045
886.169181294661 5.13471153009045
887.179282304762 5.13471153009045
888.189383314863 5.13471153009045
889.199484324964 5.13471153009045
890.209585335065 5.13471153009045
891.219686345166 5.13471153009045
892.229787355267 5.13471153009045
893.239888365368 5.13471153009045
894.249989375469 5.13471153009045
895.26009038557 5.13471153009045
896.270191395671 5.13471153009045
897.280292405772 5.13471153009045
898.290393415873 5.13471153009045
899.300494425974 5.13471153009045
900.310595436075 5.13471153009045
901.320696446176 5.13471153009045
902.330797456277 5.13471153009045
903.340898466378 5.13471153009045
904.350999476479 5.13471153009045
905.36110048658 5.13471153009045
906.371201496681 5.13471153009045
907.381302506782 5.13471153009045
908.391403516883 5.13471153009045
909.401504526984 5.13471153009045
910.411605537085 5.13471153009045
911.421706547186 5.13471153009045
912.431807557287 5.13471153009045
913.441908567388 5.13471153009045
914.452009577489 5.13471153009045
915.46211058759 5.13471153009045
916.472211597691 5.13471153009045
917.482312607792 5.13471153009045
918.492413617893 5.13471153009045
919.502514627994 5.13471153009045
920.512615638095 5.13471153009045
921.522716648196 5.13471153009045
922.532817658297 5.13471153009045
923.542918668398 5.13471153009045
924.553019678499 5.13471153009045
925.5631206886 5.13471153009045
926.573221698701 5.13471153009045
927.583322708802 5.13471153009045
928.593423718903 5.13471153009045
929.603524729004 5.13471153009045
930.613625739105 5.13471153009045
931.623726749206 5.13471153009045
932.633827759307 5.13471153009045
933.643928769408 5.13471153009045
934.654029779509 5.13471153009045
935.66413078961 5.13471153009045
936.674231799711 5.13471153009045
937.684332809812 5.13471153009045
938.694433819913 5.13471153009045
939.704534830014 5.13471153009045
940.714635840115 5.13471153009045
941.724736850216 5.13471153009045
942.734837860317 5.13471153009045
943.744938870418 5.13471153009045
944.755039880519 5.13471153009045
945.76514089062 5.13471153009045
946.775241900721 5.13471153009045
947.785342910822 5.13471153009045
948.795443920923 5.13471153009045
949.805544931024 5.13471153009045
950.815645941125 5.13471153009045
951.825746951226 5.13471153009045
952.835847961327 5.13471153009045
953.845948971428 5.13471153009045
954.85604998153 5.13471153009045
955.866150991631 5.13471153009045
956.876252001731 5.13471153009045
957.886353011833 5.13471153009045
958.896454021934 5.13471153009045
959.906555032035 5.13471153009045
960.916656042136 5.13471153009045
961.926757052237 5.13471153009045
962.936858062337 5.13471153009045
963.946959072439 5.13471153009045
964.95706008254 5.13471153009045
965.967161092641 5.13471153009045
966.977262102742 5.13471153009045
967.987363112843 5.13471153009045
968.997464122944 5.13471153009045
970.007565133045 5.13471153009045
971.017666143146 5.13471153009045
972.027767153247 5.13471153009045
973.037868163348 5.13471153009045
974.047969173449 5.13471153009045
975.05807018355 5.13471153009045
976.068171193651 5.13471153009045
977.078272203752 5.13471153009045
978.088373213853 5.13471153009045
979.098474223954 5.13471153009045
980.108575234055 5.13471153009045
981.118676244156 5.13471153009045
982.128777254257 5.13471153009045
983.138878264358 5.13471153009045
984.148979274459 5.13471153009045
985.15908028456 5.13471153009045
986.169181294661 5.13471153009045
987.179282304762 5.13471153009045
988.189383314863 5.13471153009045
989.199484324964 5.13471153009045
990.209585335065 5.13471153009045
991.219686345166 5.13471153009045
992.229787355267 5.13471153009045
993.239888365368 5.13471153009045
994.249989375469 5.13471153009045
995.26009038557 5.13471153009045
996.270191395671 5.13471153009045
997.280292405772 5.13471153009045
998.290393415873 5.13471153009045
999.300494425974 5.13471153009045
1000.31059543608 5.13471153009045
1001.32069644618 5.13471153009045
1002.33079745628 5.13471153009045
1003.34089846638 5.13471153009045
1004.35099947648 5.13471153009045
1005.36110048658 5.13471153009045
1006.37120149668 5.13471153009045
1007.38130250678 5.13471153009045
1008.39140351688 5.13471153009045
1009.40150452698 5.13471153009045
1010.41160553709 5.13471153009045
1011.42170654719 5.13471153009045
1012.43180755729 5.13471153009045
1013.44190856739 5.13471153009045
1014.45200957749 5.13471153009045
1015.46211058759 5.13471153009045
1016.47221159769 5.13471153009045
1017.48231260779 5.13471153009045
1018.49241361789 5.13471153009045
1019.50251462799 5.13471153009045
1020.5126156381 5.13471153009045
1021.5227166482 5.13471153009045
1022.5328176583 5.13471153009045
1023.5429186684 5.13471153009045
1024.5530196785 5.13471153009045
1025.5631206886 5.13471153009045
1026.5732216987 5.13471153009045
1027.5833227088 5.13471153009045
1028.5934237189 5.13471153009045
1029.603524729 5.13471153009045
1030.61362573911 5.13471153009045
1031.62372674921 5.13471153009045
1032.63382775931 5.13471153009045
1033.64392876941 5.13471153009045
1034.65402977951 5.13471153009045
1035.66413078961 5.13471153009045
1036.67423179971 5.13471153009045
1037.68433280981 5.13471153009045
1038.69443381991 5.13471153009045
1039.70453483001 5.13471153009045
1040.71463584012 5.13471153009045
1041.72473685022 5.13471153009045
1042.73483786032 5.13471153009045
1043.74493887042 5.13471153009045
1044.75503988052 5.13471153009045
1045.76514089062 5.13471153009045
1046.77524190072 5.13471153009045
1047.78534291082 5.13471153009045
1048.79544392092 5.13471153009045
1049.80554493102 5.13471153009045
1050.81564594113 5.13471153009045
1051.82574695123 5.13471153009045
1052.83584796133 5.13471153009045
1053.84594897143 5.13471153009045
1054.85604998153 5.13471153009045
1055.86615099163 5.13471153009045
1056.87625200173 5.13471153009045
1057.88635301183 5.13471153009045
1058.89645402193 5.13471153009045
1059.90655503203 5.13471153009045
1060.91665604214 5.13471153009045
1061.92675705224 5.13471153009045
1062.93685806234 5.13471153009045
1063.94695907244 5.13471153009045
1064.95706008254 5.13471153009045
1065.96716109264 5.13471153009045
1066.97726210274 5.13471153009045
1067.98736311284 5.13471153009045
1068.99746412294 5.13471153009045
1070.00756513304 5.13471153009045
1071.01766614315 5.13471153009045
1072.02776715325 5.13471153009045
1073.03786816335 5.13471153009045
1074.04796917345 5.13471153009045
1075.05807018355 5.13471153009045
1076.06817119365 5.13471153009045
1077.07827220375 5.13471153009045
1078.08837321385 5.13471153009045
1079.09847422395 5.13471153009045
1080.10857523405 5.13471153009045
1081.11867624416 5.13471153009045
1082.12877725426 5.13471153009045
1083.13887826436 5.13471153009045
1084.14897927446 5.13471153009045
1085.15908028456 5.13471153009045
1086.16918129466 5.13471153009045
1087.17928230476 5.13471153009045
1088.18938331486 5.13471153009045
1089.19948432496 5.13471153009045
1090.20958533506 5.13471153009045
1091.21968634517 5.13471153009045
1092.22978735527 5.13471153009045
1093.23988836537 5.13471153009045
1094.24998937547 5.13471153009045
1095.26009038557 5.13471153009045
1096.27019139567 5.13471153009045
1097.28029240577 5.13471153009045
1098.29039341587 5.13471153009045
1099.30049442597 5.13471153009045
1100.31059543607 5.13471153009045
1101.32069644618 5.13471153009045
1102.33079745628 5.13471153009045
1103.34089846638 5.13471153009045
1104.35099947648 5.13471153009045
1105.36110048658 5.13471153009045
1106.37120149668 5.13471153009045
1107.38130250678 5.13471153009045
1108.39140351688 5.13471153009045
1109.40150452698 5.13471153009045
1110.41160553709 5.13471153009045
1111.42170654719 5.13471153009045
1112.43180755729 5.13471153009045
1113.44190856739 5.13471153009045
1114.45200957749 5.13471153009045
1115.46211058759 5.13471153009045
1116.47221159769 5.13471153009045
1117.48231260779 5.13471153009045
1118.49241361789 5.13471153009045
1119.50251462799 5.13471153009045
1120.5126156381 5.13471153009045
1121.5227166482 5.13471153009045
1122.5328176583 5.13471153009045
1123.5429186684 5.13471153009045
1124.5530196785 5.13471153009045
1125.5631206886 5.13471153009045
1126.5732216987 5.13471153009045
1127.5833227088 5.13471153009045
1128.5934237189 5.13471153009045
1129.603524729 5.13471153009045
1130.61362573911 5.13471153009045
1131.62372674921 5.13471153009045
1132.63382775931 5.13471153009045
1133.64392876941 5.13471153009045
1134.65402977951 5.13471153009045
1135.66413078961 5.13471153009045
1136.67423179971 5.13471153009045
1137.68433280981 5.13471153009045
1138.69443381991 5.13471153009045
1139.70453483001 5.13471153009045
1140.71463584012 5.13471153009045
1141.72473685022 5.13471153009045
1142.73483786032 5.13471153009045
1143.74493887042 5.13471153009045
1144.75503988052 5.13471153009045
1145.76514089062 5.13471153009045
1146.77524190072 5.13471153009045
1147.78534291082 5.13471153009045
1148.79544392092 5.13471153009045
1149.80554493102 5.13471153009045
1150.81564594113 5.13471153009045
1151.82574695123 5.13471153009045
1152.83584796133 5.13471153009045
1153.84594897143 5.13471153009045
1154.85604998153 5.13471153009045
1155.86615099163 5.13471153009045
1156.87625200173 5.13471153009045
1157.88635301183 5.13471153009045
1158.89645402193 5.13471153009045
1159.90655503203 5.13471153009045
1160.91665604214 5.13471153009045
1161.92675705224 5.13471153009045
1162.93685806234 5.13471153009045
1163.94695907244 5.13471153009045
1164.95706008254 5.13471153009045
1165.96716109264 5.13471153009045
1166.97726210274 5.13471153009045
1167.98736311284 5.13471153009045
1168.99746412294 5.13471153009045
1170.00756513304 5.13471153009045
1171.01766614315 5.13471153009045
1172.02776715325 5.13471153009045
1173.03786816335 5.13471153009045
1174.04796917345 5.13471153009045
1175.05807018355 5.13471153009045
1176.06817119365 5.13471153009045
1177.07827220375 5.13471153009045
1178.08837321385 5.13471153009045
1179.09847422395 5.13471153009045
1180.10857523405 5.13471153009045
1181.11867624416 5.13471153009045
1182.12877725426 5.13471153009045
1183.13887826436 5.13471153009045
1184.14897927446 5.13471153009045
1185.15908028456 5.13471153009045
1186.16918129466 5.13471153009045
1187.17928230476 5.13471153009045
1188.18938331486 5.13471153009045
1189.19948432496 5.13471153009045
1190.20958533506 5.13471153009045
1191.21968634517 5.13471153009045
1192.22978735527 5.13471153009045
1193.23988836537 5.13471153009045
1194.24998937547 5.13471153009045
1195.26009038557 5.13471153009045
1196.27019139567 5.13471153009045
1197.28029240577 5.13471153009045
1198.29039341587 5.13471153009045
1199.30049442597 5.13471153009045
1200.31059543607 5.13471153009045
1201.32069644618 5.13471153009045
1202.33079745628 5.13471153009045
1203.34089846638 5.13471153009045
1204.35099947648 5.13471153009045
1205.36110048658 5.13471153009045
1206.37120149668 5.13471153009045
1207.38130250678 5.13471153009045
1208.39140351688 5.13471153009045
1209.40150452698 5.13471153009045
1210.41160553709 5.13471153009045
1211.42170654719 5.13471153009045
1212.43180755729 5.13471153009045
1213.44190856739 5.13471153009045
1214.45200957749 5.13471153009045
1215.46211058759 5.13471153009045
1216.47221159769 5.13471153009045
1217.48231260779 5.13471153009045
1218.49241361789 5.13471153009045
1219.50251462799 5.13471153009045
1220.51261563809 5.13471153009045
1221.5227166482 5.13471153009045
1222.5328176583 5.13471153009045
1223.5429186684 5.13471153009045
1224.5530196785 5.13471153009045
1225.5631206886 5.13471153009045
1226.5732216987 5.13471153009045
1227.5833227088 5.13471153009045
1228.5934237189 5.13471153009045
1229.603524729 5.13471153009045
1230.61362573911 5.13471153009045
1231.62372674921 5.13471153009045
1232.63382775931 5.13471153009045
1233.64392876941 5.13471153009045
1234.65402977951 5.13471153009045
1235.66413078961 5.13471153009045
1236.67423179971 5.13471153009045
1237.68433280981 5.13471153009045
1238.69443381991 5.13471153009045
1239.70453483001 5.13471153009045
1240.71463584012 5.13471153009045
1241.72473685022 5.13471153009045
1242.73483786032 5.13471153009045
1243.74493887042 5.13471153009045
1244.75503988052 5.13471153009045
1245.76514089062 5.13471153009045
1246.77524190072 5.13471153009045
1247.78534291082 5.13471153009045
1248.79544392092 5.13471153009045
1249.80554493102 5.13471153009045
1250.81564594113 5.13471153009045
1251.82574695123 5.13471153009045
1252.83584796133 5.13471153009045
1253.84594897143 5.13471153009045
1254.85604998153 5.13471153009045
1255.86615099163 5.13471153009045
1256.87625200173 5.13471153009045
1257.88635301183 5.13471153009045
1258.89645402193 5.13471153009045
1259.90655503203 5.13471153009045
1260.91665604214 5.13471153009045
1261.92675705224 5.13471153009045
1262.93685806234 5.13471153009045
1263.94695907244 5.13471153009045
1264.95706008254 5.13471153009045
1265.96716109264 5.13471153009045
1266.97726210274 5.13471153009045
1267.98736311284 5.13471153009045
1268.99746412294 5.13471153009045
1270.00756513304 5.13471153009045
1271.01766614315 5.13471153009045
1272.02776715325 5.13471153009045
1273.03786816335 5.13471153009045
1274.04796917345 5.13471153009045
1275.05807018355 5.13471153009045
1276.06817119365 5.13471153009045
1277.07827220375 5.13471153009045
1278.08837321385 5.13471153009045
1279.09847422395 5.13471153009045
1280.10857523405 5.13471153009045
1281.11867624416 5.13471153009045
1282.12877725426 5.13471153009045
1283.13887826436 5.13471153009045
1284.14897927446 5.13471153009045
1285.15908028456 5.13471153009045
1286.16918129466 5.13471153009045
1287.17928230476 5.13471153009045
1288.18938331486 5.13471153009045
1289.19948432496 5.13471153009045
1290.20958533506 5.13471153009045
1291.21968634517 5.13471153009045
1292.22978735527 5.13471153009045
1293.23988836537 5.13471153009045
1294.24998937547 5.13471153009045
1295.26009038557 5.13471153009045
1296.27019139567 5.13471153009045
1297.28029240577 5.13471153009045
1298.29039341587 5.13471153009045
1299.30049442597 5.13471153009045
1300.31059543607 5.13471153009045
1301.32069644618 5.13471153009045
1302.33079745628 5.13471153009045
1303.34089846638 5.13471153009045
1304.35099947648 5.13471153009045
1305.36110048658 5.13471153009045
1306.37120149668 5.13471153009045
1307.38130250678 5.13471153009045
1308.39140351688 5.13471153009045
1309.40150452698 5.13471153009045
1310.41160553709 5.13471153009045
1311.42170654719 5.13471153009045
1312.43180755729 5.13471153009045
1313.44190856739 5.13471153009045
1314.45200957749 5.13471153009045
1315.46211058759 5.13471153009045
1316.47221159769 5.13471153009045
1317.48231260779 5.13471153009045
1318.49241361789 5.13471153009045
1319.50251462799 5.13471153009045
1320.51261563809 5.13471153009045
1321.5227166482 5.13471153009045
1322.5328176583 5.13471153009045
1323.5429186684 5.13471153009045
1324.5530196785 5.13471153009045
1325.5631206886 5.13471153009045
1326.5732216987 5.13471153009045
1327.5833227088 5.13471153009045
1328.5934237189 5.13471153009045
1329.603524729 5.13471153009045
1330.61362573911 5.13471153009045
1331.62372674921 5.13471153009045
1332.63382775931 5.13471153009045
1333.64392876941 5.13471153009045
1334.65402977951 5.13471153009045
1335.66413078961 5.13471153009045
1336.67423179971 5.13471153009045
1337.68433280981 5.13471153009045
1338.69443381991 5.13471153009045
1339.70453483001 5.13471153009045
1340.71463584012 5.13471153009045
1341.72473685022 5.13471153009045
1342.73483786032 5.13471153009045
1343.74493887042 5.13471153009045
1344.75503988052 5.13471153009045
1345.76514089062 5.13471153009045
1346.77524190072 5.13471153009045
1347.78534291082 5.13471153009045
1348.79544392092 5.13471153009045
1349.80554493102 5.13471153009045
1350.81564594113 5.13471153009045
1351.82574695123 5.13471153009045
1352.83584796133 5.13471153009045
1353.84594897143 5.13471153009045
1354.85604998153 5.13471153009045
1355.86615099163 5.13471153009045
1356.87625200173 5.13471153009045
1357.88635301183 5.13471153009045
1358.89645402193 5.13471153009045
1359.90655503203 5.13471153009045
1360.91665604214 5.13471153009045
1361.92675705224 5.13471153009045
1362.93685806234 5.13471153009045
1363.94695907244 5.13471153009045
1364.95706008254 5.13471153009045
1365.96716109264 5.13471153009045
1366.97726210274 5.13471153009045
1367.98736311284 5.13471153009045
1368.99746412294 5.13471153009045
1370.00756513304 5.13471153009045
1371.01766614315 5.13471153009045
1372.02776715325 5.13471153009045
1373.03786816335 5.13471153009045
1374.04796917345 5.13471153009045
1375.05807018355 5.13471153009045
1376.06817119365 5.13471153009045
1377.07827220375 5.13471153009045
1378.08837321385 5.13471153009045
1379.09847422395 5.13471153009045
1380.10857523405 5.13471153009045
1381.11867624416 5.13471153009045
1382.12877725426 5.13471153009045
1383.13887826436 5.13471153009045
1384.14897927446 5.13471153009045
1385.15908028456 5.13471153009045
1386.16918129466 5.13471153009045
1387.17928230476 5.13471153009045
1388.18938331486 5.13471153009045
1389.19948432496 5.13471153009045
1390.20958533506 5.13471153009045
1391.21968634517 5.13471153009045
1392.22978735527 5.13471153009045
1393.23988836537 5.13471153009045
1394.24998937547 5.13471153009045
1395.26009038557 5.13471153009045
1396.27019139567 5.13471153009045
1397.28029240577 5.13471153009045
1398.29039341587 5.13471153009045
1399.30049442597 5.13471153009045
1400.31059543607 5.13471153009045
1401.32069644618 5.13471153009045
1402.33079745628 5.13471153009045
1403.34089846638 5.13471153009045
1404.35099947648 5.13471153009045
1405.36110048658 5.13471153009045
1406.37120149668 5.13471153009045
1407.38130250678 5.13471153009045
1408.39140351688 5.13471153009045
1409.40150452698 5.13471153009045
1410.41160553709 5.13471153009045
1411.42170654719 5.13471153009045
1412.43180755729 5.13471153009045
1413.44190856739 5.13471153009045
1414.45200957749 5.13471153009045
1415.46211058759 5.13471153009045
1416.47221159769 5.13471153009045
1417.48231260779 5.13471153009045
1418.49241361789 5.13471153009045
1419.50251462799 5.13471153009045
1420.51261563809 5.13471153009045
1421.5227166482 5.13471153009045
1422.5328176583 5.13471153009045
1423.5429186684 5.13471153009045
1424.5530196785 5.13471153009045
1425.5631206886 5.13471153009045
1426.5732216987 5.13471153009045
1427.5833227088 5.13471153009045
1428.5934237189 5.13471153009045
1429.603524729 5.13471153009045
1430.61362573911 5.13471153009045
1431.62372674921 5.13471153009045
1432.63382775931 5.13471153009045
1433.64392876941 5.13471153009045
1434.65402977951 5.13471153009045
1435.66413078961 5.13471153009045
1436.67423179971 5.13471153009045
1437.68433280981 5.13471153009045
1438.69443381991 5.13471153009045
1439.70453483001 5.13471153009045
1440.71463584012 5.13471153009045
1441.72473685022 5.13471153009045
1442.73483786032 5.13471153009045
1443.74493887042 5.13471153009045
1444.75503988052 5.13471153009045
1445.76514089062 5.13471153009045
1446.77524190072 5.13471153009045
1447.78534291082 5.13471153009045
1448.79544392092 5.13471153009045
1449.80554493102 5.13471153009045
1450.81564594113 5.13471153009045
1451.82574695123 5.13471153009045
1452.83584796133 5.13471153009045
1453.84594897143 5.13471153009045
1454.85604998153 5.13471153009045
1455.86615099163 5.13471153009045
1456.87625200173 5.13471153009045
1457.88635301183 5.13471153009045
1458.89645402193 5.13471153009045
1459.90655503203 5.13471153009045
1460.91665604214 5.13471153009045
1461.92675705224 5.13471153009045
1462.93685806234 5.13471153009045
1463.94695907244 5.13471153009045
1464.95706008254 5.13471153009045
1465.96716109264 5.13471153009045
1466.97726210274 5.13471153009045
1467.98736311284 5.13471153009045
1468.99746412294 5.13471153009045
1470.00756513304 5.13471153009045
1471.01766614315 5.13471153009045
1472.02776715325 5.13471153009045
1473.03786816335 5.13471153009045
1474.04796917345 5.13471153009045
1475.05807018355 5.13471153009045
1476.06817119365 5.13471153009045
1477.07827220375 5.13471153009045
1478.08837321385 5.13471153009045
1479.09847422395 5.13471153009045
1480.10857523405 5.13471153009045
1481.11867624416 5.13471153009045
1482.12877725426 5.13471153009045
1483.13887826436 5.13471153009045
1484.14897927446 5.13471153009045
1485.15908028456 5.13471153009045
1486.16918129466 5.13471153009045
1487.17928230476 5.13471153009045
1488.18938331486 5.13471153009045
1489.19948432496 5.13471153009045
1490.20958533506 5.13471153009045
1491.21968634517 5.13471153009045
1492.22978735527 5.13471153009045
1493.23988836537 5.13471153009045
1494.24998937547 5.13471153009045
1495.26009038557 5.13471153009045
1496.27019139567 5.13471153009045
1497.28029240577 5.13471153009045
1498.29039341587 5.13471153009045
1499.30049442597 5.13471153009045
1500.31059543607 5.13471153009045
1501.32069644618 5.13471153009045
1502.33079745628 5.13471153009045
1503.34089846638 5.13471153009045
1504.35099947648 5.13471153009045
1505.36110048658 5.13471153009045
1506.37120149668 5.13471153009045
1507.38130250678 5.13471153009045
1508.39140351688 5.13471153009045
1509.40150452698 5.13471153009045
1510.41160553709 5.13471153009045
1511.42170654719 5.13471153009045
1512.43180755729 5.13471153009045
1513.44190856739 5.13471153009045
1514.45200957749 5.13471153009045
1515.46211058759 5.13471153009045
1516.47221159769 5.13471153009045
1517.48231260779 5.13471153009045
1518.49241361789 5.13471153009045
1519.50251462799 5.13471153009045
1520.51261563809 5.13471153009045
1521.5227166482 5.13471153009045
1522.5328176583 5.13471153009045
1523.5429186684 5.13471153009045
1524.5530196785 5.13471153009045
1525.5631206886 5.13471153009045
1526.5732216987 5.13471153009045
1527.5833227088 5.13471153009045
1528.5934237189 5.13471153009045
1529.603524729 5.13471153009045
1530.61362573911 5.13471153009045
1531.62372674921 5.13471153009045
1532.63382775931 5.13471153009045
1533.64392876941 5.13471153009045
1534.65402977951 5.13471153009045
1535.66413078961 5.13471153009045
1536.67423179971 5.13471153009045
1537.68433280981 5.13471153009045
1538.69443381991 5.13471153009045
1539.70453483001 5.13471153009045
1540.71463584012 5.13471153009045
1541.72473685022 5.13471153009045
1542.73483786032 5.13471153009045
1543.74493887042 5.13471153009045
1544.75503988052 5.13471153009045
1545.76514089062 5.13471153009045
1546.77524190072 5.13471153009045
1547.78534291082 5.13471153009045
1548.79544392092 5.13471153009045
1549.80554493102 5.13471153009045
1550.81564594113 5.13471153009045
1551.82574695123 5.13471153009045
1552.83584796133 5.13471153009045
1553.84594897143 5.13471153009045
1554.85604998153 5.13471153009045
1555.86615099163 5.13471153009045
1556.87625200173 5.13471153009045
1557.88635301183 5.13471153009045
1558.89645402193 5.13471153009045
1559.90655503203 5.13471153009045
1560.91665604214 5.13471153009045
1561.92675705224 5.13471153009045
1562.93685806234 5.13471153009045
1563.94695907244 5.13471153009045
1564.95706008254 5.13471153009045
1565.96716109264 5.13471153009045
1566.97726210274 5.13471153009045
1567.98736311284 5.13471153009045
1568.99746412294 5.13471153009045
1570.00756513304 5.13471153009045
1571.01766614315 5.13471153009045
1572.02776715325 5.13471153009045
1573.03786816335 5.13471153009045
1574.04796917345 5.13471153009045
1575.05807018355 5.13471153009045
1576.06817119365 5.13471153009045
1577.07827220375 5.13471153009045
1578.08837321385 5.13471153009045
1579.09847422395 5.13471153009045
1580.10857523405 5.13471153009045
1581.11867624416 5.13471153009045
1582.12877725426 5.13471153009045
1583.13887826436 5.13471153009045
1584.14897927446 5.13471153009045
1585.15908028456 5.13471153009045
1586.16918129466 5.13471153009045
1587.17928230476 5.13471153009045
1588.18938331486 5.13471153009045
1589.19948432496 5.13471153009045
1590.20958533506 5.13471153009045
1591.21968634517 5.13471153009045
1592.22978735527 5.13471153009045
1593.23988836537 5.13471153009045
1594.24998937547 5.13471153009045
1595.26009038557 5.13471153009045
1596.27019139567 5.13471153009045
1597.28029240577 5.13471153009045
1598.29039341587 5.13471153009045
1599.30049442597 5.13471153009045
1600.31059543607 5.13471153009045
1601.32069644618 5.13471153009045
1602.33079745628 5.13471153009045
1603.34089846638 5.13471153009045
1604.35099947648 5.13471153009045
1605.36110048658 5.13471153009045
1606.37120149668 5.13471153009045
1607.38130250678 5.13471153009045
1608.39140351688 5.13471153009045
1609.40150452698 5.13471153009045
1610.41160553709 5.13471153009045
1611.42170654719 5.13471153009045
1612.43180755729 5.13471153009045
1613.44190856739 5.13471153009045
1614.45200957749 5.13471153009045
1615.46211058759 5.13471153009045
1616.47221159769 5.13471153009045
1617.48231260779 5.13471153009045
1618.49241361789 5.13471153009045
1619.50251462799 5.13471153009045
1620.51261563809 5.13471153009045
1621.5227166482 5.13471153009045
1622.5328176583 5.13471153009045
1623.5429186684 5.13471153009045
1624.5530196785 5.13471153009045
1625.5631206886 5.13471153009045
1626.5732216987 5.13471153009045
1627.5833227088 5.13471153009045
1628.5934237189 5.13471153009045
1629.603524729 5.13471153009045
1630.61362573911 5.13471153009045
1631.62372674921 5.13471153009045
1632.63382775931 5.13471153009045
1633.64392876941 5.13471153009045
1634.65402977951 5.13471153009045
1635.66413078961 5.13471153009045
1636.67423179971 5.13471153009045
1637.68433280981 5.13471153009045
1638.69443381991 5.13471153009045
1639.70453483001 5.13471153009045
1640.71463584012 5.13471153009045
1641.72473685022 5.13471153009045
1642.73483786032 5.13471153009045
1643.74493887042 5.13471153009045
1644.75503988052 5.13471153009045
1645.76514089062 5.13471153009045
1646.77524190072 5.13471153009045
1647.78534291082 5.13471153009045
1648.79544392092 5.13471153009045
1649.80554493102 5.13471153009045
1650.81564594113 5.13471153009045
1651.82574695123 5.13471153009045
1652.83584796133 5.13471153009045
1653.84594897143 5.13471153009045
1654.85604998153 5.13471153009045
1655.86615099163 5.13471153009045
1656.87625200173 5.13471153009045
1657.88635301183 5.13471153009045
1658.89645402193 5.13471153009045
1659.90655503203 5.13471153009045
1660.91665604214 5.13471153009045
1661.92675705224 5.13471153009045
1662.93685806234 5.13471153009045
1663.94695907244 5.13471153009045
1664.95706008254 5.13471153009045
1665.96716109264 5.13471153009045
1666.97726210274 5.13471153009045
1667.98736311284 5.13471153009045
1668.99746412294 5.13471153009045
1670.00756513304 5.13471153009045
1671.01766614315 5.13471153009045
1672.02776715325 5.13471153009045
1673.03786816335 5.13471153009045
1674.04796917345 5.13471153009045
1675.05807018355 5.13471153009045
1676.06817119365 5.13471153009045
1677.07827220375 5.13471153009045
1678.08837321385 5.13471153009045
1679.09847422395 5.13471153009045
1680.10857523405 5.13471153009045
1681.11867624416 5.13471153009045
1682.12877725426 5.13471153009045
1683.13887826436 5.13471153009045
1684.14897927446 5.13471153009045
1685.15908028456 5.13471153009045
1686.16918129466 5.13471153009045
1687.17928230476 5.13471153009045
1688.18938331486 5.13471153009045
1689.19948432496 5.13471153009045
1690.20958533506 5.13471153009045
1691.21968634517 5.13471153009045
1692.22978735527 5.13471153009045
1693.23988836537 5.13471153009045
1694.24998937547 5.13471153009045
1695.26009038557 5.13471153009045
1696.27019139567 5.13471153009045
1697.28029240577 5.13471153009045
1698.29039341587 5.13471153009045
1699.30049442597 5.13471153009045
1700.31059543607 5.13471153009045
1701.32069644618 5.13471153009045
1702.33079745628 5.13471153009045
1703.34089846638 5.13471153009045
1704.35099947648 5.13471153009045
1705.36110048658 5.13471153009045
1706.37120149668 5.13471153009045
1707.38130250678 5.13471153009045
1708.39140351688 5.13471153009045
1709.40150452698 5.13471153009045
1710.41160553709 5.13471153009045
1711.42170654719 5.13471153009045
1712.43180755729 5.13471153009045
1713.44190856739 5.13471153009045
1714.45200957749 5.13471153009045
1715.46211058759 5.13471153009045
1716.47221159769 5.13471153009045
1717.48231260779 5.13471153009045
1718.49241361789 5.13471153009045
1719.50251462799 5.13471153009045
1720.51261563809 5.13471153009045
1721.5227166482 5.13471153009045
1722.5328176583 5.13471153009045
1723.5429186684 5.13471153009045
1724.5530196785 5.13471153009045
1725.5631206886 5.13471153009045
1726.5732216987 5.13471153009045
1727.5833227088 5.13471153009045
1728.5934237189 5.13471153009045
1729.603524729 5.13471153009045
1730.61362573911 5.13471153009045
1731.62372674921 5.13471153009045
1732.63382775931 5.13471153009045
1733.64392876941 5.13471153009045
1734.65402977951 5.13471153009045
1735.66413078961 5.13471153009045
1736.67423179971 5.13471153009045
1737.68433280981 5.13471153009045
1738.69443381991 5.13471153009045
1739.70453483001 5.13471153009045
1740.71463584012 5.13471153009045
1741.72473685022 5.13471153009045
1742.73483786032 5.13471153009045
1743.74493887042 5.13471153009045
1744.75503988052 5.13471153009045
1745.76514089062 5.13471153009045
1746.77524190072 5.13471153009045
1747.78534291082 5.13471153009045
1748.79544392092 5.13471153009045
1749.80554493102 5.13471153009045
1750.81564594113 5.13471153009045
1751.82574695123 5.13471153009045
1752.83584796133 5.13471153009045
1753.84594897143 5.13471153009045
1754.85604998153 5.13471153009045
1755.86615099163 5.13471153009045
1756.87625200173 5.13471153009045
1757.88635301183 5.13471153009045
1758.89645402193 5.13471153009045
1759.90655503203 5.13471153009045
1760.91665604214 5.13471153009045
1761.92675705224 5.13471153009045
1762.93685806234 5.13471153009045
1763.94695907244 5.13471153009045
1764.95706008254 5.13471153009045
1765.96716109264 5.13471153009045
1766.97726210274 5.13471153009045
1767.98736311284 5.13471153009045
1768.99746412294 5.13471153009045
1770.00756513304 5.13471153009045
1771.01766614315 5.13471153009045
1772.02776715325 5.13471153009045
1773.03786816335 5.13471153009045
1774.04796917345 5.13471153009045
1775.05807018355 5.13471153009045
1776.06817119365 5.13471153009045
1777.07827220375 5.13471153009045
1778.08837321385 5.13471153009045
1779.09847422395 5.13471153009045
1780.10857523405 5.13471153009045
1781.11867624416 5.13471153009045
1782.12877725426 5.13471153009045
1783.13887826436 5.13471153009045
1784.14897927446 5.13471153009045
1785.15908028456 5.13471153009045
1786.16918129466 5.13471153009045
1787.17928230476 5.13471153009045
1788.18938331486 5.13471153009045
1789.19948432496 5.13471153009045
1790.20958533506 5.13471153009045
1791.21968634517 5.13471153009045
1792.22978735527 5.13471153009045
1793.23988836537 5.13471153009045
1794.24998937547 5.13471153009045
1795.26009038557 5.13471153009045
1796.27019139567 5.13471153009045
1797.28029240577 5.13471153009045
1798.29039341587 5.13471153009045
1799.30049442597 5.13471153009045
1800.31059543607 5.13471153009045
1801.32069644618 5.13471153009045
1802.33079745628 5.13471153009045
1803.34089846638 5.13471153009045
1804.35099947648 5.13471153009045
1805.36110048658 5.13471153009045
1806.37120149668 5.13471153009045
1807.38130250678 5.13471153009045
1808.39140351688 5.13471153009045
1809.40150452698 5.13471153009045
1810.41160553709 5.13471153009045
1811.42170654719 5.13471153009045
1812.43180755729 5.13471153009045
1813.44190856739 5.13471153009045
1814.45200957749 5.13471153009045
1815.46211058759 5.13471153009045
1816.47221159769 5.13471153009045
1817.48231260779 5.13471153009045
1818.49241361789 5.13471153009045
1819.50251462799 5.13471153009045
1820.51261563809 5.13471153009045
1821.5227166482 5.13471153009045
1822.5328176583 5.13471153009045
1823.5429186684 5.13471153009045
1824.5530196785 5.13471153009045
1825.5631206886 5.13471153009045
1826.5732216987 5.13471153009045
1827.5833227088 5.13471153009045
1828.5934237189 5.13471153009045
1829.603524729 5.13471153009045
1830.61362573911 5.13471153009045
1831.62372674921 5.13471153009045
1832.63382775931 5.13471153009045
1833.64392876941 5.13471153009045
1834.65402977951 5.13471153009045
1835.66413078961 5.13471153009045
1836.67423179971 5.13471153009045
1837.68433280981 5.13471153009045
1838.69443381991 5.13471153009045
1839.70453483001 5.13471153009045
1840.71463584012 5.13471153009045
1841.72473685022 5.13471153009045
1842.73483786032 5.13471153009045
1843.74493887042 5.13471153009045
1844.75503988052 5.13471153009045
1845.76514089062 5.13471153009045
1846.77524190072 5.13471153009045
1847.78534291082 5.13471153009045
1848.79544392092 5.13471153009045
1849.80554493102 5.13471153009045
1850.81564594113 5.13471153009045
1851.82574695123 5.13471153009045
1852.83584796133 5.13471153009045
1853.84594897143 5.13471153009045
1854.85604998153 5.13471153009045
1855.86615099163 5.13471153009045
1856.87625200173 5.13471153009045
1857.88635301183 5.13471153009045
1858.89645402193 5.13471153009045
1859.90655503203 5.13471153009045
1860.91665604214 5.13471153009045
1861.92675705224 5.13471153009045
1862.93685806234 5.13471153009045
1863.94695907244 5.13471153009045
1864.95706008254 5.13471153009045
1865.96716109264 5.13471153009045
1866.97726210274 5.13471153009045
1867.98736311284 5.13471153009045
1868.99746412294 5.13471153009045
1870.00756513304 5.13471153009045
1871.01766614315 5.13471153009045
1872.02776715325 5.13471153009045
1873.03786816335 5.13471153009045
1874.04796917345 5.13471153009045
1875.05807018355 5.13471153009045
1876.06817119365 5.13471153009045
1877.07827220375 5.13471153009045
1878.08837321385 5.13471153009045
1879.09847422395 5.13471153009045
1880.10857523405 5.13471153009045
1881.11867624416 5.13471153009045
1882.12877725426 5.13471153009045
1883.13887826436 5.13471153009045
1884.14897927446 5.13471153009045
1885.15908028456 5.13471153009045
1886.16918129466 5.13471153009045
1887.17928230476 5.13471153009045
1888.18938331486 5.13471153009045
1889.19948432496 5.13471153009045
1890.20958533506 5.13471153009045
1891.21968634517 5.13471153009045
1892.22978735527 5.13471153009045
1893.23988836537 5.13471153009045
1894.24998937547 5.13471153009045
1895.26009038557 5.13471153009045
1896.27019139567 5.13471153009045
1897.28029240577 5.13471153009045
1898.29039341587 5.13471153009045
1899.30049442597 5.13471153009045
1900.31059543607 5.13471153009045
1901.32069644618 5.13471153009045
1902.33079745628 5.13471153009045
1903.34089846638 5.13471153009045
1904.35099947648 5.13471153009045
1905.36110048658 5.13471153009045
1906.37120149668 5.13471153009045
1907.38130250678 5.13471153009045
1908.39140351688 5.13471153009045
1909.40150452698 5.13471153009045
1910.41160553709 5.13471153009045
1911.42170654719 5.13471153009045
1912.43180755729 5.13471153009045
1913.44190856739 5.13471153009045
1914.45200957749 5.13471153009045
1915.46211058759 5.13471153009045
1916.47221159769 5.13471153009045
1917.48231260779 5.13471153009045
1918.49241361789 5.13471153009045
1919.50251462799 5.13471153009045
1920.51261563809 5.13471153009045
1921.5227166482 5.13471153009045
1922.5328176583 5.13471153009045
1923.5429186684 5.13471153009045
1924.5530196785 5.13471153009045
1925.5631206886 5.13471153009045
1926.5732216987 5.13471153009045
1927.5833227088 5.13471153009045
1928.5934237189 5.13471153009045
1929.603524729 5.13471153009045
1930.61362573911 5.13471153009045
1931.62372674921 5.13471153009045
1932.63382775931 5.13471153009045
1933.64392876941 5.13471153009045
1934.65402977951 5.13471153009045
1935.66413078961 5.13471153009045
1936.67423179971 5.13471153009045
1937.68433280981 5.13471153009045
1938.69443381991 5.13471153009045
1939.70453483001 5.13471153009045
1940.71463584012 5.13471153009045
1941.72473685022 5.13471153009045
1942.73483786032 5.13471153009045
1943.74493887042 5.13471153009045
1944.75503988052 5.13471153009045
1945.76514089062 5.13471153009045
1946.77524190072 5.13471153009045
1947.78534291082 5.13471153009045
1948.79544392092 5.13471153009045
1949.80554493102 5.13471153009045
1950.81564594113 5.13471153009045
1951.82574695123 5.13471153009045
1952.83584796133 5.13471153009045
1953.84594897143 5.13471153009045
1954.85604998153 5.13471153009045
1955.86615099163 5.13471153009045
1956.87625200173 5.13471153009045
1957.88635301183 5.13471153009045
1958.89645402193 5.13471153009045
1959.90655503203 5.13471153009045
1960.91665604214 5.13471153009045
1961.92675705224 5.13471153009045
1962.93685806234 5.13471153009045
1963.94695907244 5.13471153009045
1964.95706008254 5.13471153009045
1965.96716109264 5.13471153009045
1966.97726210274 5.13471153009045
1967.98736311284 5.13471153009045
1968.99746412294 5.13471153009045
1970.00756513304 5.13471153009045
1971.01766614315 5.13471153009045
1972.02776715325 5.13471153009045
1973.03786816335 5.13471153009045
1974.04796917345 5.13471153009045
1975.05807018355 5.13471153009045
1976.06817119365 5.13471153009045
1977.07827220375 5.13471153009045
1978.08837321385 5.13471153009045
1979.09847422395 5.13471153009045
1980.10857523405 5.13471153009045
1981.11867624416 5.13471153009045
1982.12877725426 5.13471153009045
1983.13887826436 5.13471153009045
1984.14897927446 5.13471153009045
1985.15908028456 5.13471153009045
1986.16918129466 5.13471153009045
1987.17928230476 5.13471153009045
1988.18938331486 5.13471153009045
1989.19948432496 5.13471153009045
1990.20958533506 5.13471153009045
1991.21968634517 5.13471153009045
1992.22978735527 5.13471153009045
1993.23988836537 5.13471153009045
1994.24998937547 5.13471153009045
1995.26009038557 5.13471153009045
1996.27019139567 5.13471153009045
1997.28029240577 5.13471153009045
1998.29039341587 5.13471153009045
1999.30049442597 5.13471153009045
2000.31059543607 5.13471153009045
2001.32069644618 5.13471153009045
2002.33079745628 5.13471153009045
2003.34089846638 5.13471153009045
2004.35099947648 5.13471153009045
2005.36110048658 5.13471153009045
2006.37120149668 5.13471153009045
2007.38130250678 5.13471153009045
2008.39140351688 5.13471153009045
2009.40150452698 5.13471153009045
2010.41160553709 5.13471153009045
2011.42170654719 5.13471153009045
2012.43180755729 5.13471153009045
2013.44190856739 5.13471153009045
2014.45200957749 5.13471153009045
2015.46211058759 5.13471153009045
2016.47221159769 5.13471153009045
2017.48231260779 5.13471153009045
2018.49241361789 5.13471153009045
2019.50251462799 5.13471153009045
2020.51261563809 5.13471153009045
2021.5227166482 5.13471153009045
2022.5328176583 5.13471153009045
2023.5429186684 5.13471153009045
2024.5530196785 5.13471153009045
2025.5631206886 5.13471153009045
2026.5732216987 5.13471153009045
2027.5833227088 5.13471153009045
2028.5934237189 5.13471153009045
2029.603524729 5.13471153009045
2030.61362573911 5.13471153009045
2031.62372674921 5.13471153009045
2032.63382775931 5.13471153009045
2033.64392876941 5.13471153009045
2034.65402977951 5.13471153009045
2035.66413078961 5.13471153009045
2036.67423179971 5.13471153009045
2037.68433280981 5.13471153009045
2038.69443381991 5.13471153009045
2039.70453483001 5.13471153009045
2040.71463584012 5.13471153009045
2041.72473685022 5.13471153009045
2042.73483786032 5.13471153009045
2043.74493887042 5.13471153009045
2044.75503988052 5.13471153009045
2045.76514089062 5.13471153009045
2046.77524190072 5.13471153009045
2047.78534291082 5.13471153009045
2048.79544392092 5.13471153009045
2049.80554493102 5.13471153009045
2050.81564594113 5.13471153009045
2051.82574695123 5.13471153009045
2052.83584796133 5.13471153009045
2053.84594897143 5.13471153009045
2054.85604998153 5.13471153009045
2055.86615099163 5.13471153009045
2056.87625200173 5.13471153009045
2057.88635301183 5.13471153009045
2058.89645402193 5.13471153009045
2059.90655503203 5.13471153009045
2060.91665604214 5.13471153009045
2061.92675705224 5.13471153009045
2062.93685806234 5.13471153009045
2063.94695907244 5.13471153009045
2064.95706008254 5.13471153009045
2065.96716109264 5.13471153009045
2066.97726210274 5.13471153009045
2067.98736311284 5.13471153009045
2068.99746412294 5.13471153009045
2070.00756513304 5.13471153009045
2071.01766614315 5.13471153009045
2072.02776715325 5.13471153009045
2073.03786816335 5.13471153009045
2074.04796917345 5.13471153009045
2075.05807018355 5.13471153009045
2076.06817119365 5.13471153009045
2077.07827220375 5.13471153009045
2078.08837321385 5.13471153009045
2079.09847422395 5.13471153009045
2080.10857523405 5.13471153009045
2081.11867624416 5.13471153009045
2082.12877725426 5.13471153009045
2083.13887826436 5.13471153009045
2084.14897927446 5.13471153009045
2085.15908028456 5.13471153009045
2086.16918129466 5.13471153009045
2087.17928230476 5.13471153009045
2088.18938331486 5.13471153009045
2089.19948432496 5.13471153009045
2090.20958533506 5.13471153009045
2091.21968634517 5.13471153009045
2092.22978735527 5.13471153009045
2093.23988836537 5.13471153009045
2094.24998937547 5.13471153009045
2095.26009038557 5.13471153009045
2096.27019139567 5.13471153009045
2097.28029240577 5.13471153009045
2098.29039341587 5.13471153009045
2099.30049442597 5.13471153009045
2100.31059543607 5.13471153009045
2101.32069644618 5.13471153009045
2102.33079745628 5.13471153009045
2103.34089846638 5.13471153009045
2104.35099947648 5.13471153009045
2105.36110048658 5.13471153009045
2106.37120149668 5.13471153009045
2107.38130250678 5.13471153009045
2108.39140351688 5.13471153009045
2109.40150452698 5.13471153009045
2110.41160553709 5.13471153009045
2111.42170654719 5.13471153009045
2112.43180755729 5.13471153009045
2113.44190856739 5.13471153009045
2114.45200957749 5.13471153009045
2115.46211058759 5.13471153009045
2116.47221159769 5.13471153009045
2117.48231260779 5.13471153009045
2118.49241361789 5.13471153009045
2119.50251462799 5.13471153009045
2120.5126156381 5.13471153009045
2121.5227166482 5.13471153009045
2122.5328176583 5.13471153009045
2123.5429186684 5.13471153009045
2124.5530196785 5.13471153009045
2125.5631206886 5.13471153009045
2126.5732216987 5.13471153009045
2127.5833227088 5.13471153009045
2128.5934237189 5.13471153009045
2129.603524729 5.13471153009045
2130.61362573911 5.13471153009045
2131.62372674921 5.13471153009045
2132.63382775931 5.13471153009045
2133.64392876941 5.13471153009045
2134.65402977951 5.13471153009045
2135.66413078961 5.13471153009045
2136.67423179971 5.13471153009045
2137.68433280981 5.13471153009045
2138.69443381991 5.13471153009045
2139.70453483001 5.13471153009045
2140.71463584012 5.13471153009045
2141.72473685022 5.13471153009045
2142.73483786032 5.13471153009045
2143.74493887042 5.13471153009045
2144.75503988052 5.13471153009045
2145.76514089062 5.13471153009045
2146.77524190072 5.13471153009045
2147.78534291082 5.13471153009045
2148.79544392092 5.13471153009045
2149.80554493102 5.13471153009045
2150.81564594113 5.13471153009045
2151.82574695123 5.13471153009045
2152.83584796133 5.13471153009045
2153.84594897143 5.13471153009045
2154.85604998153 5.13471153009045
2155.86615099163 5.13471153009045
2156.87625200173 5.13471153009045
2157.88635301183 5.13471153009045
2158.89645402193 5.13471153009045
2159.90655503203 5.13471153009045
2160.91665604214 5.13471153009045
2161.92675705224 5.13471153009045
2162.93685806234 5.13471153009045
2163.94695907244 5.13471153009045
2164.95706008254 5.13471153009045
2165.96716109264 5.13471153009045
2166.97726210274 5.13471153009045
2167.98736311284 5.13471153009045
2168.99746412294 5.13471153009045
2170.00756513304 5.13471153009045
2171.01766614315 5.13471153009045
2172.02776715325 5.13471153009045
2173.03786816335 5.13471153009045
2174.04796917345 5.13471153009045
2175.05807018355 5.13471153009045
2176.06817119365 5.13471153009045
2177.07827220375 5.13471153009045
2178.08837321385 5.13471153009045
2179.09847422395 5.13471153009045
2180.10857523405 5.13471153009045
2181.11867624416 5.13471153009045
2182.12877725426 5.13471153009045
2183.13887826436 5.13471153009045
2184.14897927446 5.13471153009045
2185.15908028456 5.13471153009045
2186.16918129466 5.13471153009045
2187.17928230476 5.13471153009045
2188.18938331486 5.13471153009045
2189.19948432496 5.13471153009045
2190.20958533506 5.13471153009045
2191.21968634517 5.13471153009045
2192.22978735527 5.13471153009045
2193.23988836537 5.13471153009045
2194.24998937547 5.13471153009045
2195.26009038557 5.13471153009045
2196.27019139567 5.13471153009045
2197.28029240577 5.13471153009045
2198.29039341587 5.13471153009045
2199.30049442597 5.13471153009045
2200.31059543607 5.13471153009045
2201.32069644618 5.13471153009045
2202.33079745628 5.13471153009045
2203.34089846638 5.13471153009045
2204.35099947648 5.13471153009045
2205.36110048658 5.13471153009045
2206.37120149668 5.13471153009045
2207.38130250678 5.13471153009045
2208.39140351688 5.13471153009045
2209.40150452698 5.13471153009045
2210.41160553709 5.13471153009045
2211.42170654719 5.13471153009045
2212.43180755729 5.13471153009045
2213.44190856739 5.13471153009045
2214.45200957749 5.13471153009045
2215.46211058759 5.13471153009045
2216.47221159769 5.13471153009045
2217.48231260779 5.13471153009045
2218.49241361789 5.13471153009045
2219.50251462799 5.13471153009045
2220.5126156381 5.13471153009045
2221.5227166482 5.13471153009045
2222.5328176583 5.13471153009045
2223.5429186684 5.13471153009045
2224.5530196785 5.13471153009045
2225.5631206886 5.13471153009045
2226.5732216987 5.13471153009045
2227.5833227088 5.13471153009045
2228.5934237189 5.13471153009045
2229.603524729 5.13471153009045
2230.61362573911 5.13471153009045
2231.62372674921 5.13471153009045
2232.63382775931 5.13471153009045
2233.64392876941 5.13471153009045
2234.65402977951 5.13471153009045
2235.66413078961 5.13471153009045
2236.67423179971 5.13471153009045
2237.68433280981 5.13471153009045
2238.69443381991 5.13471153009045
2239.70453483001 5.13471153009045
2240.71463584012 5.13471153009045
2241.72473685022 5.13471153009045
2242.73483786032 5.13471153009045
2243.74493887042 5.13471153009045
2244.75503988052 5.13471153009045
2245.76514089062 5.13471153009045
2246.77524190072 5.13471153009045
2247.78534291082 5.13471153009045
2248.79544392092 5.13471153009045
2249.80554493102 5.13471153009045
2250.81564594113 5.13471153009045
2251.82574695123 5.13471153009045
2252.83584796133 5.13471153009045
2253.84594897143 5.13471153009045
2254.85604998153 5.13471153009045
2255.86615099163 5.13471153009045
2256.87625200173 5.13471153009045
2257.88635301183 5.13471153009045
2258.89645402193 5.13471153009045
2259.90655503203 5.13471153009045
2260.91665604214 5.13471153009045
2261.92675705224 5.13471153009045
2262.93685806234 5.13471153009045
2263.94695907244 5.13471153009045
2264.95706008254 5.13471153009045
2265.96716109264 5.13471153009045
2266.97726210274 5.13471153009045
2267.98736311284 5.13471153009045
2268.99746412294 5.13471153009045
2270.00756513304 5.13471153009045
2271.01766614315 5.13471153009045
2272.02776715325 5.13471153009045
2273.03786816335 5.13471153009045
2274.04796917345 5.13471153009045
2275.05807018355 5.13471153009045
2276.06817119365 5.13471153009045
2277.07827220375 5.13471153009045
2278.08837321385 5.13471153009045
2279.09847422395 5.13471153009045
2280.10857523405 5.13471153009045
2281.11867624416 5.13471153009045
2282.12877725426 5.13471153009045
2283.13887826436 5.13471153009045
2284.14897927446 5.13471153009045
2285.15908028456 5.13471153009045
2286.16918129466 5.13471153009045
2287.17928230476 5.13471153009045
2288.18938331486 5.13471153009045
2289.19948432496 5.13471153009045
2290.20958533506 5.13471153009045
2291.21968634517 5.13471153009045
2292.22978735527 5.13471153009045
2293.23988836537 5.13471153009045
2294.24998937547 5.13471153009045
2295.26009038557 5.13471153009045
2296.27019139567 5.13471153009045
2297.28029240577 5.13471153009045
2298.29039341587 5.13471153009045
2299.30049442597 5.13471153009045
2300.31059543607 5.13471153009045
2301.32069644618 5.13471153009045
2302.33079745628 5.13471153009045
2303.34089846638 5.13471153009045
2304.35099947648 5.13471153009045
2305.36110048658 5.13471153009045
2306.37120149668 5.13471153009045
2307.38130250678 5.13471153009045
2308.39140351688 5.13471153009045
2309.40150452698 5.13471153009045
2310.41160553709 5.13471153009045
2311.42170654719 5.13471153009045
2312.43180755729 5.13471153009045
2313.44190856739 5.13471153009045
2314.45200957749 5.13471153009045
2315.46211058759 5.13471153009045
2316.47221159769 5.13471153009045
2317.48231260779 5.13471153009045
2318.49241361789 5.13471153009045
2319.50251462799 5.13471153009045
2320.5126156381 5.13471153009045
2321.5227166482 5.13471153009045
2322.5328176583 5.13471153009045
2323.5429186684 5.13471153009045
2324.5530196785 5.13471153009045
2325.5631206886 5.13471153009045
2326.5732216987 5.13471153009045
2327.5833227088 5.13471153009045
2328.5934237189 5.13471153009045
2329.603524729 5.13471153009045
2330.61362573911 5.13471153009045
2331.62372674921 5.13471153009045
2332.63382775931 5.13471153009045
2333.64392876941 5.13471153009045
2334.65402977951 5.13471153009045
2335.66413078961 5.13471153009045
2336.67423179971 5.13471153009045
2337.68433280981 5.13471153009045
2338.69443381991 5.13471153009045
2339.70453483001 5.13471153009045
2340.71463584012 5.13471153009045
2341.72473685022 5.13471153009045
2342.73483786032 5.13471153009045
2343.74493887042 5.13471153009045
2344.75503988052 5.13471153009045
2345.76514089062 5.13471153009045
2346.77524190072 5.13471153009045
2347.78534291082 5.13471153009045
2348.79544392092 5.13471153009045
2349.80554493102 5.13471153009045
2350.81564594113 5.13471153009045
2351.82574695123 5.13471153009045
2352.83584796133 5.13471153009045
2353.84594897143 5.13471153009045
2354.85604998153 5.13471153009045
2355.86615099163 5.13471153009045
2356.87625200173 5.13471153009045
2357.88635301183 5.13471153009045
2358.89645402193 5.13471153009045
2359.90655503203 5.13471153009045
2360.91665604214 5.13471153009045
2361.92675705224 5.13471153009045
2362.93685806234 5.13471153009045
2363.94695907244 5.13471153009045
2364.95706008254 5.13471153009045
2365.96716109264 5.13471153009045
2366.97726210274 5.13471153009045
2367.98736311284 5.13471153009045
2368.99746412294 5.13471153009045
2370.00756513304 5.13471153009045
2371.01766614315 5.13471153009045
2372.02776715325 5.13471153009045
2373.03786816335 5.13471153009045
2374.04796917345 5.13471153009045
2375.05807018355 5.13471153009045
2376.06817119365 5.13471153009045
2377.07827220375 5.13471153009045
2378.08837321385 5.13471153009045
2379.09847422395 5.13471153009045
2380.10857523405 5.13471153009045
2381.11867624416 5.13471153009045
2382.12877725426 5.13471153009045
2383.13887826436 5.13471153009045
2384.14897927446 5.13471153009045
2385.15908028456 5.13471153009045
2386.16918129466 5.13471153009045
2387.17928230476 5.13471153009045
2388.18938331486 5.13471153009045
2389.19948432496 5.13471153009045
2390.20958533506 5.13471153009045
2391.21968634517 5.13471153009045
2392.22978735527 5.13471153009045
2393.23988836537 5.13471153009045
2394.24998937547 5.13471153009045
2395.26009038557 5.13471153009045
2396.27019139567 5.13471153009045
2397.28029240577 5.13471153009045
2398.29039341587 5.13471153009045
2399.30049442597 5.13471153009045
2400.31059543607 5.13471153009045
2401.32069644618 5.13471153009045
2402.33079745628 5.13471153009045
2403.34089846638 5.13471153009045
2404.35099947648 5.13471153009045
2405.36110048658 5.13471153009045
2406.37120149668 5.13471153009045
2407.38130250678 5.13471153009045
2408.39140351688 5.13471153009045
2409.40150452698 5.13471153009045
2410.41160553709 5.13471153009045
2411.42170654719 5.13471153009045
2412.43180755729 5.13471153009045
2413.44190856739 5.13471153009045
2414.45200957749 5.13471153009045
2415.46211058759 5.13471153009045
2416.47221159769 5.13471153009045
2417.48231260779 5.13471153009045
2418.49241361789 5.13471153009045
2419.50251462799 5.13471153009045
2420.5126156381 5.13471153009045
2421.5227166482 5.13471153009045
2422.5328176583 5.13471153009045
2423.5429186684 5.13471153009045
2424.5530196785 5.13471153009045
2425.5631206886 5.13471153009045
2426.5732216987 5.13471153009045
2427.5833227088 5.13471153009045
2428.5934237189 5.13471153009045
2429.603524729 5.13471153009045
2430.61362573911 5.13471153009045
2431.62372674921 5.13471153009045
2432.63382775931 5.13471153009045
2433.64392876941 5.13471153009045
2434.65402977951 5.13471153009045
2435.66413078961 5.13471153009045
2436.67423179971 5.13471153009045
2437.68433280981 5.13471153009045
2438.69443381991 5.13471153009045
2439.70453483001 5.13471153009045
2440.71463584012 5.13471153009045
2441.72473685022 5.13471153009045
2442.73483786032 5.13471153009045
2443.74493887042 5.13471153009045
2444.75503988052 5.13471153009045
2445.76514089062 5.13471153009045
2446.77524190072 5.13471153009045
2447.78534291082 5.13471153009045
2448.79544392092 5.13471153009045
2449.80554493102 5.13471153009045
2450.81564594113 5.13471153009045
2451.82574695123 5.13471153009045
2452.83584796133 5.13471153009045
2453.84594897143 5.13471153009045
2454.85604998153 5.13471153009045
2455.86615099163 5.13471153009045
2456.87625200173 5.13471153009045
2457.88635301183 5.13471153009045
2458.89645402193 5.13471153009045
2459.90655503203 5.13471153009045
2460.91665604214 5.13471153009045
2461.92675705224 5.13471153009045
2462.93685806234 5.13471153009045
2463.94695907244 5.13471153009045
2464.95706008254 5.13471153009045
2465.96716109264 5.13471153009045
2466.97726210274 5.13471153009045
2467.98736311284 5.13471153009045
2468.99746412294 5.13471153009045
2470.00756513304 5.13471153009045
2471.01766614315 5.13471153009045
2472.02776715325 5.13471153009045
2473.03786816335 5.13471153009045
2474.04796917345 5.13471153009045
2475.05807018355 5.13471153009045
2476.06817119365 5.13471153009045
2477.07827220375 5.13471153009045
2478.08837321385 5.13471153009045
2479.09847422395 5.13471153009045
2480.10857523406 5.13471153009045
2481.11867624416 5.13471153009045
2482.12877725426 5.13471153009045
2483.13887826436 5.13471153009045
2484.14897927446 5.13471153009045
2485.15908028456 5.13471153009045
2486.16918129466 5.13471153009045
2487.17928230476 5.13471153009045
2488.18938331486 5.13471153009045
2489.19948432496 5.13471153009045
2490.20958533506 5.13471153009045
2491.21968634517 5.13471153009045
2492.22978735527 5.13471153009045
2493.23988836537 5.13471153009045
2494.24998937547 5.13471153009045
2495.26009038557 5.13471153009045
2496.27019139567 5.13471153009045
2497.28029240577 5.13471153009045
2498.29039341587 5.13471153009045
2499.30049442597 5.13471153009045
2500.31059543608 5.13471153009045
2501.32069644618 5.13471153009045
2502.33079745628 5.13471153009045
2503.34089846638 5.13471153009045
2504.35099947648 5.13471153009045
2505.36110048658 5.13471153009045
2506.37120149668 5.13471153009045
2507.38130250678 5.13471153009045
2508.39140351688 5.13471153009045
2509.40150452698 5.13471153009045
2510.41160553709 5.13471153009045
2511.42170654719 5.13471153009045
2512.43180755729 5.13471153009045
2513.44190856739 5.13471153009045
2514.45200957749 5.13471153009045
2515.46211058759 5.13471153009045
2516.47221159769 5.13471153009045
2517.48231260779 5.13471153009045
2518.49241361789 5.13471153009045
2519.50251462799 5.13471153009045
2520.5126156381 5.13471153009045
2521.5227166482 5.13471153009045
2522.5328176583 5.13471153009045
2523.5429186684 5.13471153009045
2524.5530196785 5.13471153009045
2525.5631206886 5.13471153009045
2526.5732216987 5.13471153009045
2527.5833227088 5.13471153009045
2528.5934237189 5.13471153009045
2529.603524729 5.13471153009045
2530.61362573911 5.13471153009045
2531.62372674921 5.13471153009045
2532.63382775931 5.13471153009045
2533.64392876941 5.13471153009045
2534.65402977951 5.13471153009045
2535.66413078961 5.13471153009045
2536.67423179971 5.13471153009045
2537.68433280981 5.13471153009045
2538.69443381991 5.13471153009045
2539.70453483001 5.13471153009045
2540.71463584012 5.13471153009045
2541.72473685022 5.13471153009045
2542.73483786032 5.13471153009045
2543.74493887042 5.13471153009045
2544.75503988052 5.13471153009045
2545.76514089062 5.13471153009045
2546.77524190072 5.13471153009045
2547.78534291082 5.13471153009045
2548.79544392092 5.13471153009045
2549.80554493102 5.13471153009045
2550.81564594113 5.13471153009045
2551.82574695123 5.13471153009045
2552.83584796133 5.13471153009045
2553.84594897143 5.13471153009045
2554.85604998153 5.13471153009045
2555.86615099163 5.13471153009045
2556.87625200173 5.13471153009045
2557.88635301183 5.13471153009045
2558.89645402193 5.13471153009045
2559.90655503203 5.13471153009045
2560.91665604214 5.13471153009045
2561.92675705224 5.13471153009045
2562.93685806234 5.13471153009045
2563.94695907244 5.13471153009045
2564.95706008254 5.13471153009045
2565.96716109264 5.13471153009045
2566.97726210274 5.13471153009045
2567.98736311284 5.13471153009045
2568.99746412294 5.13471153009045
2570.00756513304 5.13471153009045
2571.01766614315 5.13471153009045
2572.02776715325 5.13471153009045
2573.03786816335 5.13471153009045
2574.04796917345 5.13471153009045
2575.05807018355 5.13471153009045
2576.06817119365 5.13471153009045
2577.07827220375 5.13471153009045
2578.08837321385 5.13471153009045
2579.09847422395 5.13471153009045
2580.10857523406 5.13471153009045
2581.11867624416 5.13471153009045
2582.12877725426 5.13471153009045
2583.13887826436 5.13471153009045
2584.14897927446 5.13471153009045
2585.15908028456 5.13471153009045
2586.16918129466 5.13471153009045
2587.17928230476 5.13471153009045
2588.18938331486 5.13471153009045
2589.19948432496 5.13471153009045
2590.20958533506 5.13471153009045
2591.21968634517 5.13471153009045
2592.22978735527 5.13471153009045
2593.23988836537 5.13471153009045
2594.24998937547 5.13471153009045
2595.26009038557 5.13471153009045
2596.27019139567 5.13471153009045
2597.28029240577 5.13471153009045
2598.29039341587 5.13471153009045
2599.30049442597 5.13471153009045
2600.31059543608 5.13471153009045
2601.32069644618 5.13471153009045
2602.33079745628 5.13471153009045
2603.34089846638 5.13471153009045
2604.35099947648 5.13471153009045
2605.36110048658 5.13471153009045
2606.37120149668 5.13471153009045
2607.38130250678 5.13471153009045
2608.39140351688 5.13471153009045
2609.40150452698 5.13471153009045
2610.41160553709 5.13471153009045
2611.42170654719 5.13471153009045
2612.43180755729 5.13471153009045
2613.44190856739 5.13471153009045
2614.45200957749 5.13471153009045
2615.46211058759 5.13471153009045
2616.47221159769 5.13471153009045
2617.48231260779 5.13471153009045
2618.49241361789 5.13471153009045
2619.50251462799 5.13471153009045
2620.5126156381 5.13471153009045
2621.5227166482 5.13471153009045
2622.5328176583 5.13471153009045
2623.5429186684 5.13471153009045
2624.5530196785 5.13471153009045
2625.5631206886 5.13471153009045
2626.5732216987 5.13471153009045
2627.5833227088 5.13471153009045
2628.5934237189 5.13471153009045
2629.603524729 5.13471153009045
2630.61362573911 5.13471153009045
2631.62372674921 5.13471153009045
2632.63382775931 5.13471153009045
2633.64392876941 5.13471153009045
2634.65402977951 5.13471153009045
2635.66413078961 5.13471153009045
2636.67423179971 5.13471153009045
2637.68433280981 5.13471153009045
2638.69443381991 5.13471153009045
2639.70453483001 5.13471153009045
2640.71463584012 5.13471153009045
2641.72473685022 5.13471153009045
2642.73483786032 5.13471153009045
2643.74493887042 5.13471153009045
2644.75503988052 5.13471153009045
2645.76514089062 5.13471153009045
2646.77524190072 5.13471153009045
2647.78534291082 5.13471153009045
2648.79544392092 5.13471153009045
2649.80554493102 5.13471153009045
2650.81564594113 5.13471153009045
2651.82574695123 5.13471153009045
2652.83584796133 5.13471153009045
2653.84594897143 5.13471153009045
2654.85604998153 5.13471153009045
2655.86615099163 5.13471153009045
2656.87625200173 5.13471153009045
2657.88635301183 5.13471153009045
2658.89645402193 5.13471153009045
2659.90655503203 5.13471153009045
2660.91665604214 5.13471153009045
2661.92675705224 5.13471153009045
2662.93685806234 5.13471153009045
2663.94695907244 5.13471153009045
2664.95706008254 5.13471153009045
2665.96716109264 5.13471153009045
2666.97726210274 5.13471153009045
2667.98736311284 5.13471153009045
2668.99746412294 5.13471153009045
2670.00756513304 5.13471153009045
2671.01766614315 5.13471153009045
2672.02776715325 5.13471153009045
2673.03786816335 5.13471153009045
2674.04796917345 5.13471153009045
2675.05807018355 5.13471153009045
2676.06817119365 5.13471153009045
2677.07827220375 5.13471153009045
2678.08837321385 5.13471153009045
2679.09847422395 5.13471153009045
2680.10857523406 5.13471153009045
2681.11867624416 5.13471153009045
2682.12877725426 5.13471153009045
2683.13887826436 5.13471153009045
2684.14897927446 5.13471153009045
2685.15908028456 5.13471153009045
2686.16918129466 5.13471153009045
2687.17928230476 5.13471153009045
2688.18938331486 5.13471153009045
2689.19948432496 5.13471153009045
2690.20958533506 5.13471153009045
2691.21968634517 5.13471153009045
2692.22978735527 5.13471153009045
2693.23988836537 5.13471153009045
2694.24998937547 5.13471153009045
2695.26009038557 5.13471153009045
2696.27019139567 5.13471153009045
2697.28029240577 5.13471153009045
2698.29039341587 5.13471153009045
2699.30049442597 5.13471153009045
2700.31059543608 5.13471153009045
2701.32069644618 5.13471153009045
2702.33079745628 5.13471153009045
2703.34089846638 5.13471153009045
2704.35099947648 5.13471153009045
2705.36110048658 5.13471153009045
2706.37120149668 5.13471153009045
2707.38130250678 5.13471153009045
2708.39140351688 5.13471153009045
2709.40150452698 5.13471153009045
2710.41160553709 5.13471153009045
2711.42170654719 5.13471153009045
2712.43180755729 5.13471153009045
2713.44190856739 5.13471153009045
2714.45200957749 5.13471153009045
2715.46211058759 5.13471153009045
2716.47221159769 5.13471153009045
2717.48231260779 5.13471153009045
2718.49241361789 5.13471153009045
2719.50251462799 5.13471153009045
2720.5126156381 5.13471153009045
2721.5227166482 5.13471153009045
2722.5328176583 5.13471153009045
2723.5429186684 5.13471153009045
2724.5530196785 5.13471153009045
2725.5631206886 5.13471153009045
2726.5732216987 5.13471153009045
2727.5833227088 5.13471153009045
2728.5934237189 5.13471153009045
2729.603524729 5.13471153009045
2730.61362573911 5.13471153009045
2731.62372674921 5.13471153009045
2732.63382775931 5.13471153009045
2733.64392876941 5.13471153009045
2734.65402977951 5.13471153009045
2735.66413078961 5.13471153009045
2736.67423179971 5.13471153009045
2737.68433280981 5.13471153009045
2738.69443381991 5.13471153009045
2739.70453483001 5.13471153009045
2740.71463584012 5.13471153009045
2741.72473685022 5.13471153009045
2742.73483786032 5.13471153009045
2743.74493887042 5.13471153009045
2744.75503988052 5.13471153009045
2745.76514089062 5.13471153009045
2746.77524190072 5.13471153009045
2747.78534291082 5.13471153009045
2748.79544392092 5.13471153009045
2749.80554493102 5.13471153009045
2750.81564594113 5.13471153009045
2751.82574695123 5.13471153009045
2752.83584796133 5.13471153009045
2753.84594897143 5.13471153009045
2754.85604998153 5.13471153009045
2755.86615099163 5.13471153009045
2756.87625200173 5.13471153009045
2757.88635301183 5.13471153009045
2758.89645402193 5.13471153009045
2759.90655503203 5.13471153009045
2760.91665604214 5.13471153009045
2761.92675705224 5.13471153009045
2762.93685806234 5.13471153009045
2763.94695907244 5.13471153009045
2764.95706008254 5.13471153009045
2765.96716109264 5.13471153009045
2766.97726210274 5.13471153009045
2767.98736311284 5.13471153009045
2768.99746412294 5.13471153009045
2770.00756513304 5.13471153009045
2771.01766614315 5.13471153009045
2772.02776715325 5.13471153009045
2773.03786816335 5.13471153009045
2774.04796917345 5.13471153009045
2775.05807018355 5.13471153009045
2776.06817119365 5.13471153009045
2777.07827220375 5.13471153009045
2778.08837321385 5.13471153009045
2779.09847422395 5.13471153009045
2780.10857523406 5.13471153009045
2781.11867624416 5.13471153009045
2782.12877725426 5.13471153009045
2783.13887826436 5.13471153009045
2784.14897927446 5.13471153009045
2785.15908028456 5.13471153009045
2786.16918129466 5.13471153009045
2787.17928230476 5.13471153009045
2788.18938331486 5.13471153009045
2789.19948432496 5.13471153009045
2790.20958533506 5.13471153009045
2791.21968634517 5.13471153009045
2792.22978735527 5.13471153009045
2793.23988836537 5.13471153009045
2794.24998937547 5.13471153009045
2795.26009038557 5.13471153009045
2796.27019139567 5.13471153009045
2797.28029240577 5.13471153009045
2798.29039341587 5.13471153009045
2799.30049442597 5.13471153009045
2800.31059543608 5.13471153009045
2801.32069644618 5.13471153009045
2802.33079745628 5.13471153009045
2803.34089846638 5.13471153009045
2804.35099947648 5.13471153009045
2805.36110048658 5.13471153009045
2806.37120149668 5.13471153009045
2807.38130250678 5.13471153009045
2808.39140351688 5.13471153009045
2809.40150452698 5.13471153009045
2810.41160553709 5.13471153009045
2811.42170654719 5.13471153009045
2812.43180755729 5.13471153009045
2813.44190856739 5.13471153009045
2814.45200957749 5.13471153009045
2815.46211058759 5.13471153009045
2816.47221159769 5.13471153009045
2817.48231260779 5.13471153009045
2818.49241361789 5.13471153009045
2819.50251462799 5.13471153009045
2820.5126156381 5.13471153009045
2821.5227166482 5.13471153009045
2822.5328176583 5.13471153009045
2823.5429186684 5.13471153009045
2824.5530196785 5.13471153009045
2825.5631206886 5.13471153009045
2826.5732216987 5.13471153009045
2827.5833227088 5.13471153009045
2828.5934237189 5.13471153009045
2829.603524729 5.13471153009045
2830.61362573911 5.13471153009045
2831.62372674921 5.13471153009045
2832.63382775931 5.13471153009045
2833.64392876941 5.13471153009045
2834.65402977951 5.13471153009045
2835.66413078961 5.13471153009045
2836.67423179971 5.13471153009045
2837.68433280981 5.13471153009045
2838.69443381991 5.13471153009045
2839.70453483001 5.13471153009045
2840.71463584012 5.13471153009045
2841.72473685022 5.13471153009045
2842.73483786032 5.13471153009045
2843.74493887042 5.13471153009045
2844.75503988052 5.13471153009045
2845.76514089062 5.13471153009045
2846.77524190072 5.13471153009045
2847.78534291082 5.13471153009045
2848.79544392092 5.13471153009045
2849.80554493102 5.13471153009045
2850.81564594113 5.13471153009045
2851.82574695123 5.13471153009045
2852.83584796133 5.13471153009045
2853.84594897143 5.13471153009045
2854.85604998153 5.13471153009045
2855.86615099163 5.13471153009045
2856.87625200173 5.13471153009045
2857.88635301183 5.13471153009045
2858.89645402193 5.13471153009045
2859.90655503203 5.13471153009045
2860.91665604214 5.13471153009045
2861.92675705224 5.13471153009045
2862.93685806234 5.13471153009045
2863.94695907244 5.13471153009045
2864.95706008254 5.13471153009045
2865.96716109264 5.13471153009045
2866.97726210274 5.13471153009045
2867.98736311284 5.13471153009045
2868.99746412294 5.13471153009045
2870.00756513304 5.13471153009045
2871.01766614315 5.13471153009045
2872.02776715325 5.13471153009045
2873.03786816335 5.13471153009045
2874.04796917345 5.13471153009045
2875.05807018355 5.13471153009045
2876.06817119365 5.13471153009045
2877.07827220375 5.13471153009045
2878.08837321385 5.13471153009045
2879.09847422395 5.13471153009045
2880.10857523406 5.13471153009045
2881.11867624416 5.13471153009045
2882.12877725426 5.13471153009045
2883.13887826436 5.13471153009045
2884.14897927446 5.13471153009045
2885.15908028456 5.13471153009045
2886.16918129466 5.13471153009045
2887.17928230476 5.13471153009045
2888.18938331486 5.13471153009045
2889.19948432496 5.13471153009045
2890.20958533506 5.13471153009045
2891.21968634517 5.13471153009045
2892.22978735527 5.13471153009045
2893.23988836537 5.13471153009045
2894.24998937547 5.13471153009045
2895.26009038557 5.13471153009045
2896.27019139567 5.13471153009045
2897.28029240577 5.13471153009045
2898.29039341587 5.13471153009045
2899.30049442597 5.13471153009045
2900.31059543608 5.13471153009045
2901.32069644618 5.13471153009045
2902.33079745628 5.13471153009045
2903.34089846638 5.13471153009045
2904.35099947648 5.13471153009045
2905.36110048658 5.13471153009045
2906.37120149668 5.13471153009045
2907.38130250678 5.13471153009045
2908.39140351688 5.13471153009045
2909.40150452698 5.13471153009045
2910.41160553709 5.13471153009045
2911.42170654719 5.13471153009045
2912.43180755729 5.13471153009045
2913.44190856739 5.13471153009045
2914.45200957749 5.13471153009045
2915.46211058759 5.13471153009045
2916.47221159769 5.13471153009045
2917.48231260779 5.13471153009045
2918.49241361789 5.13471153009045
2919.50251462799 5.13471153009045
2920.5126156381 5.13471153009045
2921.5227166482 5.13471153009045
2922.5328176583 5.13471153009045
2923.5429186684 5.13471153009045
2924.5530196785 5.13471153009045
2925.5631206886 5.13471153009045
2926.5732216987 5.13471153009045
2927.5833227088 5.13471153009045
2928.5934237189 5.13471153009045
2929.603524729 5.13471153009045
2930.61362573911 5.13471153009045
2931.62372674921 5.13471153009045
2932.63382775931 5.13471153009045
2933.64392876941 5.13471153009045
2934.65402977951 5.13471153009045
2935.66413078961 5.13471153009045
2936.67423179971 5.13471153009045
2937.68433280981 5.13471153009045
2938.69443381991 5.13471153009045
2939.70453483001 5.13471153009045
2940.71463584012 5.13471153009045
2941.72473685022 5.13471153009045
2942.73483786032 5.13471153009045
2943.74493887042 5.13471153009045
2944.75503988052 5.13471153009045
2945.76514089062 5.13471153009045
2946.77524190072 5.13471153009045
2947.78534291082 5.13471153009045
2948.79544392092 5.13471153009045
2949.80554493102 5.13471153009045
2950.81564594113 5.13471153009045
2951.82574695123 5.13471153009045
2952.83584796133 5.13471153009045
2953.84594897143 5.13471153009045
2954.85604998153 5.13471153009045
2955.86615099163 5.13471153009045
2956.87625200173 5.13471153009045
2957.88635301183 5.13471153009045
2958.89645402193 5.13471153009045
2959.90655503203 5.13471153009045
2960.91665604214 5.13471153009045
2961.92675705224 5.13471153009045
2962.93685806234 5.13471153009045
2963.94695907244 5.13471153009045
2964.95706008254 5.13471153009045
2965.96716109264 5.13471153009045
2966.97726210274 5.13471153009045
2967.98736311284 5.13471153009045
2968.99746412294 5.13471153009045
2970.00756513304 5.13471153009045
2971.01766614315 5.13471153009045
2972.02776715325 5.13471153009045
2973.03786816335 5.13471153009045
2974.04796917345 5.13471153009045
2975.05807018355 5.13471153009045
2976.06817119365 5.13471153009045
2977.07827220375 5.13471153009045
2978.08837321385 5.13471153009045
2979.09847422395 5.13471153009045
2980.10857523406 5.13471153009045
2981.11867624416 5.13471153009045
2982.12877725426 5.13471153009045
2983.13887826436 5.13471153009045
2984.14897927446 5.13471153009045
2985.15908028456 5.13471153009045
2986.16918129466 5.13471153009045
2987.17928230476 5.13471153009045
2988.18938331486 5.13471153009045
2989.19948432496 5.13471153009045
2990.20958533506 5.13471153009045
2991.21968634517 5.13471153009045
2992.22978735527 5.13471153009045
2993.23988836537 5.13471153009045
2994.24998937547 5.13471153009045
2995.26009038557 5.13471153009045
2996.27019139567 5.13471153009045
2997.28029240577 5.13471153009045
2998.29039341587 5.13471153009045
2999.30049442597 5.13471153009045
3000.31059543608 5.13471153009045
3001.32069644618 5.13471153009045
3002.33079745628 5.13471153009045
3003.34089846638 5.13471153009045
3004.35099947648 5.13471153009045
3005.36110048658 5.13471153009045
3006.37120149668 5.13471153009045
3007.38130250678 5.13471153009045
3008.39140351688 5.13471153009045
3009.40150452698 5.13471153009045
3010.41160553709 5.13471153009045
3011.42170654719 5.13471153009045
3012.43180755729 5.13471153009045
3013.44190856739 5.13471153009045
3014.45200957749 5.13471153009045
3015.46211058759 5.13471153009045
3016.47221159769 5.13471153009045
3017.48231260779 5.13471153009045
3018.49241361789 5.13471153009045
3019.50251462799 5.13471153009045
3020.5126156381 5.13471153009045
3021.5227166482 5.13471153009045
3022.5328176583 5.13471153009045
3023.5429186684 5.13471153009045
3024.5530196785 5.13471153009045
3025.5631206886 5.13471153009045
3026.5732216987 5.13471153009045
3027.5833227088 5.13471153009045
3028.5934237189 5.13471153009045
3029.603524729 5.13471153009045
3030.61362573911 5.13471153009045
3031.62372674921 5.13471153009045
3032.63382775931 5.13471153009045
3033.64392876941 5.13471153009045
3034.65402977951 5.13471153009045
3035.66413078961 5.13471153009045
3036.67423179971 5.13471153009045
3037.68433280981 5.13471153009045
3038.69443381991 5.13471153009045
3039.70453483001 5.13471153009045
3040.71463584012 5.13471153009045
3041.72473685022 5.13471153009045
3042.73483786032 5.13471153009045
3043.74493887042 5.13471153009045
3044.75503988052 5.13471153009045
3045.76514089062 5.13471153009045
3046.77524190072 5.13471153009045
3047.78534291082 5.13471153009045
3048.79544392092 5.13471153009045
3049.80554493102 5.13471153009045
3050.81564594113 5.13471153009045
3051.82574695123 5.13471153009045
3052.83584796133 5.13471153009045
3053.84594897143 5.13471153009045
3054.85604998153 5.13471153009045
3055.86615099163 5.13471153009045
3056.87625200173 5.13471153009045
3057.88635301183 5.13471153009045
3058.89645402193 5.13471153009045
3059.90655503203 5.13471153009045
3060.91665604214 5.13471153009045
3061.92675705224 5.13471153009045
3062.93685806234 5.13471153009045
3063.94695907244 5.13471153009045
3064.95706008254 5.13471153009045
3065.96716109264 5.13471153009045
3066.97726210274 5.13471153009045
3067.98736311284 5.13471153009045
3068.99746412294 5.13471153009045
3070.00756513304 5.13471153009045
3071.01766614315 5.13471153009045
3072.02776715325 5.13471153009045
3073.03786816335 5.13471153009045
3074.04796917345 5.13471153009045
3075.05807018355 5.13471153009045
3076.06817119365 5.13471153009045
3077.07827220375 5.13471153009045
3078.08837321385 5.13471153009045
3079.09847422395 5.13471153009045
3080.10857523406 5.13471153009045
3081.11867624416 5.13471153009045
3082.12877725426 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
inf 5.13471153009045
};
\addlegendentry{MRT}
\addplot [semithick, red]
table {%
-105.750010624531 1.25519860698434e-11
-104.73990961443 1.58387016627252e-11
-103.729808604329 1.99861779571628e-11
-102.719707594228 2.52199361790136e-11
-101.709606584127 3.18237999164975e-11
-100.699505574026 4.01571936233138e-11
-99.6894045639251 5.06727614644056e-11
-98.6793035538241 6.39416743853303e-11
-97.6692025437231 8.06850236919805e-11
-96.6591015336221 1.01813223196555e-10
-95.6490005235211 1.28473419929777e-10
-94.6388995134201 1.62115164384152e-10
-93.628798503319 2.04566331722012e-10
-92.618697493218 2.58133389024914e-10
-91.608596483117 3.25727289954983e-10
-90.598495473016 4.1102140368113e-10
-89.588394462915 5.18650127321626e-10
-88.578293452814 6.54461956636845e-10
-87.568192442713 8.25837586279413e-10
-86.558091432612 1.04208873639125e-09
-85.547990422511 1.3149668567281e-09
-84.53788941241 1.65929996784173e-09
-83.527788402309 2.09379896352005e-09
-82.5176873922079 2.64207469868493e-09
-81.5075863821069 3.33392000065155e-09
-80.4974853720059 4.20692996221033e-09
-79.4873843619049 5.30854380561096e-09
-78.4772833518039 6.69862235941661e-09
-77.4671823417029 8.45270273965546e-09
-76.4570813316019 1.0666101298206e-08
-75.4469803215009 1.34590932426641e-08
-74.4368793113999 1.6983449227412e-08
-73.4267783012989 2.14306822536764e-08
-72.4166772911978 2.70424539987212e-08
-71.4065762810968 3.4123706619241e-08
-70.3964752709958 4.30592340720891e-08
-69.3863742608948 5.43345905514396e-08
-68.3762732507938 6.85624767809549e-08
-67.3661722406928 8.65160325662821e-08
-66.3560712305918 1.09170850344921e-07
-65.3459702204908 1.37757987683575e-07
-64.3358692103898 1.73830862437194e-07
-63.3257682002888 2.19349666762724e-07
-62.3156671901877 2.7678788118162e-07
-61.3055661800867 3.49266684288724e-07
-60.2954651699857 4.4072455512639e-07
-59.2853641598847 5.56131290462821e-07
-58.2752631497837 7.01758060759867e-07
-57.2651621396827 8.8551818138138e-07
-56.2550611295817 1.11739712018714e-06
-55.2449601194807 1.4099951008602e-06
-54.2348591093797 1.77921179002946e-06
-53.2247580992787 2.24511027266323e-06
-52.2146570891776 2.8330072595291e-06
-51.2045560790766 3.5748487690887e-06
-50.1944550689756 4.51094602659391e-06
-49.1843540588746 5.69216590670768e-06
-48.1742530487736 7.18269492982915e-06
-47.1641520386726 9.06352698633466e-06
-46.1540510285716 1.14368642799254e-05
-45.1439500184706 1.44316705742947e-05
-44.1338490083696 1.82106784256501e-05
-43.1237479982686 2.29792310293982e-05
-42.1136469881675 2.89964389229396e-05
-41.1035459780665 3.65892574467773e-05
-40.0934449679655 4.6170249369742e-05
-39.0833439578645 5.82599969973429e-05
-38.0732429477635 7.35153802117089e-05
-37.0631419376625 9.27652548023066e-05
-36.0530409275615 0.000117055466226338
-35.0429399174605 0.000147705639097983
-34.0328389073595 0.000186380819189317
-33.0227378972585 0.000235181846395575
-32.0126368871574 0.000296759346342394
-31.0025358770564 0.000374457498030996
-29.9924348669554 0.000472495331119182
-28.9823338568544 0.000596195311077308
-27.9722328467534 0.00075227148484422
-26.9621318366524 0.000949192608287512
-25.9520308265514 0.00119763961163104
-24.9419298164504 0.00151108166342299
-23.9318288063494 0.00190650118574555
-22.9217277962484 0.00240530570783336
-21.9116267861473 0.00303447371054637
-20.9015257760463 0.00382799292294367
-19.8914247659453 0.00482866319871637
-18.8813237558443 0.00609035239571832
-17.8712227457433 0.00768081275495207
-16.8611217356423 0.00968518701634961
-15.8510207255413 0.0122103573274404
-14.8409197154403 0.0153903144764374
-13.8308187053393 0.0193927473258898
-12.8207176952383 0.024427067595175
-11.8106166851372 0.0307540851386374
-10.8005156750362 0.0386975206777311
-9.79041466493523 0.0486574672258856
-8.7803136548342 0.0611257607705045
-7.7702126447332 0.0767029589025303
-6.76011163463218 0.0961162097955009
-5.75001062453118 0.12023668042198
-4.73990961443017 0.150094376922027
-3.72980860432915 0.186887155665254
-2.71970759422815 0.231979612411057
-1.70960658412715 0.286886625537011
-0.699505574026124 0.353236087465575
0.310595436074879 0.432706413848111
1.3206964461759 0.526937375379272
2.3307974562769 0.637417860956524
3.34089846637791 0.765360702798376
4.35099947647893 0.911580895272135
5.36110048657993 1.07639684469585
6.37120149668093 1.25957243824514
7.38130250678196 1.46031022127982
8.39140351688296 1.67729486748008
9.40150452698398 1.90877528610683
10.411605537085 2.1526669009544
11.421706547186 2.40665466121052
12.431807557287 2.66828150257558
13.441908567388 2.93501394444072
14.452009577489 3.20428377943738
15.46211058759 3.4735107025281
16.472211597691 3.74011458398605
17.4823126077921 4.00152792226505
18.4924136178931 4.25521898243738
19.5025146279941 4.49873422986072
20.5126156380951 4.7297647418703
21.5227166481961 4.94623532797592
22.5328176582971 5.14640779559001
23.5429186683981 5.32898288139328
24.5530196784991 5.49318134861581
25.5631206886001 5.63878592025734
26.5732216987011 5.7661327051645
27.5833227088022 5.87605168983675
28.5934237189032 5.96976691043983
29.6035247290042 6.04877424942551
30.6136257391052 6.11471645776144
31.6237267492062 6.16927155992184
32.6338277593072 6.21406454779703
33.6439287694082 6.25060577387746
34.6540297795092 6.28025445578874
35.6641307896102 6.30420281889402
36.6742317997112 6.32347540199828
37.6843328098122 6.33893832479421
38.6944338199133 6.35131424021793
39.7045348300143 6.3611998069038
40.7146358401153 6.36908354596591
41.7247368502163 6.37536277491198
42.7348378603173 6.38035891788317
43.7449388704183 6.38433090184574
44.7550398805193 6.38748660587042
45.7651408906203 6.38999247828358
46.7752419007213 6.391981510222
47.7853429108224 6.39355978110386
48.7954439209234 6.39481179084567
49.8055449310244 6.39580477803736
50.8156459411254 6.39659220080748
51.8257469512264 6.39721653262132
52.8358479613274 6.39771150148848
53.8459489714284 6.39810387939733
54.8560499815294 6.39841490981403
55.8661509916304 6.39866144487836
56.8762520017315 6.39885685034564
57.8863530118325 6.399011725088
58.8964540219335 6.39913447276575
59.9065550320345 6.3992317557973
60.9166560421355 6.39930885570734
61.9267570522365 6.39936995906433
62.9368580623375 6.39941838431203
63.9469590724385 6.39945676167487
64.9570600825395 6.39948717582109
65.9671610926406 6.39951127897816
66.9772621027416 6.39953038061082
67.9873631128426 6.39954551851197
68.9974641229436 6.39955751515527
70.0075651330446 6.39956702236247
71.0176661431456 6.39957455670716
72.0277671532466 6.39958052757509
73.0378681633476 6.39958525940379
74.0479691734486 6.39958900930839
75.0580701835496 6.39959198105075
76.0681711936506 6.3995943361102
77.0782722037517 6.39959620245734
78.0883732138527 6.39959768150728
79.0984742239537 6.39959885363017
80.1085752340547 6.39959978251821
81.1186762441557 6.39960051864653
82.1287772542567 6.3996011020159
83.1388782643577 6.39960156432633
84.1489792744587 6.39960193069954
85.1590802845597 6.39960222104412
86.1691812946607 6.39960245113727
87.1792823047618 6.39960263348218
88.1893833148628 6.39960277798743
89.1994843249638 6.39960289250537
90.2095853350648 6.39960298325889
91.2196863451658 6.39960305517951
92.2297873552668 6.39960311217537
93.2398883653678 6.39960315734361
94.2499893754688 6.39960319313868
95.2600903855698 6.39960322150566
96.2701913956708 6.399603243986
97.2802924057718 6.39960326180129
98.2903934158729 6.3996032759196
99.3004944259739 6.39960328710812
100.310595436075 6.39960329597483
101.320696446176 6.39960330300155
102.330797456277 6.3996033085701
103.340898466378 6.39960331298309
104.350999476479 6.3996033164803
105.36110048658 6.39960331925178
106.371201496681 6.39960332144813
107.381302506782 6.39960332318871
108.391403516883 6.39960332456808
109.401504526984 6.39960332566121
110.411605537085 6.39960332652749
111.421706547186 6.39960332721401
112.431807557287 6.39960332775807
113.441908567388 6.39960332818922
114.452009577489 6.3996033285309
115.46211058759 6.39960332880168
116.472211597691 6.39960332901626
117.482312607792 6.39960332918632
118.492413617893 6.39960332932108
119.502514627994 6.39960332942788
120.512615638095 6.39960332951252
121.522716648196 6.39960332957959
122.532817658297 6.39960332963275
123.542918668398 6.39960332967487
124.553019678499 6.39960332970826
125.5631206886 6.39960332973471
126.573221698701 6.39960332975568
127.583322708802 6.39960332977229
128.593423718903 6.39960332978546
129.603524729004 6.39960332979589
130.613625739105 6.39960332980416
131.623726749206 6.39960332981071
132.633827759307 6.39960332981591
133.643928769408 6.39960332982002
134.654029779509 6.39960332982328
135.66413078961 6.39960332982587
136.674231799711 6.39960332982792
137.684332809812 6.39960332982954
138.694433819913 6.39960332983083
139.704534830014 6.39960332983185
140.714635840115 6.39960332983265
141.724736850216 6.39960332983329
142.734837860317 6.3996033298338
143.744938870418 6.3996033298342
144.755039880519 6.39960332983452
145.76514089062 6.39960332983478
146.775241900721 6.39960332983498
147.785342910822 6.39960332983513
148.795443920923 6.39960332983526
149.805544931024 6.39960332983536
150.815645941125 6.39960332983544
151.825746951226 6.3996033298355
152.835847961327 6.39960332983555
153.845948971428 6.39960332983559
154.856049981529 6.39960332983562
155.86615099163 6.39960332983564
156.876252001731 6.39960332983567
157.886353011832 6.39960332983568
158.896454021933 6.39960332983569
159.906555032034 6.3996033298357
160.916656042135 6.39960332983571
161.926757052236 6.39960332983572
162.936858062338 6.39960332983572
163.946959072439 6.39960332983572
164.957060082539 6.39960332983573
165.967161092641 6.39960332983573
166.977262102742 6.39960332983573
167.987363112843 6.39960332983573
168.997464122944 6.39960332983573
170.007565133045 6.39960332983574
171.017666143146 6.39960332983574
172.027767153247 6.39960332983574
173.037868163348 6.39960332983574
174.047969173449 6.39960332983574
175.05807018355 6.39960332983574
176.068171193651 6.39960332983574
177.078272203752 6.39960332983574
178.088373213853 6.39960332983574
179.098474223954 6.39960332983574
180.108575234055 6.39960332983574
181.118676244156 6.39960332983574
182.128777254257 6.39960332983574
183.138878264358 6.39960332983574
184.148979274459 6.39960332983574
185.15908028456 6.39960332983574
186.169181294661 6.39960332983574
187.179282304762 6.39960332983574
188.189383314863 6.39960332983574
189.199484324964 6.39960332983574
190.209585335065 6.39960332983574
191.219686345166 6.39960332983574
192.229787355267 6.39960332983574
193.239888365368 6.39960332983574
194.249989375469 6.39960332983574
195.26009038557 6.39960332983574
196.270191395671 6.39960332983574
197.280292405772 6.39960332983574
198.290393415873 6.39960332983574
199.300494425974 6.39960332983574
200.310595436075 6.39960332983574
201.320696446176 6.39960332983574
202.330797456277 6.39960332983574
203.340898466378 6.39960332983574
204.350999476479 6.39960332983574
205.36110048658 6.39960332983574
206.371201496681 6.39960332983574
207.381302506782 6.39960332983574
208.391403516883 6.39960332983574
209.401504526984 6.39960332983574
210.411605537085 6.39960332983574
211.421706547186 6.39960332983574
212.431807557287 6.39960332983574
213.441908567388 6.39960332983574
214.452009577489 6.39960332983574
215.46211058759 6.39960332983574
216.472211597691 6.39960332983574
217.482312607792 6.39960332983574
218.492413617893 6.39960332983574
219.502514627994 6.39960332983574
220.512615638095 6.39960332983574
221.522716648196 6.39960332983574
222.532817658297 6.39960332983574
223.542918668398 6.39960332983574
224.553019678499 6.39960332983574
225.5631206886 6.39960332983574
226.573221698701 6.39960332983574
227.583322708802 6.39960332983574
228.593423718903 6.39960332983574
229.603524729004 6.39960332983574
230.613625739105 6.39960332983574
231.623726749206 6.39960332983574
232.633827759307 6.39960332983574
233.643928769408 6.39960332983574
234.654029779509 6.39960332983574
235.66413078961 6.39960332983574
236.674231799711 6.39960332983574
237.684332809812 6.39960332983574
238.694433819913 6.39960332983574
239.704534830014 6.39960332983574
240.714635840115 6.39960332983574
241.724736850216 6.39960332983574
242.734837860317 6.39960332983574
243.744938870418 6.39960332983574
244.755039880519 6.39960332983574
245.76514089062 6.39960332983574
246.775241900721 6.39960332983574
247.785342910822 6.39960332983574
248.795443920923 6.39960332983574
249.805544931024 6.39960332983574
250.815645941125 6.39960332983574
251.825746951226 6.39960332983574
252.835847961327 6.39960332983574
253.845948971428 6.39960332983574
254.856049981529 6.39960332983574
255.86615099163 6.39960332983574
256.876252001731 6.39960332983574
257.886353011832 6.39960332983574
258.896454021933 6.39960332983574
259.906555032034 6.39960332983574
260.916656042135 6.39960332983574
261.926757052236 6.39960332983574
262.936858062337 6.39960332983574
263.946959072439 6.39960332983574
264.95706008254 6.39960332983574
265.96716109264 6.39960332983574
266.977262102742 6.39960332983574
267.987363112843 6.39960332983574
268.997464122944 6.39960332983574
270.007565133045 6.39960332983574
271.017666143146 6.39960332983574
272.027767153247 6.39960332983574
273.037868163348 6.39960332983574
274.047969173449 6.39960332983574
275.05807018355 6.39960332983574
276.068171193651 6.39960332983574
277.078272203752 6.39960332983574
278.088373213853 6.39960332983574
279.098474223954 6.39960332983574
280.108575234055 6.39960332983574
281.118676244156 6.39960332983574
282.128777254257 6.39960332983574
283.138878264358 6.39960332983574
284.148979274459 6.39960332983574
285.15908028456 6.39960332983574
286.169181294661 6.39960332983574
287.179282304762 6.39960332983574
288.189383314863 6.39960332983574
289.199484324964 6.39960332983574
290.209585335065 6.39960332983574
291.219686345166 6.39960332983574
292.229787355267 6.39960332983574
293.239888365368 6.39960332983574
294.249989375469 6.39960332983574
295.26009038557 6.39960332983574
296.270191395671 6.39960332983574
297.280292405772 6.39960332983574
298.290393415873 6.39960332983574
299.300494425974 6.39960332983574
300.310595436075 6.39960332983574
301.320696446176 6.39960332983574
302.330797456277 6.39960332983574
303.340898466378 6.39960332983574
304.350999476479 6.39960332983574
305.36110048658 6.39960332983574
306.371201496681 6.39960332983574
307.381302506782 6.39960332983574
308.391403516883 6.39960332983574
309.401504526984 6.39960332983574
310.411605537085 6.39960332983574
311.421706547186 6.39960332983574
312.431807557287 6.39960332983574
313.441908567388 6.39960332983574
314.452009577489 6.39960332983574
315.46211058759 6.39960332983574
316.472211597691 6.39960332983574
317.482312607792 6.39960332983574
318.492413617893 6.39960332983574
319.502514627994 6.39960332983574
320.512615638095 6.39960332983574
321.522716648196 6.39960332983574
322.532817658297 6.39960332983574
323.542918668398 6.39960332983574
324.553019678499 6.39960332983574
325.5631206886 6.39960332983574
326.573221698701 6.39960332983574
327.583322708802 6.39960332983574
328.593423718903 6.39960332983574
329.603524729004 6.39960332983574
330.613625739105 6.39960332983574
331.623726749206 6.39960332983574
332.633827759307 6.39960332983574
333.643928769408 6.39960332983574
334.654029779509 6.39960332983574
335.66413078961 6.39960332983574
336.674231799711 6.39960332983574
337.684332809812 6.39960332983574
338.694433819913 6.39960332983574
339.704534830014 6.39960332983574
340.714635840115 6.39960332983574
341.724736850216 6.39960332983574
342.734837860317 6.39960332983574
343.744938870418 6.39960332983574
344.755039880519 6.39960332983574
345.76514089062 6.39960332983574
346.775241900721 6.39960332983574
347.785342910822 6.39960332983574
348.795443920923 6.39960332983574
349.805544931024 6.39960332983574
350.815645941125 6.39960332983574
351.825746951226 6.39960332983574
352.835847961327 6.39960332983574
353.845948971428 6.39960332983574
354.856049981529 6.39960332983574
355.86615099163 6.39960332983574
356.876252001731 6.39960332983574
357.886353011832 6.39960332983574
358.896454021933 6.39960332983574
359.906555032034 6.39960332983574
360.916656042135 6.39960332983574
361.926757052236 6.39960332983574
362.936858062337 6.39960332983574
363.946959072439 6.39960332983574
364.95706008254 6.39960332983574
365.96716109264 6.39960332983574
366.977262102742 6.39960332983574
367.987363112843 6.39960332983574
368.997464122944 6.39960332983574
370.007565133045 6.39960332983574
371.017666143146 6.39960332983574
372.027767153247 6.39960332983574
373.037868163348 6.39960332983574
374.047969173449 6.39960332983574
375.05807018355 6.39960332983574
376.068171193651 6.39960332983574
377.078272203752 6.39960332983574
378.088373213853 6.39960332983574
379.098474223954 6.39960332983574
380.108575234055 6.39960332983574
381.118676244156 6.39960332983574
382.128777254257 6.39960332983574
383.138878264358 6.39960332983574
384.148979274459 6.39960332983574
385.15908028456 6.39960332983574
386.169181294661 6.39960332983574
387.179282304762 6.39960332983574
388.189383314863 6.39960332983574
389.199484324964 6.39960332983574
390.209585335065 6.39960332983574
391.219686345166 6.39960332983574
392.229787355267 6.39960332983574
393.239888365368 6.39960332983574
394.249989375469 6.39960332983574
395.26009038557 6.39960332983574
396.270191395671 6.39960332983574
397.280292405772 6.39960332983574
398.290393415873 6.39960332983574
399.300494425974 6.39960332983574
400.310595436075 6.39960332983574
401.320696446176 6.39960332983574
402.330797456277 6.39960332983574
403.340898466378 6.39960332983574
404.350999476479 6.39960332983574
405.36110048658 6.39960332983574
406.371201496681 6.39960332983574
407.381302506782 6.39960332983574
408.391403516883 6.39960332983574
409.401504526984 6.39960332983574
410.411605537085 6.39960332983574
411.421706547186 6.39960332983574
412.431807557287 6.39960332983574
413.441908567388 6.39960332983574
414.452009577489 6.39960332983574
415.46211058759 6.39960332983574
416.472211597691 6.39960332983574
417.482312607792 6.39960332983574
418.492413617893 6.39960332983574
419.502514627994 6.39960332983574
420.512615638095 6.39960332983574
421.522716648196 6.39960332983574
422.532817658297 6.39960332983574
423.542918668398 6.39960332983574
424.553019678499 6.39960332983574
425.5631206886 6.39960332983574
426.573221698701 6.39960332983574
427.583322708802 6.39960332983574
428.593423718903 6.39960332983574
429.603524729004 6.39960332983574
430.613625739105 6.39960332983574
431.623726749206 6.39960332983574
432.633827759307 6.39960332983574
433.643928769408 6.39960332983574
434.654029779509 6.39960332983574
435.66413078961 6.39960332983574
436.674231799711 6.39960332983574
437.684332809812 6.39960332983574
438.694433819913 6.39960332983574
439.704534830014 6.39960332983574
440.714635840115 6.39960332983574
441.724736850216 6.39960332983574
442.734837860317 6.39960332983574
443.744938870418 6.39960332983574
444.755039880519 6.39960332983574
445.76514089062 6.39960332983574
446.775241900721 6.39960332983574
447.785342910822 6.39960332983574
448.795443920923 6.39960332983574
449.805544931024 6.39960332983574
450.815645941125 6.39960332983574
451.825746951226 6.39960332983574
452.835847961327 6.39960332983574
453.845948971428 6.39960332983574
454.856049981529 6.39960332983574
455.86615099163 6.39960332983574
456.876252001731 6.39960332983574
457.886353011832 6.39960332983574
458.896454021933 6.39960332983574
459.906555032034 6.39960332983574
460.916656042135 6.39960332983574
461.926757052236 6.39960332983574
462.936858062337 6.39960332983574
463.946959072439 6.39960332983574
464.95706008254 6.39960332983574
465.96716109264 6.39960332983574
466.977262102742 6.39960332983574
467.987363112843 6.39960332983574
468.997464122944 6.39960332983574
470.007565133045 6.39960332983574
471.017666143146 6.39960332983574
472.027767153247 6.39960332983574
473.037868163348 6.39960332983574
474.047969173449 6.39960332983574
475.05807018355 6.39960332983574
476.068171193651 6.39960332983574
477.078272203752 6.39960332983574
478.088373213853 6.39960332983574
479.098474223954 6.39960332983574
480.108575234055 6.39960332983574
481.118676244156 6.39960332983574
482.128777254257 6.39960332983574
483.138878264358 6.39960332983574
484.148979274459 6.39960332983574
485.15908028456 6.39960332983574
486.169181294661 6.39960332983574
487.179282304762 6.39960332983574
488.189383314863 6.39960332983574
489.199484324964 6.39960332983574
490.209585335065 6.39960332983574
491.219686345166 6.39960332983574
492.229787355267 6.39960332983574
493.239888365368 6.39960332983574
494.249989375469 6.39960332983574
495.26009038557 6.39960332983574
496.270191395671 6.39960332983574
497.280292405772 6.39960332983574
498.290393415873 6.39960332983574
499.300494425974 6.39960332983574
500.310595436075 6.39960332983574
501.320696446176 6.39960332983574
502.330797456277 6.39960332983574
503.340898466378 6.39960332983574
504.350999476479 6.39960332983574
505.36110048658 6.39960332983574
506.371201496681 6.39960332983574
507.381302506782 6.39960332983574
508.391403516883 6.39960332983574
509.401504526984 6.39960332983574
510.411605537085 6.39960332983574
511.421706547186 6.39960332983574
512.431807557287 6.39960332983574
513.441908567388 6.39960332983574
514.452009577489 6.39960332983574
515.46211058759 6.39960332983574
516.472211597691 6.39960332983574
517.482312607792 6.39960332983574
518.492413617893 6.39960332983574
519.502514627994 6.39960332983574
520.512615638095 6.39960332983574
521.522716648196 6.39960332983574
522.532817658297 6.39960332983574
523.542918668398 6.39960332983574
524.553019678499 6.39960332983574
525.5631206886 6.39960332983574
526.573221698701 6.39960332983574
527.583322708802 6.39960332983574
528.593423718903 6.39960332983574
529.603524729004 6.39960332983574
530.613625739105 6.39960332983574
531.623726749206 6.39960332983574
532.633827759307 6.39960332983574
533.643928769408 6.39960332983574
534.654029779509 6.39960332983574
535.66413078961 6.39960332983574
536.674231799711 6.39960332983574
537.684332809812 6.39960332983574
538.694433819913 6.39960332983574
539.704534830014 6.39960332983574
540.714635840115 6.39960332983574
541.724736850216 6.39960332983574
542.734837860317 6.39960332983574
543.744938870418 6.39960332983574
544.755039880519 6.39960332983574
545.76514089062 6.39960332983574
546.775241900721 6.39960332983574
547.785342910822 6.39960332983574
548.795443920923 6.39960332983574
549.805544931024 6.39960332983574
550.815645941125 6.39960332983574
551.825746951226 6.39960332983574
552.835847961327 6.39960332983574
553.845948971428 6.39960332983574
554.856049981529 6.39960332983574
555.86615099163 6.39960332983574
556.876252001731 6.39960332983574
557.886353011832 6.39960332983574
558.896454021933 6.39960332983574
559.906555032034 6.39960332983574
560.916656042136 6.39960332983574
561.926757052236 6.39960332983574
562.936858062337 6.39960332983574
563.946959072439 6.39960332983574
564.95706008254 6.39960332983574
565.967161092641 6.39960332983574
566.977262102742 6.39960332983574
567.987363112843 6.39960332983574
568.997464122944 6.39960332983574
570.007565133045 6.39960332983574
571.017666143146 6.39960332983574
572.027767153246 6.39960332983574
573.037868163348 6.39960332983574
574.047969173449 6.39960332983574
575.05807018355 6.39960332983574
576.068171193651 6.39960332983574
577.078272203752 6.39960332983574
578.088373213853 6.39960332983574
579.098474223954 6.39960332983574
580.108575234055 6.39960332983574
581.118676244156 6.39960332983574
582.128777254257 6.39960332983574
583.138878264358 6.39960332983574
584.148979274459 6.39960332983574
585.15908028456 6.39960332983574
586.169181294661 6.39960332983574
587.179282304762 6.39960332983574
588.189383314863 6.39960332983574
589.199484324964 6.39960332983574
590.209585335065 6.39960332983574
591.219686345166 6.39960332983574
592.229787355267 6.39960332983574
593.239888365368 6.39960332983574
594.249989375469 6.39960332983574
595.26009038557 6.39960332983574
596.270191395671 6.39960332983574
597.280292405772 6.39960332983574
598.290393415873 6.39960332983574
599.300494425974 6.39960332983574
600.310595436075 6.39960332983574
601.320696446176 6.39960332983574
602.330797456277 6.39960332983574
603.340898466378 6.39960332983574
604.350999476479 6.39960332983574
605.36110048658 6.39960332983574
606.371201496681 6.39960332983574
607.381302506782 6.39960332983574
608.391403516883 6.39960332983574
609.401504526984 6.39960332983574
610.411605537085 6.39960332983574
611.421706547186 6.39960332983574
612.431807557287 6.39960332983574
613.441908567388 6.39960332983574
614.452009577489 6.39960332983574
615.46211058759 6.39960332983574
616.472211597691 6.39960332983574
617.482312607792 6.39960332983574
618.492413617893 6.39960332983574
619.502514627994 6.39960332983574
620.512615638095 6.39960332983574
621.522716648196 6.39960332983574
622.532817658297 6.39960332983574
623.542918668398 6.39960332983574
624.553019678499 6.39960332983574
625.5631206886 6.39960332983574
626.573221698701 6.39960332983574
627.583322708802 6.39960332983574
628.593423718903 6.39960332983574
629.603524729004 6.39960332983574
630.613625739105 6.39960332983574
631.623726749206 6.39960332983574
632.633827759307 6.39960332983574
633.643928769408 6.39960332983574
634.654029779509 6.39960332983574
635.66413078961 6.39960332983574
636.674231799711 6.39960332983574
637.684332809812 6.39960332983574
638.694433819913 6.39960332983574
639.704534830014 6.39960332983574
640.714635840115 6.39960332983574
641.724736850216 6.39960332983574
642.734837860317 6.39960332983574
643.744938870418 6.39960332983574
644.755039880519 6.39960332983574
645.76514089062 6.39960332983574
646.775241900721 6.39960332983574
647.785342910822 6.39960332983574
648.795443920923 6.39960332983574
649.805544931024 6.39960332983574
650.815645941125 6.39960332983574
651.825746951226 6.39960332983574
652.835847961327 6.39960332983574
653.845948971428 6.39960332983574
654.85604998153 6.39960332983574
655.866150991631 6.39960332983574
656.876252001731 6.39960332983574
657.886353011833 6.39960332983574
658.896454021934 6.39960332983574
659.906555032035 6.39960332983574
660.916656042136 6.39960332983574
661.926757052237 6.39960332983574
662.936858062337 6.39960332983574
663.946959072439 6.39960332983574
664.95706008254 6.39960332983574
665.967161092641 6.39960332983574
666.977262102742 6.39960332983574
667.987363112843 6.39960332983574
668.997464122944 6.39960332983574
670.007565133045 6.39960332983574
671.017666143146 6.39960332983574
672.027767153247 6.39960332983574
673.037868163348 6.39960332983574
674.047969173449 6.39960332983574
675.05807018355 6.39960332983574
676.068171193651 6.39960332983574
677.078272203752 6.39960332983574
678.088373213853 6.39960332983574
679.098474223954 6.39960332983574
680.108575234055 6.39960332983574
681.118676244156 6.39960332983574
682.128777254257 6.39960332983574
683.138878264358 6.39960332983574
684.148979274459 6.39960332983574
685.15908028456 6.39960332983574
686.169181294661 6.39960332983574
687.179282304762 6.39960332983574
688.189383314863 6.39960332983574
689.199484324964 6.39960332983574
690.209585335065 6.39960332983574
691.219686345166 6.39960332983574
692.229787355267 6.39960332983574
693.239888365368 6.39960332983574
694.249989375469 6.39960332983574
695.26009038557 6.39960332983574
696.270191395671 6.39960332983574
697.280292405772 6.39960332983574
698.290393415873 6.39960332983574
699.300494425974 6.39960332983574
700.310595436075 6.39960332983574
701.320696446176 6.39960332983574
702.330797456277 6.39960332983574
703.340898466378 6.39960332983574
704.350999476479 6.39960332983574
705.36110048658 6.39960332983574
706.371201496681 6.39960332983574
707.381302506782 6.39960332983574
708.391403516883 6.39960332983574
709.401504526984 6.39960332983574
710.411605537085 6.39960332983574
711.421706547186 6.39960332983574
712.431807557287 6.39960332983574
713.441908567388 6.39960332983574
714.452009577489 6.39960332983574
715.46211058759 6.39960332983574
716.472211597691 6.39960332983574
717.482312607792 6.39960332983574
718.492413617893 6.39960332983574
719.502514627994 6.39960332983574
720.512615638095 6.39960332983574
721.522716648196 6.39960332983574
722.532817658297 6.39960332983574
723.542918668398 6.39960332983574
724.553019678499 6.39960332983574
725.5631206886 6.39960332983574
726.573221698701 6.39960332983574
727.583322708802 6.39960332983574
728.593423718903 6.39960332983574
729.603524729004 6.39960332983574
730.613625739105 6.39960332983574
731.623726749206 6.39960332983574
732.633827759307 6.39960332983574
733.643928769408 6.39960332983574
734.654029779509 6.39960332983574
735.66413078961 6.39960332983574
736.674231799711 6.39960332983574
737.684332809812 6.39960332983574
738.694433819913 6.39960332983574
739.704534830014 6.39960332983574
740.714635840115 6.39960332983574
741.724736850216 6.39960332983574
742.734837860317 6.39960332983574
743.744938870418 6.39960332983574
744.755039880519 6.39960332983574
745.76514089062 6.39960332983574
746.775241900721 6.39960332983574
747.785342910822 6.39960332983574
748.795443920923 6.39960332983574
749.805544931024 6.39960332983574
750.815645941125 6.39960332983574
751.825746951226 6.39960332983574
752.835847961327 6.39960332983574
753.845948971428 6.39960332983574
754.85604998153 6.39960332983574
755.866150991631 6.39960332983574
756.876252001731 6.39960332983574
757.886353011833 6.39960332983574
758.896454021934 6.39960332983574
759.906555032035 6.39960332983574
760.916656042136 6.39960332983574
761.926757052237 6.39960332983574
762.936858062337 6.39960332983574
763.946959072439 6.39960332983574
764.95706008254 6.39960332983574
765.967161092641 6.39960332983574
766.977262102742 6.39960332983574
767.987363112843 6.39960332983574
768.997464122944 6.39960332983574
770.007565133045 6.39960332983574
771.017666143146 6.39960332983574
772.027767153247 6.39960332983574
773.037868163348 6.39960332983574
774.047969173449 6.39960332983574
775.05807018355 6.39960332983574
776.068171193651 6.39960332983574
777.078272203752 6.39960332983574
778.088373213853 6.39960332983574
779.098474223954 6.39960332983574
780.108575234055 6.39960332983574
781.118676244156 6.39960332983574
782.128777254257 6.39960332983574
783.138878264358 6.39960332983574
784.148979274459 6.39960332983574
785.15908028456 6.39960332983574
786.169181294661 6.39960332983574
787.179282304762 6.39960332983574
788.189383314863 6.39960332983574
789.199484324964 6.39960332983574
790.209585335065 6.39960332983574
791.219686345166 6.39960332983574
792.229787355267 6.39960332983574
793.239888365368 6.39960332983574
794.249989375469 6.39960332983574
795.26009038557 6.39960332983574
796.270191395671 6.39960332983574
797.280292405772 6.39960332983574
798.290393415873 6.39960332983574
799.300494425974 6.39960332983574
800.310595436075 6.39960332983574
801.320696446176 6.39960332983574
802.330797456277 6.39960332983574
803.340898466378 6.39960332983574
804.350999476479 6.39960332983574
805.36110048658 6.39960332983574
806.371201496681 6.39960332983574
807.381302506782 6.39960332983574
808.391403516883 6.39960332983574
809.401504526984 6.39960332983574
810.411605537085 6.39960332983574
811.421706547186 6.39960332983574
812.431807557287 6.39960332983574
813.441908567388 6.39960332983574
814.452009577489 6.39960332983574
815.46211058759 6.39960332983574
816.472211597691 6.39960332983574
817.482312607792 6.39960332983574
818.492413617893 6.39960332983574
819.502514627994 6.39960332983574
820.512615638095 6.39960332983574
821.522716648196 6.39960332983574
822.532817658297 6.39960332983574
823.542918668398 6.39960332983574
824.553019678499 6.39960332983574
825.5631206886 6.39960332983574
826.573221698701 6.39960332983574
827.583322708802 6.39960332983574
828.593423718903 6.39960332983574
829.603524729004 6.39960332983574
830.613625739105 6.39960332983574
831.623726749206 6.39960332983574
832.633827759307 6.39960332983574
833.643928769408 6.39960332983574
834.654029779509 6.39960332983574
835.66413078961 6.39960332983574
836.674231799711 6.39960332983574
837.684332809812 6.39960332983574
838.694433819913 6.39960332983574
839.704534830014 6.39960332983574
840.714635840115 6.39960332983574
841.724736850216 6.39960332983574
842.734837860317 6.39960332983574
843.744938870418 6.39960332983574
844.755039880519 6.39960332983574
845.76514089062 6.39960332983574
846.775241900721 6.39960332983574
847.785342910822 6.39960332983574
848.795443920923 6.39960332983574
849.805544931024 6.39960332983574
850.815645941125 6.39960332983574
851.825746951226 6.39960332983574
852.835847961327 6.39960332983574
853.845948971428 6.39960332983574
854.85604998153 6.39960332983574
855.866150991631 6.39960332983574
856.876252001731 6.39960332983574
857.886353011833 6.39960332983574
858.896454021934 6.39960332983574
859.906555032035 6.39960332983574
860.916656042136 6.39960332983574
861.926757052237 6.39960332983574
862.936858062337 6.39960332983574
863.946959072439 6.39960332983574
864.95706008254 6.39960332983574
865.967161092641 6.39960332983574
866.977262102742 6.39960332983574
867.987363112843 6.39960332983574
868.997464122944 6.39960332983574
870.007565133045 6.39960332983574
871.017666143146 6.39960332983574
872.027767153247 6.39960332983574
873.037868163348 6.39960332983574
874.047969173449 6.39960332983574
875.05807018355 6.39960332983574
876.068171193651 6.39960332983574
877.078272203752 6.39960332983574
878.088373213853 6.39960332983574
879.098474223954 6.39960332983574
880.108575234055 6.39960332983574
881.118676244156 6.39960332983574
882.128777254257 6.39960332983574
883.138878264358 6.39960332983574
884.148979274459 6.39960332983574
885.15908028456 6.39960332983574
886.169181294661 6.39960332983574
887.179282304762 6.39960332983574
888.189383314863 6.39960332983574
889.199484324964 6.39960332983574
890.209585335065 6.39960332983574
891.219686345166 6.39960332983574
892.229787355267 6.39960332983574
893.239888365368 6.39960332983574
894.249989375469 6.39960332983574
895.26009038557 6.39960332983574
896.270191395671 6.39960332983574
897.280292405772 6.39960332983574
898.290393415873 6.39960332983574
899.300494425974 6.39960332983574
900.310595436075 6.39960332983574
901.320696446176 6.39960332983574
902.330797456277 6.39960332983574
903.340898466378 6.39960332983574
904.350999476479 6.39960332983574
905.36110048658 6.39960332983574
906.371201496681 6.39960332983574
907.381302506782 6.39960332983574
908.391403516883 6.39960332983574
909.401504526984 6.39960332983574
910.411605537085 6.39960332983574
911.421706547186 6.39960332983574
912.431807557287 6.39960332983574
913.441908567388 6.39960332983574
914.452009577489 6.39960332983574
915.46211058759 6.39960332983574
916.472211597691 6.39960332983574
917.482312607792 6.39960332983574
918.492413617893 6.39960332983574
919.502514627994 6.39960332983574
920.512615638095 6.39960332983574
921.522716648196 6.39960332983574
922.532817658297 6.39960332983574
923.542918668398 6.39960332983574
924.553019678499 6.39960332983574
925.5631206886 6.39960332983574
926.573221698701 6.39960332983574
927.583322708802 6.39960332983574
928.593423718903 6.39960332983574
929.603524729004 6.39960332983574
930.613625739105 6.39960332983574
931.623726749206 6.39960332983574
932.633827759307 6.39960332983574
933.643928769408 6.39960332983574
934.654029779509 6.39960332983574
935.66413078961 6.39960332983574
936.674231799711 6.39960332983574
937.684332809812 6.39960332983574
938.694433819913 6.39960332983574
939.704534830014 6.39960332983574
940.714635840115 6.39960332983574
941.724736850216 6.39960332983574
942.734837860317 6.39960332983574
943.744938870418 6.39960332983574
944.755039880519 6.39960332983574
945.76514089062 6.39960332983574
946.775241900721 6.39960332983574
947.785342910822 6.39960332983574
948.795443920923 6.39960332983574
949.805544931024 6.39960332983574
950.815645941125 6.39960332983574
951.825746951226 6.39960332983574
952.835847961327 6.39960332983574
953.845948971428 6.39960332983574
954.85604998153 6.39960332983574
955.866150991631 6.39960332983574
956.876252001731 6.39960332983574
957.886353011833 6.39960332983574
958.896454021934 6.39960332983574
959.906555032035 6.39960332983574
960.916656042136 6.39960332983574
961.926757052237 6.39960332983574
962.936858062337 6.39960332983574
963.946959072439 6.39960332983574
964.95706008254 6.39960332983574
965.967161092641 6.39960332983574
966.977262102742 6.39960332983574
967.987363112843 6.39960332983574
968.997464122944 6.39960332983574
970.007565133045 6.39960332983574
971.017666143146 6.39960332983574
972.027767153247 6.39960332983574
973.037868163348 6.39960332983574
974.047969173449 6.39960332983574
975.05807018355 6.39960332983574
976.068171193651 6.39960332983574
977.078272203752 6.39960332983574
978.088373213853 6.39960332983574
979.098474223954 6.39960332983574
980.108575234055 6.39960332983574
981.118676244156 6.39960332983574
982.128777254257 6.39960332983574
983.138878264358 6.39960332983574
984.148979274459 6.39960332983574
985.15908028456 6.39960332983574
986.169181294661 6.39960332983574
987.179282304762 6.39960332983574
988.189383314863 6.39960332983574
989.199484324964 6.39960332983574
990.209585335065 6.39960332983574
991.219686345166 6.39960332983574
992.229787355267 6.39960332983574
993.239888365368 6.39960332983574
994.249989375469 6.39960332983574
995.26009038557 6.39960332983574
996.270191395671 6.39960332983574
997.280292405772 6.39960332983574
998.290393415873 6.39960332983574
999.300494425974 6.39960332983574
1000.31059543608 6.39960332983574
1001.32069644618 6.39960332983574
1002.33079745628 6.39960332983574
1003.34089846638 6.39960332983574
1004.35099947648 6.39960332983574
1005.36110048658 6.39960332983574
1006.37120149668 6.39960332983574
1007.38130250678 6.39960332983574
1008.39140351688 6.39960332983574
1009.40150452698 6.39960332983574
1010.41160553709 6.39960332983574
1011.42170654719 6.39960332983574
1012.43180755729 6.39960332983574
1013.44190856739 6.39960332983574
1014.45200957749 6.39960332983574
1015.46211058759 6.39960332983574
1016.47221159769 6.39960332983574
1017.48231260779 6.39960332983574
1018.49241361789 6.39960332983574
1019.50251462799 6.39960332983574
1020.5126156381 6.39960332983574
1021.5227166482 6.39960332983574
1022.5328176583 6.39960332983574
1023.5429186684 6.39960332983574
1024.5530196785 6.39960332983574
1025.5631206886 6.39960332983574
1026.5732216987 6.39960332983574
1027.5833227088 6.39960332983574
1028.5934237189 6.39960332983574
1029.603524729 6.39960332983574
1030.61362573911 6.39960332983574
1031.62372674921 6.39960332983574
1032.63382775931 6.39960332983574
1033.64392876941 6.39960332983574
1034.65402977951 6.39960332983574
1035.66413078961 6.39960332983574
1036.67423179971 6.39960332983574
1037.68433280981 6.39960332983574
1038.69443381991 6.39960332983574
1039.70453483001 6.39960332983574
1040.71463584012 6.39960332983574
1041.72473685022 6.39960332983574
1042.73483786032 6.39960332983574
1043.74493887042 6.39960332983574
1044.75503988052 6.39960332983574
1045.76514089062 6.39960332983574
1046.77524190072 6.39960332983574
1047.78534291082 6.39960332983574
1048.79544392092 6.39960332983574
1049.80554493102 6.39960332983574
1050.81564594113 6.39960332983574
1051.82574695123 6.39960332983574
1052.83584796133 6.39960332983574
1053.84594897143 6.39960332983574
1054.85604998153 6.39960332983574
1055.86615099163 6.39960332983574
1056.87625200173 6.39960332983574
1057.88635301183 6.39960332983574
1058.89645402193 6.39960332983574
1059.90655503203 6.39960332983574
1060.91665604214 6.39960332983574
1061.92675705224 6.39960332983574
1062.93685806234 6.39960332983574
1063.94695907244 6.39960332983574
1064.95706008254 6.39960332983574
1065.96716109264 6.39960332983574
1066.97726210274 6.39960332983574
1067.98736311284 6.39960332983574
1068.99746412294 6.39960332983574
1070.00756513304 6.39960332983574
1071.01766614315 6.39960332983574
1072.02776715325 6.39960332983574
1073.03786816335 6.39960332983574
1074.04796917345 6.39960332983574
1075.05807018355 6.39960332983574
1076.06817119365 6.39960332983574
1077.07827220375 6.39960332983574
1078.08837321385 6.39960332983574
1079.09847422395 6.39960332983574
1080.10857523405 6.39960332983574
1081.11867624416 6.39960332983574
1082.12877725426 6.39960332983574
1083.13887826436 6.39960332983574
1084.14897927446 6.39960332983574
1085.15908028456 6.39960332983574
1086.16918129466 6.39960332983574
1087.17928230476 6.39960332983574
1088.18938331486 6.39960332983574
1089.19948432496 6.39960332983574
1090.20958533506 6.39960332983574
1091.21968634517 6.39960332983574
1092.22978735527 6.39960332983574
1093.23988836537 6.39960332983574
1094.24998937547 6.39960332983574
1095.26009038557 6.39960332983574
1096.27019139567 6.39960332983574
1097.28029240577 6.39960332983574
1098.29039341587 6.39960332983574
1099.30049442597 6.39960332983574
1100.31059543607 6.39960332983574
1101.32069644618 6.39960332983574
1102.33079745628 6.39960332983574
1103.34089846638 6.39960332983574
1104.35099947648 6.39960332983574
1105.36110048658 6.39960332983574
1106.37120149668 6.39960332983574
1107.38130250678 6.39960332983574
1108.39140351688 6.39960332983574
1109.40150452698 6.39960332983574
1110.41160553709 6.39960332983574
1111.42170654719 6.39960332983574
1112.43180755729 6.39960332983574
1113.44190856739 6.39960332983574
1114.45200957749 6.39960332983574
1115.46211058759 6.39960332983574
1116.47221159769 6.39960332983574
1117.48231260779 6.39960332983574
1118.49241361789 6.39960332983574
1119.50251462799 6.39960332983574
1120.5126156381 6.39960332983574
1121.5227166482 6.39960332983574
1122.5328176583 6.39960332983574
1123.5429186684 6.39960332983574
1124.5530196785 6.39960332983574
1125.5631206886 6.39960332983574
1126.5732216987 6.39960332983574
1127.5833227088 6.39960332983574
1128.5934237189 6.39960332983574
1129.603524729 6.39960332983574
1130.61362573911 6.39960332983574
1131.62372674921 6.39960332983574
1132.63382775931 6.39960332983574
1133.64392876941 6.39960332983574
1134.65402977951 6.39960332983574
1135.66413078961 6.39960332983574
1136.67423179971 6.39960332983574
1137.68433280981 6.39960332983574
1138.69443381991 6.39960332983574
1139.70453483001 6.39960332983574
1140.71463584012 6.39960332983574
1141.72473685022 6.39960332983574
1142.73483786032 6.39960332983574
1143.74493887042 6.39960332983574
1144.75503988052 6.39960332983574
1145.76514089062 6.39960332983574
1146.77524190072 6.39960332983574
1147.78534291082 6.39960332983574
1148.79544392092 6.39960332983574
1149.80554493102 6.39960332983574
1150.81564594113 6.39960332983574
1151.82574695123 6.39960332983574
1152.83584796133 6.39960332983574
1153.84594897143 6.39960332983574
1154.85604998153 6.39960332983574
1155.86615099163 6.39960332983574
1156.87625200173 6.39960332983574
1157.88635301183 6.39960332983574
1158.89645402193 6.39960332983574
1159.90655503203 6.39960332983574
1160.91665604214 6.39960332983574
1161.92675705224 6.39960332983574
1162.93685806234 6.39960332983574
1163.94695907244 6.39960332983574
1164.95706008254 6.39960332983574
1165.96716109264 6.39960332983574
1166.97726210274 6.39960332983574
1167.98736311284 6.39960332983574
1168.99746412294 6.39960332983574
1170.00756513304 6.39960332983574
1171.01766614315 6.39960332983574
1172.02776715325 6.39960332983574
1173.03786816335 6.39960332983574
1174.04796917345 6.39960332983574
1175.05807018355 6.39960332983574
1176.06817119365 6.39960332983574
1177.07827220375 6.39960332983574
1178.08837321385 6.39960332983574
1179.09847422395 6.39960332983574
1180.10857523405 6.39960332983574
1181.11867624416 6.39960332983574
1182.12877725426 6.39960332983574
1183.13887826436 6.39960332983574
1184.14897927446 6.39960332983574
1185.15908028456 6.39960332983574
1186.16918129466 6.39960332983574
1187.17928230476 6.39960332983574
1188.18938331486 6.39960332983574
1189.19948432496 6.39960332983574
1190.20958533506 6.39960332983574
1191.21968634517 6.39960332983574
1192.22978735527 6.39960332983574
1193.23988836537 6.39960332983574
1194.24998937547 6.39960332983574
1195.26009038557 6.39960332983574
1196.27019139567 6.39960332983574
1197.28029240577 6.39960332983574
1198.29039341587 6.39960332983574
1199.30049442597 6.39960332983574
1200.31059543607 6.39960332983574
1201.32069644618 6.39960332983574
1202.33079745628 6.39960332983574
1203.34089846638 6.39960332983574
1204.35099947648 6.39960332983574
1205.36110048658 6.39960332983574
1206.37120149668 6.39960332983574
1207.38130250678 6.39960332983574
1208.39140351688 6.39960332983574
1209.40150452698 6.39960332983574
1210.41160553709 6.39960332983574
1211.42170654719 6.39960332983574
1212.43180755729 6.39960332983574
1213.44190856739 6.39960332983574
1214.45200957749 6.39960332983574
1215.46211058759 6.39960332983574
1216.47221159769 6.39960332983574
1217.48231260779 6.39960332983574
1218.49241361789 6.39960332983574
1219.50251462799 6.39960332983574
1220.51261563809 6.39960332983574
1221.5227166482 6.39960332983574
1222.5328176583 6.39960332983574
1223.5429186684 6.39960332983574
1224.5530196785 6.39960332983574
1225.5631206886 6.39960332983574
1226.5732216987 6.39960332983574
1227.5833227088 6.39960332983574
1228.5934237189 6.39960332983574
1229.603524729 6.39960332983574
1230.61362573911 6.39960332983574
1231.62372674921 6.39960332983574
1232.63382775931 6.39960332983574
1233.64392876941 6.39960332983574
1234.65402977951 6.39960332983574
1235.66413078961 6.39960332983574
1236.67423179971 6.39960332983574
1237.68433280981 6.39960332983574
1238.69443381991 6.39960332983574
1239.70453483001 6.39960332983574
1240.71463584012 6.39960332983574
1241.72473685022 6.39960332983574
1242.73483786032 6.39960332983574
1243.74493887042 6.39960332983574
1244.75503988052 6.39960332983574
1245.76514089062 6.39960332983574
1246.77524190072 6.39960332983574
1247.78534291082 6.39960332983574
1248.79544392092 6.39960332983574
1249.80554493102 6.39960332983574
1250.81564594113 6.39960332983574
1251.82574695123 6.39960332983574
1252.83584796133 6.39960332983574
1253.84594897143 6.39960332983574
1254.85604998153 6.39960332983574
1255.86615099163 6.39960332983574
1256.87625200173 6.39960332983574
1257.88635301183 6.39960332983574
1258.89645402193 6.39960332983574
1259.90655503203 6.39960332983574
1260.91665604214 6.39960332983574
1261.92675705224 6.39960332983574
1262.93685806234 6.39960332983574
1263.94695907244 6.39960332983574
1264.95706008254 6.39960332983574
1265.96716109264 6.39960332983574
1266.97726210274 6.39960332983574
1267.98736311284 6.39960332983574
1268.99746412294 6.39960332983574
1270.00756513304 6.39960332983574
1271.01766614315 6.39960332983574
1272.02776715325 6.39960332983574
1273.03786816335 6.39960332983574
1274.04796917345 6.39960332983574
1275.05807018355 6.39960332983574
1276.06817119365 6.39960332983574
1277.07827220375 6.39960332983574
1278.08837321385 6.39960332983574
1279.09847422395 6.39960332983574
1280.10857523405 6.39960332983574
1281.11867624416 6.39960332983574
1282.12877725426 6.39960332983574
1283.13887826436 6.39960332983574
1284.14897927446 6.39960332983574
1285.15908028456 6.39960332983574
1286.16918129466 6.39960332983574
1287.17928230476 6.39960332983574
1288.18938331486 6.39960332983574
1289.19948432496 6.39960332983574
1290.20958533506 6.39960332983574
1291.21968634517 6.39960332983574
1292.22978735527 6.39960332983574
1293.23988836537 6.39960332983574
1294.24998937547 6.39960332983574
1295.26009038557 6.39960332983574
1296.27019139567 6.39960332983574
1297.28029240577 6.39960332983574
1298.29039341587 6.39960332983574
1299.30049442597 6.39960332983574
1300.31059543607 6.39960332983574
1301.32069644618 6.39960332983574
1302.33079745628 6.39960332983574
1303.34089846638 6.39960332983574
1304.35099947648 6.39960332983574
1305.36110048658 6.39960332983574
1306.37120149668 6.39960332983574
1307.38130250678 6.39960332983574
1308.39140351688 6.39960332983574
1309.40150452698 6.39960332983574
1310.41160553709 6.39960332983574
1311.42170654719 6.39960332983574
1312.43180755729 6.39960332983574
1313.44190856739 6.39960332983574
1314.45200957749 6.39960332983574
1315.46211058759 6.39960332983574
1316.47221159769 6.39960332983574
1317.48231260779 6.39960332983574
1318.49241361789 6.39960332983574
1319.50251462799 6.39960332983574
1320.51261563809 6.39960332983574
1321.5227166482 6.39960332983574
1322.5328176583 6.39960332983574
1323.5429186684 6.39960332983574
1324.5530196785 6.39960332983574
1325.5631206886 6.39960332983574
1326.5732216987 6.39960332983574
1327.5833227088 6.39960332983574
1328.5934237189 6.39960332983574
1329.603524729 6.39960332983574
1330.61362573911 6.39960332983574
1331.62372674921 6.39960332983574
1332.63382775931 6.39960332983574
1333.64392876941 6.39960332983574
1334.65402977951 6.39960332983574
1335.66413078961 6.39960332983574
1336.67423179971 6.39960332983574
1337.68433280981 6.39960332983574
1338.69443381991 6.39960332983574
1339.70453483001 6.39960332983574
1340.71463584012 6.39960332983574
1341.72473685022 6.39960332983574
1342.73483786032 6.39960332983574
1343.74493887042 6.39960332983574
1344.75503988052 6.39960332983574
1345.76514089062 6.39960332983574
1346.77524190072 6.39960332983574
1347.78534291082 6.39960332983574
1348.79544392092 6.39960332983574
1349.80554493102 6.39960332983574
1350.81564594113 6.39960332983574
1351.82574695123 6.39960332983574
1352.83584796133 6.39960332983574
1353.84594897143 6.39960332983574
1354.85604998153 6.39960332983574
1355.86615099163 6.39960332983574
1356.87625200173 6.39960332983574
1357.88635301183 6.39960332983574
1358.89645402193 6.39960332983574
1359.90655503203 6.39960332983574
1360.91665604214 6.39960332983574
1361.92675705224 6.39960332983574
1362.93685806234 6.39960332983574
1363.94695907244 6.39960332983574
1364.95706008254 6.39960332983574
1365.96716109264 6.39960332983574
1366.97726210274 6.39960332983574
1367.98736311284 6.39960332983574
1368.99746412294 6.39960332983574
1370.00756513304 6.39960332983574
1371.01766614315 6.39960332983574
1372.02776715325 6.39960332983574
1373.03786816335 6.39960332983574
1374.04796917345 6.39960332983574
1375.05807018355 6.39960332983574
1376.06817119365 6.39960332983574
1377.07827220375 6.39960332983574
1378.08837321385 6.39960332983574
1379.09847422395 6.39960332983574
1380.10857523405 6.39960332983574
1381.11867624416 6.39960332983574
1382.12877725426 6.39960332983574
1383.13887826436 6.39960332983574
1384.14897927446 6.39960332983574
1385.15908028456 6.39960332983574
1386.16918129466 6.39960332983574
1387.17928230476 6.39960332983574
1388.18938331486 6.39960332983574
1389.19948432496 6.39960332983574
1390.20958533506 6.39960332983574
1391.21968634517 6.39960332983574
1392.22978735527 6.39960332983574
1393.23988836537 6.39960332983574
1394.24998937547 6.39960332983574
1395.26009038557 6.39960332983574
1396.27019139567 6.39960332983574
1397.28029240577 6.39960332983574
1398.29039341587 6.39960332983574
1399.30049442597 6.39960332983574
1400.31059543607 6.39960332983574
1401.32069644618 6.39960332983574
1402.33079745628 6.39960332983574
1403.34089846638 6.39960332983574
1404.35099947648 6.39960332983574
1405.36110048658 6.39960332983574
1406.37120149668 6.39960332983574
1407.38130250678 6.39960332983574
1408.39140351688 6.39960332983574
1409.40150452698 6.39960332983574
1410.41160553709 6.39960332983574
1411.42170654719 6.39960332983574
1412.43180755729 6.39960332983574
1413.44190856739 6.39960332983574
1414.45200957749 6.39960332983574
1415.46211058759 6.39960332983574
1416.47221159769 6.39960332983574
1417.48231260779 6.39960332983574
1418.49241361789 6.39960332983574
1419.50251462799 6.39960332983574
1420.51261563809 6.39960332983574
1421.5227166482 6.39960332983574
1422.5328176583 6.39960332983574
1423.5429186684 6.39960332983574
1424.5530196785 6.39960332983574
1425.5631206886 6.39960332983574
1426.5732216987 6.39960332983574
1427.5833227088 6.39960332983574
1428.5934237189 6.39960332983574
1429.603524729 6.39960332983574
1430.61362573911 6.39960332983574
1431.62372674921 6.39960332983574
1432.63382775931 6.39960332983574
1433.64392876941 6.39960332983574
1434.65402977951 6.39960332983574
1435.66413078961 6.39960332983574
1436.67423179971 6.39960332983574
1437.68433280981 6.39960332983574
1438.69443381991 6.39960332983574
1439.70453483001 6.39960332983574
1440.71463584012 6.39960332983574
1441.72473685022 6.39960332983574
1442.73483786032 6.39960332983574
1443.74493887042 6.39960332983574
1444.75503988052 6.39960332983574
1445.76514089062 6.39960332983574
1446.77524190072 6.39960332983574
1447.78534291082 6.39960332983574
1448.79544392092 6.39960332983574
1449.80554493102 6.39960332983574
1450.81564594113 6.39960332983574
1451.82574695123 6.39960332983574
1452.83584796133 6.39960332983574
1453.84594897143 6.39960332983574
1454.85604998153 6.39960332983574
1455.86615099163 6.39960332983574
1456.87625200173 6.39960332983574
1457.88635301183 6.39960332983574
1458.89645402193 6.39960332983574
1459.90655503203 6.39960332983574
1460.91665604214 6.39960332983574
1461.92675705224 6.39960332983574
1462.93685806234 6.39960332983574
1463.94695907244 6.39960332983574
1464.95706008254 6.39960332983574
1465.96716109264 6.39960332983574
1466.97726210274 6.39960332983574
1467.98736311284 6.39960332983574
1468.99746412294 6.39960332983574
1470.00756513304 6.39960332983574
1471.01766614315 6.39960332983574
1472.02776715325 6.39960332983574
1473.03786816335 6.39960332983574
1474.04796917345 6.39960332983574
1475.05807018355 6.39960332983574
1476.06817119365 6.39960332983574
1477.07827220375 6.39960332983574
1478.08837321385 6.39960332983574
1479.09847422395 6.39960332983574
1480.10857523405 6.39960332983574
1481.11867624416 6.39960332983574
1482.12877725426 6.39960332983574
1483.13887826436 6.39960332983574
1484.14897927446 6.39960332983574
1485.15908028456 6.39960332983574
1486.16918129466 6.39960332983574
1487.17928230476 6.39960332983574
1488.18938331486 6.39960332983574
1489.19948432496 6.39960332983574
1490.20958533506 6.39960332983574
1491.21968634517 6.39960332983574
1492.22978735527 6.39960332983574
1493.23988836537 6.39960332983574
1494.24998937547 6.39960332983574
1495.26009038557 6.39960332983574
1496.27019139567 6.39960332983574
1497.28029240577 6.39960332983574
1498.29039341587 6.39960332983574
1499.30049442597 6.39960332983574
1500.31059543607 6.39960332983574
1501.32069644618 6.39960332983574
1502.33079745628 6.39960332983574
1503.34089846638 6.39960332983574
1504.35099947648 6.39960332983574
1505.36110048658 6.39960332983574
1506.37120149668 6.39960332983574
1507.38130250678 6.39960332983574
1508.39140351688 6.39960332983574
1509.40150452698 6.39960332983574
1510.41160553709 6.39960332983574
1511.42170654719 6.39960332983574
1512.43180755729 6.39960332983574
1513.44190856739 6.39960332983574
1514.45200957749 6.39960332983574
1515.46211058759 6.39960332983574
1516.47221159769 6.39960332983574
1517.48231260779 6.39960332983574
1518.49241361789 6.39960332983574
1519.50251462799 6.39960332983574
1520.51261563809 6.39960332983574
1521.5227166482 6.39960332983574
1522.5328176583 6.39960332983574
1523.5429186684 6.39960332983574
1524.5530196785 6.39960332983574
1525.5631206886 6.39960332983574
1526.5732216987 6.39960332983574
1527.5833227088 6.39960332983574
1528.5934237189 6.39960332983574
1529.603524729 6.39960332983574
1530.61362573911 6.39960332983574
1531.62372674921 6.39960332983574
1532.63382775931 6.39960332983574
1533.64392876941 6.39960332983574
1534.65402977951 6.39960332983574
1535.66413078961 6.39960332983574
1536.67423179971 6.39960332983574
1537.68433280981 6.39960332983574
1538.69443381991 6.39960332983574
1539.70453483001 6.39960332983574
1540.71463584012 6.39960332983574
1541.72473685022 6.39960332983574
1542.73483786032 6.39960332983574
1543.74493887042 6.39960332983574
1544.75503988052 6.39960332983574
1545.76514089062 6.39960332983574
1546.77524190072 6.39960332983574
1547.78534291082 6.39960332983574
1548.79544392092 6.39960332983574
1549.80554493102 6.39960332983574
1550.81564594113 6.39960332983574
1551.82574695123 6.39960332983574
1552.83584796133 6.39960332983574
1553.84594897143 6.39960332983574
1554.85604998153 6.39960332983574
1555.86615099163 6.39960332983574
1556.87625200173 6.39960332983574
1557.88635301183 6.39960332983574
1558.89645402193 6.39960332983574
1559.90655503203 6.39960332983574
1560.91665604214 6.39960332983574
1561.92675705224 6.39960332983574
1562.93685806234 6.39960332983574
1563.94695907244 6.39960332983574
1564.95706008254 6.39960332983574
1565.96716109264 6.39960332983574
1566.97726210274 6.39960332983574
1567.98736311284 6.39960332983574
1568.99746412294 6.39960332983574
1570.00756513304 6.39960332983574
1571.01766614315 6.39960332983574
1572.02776715325 6.39960332983574
1573.03786816335 6.39960332983574
1574.04796917345 6.39960332983574
1575.05807018355 6.39960332983574
1576.06817119365 6.39960332983574
1577.07827220375 6.39960332983574
1578.08837321385 6.39960332983574
1579.09847422395 6.39960332983574
1580.10857523405 6.39960332983574
1581.11867624416 6.39960332983574
1582.12877725426 6.39960332983574
1583.13887826436 6.39960332983574
1584.14897927446 6.39960332983574
1585.15908028456 6.39960332983574
1586.16918129466 6.39960332983574
1587.17928230476 6.39960332983574
1588.18938331486 6.39960332983574
1589.19948432496 6.39960332983574
1590.20958533506 6.39960332983574
1591.21968634517 6.39960332983574
1592.22978735527 6.39960332983574
1593.23988836537 6.39960332983574
1594.24998937547 6.39960332983574
1595.26009038557 6.39960332983574
1596.27019139567 6.39960332983574
1597.28029240577 6.39960332983574
1598.29039341587 6.39960332983574
1599.30049442597 6.39960332983574
1600.31059543607 6.39960332983574
1601.32069644618 6.39960332983574
1602.33079745628 6.39960332983574
1603.34089846638 6.39960332983574
1604.35099947648 6.39960332983574
1605.36110048658 6.39960332983574
1606.37120149668 6.39960332983574
1607.38130250678 6.39960332983574
1608.39140351688 6.39960332983574
1609.40150452698 6.39960332983574
1610.41160553709 6.39960332983574
1611.42170654719 6.39960332983574
1612.43180755729 6.39960332983574
1613.44190856739 6.39960332983574
1614.45200957749 6.39960332983574
1615.46211058759 6.39960332983574
1616.47221159769 6.39960332983574
1617.48231260779 6.39960332983574
1618.49241361789 6.39960332983574
1619.50251462799 6.39960332983574
1620.51261563809 6.39960332983574
1621.5227166482 6.39960332983574
1622.5328176583 6.39960332983574
1623.5429186684 6.39960332983574
1624.5530196785 6.39960332983574
1625.5631206886 6.39960332983574
1626.5732216987 6.39960332983574
1627.5833227088 6.39960332983574
1628.5934237189 6.39960332983574
1629.603524729 6.39960332983574
1630.61362573911 6.39960332983574
1631.62372674921 6.39960332983574
1632.63382775931 6.39960332983574
1633.64392876941 6.39960332983574
1634.65402977951 6.39960332983574
1635.66413078961 6.39960332983574
1636.67423179971 6.39960332983574
1637.68433280981 6.39960332983574
1638.69443381991 6.39960332983574
1639.70453483001 6.39960332983574
1640.71463584012 6.39960332983574
1641.72473685022 6.39960332983574
1642.73483786032 6.39960332983574
1643.74493887042 6.39960332983574
1644.75503988052 6.39960332983574
1645.76514089062 6.39960332983574
1646.77524190072 6.39960332983574
1647.78534291082 6.39960332983574
1648.79544392092 6.39960332983574
1649.80554493102 6.39960332983574
1650.81564594113 6.39960332983574
1651.82574695123 6.39960332983574
1652.83584796133 6.39960332983574
1653.84594897143 6.39960332983574
1654.85604998153 6.39960332983574
1655.86615099163 6.39960332983574
1656.87625200173 6.39960332983574
1657.88635301183 6.39960332983574
1658.89645402193 6.39960332983574
1659.90655503203 6.39960332983574
1660.91665604214 6.39960332983574
1661.92675705224 6.39960332983574
1662.93685806234 6.39960332983574
1663.94695907244 6.39960332983574
1664.95706008254 6.39960332983574
1665.96716109264 6.39960332983574
1666.97726210274 6.39960332983574
1667.98736311284 6.39960332983574
1668.99746412294 6.39960332983574
1670.00756513304 6.39960332983574
1671.01766614315 6.39960332983574
1672.02776715325 6.39960332983574
1673.03786816335 6.39960332983574
1674.04796917345 6.39960332983574
1675.05807018355 6.39960332983574
1676.06817119365 6.39960332983574
1677.07827220375 6.39960332983574
1678.08837321385 6.39960332983574
1679.09847422395 6.39960332983574
1680.10857523405 6.39960332983574
1681.11867624416 6.39960332983574
1682.12877725426 6.39960332983574
1683.13887826436 6.39960332983574
1684.14897927446 6.39960332983574
1685.15908028456 6.39960332983574
1686.16918129466 6.39960332983574
1687.17928230476 6.39960332983574
1688.18938331486 6.39960332983574
1689.19948432496 6.39960332983574
1690.20958533506 6.39960332983574
1691.21968634517 6.39960332983574
1692.22978735527 6.39960332983574
1693.23988836537 6.39960332983574
1694.24998937547 6.39960332983574
1695.26009038557 6.39960332983574
1696.27019139567 6.39960332983574
1697.28029240577 6.39960332983574
1698.29039341587 6.39960332983574
1699.30049442597 6.39960332983574
1700.31059543607 6.39960332983574
1701.32069644618 6.39960332983574
1702.33079745628 6.39960332983574
1703.34089846638 6.39960332983574
1704.35099947648 6.39960332983574
1705.36110048658 6.39960332983574
1706.37120149668 6.39960332983574
1707.38130250678 6.39960332983574
1708.39140351688 6.39960332983574
1709.40150452698 6.39960332983574
1710.41160553709 6.39960332983574
1711.42170654719 6.39960332983574
1712.43180755729 6.39960332983574
1713.44190856739 6.39960332983574
1714.45200957749 6.39960332983574
1715.46211058759 6.39960332983574
1716.47221159769 6.39960332983574
1717.48231260779 6.39960332983574
1718.49241361789 6.39960332983574
1719.50251462799 6.39960332983574
1720.51261563809 6.39960332983574
1721.5227166482 6.39960332983574
1722.5328176583 6.39960332983574
1723.5429186684 6.39960332983574
1724.5530196785 6.39960332983574
1725.5631206886 6.39960332983574
1726.5732216987 6.39960332983574
1727.5833227088 6.39960332983574
1728.5934237189 6.39960332983574
1729.603524729 6.39960332983574
1730.61362573911 6.39960332983574
1731.62372674921 6.39960332983574
1732.63382775931 6.39960332983574
1733.64392876941 6.39960332983574
1734.65402977951 6.39960332983574
1735.66413078961 6.39960332983574
1736.67423179971 6.39960332983574
1737.68433280981 6.39960332983574
1738.69443381991 6.39960332983574
1739.70453483001 6.39960332983574
1740.71463584012 6.39960332983574
1741.72473685022 6.39960332983574
1742.73483786032 6.39960332983574
1743.74493887042 6.39960332983574
1744.75503988052 6.39960332983574
1745.76514089062 6.39960332983574
1746.77524190072 6.39960332983574
1747.78534291082 6.39960332983574
1748.79544392092 6.39960332983574
1749.80554493102 6.39960332983574
1750.81564594113 6.39960332983574
1751.82574695123 6.39960332983574
1752.83584796133 6.39960332983574
1753.84594897143 6.39960332983574
1754.85604998153 6.39960332983574
1755.86615099163 6.39960332983574
1756.87625200173 6.39960332983574
1757.88635301183 6.39960332983574
1758.89645402193 6.39960332983574
1759.90655503203 6.39960332983574
1760.91665604214 6.39960332983574
1761.92675705224 6.39960332983574
1762.93685806234 6.39960332983574
1763.94695907244 6.39960332983574
1764.95706008254 6.39960332983574
1765.96716109264 6.39960332983574
1766.97726210274 6.39960332983574
1767.98736311284 6.39960332983574
1768.99746412294 6.39960332983574
1770.00756513304 6.39960332983574
1771.01766614315 6.39960332983574
1772.02776715325 6.39960332983574
1773.03786816335 6.39960332983574
1774.04796917345 6.39960332983574
1775.05807018355 6.39960332983574
1776.06817119365 6.39960332983574
1777.07827220375 6.39960332983574
1778.08837321385 6.39960332983574
1779.09847422395 6.39960332983574
1780.10857523405 6.39960332983574
1781.11867624416 6.39960332983574
1782.12877725426 6.39960332983574
1783.13887826436 6.39960332983574
1784.14897927446 6.39960332983574
1785.15908028456 6.39960332983574
1786.16918129466 6.39960332983574
1787.17928230476 6.39960332983574
1788.18938331486 6.39960332983574
1789.19948432496 6.39960332983574
1790.20958533506 6.39960332983574
1791.21968634517 6.39960332983574
1792.22978735527 6.39960332983574
1793.23988836537 6.39960332983574
1794.24998937547 6.39960332983574
1795.26009038557 6.39960332983574
1796.27019139567 6.39960332983574
1797.28029240577 6.39960332983574
1798.29039341587 6.39960332983574
1799.30049442597 6.39960332983574
1800.31059543607 6.39960332983574
1801.32069644618 6.39960332983574
1802.33079745628 6.39960332983574
1803.34089846638 6.39960332983574
1804.35099947648 6.39960332983574
1805.36110048658 6.39960332983574
1806.37120149668 6.39960332983574
1807.38130250678 6.39960332983574
1808.39140351688 6.39960332983574
1809.40150452698 6.39960332983574
1810.41160553709 6.39960332983574
1811.42170654719 6.39960332983574
1812.43180755729 6.39960332983574
1813.44190856739 6.39960332983574
1814.45200957749 6.39960332983574
1815.46211058759 6.39960332983574
1816.47221159769 6.39960332983574
1817.48231260779 6.39960332983574
1818.49241361789 6.39960332983574
1819.50251462799 6.39960332983574
1820.51261563809 6.39960332983574
1821.5227166482 6.39960332983574
1822.5328176583 6.39960332983574
1823.5429186684 6.39960332983574
1824.5530196785 6.39960332983574
1825.5631206886 6.39960332983574
1826.5732216987 6.39960332983574
1827.5833227088 6.39960332983574
1828.5934237189 6.39960332983574
1829.603524729 6.39960332983574
1830.61362573911 6.39960332983574
1831.62372674921 6.39960332983574
1832.63382775931 6.39960332983574
1833.64392876941 6.39960332983574
1834.65402977951 6.39960332983574
1835.66413078961 6.39960332983574
1836.67423179971 6.39960332983574
1837.68433280981 6.39960332983574
1838.69443381991 6.39960332983574
1839.70453483001 6.39960332983574
1840.71463584012 6.39960332983574
1841.72473685022 6.39960332983574
1842.73483786032 6.39960332983574
1843.74493887042 6.39960332983574
1844.75503988052 6.39960332983574
1845.76514089062 6.39960332983574
1846.77524190072 6.39960332983574
1847.78534291082 6.39960332983574
1848.79544392092 6.39960332983574
1849.80554493102 6.39960332983574
1850.81564594113 6.39960332983574
1851.82574695123 6.39960332983574
1852.83584796133 6.39960332983574
1853.84594897143 6.39960332983574
1854.85604998153 6.39960332983574
1855.86615099163 6.39960332983574
1856.87625200173 6.39960332983574
1857.88635301183 6.39960332983574
1858.89645402193 6.39960332983574
1859.90655503203 6.39960332983574
1860.91665604214 6.39960332983574
1861.92675705224 6.39960332983574
1862.93685806234 6.39960332983574
1863.94695907244 6.39960332983574
1864.95706008254 6.39960332983574
1865.96716109264 6.39960332983574
1866.97726210274 6.39960332983574
1867.98736311284 6.39960332983574
1868.99746412294 6.39960332983574
1870.00756513304 6.39960332983574
1871.01766614315 6.39960332983574
1872.02776715325 6.39960332983574
1873.03786816335 6.39960332983574
1874.04796917345 6.39960332983574
1875.05807018355 6.39960332983574
1876.06817119365 6.39960332983574
1877.07827220375 6.39960332983574
1878.08837321385 6.39960332983574
1879.09847422395 6.39960332983574
1880.10857523405 6.39960332983574
1881.11867624416 6.39960332983574
1882.12877725426 6.39960332983574
1883.13887826436 6.39960332983574
1884.14897927446 6.39960332983574
1885.15908028456 6.39960332983574
1886.16918129466 6.39960332983574
1887.17928230476 6.39960332983574
1888.18938331486 6.39960332983574
1889.19948432496 6.39960332983574
1890.20958533506 6.39960332983574
1891.21968634517 6.39960332983574
1892.22978735527 6.39960332983574
1893.23988836537 6.39960332983574
1894.24998937547 6.39960332983574
1895.26009038557 6.39960332983574
1896.27019139567 6.39960332983574
1897.28029240577 6.39960332983574
1898.29039341587 6.39960332983574
1899.30049442597 6.39960332983574
1900.31059543607 6.39960332983574
1901.32069644618 6.39960332983574
1902.33079745628 6.39960332983574
1903.34089846638 6.39960332983574
1904.35099947648 6.39960332983574
1905.36110048658 6.39960332983574
1906.37120149668 6.39960332983574
1907.38130250678 6.39960332983574
1908.39140351688 6.39960332983574
1909.40150452698 6.39960332983574
1910.41160553709 6.39960332983574
1911.42170654719 6.39960332983574
1912.43180755729 6.39960332983574
1913.44190856739 6.39960332983574
1914.45200957749 6.39960332983574
1915.46211058759 6.39960332983574
1916.47221159769 6.39960332983574
1917.48231260779 6.39960332983574
1918.49241361789 6.39960332983574
1919.50251462799 6.39960332983574
1920.51261563809 6.39960332983574
1921.5227166482 6.39960332983574
1922.5328176583 6.39960332983574
1923.5429186684 6.39960332983574
1924.5530196785 6.39960332983574
1925.5631206886 6.39960332983574
1926.5732216987 6.39960332983574
1927.5833227088 6.39960332983574
1928.5934237189 6.39960332983574
1929.603524729 6.39960332983574
1930.61362573911 6.39960332983574
1931.62372674921 6.39960332983574
1932.63382775931 6.39960332983574
1933.64392876941 6.39960332983574
1934.65402977951 6.39960332983574
1935.66413078961 6.39960332983574
1936.67423179971 6.39960332983574
1937.68433280981 6.39960332983574
1938.69443381991 6.39960332983574
1939.70453483001 6.39960332983574
1940.71463584012 6.39960332983574
1941.72473685022 6.39960332983574
1942.73483786032 6.39960332983574
1943.74493887042 6.39960332983574
1944.75503988052 6.39960332983574
1945.76514089062 6.39960332983574
1946.77524190072 6.39960332983574
1947.78534291082 6.39960332983574
1948.79544392092 6.39960332983574
1949.80554493102 6.39960332983574
1950.81564594113 6.39960332983574
1951.82574695123 6.39960332983574
1952.83584796133 6.39960332983574
1953.84594897143 6.39960332983574
1954.85604998153 6.39960332983574
1955.86615099163 6.39960332983574
1956.87625200173 6.39960332983574
1957.88635301183 6.39960332983574
1958.89645402193 6.39960332983574
1959.90655503203 6.39960332983574
1960.91665604214 6.39960332983574
1961.92675705224 6.39960332983574
1962.93685806234 6.39960332983574
1963.94695907244 6.39960332983574
1964.95706008254 6.39960332983574
1965.96716109264 6.39960332983574
1966.97726210274 6.39960332983574
1967.98736311284 6.39960332983574
1968.99746412294 6.39960332983574
1970.00756513304 6.39960332983574
1971.01766614315 6.39960332983574
1972.02776715325 6.39960332983574
1973.03786816335 6.39960332983574
1974.04796917345 6.39960332983574
1975.05807018355 6.39960332983574
1976.06817119365 6.39960332983574
1977.07827220375 6.39960332983574
1978.08837321385 6.39960332983574
1979.09847422395 6.39960332983574
1980.10857523405 6.39960332983574
1981.11867624416 6.39960332983574
1982.12877725426 6.39960332983574
1983.13887826436 6.39960332983574
1984.14897927446 6.39960332983574
1985.15908028456 6.39960332983574
1986.16918129466 6.39960332983574
1987.17928230476 6.39960332983574
1988.18938331486 6.39960332983574
1989.19948432496 6.39960332983574
1990.20958533506 6.39960332983574
1991.21968634517 6.39960332983574
1992.22978735527 6.39960332983574
1993.23988836537 6.39960332983574
1994.24998937547 6.39960332983574
1995.26009038557 6.39960332983574
1996.27019139567 6.39960332983574
1997.28029240577 6.39960332983574
1998.29039341587 6.39960332983574
1999.30049442597 6.39960332983574
2000.31059543607 6.39960332983574
2001.32069644618 6.39960332983574
2002.33079745628 6.39960332983574
2003.34089846638 6.39960332983574
2004.35099947648 6.39960332983574
2005.36110048658 6.39960332983574
2006.37120149668 6.39960332983574
2007.38130250678 6.39960332983574
2008.39140351688 6.39960332983574
2009.40150452698 6.39960332983574
2010.41160553709 6.39960332983574
2011.42170654719 6.39960332983574
2012.43180755729 6.39960332983574
2013.44190856739 6.39960332983574
2014.45200957749 6.39960332983574
2015.46211058759 6.39960332983574
2016.47221159769 6.39960332983574
2017.48231260779 6.39960332983574
2018.49241361789 6.39960332983574
2019.50251462799 6.39960332983574
2020.51261563809 6.39960332983574
2021.5227166482 6.39960332983574
2022.5328176583 6.39960332983574
2023.5429186684 6.39960332983574
2024.5530196785 6.39960332983574
2025.5631206886 6.39960332983574
2026.5732216987 6.39960332983574
2027.5833227088 6.39960332983574
2028.5934237189 6.39960332983574
2029.603524729 6.39960332983574
2030.61362573911 6.39960332983574
2031.62372674921 6.39960332983574
2032.63382775931 6.39960332983574
2033.64392876941 6.39960332983574
2034.65402977951 6.39960332983574
2035.66413078961 6.39960332983574
2036.67423179971 6.39960332983574
2037.68433280981 6.39960332983574
2038.69443381991 6.39960332983574
2039.70453483001 6.39960332983574
2040.71463584012 6.39960332983574
2041.72473685022 6.39960332983574
2042.73483786032 6.39960332983574
2043.74493887042 6.39960332983574
2044.75503988052 6.39960332983574
2045.76514089062 6.39960332983574
2046.77524190072 6.39960332983574
2047.78534291082 6.39960332983574
2048.79544392092 6.39960332983574
2049.80554493102 6.39960332983574
2050.81564594113 6.39960332983574
2051.82574695123 6.39960332983574
2052.83584796133 6.39960332983574
2053.84594897143 6.39960332983574
2054.85604998153 6.39960332983574
2055.86615099163 6.39960332983574
2056.87625200173 6.39960332983574
2057.88635301183 6.39960332983574
2058.89645402193 6.39960332983574
2059.90655503203 6.39960332983574
2060.91665604214 6.39960332983574
2061.92675705224 6.39960332983574
2062.93685806234 6.39960332983574
2063.94695907244 6.39960332983574
2064.95706008254 6.39960332983574
2065.96716109264 6.39960332983574
2066.97726210274 6.39960332983574
2067.98736311284 6.39960332983574
2068.99746412294 6.39960332983574
2070.00756513304 6.39960332983574
2071.01766614315 6.39960332983574
2072.02776715325 6.39960332983574
2073.03786816335 6.39960332983574
2074.04796917345 6.39960332983574
2075.05807018355 6.39960332983574
2076.06817119365 6.39960332983574
2077.07827220375 6.39960332983574
2078.08837321385 6.39960332983574
2079.09847422395 6.39960332983574
2080.10857523405 6.39960332983574
2081.11867624416 6.39960332983574
2082.12877725426 6.39960332983574
2083.13887826436 6.39960332983574
2084.14897927446 6.39960332983574
2085.15908028456 6.39960332983574
2086.16918129466 6.39960332983574
2087.17928230476 6.39960332983574
2088.18938331486 6.39960332983574
2089.19948432496 6.39960332983574
2090.20958533506 6.39960332983574
2091.21968634517 6.39960332983574
2092.22978735527 6.39960332983574
2093.23988836537 6.39960332983574
2094.24998937547 6.39960332983574
2095.26009038557 6.39960332983574
2096.27019139567 6.39960332983574
2097.28029240577 6.39960332983574
2098.29039341587 6.39960332983574
2099.30049442597 6.39960332983574
2100.31059543607 6.39960332983574
2101.32069644618 6.39960332983574
2102.33079745628 6.39960332983574
2103.34089846638 6.39960332983574
2104.35099947648 6.39960332983574
2105.36110048658 6.39960332983574
2106.37120149668 6.39960332983574
2107.38130250678 6.39960332983574
2108.39140351688 6.39960332983574
2109.40150452698 6.39960332983574
2110.41160553709 6.39960332983574
2111.42170654719 6.39960332983574
2112.43180755729 6.39960332983574
2113.44190856739 6.39960332983574
2114.45200957749 6.39960332983574
2115.46211058759 6.39960332983574
2116.47221159769 6.39960332983574
2117.48231260779 6.39960332983574
2118.49241361789 6.39960332983574
2119.50251462799 6.39960332983574
2120.5126156381 6.39960332983574
2121.5227166482 6.39960332983574
2122.5328176583 6.39960332983574
2123.5429186684 6.39960332983574
2124.5530196785 6.39960332983574
2125.5631206886 6.39960332983574
2126.5732216987 6.39960332983574
2127.5833227088 6.39960332983574
2128.5934237189 6.39960332983574
2129.603524729 6.39960332983574
2130.61362573911 6.39960332983574
2131.62372674921 6.39960332983574
2132.63382775931 6.39960332983574
2133.64392876941 6.39960332983574
2134.65402977951 6.39960332983574
2135.66413078961 6.39960332983574
2136.67423179971 6.39960332983574
2137.68433280981 6.39960332983574
2138.69443381991 6.39960332983574
2139.70453483001 6.39960332983574
2140.71463584012 6.39960332983574
2141.72473685022 6.39960332983574
2142.73483786032 6.39960332983574
2143.74493887042 6.39960332983574
2144.75503988052 6.39960332983574
2145.76514089062 6.39960332983574
2146.77524190072 6.39960332983574
2147.78534291082 6.39960332983574
2148.79544392092 6.39960332983574
2149.80554493102 6.39960332983574
2150.81564594113 6.39960332983574
2151.82574695123 6.39960332983574
2152.83584796133 6.39960332983574
2153.84594897143 6.39960332983574
2154.85604998153 6.39960332983574
2155.86615099163 6.39960332983574
2156.87625200173 6.39960332983574
2157.88635301183 6.39960332983574
2158.89645402193 6.39960332983574
2159.90655503203 6.39960332983574
2160.91665604214 6.39960332983574
2161.92675705224 6.39960332983574
2162.93685806234 6.39960332983574
2163.94695907244 6.39960332983574
2164.95706008254 6.39960332983574
2165.96716109264 6.39960332983574
2166.97726210274 6.39960332983574
2167.98736311284 6.39960332983574
2168.99746412294 6.39960332983574
2170.00756513304 6.39960332983574
2171.01766614315 6.39960332983574
2172.02776715325 6.39960332983574
2173.03786816335 6.39960332983574
2174.04796917345 6.39960332983574
2175.05807018355 6.39960332983574
2176.06817119365 6.39960332983574
2177.07827220375 6.39960332983574
2178.08837321385 6.39960332983574
2179.09847422395 6.39960332983574
2180.10857523405 6.39960332983574
2181.11867624416 6.39960332983574
2182.12877725426 6.39960332983574
2183.13887826436 6.39960332983574
2184.14897927446 6.39960332983574
2185.15908028456 6.39960332983574
2186.16918129466 6.39960332983574
2187.17928230476 6.39960332983574
2188.18938331486 6.39960332983574
2189.19948432496 6.39960332983574
2190.20958533506 6.39960332983574
2191.21968634517 6.39960332983574
2192.22978735527 6.39960332983574
2193.23988836537 6.39960332983574
2194.24998937547 6.39960332983574
2195.26009038557 6.39960332983574
2196.27019139567 6.39960332983574
2197.28029240577 6.39960332983574
2198.29039341587 6.39960332983574
2199.30049442597 6.39960332983574
2200.31059543607 6.39960332983574
2201.32069644618 6.39960332983574
2202.33079745628 6.39960332983574
2203.34089846638 6.39960332983574
2204.35099947648 6.39960332983574
2205.36110048658 6.39960332983574
2206.37120149668 6.39960332983574
2207.38130250678 6.39960332983574
2208.39140351688 6.39960332983574
2209.40150452698 6.39960332983574
2210.41160553709 6.39960332983574
2211.42170654719 6.39960332983574
2212.43180755729 6.39960332983574
2213.44190856739 6.39960332983574
2214.45200957749 6.39960332983574
2215.46211058759 6.39960332983574
2216.47221159769 6.39960332983574
2217.48231260779 6.39960332983574
2218.49241361789 6.39960332983574
2219.50251462799 6.39960332983574
2220.5126156381 6.39960332983574
2221.5227166482 6.39960332983574
2222.5328176583 6.39960332983574
2223.5429186684 6.39960332983574
2224.5530196785 6.39960332983574
2225.5631206886 6.39960332983574
2226.5732216987 6.39960332983574
2227.5833227088 6.39960332983574
2228.5934237189 6.39960332983574
2229.603524729 6.39960332983574
2230.61362573911 6.39960332983574
2231.62372674921 6.39960332983574
2232.63382775931 6.39960332983574
2233.64392876941 6.39960332983574
2234.65402977951 6.39960332983574
2235.66413078961 6.39960332983574
2236.67423179971 6.39960332983574
2237.68433280981 6.39960332983574
2238.69443381991 6.39960332983574
2239.70453483001 6.39960332983574
2240.71463584012 6.39960332983574
2241.72473685022 6.39960332983574
2242.73483786032 6.39960332983574
2243.74493887042 6.39960332983574
2244.75503988052 6.39960332983574
2245.76514089062 6.39960332983574
2246.77524190072 6.39960332983574
2247.78534291082 6.39960332983574
2248.79544392092 6.39960332983574
2249.80554493102 6.39960332983574
2250.81564594113 6.39960332983574
2251.82574695123 6.39960332983574
2252.83584796133 6.39960332983574
2253.84594897143 6.39960332983574
2254.85604998153 6.39960332983574
2255.86615099163 6.39960332983574
2256.87625200173 6.39960332983574
2257.88635301183 6.39960332983574
2258.89645402193 6.39960332983574
2259.90655503203 6.39960332983574
2260.91665604214 6.39960332983574
2261.92675705224 6.39960332983574
2262.93685806234 6.39960332983574
2263.94695907244 6.39960332983574
2264.95706008254 6.39960332983574
2265.96716109264 6.39960332983574
2266.97726210274 6.39960332983574
2267.98736311284 6.39960332983574
2268.99746412294 6.39960332983574
2270.00756513304 6.39960332983574
2271.01766614315 6.39960332983574
2272.02776715325 6.39960332983574
2273.03786816335 6.39960332983574
2274.04796917345 6.39960332983574
2275.05807018355 6.39960332983574
2276.06817119365 6.39960332983574
2277.07827220375 6.39960332983574
2278.08837321385 6.39960332983574
2279.09847422395 6.39960332983574
2280.10857523405 6.39960332983574
2281.11867624416 6.39960332983574
2282.12877725426 6.39960332983574
2283.13887826436 6.39960332983574
2284.14897927446 6.39960332983574
2285.15908028456 6.39960332983574
2286.16918129466 6.39960332983574
2287.17928230476 6.39960332983574
2288.18938331486 6.39960332983574
2289.19948432496 6.39960332983574
2290.20958533506 6.39960332983574
2291.21968634517 6.39960332983574
2292.22978735527 6.39960332983574
2293.23988836537 6.39960332983574
2294.24998937547 6.39960332983574
2295.26009038557 6.39960332983574
2296.27019139567 6.39960332983574
2297.28029240577 6.39960332983574
2298.29039341587 6.39960332983574
2299.30049442597 6.39960332983574
2300.31059543607 6.39960332983574
2301.32069644618 6.39960332983574
2302.33079745628 6.39960332983574
2303.34089846638 6.39960332983574
2304.35099947648 6.39960332983574
2305.36110048658 6.39960332983574
2306.37120149668 6.39960332983574
2307.38130250678 6.39960332983574
2308.39140351688 6.39960332983574
2309.40150452698 6.39960332983574
2310.41160553709 6.39960332983574
2311.42170654719 6.39960332983574
2312.43180755729 6.39960332983574
2313.44190856739 6.39960332983574
2314.45200957749 6.39960332983574
2315.46211058759 6.39960332983574
2316.47221159769 6.39960332983574
2317.48231260779 6.39960332983574
2318.49241361789 6.39960332983574
2319.50251462799 6.39960332983574
2320.5126156381 6.39960332983574
2321.5227166482 6.39960332983574
2322.5328176583 6.39960332983574
2323.5429186684 6.39960332983574
2324.5530196785 6.39960332983574
2325.5631206886 6.39960332983574
2326.5732216987 6.39960332983574
2327.5833227088 6.39960332983574
2328.5934237189 6.39960332983574
2329.603524729 6.39960332983574
2330.61362573911 6.39960332983574
2331.62372674921 6.39960332983574
2332.63382775931 6.39960332983574
2333.64392876941 6.39960332983574
2334.65402977951 6.39960332983574
2335.66413078961 6.39960332983574
2336.67423179971 6.39960332983574
2337.68433280981 6.39960332983574
2338.69443381991 6.39960332983574
2339.70453483001 6.39960332983574
2340.71463584012 6.39960332983574
2341.72473685022 6.39960332983574
2342.73483786032 6.39960332983574
2343.74493887042 6.39960332983574
2344.75503988052 6.39960332983574
2345.76514089062 6.39960332983574
2346.77524190072 6.39960332983574
2347.78534291082 6.39960332983574
2348.79544392092 6.39960332983574
2349.80554493102 6.39960332983574
2350.81564594113 6.39960332983574
2351.82574695123 6.39960332983574
2352.83584796133 6.39960332983574
2353.84594897143 6.39960332983574
2354.85604998153 6.39960332983574
2355.86615099163 6.39960332983574
2356.87625200173 6.39960332983574
2357.88635301183 6.39960332983574
2358.89645402193 6.39960332983574
2359.90655503203 6.39960332983574
2360.91665604214 6.39960332983574
2361.92675705224 6.39960332983574
2362.93685806234 6.39960332983574
2363.94695907244 6.39960332983574
2364.95706008254 6.39960332983574
2365.96716109264 6.39960332983574
2366.97726210274 6.39960332983574
2367.98736311284 6.39960332983574
2368.99746412294 6.39960332983574
2370.00756513304 6.39960332983574
2371.01766614315 6.39960332983574
2372.02776715325 6.39960332983574
2373.03786816335 6.39960332983574
2374.04796917345 6.39960332983574
2375.05807018355 6.39960332983574
2376.06817119365 6.39960332983574
2377.07827220375 6.39960332983574
2378.08837321385 6.39960332983574
2379.09847422395 6.39960332983574
2380.10857523405 6.39960332983574
2381.11867624416 6.39960332983574
2382.12877725426 6.39960332983574
2383.13887826436 6.39960332983574
2384.14897927446 6.39960332983574
2385.15908028456 6.39960332983574
2386.16918129466 6.39960332983574
2387.17928230476 6.39960332983574
2388.18938331486 6.39960332983574
2389.19948432496 6.39960332983574
2390.20958533506 6.39960332983574
2391.21968634517 6.39960332983574
2392.22978735527 6.39960332983574
2393.23988836537 6.39960332983574
2394.24998937547 6.39960332983574
2395.26009038557 6.39960332983574
2396.27019139567 6.39960332983574
2397.28029240577 6.39960332983574
2398.29039341587 6.39960332983574
2399.30049442597 6.39960332983574
2400.31059543607 6.39960332983574
2401.32069644618 6.39960332983574
2402.33079745628 6.39960332983574
2403.34089846638 6.39960332983574
2404.35099947648 6.39960332983574
2405.36110048658 6.39960332983574
2406.37120149668 6.39960332983574
2407.38130250678 6.39960332983574
2408.39140351688 6.39960332983574
2409.40150452698 6.39960332983574
2410.41160553709 6.39960332983574
2411.42170654719 6.39960332983574
2412.43180755729 6.39960332983574
2413.44190856739 6.39960332983574
2414.45200957749 6.39960332983574
2415.46211058759 6.39960332983574
2416.47221159769 6.39960332983574
2417.48231260779 6.39960332983574
2418.49241361789 6.39960332983574
2419.50251462799 6.39960332983574
2420.5126156381 6.39960332983574
2421.5227166482 6.39960332983574
2422.5328176583 6.39960332983574
2423.5429186684 6.39960332983574
2424.5530196785 6.39960332983574
2425.5631206886 6.39960332983574
2426.5732216987 6.39960332983574
2427.5833227088 6.39960332983574
2428.5934237189 6.39960332983574
2429.603524729 6.39960332983574
2430.61362573911 6.39960332983574
2431.62372674921 6.39960332983574
2432.63382775931 6.39960332983574
2433.64392876941 6.39960332983574
2434.65402977951 6.39960332983574
2435.66413078961 6.39960332983574
2436.67423179971 6.39960332983574
2437.68433280981 6.39960332983574
2438.69443381991 6.39960332983574
2439.70453483001 6.39960332983574
2440.71463584012 6.39960332983574
2441.72473685022 6.39960332983574
2442.73483786032 6.39960332983574
2443.74493887042 6.39960332983574
2444.75503988052 6.39960332983574
2445.76514089062 6.39960332983574
2446.77524190072 6.39960332983574
2447.78534291082 6.39960332983574
2448.79544392092 6.39960332983574
2449.80554493102 6.39960332983574
2450.81564594113 6.39960332983574
2451.82574695123 6.39960332983574
2452.83584796133 6.39960332983574
2453.84594897143 6.39960332983574
2454.85604998153 6.39960332983574
2455.86615099163 6.39960332983574
2456.87625200173 6.39960332983574
2457.88635301183 6.39960332983574
2458.89645402193 6.39960332983574
2459.90655503203 6.39960332983574
2460.91665604214 6.39960332983574
2461.92675705224 6.39960332983574
2462.93685806234 6.39960332983574
2463.94695907244 6.39960332983574
2464.95706008254 6.39960332983574
2465.96716109264 6.39960332983574
2466.97726210274 6.39960332983574
2467.98736311284 6.39960332983574
2468.99746412294 6.39960332983574
2470.00756513304 6.39960332983574
2471.01766614315 6.39960332983574
2472.02776715325 6.39960332983574
2473.03786816335 6.39960332983574
2474.04796917345 6.39960332983574
2475.05807018355 6.39960332983574
2476.06817119365 6.39960332983574
2477.07827220375 6.39960332983574
2478.08837321385 6.39960332983574
2479.09847422395 6.39960332983574
2480.10857523406 6.39960332983574
2481.11867624416 6.39960332983574
2482.12877725426 6.39960332983574
2483.13887826436 6.39960332983574
2484.14897927446 6.39960332983574
2485.15908028456 6.39960332983574
2486.16918129466 6.39960332983574
2487.17928230476 6.39960332983574
2488.18938331486 6.39960332983574
2489.19948432496 6.39960332983574
2490.20958533506 6.39960332983574
2491.21968634517 6.39960332983574
2492.22978735527 6.39960332983574
2493.23988836537 6.39960332983574
2494.24998937547 6.39960332983574
2495.26009038557 6.39960332983574
2496.27019139567 6.39960332983574
2497.28029240577 6.39960332983574
2498.29039341587 6.39960332983574
2499.30049442597 6.39960332983574
2500.31059543608 6.39960332983574
2501.32069644618 6.39960332983574
2502.33079745628 6.39960332983574
2503.34089846638 6.39960332983574
2504.35099947648 6.39960332983574
2505.36110048658 6.39960332983574
2506.37120149668 6.39960332983574
2507.38130250678 6.39960332983574
2508.39140351688 6.39960332983574
2509.40150452698 6.39960332983574
2510.41160553709 6.39960332983574
2511.42170654719 6.39960332983574
2512.43180755729 6.39960332983574
2513.44190856739 6.39960332983574
2514.45200957749 6.39960332983574
2515.46211058759 6.39960332983574
2516.47221159769 6.39960332983574
2517.48231260779 6.39960332983574
2518.49241361789 6.39960332983574
2519.50251462799 6.39960332983574
2520.5126156381 6.39960332983574
2521.5227166482 6.39960332983574
2522.5328176583 6.39960332983574
2523.5429186684 6.39960332983574
2524.5530196785 6.39960332983574
2525.5631206886 6.39960332983574
2526.5732216987 6.39960332983574
2527.5833227088 6.39960332983574
2528.5934237189 6.39960332983574
2529.603524729 6.39960332983574
2530.61362573911 6.39960332983574
2531.62372674921 6.39960332983574
2532.63382775931 6.39960332983574
2533.64392876941 6.39960332983574
2534.65402977951 6.39960332983574
2535.66413078961 6.39960332983574
2536.67423179971 6.39960332983574
2537.68433280981 6.39960332983574
2538.69443381991 6.39960332983574
2539.70453483001 6.39960332983574
2540.71463584012 6.39960332983574
2541.72473685022 6.39960332983574
2542.73483786032 6.39960332983574
2543.74493887042 6.39960332983574
2544.75503988052 6.39960332983574
2545.76514089062 6.39960332983574
2546.77524190072 6.39960332983574
2547.78534291082 6.39960332983574
2548.79544392092 6.39960332983574
2549.80554493102 6.39960332983574
2550.81564594113 6.39960332983574
2551.82574695123 6.39960332983574
2552.83584796133 6.39960332983574
2553.84594897143 6.39960332983574
2554.85604998153 6.39960332983574
2555.86615099163 6.39960332983574
2556.87625200173 6.39960332983574
2557.88635301183 6.39960332983574
2558.89645402193 6.39960332983574
2559.90655503203 6.39960332983574
2560.91665604214 6.39960332983574
2561.92675705224 6.39960332983574
2562.93685806234 6.39960332983574
2563.94695907244 6.39960332983574
2564.95706008254 6.39960332983574
2565.96716109264 6.39960332983574
2566.97726210274 6.39960332983574
2567.98736311284 6.39960332983574
2568.99746412294 6.39960332983574
2570.00756513304 6.39960332983574
2571.01766614315 6.39960332983574
2572.02776715325 6.39960332983574
2573.03786816335 6.39960332983574
2574.04796917345 6.39960332983574
2575.05807018355 6.39960332983574
2576.06817119365 6.39960332983574
2577.07827220375 6.39960332983574
2578.08837321385 6.39960332983574
2579.09847422395 6.39960332983574
2580.10857523406 6.39960332983574
2581.11867624416 6.39960332983574
2582.12877725426 6.39960332983574
2583.13887826436 6.39960332983574
2584.14897927446 6.39960332983574
2585.15908028456 6.39960332983574
2586.16918129466 6.39960332983574
2587.17928230476 6.39960332983574
2588.18938331486 6.39960332983574
2589.19948432496 6.39960332983574
2590.20958533506 6.39960332983574
2591.21968634517 6.39960332983574
2592.22978735527 6.39960332983574
2593.23988836537 6.39960332983574
2594.24998937547 6.39960332983574
2595.26009038557 6.39960332983574
2596.27019139567 6.39960332983574
2597.28029240577 6.39960332983574
2598.29039341587 6.39960332983574
2599.30049442597 6.39960332983574
2600.31059543608 6.39960332983574
2601.32069644618 6.39960332983574
2602.33079745628 6.39960332983574
2603.34089846638 6.39960332983574
2604.35099947648 6.39960332983574
2605.36110048658 6.39960332983574
2606.37120149668 6.39960332983574
2607.38130250678 6.39960332983574
2608.39140351688 6.39960332983574
2609.40150452698 6.39960332983574
2610.41160553709 6.39960332983574
2611.42170654719 6.39960332983574
2612.43180755729 6.39960332983574
2613.44190856739 6.39960332983574
2614.45200957749 6.39960332983574
2615.46211058759 6.39960332983574
2616.47221159769 6.39960332983574
2617.48231260779 6.39960332983574
2618.49241361789 6.39960332983574
2619.50251462799 6.39960332983574
2620.5126156381 6.39960332983574
2621.5227166482 6.39960332983574
2622.5328176583 6.39960332983574
2623.5429186684 6.39960332983574
2624.5530196785 6.39960332983574
2625.5631206886 6.39960332983574
2626.5732216987 6.39960332983574
2627.5833227088 6.39960332983574
2628.5934237189 6.39960332983574
2629.603524729 6.39960332983574
2630.61362573911 6.39960332983574
2631.62372674921 6.39960332983574
2632.63382775931 6.39960332983574
2633.64392876941 6.39960332983574
2634.65402977951 6.39960332983574
2635.66413078961 6.39960332983574
2636.67423179971 6.39960332983574
2637.68433280981 6.39960332983574
2638.69443381991 6.39960332983574
2639.70453483001 6.39960332983574
2640.71463584012 6.39960332983574
2641.72473685022 6.39960332983574
2642.73483786032 6.39960332983574
2643.74493887042 6.39960332983574
2644.75503988052 6.39960332983574
2645.76514089062 6.39960332983574
2646.77524190072 6.39960332983574
2647.78534291082 6.39960332983574
2648.79544392092 6.39960332983574
2649.80554493102 6.39960332983574
2650.81564594113 6.39960332983574
2651.82574695123 6.39960332983574
2652.83584796133 6.39960332983574
2653.84594897143 6.39960332983574
2654.85604998153 6.39960332983574
2655.86615099163 6.39960332983574
2656.87625200173 6.39960332983574
2657.88635301183 6.39960332983574
2658.89645402193 6.39960332983574
2659.90655503203 6.39960332983574
2660.91665604214 6.39960332983574
2661.92675705224 6.39960332983574
2662.93685806234 6.39960332983574
2663.94695907244 6.39960332983574
2664.95706008254 6.39960332983574
2665.96716109264 6.39960332983574
2666.97726210274 6.39960332983574
2667.98736311284 6.39960332983574
2668.99746412294 6.39960332983574
2670.00756513304 6.39960332983574
2671.01766614315 6.39960332983574
2672.02776715325 6.39960332983574
2673.03786816335 6.39960332983574
2674.04796917345 6.39960332983574
2675.05807018355 6.39960332983574
2676.06817119365 6.39960332983574
2677.07827220375 6.39960332983574
2678.08837321385 6.39960332983574
2679.09847422395 6.39960332983574
2680.10857523406 6.39960332983574
2681.11867624416 6.39960332983574
2682.12877725426 6.39960332983574
2683.13887826436 6.39960332983574
2684.14897927446 6.39960332983574
2685.15908028456 6.39960332983574
2686.16918129466 6.39960332983574
2687.17928230476 6.39960332983574
2688.18938331486 6.39960332983574
2689.19948432496 6.39960332983574
2690.20958533506 6.39960332983574
2691.21968634517 6.39960332983574
2692.22978735527 6.39960332983574
2693.23988836537 6.39960332983574
2694.24998937547 6.39960332983574
2695.26009038557 6.39960332983574
2696.27019139567 6.39960332983574
2697.28029240577 6.39960332983574
2698.29039341587 6.39960332983574
2699.30049442597 6.39960332983574
2700.31059543608 6.39960332983574
2701.32069644618 6.39960332983574
2702.33079745628 6.39960332983574
2703.34089846638 6.39960332983574
2704.35099947648 6.39960332983574
2705.36110048658 6.39960332983574
2706.37120149668 6.39960332983574
2707.38130250678 6.39960332983574
2708.39140351688 6.39960332983574
2709.40150452698 6.39960332983574
2710.41160553709 6.39960332983574
2711.42170654719 6.39960332983574
2712.43180755729 6.39960332983574
2713.44190856739 6.39960332983574
2714.45200957749 6.39960332983574
2715.46211058759 6.39960332983574
2716.47221159769 6.39960332983574
2717.48231260779 6.39960332983574
2718.49241361789 6.39960332983574
2719.50251462799 6.39960332983574
2720.5126156381 6.39960332983574
2721.5227166482 6.39960332983574
2722.5328176583 6.39960332983574
2723.5429186684 6.39960332983574
2724.5530196785 6.39960332983574
2725.5631206886 6.39960332983574
2726.5732216987 6.39960332983574
2727.5833227088 6.39960332983574
2728.5934237189 6.39960332983574
2729.603524729 6.39960332983574
2730.61362573911 6.39960332983574
2731.62372674921 6.39960332983574
2732.63382775931 6.39960332983574
2733.64392876941 6.39960332983574
2734.65402977951 6.39960332983574
2735.66413078961 6.39960332983574
2736.67423179971 6.39960332983574
2737.68433280981 6.39960332983574
2738.69443381991 6.39960332983574
2739.70453483001 6.39960332983574
2740.71463584012 6.39960332983574
2741.72473685022 6.39960332983574
2742.73483786032 6.39960332983574
2743.74493887042 6.39960332983574
2744.75503988052 6.39960332983574
2745.76514089062 6.39960332983574
2746.77524190072 6.39960332983574
2747.78534291082 6.39960332983574
2748.79544392092 6.39960332983574
2749.80554493102 6.39960332983574
2750.81564594113 6.39960332983574
2751.82574695123 6.39960332983574
2752.83584796133 6.39960332983574
2753.84594897143 6.39960332983574
2754.85604998153 6.39960332983574
2755.86615099163 6.39960332983574
2756.87625200173 6.39960332983574
2757.88635301183 6.39960332983574
2758.89645402193 6.39960332983574
2759.90655503203 6.39960332983574
2760.91665604214 6.39960332983574
2761.92675705224 6.39960332983574
2762.93685806234 6.39960332983574
2763.94695907244 6.39960332983574
2764.95706008254 6.39960332983574
2765.96716109264 6.39960332983574
2766.97726210274 6.39960332983574
2767.98736311284 6.39960332983574
2768.99746412294 6.39960332983574
2770.00756513304 6.39960332983574
2771.01766614315 6.39960332983574
2772.02776715325 6.39960332983574
2773.03786816335 6.39960332983574
2774.04796917345 6.39960332983574
2775.05807018355 6.39960332983574
2776.06817119365 6.39960332983574
2777.07827220375 6.39960332983574
2778.08837321385 6.39960332983574
2779.09847422395 6.39960332983574
2780.10857523406 6.39960332983574
2781.11867624416 6.39960332983574
2782.12877725426 6.39960332983574
2783.13887826436 6.39960332983574
2784.14897927446 6.39960332983574
2785.15908028456 6.39960332983574
2786.16918129466 6.39960332983574
2787.17928230476 6.39960332983574
2788.18938331486 6.39960332983574
2789.19948432496 6.39960332983574
2790.20958533506 6.39960332983574
2791.21968634517 6.39960332983574
2792.22978735527 6.39960332983574
2793.23988836537 6.39960332983574
2794.24998937547 6.39960332983574
2795.26009038557 6.39960332983574
2796.27019139567 6.39960332983574
2797.28029240577 6.39960332983574
2798.29039341587 6.39960332983574
2799.30049442597 6.39960332983574
2800.31059543608 6.39960332983574
2801.32069644618 6.39960332983574
2802.33079745628 6.39960332983574
2803.34089846638 6.39960332983574
2804.35099947648 6.39960332983574
2805.36110048658 6.39960332983574
2806.37120149668 6.39960332983574
2807.38130250678 6.39960332983574
2808.39140351688 6.39960332983574
2809.40150452698 6.39960332983574
2810.41160553709 6.39960332983574
2811.42170654719 6.39960332983574
2812.43180755729 6.39960332983574
2813.44190856739 6.39960332983574
2814.45200957749 6.39960332983574
2815.46211058759 6.39960332983574
2816.47221159769 6.39960332983574
2817.48231260779 6.39960332983574
2818.49241361789 6.39960332983574
2819.50251462799 6.39960332983574
2820.5126156381 6.39960332983574
2821.5227166482 6.39960332983574
2822.5328176583 6.39960332983574
2823.5429186684 6.39960332983574
2824.5530196785 6.39960332983574
2825.5631206886 6.39960332983574
2826.5732216987 6.39960332983574
2827.5833227088 6.39960332983574
2828.5934237189 6.39960332983574
2829.603524729 6.39960332983574
2830.61362573911 6.39960332983574
2831.62372674921 6.39960332983574
2832.63382775931 6.39960332983574
2833.64392876941 6.39960332983574
2834.65402977951 6.39960332983574
2835.66413078961 6.39960332983574
2836.67423179971 6.39960332983574
2837.68433280981 6.39960332983574
2838.69443381991 6.39960332983574
2839.70453483001 6.39960332983574
2840.71463584012 6.39960332983574
2841.72473685022 6.39960332983574
2842.73483786032 6.39960332983574
2843.74493887042 6.39960332983574
2844.75503988052 6.39960332983574
2845.76514089062 6.39960332983574
2846.77524190072 6.39960332983574
2847.78534291082 6.39960332983574
2848.79544392092 6.39960332983574
2849.80554493102 6.39960332983574
2850.81564594113 6.39960332983574
2851.82574695123 6.39960332983574
2852.83584796133 6.39960332983574
2853.84594897143 6.39960332983574
2854.85604998153 6.39960332983574
2855.86615099163 6.39960332983574
2856.87625200173 6.39960332983574
2857.88635301183 6.39960332983574
2858.89645402193 6.39960332983574
2859.90655503203 6.39960332983574
2860.91665604214 6.39960332983574
2861.92675705224 6.39960332983574
2862.93685806234 6.39960332983574
2863.94695907244 6.39960332983574
2864.95706008254 6.39960332983574
2865.96716109264 6.39960332983574
2866.97726210274 6.39960332983574
2867.98736311284 6.39960332983574
2868.99746412294 6.39960332983574
2870.00756513304 6.39960332983574
2871.01766614315 6.39960332983574
2872.02776715325 6.39960332983574
2873.03786816335 6.39960332983574
2874.04796917345 6.39960332983574
2875.05807018355 6.39960332983574
2876.06817119365 6.39960332983574
2877.07827220375 6.39960332983574
2878.08837321385 6.39960332983574
2879.09847422395 6.39960332983574
2880.10857523406 6.39960332983574
2881.11867624416 6.39960332983574
2882.12877725426 6.39960332983574
2883.13887826436 6.39960332983574
2884.14897927446 6.39960332983574
2885.15908028456 6.39960332983574
2886.16918129466 6.39960332983574
2887.17928230476 6.39960332983574
2888.18938331486 6.39960332983574
2889.19948432496 6.39960332983574
2890.20958533506 6.39960332983574
2891.21968634517 6.39960332983574
2892.22978735527 6.39960332983574
2893.23988836537 6.39960332983574
2894.24998937547 6.39960332983574
2895.26009038557 6.39960332983574
2896.27019139567 6.39960332983574
2897.28029240577 6.39960332983574
2898.29039341587 6.39960332983574
2899.30049442597 6.39960332983574
2900.31059543608 6.39960332983574
2901.32069644618 6.39960332983574
2902.33079745628 6.39960332983574
2903.34089846638 6.39960332983574
2904.35099947648 6.39960332983574
2905.36110048658 6.39960332983574
2906.37120149668 6.39960332983574
2907.38130250678 6.39960332983574
2908.39140351688 6.39960332983574
2909.40150452698 6.39960332983574
2910.41160553709 6.39960332983574
2911.42170654719 6.39960332983574
2912.43180755729 6.39960332983574
2913.44190856739 6.39960332983574
2914.45200957749 6.39960332983574
2915.46211058759 6.39960332983574
2916.47221159769 6.39960332983574
2917.48231260779 6.39960332983574
2918.49241361789 6.39960332983574
2919.50251462799 6.39960332983574
2920.5126156381 6.39960332983574
2921.5227166482 6.39960332983574
2922.5328176583 6.39960332983574
2923.5429186684 6.39960332983574
2924.5530196785 6.39960332983574
2925.5631206886 6.39960332983574
2926.5732216987 6.39960332983574
2927.5833227088 6.39960332983574
2928.5934237189 6.39960332983574
2929.603524729 6.39960332983574
2930.61362573911 6.39960332983574
2931.62372674921 6.39960332983574
2932.63382775931 6.39960332983574
2933.64392876941 6.39960332983574
2934.65402977951 6.39960332983574
2935.66413078961 6.39960332983574
2936.67423179971 6.39960332983574
2937.68433280981 6.39960332983574
2938.69443381991 6.39960332983574
2939.70453483001 6.39960332983574
2940.71463584012 6.39960332983574
2941.72473685022 6.39960332983574
2942.73483786032 6.39960332983574
2943.74493887042 6.39960332983574
2944.75503988052 6.39960332983574
2945.76514089062 6.39960332983574
2946.77524190072 6.39960332983574
2947.78534291082 6.39960332983574
2948.79544392092 6.39960332983574
2949.80554493102 6.39960332983574
2950.81564594113 6.39960332983574
2951.82574695123 6.39960332983574
2952.83584796133 6.39960332983574
2953.84594897143 6.39960332983574
2954.85604998153 6.39960332983574
2955.86615099163 6.39960332983574
2956.87625200173 6.39960332983574
2957.88635301183 6.39960332983574
2958.89645402193 6.39960332983574
2959.90655503203 6.39960332983574
2960.91665604214 6.39960332983574
2961.92675705224 6.39960332983574
2962.93685806234 6.39960332983574
2963.94695907244 6.39960332983574
2964.95706008254 6.39960332983574
2965.96716109264 6.39960332983574
2966.97726210274 6.39960332983574
2967.98736311284 6.39960332983574
2968.99746412294 6.39960332983574
2970.00756513304 6.39960332983574
2971.01766614315 6.39960332983574
2972.02776715325 6.39960332983574
2973.03786816335 6.39960332983574
2974.04796917345 6.39960332983574
2975.05807018355 6.39960332983574
2976.06817119365 6.39960332983574
2977.07827220375 6.39960332983574
2978.08837321385 6.39960332983574
2979.09847422395 6.39960332983574
2980.10857523406 6.39960332983574
2981.11867624416 6.39960332983574
2982.12877725426 6.39960332983574
2983.13887826436 6.39960332983574
2984.14897927446 6.39960332983574
2985.15908028456 6.39960332983574
2986.16918129466 6.39960332983574
2987.17928230476 6.39960332983574
2988.18938331486 6.39960332983574
2989.19948432496 6.39960332983574
2990.20958533506 6.39960332983574
2991.21968634517 6.39960332983574
2992.22978735527 6.39960332983574
2993.23988836537 6.39960332983574
2994.24998937547 6.39960332983574
2995.26009038557 6.39960332983574
2996.27019139567 6.39960332983574
2997.28029240577 6.39960332983574
2998.29039341587 6.39960332983574
2999.30049442597 6.39960332983574
3000.31059543608 6.39960332983574
3001.32069644618 6.39960332983574
3002.33079745628 6.39960332983574
3003.34089846638 6.39960332983574
3004.35099947648 6.39960332983574
3005.36110048658 6.39960332983574
3006.37120149668 6.39960332983574
3007.38130250678 6.39960332983574
3008.39140351688 6.39960332983574
3009.40150452698 6.39960332983574
3010.41160553709 6.39960332983574
3011.42170654719 6.39960332983574
3012.43180755729 6.39960332983574
3013.44190856739 6.39960332983574
3014.45200957749 6.39960332983574
3015.46211058759 6.39960332983574
3016.47221159769 6.39960332983574
3017.48231260779 6.39960332983574
3018.49241361789 6.39960332983574
3019.50251462799 6.39960332983574
3020.5126156381 6.39960332983574
3021.5227166482 6.39960332983574
3022.5328176583 6.39960332983574
3023.5429186684 6.39960332983574
3024.5530196785 6.39960332983574
3025.5631206886 6.39960332983574
3026.5732216987 6.39960332983574
3027.5833227088 6.39960332983574
3028.5934237189 6.39960332983574
3029.603524729 6.39960332983574
3030.61362573911 6.39960332983574
3031.62372674921 6.39960332983574
3032.63382775931 6.39960332983574
3033.64392876941 6.39960332983574
3034.65402977951 6.39960332983574
3035.66413078961 6.39960332983574
3036.67423179971 6.39960332983574
3037.68433280981 6.39960332983574
3038.69443381991 6.39960332983574
3039.70453483001 6.39960332983574
3040.71463584012 6.39960332983574
3041.72473685022 6.39960332983574
3042.73483786032 6.39960332983574
3043.74493887042 6.39960332983574
3044.75503988052 6.39960332983574
3045.76514089062 6.39960332983574
3046.77524190072 6.39960332983574
3047.78534291082 6.39960332983574
3048.79544392092 6.39960332983574
3049.80554493102 6.39960332983574
3050.81564594113 6.39960332983574
3051.82574695123 6.39960332983574
3052.83584796133 6.39960332983574
3053.84594897143 6.39960332983574
3054.85604998153 6.39960332983574
3055.86615099163 6.39960332983574
3056.87625200173 6.39960332983574
3057.88635301183 6.39960332983574
3058.89645402193 6.39960332983574
3059.90655503203 6.39960332983574
3060.91665604214 6.39960332983574
3061.92675705224 6.39960332983574
3062.93685806234 6.39960332983574
3063.94695907244 6.39960332983574
3064.95706008254 6.39960332983574
3065.96716109264 6.39960332983574
3066.97726210274 6.39960332983574
3067.98736311284 6.39960332983574
3068.99746412294 6.39960332983574
3070.00756513304 6.39960332983574
3071.01766614315 6.39960332983574
3072.02776715325 6.39960332983574
3073.03786816335 6.39960332983574
3074.04796917345 6.39960332983574
3075.05807018355 6.39960332983574
3076.06817119365 6.39960332983574
3077.07827220375 6.39960332983574
3078.08837321385 6.39960332983574
3079.09847422395 6.39960332983574
3080.10857523406 6.39960332983574
3081.11867624416 6.39960332983574
3082.12877725426 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
inf 6.39960332983574
};
\addlegendentry{Z3RO}
\end{axis}

\end{tikzpicture}


==> fig/single_user_cdf.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\usetikzlibrary{arrows}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
align = center,
x grid style={white!69.0196078431373!black},
xlabel={Distortion [dB]},
xmin=-75.1752542595, xmax=-4.7150756905,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.0494047619047619, ymax=1.0499716553288,
ytick style={color=black}
]
\addplot [semithick, blue, densely dotted]
table {%
-inf 0
-71.97251887 0.000566893424036281
-69.31652691 0.00113378684807256
-69.24535855 0.00170068027210884
-69.00851626 0.00226757369614512
-68.10210251 0.00283446712018141
-67.08433618 0.00340136054421769
-66.80863115 0.00396825396825397
-66.06266799 0.00453514739229025
-65.67948013 0.00510204081632653
-65.61793733 0.00566893424036281
-65.59323163 0.00623582766439909
-65.46063045 0.00680272108843537
-65.08174097 0.00736961451247166
-65.06774784 0.00793650793650794
-65.04725032 0.00850340136054422
-64.83069836 0.0090702947845805
-64.5578923 0.00963718820861678
-64.33738567 0.0102040816326531
-64.21789813 0.0107709750566893
-64.17952216 0.0113378684807256
-64.10984768 0.0119047619047619
-64.03325946 0.0124716553287982
-63.8750023 0.0130385487528345
-63.61197401 0.0136054421768707
-63.60558736 0.014172335600907
-63.47195339 0.0147392290249433
-63.42518474 0.0153061224489796
-63.04326248 0.0158730158730159
-62.71549922 0.0164399092970522
-62.70121236 0.0170068027210884
-62.63609019 0.0175736961451247
-62.25093819 0.018140589569161
-62.02407568 0.0187074829931973
-61.90306394 0.0192743764172336
-61.34428376 0.0198412698412698
-61.30744491 0.0204081632653061
-61.23786672 0.0209750566893424
-61.22449985 0.0215419501133787
-61.16505511 0.022108843537415
-61.07902588 0.0226757369614512
-61.0741376 0.0232426303854875
-60.82981266 0.0238095238095238
-60.75956726 0.0243764172335601
-60.6734954 0.0249433106575964
-60.58016911 0.0255102040816327
-60.45089681 0.0260770975056689
-60.36911158 0.0266439909297052
-60.35859629 0.0272108843537415
-60.27379847 0.0277777777777778
-60.10624295 0.0283446712018141
-60.09751751 0.0289115646258503
-59.99429907 0.0294784580498866
-59.81261271 0.0300453514739229
-59.57070346 0.0306122448979592
-59.54417652 0.0311791383219955
-59.53959128 0.0317460317460318
-59.49842007 0.032312925170068
-59.48534181 0.0328798185941043
-59.4634314 0.0334467120181406
-59.33183919 0.0340136054421769
-59.280796 0.0345804988662132
-59.07394745 0.0351473922902494
-59.02049248 0.0357142857142857
-59.01974356 0.036281179138322
-58.99626806 0.0368480725623583
-58.92863553 0.0374149659863946
-58.91589071 0.0379818594104308
-58.72973206 0.0385487528344671
-58.72586226 0.0391156462585034
-58.71687209 0.0396825396825397
-58.6480596 0.040249433106576
-58.63183622 0.0408163265306122
-58.60218332 0.0413832199546485
-58.59145312 0.0419501133786848
-58.54818756 0.0425170068027211
-58.50432507 0.0430839002267574
-58.47299269 0.0436507936507937
-58.4625924 0.0442176870748299
-58.45969488 0.0447845804988662
-58.39247409 0.0453514739229025
-58.39046057 0.0459183673469388
-58.38853446 0.0464852607709751
-58.3834772 0.0470521541950113
-58.36813599 0.0476190476190476
-58.32412877 0.0481859410430839
-58.3075245 0.0487528344671202
-58.29179581 0.0493197278911565
-58.23693479 0.0498866213151927
-58.23544662 0.050453514739229
-58.17813645 0.0510204081632653
-58.10821923 0.0515873015873016
-58.05619134 0.0521541950113379
-58.01029583 0.0527210884353742
-57.83679466 0.0532879818594104
-57.82534781 0.0538548752834467
-57.804583 0.054421768707483
-57.78993294 0.0549886621315193
-57.7816692 0.0555555555555556
-57.7358635 0.0561224489795918
-57.5853596 0.0566893424036281
-57.55713251 0.0572562358276644
-57.49937842 0.0578231292517007
-57.49891291 0.058390022675737
-57.43359687 0.0589569160997733
-57.37667553 0.0595238095238095
-57.35961096 0.0600907029478458
-57.32448042 0.0606575963718821
-57.29265421 0.0612244897959184
-57.08952497 0.0617913832199547
-56.97971548 0.0623582766439909
-56.97621824 0.0629251700680272
-56.8727652 0.0634920634920635
-56.82486524 0.0640589569160998
-56.75151488 0.0646258503401361
-56.66036283 0.0651927437641723
-56.65020785 0.0657596371882086
-56.59475044 0.0663265306122449
-56.56717608 0.0668934240362812
-56.52844571 0.0674603174603175
-56.47697623 0.0680272108843537
-56.4548558 0.06859410430839
-56.44160775 0.0691609977324263
-56.3856106 0.0697278911564626
-56.38541399 0.0702947845804989
-56.35974356 0.0708616780045351
-56.33672159 0.0714285714285714
-56.321485 0.0719954648526077
-56.31689287 0.072562358276644
-56.30959838 0.0731292517006803
-56.14686321 0.0736961451247165
-56.13052798 0.0742630385487528
-56.10252066 0.0748299319727891
-56.09649901 0.0753968253968254
-56.00101125 0.0759637188208617
-55.99132947 0.076530612244898
-55.98791587 0.0770975056689342
-55.95197559 0.0776643990929705
-55.94588504 0.0782312925170068
-55.9444683 0.0787981859410431
-55.8888081 0.0793650793650794
-55.86226576 0.0799319727891156
-55.84890651 0.0804988662131519
-55.84050342 0.0810657596371882
-55.83041446 0.0816326530612245
-55.8061305 0.0821995464852608
-55.80049555 0.0827664399092971
-55.76704658 0.0833333333333333
-55.76288362 0.0839002267573696
-55.72368102 0.0844671201814059
-55.71277207 0.0850340136054422
-55.71068389 0.0856009070294785
-55.70187316 0.0861678004535147
-55.64907037 0.086734693877551
-55.61460811 0.0873015873015873
-55.59360678 0.0878684807256236
-55.5932434 0.0884353741496599
-55.58925546 0.0890022675736961
-55.54951905 0.0895691609977324
-55.54853836 0.0901360544217687
-55.50940157 0.090702947845805
-55.4760101 0.0912698412698413
-55.45772243 0.0918367346938776
-55.35068558 0.0924036281179138
-55.34115828 0.0929705215419501
-55.30394903 0.0935374149659864
-55.15758317 0.0941043083900227
-55.13943863 0.094671201814059
-55.12726154 0.0952380952380952
-55.12276931 0.0958049886621315
-55.09781973 0.0963718820861678
-55.08073877 0.0969387755102041
-55.06932431 0.0975056689342404
-55.06759747 0.0980725623582766
-55.03687595 0.0986394557823129
-55.02907609 0.0992063492063492
-55.0240568 0.0997732426303855
-55.01552257 0.100340136054422
-54.95143675 0.100907029478458
-54.93575575 0.101473922902494
-54.93172746 0.102040816326531
-54.89281722 0.102607709750567
-54.80318671 0.103174603174603
-54.79305937 0.103741496598639
-54.78713001 0.104308390022676
-54.76256324 0.104875283446712
-54.72290786 0.105442176870748
-54.72177087 0.106009070294785
-54.69876189 0.106575963718821
-54.69294473 0.107142857142857
-54.66404434 0.107709750566893
-54.64670811 0.10827664399093
-54.62338097 0.108843537414966
-54.57392829 0.109410430839002
-54.52640526 0.109977324263039
-54.51152451 0.110544217687075
-54.44024198 0.111111111111111
-54.43144343 0.111678004535147
-54.4201121 0.112244897959184
-54.37908369 0.11281179138322
-54.32567245 0.113378684807256
-54.3198164 0.113945578231293
-54.31878805 0.114512471655329
-54.29689403 0.115079365079365
-54.2915884 0.115646258503401
-54.2896739 0.116213151927438
-54.28606223 0.116780045351474
-54.2649291 0.11734693877551
-54.25107419 0.117913832199546
-54.23679304 0.118480725623583
-54.20418621 0.119047619047619
-54.19892109 0.119614512471655
-54.18332243 0.120181405895692
-54.16670619 0.120748299319728
-54.16457014 0.121315192743764
-54.15747012 0.1218820861678
-54.14083221 0.122448979591837
-54.1391667 0.123015873015873
-54.07098619 0.123582766439909
-54.03719035 0.124149659863946
-54.01631541 0.124716553287982
-53.96434789 0.125283446712018
-53.93780817 0.125850340136054
-53.93191127 0.126417233560091
-53.92833375 0.126984126984127
-53.88403695 0.127551020408163
-53.85596903 0.1281179138322
-53.85535148 0.128684807256236
-53.8529137 0.129251700680272
-53.83254476 0.129818594104308
-53.80823514 0.130385487528345
-53.80663078 0.130952380952381
-53.79678814 0.131519274376417
-53.73720067 0.132086167800454
-53.65435161 0.13265306122449
-53.63805457 0.133219954648526
-53.63360038 0.133786848072562
-53.63315862 0.134353741496599
-53.63001348 0.134920634920635
-53.62598337 0.135487528344671
-53.62351208 0.136054421768707
-53.59636628 0.136621315192744
-53.58514292 0.13718820861678
-53.56983122 0.137755102040816
-53.55644361 0.138321995464853
-53.55405264 0.138888888888889
-53.5189191 0.139455782312925
-53.44909323 0.140022675736961
-53.41961039 0.140589569160998
-53.41602451 0.141156462585034
-53.39677828 0.14172335600907
-53.32193787 0.142290249433107
-53.31304598 0.142857142857143
-53.21310039 0.143424036281179
-53.20861021 0.143990929705215
-53.17183034 0.144557823129252
-53.14953984 0.145124716553288
-53.09444888 0.145691609977324
-53.05335424 0.146258503401361
-53.02539471 0.146825396825397
-53.00283024 0.147392290249433
-52.9797108 0.147959183673469
-52.97334674 0.148526077097506
-52.94831443 0.149092970521542
-52.93889743 0.149659863945578
-52.88257163 0.150226757369615
-52.87822788 0.150793650793651
-52.86898539 0.151360544217687
-52.83899172 0.151927437641723
-52.83604124 0.15249433106576
-52.7977436 0.153061224489796
-52.79017924 0.153628117913832
-52.78800932 0.154195011337869
-52.78349025 0.154761904761905
-52.77243604 0.155328798185941
-52.76686987 0.155895691609977
-52.76119355 0.156462585034014
-52.74925205 0.15702947845805
-52.72471114 0.157596371882086
-52.71417027 0.158163265306122
-52.70500119 0.158730158730159
-52.67404275 0.159297052154195
-52.67096129 0.159863945578231
-52.67070754 0.160430839002268
-52.63958025 0.160997732426304
-52.63949696 0.16156462585034
-52.61214047 0.162131519274376
-52.60872235 0.162698412698413
-52.60678234 0.163265306122449
-52.58233037 0.163832199546485
-52.51612305 0.164399092970522
-52.5063243 0.164965986394558
-52.49948852 0.165532879818594
-52.49273141 0.16609977324263
-52.42831614 0.166666666666667
-52.41869394 0.167233560090703
-52.41609883 0.167800453514739
-52.40721057 0.168367346938776
-52.38514161 0.168934240362812
-52.37699014 0.169501133786848
-52.35498229 0.170068027210884
-52.32135379 0.170634920634921
-52.30966007 0.171201814058957
-52.30805918 0.171768707482993
-52.30228192 0.172335600907029
-52.29401899 0.172902494331066
-52.2756927 0.173469387755102
-52.26890287 0.174036281179138
-52.2058385 0.174603174603175
-52.20237525 0.175170068027211
-52.18841167 0.175736961451247
-52.17072019 0.176303854875283
-52.16695824 0.17687074829932
-52.15930355 0.177437641723356
-52.15611951 0.178004535147392
-52.12650494 0.178571428571429
-52.09891022 0.179138321995465
-52.09879938 0.179705215419501
-52.08816547 0.180272108843537
-52.07453373 0.180839002267574
-52.05733481 0.18140589569161
-52.04605968 0.181972789115646
-52.02821325 0.182539682539683
-52.02516112 0.183106575963719
-52.02356809 0.183673469387755
-52.01530898 0.184240362811791
-52.00305198 0.184807256235828
-52.00044621 0.185374149659864
-51.93948478 0.1859410430839
-51.93582136 0.186507936507937
-51.92758741 0.187074829931973
-51.9230706 0.187641723356009
-51.90275005 0.188208616780045
-51.90054866 0.188775510204082
-51.87430306 0.189342403628118
-51.82672696 0.189909297052154
-51.78515666 0.19047619047619
-51.77931821 0.191043083900227
-51.7606688 0.191609977324263
-51.71376005 0.192176870748299
-51.71254221 0.192743764172336
-51.69419931 0.193310657596372
-51.68390933 0.193877551020408
-51.67538475 0.194444444444444
-51.66609467 0.195011337868481
-51.66300391 0.195578231292517
-51.65092206 0.196145124716553
-51.6113278 0.19671201814059
-51.59513757 0.197278911564626
-51.54919838 0.197845804988662
-51.51318864 0.198412698412698
-51.48598496 0.198979591836735
-51.47350112 0.199546485260771
-51.46765996 0.200113378684807
-51.46725065 0.200680272108844
-51.44961267 0.20124716553288
-51.40634573 0.201814058956916
-51.2960526 0.202380952380952
-51.27814551 0.202947845804989
-51.27065941 0.203514739229025
-51.26998023 0.204081632653061
-51.26346853 0.204648526077098
-51.25797655 0.205215419501134
-51.24826295 0.20578231292517
-51.22250273 0.206349206349206
-51.20957144 0.206916099773243
-51.19551538 0.207482993197279
-51.17831207 0.208049886621315
-51.1677399 0.208616780045352
-51.11827735 0.209183673469388
-51.11230693 0.209750566893424
-51.09320531 0.21031746031746
-51.08773325 0.210884353741497
-51.08210464 0.211451247165533
-51.05687028 0.212018140589569
-51.05619291 0.212585034013605
-51.03564242 0.213151927437642
-51.0326588 0.213718820861678
-51.02664782 0.214285714285714
-51.02350399 0.214852607709751
-51.00185993 0.215419501133787
-50.99631379 0.215986394557823
-50.98815354 0.216553287981859
-50.97221256 0.217120181405896
-50.95440049 0.217687074829932
-50.93456789 0.218253968253968
-50.93417243 0.218820861678005
-50.93355913 0.219387755102041
-50.92351065 0.219954648526077
-50.90444321 0.220521541950113
-50.85389962 0.22108843537415
-50.83933354 0.221655328798186
-50.82735153 0.222222222222222
-50.82137916 0.222789115646259
-50.80960811 0.223356009070295
-50.80432754 0.223922902494331
-50.80023092 0.224489795918367
-50.78357771 0.225056689342404
-50.75534575 0.22562358276644
-50.74620449 0.226190476190476
-50.73996623 0.226757369614512
-50.73766998 0.227324263038549
-50.7135524 0.227891156462585
-50.70128521 0.228458049886621
-50.70088065 0.229024943310658
-50.69835839 0.229591836734694
-50.6955804 0.23015873015873
-50.69296987 0.230725623582766
-50.68204585 0.231292517006803
-50.66222161 0.231859410430839
-50.65851126 0.232426303854875
-50.65803863 0.232993197278912
-50.62835389 0.233560090702948
-50.61755062 0.234126984126984
-50.6002479 0.23469387755102
-50.57786726 0.235260770975057
-50.56514195 0.235827664399093
-50.56452607 0.236394557823129
-50.54874861 0.236961451247166
-50.53476802 0.237528344671202
-50.48138751 0.238095238095238
-50.46184008 0.238662131519274
-50.46161689 0.239229024943311
-50.45984492 0.239795918367347
-50.45978217 0.240362811791383
-50.44750707 0.24092970521542
-50.44632438 0.241496598639456
-50.43899455 0.242063492063492
-50.39785993 0.242630385487528
-50.39782838 0.243197278911565
-50.37576005 0.243764172335601
-50.36512514 0.244331065759637
-50.33693836 0.244897959183673
-50.33644047 0.24546485260771
-50.31058493 0.246031746031746
-50.30363532 0.246598639455782
-50.28667327 0.247165532879819
-50.28239257 0.247732426303855
-50.2722119 0.248299319727891
-50.25060538 0.248866213151927
-50.23574311 0.249433106575964
-50.22706877 0.25
-50.22589203 0.250566893424036
-50.21976715 0.251133786848073
-50.16839242 0.251700680272109
-50.15663576 0.252267573696145
-50.10297889 0.252834467120181
-50.08304301 0.253401360544218
-50.0318204 0.253968253968254
-50.02330053 0.25453514739229
-50.01199232 0.255102040816327
-50.00087174 0.255668934240363
-49.98605598 0.256235827664399
-49.98183548 0.256802721088435
-49.96172653 0.257369614512472
-49.91901783 0.257936507936508
-49.91622244 0.258503401360544
-49.90175063 0.25907029478458
-49.89913795 0.259637188208617
-49.8887971 0.260204081632653
-49.86398198 0.260770975056689
-49.86005571 0.261337868480726
-49.84051859 0.261904761904762
-49.84020656 0.262471655328798
-49.82684454 0.263038548752834
-49.79610183 0.263605442176871
-49.79165064 0.264172335600907
-49.76179487 0.264739229024943
-49.75963847 0.26530612244898
-49.72645485 0.265873015873016
-49.71090344 0.266439909297052
-49.70806289 0.267006802721088
-49.68990072 0.267573696145125
-49.67459294 0.268140589569161
-49.67327161 0.268707482993197
-49.66417392 0.269274376417234
-49.65576774 0.26984126984127
-49.61706306 0.270408163265306
-49.61642699 0.270975056689342
-49.61170874 0.271541950113379
-49.60674127 0.272108843537415
-49.56683995 0.272675736961451
-49.55677718 0.273242630385488
-49.55556118 0.273809523809524
-49.52297766 0.27437641723356
-49.51190048 0.274943310657596
-49.51108564 0.275510204081633
-49.51018782 0.276077097505669
-49.48224517 0.276643990929705
-49.48048083 0.277210884353741
-49.47366546 0.277777777777778
-49.45999447 0.278344671201814
-49.43402874 0.27891156462585
-49.41715893 0.279478458049887
-49.40483416 0.280045351473923
-49.40428313 0.280612244897959
-49.39774962 0.281179138321995
-49.39266397 0.281746031746032
-49.35038035 0.282312925170068
-49.33974215 0.282879818594104
-49.2951532 0.283446712018141
-49.2926355 0.284013605442177
-49.26664718 0.284580498866213
-49.26414247 0.285147392290249
-49.26260491 0.285714285714286
-49.26116285 0.286281179138322
-49.24938003 0.286848072562358
-49.24209703 0.287414965986395
-49.23756326 0.287981859410431
-49.22410681 0.288548752834467
-49.21765264 0.289115646258503
-49.2004123 0.28968253968254
-49.19377995 0.290249433106576
-49.18996926 0.290816326530612
-49.15966026 0.291383219954648
-49.15897949 0.291950113378685
-49.1490908 0.292517006802721
-49.12996712 0.293083900226757
-49.11354136 0.293650793650794
-49.07908884 0.29421768707483
-49.07300947 0.294784580498866
-49.06856708 0.295351473922903
-49.02489288 0.295918367346939
-49.0108635 0.296485260770975
-49.00711319 0.297052154195011
-48.99932191 0.297619047619048
-48.99930788 0.298185941043084
-48.97243452 0.29875283446712
-48.96964961 0.299319727891156
-48.96324154 0.299886621315193
-48.96057899 0.300453514739229
-48.9567765 0.301020408163265
-48.94074426 0.301587301587302
-48.93899367 0.302154195011338
-48.92598253 0.302721088435374
-48.92375975 0.30328798185941
-48.912084 0.303854875283447
-48.89564576 0.304421768707483
-48.87991913 0.304988662131519
-48.86231032 0.305555555555556
-48.86225554 0.306122448979592
-48.8390893 0.306689342403628
-48.83744736 0.307256235827664
-48.81845599 0.307823129251701
-48.80696034 0.308390022675737
-48.78251565 0.308956916099773
-48.77756031 0.30952380952381
-48.7611358 0.310090702947846
-48.70776461 0.310657596371882
-48.70083607 0.311224489795918
-48.68165839 0.311791383219955
-48.68087033 0.312358276643991
-48.67861116 0.312925170068027
-48.66750611 0.313492063492063
-48.66457488 0.3140589569161
-48.65198301 0.314625850340136
-48.63795965 0.315192743764172
-48.62999378 0.315759637188209
-48.62168855 0.316326530612245
-48.61700941 0.316893424036281
-48.60350846 0.317460317460317
-48.59113902 0.318027210884354
-48.5869533 0.31859410430839
-48.58177465 0.319160997732426
-48.57800664 0.319727891156463
-48.56327735 0.320294784580499
-48.54461168 0.320861678004535
-48.54276045 0.321428571428571
-48.53759378 0.321995464852608
-48.5091076 0.322562358276644
-48.46181886 0.32312925170068
-48.43895207 0.323696145124717
-48.43635933 0.324263038548753
-48.42402846 0.324829931972789
-48.40620732 0.325396825396825
-48.40499977 0.325963718820862
-48.3747377 0.326530612244898
-48.33341826 0.327097505668934
-48.32355211 0.327664399092971
-48.31544704 0.328231292517007
-48.30071239 0.328798185941043
-48.2929468 0.329365079365079
-48.28276417 0.329931972789116
-48.2729675 0.330498866213152
-48.24231033 0.331065759637188
-48.20613712 0.331632653061224
-48.2019189 0.332199546485261
-48.17801918 0.332766439909297
-48.17129428 0.333333333333333
-48.16783555 0.33390022675737
-48.16125754 0.334467120181406
-48.15018958 0.335034013605442
-48.10629864 0.335600907029478
-48.1041611 0.336167800453515
-48.10121267 0.336734693877551
-48.08543429 0.337301587301587
-48.07323442 0.337868480725624
-48.06302753 0.33843537414966
-48.04014287 0.339002267573696
-48.03366897 0.339569160997732
-48.02676782 0.340136054421769
-48.0122555 0.340702947845805
-48.0039079 0.341269841269841
-47.93423266 0.341836734693878
-47.92949496 0.342403628117914
-47.91142342 0.34297052154195
-47.87273572 0.343537414965986
-47.83235877 0.344104308390023
-47.82347113 0.344671201814059
-47.80602266 0.345238095238095
-47.80174547 0.345804988662131
-47.76793444 0.346371882086168
-47.74725784 0.346938775510204
-47.73930011 0.34750566893424
-47.72107309 0.348072562358277
-47.66045352 0.348639455782313
-47.64024799 0.349206349206349
-47.63515901 0.349773242630386
-47.62811304 0.350340136054422
-47.60707112 0.350907029478458
-47.58828957 0.351473922902494
-47.58666523 0.352040816326531
-47.57478043 0.352607709750567
-47.54775796 0.353174603174603
-47.53138457 0.353741496598639
-47.52752578 0.354308390022676
-47.51889714 0.354875283446712
-47.5141395 0.355442176870748
-47.50423433 0.356009070294785
-47.49384605 0.356575963718821
-47.49192294 0.357142857142857
-47.48950238 0.357709750566893
-47.47375941 0.35827664399093
-47.46139189 0.358843537414966
-47.45459642 0.359410430839002
-47.44389032 0.359977324263039
-47.42539188 0.360544217687075
-47.39801191 0.361111111111111
-47.39104753 0.361678004535147
-47.38544142 0.362244897959184
-47.38445337 0.36281179138322
-47.37732863 0.363378684807256
-47.37046952 0.363945578231293
-47.36344084 0.364512471655329
-47.3324422 0.365079365079365
-47.32850569 0.365646258503401
-47.31796702 0.366213151927438
-47.30496382 0.366780045351474
-47.30294466 0.36734693877551
-47.2946119 0.367913832199546
-47.28467458 0.368480725623583
-47.2795707 0.369047619047619
-47.2605446 0.369614512471655
-47.24600757 0.370181405895692
-47.24001287 0.370748299319728
-47.21775062 0.371315192743764
-47.19780931 0.3718820861678
-47.18092878 0.372448979591837
-47.1778255 0.373015873015873
-47.1661283 0.373582766439909
-47.14806401 0.374149659863946
-47.14187856 0.374716553287982
-47.13529919 0.375283446712018
-47.127195 0.375850340136054
-47.12460655 0.376417233560091
-47.12118946 0.376984126984127
-47.11561254 0.377551020408163
-47.1154235 0.3781179138322
-47.110353 0.378684807256236
-47.10933066 0.379251700680272
-47.09980966 0.379818594104308
-47.05284422 0.380385487528345
-47.029617 0.380952380952381
-47.02716836 0.381519274376417
-47.02551466 0.382086167800454
-47.00923818 0.38265306122449
-47.00304005 0.383219954648526
-46.96918462 0.383786848072562
-46.952473 0.384353741496599
-46.95193375 0.384920634920635
-46.94341013 0.385487528344671
-46.93439267 0.386054421768707
-46.92831266 0.386621315192744
-46.92671534 0.38718820861678
-46.92613668 0.387755102040816
-46.91719301 0.388321995464853
-46.90016032 0.388888888888889
-46.88910912 0.389455782312925
-46.87828312 0.390022675736961
-46.86999024 0.390589569160998
-46.86962795 0.391156462585034
-46.86226385 0.39172335600907
-46.84608369 0.392290249433107
-46.83523682 0.392857142857143
-46.82476468 0.393424036281179
-46.8150115 0.393990929705215
-46.80607343 0.394557823129252
-46.77611741 0.395124716553288
-46.77305001 0.395691609977324
-46.71359808 0.396258503401361
-46.69886866 0.396825396825397
-46.68975654 0.397392290249433
-46.68395387 0.397959183673469
-46.62617636 0.398526077097506
-46.61861131 0.399092970521542
-46.59706026 0.399659863945578
-46.59502359 0.400226757369614
-46.59408966 0.400793650793651
-46.58685238 0.401360544217687
-46.58082988 0.401927437641723
-46.58034728 0.40249433106576
-46.57415375 0.403061224489796
-46.56072539 0.403628117913832
-46.55559171 0.404195011337868
-46.54761641 0.404761904761905
-46.54633416 0.405328798185941
-46.54381759 0.405895691609977
-46.49137886 0.406462585034014
-46.47209217 0.40702947845805
-46.45501572 0.407596371882086
-46.41743995 0.408163265306122
-46.41712092 0.408730158730159
-46.40995375 0.409297052154195
-46.40046346 0.409863945578231
-46.38214875 0.410430839002268
-46.37764307 0.410997732426304
-46.37723402 0.41156462585034
-46.36918014 0.412131519274376
-46.35963949 0.412698412698413
-46.3572782 0.413265306122449
-46.34562304 0.413832199546485
-46.34352715 0.414399092970522
-46.33245866 0.414965986394558
-46.31999852 0.415532879818594
-46.31545506 0.41609977324263
-46.280769 0.416666666666667
-46.27793481 0.417233560090703
-46.22463753 0.417800453514739
-46.19322671 0.418367346938776
-46.16366135 0.418934240362812
-46.14629103 0.419501133786848
-46.13388522 0.420068027210884
-46.13385247 0.420634920634921
-46.11455897 0.421201814058957
-46.1020594 0.421768707482993
-46.09752928 0.422335600907029
-46.09209954 0.422902494331066
-46.08869402 0.423469387755102
-46.0843547 0.424036281179138
-46.07959403 0.424603174603175
-46.06137149 0.425170068027211
-46.00954078 0.425736961451247
-46.0016719 0.426303854875283
-45.99415488 0.42687074829932
-45.98036845 0.427437641723356
-45.97819452 0.428004535147392
-45.97485865 0.428571428571429
-45.97030168 0.429138321995465
-45.96760259 0.429705215419501
-45.96307411 0.430272108843537
-45.92838701 0.430839002267574
-45.91932279 0.43140589569161
-45.89897806 0.431972789115646
-45.8733862 0.432539682539683
-45.84765739 0.433106575963719
-45.84382008 0.433673469387755
-45.84354115 0.434240362811791
-45.8427992 0.434807256235828
-45.8094711 0.435374149659864
-45.78007642 0.4359410430839
-45.75898564 0.436507936507937
-45.71185898 0.437074829931973
-45.69896463 0.437641723356009
-45.69257804 0.438208616780045
-45.66552729 0.438775510204082
-45.62884182 0.439342403628118
-45.61617357 0.439909297052154
-45.61312163 0.44047619047619
-45.61263588 0.441043083900227
-45.60743477 0.441609977324263
-45.60333936 0.442176870748299
-45.59374169 0.442743764172336
-45.56839215 0.443310657596372
-45.56724711 0.443877551020408
-45.52971311 0.444444444444444
-45.51992184 0.445011337868481
-45.51175132 0.445578231292517
-45.51024733 0.446145124716553
-45.50973503 0.44671201814059
-45.49096904 0.447278911564626
-45.48244117 0.447845804988662
-45.4245796 0.448412698412698
-45.3989341 0.448979591836735
-45.39461045 0.449546485260771
-45.39163721 0.450113378684807
-45.38964166 0.450680272108844
-45.38569473 0.45124716553288
-45.35729367 0.451814058956916
-45.3446572 0.452380952380952
-45.32073156 0.452947845804989
-45.31973239 0.453514739229025
-45.30490353 0.454081632653061
-45.28060872 0.454648526077097
-45.28019261 0.455215419501134
-45.27536681 0.45578231292517
-45.25675399 0.456349206349206
-45.24343229 0.456916099773243
-45.22792265 0.457482993197279
-45.21872695 0.458049886621315
-45.21701428 0.458616780045351
-45.21630817 0.459183673469388
-45.17084032 0.459750566893424
-45.16885394 0.46031746031746
-45.15607433 0.460884353741497
-45.14113884 0.461451247165533
-45.11521592 0.462018140589569
-45.11104483 0.462585034013605
-45.07854935 0.463151927437642
-45.06337693 0.463718820861678
-45.04931303 0.464285714285714
-45.03733083 0.464852607709751
-45.03321784 0.465419501133787
-45.03233371 0.465986394557823
-45.00869148 0.466553287981859
-45.00399213 0.467120181405896
-44.97571409 0.467687074829932
-44.96692721 0.468253968253968
-44.95223232 0.468820861678005
-44.94998204 0.469387755102041
-44.93304311 0.469954648526077
-44.93298594 0.470521541950113
-44.92648507 0.47108843537415
-44.92339357 0.471655328798186
-44.9177016 0.472222222222222
-44.91133009 0.472789115646258
-44.90140445 0.473356009070295
-44.89834408 0.473922902494331
-44.89722979 0.474489795918367
-44.89320084 0.475056689342404
-44.89141405 0.47562358276644
-44.88045233 0.476190476190476
-44.87210046 0.476757369614512
-44.87044213 0.477324263038549
-44.85836019 0.477891156462585
-44.85770934 0.478458049886621
-44.83852682 0.479024943310658
-44.83600029 0.479591836734694
-44.82661723 0.48015873015873
-44.81238087 0.480725623582766
-44.78529374 0.481292517006803
-44.74822912 0.481859410430839
-44.74686246 0.482426303854875
-44.71340633 0.482993197278912
-44.69602971 0.483560090702948
-44.69529833 0.484126984126984
-44.69174209 0.48469387755102
-44.66883148 0.485260770975057
-44.66277385 0.485827664399093
-44.65950223 0.486394557823129
-44.65333336 0.486961451247166
-44.6235966 0.487528344671202
-44.59364891 0.488095238095238
-44.58807534 0.488662131519274
-44.58591884 0.489229024943311
-44.57343795 0.489795918367347
-44.56943899 0.490362811791383
-44.55930536 0.49092970521542
-44.54600802 0.491496598639456
-44.53022251 0.492063492063492
-44.49428906 0.492630385487528
-44.48328833 0.493197278911565
-44.45174427 0.493764172335601
-44.45033874 0.494331065759637
-44.41686491 0.494897959183673
-44.41335975 0.49546485260771
-44.41283024 0.496031746031746
-44.39896153 0.496598639455782
-44.3387605 0.497165532879819
-44.29763087 0.497732426303855
-44.29705042 0.498299319727891
-44.296952 0.498866213151927
-44.29140124 0.499433106575964
-44.27376066 0.5
-44.26465392 0.500566893424036
-44.21094776 0.501133786848073
-44.20938655 0.501700680272109
-44.19070208 0.502267573696145
-44.187694 0.502834467120181
-44.17034036 0.503401360544218
-44.16505958 0.503968253968254
-44.15331686 0.50453514739229
-44.15116323 0.505102040816326
-44.14452745 0.505668934240363
-44.14044089 0.506235827664399
-44.14002903 0.506802721088435
-44.13790166 0.507369614512472
-44.13030158 0.507936507936508
-44.12992332 0.508503401360544
-44.12315726 0.509070294784581
-44.11474673 0.509637188208617
-44.07695756 0.510204081632653
-44.06488414 0.510770975056689
-44.06344431 0.511337868480726
-44.04376691 0.511904761904762
-44.04359182 0.512471655328798
-44.0297972 0.513038548752835
-44.02462201 0.513605442176871
-44.01945039 0.514172335600907
-44.00489148 0.514739229024943
-44.0032642 0.51530612244898
-43.99197195 0.515873015873016
-43.97022335 0.516439909297052
-43.96794202 0.517006802721088
-43.92383356 0.517573696145125
-43.91523418 0.518140589569161
-43.90750076 0.518707482993197
-43.88553987 0.519274376417234
-43.88416286 0.51984126984127
-43.8811207 0.520408163265306
-43.86632713 0.520975056689342
-43.85057015 0.521541950113379
-43.83765037 0.522108843537415
-43.83416158 0.522675736961451
-43.81806124 0.523242630385488
-43.80399159 0.523809523809524
-43.79300874 0.52437641723356
-43.77133553 0.524943310657596
-43.75669204 0.525510204081633
-43.74930627 0.526077097505669
-43.74852398 0.526643990929705
-43.73975418 0.527210884353742
-43.73349952 0.527777777777778
-43.72631581 0.528344671201814
-43.72555115 0.52891156462585
-43.71629306 0.529478458049887
-43.70319846 0.530045351473923
-43.68617142 0.530612244897959
-43.67363366 0.531179138321995
-43.66187278 0.531746031746032
-43.64375225 0.532312925170068
-43.63774385 0.532879818594104
-43.63706863 0.533446712018141
-43.60690197 0.534013605442177
-43.60673102 0.534580498866213
-43.59107285 0.535147392290249
-43.56577002 0.535714285714286
-43.56568753 0.536281179138322
-43.54807533 0.536848072562358
-43.51470494 0.537414965986395
-43.51321212 0.537981859410431
-43.51167787 0.538548752834467
-43.50899969 0.539115646258503
-43.45372602 0.53968253968254
-43.43619607 0.540249433106576
-43.42763499 0.540816326530612
-43.42608712 0.541383219954649
-43.41058369 0.541950113378685
-43.40299466 0.542517006802721
-43.38797025 0.543083900226757
-43.36369808 0.543650793650794
-43.34055092 0.54421768707483
-43.32841205 0.544784580498866
-43.27364425 0.545351473922903
-43.22902978 0.545918367346939
-43.22726968 0.546485260770975
-43.21369885 0.547052154195011
-43.21211304 0.547619047619048
-43.20895281 0.548185941043084
-43.20538423 0.54875283446712
-43.20008432 0.549319727891156
-43.19233331 0.549886621315193
-43.18797535 0.550453514739229
-43.18720768 0.551020408163265
-43.18311543 0.551587301587302
-43.15456667 0.552154195011338
-43.15179203 0.552721088435374
-43.15077596 0.55328798185941
-43.13253658 0.553854875283447
-43.13077312 0.554421768707483
-43.12394132 0.554988662131519
-43.059626 0.555555555555556
-43.04271941 0.556122448979592
-43.00514463 0.556689342403628
-42.98366792 0.557256235827664
-42.98323757 0.557823129251701
-42.93694026 0.558390022675737
-42.87613385 0.558956916099773
-42.84161429 0.55952380952381
-42.7981235 0.560090702947846
-42.78790762 0.560657596371882
-42.77184791 0.561224489795918
-42.76223547 0.561791383219955
-42.76010219 0.562358276643991
-42.75963023 0.562925170068027
-42.75873355 0.563492063492063
-42.74815972 0.5640589569161
-42.7100903 0.564625850340136
-42.70097509 0.565192743764172
-42.69388733 0.565759637188209
-42.67390412 0.566326530612245
-42.66153985 0.566893424036281
-42.64464547 0.567460317460317
-42.60964462 0.568027210884354
-42.57151935 0.56859410430839
-42.56393958 0.569160997732426
-42.55783617 0.569727891156463
-42.52519649 0.570294784580499
-42.52261884 0.570861678004535
-42.51632223 0.571428571428571
-42.49985825 0.571995464852608
-42.48937102 0.572562358276644
-42.47405937 0.57312925170068
-42.45137968 0.573696145124717
-42.43448777 0.574263038548753
-42.4319806 0.574829931972789
-42.35811528 0.575396825396825
-42.33867423 0.575963718820862
-42.30221992 0.576530612244898
-42.30027879 0.577097505668934
-42.29226807 0.577664399092971
-42.28575072 0.578231292517007
-42.27166641 0.578798185941043
-42.25969689 0.579365079365079
-42.24807819 0.579931972789116
-42.24272075 0.580498866213152
-42.23954308 0.581065759637188
-42.2367573 0.581632653061224
-42.21837657 0.582199546485261
-42.21086607 0.582766439909297
-42.20634484 0.583333333333333
-42.20513405 0.58390022675737
-42.1919943 0.584467120181406
-42.18255301 0.585034013605442
-42.17766204 0.585600907029478
-42.16935608 0.586167800453515
-42.16584369 0.586734693877551
-42.15808716 0.587301587301587
-42.14539902 0.587868480725624
-42.13536152 0.58843537414966
-42.13277496 0.589002267573696
-42.11895306 0.589569160997732
-42.11140822 0.590136054421769
-42.04752723 0.590702947845805
-42.03121902 0.591269841269841
-42.03064572 0.591836734693878
-42.02670474 0.592403628117914
-42.01806003 0.59297052154195
-42.0068308 0.593537414965986
-41.98820456 0.594104308390023
-41.9630741 0.594671201814059
-41.95842181 0.595238095238095
-41.95306035 0.595804988662131
-41.93245407 0.596371882086168
-41.87960082 0.596938775510204
-41.87515886 0.59750566893424
-41.86605471 0.598072562358277
-41.86595222 0.598639455782313
-41.84619613 0.599206349206349
-41.8028262 0.599773242630385
-41.79008219 0.600340136054422
-41.77049378 0.600907029478458
-41.74319275 0.601473922902494
-41.7200098 0.602040816326531
-41.70660938 0.602607709750567
-41.70574377 0.603174603174603
-41.66371879 0.603741496598639
-41.65200319 0.604308390022676
-41.63841475 0.604875283446712
-41.63519876 0.605442176870748
-41.61529107 0.606009070294785
-41.61446152 0.606575963718821
-41.55885085 0.607142857142857
-41.54752687 0.607709750566893
-41.50880748 0.60827664399093
-41.50586698 0.608843537414966
-41.50548945 0.609410430839002
-41.50514863 0.609977324263039
-41.4918623 0.610544217687075
-41.49111819 0.611111111111111
-41.48953966 0.611678004535147
-41.48844921 0.612244897959184
-41.48011243 0.61281179138322
-41.45833836 0.613378684807256
-41.44699358 0.613945578231292
-41.40926475 0.614512471655329
-41.37437311 0.615079365079365
-41.3739094 0.615646258503401
-41.35445953 0.616213151927438
-41.33270418 0.616780045351474
-41.33188727 0.61734693877551
-41.31991734 0.617913832199546
-41.31763138 0.618480725623583
-41.31630591 0.619047619047619
-41.29473421 0.619614512471655
-41.29271147 0.620181405895692
-41.25729104 0.620748299319728
-41.25442687 0.621315192743764
-41.24494681 0.6218820861678
-41.23695067 0.622448979591837
-41.19367332 0.623015873015873
-41.18719662 0.623582766439909
-41.17652555 0.624149659863946
-41.16442255 0.624716553287982
-41.15690032 0.625283446712018
-41.1429141 0.625850340136054
-41.13689336 0.626417233560091
-41.13214028 0.626984126984127
-41.10467532 0.627551020408163
-41.08952993 0.6281179138322
-41.08878885 0.628684807256236
-41.08145676 0.629251700680272
-41.04898322 0.629818594104308
-41.022229 0.630385487528345
-41.01925717 0.630952380952381
-41.00933679 0.631519274376417
-40.98937344 0.632086167800454
-40.9752606 0.63265306122449
-40.97215103 0.633219954648526
-40.94680218 0.633786848072562
-40.93372653 0.634353741496599
-40.91365257 0.634920634920635
-40.90486971 0.635487528344671
-40.81555267 0.636054421768708
-40.79696598 0.636621315192744
-40.76724634 0.63718820861678
-40.75053936 0.637755102040816
-40.73445721 0.638321995464853
-40.6497838 0.638888888888889
-40.64538751 0.639455782312925
-40.64492055 0.640022675736961
-40.63066382 0.640589569160998
-40.62518813 0.641156462585034
-40.57329971 0.64172335600907
-40.56842152 0.642290249433107
-40.56752937 0.642857142857143
-40.54835692 0.643424036281179
-40.54701383 0.643990929705215
-40.52680912 0.644557823129252
-40.51432284 0.645124716553288
-40.50195791 0.645691609977324
-40.48785069 0.646258503401361
-40.48518518 0.646825396825397
-40.47503975 0.647392290249433
-40.45449434 0.647959183673469
-40.4504669 0.648526077097506
-40.4360312 0.649092970521542
-40.42039747 0.649659863945578
-40.37329126 0.650226757369615
-40.33571638 0.650793650793651
-40.30819266 0.651360544217687
-40.29058466 0.651927437641723
-40.28515495 0.65249433106576
-40.27724818 0.653061224489796
-40.27083061 0.653628117913832
-40.23469162 0.654195011337869
-40.21515101 0.654761904761905
-40.19046657 0.655328798185941
-40.16756845 0.655895691609977
-40.15452045 0.656462585034014
-40.08781722 0.65702947845805
-40.0850254 0.657596371882086
-40.04899213 0.658163265306122
-40.04598489 0.658730158730159
-40.04477771 0.659297052154195
-39.99241334 0.659863945578231
-39.9582508 0.660430839002268
-39.92701961 0.660997732426304
-39.83519821 0.66156462585034
-39.73087708 0.662131519274376
-39.67368141 0.662698412698413
-39.66379483 0.663265306122449
-39.58640923 0.663832199546485
-39.58164545 0.664399092970522
-39.53990736 0.664965986394558
-39.52615751 0.665532879818594
-39.5162609 0.66609977324263
-39.49575912 0.666666666666667
-39.48674575 0.667233560090703
-39.47645094 0.667800453514739
-39.46568622 0.668367346938776
-39.46480119 0.668934240362812
-39.45530914 0.669501133786848
-39.41202523 0.670068027210884
-39.39441226 0.670634920634921
-39.39197027 0.671201814058957
-39.39036566 0.671768707482993
-39.35614245 0.672335600907029
-39.35207243 0.672902494331066
-39.32869207 0.673469387755102
-39.30197355 0.674036281179138
-39.29400481 0.674603174603175
-39.23867585 0.675170068027211
-39.22990267 0.675736961451247
-39.2201856 0.676303854875283
-39.18219041 0.67687074829932
-39.16910447 0.677437641723356
-39.14276741 0.678004535147392
-39.1404237 0.678571428571429
-39.08726245 0.679138321995465
-39.07116798 0.679705215419501
-39.01565851 0.680272108843537
-39.01064207 0.680839002267574
-39.00646994 0.68140589569161
-38.97845597 0.681972789115646
-38.95343328 0.682539682539683
-38.91426266 0.683106575963719
-38.9098349 0.683673469387755
-38.88880538 0.684240362811791
-38.8279174 0.684807256235828
-38.81579103 0.685374149659864
-38.77086951 0.6859410430839
-38.76470395 0.686507936507937
-38.74794405 0.687074829931973
-38.73110907 0.687641723356009
-38.71313123 0.688208616780045
-38.71002942 0.688775510204082
-38.69968529 0.689342403628118
-38.69737243 0.689909297052154
-38.66634514 0.69047619047619
-38.65157036 0.691043083900227
-38.63345028 0.691609977324263
-38.58685627 0.692176870748299
-38.58262226 0.692743764172336
-38.52869425 0.693310657596372
-38.52313467 0.693877551020408
-38.49727498 0.694444444444444
-38.49298084 0.695011337868481
-38.41846284 0.695578231292517
-38.41451984 0.696145124716553
-38.39330299 0.69671201814059
-38.37607828 0.697278911564626
-38.29982172 0.697845804988662
-38.27869679 0.698412698412698
-38.2696934 0.698979591836735
-38.252187 0.699546485260771
-38.243738 0.700113378684807
-38.23033485 0.700680272108844
-38.21961127 0.70124716553288
-38.2018177 0.701814058956916
-38.1850913 0.702380952380952
-38.17657519 0.702947845804989
-38.16797351 0.703514739229025
-38.13583765 0.704081632653061
-38.11590088 0.704648526077097
-38.10191111 0.705215419501134
-38.09085104 0.70578231292517
-38.08736996 0.706349206349206
-38.07030807 0.706916099773243
-38.04453448 0.707482993197279
-38.03947954 0.708049886621315
-38.01672522 0.708616780045351
-38.00981718 0.709183673469388
-37.95661105 0.709750566893424
-37.93750037 0.71031746031746
-37.91629077 0.710884353741497
-37.89098745 0.711451247165533
-37.86786376 0.712018140589569
-37.82312292 0.712585034013605
-37.82023044 0.713151927437642
-37.79937763 0.713718820861678
-37.7879962 0.714285714285714
-37.77324264 0.714852607709751
-37.76116925 0.715419501133787
-37.75066846 0.715986394557823
-37.74781152 0.716553287981859
-37.73367929 0.717120181405896
-37.73181854 0.717687074829932
-37.71649475 0.718253968253968
-37.61180617 0.718820861678005
-37.60833282 0.719387755102041
-37.53455114 0.719954648526077
-37.49548655 0.720521541950113
-37.49489087 0.72108843537415
-37.45712455 0.721655328798186
-37.40047559 0.722222222222222
-37.35387478 0.722789115646258
-37.32107956 0.723356009070295
-37.29242792 0.723922902494331
-37.27315346 0.724489795918367
-37.2520806 0.725056689342404
-37.2223955 0.72562358276644
-37.21874941 0.726190476190476
-37.18553658 0.726757369614512
-37.15079173 0.727324263038549
-37.14938435 0.727891156462585
-37.13532686 0.728458049886621
-37.10007611 0.729024943310658
-37.09912781 0.729591836734694
-37.08900157 0.73015873015873
-37.08713958 0.730725623582766
-37.02132365 0.731292517006803
-36.9933318 0.731859410430839
-36.98602935 0.732426303854875
-36.93283965 0.732993197278912
-36.89588508 0.733560090702948
-36.84528878 0.734126984126984
-36.83953595 0.73469387755102
-36.72572707 0.735260770975057
-36.72538395 0.735827664399093
-36.70729888 0.736394557823129
-36.68558215 0.736961451247165
-36.63390377 0.737528344671202
-36.58994019 0.738095238095238
-36.5837305 0.738662131519274
-36.57162591 0.739229024943311
-36.55881888 0.739795918367347
-36.55726378 0.740362811791383
-36.5470904 0.740929705215419
-36.54489577 0.741496598639456
-36.54446988 0.742063492063492
-36.53471586 0.742630385487528
-36.53357135 0.743197278911565
-36.51566809 0.743764172335601
-36.51080006 0.744331065759637
-36.49759719 0.744897959183674
-36.47690154 0.74546485260771
-36.42399332 0.746031746031746
-36.40296478 0.746598639455782
-36.39228167 0.747165532879819
-36.38531808 0.747732426303855
-36.37487594 0.748299319727891
-36.3340293 0.748866213151927
-36.2732621 0.749433106575964
-36.24954734 0.75
-36.24921521 0.750566893424036
-36.19446877 0.751133786848073
-36.18769623 0.751700680272109
-36.17315266 0.752267573696145
-36.1043699 0.752834467120181
-36.10222714 0.753401360544218
-36.09741907 0.753968253968254
-36.06304464 0.75453514739229
-36.041101 0.755102040816326
-36.00913409 0.755668934240363
-35.98812728 0.756235827664399
-35.97427185 0.756802721088435
-35.89255687 0.757369614512472
-35.88172475 0.757936507936508
-35.86893937 0.758503401360544
-35.84611219 0.759070294784581
-35.81817541 0.759637188208617
-35.78008049 0.760204081632653
-35.76818291 0.760770975056689
-35.74964293 0.761337868480726
-35.65952463 0.761904761904762
-35.6438394 0.762471655328798
-35.6401803 0.763038548752835
-35.62791805 0.763605442176871
-35.60449263 0.764172335600907
-35.59077108 0.764739229024943
-35.57291061 0.76530612244898
-35.55528218 0.765873015873016
-35.55469162 0.766439909297052
-35.52238377 0.767006802721088
-35.51482975 0.767573696145125
-35.50691422 0.768140589569161
-35.48649593 0.768707482993197
-35.43977239 0.769274376417234
-35.36285582 0.76984126984127
-35.35608716 0.770408163265306
-35.3493275 0.770975056689342
-35.34822994 0.771541950113379
-35.28034653 0.772108843537415
-35.26143188 0.772675736961451
-35.23023172 0.773242630385488
-35.18498284 0.773809523809524
-35.15007785 0.77437641723356
-35.13445182 0.774943310657596
-35.07823902 0.775510204081633
-35.0526125 0.776077097505669
-35.05104299 0.776643990929705
-35.03322474 0.777210884353742
-34.99641467 0.777777777777778
-34.97490601 0.778344671201814
-34.96284338 0.77891156462585
-34.92325471 0.779478458049887
-34.92120067 0.780045351473923
-34.90651598 0.780612244897959
-34.90294249 0.781179138321995
-34.8856303 0.781746031746032
-34.86512277 0.782312925170068
-34.86335804 0.782879818594104
-34.85647121 0.783446712018141
-34.85414298 0.784013605442177
-34.83646234 0.784580498866213
-34.79892139 0.785147392290249
-34.78872355 0.785714285714286
-34.76352003 0.786281179138322
-34.75378108 0.786848072562358
-34.61445428 0.787414965986395
-34.61217037 0.787981859410431
-34.59334386 0.788548752834467
-34.58642495 0.789115646258503
-34.57481729 0.78968253968254
-34.49739544 0.790249433106576
-34.47621202 0.790816326530612
-34.46278093 0.791383219954649
-34.4155773 0.791950113378685
-34.41436604 0.792517006802721
-34.39681908 0.793083900226757
-34.37851945 0.793650793650794
-34.36981988 0.79421768707483
-34.29783258 0.794784580498866
-34.26247102 0.795351473922903
-34.23015773 0.795918367346939
-34.15894065 0.796485260770975
-34.1468685 0.797052154195011
-34.08980904 0.797619047619048
-34.06050798 0.798185941043084
-34.01110691 0.79875283446712
-33.99919155 0.799319727891156
-33.93555853 0.799886621315193
-33.92606347 0.800453514739229
-33.84721996 0.801020408163265
-33.84460996 0.801587301587302
-33.80459697 0.802154195011338
-33.76297585 0.802721088435374
-33.75474082 0.80328798185941
-33.7475775 0.803854875283447
-33.74039025 0.804421768707483
-33.71716465 0.804988662131519
-33.65760813 0.805555555555556
-33.65640339 0.806122448979592
-33.6309251 0.806689342403628
-33.55985547 0.807256235827664
-33.54627756 0.807823129251701
-33.53896356 0.808390022675737
-33.51288883 0.808956916099773
-33.47093506 0.80952380952381
-33.4478589 0.810090702947846
-33.44212778 0.810657596371882
-33.42684209 0.811224489795918
-33.42339231 0.811791383219955
-33.37412513 0.812358276643991
-33.35383324 0.812925170068027
-33.32137572 0.813492063492063
-33.27656171 0.8140589569161
-33.16758347 0.814625850340136
-33.09248848 0.815192743764172
-33.07521049 0.815759637188209
-33.03714394 0.816326530612245
-33.02788093 0.816893424036281
-33.0179223 0.817460317460317
-32.96538449 0.818027210884354
-32.95491901 0.81859410430839
-32.94885707 0.819160997732426
-32.91889237 0.819727891156463
-32.8377835 0.820294784580499
-32.83626409 0.820861678004535
-32.8057683 0.821428571428571
-32.78282609 0.821995464852608
-32.7434819 0.822562358276644
-32.73484354 0.82312925170068
-32.72093661 0.823696145124717
-32.67434695 0.824263038548753
-32.59735797 0.824829931972789
-32.53442795 0.825396825396825
-32.49661709 0.825963718820862
-32.47749591 0.826530612244898
-32.45382344 0.827097505668934
-32.4048129 0.827664399092971
-32.38589904 0.828231292517007
-32.38302366 0.828798185941043
-32.36519342 0.829365079365079
-32.26003775 0.829931972789116
-32.24663643 0.830498866213152
-32.22433492 0.831065759637188
-32.20855104 0.831632653061224
-32.19370143 0.832199546485261
-32.07678183 0.832766439909297
-32.07326427 0.833333333333333
-32.06126649 0.83390022675737
-32.01468943 0.834467120181406
-31.98553501 0.835034013605442
-31.98073644 0.835600907029478
-31.92345197 0.836167800453515
-31.86553496 0.836734693877551
-31.84393581 0.837301587301587
-31.82986406 0.837868480725624
-31.75536179 0.83843537414966
-31.71588551 0.839002267573696
-31.70596021 0.839569160997732
-31.70117223 0.840136054421769
-31.69667726 0.840702947845805
-31.63380581 0.841269841269841
-31.60918307 0.841836734693878
-31.54704149 0.842403628117914
-31.5170975 0.84297052154195
-31.484444 0.843537414965986
-31.45981284 0.844104308390023
-31.43724809 0.844671201814059
-31.41563537 0.845238095238095
-31.34215778 0.845804988662131
-31.34036676 0.846371882086168
-31.31457161 0.846938775510204
-31.25794273 0.84750566893424
-31.20123175 0.848072562358277
-31.18463536 0.848639455782313
-31.16296052 0.849206349206349
-31.1351645 0.849773242630385
-31.11774034 0.850340136054422
-31.10409607 0.850907029478458
-31.09935567 0.851473922902494
-31.09613145 0.852040816326531
-31.0826847 0.852607709750567
-31.04788286 0.853174603174603
-31.04546755 0.85374149659864
-31.01138062 0.854308390022676
-31.00703795 0.854875283446712
-30.89565503 0.855442176870748
-30.88152361 0.856009070294785
-30.80366383 0.856575963718821
-30.76282516 0.857142857142857
-30.73672262 0.857709750566893
-30.71296304 0.85827664399093
-30.70128859 0.858843537414966
-30.68748379 0.859410430839002
-30.65588702 0.859977324263039
-30.65161769 0.860544217687075
-30.61134488 0.861111111111111
-30.59562212 0.861678004535147
-30.57221941 0.862244897959184
-30.53214259 0.86281179138322
-30.47258436 0.863378684807256
-30.46520165 0.863945578231292
-30.46115465 0.864512471655329
-30.45884024 0.865079365079365
-30.44108139 0.865646258503401
-30.43409768 0.866213151927438
-30.43025149 0.866780045351474
-30.38715809 0.86734693877551
-30.31712428 0.867913832199547
-30.31578221 0.868480725623583
-30.27200407 0.869047619047619
-30.25652102 0.869614512471655
-30.23107239 0.870181405895692
-30.21115397 0.870748299319728
-30.06423425 0.871315192743764
-30.04255593 0.8718820861678
-30.03027238 0.872448979591837
-29.98044664 0.873015873015873
-29.96484975 0.873582766439909
-29.94395397 0.874149659863946
-29.90425614 0.874716553287982
-29.84662666 0.875283446712018
-29.81646976 0.875850340136054
-29.7743357 0.876417233560091
-29.71207667 0.876984126984127
-29.70557593 0.877551020408163
-29.63670111 0.8781179138322
-29.55474168 0.878684807256236
-29.54500636 0.879251700680272
-29.54252999 0.879818594104308
-29.51967979 0.880385487528345
-29.49806272 0.880952380952381
-29.46444822 0.881519274376417
-29.25926025 0.882086167800454
-29.25700133 0.88265306122449
-29.2046821 0.883219954648526
-29.19476513 0.883786848072562
-29.18268523 0.884353741496599
-29.14516995 0.884920634920635
-29.12179248 0.885487528344671
-29.11389488 0.886054421768708
-29.09569724 0.886621315192744
-29.09462436 0.88718820861678
-28.9692897 0.887755102040816
-28.96001269 0.888321995464853
-28.95699806 0.888888888888889
-28.90383311 0.889455782312925
-28.86034964 0.890022675736961
-28.85131385 0.890589569160998
-28.83091743 0.891156462585034
-28.76611829 0.89172335600907
-28.76564305 0.892290249433107
-28.69432007 0.892857142857143
-28.66928128 0.893424036281179
-28.51465746 0.893990929705215
-28.41824441 0.894557823129252
-28.39634896 0.895124716553288
-28.32345121 0.895691609977324
-28.30628542 0.896258503401361
-28.25821481 0.896825396825397
-28.13938244 0.897392290249433
-28.12749194 0.897959183673469
-28.12139978 0.898526077097506
-28.11260085 0.899092970521542
-27.98491982 0.899659863945578
-27.90426401 0.900226757369615
-27.84449269 0.900793650793651
-27.81477736 0.901360544217687
-27.79023783 0.901927437641723
-27.75760549 0.90249433106576
-27.74738702 0.903061224489796
-27.72543899 0.903628117913832
-27.70423117 0.904195011337869
-27.60575644 0.904761904761905
-27.57976472 0.905328798185941
-27.5781338 0.905895691609977
-27.57567953 0.906462585034014
-27.56465126 0.90702947845805
-27.53534072 0.907596371882086
-27.51660594 0.908163265306122
-27.49858019 0.908730158730159
-27.47236647 0.909297052154195
-27.46596383 0.909863945578231
-27.45783598 0.910430839002268
-27.42030494 0.910997732426304
-27.41445196 0.91156462585034
-27.37977833 0.912131519274376
-27.35298128 0.912698412698413
-27.34715877 0.913265306122449
-27.26955854 0.913832199546485
-27.26628438 0.914399092970522
-27.21722528 0.914965986394558
-27.21364097 0.915532879818594
-27.19465525 0.91609977324263
-27.07943329 0.916666666666667
-27.00317422 0.917233560090703
-26.99017214 0.917800453514739
-26.96219483 0.918367346938776
-26.94164164 0.918934240362812
-26.90170359 0.919501133786848
-26.89892814 0.920068027210884
-26.83274476 0.920634920634921
-26.74481211 0.921201814058957
-26.66585236 0.921768707482993
-26.64338974 0.922335600907029
-26.63703093 0.922902494331066
-26.63237034 0.923469387755102
-26.5359879 0.924036281179138
-26.47389631 0.924603174603175
-26.45399805 0.925170068027211
-26.42200491 0.925736961451247
-26.41961153 0.926303854875283
-26.40488907 0.92687074829932
-26.37486675 0.927437641723356
-26.36992648 0.928004535147392
-26.36412888 0.928571428571429
-26.33170194 0.929138321995465
-26.31058241 0.929705215419501
-26.2506456 0.930272108843537
-26.17337017 0.930839002267574
-26.15676957 0.93140589569161
-26.14991242 0.931972789115646
-26.09507946 0.932539682539683
-26.02516425 0.933106575963719
-25.93678734 0.933673469387755
-25.90904161 0.934240362811791
-25.90360653 0.934807256235828
-25.90072046 0.935374149659864
-25.84272277 0.9359410430839
-25.78177984 0.936507936507937
-25.76146458 0.937074829931973
-25.70897485 0.937641723356009
-25.62461335 0.938208616780045
-25.56592169 0.938775510204082
-25.26337557 0.939342403628118
-25.2435473 0.939909297052154
-25.19537806 0.94047619047619
-25.18270421 0.941043083900227
-24.98823491 0.941609977324263
-24.95433148 0.942176870748299
-24.82554027 0.942743764172336
-24.821142 0.943310657596372
-24.81456363 0.943877551020408
-24.78363721 0.944444444444444
-24.74296458 0.945011337868481
-24.70073988 0.945578231292517
-24.66740997 0.946145124716553
-24.62761484 0.94671201814059
-24.62074085 0.947278911564626
-24.55756273 0.947845804988662
-24.54254046 0.948412698412698
-24.51376075 0.948979591836735
-24.43730943 0.949546485260771
-24.42862055 0.950113378684807
-24.38661709 0.950680272108844
-24.34144387 0.95124716553288
-24.28206144 0.951814058956916
-24.16712635 0.952380952380952
-24.13309113 0.952947845804989
-23.92539891 0.953514739229025
-23.8803063 0.954081632653061
-23.64305038 0.954648526077097
-23.51445364 0.955215419501134
-23.47836202 0.95578231292517
-23.42258987 0.956349206349206
-23.4101193 0.956916099773243
-23.08782289 0.957482993197279
-22.89999162 0.958049886621315
-22.89892358 0.958616780045351
-22.88634113 0.959183673469388
-22.70092307 0.959750566893424
-22.69988093 0.96031746031746
-22.65414897 0.960884353741497
-22.34155448 0.961451247165533
-22.23128492 0.962018140589569
-22.21465293 0.962585034013605
-22.15373191 0.963151927437642
-22.14413705 0.963718820861678
-22.01323807 0.964285714285714
-21.93388988 0.964852607709751
-21.87924414 0.965419501133787
-21.75820676 0.965986394557823
-21.67819516 0.966553287981859
-21.46348612 0.967120181405896
-21.43629786 0.967687074829932
-21.43120701 0.968253968253968
-21.42520457 0.968820861678005
-21.42115704 0.969387755102041
-21.42100123 0.969954648526077
-21.36537461 0.970521541950113
-21.29672587 0.97108843537415
-21.27331518 0.971655328798186
-21.11736534 0.972222222222222
-20.98639532 0.972789115646258
-20.93858593 0.973356009070295
-20.93449026 0.973922902494331
-20.92660233 0.974489795918367
-20.86706192 0.975056689342404
-20.74128349 0.97562358276644
-20.6479038 0.976190476190476
-20.63553547 0.976757369614512
-20.45465858 0.977324263038549
-20.44935839 0.977891156462585
-20.18481709 0.978458049886621
-20.06653541 0.979024943310658
-20.04375947 0.979591836734694
-19.94049272 0.98015873015873
-19.7218734 0.980725623582766
-19.51352238 0.981292517006803
-19.41767254 0.981859410430839
-19.07191341 0.982426303854875
-18.8194163 0.982993197278912
-18.68028274 0.983560090702948
-18.63524693 0.984126984126984
-18.30880988 0.98469387755102
-18.18586205 0.985260770975057
-17.78551244 0.985827664399093
-17.67791422 0.986394557823129
-17.61739454 0.986961451247165
-17.60843774 0.987528344671202
-17.02218774 0.988095238095238
-15.63703146 0.988662131519274
-15.58443212 0.989229024943311
-15.52586663 0.989795918367347
-15.46474985 0.990362811791383
-15.45042306 0.990929705215419
-15.44145188 0.991496598639456
-14.78046554 0.992063492063492
-14.62075796 0.992630385487528
-13.97883853 0.993197278911565
-13.53543791 0.993764172335601
-13.28218097 0.994331065759637
-13.07683035 0.994897959183674
-12.47108525 0.99546485260771
-12.30502195 0.996031746031746
-11.53911559 0.996598639455782
-11.42175702 0.997165532879819
-11.23769557 0.997732426303855
-11.10477553 0.998299319727891
-10.95691864 0.998866213151927
-10.49235577 0.999433106575964
-7.91781108 1
};
\addlegendentry{MRT - all}
\addplot [semithick, red, densely dotted]
table {%
-inf 0
-67.24763285 0.000566893424036281
-63.6019943 0.00113378684807256
-63.3977626 0.00170068027210884
-63.2842023 0.00226757369614512
-63.19378408 0.00283446712018141
-62.7504217 0.00340136054421769
-61.95076277 0.00396825396825397
-61.77137979 0.00453514739229025
-61.73229787 0.00510204081632653
-61.47228582 0.00566893424036281
-61.37127261 0.00623582766439909
-61.17347315 0.00680272108843537
-61.1288022 0.00736961451247166
-60.7076818 0.00793650793650794
-60.70713556 0.00850340136054422
-60.58021592 0.0090702947845805
-60.56725808 0.00963718820861678
-60.50793056 0.0102040816326531
-60.47341156 0.0107709750566893
-60.4675705 0.0113378684807256
-60.36613716 0.0119047619047619
-60.3295002 0.0124716553287982
-60.28116703 0.0130385487528345
-60.1278954 0.0136054421768707
-59.96529022 0.014172335600907
-59.90410962 0.0147392290249433
-59.90188498 0.0153061224489796
-59.87934586 0.0158730158730159
-59.86158246 0.0164399092970522
-59.83571479 0.0170068027210884
-59.80628651 0.0175736961451247
-59.8028674 0.018140589569161
-59.68762183 0.0187074829931973
-59.63696842 0.0192743764172336
-59.3813623 0.0198412698412698
-59.3634187 0.0204081632653061
-59.32688929 0.0209750566893424
-59.26731565 0.0215419501133787
-59.0490803 0.022108843537415
-58.98655486 0.0226757369614512
-58.94709702 0.0232426303854875
-58.9443955 0.0238095238095238
-58.85104838 0.0243764172335601
-58.73320011 0.0249433106575964
-58.65384994 0.0255102040816327
-58.61167969 0.0260770975056689
-58.58400965 0.0266439909297052
-58.5654587 0.0272108843537415
-58.53425981 0.0277777777777778
-58.50577876 0.0283446712018141
-58.42904787 0.0289115646258503
-58.39677624 0.0294784580498866
-58.30996091 0.0300453514739229
-58.17481633 0.0306122448979592
-58.16864063 0.0311791383219955
-58.16816291 0.0317460317460318
-58.11209221 0.032312925170068
-58.04913822 0.0328798185941043
-58.0475076 0.0334467120181406
-58.03746501 0.0340136054421769
-57.91621185 0.0345804988662132
-57.87961705 0.0351473922902494
-57.7857067 0.0357142857142857
-57.74919643 0.036281179138322
-57.73614333 0.0368480725623583
-57.68285097 0.0374149659863946
-57.61156043 0.0379818594104308
-57.52830694 0.0385487528344671
-57.35148765 0.0391156462585034
-57.34669837 0.0396825396825397
-57.31332067 0.040249433106576
-57.28030651 0.0408163265306122
-57.27209092 0.0413832199546485
-57.24092892 0.0419501133786848
-57.18798047 0.0425170068027211
-57.16519272 0.0430839002267574
-57.15798789 0.0436507936507937
-57.11723512 0.0442176870748299
-57.06898892 0.0447845804988662
-56.97090784 0.0453514739229025
-56.88415154 0.0459183673469388
-56.72731103 0.0464852607709751
-56.5914998 0.0470521541950113
-56.56982826 0.0476190476190476
-56.55239733 0.0481859410430839
-56.52526322 0.0487528344671202
-56.50019549 0.0493197278911565
-56.44883278 0.0498866213151927
-56.39265479 0.050453514739229
-56.33241171 0.0510204081632653
-56.31048241 0.0515873015873016
-56.2743813 0.0521541950113379
-56.1015565 0.0527210884353742
-56.06388824 0.0532879818594104
-56.05895929 0.0538548752834467
-56.03925015 0.054421768707483
-56.01476876 0.0549886621315193
-55.98952183 0.0555555555555556
-55.96031209 0.0561224489795918
-55.92330375 0.0566893424036281
-55.89582088 0.0572562358276644
-55.84360941 0.0578231292517007
-55.78944065 0.058390022675737
-55.78612304 0.0589569160997733
-55.78282692 0.0595238095238095
-55.76104227 0.0600907029478458
-55.68440587 0.0606575963718821
-55.6802638 0.0612244897959184
-55.63625043 0.0617913832199547
-55.5679794 0.0623582766439909
-55.55991115 0.0629251700680272
-55.54412866 0.0634920634920635
-55.44680616 0.0640589569160998
-55.40643186 0.0646258503401361
-55.36549451 0.0651927437641723
-55.36193487 0.0657596371882086
-55.30622898 0.0663265306122449
-55.30188694 0.0668934240362812
-55.28458768 0.0674603174603175
-55.22784733 0.0680272108843537
-55.21261104 0.06859410430839
-55.1671476 0.0691609977324263
-55.14252123 0.0697278911564626
-55.13559715 0.0702947845804989
-55.10846168 0.0708616780045351
-55.08202277 0.0714285714285714
-55.05985584 0.0719954648526077
-54.98206321 0.072562358276644
-54.93043408 0.0731292517006803
-54.92312272 0.0736961451247165
-54.9003678 0.0742630385487528
-54.88209559 0.0748299319727891
-54.86921002 0.0753968253968254
-54.86575131 0.0759637188208617
-54.8268509 0.076530612244898
-54.75421557 0.0770975056689342
-54.73749411 0.0776643990929705
-54.71540603 0.0782312925170068
-54.67369291 0.0787981859410431
-54.63364041 0.0793650793650794
-54.6335759 0.0799319727891156
-54.6227618 0.0804988662131519
-54.61180772 0.0810657596371882
-54.60997726 0.0816326530612245
-54.58336603 0.0821995464852608
-54.53402388 0.0827664399092971
-54.47925161 0.0833333333333333
-54.46062913 0.0839002267573696
-54.43211909 0.0844671201814059
-54.4202176 0.0850340136054422
-54.39663696 0.0856009070294785
-54.36102486 0.0861678004535147
-54.35362109 0.086734693877551
-54.30099256 0.0873015873015873
-54.2806403 0.0878684807256236
-54.25473497 0.0884353741496599
-54.22378533 0.0890022675736961
-54.18863593 0.0895691609977324
-54.182055 0.0901360544217687
-54.16307821 0.090702947845805
-54.13153736 0.0912698412698413
-54.08597543 0.0918367346938776
-54.07531264 0.0924036281179138
-54.07289014 0.0929705215419501
-54.070357 0.0935374149659864
-54.05142613 0.0941043083900227
-54.04400946 0.094671201814059
-54.03484152 0.0952380952380952
-54.01152022 0.0958049886621315
-53.9868946 0.0963718820861678
-53.97111293 0.0969387755102041
-53.88040105 0.0975056689342404
-53.85431431 0.0980725623582766
-53.8380977 0.0986394557823129
-53.72897447 0.0992063492063492
-53.71475577 0.0997732426303855
-53.69503768 0.100340136054422
-53.66430755 0.100907029478458
-53.5980528 0.101473922902494
-53.59403938 0.102040816326531
-53.58312011 0.102607709750567
-53.57437862 0.103174603174603
-53.5463685 0.103741496598639
-53.52599116 0.104308390022676
-53.51726785 0.104875283446712
-53.49788778 0.105442176870748
-53.4908994 0.106009070294785
-53.47976582 0.106575963718821
-53.47956799 0.107142857142857
-53.47688242 0.107709750566893
-53.43880711 0.10827664399093
-53.43086705 0.108843537414966
-53.41985153 0.109410430839002
-53.39230435 0.109977324263039
-53.3702158 0.110544217687075
-53.34247951 0.111111111111111
-53.2966752 0.111678004535147
-53.29075764 0.112244897959184
-53.27326324 0.11281179138322
-53.27322217 0.113378684807256
-53.23217578 0.113945578231293
-53.21693811 0.114512471655329
-53.20804866 0.115079365079365
-53.20348191 0.115646258503401
-53.19664311 0.116213151927438
-53.19624577 0.116780045351474
-53.19543766 0.11734693877551
-53.18856324 0.117913832199546
-53.15813452 0.118480725623583
-53.14105645 0.119047619047619
-53.12049928 0.119614512471655
-53.1182791 0.120181405895692
-53.0478288 0.120748299319728
-53.04559843 0.121315192743764
-53.04496088 0.1218820861678
-53.02672363 0.122448979591837
-52.98821709 0.123015873015873
-52.98742428 0.123582766439909
-52.98241688 0.124149659863946
-52.97242377 0.124716553287982
-52.94221906 0.125283446712018
-52.94055123 0.125850340136054
-52.93718721 0.126417233560091
-52.89899372 0.126984126984127
-52.85915284 0.127551020408163
-52.85386199 0.1281179138322
-52.8292861 0.128684807256236
-52.79038 0.129251700680272
-52.78340141 0.129818594104308
-52.7820141 0.130385487528345
-52.74483041 0.130952380952381
-52.67669973 0.131519274376417
-52.65364346 0.132086167800454
-52.64157883 0.13265306122449
-52.62434736 0.133219954648526
-52.58474402 0.133786848072562
-52.57165107 0.134353741496599
-52.52179699 0.134920634920635
-52.50701351 0.135487528344671
-52.49117821 0.136054421768707
-52.48297705 0.136621315192744
-52.4644315 0.13718820861678
-52.4498036 0.137755102040816
-52.40594607 0.138321995464853
-52.39085442 0.138888888888889
-52.38543069 0.139455782312925
-52.38324564 0.140022675736961
-52.36673695 0.140589569160998
-52.3491006 0.141156462585034
-52.34694099 0.14172335600907
-52.29558652 0.142290249433107
-52.29255995 0.142857142857143
-52.29149768 0.143424036281179
-52.27014415 0.143990929705215
-52.26211273 0.144557823129252
-52.2302884 0.145124716553288
-52.22634227 0.145691609977324
-52.2063168 0.146258503401361
-52.18876692 0.146825396825397
-52.18502842 0.147392290249433
-52.12806822 0.147959183673469
-52.09133808 0.148526077097506
-52.08957868 0.149092970521542
-52.08456946 0.149659863945578
-52.06103275 0.150226757369615
-52.06045012 0.150793650793651
-52.05660663 0.151360544217687
-52.02638828 0.151927437641723
-52.0092062 0.15249433106576
-51.95818813 0.153061224489796
-51.94971136 0.153628117913832
-51.93948478 0.154195011337869
-51.90076947 0.154761904761905
-51.89385101 0.155328798185941
-51.88514646 0.155895691609977
-51.82677086 0.156462585034014
-51.82000437 0.15702947845805
-51.73446535 0.157596371882086
-51.72689052 0.158163265306122
-51.70695554 0.158730158730159
-51.7058934 0.159297052154195
-51.69794598 0.159863945578231
-51.69153291 0.160430839002268
-51.67296987 0.160997732426304
-51.6550621 0.16156462585034
-51.64334609 0.162131519274376
-51.62404897 0.162698412698413
-51.60026014 0.163265306122449
-51.57868357 0.163832199546485
-51.5436516 0.164399092970522
-51.53601001 0.164965986394558
-51.52972671 0.165532879818594
-51.52857414 0.16609977324263
-51.52171065 0.166666666666667
-51.52140635 0.167233560090703
-51.50179575 0.167800453514739
-51.49055425 0.168367346938776
-51.4812295 0.168934240362812
-51.46142961 0.169501133786848
-51.43380363 0.170068027210884
-51.43192124 0.170634920634921
-51.42443831 0.171201814058957
-51.40616225 0.171768707482993
-51.37870979 0.172335600907029
-51.33822183 0.172902494331066
-51.33242197 0.173469387755102
-51.32607198 0.174036281179138
-51.28493107 0.174603174603175
-51.27572294 0.175170068027211
-51.27102365 0.175736961451247
-51.26155579 0.176303854875283
-51.2454446 0.17687074829932
-51.24174639 0.177437641723356
-51.18114102 0.178004535147392
-51.13470042 0.178571428571429
-51.13276342 0.179138321995465
-51.05433662 0.179705215419501
-51.05331334 0.180272108843537
-51.03708552 0.180839002267574
-51.01341106 0.18140589569161
-50.9683519 0.181972789115646
-50.95415036 0.182539682539683
-50.94766385 0.183106575963719
-50.92623047 0.183673469387755
-50.90688133 0.184240362811791
-50.90218477 0.184807256235828
-50.88777716 0.185374149659864
-50.88063123 0.1859410430839
-50.88054525 0.186507936507937
-50.8397529 0.187074829931973
-50.82165639 0.187641723356009
-50.81579648 0.188208616780045
-50.79958152 0.188775510204082
-50.73735404 0.189342403628118
-50.73631092 0.189909297052154
-50.73624533 0.19047619047619
-50.72421898 0.191043083900227
-50.72163211 0.191609977324263
-50.71743885 0.192176870748299
-50.65878256 0.192743764172336
-50.64542326 0.193310657596372
-50.61835713 0.193877551020408
-50.61321049 0.194444444444444
-50.60697747 0.195011337868481
-50.58761759 0.195578231292517
-50.58364955 0.196145124716553
-50.55817821 0.19671201814059
-50.51361419 0.197278911564626
-50.50817083 0.197845804988662
-50.48174306 0.198412698412698
-50.45687882 0.198979591836735
-50.36262233 0.199546485260771
-50.32959734 0.200113378684807
-50.29750961 0.200680272108844
-50.29278442 0.20124716553288
-50.27720423 0.201814058956916
-50.27353119 0.202380952380952
-50.27352933 0.202947845804989
-50.24950675 0.203514739229025
-50.24774091 0.204081632653061
-50.19159509 0.204648526077098
-50.18983508 0.205215419501134
-50.18608587 0.20578231292517
-50.16774207 0.206349206349206
-50.15548441 0.206916099773243
-50.14381967 0.207482993197279
-50.14223861 0.208049886621315
-50.1035556 0.208616780045352
-50.09962332 0.209183673469388
-50.09851601 0.209750566893424
-50.0985113 0.21031746031746
-50.09164793 0.210884353741497
-50.07587013 0.211451247165533
-50.05145561 0.212018140589569
-50.04291859 0.212585034013605
-50.02137681 0.213151927437642
-50.01383442 0.213718820861678
-49.99524505 0.214285714285714
-49.99247886 0.214852607709751
-49.99019316 0.215419501133787
-49.97945457 0.215986394557823
-49.9764196 0.216553287981859
-49.96698573 0.217120181405896
-49.96506169 0.217687074829932
-49.95560195 0.218253968253968
-49.93184213 0.218820861678005
-49.92966394 0.219387755102041
-49.92900534 0.219954648526077
-49.9045105 0.220521541950113
-49.88593627 0.22108843537415
-49.88566309 0.221655328798186
-49.87732451 0.222222222222222
-49.86894375 0.222789115646259
-49.84885756 0.223356009070295
-49.84175095 0.223922902494331
-49.83823703 0.224489795918367
-49.83234097 0.225056689342404
-49.82811625 0.22562358276644
-49.81694962 0.226190476190476
-49.80981135 0.226757369614512
-49.80804536 0.227324263038549
-49.78598395 0.227891156462585
-49.76914457 0.228458049886621
-49.73073355 0.229024943310658
-49.72341796 0.229591836734694
-49.71488839 0.23015873015873
-49.70594836 0.230725623582766
-49.69864977 0.231292517006803
-49.66699218 0.231859410430839
-49.66373789 0.232426303854875
-49.65167238 0.232993197278912
-49.64407172 0.233560090702948
-49.64223726 0.234126984126984
-49.59869676 0.23469387755102
-49.58123722 0.235260770975057
-49.5728879 0.235827664399093
-49.55968231 0.236394557823129
-49.5588888 0.236961451247166
-49.54817826 0.237528344671202
-49.52345965 0.238095238095238
-49.51758436 0.238662131519274
-49.47308476 0.239229024943311
-49.41042945 0.239795918367347
-49.38962029 0.240362811791383
-49.37262662 0.24092970521542
-49.35710772 0.241496598639456
-49.34114555 0.242063492063492
-49.32232019 0.242630385487528
-49.32168466 0.243197278911565
-49.31964671 0.243764172335601
-49.29363957 0.244331065759637
-49.28383223 0.244897959183673
-49.28008686 0.24546485260771
-49.25966961 0.246031746031746
-49.24574941 0.246598639455782
-49.2204405 0.247165532879819
-49.20202826 0.247732426303855
-49.19015306 0.248299319727891
-49.17704983 0.248866213151927
-49.14951788 0.249433106575964
-49.13267283 0.25
-49.13230606 0.250566893424036
-49.12338072 0.251133786848073
-49.12207456 0.251700680272109
-49.12138253 0.252267573696145
-49.11544055 0.252834467120181
-49.09909423 0.253401360544218
-49.098647 0.253968253968254
-49.0916005 0.25453514739229
-49.06722026 0.255102040816327
-49.05836341 0.255668934240363
-49.03184188 0.256235827664399
-49.02591667 0.256802721088435
-48.97784098 0.257369614512472
-48.9569867 0.257936507936508
-48.95512571 0.258503401360544
-48.9245088 0.25907029478458
-48.92233703 0.259637188208617
-48.87925472 0.260204081632653
-48.87616143 0.260770975056689
-48.8742001 0.261337868480726
-48.86810561 0.261904761904762
-48.86181608 0.262471655328798
-48.85030702 0.263038548752834
-48.85027234 0.263605442176871
-48.83319278 0.264172335600907
-48.77385161 0.264739229024943
-48.7687642 0.26530612244898
-48.76706767 0.265873015873016
-48.7619922 0.266439909297052
-48.74864386 0.267006802721088
-48.74639954 0.267573696145125
-48.7233944 0.268140589569161
-48.72170173 0.268707482993197
-48.71118537 0.269274376417234
-48.71073707 0.26984126984127
-48.68923599 0.270408163265306
-48.68556778 0.270975056689342
-48.67532697 0.271541950113379
-48.6576962 0.272108843537415
-48.62457873 0.272675736961451
-48.60962314 0.273242630385488
-48.59398673 0.273809523809524
-48.54696515 0.27437641723356
-48.53952971 0.274943310657596
-48.53642887 0.275510204081633
-48.52962493 0.276077097505669
-48.5287159 0.276643990929705
-48.51444115 0.277210884353741
-48.5000245 0.277777777777778
-48.4905097 0.278344671201814
-48.48669435 0.27891156462585
-48.47453441 0.279478458049887
-48.46836966 0.280045351473923
-48.42001537 0.280612244897959
-48.38541395 0.281179138321995
-48.33390121 0.281746031746032
-48.32069034 0.282312925170068
-48.31821663 0.282879818594104
-48.31143991 0.283446712018141
-48.30745182 0.284013605442177
-48.2940409 0.284580498866213
-48.28959926 0.285147392290249
-48.28515476 0.285714285714286
-48.28400565 0.286281179138322
-48.27452854 0.286848072562358
-48.27005731 0.287414965986395
-48.26920123 0.287981859410431
-48.26580183 0.288548752834467
-48.26465813 0.289115646258503
-48.23652862 0.28968253968254
-48.22549496 0.290249433106576
-48.21958269 0.290816326530612
-48.20267962 0.291383219954648
-48.18097844 0.291950113378685
-48.18048321 0.292517006802721
-48.17921936 0.293083900226757
-48.17769246 0.293650793650794
-48.16785813 0.29421768707483
-48.15126026 0.294784580498866
-48.14765821 0.295351473922903
-48.14216109 0.295918367346939
-48.13657776 0.296485260770975
-48.12454546 0.297052154195011
-48.12420173 0.297619047619048
-48.1206882 0.298185941043084
-48.11877415 0.29875283446712
-48.08911759 0.299319727891156
-48.06267196 0.299886621315193
-48.05879154 0.300453514739229
-48.05605606 0.301020408163265
-48.04615593 0.301587301587302
-48.03508906 0.302154195011338
-48.01817657 0.302721088435374
-47.97731432 0.30328798185941
-47.9524534 0.303854875283447
-47.94736923 0.304421768707483
-47.92264405 0.304988662131519
-47.91736649 0.305555555555556
-47.8985684 0.306122448979592
-47.89385276 0.306689342403628
-47.88110932 0.307256235827664
-47.87553528 0.307823129251701
-47.87506789 0.308390022675737
-47.85108797 0.308956916099773
-47.849761 0.30952380952381
-47.83350843 0.310090702947846
-47.82141441 0.310657596371882
-47.81427371 0.311224489795918
-47.80714311 0.311791383219955
-47.79811029 0.312358276643991
-47.79369662 0.312925170068027
-47.77400053 0.313492063492063
-47.7549378 0.3140589569161
-47.75307229 0.314625850340136
-47.74960195 0.315192743764172
-47.68615254 0.315759637188209
-47.68199895 0.316326530612245
-47.68122044 0.316893424036281
-47.67199769 0.317460317460317
-47.65885391 0.318027210884354
-47.65750091 0.31859410430839
-47.64713025 0.319160997732426
-47.63389025 0.319727891156463
-47.62772333 0.320294784580499
-47.62168136 0.320861678004535
-47.61118267 0.321428571428571
-47.58994792 0.321995464852608
-47.58898245 0.322562358276644
-47.57154385 0.32312925170068
-47.55380174 0.323696145124717
-47.55140316 0.324263038548753
-47.55112613 0.324829931972789
-47.533868 0.325396825396825
-47.5216639 0.325963718820862
-47.51744211 0.326530612244898
-47.49737996 0.327097505668934
-47.46964598 0.327664399092971
-47.45784432 0.328231292517007
-47.44096611 0.328798185941043
-47.42873219 0.329365079365079
-47.42398548 0.329931972789116
-47.39937162 0.330498866213152
-47.3889889 0.331065759637188
-47.37222412 0.331632653061224
-47.36305052 0.332199546485261
-47.36004654 0.332766439909297
-47.35557292 0.333333333333333
-47.34459803 0.33390022675737
-47.34453054 0.334467120181406
-47.31015773 0.335034013605442
-47.30991817 0.335600907029478
-47.29546635 0.336167800453515
-47.28567121 0.336734693877551
-47.2430394 0.337301587301587
-47.23649136 0.337868480725624
-47.23026442 0.33843537414966
-47.2287088 0.339002267573696
-47.22527998 0.339569160997732
-47.20497546 0.340136054421769
-47.18103725 0.340702947845805
-47.177889 0.341269841269841
-47.12504223 0.341836734693878
-47.12422621 0.342403628117914
-47.10851209 0.34297052154195
-47.1070145 0.343537414965986
-47.1042387 0.344104308390023
-47.09890451 0.344671201814059
-47.09415287 0.345238095238095
-47.08074313 0.345804988662131
-47.0471005 0.346371882086168
-46.98616106 0.346938775510204
-46.9512495 0.34750566893424
-46.93762179 0.348072562358277
-46.92355482 0.348639455782313
-46.89582187 0.349206349206349
-46.88049305 0.349773242630386
-46.87656587 0.350340136054422
-46.86316135 0.350907029478458
-46.79408579 0.351473922902494
-46.75986869 0.352040816326531
-46.74719738 0.352607709750567
-46.72934073 0.353174603174603
-46.70842722 0.353741496598639
-46.69171554 0.354308390022676
-46.68157639 0.354875283446712
-46.68106244 0.355442176870748
-46.67022906 0.356009070294785
-46.66745633 0.356575963718821
-46.64861353 0.357142857142857
-46.61665807 0.357709750566893
-46.61244094 0.35827664399093
-46.61009796 0.358843537414966
-46.58829204 0.359410430839002
-46.57931493 0.359977324263039
-46.57694756 0.360544217687075
-46.56439136 0.361111111111111
-46.56328445 0.361678004535147
-46.55302627 0.362244897959184
-46.52634433 0.36281179138322
-46.51547681 0.363378684807256
-46.50434547 0.363945578231293
-46.46516292 0.364512471655329
-46.45292152 0.365079365079365
-46.45285955 0.365646258503401
-46.44639199 0.366213151927438
-46.44541171 0.366780045351474
-46.43480589 0.36734693877551
-46.41433615 0.367913832199546
-46.40672988 0.368480725623583
-46.40511251 0.369047619047619
-46.39722166 0.369614512471655
-46.37061436 0.370181405895692
-46.35874561 0.370748299319728
-46.3537773 0.371315192743764
-46.3521158 0.3718820861678
-46.31630536 0.372448979591837
-46.27655205 0.373015873015873
-46.25531778 0.373582766439909
-46.25269373 0.374149659863946
-46.25075973 0.374716553287982
-46.2401169 0.375283446712018
-46.23461099 0.375850340136054
-46.23287991 0.376417233560091
-46.22045769 0.376984126984127
-46.20941991 0.377551020408163
-46.20724269 0.3781179138322
-46.20012632 0.378684807256236
-46.19425301 0.379251700680272
-46.18762012 0.379818594104308
-46.18037435 0.380385487528345
-46.06854587 0.380952380952381
-46.06030409 0.381519274376417
-46.05497139 0.382086167800454
-46.05292251 0.38265306122449
-46.04738112 0.383219954648526
-46.04447359 0.383786848072562
-46.03683143 0.384353741496599
-46.03166872 0.384920634920635
-46.02797207 0.385487528344671
-46.00918105 0.386054421768707
-46.00383025 0.386621315192744
-45.98698883 0.38718820861678
-45.98462034 0.387755102040816
-45.98320226 0.388321995464853
-45.97800982 0.388888888888889
-45.9629219 0.389455782312925
-45.96265299 0.390022675736961
-45.95717884 0.390589569160998
-45.95172148 0.391156462585034
-45.91223787 0.39172335600907
-45.89255779 0.392290249433107
-45.87400072 0.392857142857143
-45.85666063 0.393424036281179
-45.8562024 0.393990929705215
-45.80691202 0.394557823129252
-45.79607638 0.395124716553288
-45.78606577 0.395691609977324
-45.78412314 0.396258503401361
-45.78048824 0.396825396825397
-45.77157424 0.397392290249433
-45.76943187 0.397959183673469
-45.76610736 0.398526077097506
-45.75461175 0.399092970521542
-45.72752585 0.399659863945578
-45.7024375 0.400226757369614
-45.70193061 0.400793650793651
-45.68326257 0.401360544217687
-45.67807006 0.401927437641723
-45.67539723 0.40249433106576
-45.67457763 0.403061224489796
-45.6692515 0.403628117913832
-45.66899645 0.404195011337868
-45.66852168 0.404761904761905
-45.66533271 0.405328798185941
-45.65597967 0.405895691609977
-45.65037578 0.406462585034014
-45.64984383 0.40702947845805
-45.64812574 0.407596371882086
-45.64710434 0.408163265306122
-45.63623015 0.408730158730159
-45.62002689 0.409297052154195
-45.59720721 0.409863945578231
-45.59621336 0.410430839002268
-45.59474745 0.410997732426304
-45.58836516 0.41156462585034
-45.53077377 0.412131519274376
-45.49960669 0.412698412698413
-45.49899823 0.413265306122449
-45.49613577 0.413832199546485
-45.47865313 0.414399092970522
-45.47038592 0.414965986394558
-45.46852325 0.415532879818594
-45.46693049 0.41609977324263
-45.43571126 0.416666666666667
-45.39538153 0.417233560090703
-45.38300278 0.417800453514739
-45.37742592 0.418367346938776
-45.34496825 0.418934240362812
-45.33867599 0.419501133786848
-45.33450925 0.420068027210884
-45.33046546 0.420634920634921
-45.3219437 0.421201814058957
-45.30002847 0.421768707482993
-45.29749823 0.422335600907029
-45.2440536 0.422902494331066
-45.24188399 0.423469387755102
-45.23163757 0.424036281179138
-45.21672947 0.424603174603175
-45.21656974 0.425170068027211
-45.21060019 0.425736961451247
-45.20030083 0.426303854875283
-45.19669627 0.42687074829932
-45.17754511 0.427437641723356
-45.15238762 0.428004535147392
-45.10752286 0.428571428571429
-45.09604864 0.429138321995465
-45.09275185 0.429705215419501
-45.0859373 0.430272108843537
-45.07625983 0.430839002267574
-45.07422684 0.43140589569161
-45.06946983 0.431972789115646
-45.05837523 0.432539682539683
-45.04897331 0.433106575963719
-45.03345434 0.433673469387755
-45.01425277 0.434240362811791
-45.01376221 0.434807256235828
-45.00643102 0.435374149659864
-44.99828647 0.4359410430839
-44.98831578 0.436507936507937
-44.94543648 0.437074829931973
-44.9326332 0.437641723356009
-44.92258649 0.438208616780045
-44.90179777 0.438775510204082
-44.8886032 0.439342403628118
-44.87468107 0.439909297052154
-44.87150629 0.44047619047619
-44.84134963 0.441043083900227
-44.83901748 0.441609977324263
-44.8175986 0.442176870748299
-44.80384404 0.442743764172336
-44.79002055 0.443310657596372
-44.77295022 0.443877551020408
-44.73743432 0.444444444444444
-44.72054692 0.445011337868481
-44.71849762 0.445578231292517
-44.71599182 0.446145124716553
-44.70604129 0.44671201814059
-44.69619709 0.447278911564626
-44.69293925 0.447845804988662
-44.69149024 0.448412698412698
-44.68626237 0.448979591836735
-44.67723898 0.449546485260771
-44.66459557 0.450113378684807
-44.64261583 0.450680272108844
-44.62746931 0.45124716553288
-44.57235593 0.451814058956916
-44.55455835 0.452380952380952
-44.54771498 0.452947845804989
-44.54695202 0.453514739229025
-44.54396407 0.454081632653061
-44.5371525 0.454648526077097
-44.53272981 0.455215419501134
-44.53087191 0.45578231292517
-44.51646584 0.456349206349206
-44.51130524 0.456916099773243
-44.50808468 0.457482993197279
-44.49149908 0.458049886621315
-44.48133423 0.458616780045351
-44.45904831 0.459183673469388
-44.438031 0.459750566893424
-44.43307183 0.46031746031746
-44.41943553 0.460884353741497
-44.40359079 0.461451247165533
-44.37424675 0.462018140589569
-44.3236523 0.462585034013605
-44.31031086 0.463151927437642
-44.31017959 0.463718820861678
-44.29348573 0.464285714285714
-44.28803111 0.464852607709751
-44.27330444 0.465419501133787
-44.2703055 0.465986394557823
-44.25202397 0.466553287981859
-44.24106369 0.467120181405896
-44.23942754 0.467687074829932
-44.23411831 0.468253968253968
-44.21737183 0.468820861678005
-44.16687767 0.469387755102041
-44.15159043 0.469954648526077
-44.13283904 0.470521541950113
-44.12793972 0.47108843537415
-44.10903152 0.471655328798186
-44.10074357 0.472222222222222
-44.08989623 0.472789115646258
-44.08760324 0.473356009070295
-44.08608632 0.473922902494331
-44.06115407 0.474489795918367
-44.05546733 0.475056689342404
-44.05030394 0.47562358276644
-44.04852934 0.476190476190476
-44.03267406 0.476757369614512
-44.02763196 0.477324263038549
-44.01958456 0.477891156462585
-43.98349787 0.478458049886621
-43.97689858 0.479024943310658
-43.95813435 0.479591836734694
-43.95657976 0.48015873015873
-43.90288318 0.480725623582766
-43.89975123 0.481292517006803
-43.89582232 0.481859410430839
-43.89217099 0.482426303854875
-43.8861412 0.482993197278912
-43.87561583 0.483560090702948
-43.87392423 0.484126984126984
-43.86018994 0.48469387755102
-43.85532659 0.485260770975057
-43.84115888 0.485827664399093
-43.83201898 0.486394557823129
-43.81929539 0.486961451247166
-43.80554409 0.487528344671202
-43.77114253 0.488095238095238
-43.76384047 0.488662131519274
-43.74900287 0.489229024943311
-43.74526147 0.489795918367347
-43.67660533 0.490362811791383
-43.67616197 0.49092970521542
-43.67083585 0.491496598639456
-43.65196376 0.492063492063492
-43.65092694 0.492630385487528
-43.64689966 0.493197278911565
-43.62193369 0.493764172335601
-43.62092338 0.494331065759637
-43.61245935 0.494897959183673
-43.59293225 0.49546485260771
-43.58674079 0.496031746031746
-43.58148806 0.496598639455782
-43.57843433 0.497165532879819
-43.55606528 0.497732426303855
-43.49533444 0.498299319727891
-43.47983846 0.498866213151927
-43.46023161 0.499433106575964
-43.45513296 0.5
-43.44781259 0.500566893424036
-43.44543964 0.501133786848073
-43.44472231 0.501700680272109
-43.42071721 0.502267573696145
-43.39936924 0.502834467120181
-43.39646238 0.503401360544218
-43.37370846 0.503968253968254
-43.37190007 0.50453514739229
-43.36423714 0.505102040816326
-43.34782521 0.505668934240363
-43.31650991 0.506235827664399
-43.31467419 0.506802721088435
-43.29486239 0.507369614512472
-43.27222558 0.507936507936508
-43.25064855 0.508503401360544
-43.24577235 0.509070294784581
-43.22171442 0.509637188208617
-43.21130685 0.510204081632653
-43.19660006 0.510770975056689
-43.19298022 0.511337868480726
-43.1919082 0.511904761904762
-43.17320727 0.512471655328798
-43.16168062 0.513038548752835
-43.15709925 0.513605442176871
-43.15135702 0.514172335600907
-43.13661787 0.514739229024943
-43.13407221 0.51530612244898
-43.12159764 0.515873015873016
-43.10663115 0.516439909297052
-43.09514463 0.517006802721088
-43.06577861 0.517573696145125
-43.06139202 0.518140589569161
-43.05318545 0.518707482993197
-43.03981739 0.519274376417234
-43.03559754 0.51984126984127
-43.03402183 0.520408163265306
-43.02948553 0.520975056689342
-43.0293588 0.521541950113379
-43.02440962 0.522108843537415
-43.01102317 0.522675736961451
-42.9971853 0.523242630385488
-42.99350695 0.523809523809524
-42.9877599 0.52437641723356
-42.98456323 0.524943310657596
-42.98352674 0.525510204081633
-42.95643792 0.526077097505669
-42.94418282 0.526643990929705
-42.92967767 0.527210884353742
-42.92635221 0.527777777777778
-42.9051048 0.528344671201814
-42.8790039 0.52891156462585
-42.87299513 0.529478458049887
-42.84840821 0.530045351473923
-42.83886091 0.530612244897959
-42.82962354 0.531179138321995
-42.81382253 0.531746031746032
-42.80228534 0.532312925170068
-42.79095997 0.532879818594104
-42.76557265 0.533446712018141
-42.75921909 0.534013605442177
-42.75496148 0.534580498866213
-42.74622186 0.535147392290249
-42.74339835 0.535714285714286
-42.73510523 0.536281179138322
-42.7194993 0.536848072562358
-42.68275491 0.537414965986395
-42.67482063 0.537981859410431
-42.62917215 0.538548752834467
-42.61382182 0.539115646258503
-42.5774144 0.53968253968254
-42.55713176 0.540249433106576
-42.54445785 0.540816326530612
-42.52461118 0.541383219954649
-42.51907146 0.541950113378685
-42.49074063 0.542517006802721
-42.48212826 0.543083900226757
-42.47745375 0.543650793650794
-42.47571055 0.54421768707483
-42.47024122 0.544784580498866
-42.46238198 0.545351473922903
-42.45457633 0.545918367346939
-42.41569455 0.546485260770975
-42.41516069 0.547052154195011
-42.41321342 0.547619047619048
-42.40967315 0.548185941043084
-42.4050572 0.54875283446712
-42.40133349 0.549319727891156
-42.39399187 0.549886621315193
-42.37711851 0.550453514739229
-42.3698019 0.551020408163265
-42.36579052 0.551587301587302
-42.3308727 0.552154195011338
-42.32702487 0.552721088435374
-42.32310869 0.55328798185941
-42.31582296 0.553854875283447
-42.2879834 0.554421768707483
-42.287336 0.554988662131519
-42.28475808 0.555555555555556
-42.27458373 0.556122448979592
-42.26937666 0.556689342403628
-42.25816563 0.557256235827664
-42.24924275 0.557823129251701
-42.21541532 0.558390022675737
-42.20713663 0.558956916099773
-42.20004262 0.55952380952381
-42.16072741 0.560090702947846
-42.15870842 0.560657596371882
-42.122027 0.561224489795918
-42.12166876 0.561791383219955
-42.10829106 0.562358276643991
-42.0876558 0.562925170068027
-42.06254064 0.563492063492063
-42.05615212 0.5640589569161
-42.04139843 0.564625850340136
-42.03769329 0.565192743764172
-42.03384205 0.565759637188209
-42.02131527 0.566326530612245
-42.02097436 0.566893424036281
-42.00478766 0.567460317460317
-41.99840748 0.568027210884354
-41.98330596 0.56859410430839
-41.97623986 0.569160997732426
-41.95286154 0.569727891156463
-41.92194438 0.570294784580499
-41.84454412 0.570861678004535
-41.78519863 0.571428571428571
-41.78437251 0.571995464852608
-41.77671511 0.572562358276644
-41.76736406 0.57312925170068
-41.76316794 0.573696145124717
-41.75561253 0.574263038548753
-41.74714948 0.574829931972789
-41.74295245 0.575396825396825
-41.71434377 0.575963718820862
-41.71212749 0.576530612244898
-41.6916943 0.577097505668934
-41.68575475 0.577664399092971
-41.68364213 0.578231292517007
-41.67432308 0.578798185941043
-41.64199384 0.579365079365079
-41.63774958 0.579931972789116
-41.63694767 0.580498866213152
-41.63136519 0.581065759637188
-41.61317376 0.581632653061224
-41.61050868 0.582199546485261
-41.60735146 0.582766439909297
-41.60412813 0.583333333333333
-41.56567098 0.58390022675737
-41.56552615 0.584467120181406
-41.55475029 0.585034013605442
-41.55066566 0.585600907029478
-41.54239111 0.586167800453515
-41.5181821 0.586734693877551
-41.48358998 0.587301587301587
-41.46732477 0.587868480725624
-41.45543144 0.58843537414966
-41.44808419 0.589002267573696
-41.44284723 0.589569160997732
-41.4373807 0.590136054421769
-41.39003475 0.590702947845805
-41.37983599 0.591269841269841
-41.36602262 0.591836734693878
-41.36224088 0.592403628117914
-41.35504224 0.59297052154195
-41.34351811 0.593537414965986
-41.33850597 0.594104308390023
-41.33381254 0.594671201814059
-41.30042264 0.595238095238095
-41.29485982 0.595804988662131
-41.26718023 0.596371882086168
-41.26344933 0.596938775510204
-41.2263701 0.59750566893424
-41.22477047 0.598072562358277
-41.20383782 0.598639455782313
-41.19538672 0.599206349206349
-41.17939901 0.599773242630385
-41.163029 0.600340136054422
-41.16199492 0.600907029478458
-41.13084292 0.601473922902494
-41.12856651 0.602040816326531
-41.11654992 0.602607709750567
-41.10251793 0.603174603174603
-41.09638821 0.603741496598639
-41.0752057 0.604308390022676
-41.06181071 0.604875283446712
-41.04119732 0.605442176870748
-41.02992141 0.606009070294785
-41.02354474 0.606575963718821
-41.01031844 0.607142857142857
-40.9927627 0.607709750566893
-40.96971716 0.60827664399093
-40.96217677 0.608843537414966
-40.95954598 0.609410430839002
-40.95641213 0.609977324263039
-40.94236498 0.610544217687075
-40.93522889 0.611111111111111
-40.88362121 0.611678004535147
-40.86735823 0.612244897959184
-40.8656588 0.61281179138322
-40.85388366 0.613378684807256
-40.84723282 0.613945578231292
-40.73275762 0.614512471655329
-40.72642601 0.615079365079365
-40.71625295 0.615646258503401
-40.70629473 0.616213151927438
-40.66546223 0.616780045351474
-40.65340072 0.61734693877551
-40.64602341 0.617913832199546
-40.64371438 0.618480725623583
-40.62271993 0.619047619047619
-40.5787915 0.619614512471655
-40.57351381 0.620181405895692
-40.57114382 0.620748299319728
-40.56709614 0.621315192743764
-40.55376858 0.6218820861678
-40.55263319 0.622448979591837
-40.54145365 0.623015873015873
-40.49281979 0.623582766439909
-40.48711748 0.624149659863946
-40.463902 0.624716553287982
-40.42589347 0.625283446712018
-40.41305919 0.625850340136054
-40.38241038 0.626417233560091
-40.3634372 0.626984126984127
-40.3527302 0.627551020408163
-40.3466323 0.6281179138322
-40.30403474 0.628684807256236
-40.29405674 0.629251700680272
-40.28511863 0.629818594104308
-40.25360136 0.630385487528345
-40.23880094 0.630952380952381
-40.20165445 0.631519274376417
-40.19508079 0.632086167800454
-40.16417438 0.63265306122449
-40.15905415 0.633219954648526
-40.15371792 0.633786848072562
-40.13498381 0.634353741496599
-40.12285615 0.634920634920635
-40.11678762 0.635487528344671
-40.09386807 0.636054421768708
-40.06629025 0.636621315192744
-40.0653236 0.63718820861678
-40.01909435 0.637755102040816
-40.01673415 0.638321995464853
-39.99346225 0.638888888888889
-39.97537143 0.639455782312925
-39.87746868 0.640022675736961
-39.87397882 0.640589569160998
-39.87053921 0.641156462585034
-39.85393569 0.64172335600907
-39.84336238 0.642290249433107
-39.82961932 0.642857142857143
-39.82355536 0.643424036281179
-39.8064197 0.643990929705215
-39.79310037 0.644557823129252
-39.75672197 0.645124716553288
-39.75656673 0.645691609977324
-39.74210882 0.646258503401361
-39.72343647 0.646825396825397
-39.70911232 0.647392290249433
-39.69310588 0.647959183673469
-39.66043846 0.648526077097506
-39.65936562 0.649092970521542
-39.654934 0.649659863945578
-39.59623027 0.650226757369615
-39.57667066 0.650793650793651
-39.48967447 0.651360544217687
-39.46991925 0.651927437641723
-39.43939703 0.65249433106576
-39.41088577 0.653061224489796
-39.38187966 0.653628117913832
-39.36600107 0.654195011337869
-39.35837272 0.654761904761905
-39.33186395 0.655328798185941
-39.3303049 0.655895691609977
-39.30240817 0.656462585034014
-39.29664816 0.65702947845805
-39.28913145 0.657596371882086
-39.27606329 0.658163265306122
-39.23404781 0.658730158730159
-39.16000421 0.659297052154195
-39.1572349 0.659863945578231
-39.15193236 0.660430839002268
-39.10493931 0.660997732426304
-39.09918104 0.66156462585034
-39.09525678 0.662131519274376
-39.08629732 0.662698412698413
-39.08329346 0.663265306122449
-39.07080853 0.663832199546485
-39.03217317 0.664399092970522
-39.00368157 0.664965986394558
-38.98562077 0.665532879818594
-38.96656125 0.66609977324263
-38.9664205 0.666666666666667
-38.95243278 0.667233560090703
-38.95138792 0.667800453514739
-38.93291013 0.668367346938776
-38.92730727 0.668934240362812
-38.92353308 0.669501133786848
-38.9225841 0.670068027210884
-38.87689665 0.670634920634921
-38.85861722 0.671201814058957
-38.83201841 0.671768707482993
-38.80561086 0.672335600907029
-38.78793145 0.672902494331066
-38.78505097 0.673469387755102
-38.73315226 0.674036281179138
-38.72810989 0.674603174603175
-38.69912534 0.675170068027211
-38.66803648 0.675736961451247
-38.65723503 0.676303854875283
-38.6539258 0.67687074829932
-38.64717647 0.677437641723356
-38.6466722 0.678004535147392
-38.63603461 0.678571428571429
-38.62933807 0.679138321995465
-38.62093678 0.679705215419501
-38.50766874 0.680272108843537
-38.50474285 0.680839002267574
-38.46590866 0.68140589569161
-38.45968459 0.681972789115646
-38.45597547 0.682539682539683
-38.45583318 0.683106575963719
-38.4472139 0.683673469387755
-38.4292246 0.684240362811791
-38.42859954 0.684807256235828
-38.40132439 0.685374149659864
-38.39614861 0.6859410430839
-38.38987373 0.686507936507937
-38.36512691 0.687074829931973
-38.31140038 0.687641723356009
-38.29018807 0.688208616780045
-38.27221787 0.688775510204082
-38.27088392 0.689342403628118
-38.26395681 0.689909297052154
-38.25724762 0.69047619047619
-38.25144808 0.691043083900227
-38.20735919 0.691609977324263
-38.18226217 0.692176870748299
-38.17521008 0.692743764172336
-38.10856358 0.693310657596372
-38.10605488 0.693877551020408
-38.09152219 0.694444444444444
-38.0459082 0.695011337868481
-38.04311296 0.695578231292517
-38.04168153 0.696145124716553
-38.03764887 0.69671201814059
-38.0352034 0.697278911564626
-38.02679515 0.697845804988662
-38.01938852 0.698412698412698
-37.99984999 0.698979591836735
-37.98801931 0.699546485260771
-37.98240042 0.700113378684807
-37.9758027 0.700680272108844
-37.95963542 0.70124716553288
-37.87901259 0.701814058956916
-37.8721777 0.702380952380952
-37.84577678 0.702947845804989
-37.84162674 0.703514739229025
-37.83349403 0.704081632653061
-37.83206803 0.704648526077097
-37.81789848 0.705215419501134
-37.8118862 0.70578231292517
-37.75918844 0.706349206349206
-37.73467376 0.706916099773243
-37.68895381 0.707482993197279
-37.68360628 0.708049886621315
-37.65904967 0.708616780045351
-37.63450174 0.709183673469388
-37.5758416 0.709750566893424
-37.57565726 0.71031746031746
-37.55681245 0.710884353741497
-37.55206342 0.711451247165533
-37.52542152 0.712018140589569
-37.5250609 0.712585034013605
-37.49337309 0.713151927437642
-37.47559473 0.713718820861678
-37.39585942 0.714285714285714
-37.39299443 0.714852607709751
-37.34976235 0.715419501133787
-37.3250218 0.715986394557823
-37.32388878 0.716553287981859
-37.3185967 0.717120181405896
-37.3146069 0.717687074829932
-37.30614746 0.718253968253968
-37.29600886 0.718820861678005
-37.26744537 0.719387755102041
-37.26266214 0.719954648526077
-37.24017987 0.720521541950113
-37.22565842 0.72108843537415
-37.221856 0.721655328798186
-37.14416332 0.722222222222222
-37.14185602 0.722789115646258
-37.06042408 0.723356009070295
-37.01878905 0.723922902494331
-37.00381851 0.724489795918367
-37.00181175 0.725056689342404
-36.97777459 0.72562358276644
-36.9627497 0.726190476190476
-36.9261053 0.726757369614512
-36.92585215 0.727324263038549
-36.8786313 0.727891156462585
-36.84575413 0.728458049886621
-36.81685422 0.729024943310658
-36.81437479 0.729591836734694
-36.78912682 0.73015873015873
-36.73070083 0.730725623582766
-36.69837493 0.731292517006803
-36.69697662 0.731859410430839
-36.68769438 0.732426303854875
-36.68259606 0.732993197278912
-36.66050496 0.733560090702948
-36.5958924 0.734126984126984
-36.59468335 0.73469387755102
-36.56369447 0.735260770975057
-36.52373135 0.735827664399093
-36.50934858 0.736394557823129
-36.454197 0.736961451247165
-36.45219446 0.737528344671202
-36.41508511 0.738095238095238
-36.38560994 0.738662131519274
-36.3819466 0.739229024943311
-36.37680053 0.739795918367347
-36.35047345 0.740362811791383
-36.34670949 0.740929705215419
-36.32016075 0.741496598639456
-36.28928149 0.742063492063492
-36.28339308 0.742630385487528
-36.25683834 0.743197278911565
-36.25664365 0.743764172335601
-36.17384717 0.744331065759637
-36.15449731 0.744897959183674
-36.12241626 0.74546485260771
-36.11389423 0.746031746031746
-36.04100097 0.746598639455782
-36.01269442 0.747165532879819
-35.97149872 0.747732426303855
-35.9643312 0.748299319727891
-35.94528693 0.748866213151927
-35.9385369 0.749433106575964
-35.9374192 0.75
-35.92999139 0.750566893424036
-35.91595295 0.751133786848073
-35.90650074 0.751700680272109
-35.88192264 0.752267573696145
-35.86433245 0.752834467120181
-35.83080964 0.753401360544218
-35.76011791 0.753968253968254
-35.7352186 0.75453514739229
-35.6387247 0.755102040816326
-35.61111558 0.755668934240363
-35.55106006 0.756235827664399
-35.50715162 0.756802721088435
-35.5013127 0.757369614512472
-35.4934915 0.757936507936508
-35.45905768 0.758503401360544
-35.41347401 0.759070294784581
-35.40735734 0.759637188208617
-35.3969221 0.760204081632653
-35.35910106 0.760770975056689
-35.35838739 0.761337868480726
-35.29971341 0.761904761904762
-35.29774356 0.762471655328798
-35.20204171 0.763038548752835
-35.1998365 0.763605442176871
-35.18365596 0.764172335600907
-35.18130359 0.764739229024943
-35.17865179 0.76530612244898
-35.17426862 0.765873015873016
-35.14890115 0.766439909297052
-35.01967311 0.767006802721088
-35.00550582 0.767573696145125
-34.99065249 0.768140589569161
-34.9611074 0.768707482993197
-34.9345244 0.769274376417234
-34.93138729 0.76984126984127
-34.9150138 0.770408163265306
-34.90446826 0.770975056689342
-34.88856019 0.771541950113379
-34.87402726 0.772108843537415
-34.79477236 0.772675736961451
-34.77122319 0.773242630385488
-34.7434645 0.773809523809524
-34.68135276 0.77437641723356
-34.67989618 0.774943310657596
-34.60979171 0.775510204081633
-34.60963933 0.776077097505669
-34.58326075 0.776643990929705
-34.58114358 0.777210884353742
-34.52831203 0.777777777777778
-34.5034754 0.778344671201814
-34.50199969 0.77891156462585
-34.48189925 0.779478458049887
-34.45407149 0.780045351473923
-34.3751147 0.780612244897959
-34.370328 0.781179138321995
-34.36394942 0.781746031746032
-34.31145667 0.782312925170068
-34.26490631 0.782879818594104
-34.26104849 0.783446712018141
-34.19171232 0.784013605442177
-34.17234754 0.784580498866213
-34.14649682 0.785147392290249
-34.0427149 0.785714285714286
-34.0335044 0.786281179138322
-34.02606959 0.786848072562358
-34.02450673 0.787414965986395
-34.01242438 0.787981859410431
-33.98661924 0.788548752834467
-33.97934513 0.789115646258503
-33.96924716 0.78968253968254
-33.8719703 0.790249433106576
-33.86855794 0.790816326530612
-33.84541638 0.791383219954649
-33.83468305 0.791950113378685
-33.82774259 0.792517006802721
-33.82063878 0.793083900226757
-33.81534644 0.793650793650794
-33.80264754 0.79421768707483
-33.79121539 0.794784580498866
-33.74613406 0.795351473922903
-33.6749053 0.795918367346939
-33.65643293 0.796485260770975
-33.63942412 0.797052154195011
-33.61908492 0.797619047619048
-33.60943299 0.798185941043084
-33.57596957 0.79875283446712
-33.56209204 0.799319727891156
-33.51975724 0.799886621315193
-33.51966417 0.800453514739229
-33.50489332 0.801020408163265
-33.49719592 0.801587301587302
-33.49605673 0.802154195011338
-33.46867345 0.802721088435374
-33.45668418 0.80328798185941
-33.42953209 0.803854875283447
-33.42051445 0.804421768707483
-33.3988901 0.804988662131519
-33.31083046 0.805555555555556
-33.25371165 0.806122448979592
-33.23725417 0.806689342403628
-33.20168809 0.807256235827664
-33.12612944 0.807823129251701
-33.07208197 0.808390022675737
-33.03510424 0.808956916099773
-32.96697357 0.80952380952381
-32.93606234 0.810090702947846
-32.89522539 0.810657596371882
-32.89423429 0.811224489795918
-32.89234012 0.811791383219955
-32.87984626 0.812358276643991
-32.83838596 0.812925170068027
-32.8120923 0.813492063492063
-32.80260941 0.8140589569161
-32.74465751 0.814625850340136
-32.72171582 0.815192743764172
-32.70256622 0.815759637188209
-32.64750855 0.816326530612245
-32.57856153 0.816893424036281
-32.53917059 0.817460317460317
-32.51539961 0.818027210884354
-32.51317044 0.81859410430839
-32.50438903 0.819160997732426
-32.47777462 0.819727891156463
-32.31700439 0.820294784580499
-32.31169758 0.820861678004535
-32.28793178 0.821428571428571
-32.28753606 0.821995464852608
-32.27577592 0.822562358276644
-32.25144057 0.82312925170068
-32.22123722 0.823696145124717
-32.16380958 0.824263038548753
-32.10362499 0.824829931972789
-32.07008092 0.825396825396825
-32.04443447 0.825963718820862
-32.03792711 0.826530612244898
-32.01655622 0.827097505668934
-32.00811717 0.827664399092971
-31.98675371 0.828231292517007
-31.95943814 0.828798185941043
-31.95641467 0.829365079365079
-31.94380238 0.829931972789116
-31.88796593 0.830498866213152
-31.88397771 0.831065759637188
-31.85534084 0.831632653061224
-31.77594261 0.832199546485261
-31.7651147 0.832766439909297
-31.71802622 0.833333333333333
-31.71030263 0.83390022675737
-31.71011518 0.834467120181406
-31.68438078 0.835034013605442
-31.68242628 0.835600907029478
-31.68178441 0.836167800453515
-31.68067236 0.836734693877551
-31.65629844 0.837301587301587
-31.60143792 0.837868480725624
-31.56302585 0.83843537414966
-31.54298367 0.839002267573696
-31.52771853 0.839569160997732
-31.49652416 0.840136054421769
-31.4240189 0.840702947845805
-31.41072947 0.841269841269841
-31.40684771 0.841836734693878
-31.40359484 0.842403628117914
-31.39942037 0.84297052154195
-31.38710199 0.843537414965986
-31.34401577 0.844104308390023
-31.33269313 0.844671201814059
-31.31233747 0.845238095238095
-31.3048183 0.845804988662131
-31.27656614 0.846371882086168
-31.24370235 0.846938775510204
-31.20463389 0.84750566893424
-31.16350289 0.848072562358277
-31.15678619 0.848639455782313
-31.15097436 0.849206349206349
-31.12323438 0.849773242630385
-31.09611943 0.850340136054422
-31.01612209 0.850907029478458
-30.93128509 0.851473922902494
-30.82883168 0.852040816326531
-30.79218951 0.852607709750567
-30.69515254 0.853174603174603
-30.69431653 0.85374149659864
-30.68456113 0.854308390022676
-30.6147524 0.854875283446712
-30.5721725 0.855442176870748
-30.56368045 0.856009070294785
-30.49451962 0.856575963718821
-30.45573994 0.857142857142857
-30.43784416 0.857709750566893
-30.37829655 0.85827664399093
-30.33724676 0.858843537414966
-30.2725065 0.859410430839002
-30.18919595 0.859977324263039
-30.18723612 0.860544217687075
-30.08888312 0.861111111111111
-30.02315617 0.861678004535147
-29.97415805 0.862244897959184
-29.96394599 0.86281179138322
-29.93965484 0.863378684807256
-29.87827067 0.863945578231292
-29.82115995 0.864512471655329
-29.74642265 0.865079365079365
-29.68600162 0.865646258503401
-29.65233597 0.866213151927438
-29.63093529 0.866780045351474
-29.59753625 0.86734693877551
-29.55828377 0.867913832199547
-29.55176007 0.868480725623583
-29.53055476 0.869047619047619
-29.48668858 0.869614512471655
-29.48273444 0.870181405895692
-29.44963194 0.870748299319728
-29.37164417 0.871315192743764
-29.33972238 0.8718820861678
-29.26477559 0.872448979591837
-29.25907496 0.873015873015873
-29.23869659 0.873582766439909
-29.2357481 0.874149659863946
-29.23535729 0.874716553287982
-29.22274998 0.875283446712018
-29.22251319 0.875850340136054
-29.21894464 0.876417233560091
-29.20584175 0.876984126984127
-29.18930213 0.877551020408163
-29.18772219 0.8781179138322
-29.1560935 0.878684807256236
-29.14898339 0.879251700680272
-29.06331422 0.879818594104308
-28.9238153 0.880385487528345
-28.92015337 0.880952380952381
-28.83666908 0.881519274376417
-28.77139939 0.882086167800454
-28.70613326 0.88265306122449
-28.63051389 0.883219954648526
-28.56191082 0.883786848072562
-28.46983009 0.884353741496599
-28.46655996 0.884920634920635
-28.40028926 0.885487528344671
-28.39903697 0.886054421768708
-28.37721271 0.886621315192744
-28.36655567 0.88718820861678
-28.29250804 0.887755102040816
-28.29080341 0.888321995464853
-28.2562158 0.888888888888889
-28.25423672 0.889455782312925
-28.25364298 0.890022675736961
-28.20600167 0.890589569160998
-28.18119343 0.891156462585034
-28.13428845 0.89172335600907
-28.08413645 0.892290249433107
-27.95959697 0.892857142857143
-27.94484517 0.893424036281179
-27.72431472 0.893990929705215
-27.70878267 0.894557823129252
-27.67887096 0.895124716553288
-27.66034419 0.895691609977324
-27.64086074 0.896258503401361
-27.63549559 0.896825396825397
-27.61913442 0.897392290249433
-27.59577309 0.897959183673469
-27.5902538 0.898526077097506
-27.53214861 0.899092970521542
-27.48559408 0.899659863945578
-27.48297227 0.900226757369615
-27.47969072 0.900793650793651
-27.4228067 0.901360544217687
-27.36159897 0.901927437641723
-27.25027952 0.90249433106576
-27.24587758 0.903061224489796
-27.23030123 0.903628117913832
-27.16444156 0.904195011337869
-27.10128091 0.904761904761905
-27.06414078 0.905328798185941
-27.02985987 0.905895691609977
-27.02297274 0.906462585034014
-26.89529153 0.90702947845805
-26.86060375 0.907596371882086
-26.83713969 0.908163265306122
-26.75762944 0.908730158730159
-26.75727934 0.909297052154195
-26.75120518 0.909863945578231
-26.73937394 0.910430839002268
-26.72237669 0.910997732426304
-26.67660974 0.91156462585034
-26.63705387 0.912131519274376
-26.63081494 0.912698412698413
-26.60325493 0.913265306122449
-26.56538752 0.913832199546485
-26.5615998 0.914399092970522
-26.52563401 0.914965986394558
-26.47764285 0.915532879818594
-26.41144237 0.91609977324263
-26.39537747 0.916666666666667
-26.35645432 0.917233560090703
-26.35350142 0.917800453514739
-26.31362324 0.918367346938776
-26.29645906 0.918934240362812
-26.24482717 0.919501133786848
-26.21891014 0.920068027210884
-26.13940782 0.920634920634921
-26.12253582 0.921201814058957
-26.12195829 0.921768707482993
-26.05856933 0.922335600907029
-26.05764633 0.922902494331066
-26.0335583 0.923469387755102
-26.00439436 0.924036281179138
-25.96706085 0.924603174603175
-25.96443782 0.925170068027211
-25.93028195 0.925736961451247
-25.84544826 0.926303854875283
-25.78609988 0.92687074829932
-25.74527819 0.927437641723356
-25.70621107 0.928004535147392
-25.68542311 0.928571428571429
-25.65038829 0.929138321995465
-25.61530062 0.929705215419501
-25.5892061 0.930272108843537
-25.57003396 0.930839002267574
-25.56216654 0.93140589569161
-25.55090516 0.931972789115646
-25.46921482 0.932539682539683
-25.42579899 0.933106575963719
-25.40893784 0.933673469387755
-25.39063218 0.934240362811791
-25.37717804 0.934807256235828
-25.3462289 0.935374149659864
-25.1816122 0.9359410430839
-25.17087225 0.936507936507937
-25.14681046 0.937074829931973
-25.06615019 0.937641723356009
-24.97431035 0.938208616780045
-24.95410413 0.938775510204082
-24.94925817 0.939342403628118
-24.93011715 0.939909297052154
-24.92911465 0.94047619047619
-24.76751597 0.941043083900227
-24.73665454 0.941609977324263
-24.71489151 0.942176870748299
-24.69011282 0.942743764172336
-24.52268822 0.943310657596372
-24.50014806 0.943877551020408
-24.46389651 0.944444444444444
-24.45914377 0.945011337868481
-24.44687409 0.945578231292517
-24.42256581 0.946145124716553
-24.42168946 0.94671201814059
-24.4201493 0.947278911564626
-24.31562354 0.947845804988662
-24.27562679 0.948412698412698
-24.24808411 0.948979591836735
-24.24737071 0.949546485260771
-24.17786613 0.950113378684807
-24.08866893 0.950680272108844
-24.08395546 0.95124716553288
-24.04744298 0.951814058956916
-23.97350228 0.952380952380952
-23.8448486 0.952947845804989
-23.83582315 0.953514739229025
-23.76664947 0.954081632653061
-23.73254746 0.954648526077097
-23.62015304 0.955215419501134
-23.50109275 0.95578231292517
-23.44891021 0.956349206349206
-23.44674958 0.956916099773243
-23.41018442 0.957482993197279
-23.4060644 0.958049886621315
-23.40476117 0.958616780045351
-23.38039881 0.959183673469388
-23.35871493 0.959750566893424
-23.34959627 0.96031746031746
-23.32723394 0.960884353741497
-23.29108422 0.961451247165533
-23.21196182 0.962018140589569
-23.19789771 0.962585034013605
-23.08738437 0.963151927437642
-23.08412546 0.963718820861678
-22.88876099 0.964285714285714
-22.69194386 0.964852607709751
-22.67562129 0.965419501133787
-22.62591385 0.965986394557823
-22.58099258 0.966553287981859
-22.50097935 0.967120181405896
-22.34332671 0.967687074829932
-22.34255121 0.968253968253968
-22.30511299 0.968820861678005
-22.24494422 0.969387755102041
-22.10866132 0.969954648526077
-22.03896134 0.970521541950113
-21.97498139 0.97108843537415
-21.88496166 0.971655328798186
-21.7802967 0.972222222222222
-21.73196378 0.972789115646258
-21.56186066 0.973356009070295
-21.4775651 0.973922902494331
-21.44811247 0.974489795918367
-21.38723563 0.975056689342404
-21.34320196 0.97562358276644
-21.31293365 0.976190476190476
-21.12312412 0.976757369614512
-21.07352989 0.977324263038549
-20.98870023 0.977891156462585
-20.81558638 0.978458049886621
-20.8067354 0.979024943310658
-20.35176583 0.979591836734694
-20.35161582 0.98015873015873
-20.28287826 0.980725623582766
-20.11711096 0.981292517006803
-19.94396947 0.981859410430839
-19.86790692 0.982426303854875
-19.81605063 0.982993197278912
-19.80769915 0.983560090702948
-19.77995115 0.984126984126984
-19.73665517 0.98469387755102
-19.61787269 0.985260770975057
-19.57118511 0.985827664399093
-19.54281281 0.986394557823129
-19.41816287 0.986961451247165
-19.28758523 0.987528344671202
-19.17744224 0.988095238095238
-19.14604529 0.988662131519274
-19.02689019 0.989229024943311
-18.8933324 0.989795918367347
-18.8286031 0.990362811791383
-18.72430914 0.990929705215419
-18.72024267 0.991496598639456
-18.67259767 0.992063492063492
-18.49447601 0.992630385487528
-18.49219846 0.993197278911565
-18.36458937 0.993764172335601
-18.33968134 0.994331065759637
-17.84697181 0.994897959183674
-17.52243157 0.99546485260771
-17.43133827 0.996031746031746
-17.40992265 0.996598639455782
-16.61575436 0.997165532879819
-16.51219026 0.997732426303855
-16.24813889 0.998299319727891
-15.51074079 0.998866213151927
-15.48591837 0.999433106575964
-13.68145225 1
};
\draw[<->] (-7.91781108, 0.6) -- (-13.68145225, 0.6);
\node[text width=3cm] at (-10.0, 0.55) {\footnotesize \SI{5.76}{\decibel}};
\draw [densely dotted] (-7.91781108, 1) -- (-7.91781108, 0.6);
\draw [densely dotted] (-13.68145225, 1) -- (-13.68145225, 0.6);

\addlegendentry{Z3RO - all}



\addplot [semithick, blue]
table {%
-inf 0
-37.18553658 0.0238095238095238
-36.72572707 0.0476190476190476
-36.58994019 0.0714285714285714
-35.35608716 0.0952380952380952
-34.85414298 0.119047619047619
-33.84721996 0.142857142857143
-33.6309251 0.166666666666667
-32.47749591 0.19047619047619
-31.70596021 0.214285714285714
-31.5170975 0.238095238095238
-31.11774034 0.261904761904762
-31.10409607 0.285714285714286
-31.09613145 0.30952380952381
-31.00703795 0.333333333333333
-30.89565503 0.357142857142857
-30.80366383 0.380952380952381
-30.61134488 0.404761904761905
-30.57221941 0.428571428571429
-30.04255593 0.452380952380952
-29.51967979 0.476190476190476
-29.2046821 0.5
-27.79023783 0.523809523809524
-27.21364097 0.547619047619048
-26.31058241 0.571428571428571
-25.90072046 0.595238095238095
-25.18270421 0.619047619047619
-24.16712635 0.642857142857143
-23.51445364 0.666666666666667
-23.4101193 0.69047619047619
-21.67819516 0.714285714285714
-21.11736534 0.738095238095238
-20.45465858 0.761904761904762
-18.30880988 0.785714285714286
-17.67791422 0.80952380952381
-13.28218097 0.833333333333333
-13.07683035 0.857142857142857
-11.42175702 0.880952380952381
-11.23769557 0.904761904761905
-11.10477553 0.928571428571428
-10.95691864 0.952380952380952
-10.49235577 0.976190476190476
-7.91781108 1
};
\addlegendentry{MRT - user}
\addplot [semithick, red]
table {%
-inf 0
-43.44781259 0.0238095238095238
-42.76557265 0.0476190476190476
-42.7194993 0.0714285714285714
-41.29485982 0.0952380952380952
-40.49281979 0.119047619047619
-39.15193236 0.142857142857143
-38.87689665 0.166666666666667
-38.4472139 0.19047619047619
-38.31140038 0.214285714285714
-37.5758416 0.238095238095238
-37.55681245 0.261904761904762
-37.47559473 0.285714285714286
-37.32388878 0.30952380952381
-37.06042408 0.333333333333333
-37.00381851 0.357142857142857
-36.97777459 0.380952380952381
-36.81685422 0.404761904761905
-36.32016075 0.428571428571429
-36.25664365 0.452380952380952
-35.9643312 0.476190476190476
-34.31145667 0.5
-33.81534644 0.523809523809524
-33.79121539 0.547619047619048
-31.39942037 0.571428571428571
-31.09611943 0.595238095238095
-30.5721725 0.619047619047619
-29.68600162 0.642857142857143
-29.33972238 0.666666666666667
-28.92015337 0.69047619047619
-27.70878267 0.714285714285714
-27.61913442 0.738095238095238
-27.5902538 0.761904761904762
-24.45914377 0.785714285714286
-24.17786613 0.80952380952381
-19.41816287 0.833333333333333
-19.28758523 0.857142857142857
-18.36458937 0.880952380952381
-17.52243157 0.904761904761905
-17.43133827 0.928571428571428
-16.61575436 0.952380952380952
-16.51219026 0.976190476190476
-13.68145225 1
};
\draw[<->] (-37.06042408,0.333333333333333) -- (-31.00703795,0.333333333333333);
\node[text width=3cm] at (-18.0,0.33333333333) {\footnotesize average distortion reduction of \SI{6.03}{\decibel}};
\addlegendentry{Z3RO - user}
\end{axis}

\end{tikzpicture}


==> fig/single_user_cdf_all_locations.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\usetikzlibrary{arrows}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
align = center,
title={Single-user case: CDF at the UE location and all non-UE locations,\\ considering all possible UE placements, with $p/p_{\mathrm{sat}}$ = \SI{-3.1}{\decibel}.},
x grid style={white!69.0196078431373!black},
xlabel={Distortion [dB]},
xmin=-75.1752542595, xmax=-4.7150756905,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.0494047619047619, ymax=1.0499716553288,
ytick style={color=black}
]
\addplot [semithick, blue, densely dashed]
table {%
-inf 0
-71.97251887 0.000566893424036281
-69.31652691 0.00113378684807256
-69.24535855 0.00170068027210884
-69.00851626 0.00226757369614512
-68.10210251 0.00283446712018141
-67.08433618 0.00340136054421769
-66.80863115 0.00396825396825397
-66.06266799 0.00453514739229025
-65.67948013 0.00510204081632653
-65.61793733 0.00566893424036281
-65.59323163 0.00623582766439909
-65.46063045 0.00680272108843537
-65.08174097 0.00736961451247166
-65.06774784 0.00793650793650794
-65.04725032 0.00850340136054422
-64.83069836 0.0090702947845805
-64.5578923 0.00963718820861678
-64.33738567 0.0102040816326531
-64.21789813 0.0107709750566893
-64.17952216 0.0113378684807256
-64.10984768 0.0119047619047619
-64.03325946 0.0124716553287982
-63.8750023 0.0130385487528345
-63.61197401 0.0136054421768707
-63.60558736 0.014172335600907
-63.47195339 0.0147392290249433
-63.42518474 0.0153061224489796
-63.04326248 0.0158730158730159
-62.71549922 0.0164399092970522
-62.70121236 0.0170068027210884
-62.63609019 0.0175736961451247
-62.25093819 0.018140589569161
-62.02407568 0.0187074829931973
-61.90306394 0.0192743764172336
-61.34428376 0.0198412698412698
-61.30744491 0.0204081632653061
-61.23786672 0.0209750566893424
-61.22449985 0.0215419501133787
-61.16505511 0.022108843537415
-61.07902588 0.0226757369614512
-61.0741376 0.0232426303854875
-60.82981266 0.0238095238095238
-60.75956726 0.0243764172335601
-60.6734954 0.0249433106575964
-60.58016911 0.0255102040816327
-60.45089681 0.0260770975056689
-60.36911158 0.0266439909297052
-60.35859629 0.0272108843537415
-60.27379847 0.0277777777777778
-60.10624295 0.0283446712018141
-60.09751751 0.0289115646258503
-59.99429907 0.0294784580498866
-59.81261271 0.0300453514739229
-59.57070346 0.0306122448979592
-59.54417652 0.0311791383219955
-59.53959128 0.0317460317460318
-59.49842007 0.032312925170068
-59.48534181 0.0328798185941043
-59.4634314 0.0334467120181406
-59.33183919 0.0340136054421769
-59.280796 0.0345804988662132
-59.07394745 0.0351473922902494
-59.02049248 0.0357142857142857
-59.01974356 0.036281179138322
-58.99626806 0.0368480725623583
-58.92863553 0.0374149659863946
-58.91589071 0.0379818594104308
-58.72973206 0.0385487528344671
-58.72586226 0.0391156462585034
-58.71687209 0.0396825396825397
-58.6480596 0.040249433106576
-58.63183622 0.0408163265306122
-58.60218332 0.0413832199546485
-58.59145312 0.0419501133786848
-58.54818756 0.0425170068027211
-58.50432507 0.0430839002267574
-58.47299269 0.0436507936507937
-58.4625924 0.0442176870748299
-58.45969488 0.0447845804988662
-58.39247409 0.0453514739229025
-58.39046057 0.0459183673469388
-58.38853446 0.0464852607709751
-58.3834772 0.0470521541950113
-58.36813599 0.0476190476190476
-58.32412877 0.0481859410430839
-58.3075245 0.0487528344671202
-58.29179581 0.0493197278911565
-58.23693479 0.0498866213151927
-58.23544662 0.050453514739229
-58.17813645 0.0510204081632653
-58.10821923 0.0515873015873016
-58.05619134 0.0521541950113379
-58.01029583 0.0527210884353742
-57.83679466 0.0532879818594104
-57.82534781 0.0538548752834467
-57.804583 0.054421768707483
-57.78993294 0.0549886621315193
-57.7816692 0.0555555555555556
-57.7358635 0.0561224489795918
-57.5853596 0.0566893424036281
-57.55713251 0.0572562358276644
-57.49937842 0.0578231292517007
-57.49891291 0.058390022675737
-57.43359687 0.0589569160997733
-57.37667553 0.0595238095238095
-57.35961096 0.0600907029478458
-57.32448042 0.0606575963718821
-57.29265421 0.0612244897959184
-57.08952497 0.0617913832199547
-56.97971548 0.0623582766439909
-56.97621824 0.0629251700680272
-56.8727652 0.0634920634920635
-56.82486524 0.0640589569160998
-56.75151488 0.0646258503401361
-56.66036283 0.0651927437641723
-56.65020785 0.0657596371882086
-56.59475044 0.0663265306122449
-56.56717608 0.0668934240362812
-56.52844571 0.0674603174603175
-56.47697623 0.0680272108843537
-56.4548558 0.06859410430839
-56.44160775 0.0691609977324263
-56.3856106 0.0697278911564626
-56.38541399 0.0702947845804989
-56.35974356 0.0708616780045351
-56.33672159 0.0714285714285714
-56.321485 0.0719954648526077
-56.31689287 0.072562358276644
-56.30959838 0.0731292517006803
-56.14686321 0.0736961451247165
-56.13052798 0.0742630385487528
-56.10252066 0.0748299319727891
-56.09649901 0.0753968253968254
-56.00101125 0.0759637188208617
-55.99132947 0.076530612244898
-55.98791587 0.0770975056689342
-55.95197559 0.0776643990929705
-55.94588504 0.0782312925170068
-55.9444683 0.0787981859410431
-55.8888081 0.0793650793650794
-55.86226576 0.0799319727891156
-55.84890651 0.0804988662131519
-55.84050342 0.0810657596371882
-55.83041446 0.0816326530612245
-55.8061305 0.0821995464852608
-55.80049555 0.0827664399092971
-55.76704658 0.0833333333333333
-55.76288362 0.0839002267573696
-55.72368102 0.0844671201814059
-55.71277207 0.0850340136054422
-55.71068389 0.0856009070294785
-55.70187316 0.0861678004535147
-55.64907037 0.086734693877551
-55.61460811 0.0873015873015873
-55.59360678 0.0878684807256236
-55.5932434 0.0884353741496599
-55.58925546 0.0890022675736961
-55.54951905 0.0895691609977324
-55.54853836 0.0901360544217687
-55.50940157 0.090702947845805
-55.4760101 0.0912698412698413
-55.45772243 0.0918367346938776
-55.35068558 0.0924036281179138
-55.34115828 0.0929705215419501
-55.30394903 0.0935374149659864
-55.15758317 0.0941043083900227
-55.13943863 0.094671201814059
-55.12726154 0.0952380952380952
-55.12276931 0.0958049886621315
-55.09781973 0.0963718820861678
-55.08073877 0.0969387755102041
-55.06932431 0.0975056689342404
-55.06759747 0.0980725623582766
-55.03687595 0.0986394557823129
-55.02907609 0.0992063492063492
-55.0240568 0.0997732426303855
-55.01552257 0.100340136054422
-54.95143675 0.100907029478458
-54.93575575 0.101473922902494
-54.93172746 0.102040816326531
-54.89281722 0.102607709750567
-54.80318671 0.103174603174603
-54.79305937 0.103741496598639
-54.78713001 0.104308390022676
-54.76256324 0.104875283446712
-54.72290786 0.105442176870748
-54.72177087 0.106009070294785
-54.69876189 0.106575963718821
-54.69294473 0.107142857142857
-54.66404434 0.107709750566893
-54.64670811 0.10827664399093
-54.62338097 0.108843537414966
-54.57392829 0.109410430839002
-54.52640526 0.109977324263039
-54.51152451 0.110544217687075
-54.44024198 0.111111111111111
-54.43144343 0.111678004535147
-54.4201121 0.112244897959184
-54.37908369 0.11281179138322
-54.32567245 0.113378684807256
-54.3198164 0.113945578231293
-54.31878805 0.114512471655329
-54.29689403 0.115079365079365
-54.2915884 0.115646258503401
-54.2896739 0.116213151927438
-54.28606223 0.116780045351474
-54.2649291 0.11734693877551
-54.25107419 0.117913832199546
-54.23679304 0.118480725623583
-54.20418621 0.119047619047619
-54.19892109 0.119614512471655
-54.18332243 0.120181405895692
-54.16670619 0.120748299319728
-54.16457014 0.121315192743764
-54.15747012 0.1218820861678
-54.14083221 0.122448979591837
-54.1391667 0.123015873015873
-54.07098619 0.123582766439909
-54.03719035 0.124149659863946
-54.01631541 0.124716553287982
-53.96434789 0.125283446712018
-53.93780817 0.125850340136054
-53.93191127 0.126417233560091
-53.92833375 0.126984126984127
-53.88403695 0.127551020408163
-53.85596903 0.1281179138322
-53.85535148 0.128684807256236
-53.8529137 0.129251700680272
-53.83254476 0.129818594104308
-53.80823514 0.130385487528345
-53.80663078 0.130952380952381
-53.79678814 0.131519274376417
-53.73720067 0.132086167800454
-53.65435161 0.13265306122449
-53.63805457 0.133219954648526
-53.63360038 0.133786848072562
-53.63315862 0.134353741496599
-53.63001348 0.134920634920635
-53.62598337 0.135487528344671
-53.62351208 0.136054421768707
-53.59636628 0.136621315192744
-53.58514292 0.13718820861678
-53.56983122 0.137755102040816
-53.55644361 0.138321995464853
-53.55405264 0.138888888888889
-53.5189191 0.139455782312925
-53.44909323 0.140022675736961
-53.41961039 0.140589569160998
-53.41602451 0.141156462585034
-53.39677828 0.14172335600907
-53.32193787 0.142290249433107
-53.31304598 0.142857142857143
-53.21310039 0.143424036281179
-53.20861021 0.143990929705215
-53.17183034 0.144557823129252
-53.14953984 0.145124716553288
-53.09444888 0.145691609977324
-53.05335424 0.146258503401361
-53.02539471 0.146825396825397
-53.00283024 0.147392290249433
-52.9797108 0.147959183673469
-52.97334674 0.148526077097506
-52.94831443 0.149092970521542
-52.93889743 0.149659863945578
-52.88257163 0.150226757369615
-52.87822788 0.150793650793651
-52.86898539 0.151360544217687
-52.83899172 0.151927437641723
-52.83604124 0.15249433106576
-52.7977436 0.153061224489796
-52.79017924 0.153628117913832
-52.78800932 0.154195011337869
-52.78349025 0.154761904761905
-52.77243604 0.155328798185941
-52.76686987 0.155895691609977
-52.76119355 0.156462585034014
-52.74925205 0.15702947845805
-52.72471114 0.157596371882086
-52.71417027 0.158163265306122
-52.70500119 0.158730158730159
-52.67404275 0.159297052154195
-52.67096129 0.159863945578231
-52.67070754 0.160430839002268
-52.63958025 0.160997732426304
-52.63949696 0.16156462585034
-52.61214047 0.162131519274376
-52.60872235 0.162698412698413
-52.60678234 0.163265306122449
-52.58233037 0.163832199546485
-52.51612305 0.164399092970522
-52.5063243 0.164965986394558
-52.49948852 0.165532879818594
-52.49273141 0.16609977324263
-52.42831614 0.166666666666667
-52.41869394 0.167233560090703
-52.41609883 0.167800453514739
-52.40721057 0.168367346938776
-52.38514161 0.168934240362812
-52.37699014 0.169501133786848
-52.35498229 0.170068027210884
-52.32135379 0.170634920634921
-52.30966007 0.171201814058957
-52.30805918 0.171768707482993
-52.30228192 0.172335600907029
-52.29401899 0.172902494331066
-52.2756927 0.173469387755102
-52.26890287 0.174036281179138
-52.2058385 0.174603174603175
-52.20237525 0.175170068027211
-52.18841167 0.175736961451247
-52.17072019 0.176303854875283
-52.16695824 0.17687074829932
-52.15930355 0.177437641723356
-52.15611951 0.178004535147392
-52.12650494 0.178571428571429
-52.09891022 0.179138321995465
-52.09879938 0.179705215419501
-52.08816547 0.180272108843537
-52.07453373 0.180839002267574
-52.05733481 0.18140589569161
-52.04605968 0.181972789115646
-52.02821325 0.182539682539683
-52.02516112 0.183106575963719
-52.02356809 0.183673469387755
-52.01530898 0.184240362811791
-52.00305198 0.184807256235828
-52.00044621 0.185374149659864
-51.93948478 0.1859410430839
-51.93582136 0.186507936507937
-51.92758741 0.187074829931973
-51.9230706 0.187641723356009
-51.90275005 0.188208616780045
-51.90054866 0.188775510204082
-51.87430306 0.189342403628118
-51.82672696 0.189909297052154
-51.78515666 0.19047619047619
-51.77931821 0.191043083900227
-51.7606688 0.191609977324263
-51.71376005 0.192176870748299
-51.71254221 0.192743764172336
-51.69419931 0.193310657596372
-51.68390933 0.193877551020408
-51.67538475 0.194444444444444
-51.66609467 0.195011337868481
-51.66300391 0.195578231292517
-51.65092206 0.196145124716553
-51.6113278 0.19671201814059
-51.59513757 0.197278911564626
-51.54919838 0.197845804988662
-51.51318864 0.198412698412698
-51.48598496 0.198979591836735
-51.47350112 0.199546485260771
-51.46765996 0.200113378684807
-51.46725065 0.200680272108844
-51.44961267 0.20124716553288
-51.40634573 0.201814058956916
-51.2960526 0.202380952380952
-51.27814551 0.202947845804989
-51.27065941 0.203514739229025
-51.26998023 0.204081632653061
-51.26346853 0.204648526077098
-51.25797655 0.205215419501134
-51.24826295 0.20578231292517
-51.22250273 0.206349206349206
-51.20957144 0.206916099773243
-51.19551538 0.207482993197279
-51.17831207 0.208049886621315
-51.1677399 0.208616780045352
-51.11827735 0.209183673469388
-51.11230693 0.209750566893424
-51.09320531 0.21031746031746
-51.08773325 0.210884353741497
-51.08210464 0.211451247165533
-51.05687028 0.212018140589569
-51.05619291 0.212585034013605
-51.03564242 0.213151927437642
-51.0326588 0.213718820861678
-51.02664782 0.214285714285714
-51.02350399 0.214852607709751
-51.00185993 0.215419501133787
-50.99631379 0.215986394557823
-50.98815354 0.216553287981859
-50.97221256 0.217120181405896
-50.95440049 0.217687074829932
-50.93456789 0.218253968253968
-50.93417243 0.218820861678005
-50.93355913 0.219387755102041
-50.92351065 0.219954648526077
-50.90444321 0.220521541950113
-50.85389962 0.22108843537415
-50.83933354 0.221655328798186
-50.82735153 0.222222222222222
-50.82137916 0.222789115646259
-50.80960811 0.223356009070295
-50.80432754 0.223922902494331
-50.80023092 0.224489795918367
-50.78357771 0.225056689342404
-50.75534575 0.22562358276644
-50.74620449 0.226190476190476
-50.73996623 0.226757369614512
-50.73766998 0.227324263038549
-50.7135524 0.227891156462585
-50.70128521 0.228458049886621
-50.70088065 0.229024943310658
-50.69835839 0.229591836734694
-50.6955804 0.23015873015873
-50.69296987 0.230725623582766
-50.68204585 0.231292517006803
-50.66222161 0.231859410430839
-50.65851126 0.232426303854875
-50.65803863 0.232993197278912
-50.62835389 0.233560090702948
-50.61755062 0.234126984126984
-50.6002479 0.23469387755102
-50.57786726 0.235260770975057
-50.56514195 0.235827664399093
-50.56452607 0.236394557823129
-50.54874861 0.236961451247166
-50.53476802 0.237528344671202
-50.48138751 0.238095238095238
-50.46184008 0.238662131519274
-50.46161689 0.239229024943311
-50.45984492 0.239795918367347
-50.45978217 0.240362811791383
-50.44750707 0.24092970521542
-50.44632438 0.241496598639456
-50.43899455 0.242063492063492
-50.39785993 0.242630385487528
-50.39782838 0.243197278911565
-50.37576005 0.243764172335601
-50.36512514 0.244331065759637
-50.33693836 0.244897959183673
-50.33644047 0.24546485260771
-50.31058493 0.246031746031746
-50.30363532 0.246598639455782
-50.28667327 0.247165532879819
-50.28239257 0.247732426303855
-50.2722119 0.248299319727891
-50.25060538 0.248866213151927
-50.23574311 0.249433106575964
-50.22706877 0.25
-50.22589203 0.250566893424036
-50.21976715 0.251133786848073
-50.16839242 0.251700680272109
-50.15663576 0.252267573696145
-50.10297889 0.252834467120181
-50.08304301 0.253401360544218
-50.0318204 0.253968253968254
-50.02330053 0.25453514739229
-50.01199232 0.255102040816327
-50.00087174 0.255668934240363
-49.98605598 0.256235827664399
-49.98183548 0.256802721088435
-49.96172653 0.257369614512472
-49.91901783 0.257936507936508
-49.91622244 0.258503401360544
-49.90175063 0.25907029478458
-49.89913795 0.259637188208617
-49.8887971 0.260204081632653
-49.86398198 0.260770975056689
-49.86005571 0.261337868480726
-49.84051859 0.261904761904762
-49.84020656 0.262471655328798
-49.82684454 0.263038548752834
-49.79610183 0.263605442176871
-49.79165064 0.264172335600907
-49.76179487 0.264739229024943
-49.75963847 0.26530612244898
-49.72645485 0.265873015873016
-49.71090344 0.266439909297052
-49.70806289 0.267006802721088
-49.68990072 0.267573696145125
-49.67459294 0.268140589569161
-49.67327161 0.268707482993197
-49.66417392 0.269274376417234
-49.65576774 0.26984126984127
-49.61706306 0.270408163265306
-49.61642699 0.270975056689342
-49.61170874 0.271541950113379
-49.60674127 0.272108843537415
-49.56683995 0.272675736961451
-49.55677718 0.273242630385488
-49.55556118 0.273809523809524
-49.52297766 0.27437641723356
-49.51190048 0.274943310657596
-49.51108564 0.275510204081633
-49.51018782 0.276077097505669
-49.48224517 0.276643990929705
-49.48048083 0.277210884353741
-49.47366546 0.277777777777778
-49.45999447 0.278344671201814
-49.43402874 0.27891156462585
-49.41715893 0.279478458049887
-49.40483416 0.280045351473923
-49.40428313 0.280612244897959
-49.39774962 0.281179138321995
-49.39266397 0.281746031746032
-49.35038035 0.282312925170068
-49.33974215 0.282879818594104
-49.2951532 0.283446712018141
-49.2926355 0.284013605442177
-49.26664718 0.284580498866213
-49.26414247 0.285147392290249
-49.26260491 0.285714285714286
-49.26116285 0.286281179138322
-49.24938003 0.286848072562358
-49.24209703 0.287414965986395
-49.23756326 0.287981859410431
-49.22410681 0.288548752834467
-49.21765264 0.289115646258503
-49.2004123 0.28968253968254
-49.19377995 0.290249433106576
-49.18996926 0.290816326530612
-49.15966026 0.291383219954648
-49.15897949 0.291950113378685
-49.1490908 0.292517006802721
-49.12996712 0.293083900226757
-49.11354136 0.293650793650794
-49.07908884 0.29421768707483
-49.07300947 0.294784580498866
-49.06856708 0.295351473922903
-49.02489288 0.295918367346939
-49.0108635 0.296485260770975
-49.00711319 0.297052154195011
-48.99932191 0.297619047619048
-48.99930788 0.298185941043084
-48.97243452 0.29875283446712
-48.96964961 0.299319727891156
-48.96324154 0.299886621315193
-48.96057899 0.300453514739229
-48.9567765 0.301020408163265
-48.94074426 0.301587301587302
-48.93899367 0.302154195011338
-48.92598253 0.302721088435374
-48.92375975 0.30328798185941
-48.912084 0.303854875283447
-48.89564576 0.304421768707483
-48.87991913 0.304988662131519
-48.86231032 0.305555555555556
-48.86225554 0.306122448979592
-48.8390893 0.306689342403628
-48.83744736 0.307256235827664
-48.81845599 0.307823129251701
-48.80696034 0.308390022675737
-48.78251565 0.308956916099773
-48.77756031 0.30952380952381
-48.7611358 0.310090702947846
-48.70776461 0.310657596371882
-48.70083607 0.311224489795918
-48.68165839 0.311791383219955
-48.68087033 0.312358276643991
-48.67861116 0.312925170068027
-48.66750611 0.313492063492063
-48.66457488 0.3140589569161
-48.65198301 0.314625850340136
-48.63795965 0.315192743764172
-48.62999378 0.315759637188209
-48.62168855 0.316326530612245
-48.61700941 0.316893424036281
-48.60350846 0.317460317460317
-48.59113902 0.318027210884354
-48.5869533 0.31859410430839
-48.58177465 0.319160997732426
-48.57800664 0.319727891156463
-48.56327735 0.320294784580499
-48.54461168 0.320861678004535
-48.54276045 0.321428571428571
-48.53759378 0.321995464852608
-48.5091076 0.322562358276644
-48.46181886 0.32312925170068
-48.43895207 0.323696145124717
-48.43635933 0.324263038548753
-48.42402846 0.324829931972789
-48.40620732 0.325396825396825
-48.40499977 0.325963718820862
-48.3747377 0.326530612244898
-48.33341826 0.327097505668934
-48.32355211 0.327664399092971
-48.31544704 0.328231292517007
-48.30071239 0.328798185941043
-48.2929468 0.329365079365079
-48.28276417 0.329931972789116
-48.2729675 0.330498866213152
-48.24231033 0.331065759637188
-48.20613712 0.331632653061224
-48.2019189 0.332199546485261
-48.17801918 0.332766439909297
-48.17129428 0.333333333333333
-48.16783555 0.33390022675737
-48.16125754 0.334467120181406
-48.15018958 0.335034013605442
-48.10629864 0.335600907029478
-48.1041611 0.336167800453515
-48.10121267 0.336734693877551
-48.08543429 0.337301587301587
-48.07323442 0.337868480725624
-48.06302753 0.33843537414966
-48.04014287 0.339002267573696
-48.03366897 0.339569160997732
-48.02676782 0.340136054421769
-48.0122555 0.340702947845805
-48.0039079 0.341269841269841
-47.93423266 0.341836734693878
-47.92949496 0.342403628117914
-47.91142342 0.34297052154195
-47.87273572 0.343537414965986
-47.83235877 0.344104308390023
-47.82347113 0.344671201814059
-47.80602266 0.345238095238095
-47.80174547 0.345804988662131
-47.76793444 0.346371882086168
-47.74725784 0.346938775510204
-47.73930011 0.34750566893424
-47.72107309 0.348072562358277
-47.66045352 0.348639455782313
-47.64024799 0.349206349206349
-47.63515901 0.349773242630386
-47.62811304 0.350340136054422
-47.60707112 0.350907029478458
-47.58828957 0.351473922902494
-47.58666523 0.352040816326531
-47.57478043 0.352607709750567
-47.54775796 0.353174603174603
-47.53138457 0.353741496598639
-47.52752578 0.354308390022676
-47.51889714 0.354875283446712
-47.5141395 0.355442176870748
-47.50423433 0.356009070294785
-47.49384605 0.356575963718821
-47.49192294 0.357142857142857
-47.48950238 0.357709750566893
-47.47375941 0.35827664399093
-47.46139189 0.358843537414966
-47.45459642 0.359410430839002
-47.44389032 0.359977324263039
-47.42539188 0.360544217687075
-47.39801191 0.361111111111111
-47.39104753 0.361678004535147
-47.38544142 0.362244897959184
-47.38445337 0.36281179138322
-47.37732863 0.363378684807256
-47.37046952 0.363945578231293
-47.36344084 0.364512471655329
-47.3324422 0.365079365079365
-47.32850569 0.365646258503401
-47.31796702 0.366213151927438
-47.30496382 0.366780045351474
-47.30294466 0.36734693877551
-47.2946119 0.367913832199546
-47.28467458 0.368480725623583
-47.2795707 0.369047619047619
-47.2605446 0.369614512471655
-47.24600757 0.370181405895692
-47.24001287 0.370748299319728
-47.21775062 0.371315192743764
-47.19780931 0.3718820861678
-47.18092878 0.372448979591837
-47.1778255 0.373015873015873
-47.1661283 0.373582766439909
-47.14806401 0.374149659863946
-47.14187856 0.374716553287982
-47.13529919 0.375283446712018
-47.127195 0.375850340136054
-47.12460655 0.376417233560091
-47.12118946 0.376984126984127
-47.11561254 0.377551020408163
-47.1154235 0.3781179138322
-47.110353 0.378684807256236
-47.10933066 0.379251700680272
-47.09980966 0.379818594104308
-47.05284422 0.380385487528345
-47.029617 0.380952380952381
-47.02716836 0.381519274376417
-47.02551466 0.382086167800454
-47.00923818 0.38265306122449
-47.00304005 0.383219954648526
-46.96918462 0.383786848072562
-46.952473 0.384353741496599
-46.95193375 0.384920634920635
-46.94341013 0.385487528344671
-46.93439267 0.386054421768707
-46.92831266 0.386621315192744
-46.92671534 0.38718820861678
-46.92613668 0.387755102040816
-46.91719301 0.388321995464853
-46.90016032 0.388888888888889
-46.88910912 0.389455782312925
-46.87828312 0.390022675736961
-46.86999024 0.390589569160998
-46.86962795 0.391156462585034
-46.86226385 0.39172335600907
-46.84608369 0.392290249433107
-46.83523682 0.392857142857143
-46.82476468 0.393424036281179
-46.8150115 0.393990929705215
-46.80607343 0.394557823129252
-46.77611741 0.395124716553288
-46.77305001 0.395691609977324
-46.71359808 0.396258503401361
-46.69886866 0.396825396825397
-46.68975654 0.397392290249433
-46.68395387 0.397959183673469
-46.62617636 0.398526077097506
-46.61861131 0.399092970521542
-46.59706026 0.399659863945578
-46.59502359 0.400226757369614
-46.59408966 0.400793650793651
-46.58685238 0.401360544217687
-46.58082988 0.401927437641723
-46.58034728 0.40249433106576
-46.57415375 0.403061224489796
-46.56072539 0.403628117913832
-46.55559171 0.404195011337868
-46.54761641 0.404761904761905
-46.54633416 0.405328798185941
-46.54381759 0.405895691609977
-46.49137886 0.406462585034014
-46.47209217 0.40702947845805
-46.45501572 0.407596371882086
-46.41743995 0.408163265306122
-46.41712092 0.408730158730159
-46.40995375 0.409297052154195
-46.40046346 0.409863945578231
-46.38214875 0.410430839002268
-46.37764307 0.410997732426304
-46.37723402 0.41156462585034
-46.36918014 0.412131519274376
-46.35963949 0.412698412698413
-46.3572782 0.413265306122449
-46.34562304 0.413832199546485
-46.34352715 0.414399092970522
-46.33245866 0.414965986394558
-46.31999852 0.415532879818594
-46.31545506 0.41609977324263
-46.280769 0.416666666666667
-46.27793481 0.417233560090703
-46.22463753 0.417800453514739
-46.19322671 0.418367346938776
-46.16366135 0.418934240362812
-46.14629103 0.419501133786848
-46.13388522 0.420068027210884
-46.13385247 0.420634920634921
-46.11455897 0.421201814058957
-46.1020594 0.421768707482993
-46.09752928 0.422335600907029
-46.09209954 0.422902494331066
-46.08869402 0.423469387755102
-46.0843547 0.424036281179138
-46.07959403 0.424603174603175
-46.06137149 0.425170068027211
-46.00954078 0.425736961451247
-46.0016719 0.426303854875283
-45.99415488 0.42687074829932
-45.98036845 0.427437641723356
-45.97819452 0.428004535147392
-45.97485865 0.428571428571429
-45.97030168 0.429138321995465
-45.96760259 0.429705215419501
-45.96307411 0.430272108843537
-45.92838701 0.430839002267574
-45.91932279 0.43140589569161
-45.89897806 0.431972789115646
-45.8733862 0.432539682539683
-45.84765739 0.433106575963719
-45.84382008 0.433673469387755
-45.84354115 0.434240362811791
-45.8427992 0.434807256235828
-45.8094711 0.435374149659864
-45.78007642 0.4359410430839
-45.75898564 0.436507936507937
-45.71185898 0.437074829931973
-45.69896463 0.437641723356009
-45.69257804 0.438208616780045
-45.66552729 0.438775510204082
-45.62884182 0.439342403628118
-45.61617357 0.439909297052154
-45.61312163 0.44047619047619
-45.61263588 0.441043083900227
-45.60743477 0.441609977324263
-45.60333936 0.442176870748299
-45.59374169 0.442743764172336
-45.56839215 0.443310657596372
-45.56724711 0.443877551020408
-45.52971311 0.444444444444444
-45.51992184 0.445011337868481
-45.51175132 0.445578231292517
-45.51024733 0.446145124716553
-45.50973503 0.44671201814059
-45.49096904 0.447278911564626
-45.48244117 0.447845804988662
-45.4245796 0.448412698412698
-45.3989341 0.448979591836735
-45.39461045 0.449546485260771
-45.39163721 0.450113378684807
-45.38964166 0.450680272108844
-45.38569473 0.45124716553288
-45.35729367 0.451814058956916
-45.3446572 0.452380952380952
-45.32073156 0.452947845804989
-45.31973239 0.453514739229025
-45.30490353 0.454081632653061
-45.28060872 0.454648526077097
-45.28019261 0.455215419501134
-45.27536681 0.45578231292517
-45.25675399 0.456349206349206
-45.24343229 0.456916099773243
-45.22792265 0.457482993197279
-45.21872695 0.458049886621315
-45.21701428 0.458616780045351
-45.21630817 0.459183673469388
-45.17084032 0.459750566893424
-45.16885394 0.46031746031746
-45.15607433 0.460884353741497
-45.14113884 0.461451247165533
-45.11521592 0.462018140589569
-45.11104483 0.462585034013605
-45.07854935 0.463151927437642
-45.06337693 0.463718820861678
-45.04931303 0.464285714285714
-45.03733083 0.464852607709751
-45.03321784 0.465419501133787
-45.03233371 0.465986394557823
-45.00869148 0.466553287981859
-45.00399213 0.467120181405896
-44.97571409 0.467687074829932
-44.96692721 0.468253968253968
-44.95223232 0.468820861678005
-44.94998204 0.469387755102041
-44.93304311 0.469954648526077
-44.93298594 0.470521541950113
-44.92648507 0.47108843537415
-44.92339357 0.471655328798186
-44.9177016 0.472222222222222
-44.91133009 0.472789115646258
-44.90140445 0.473356009070295
-44.89834408 0.473922902494331
-44.89722979 0.474489795918367
-44.89320084 0.475056689342404
-44.89141405 0.47562358276644
-44.88045233 0.476190476190476
-44.87210046 0.476757369614512
-44.87044213 0.477324263038549
-44.85836019 0.477891156462585
-44.85770934 0.478458049886621
-44.83852682 0.479024943310658
-44.83600029 0.479591836734694
-44.82661723 0.48015873015873
-44.81238087 0.480725623582766
-44.78529374 0.481292517006803
-44.74822912 0.481859410430839
-44.74686246 0.482426303854875
-44.71340633 0.482993197278912
-44.69602971 0.483560090702948
-44.69529833 0.484126984126984
-44.69174209 0.48469387755102
-44.66883148 0.485260770975057
-44.66277385 0.485827664399093
-44.65950223 0.486394557823129
-44.65333336 0.486961451247166
-44.6235966 0.487528344671202
-44.59364891 0.488095238095238
-44.58807534 0.488662131519274
-44.58591884 0.489229024943311
-44.57343795 0.489795918367347
-44.56943899 0.490362811791383
-44.55930536 0.49092970521542
-44.54600802 0.491496598639456
-44.53022251 0.492063492063492
-44.49428906 0.492630385487528
-44.48328833 0.493197278911565
-44.45174427 0.493764172335601
-44.45033874 0.494331065759637
-44.41686491 0.494897959183673
-44.41335975 0.49546485260771
-44.41283024 0.496031746031746
-44.39896153 0.496598639455782
-44.3387605 0.497165532879819
-44.29763087 0.497732426303855
-44.29705042 0.498299319727891
-44.296952 0.498866213151927
-44.29140124 0.499433106575964
-44.27376066 0.5
-44.26465392 0.500566893424036
-44.21094776 0.501133786848073
-44.20938655 0.501700680272109
-44.19070208 0.502267573696145
-44.187694 0.502834467120181
-44.17034036 0.503401360544218
-44.16505958 0.503968253968254
-44.15331686 0.50453514739229
-44.15116323 0.505102040816326
-44.14452745 0.505668934240363
-44.14044089 0.506235827664399
-44.14002903 0.506802721088435
-44.13790166 0.507369614512472
-44.13030158 0.507936507936508
-44.12992332 0.508503401360544
-44.12315726 0.509070294784581
-44.11474673 0.509637188208617
-44.07695756 0.510204081632653
-44.06488414 0.510770975056689
-44.06344431 0.511337868480726
-44.04376691 0.511904761904762
-44.04359182 0.512471655328798
-44.0297972 0.513038548752835
-44.02462201 0.513605442176871
-44.01945039 0.514172335600907
-44.00489148 0.514739229024943
-44.0032642 0.51530612244898
-43.99197195 0.515873015873016
-43.97022335 0.516439909297052
-43.96794202 0.517006802721088
-43.92383356 0.517573696145125
-43.91523418 0.518140589569161
-43.90750076 0.518707482993197
-43.88553987 0.519274376417234
-43.88416286 0.51984126984127
-43.8811207 0.520408163265306
-43.86632713 0.520975056689342
-43.85057015 0.521541950113379
-43.83765037 0.522108843537415
-43.83416158 0.522675736961451
-43.81806124 0.523242630385488
-43.80399159 0.523809523809524
-43.79300874 0.52437641723356
-43.77133553 0.524943310657596
-43.75669204 0.525510204081633
-43.74930627 0.526077097505669
-43.74852398 0.526643990929705
-43.73975418 0.527210884353742
-43.73349952 0.527777777777778
-43.72631581 0.528344671201814
-43.72555115 0.52891156462585
-43.71629306 0.529478458049887
-43.70319846 0.530045351473923
-43.68617142 0.530612244897959
-43.67363366 0.531179138321995
-43.66187278 0.531746031746032
-43.64375225 0.532312925170068
-43.63774385 0.532879818594104
-43.63706863 0.533446712018141
-43.60690197 0.534013605442177
-43.60673102 0.534580498866213
-43.59107285 0.535147392290249
-43.56577002 0.535714285714286
-43.56568753 0.536281179138322
-43.54807533 0.536848072562358
-43.51470494 0.537414965986395
-43.51321212 0.537981859410431
-43.51167787 0.538548752834467
-43.50899969 0.539115646258503
-43.45372602 0.53968253968254
-43.43619607 0.540249433106576
-43.42763499 0.540816326530612
-43.42608712 0.541383219954649
-43.41058369 0.541950113378685
-43.40299466 0.542517006802721
-43.38797025 0.543083900226757
-43.36369808 0.543650793650794
-43.34055092 0.54421768707483
-43.32841205 0.544784580498866
-43.27364425 0.545351473922903
-43.22902978 0.545918367346939
-43.22726968 0.546485260770975
-43.21369885 0.547052154195011
-43.21211304 0.547619047619048
-43.20895281 0.548185941043084
-43.20538423 0.54875283446712
-43.20008432 0.549319727891156
-43.19233331 0.549886621315193
-43.18797535 0.550453514739229
-43.18720768 0.551020408163265
-43.18311543 0.551587301587302
-43.15456667 0.552154195011338
-43.15179203 0.552721088435374
-43.15077596 0.55328798185941
-43.13253658 0.553854875283447
-43.13077312 0.554421768707483
-43.12394132 0.554988662131519
-43.059626 0.555555555555556
-43.04271941 0.556122448979592
-43.00514463 0.556689342403628
-42.98366792 0.557256235827664
-42.98323757 0.557823129251701
-42.93694026 0.558390022675737
-42.87613385 0.558956916099773
-42.84161429 0.55952380952381
-42.7981235 0.560090702947846
-42.78790762 0.560657596371882
-42.77184791 0.561224489795918
-42.76223547 0.561791383219955
-42.76010219 0.562358276643991
-42.75963023 0.562925170068027
-42.75873355 0.563492063492063
-42.74815972 0.5640589569161
-42.7100903 0.564625850340136
-42.70097509 0.565192743764172
-42.69388733 0.565759637188209
-42.67390412 0.566326530612245
-42.66153985 0.566893424036281
-42.64464547 0.567460317460317
-42.60964462 0.568027210884354
-42.57151935 0.56859410430839
-42.56393958 0.569160997732426
-42.55783617 0.569727891156463
-42.52519649 0.570294784580499
-42.52261884 0.570861678004535
-42.51632223 0.571428571428571
-42.49985825 0.571995464852608
-42.48937102 0.572562358276644
-42.47405937 0.57312925170068
-42.45137968 0.573696145124717
-42.43448777 0.574263038548753
-42.4319806 0.574829931972789
-42.35811528 0.575396825396825
-42.33867423 0.575963718820862
-42.30221992 0.576530612244898
-42.30027879 0.577097505668934
-42.29226807 0.577664399092971
-42.28575072 0.578231292517007
-42.27166641 0.578798185941043
-42.25969689 0.579365079365079
-42.24807819 0.579931972789116
-42.24272075 0.580498866213152
-42.23954308 0.581065759637188
-42.2367573 0.581632653061224
-42.21837657 0.582199546485261
-42.21086607 0.582766439909297
-42.20634484 0.583333333333333
-42.20513405 0.58390022675737
-42.1919943 0.584467120181406
-42.18255301 0.585034013605442
-42.17766204 0.585600907029478
-42.16935608 0.586167800453515
-42.16584369 0.586734693877551
-42.15808716 0.587301587301587
-42.14539902 0.587868480725624
-42.13536152 0.58843537414966
-42.13277496 0.589002267573696
-42.11895306 0.589569160997732
-42.11140822 0.590136054421769
-42.04752723 0.590702947845805
-42.03121902 0.591269841269841
-42.03064572 0.591836734693878
-42.02670474 0.592403628117914
-42.01806003 0.59297052154195
-42.0068308 0.593537414965986
-41.98820456 0.594104308390023
-41.9630741 0.594671201814059
-41.95842181 0.595238095238095
-41.95306035 0.595804988662131
-41.93245407 0.596371882086168
-41.87960082 0.596938775510204
-41.87515886 0.59750566893424
-41.86605471 0.598072562358277
-41.86595222 0.598639455782313
-41.84619613 0.599206349206349
-41.8028262 0.599773242630385
-41.79008219 0.600340136054422
-41.77049378 0.600907029478458
-41.74319275 0.601473922902494
-41.7200098 0.602040816326531
-41.70660938 0.602607709750567
-41.70574377 0.603174603174603
-41.66371879 0.603741496598639
-41.65200319 0.604308390022676
-41.63841475 0.604875283446712
-41.63519876 0.605442176870748
-41.61529107 0.606009070294785
-41.61446152 0.606575963718821
-41.55885085 0.607142857142857
-41.54752687 0.607709750566893
-41.50880748 0.60827664399093
-41.50586698 0.608843537414966
-41.50548945 0.609410430839002
-41.50514863 0.609977324263039
-41.4918623 0.610544217687075
-41.49111819 0.611111111111111
-41.48953966 0.611678004535147
-41.48844921 0.612244897959184
-41.48011243 0.61281179138322
-41.45833836 0.613378684807256
-41.44699358 0.613945578231292
-41.40926475 0.614512471655329
-41.37437311 0.615079365079365
-41.3739094 0.615646258503401
-41.35445953 0.616213151927438
-41.33270418 0.616780045351474
-41.33188727 0.61734693877551
-41.31991734 0.617913832199546
-41.31763138 0.618480725623583
-41.31630591 0.619047619047619
-41.29473421 0.619614512471655
-41.29271147 0.620181405895692
-41.25729104 0.620748299319728
-41.25442687 0.621315192743764
-41.24494681 0.6218820861678
-41.23695067 0.622448979591837
-41.19367332 0.623015873015873
-41.18719662 0.623582766439909
-41.17652555 0.624149659863946
-41.16442255 0.624716553287982
-41.15690032 0.625283446712018
-41.1429141 0.625850340136054
-41.13689336 0.626417233560091
-41.13214028 0.626984126984127
-41.10467532 0.627551020408163
-41.08952993 0.6281179138322
-41.08878885 0.628684807256236
-41.08145676 0.629251700680272
-41.04898322 0.629818594104308
-41.022229 0.630385487528345
-41.01925717 0.630952380952381
-41.00933679 0.631519274376417
-40.98937344 0.632086167800454
-40.9752606 0.63265306122449
-40.97215103 0.633219954648526
-40.94680218 0.633786848072562
-40.93372653 0.634353741496599
-40.91365257 0.634920634920635
-40.90486971 0.635487528344671
-40.81555267 0.636054421768708
-40.79696598 0.636621315192744
-40.76724634 0.63718820861678
-40.75053936 0.637755102040816
-40.73445721 0.638321995464853
-40.6497838 0.638888888888889
-40.64538751 0.639455782312925
-40.64492055 0.640022675736961
-40.63066382 0.640589569160998
-40.62518813 0.641156462585034
-40.57329971 0.64172335600907
-40.56842152 0.642290249433107
-40.56752937 0.642857142857143
-40.54835692 0.643424036281179
-40.54701383 0.643990929705215
-40.52680912 0.644557823129252
-40.51432284 0.645124716553288
-40.50195791 0.645691609977324
-40.48785069 0.646258503401361
-40.48518518 0.646825396825397
-40.47503975 0.647392290249433
-40.45449434 0.647959183673469
-40.4504669 0.648526077097506
-40.4360312 0.649092970521542
-40.42039747 0.649659863945578
-40.37329126 0.650226757369615
-40.33571638 0.650793650793651
-40.30819266 0.651360544217687
-40.29058466 0.651927437641723
-40.28515495 0.65249433106576
-40.27724818 0.653061224489796
-40.27083061 0.653628117913832
-40.23469162 0.654195011337869
-40.21515101 0.654761904761905
-40.19046657 0.655328798185941
-40.16756845 0.655895691609977
-40.15452045 0.656462585034014
-40.08781722 0.65702947845805
-40.0850254 0.657596371882086
-40.04899213 0.658163265306122
-40.04598489 0.658730158730159
-40.04477771 0.659297052154195
-39.99241334 0.659863945578231
-39.9582508 0.660430839002268
-39.92701961 0.660997732426304
-39.83519821 0.66156462585034
-39.73087708 0.662131519274376
-39.67368141 0.662698412698413
-39.66379483 0.663265306122449
-39.58640923 0.663832199546485
-39.58164545 0.664399092970522
-39.53990736 0.664965986394558
-39.52615751 0.665532879818594
-39.5162609 0.66609977324263
-39.49575912 0.666666666666667
-39.48674575 0.667233560090703
-39.47645094 0.667800453514739
-39.46568622 0.668367346938776
-39.46480119 0.668934240362812
-39.45530914 0.669501133786848
-39.41202523 0.670068027210884
-39.39441226 0.670634920634921
-39.39197027 0.671201814058957
-39.39036566 0.671768707482993
-39.35614245 0.672335600907029
-39.35207243 0.672902494331066
-39.32869207 0.673469387755102
-39.30197355 0.674036281179138
-39.29400481 0.674603174603175
-39.23867585 0.675170068027211
-39.22990267 0.675736961451247
-39.2201856 0.676303854875283
-39.18219041 0.67687074829932
-39.16910447 0.677437641723356
-39.14276741 0.678004535147392
-39.1404237 0.678571428571429
-39.08726245 0.679138321995465
-39.07116798 0.679705215419501
-39.01565851 0.680272108843537
-39.01064207 0.680839002267574
-39.00646994 0.68140589569161
-38.97845597 0.681972789115646
-38.95343328 0.682539682539683
-38.91426266 0.683106575963719
-38.9098349 0.683673469387755
-38.88880538 0.684240362811791
-38.8279174 0.684807256235828
-38.81579103 0.685374149659864
-38.77086951 0.6859410430839
-38.76470395 0.686507936507937
-38.74794405 0.687074829931973
-38.73110907 0.687641723356009
-38.71313123 0.688208616780045
-38.71002942 0.688775510204082
-38.69968529 0.689342403628118
-38.69737243 0.689909297052154
-38.66634514 0.69047619047619
-38.65157036 0.691043083900227
-38.63345028 0.691609977324263
-38.58685627 0.692176870748299
-38.58262226 0.692743764172336
-38.52869425 0.693310657596372
-38.52313467 0.693877551020408
-38.49727498 0.694444444444444
-38.49298084 0.695011337868481
-38.41846284 0.695578231292517
-38.41451984 0.696145124716553
-38.39330299 0.69671201814059
-38.37607828 0.697278911564626
-38.29982172 0.697845804988662
-38.27869679 0.698412698412698
-38.2696934 0.698979591836735
-38.252187 0.699546485260771
-38.243738 0.700113378684807
-38.23033485 0.700680272108844
-38.21961127 0.70124716553288
-38.2018177 0.701814058956916
-38.1850913 0.702380952380952
-38.17657519 0.702947845804989
-38.16797351 0.703514739229025
-38.13583765 0.704081632653061
-38.11590088 0.704648526077097
-38.10191111 0.705215419501134
-38.09085104 0.70578231292517
-38.08736996 0.706349206349206
-38.07030807 0.706916099773243
-38.04453448 0.707482993197279
-38.03947954 0.708049886621315
-38.01672522 0.708616780045351
-38.00981718 0.709183673469388
-37.95661105 0.709750566893424
-37.93750037 0.71031746031746
-37.91629077 0.710884353741497
-37.89098745 0.711451247165533
-37.86786376 0.712018140589569
-37.82312292 0.712585034013605
-37.82023044 0.713151927437642
-37.79937763 0.713718820861678
-37.7879962 0.714285714285714
-37.77324264 0.714852607709751
-37.76116925 0.715419501133787
-37.75066846 0.715986394557823
-37.74781152 0.716553287981859
-37.73367929 0.717120181405896
-37.73181854 0.717687074829932
-37.71649475 0.718253968253968
-37.61180617 0.718820861678005
-37.60833282 0.719387755102041
-37.53455114 0.719954648526077
-37.49548655 0.720521541950113
-37.49489087 0.72108843537415
-37.45712455 0.721655328798186
-37.40047559 0.722222222222222
-37.35387478 0.722789115646258
-37.32107956 0.723356009070295
-37.29242792 0.723922902494331
-37.27315346 0.724489795918367
-37.2520806 0.725056689342404
-37.2223955 0.72562358276644
-37.21874941 0.726190476190476
-37.18553658 0.726757369614512
-37.15079173 0.727324263038549
-37.14938435 0.727891156462585
-37.13532686 0.728458049886621
-37.10007611 0.729024943310658
-37.09912781 0.729591836734694
-37.08900157 0.73015873015873
-37.08713958 0.730725623582766
-37.02132365 0.731292517006803
-36.9933318 0.731859410430839
-36.98602935 0.732426303854875
-36.93283965 0.732993197278912
-36.89588508 0.733560090702948
-36.84528878 0.734126984126984
-36.83953595 0.73469387755102
-36.72572707 0.735260770975057
-36.72538395 0.735827664399093
-36.70729888 0.736394557823129
-36.68558215 0.736961451247165
-36.63390377 0.737528344671202
-36.58994019 0.738095238095238
-36.5837305 0.738662131519274
-36.57162591 0.739229024943311
-36.55881888 0.739795918367347
-36.55726378 0.740362811791383
-36.5470904 0.740929705215419
-36.54489577 0.741496598639456
-36.54446988 0.742063492063492
-36.53471586 0.742630385487528
-36.53357135 0.743197278911565
-36.51566809 0.743764172335601
-36.51080006 0.744331065759637
-36.49759719 0.744897959183674
-36.47690154 0.74546485260771
-36.42399332 0.746031746031746
-36.40296478 0.746598639455782
-36.39228167 0.747165532879819
-36.38531808 0.747732426303855
-36.37487594 0.748299319727891
-36.3340293 0.748866213151927
-36.2732621 0.749433106575964
-36.24954734 0.75
-36.24921521 0.750566893424036
-36.19446877 0.751133786848073
-36.18769623 0.751700680272109
-36.17315266 0.752267573696145
-36.1043699 0.752834467120181
-36.10222714 0.753401360544218
-36.09741907 0.753968253968254
-36.06304464 0.75453514739229
-36.041101 0.755102040816326
-36.00913409 0.755668934240363
-35.98812728 0.756235827664399
-35.97427185 0.756802721088435
-35.89255687 0.757369614512472
-35.88172475 0.757936507936508
-35.86893937 0.758503401360544
-35.84611219 0.759070294784581
-35.81817541 0.759637188208617
-35.78008049 0.760204081632653
-35.76818291 0.760770975056689
-35.74964293 0.761337868480726
-35.65952463 0.761904761904762
-35.6438394 0.762471655328798
-35.6401803 0.763038548752835
-35.62791805 0.763605442176871
-35.60449263 0.764172335600907
-35.59077108 0.764739229024943
-35.57291061 0.76530612244898
-35.55528218 0.765873015873016
-35.55469162 0.766439909297052
-35.52238377 0.767006802721088
-35.51482975 0.767573696145125
-35.50691422 0.768140589569161
-35.48649593 0.768707482993197
-35.43977239 0.769274376417234
-35.36285582 0.76984126984127
-35.35608716 0.770408163265306
-35.3493275 0.770975056689342
-35.34822994 0.771541950113379
-35.28034653 0.772108843537415
-35.26143188 0.772675736961451
-35.23023172 0.773242630385488
-35.18498284 0.773809523809524
-35.15007785 0.77437641723356
-35.13445182 0.774943310657596
-35.07823902 0.775510204081633
-35.0526125 0.776077097505669
-35.05104299 0.776643990929705
-35.03322474 0.777210884353742
-34.99641467 0.777777777777778
-34.97490601 0.778344671201814
-34.96284338 0.77891156462585
-34.92325471 0.779478458049887
-34.92120067 0.780045351473923
-34.90651598 0.780612244897959
-34.90294249 0.781179138321995
-34.8856303 0.781746031746032
-34.86512277 0.782312925170068
-34.86335804 0.782879818594104
-34.85647121 0.783446712018141
-34.85414298 0.784013605442177
-34.83646234 0.784580498866213
-34.79892139 0.785147392290249
-34.78872355 0.785714285714286
-34.76352003 0.786281179138322
-34.75378108 0.786848072562358
-34.61445428 0.787414965986395
-34.61217037 0.787981859410431
-34.59334386 0.788548752834467
-34.58642495 0.789115646258503
-34.57481729 0.78968253968254
-34.49739544 0.790249433106576
-34.47621202 0.790816326530612
-34.46278093 0.791383219954649
-34.4155773 0.791950113378685
-34.41436604 0.792517006802721
-34.39681908 0.793083900226757
-34.37851945 0.793650793650794
-34.36981988 0.79421768707483
-34.29783258 0.794784580498866
-34.26247102 0.795351473922903
-34.23015773 0.795918367346939
-34.15894065 0.796485260770975
-34.1468685 0.797052154195011
-34.08980904 0.797619047619048
-34.06050798 0.798185941043084
-34.01110691 0.79875283446712
-33.99919155 0.799319727891156
-33.93555853 0.799886621315193
-33.92606347 0.800453514739229
-33.84721996 0.801020408163265
-33.84460996 0.801587301587302
-33.80459697 0.802154195011338
-33.76297585 0.802721088435374
-33.75474082 0.80328798185941
-33.7475775 0.803854875283447
-33.74039025 0.804421768707483
-33.71716465 0.804988662131519
-33.65760813 0.805555555555556
-33.65640339 0.806122448979592
-33.6309251 0.806689342403628
-33.55985547 0.807256235827664
-33.54627756 0.807823129251701
-33.53896356 0.808390022675737
-33.51288883 0.808956916099773
-33.47093506 0.80952380952381
-33.4478589 0.810090702947846
-33.44212778 0.810657596371882
-33.42684209 0.811224489795918
-33.42339231 0.811791383219955
-33.37412513 0.812358276643991
-33.35383324 0.812925170068027
-33.32137572 0.813492063492063
-33.27656171 0.8140589569161
-33.16758347 0.814625850340136
-33.09248848 0.815192743764172
-33.07521049 0.815759637188209
-33.03714394 0.816326530612245
-33.02788093 0.816893424036281
-33.0179223 0.817460317460317
-32.96538449 0.818027210884354
-32.95491901 0.81859410430839
-32.94885707 0.819160997732426
-32.91889237 0.819727891156463
-32.8377835 0.820294784580499
-32.83626409 0.820861678004535
-32.8057683 0.821428571428571
-32.78282609 0.821995464852608
-32.7434819 0.822562358276644
-32.73484354 0.82312925170068
-32.72093661 0.823696145124717
-32.67434695 0.824263038548753
-32.59735797 0.824829931972789
-32.53442795 0.825396825396825
-32.49661709 0.825963718820862
-32.47749591 0.826530612244898
-32.45382344 0.827097505668934
-32.4048129 0.827664399092971
-32.38589904 0.828231292517007
-32.38302366 0.828798185941043
-32.36519342 0.829365079365079
-32.26003775 0.829931972789116
-32.24663643 0.830498866213152
-32.22433492 0.831065759637188
-32.20855104 0.831632653061224
-32.19370143 0.832199546485261
-32.07678183 0.832766439909297
-32.07326427 0.833333333333333
-32.06126649 0.83390022675737
-32.01468943 0.834467120181406
-31.98553501 0.835034013605442
-31.98073644 0.835600907029478
-31.92345197 0.836167800453515
-31.86553496 0.836734693877551
-31.84393581 0.837301587301587
-31.82986406 0.837868480725624
-31.75536179 0.83843537414966
-31.71588551 0.839002267573696
-31.70596021 0.839569160997732
-31.70117223 0.840136054421769
-31.69667726 0.840702947845805
-31.63380581 0.841269841269841
-31.60918307 0.841836734693878
-31.54704149 0.842403628117914
-31.5170975 0.84297052154195
-31.484444 0.843537414965986
-31.45981284 0.844104308390023
-31.43724809 0.844671201814059
-31.41563537 0.845238095238095
-31.34215778 0.845804988662131
-31.34036676 0.846371882086168
-31.31457161 0.846938775510204
-31.25794273 0.84750566893424
-31.20123175 0.848072562358277
-31.18463536 0.848639455782313
-31.16296052 0.849206349206349
-31.1351645 0.849773242630385
-31.11774034 0.850340136054422
-31.10409607 0.850907029478458
-31.09935567 0.851473922902494
-31.09613145 0.852040816326531
-31.0826847 0.852607709750567
-31.04788286 0.853174603174603
-31.04546755 0.85374149659864
-31.01138062 0.854308390022676
-31.00703795 0.854875283446712
-30.89565503 0.855442176870748
-30.88152361 0.856009070294785
-30.80366383 0.856575963718821
-30.76282516 0.857142857142857
-30.73672262 0.857709750566893
-30.71296304 0.85827664399093
-30.70128859 0.858843537414966
-30.68748379 0.859410430839002
-30.65588702 0.859977324263039
-30.65161769 0.860544217687075
-30.61134488 0.861111111111111
-30.59562212 0.861678004535147
-30.57221941 0.862244897959184
-30.53214259 0.86281179138322
-30.47258436 0.863378684807256
-30.46520165 0.863945578231292
-30.46115465 0.864512471655329
-30.45884024 0.865079365079365
-30.44108139 0.865646258503401
-30.43409768 0.866213151927438
-30.43025149 0.866780045351474
-30.38715809 0.86734693877551
-30.31712428 0.867913832199547
-30.31578221 0.868480725623583
-30.27200407 0.869047619047619
-30.25652102 0.869614512471655
-30.23107239 0.870181405895692
-30.21115397 0.870748299319728
-30.06423425 0.871315192743764
-30.04255593 0.8718820861678
-30.03027238 0.872448979591837
-29.98044664 0.873015873015873
-29.96484975 0.873582766439909
-29.94395397 0.874149659863946
-29.90425614 0.874716553287982
-29.84662666 0.875283446712018
-29.81646976 0.875850340136054
-29.7743357 0.876417233560091
-29.71207667 0.876984126984127
-29.70557593 0.877551020408163
-29.63670111 0.8781179138322
-29.55474168 0.878684807256236
-29.54500636 0.879251700680272
-29.54252999 0.879818594104308
-29.51967979 0.880385487528345
-29.49806272 0.880952380952381
-29.46444822 0.881519274376417
-29.25926025 0.882086167800454
-29.25700133 0.88265306122449
-29.2046821 0.883219954648526
-29.19476513 0.883786848072562
-29.18268523 0.884353741496599
-29.14516995 0.884920634920635
-29.12179248 0.885487528344671
-29.11389488 0.886054421768708
-29.09569724 0.886621315192744
-29.09462436 0.88718820861678
-28.9692897 0.887755102040816
-28.96001269 0.888321995464853
-28.95699806 0.888888888888889
-28.90383311 0.889455782312925
-28.86034964 0.890022675736961
-28.85131385 0.890589569160998
-28.83091743 0.891156462585034
-28.76611829 0.89172335600907
-28.76564305 0.892290249433107
-28.69432007 0.892857142857143
-28.66928128 0.893424036281179
-28.51465746 0.893990929705215
-28.41824441 0.894557823129252
-28.39634896 0.895124716553288
-28.32345121 0.895691609977324
-28.30628542 0.896258503401361
-28.25821481 0.896825396825397
-28.13938244 0.897392290249433
-28.12749194 0.897959183673469
-28.12139978 0.898526077097506
-28.11260085 0.899092970521542
-27.98491982 0.899659863945578
-27.90426401 0.900226757369615
-27.84449269 0.900793650793651
-27.81477736 0.901360544217687
-27.79023783 0.901927437641723
-27.75760549 0.90249433106576
-27.74738702 0.903061224489796
-27.72543899 0.903628117913832
-27.70423117 0.904195011337869
-27.60575644 0.904761904761905
-27.57976472 0.905328798185941
-27.5781338 0.905895691609977
-27.57567953 0.906462585034014
-27.56465126 0.90702947845805
-27.53534072 0.907596371882086
-27.51660594 0.908163265306122
-27.49858019 0.908730158730159
-27.47236647 0.909297052154195
-27.46596383 0.909863945578231
-27.45783598 0.910430839002268
-27.42030494 0.910997732426304
-27.41445196 0.91156462585034
-27.37977833 0.912131519274376
-27.35298128 0.912698412698413
-27.34715877 0.913265306122449
-27.26955854 0.913832199546485
-27.26628438 0.914399092970522
-27.21722528 0.914965986394558
-27.21364097 0.915532879818594
-27.19465525 0.91609977324263
-27.07943329 0.916666666666667
-27.00317422 0.917233560090703
-26.99017214 0.917800453514739
-26.96219483 0.918367346938776
-26.94164164 0.918934240362812
-26.90170359 0.919501133786848
-26.89892814 0.920068027210884
-26.83274476 0.920634920634921
-26.74481211 0.921201814058957
-26.66585236 0.921768707482993
-26.64338974 0.922335600907029
-26.63703093 0.922902494331066
-26.63237034 0.923469387755102
-26.5359879 0.924036281179138
-26.47389631 0.924603174603175
-26.45399805 0.925170068027211
-26.42200491 0.925736961451247
-26.41961153 0.926303854875283
-26.40488907 0.92687074829932
-26.37486675 0.927437641723356
-26.36992648 0.928004535147392
-26.36412888 0.928571428571429
-26.33170194 0.929138321995465
-26.31058241 0.929705215419501
-26.2506456 0.930272108843537
-26.17337017 0.930839002267574
-26.15676957 0.93140589569161
-26.14991242 0.931972789115646
-26.09507946 0.932539682539683
-26.02516425 0.933106575963719
-25.93678734 0.933673469387755
-25.90904161 0.934240362811791
-25.90360653 0.934807256235828
-25.90072046 0.935374149659864
-25.84272277 0.9359410430839
-25.78177984 0.936507936507937
-25.76146458 0.937074829931973
-25.70897485 0.937641723356009
-25.62461335 0.938208616780045
-25.56592169 0.938775510204082
-25.26337557 0.939342403628118
-25.2435473 0.939909297052154
-25.19537806 0.94047619047619
-25.18270421 0.941043083900227
-24.98823491 0.941609977324263
-24.95433148 0.942176870748299
-24.82554027 0.942743764172336
-24.821142 0.943310657596372
-24.81456363 0.943877551020408
-24.78363721 0.944444444444444
-24.74296458 0.945011337868481
-24.70073988 0.945578231292517
-24.66740997 0.946145124716553
-24.62761484 0.94671201814059
-24.62074085 0.947278911564626
-24.55756273 0.947845804988662
-24.54254046 0.948412698412698
-24.51376075 0.948979591836735
-24.43730943 0.949546485260771
-24.42862055 0.950113378684807
-24.38661709 0.950680272108844
-24.34144387 0.95124716553288
-24.28206144 0.951814058956916
-24.16712635 0.952380952380952
-24.13309113 0.952947845804989
-23.92539891 0.953514739229025
-23.8803063 0.954081632653061
-23.64305038 0.954648526077097
-23.51445364 0.955215419501134
-23.47836202 0.95578231292517
-23.42258987 0.956349206349206
-23.4101193 0.956916099773243
-23.08782289 0.957482993197279
-22.89999162 0.958049886621315
-22.89892358 0.958616780045351
-22.88634113 0.959183673469388
-22.70092307 0.959750566893424
-22.69988093 0.96031746031746
-22.65414897 0.960884353741497
-22.34155448 0.961451247165533
-22.23128492 0.962018140589569
-22.21465293 0.962585034013605
-22.15373191 0.963151927437642
-22.14413705 0.963718820861678
-22.01323807 0.964285714285714
-21.93388988 0.964852607709751
-21.87924414 0.965419501133787
-21.75820676 0.965986394557823
-21.67819516 0.966553287981859
-21.46348612 0.967120181405896
-21.43629786 0.967687074829932
-21.43120701 0.968253968253968
-21.42520457 0.968820861678005
-21.42115704 0.969387755102041
-21.42100123 0.969954648526077
-21.36537461 0.970521541950113
-21.29672587 0.97108843537415
-21.27331518 0.971655328798186
-21.11736534 0.972222222222222
-20.98639532 0.972789115646258
-20.93858593 0.973356009070295
-20.93449026 0.973922902494331
-20.92660233 0.974489795918367
-20.86706192 0.975056689342404
-20.74128349 0.97562358276644
-20.6479038 0.976190476190476
-20.63553547 0.976757369614512
-20.45465858 0.977324263038549
-20.44935839 0.977891156462585
-20.18481709 0.978458049886621
-20.06653541 0.979024943310658
-20.04375947 0.979591836734694
-19.94049272 0.98015873015873
-19.7218734 0.980725623582766
-19.51352238 0.981292517006803
-19.41767254 0.981859410430839
-19.07191341 0.982426303854875
-18.8194163 0.982993197278912
-18.68028274 0.983560090702948
-18.63524693 0.984126984126984
-18.30880988 0.98469387755102
-18.18586205 0.985260770975057
-17.78551244 0.985827664399093
-17.67791422 0.986394557823129
-17.61739454 0.986961451247165
-17.60843774 0.987528344671202
-17.02218774 0.988095238095238
-15.63703146 0.988662131519274
-15.58443212 0.989229024943311
-15.52586663 0.989795918367347
-15.46474985 0.990362811791383
-15.45042306 0.990929705215419
-15.44145188 0.991496598639456
-14.78046554 0.992063492063492
-14.62075796 0.992630385487528
-13.97883853 0.993197278911565
-13.53543791 0.993764172335601
-13.28218097 0.994331065759637
-13.07683035 0.994897959183674
-12.47108525 0.99546485260771
-12.30502195 0.996031746031746
-11.53911559 0.996598639455782
-11.42175702 0.997165532879819
-11.23769557 0.997732426303855
-11.10477553 0.998299319727891
-10.95691864 0.998866213151927
-10.49235577 0.999433106575964
-7.91781108 1
};
\addlegendentry{MRT}
\addplot [semithick, red]
table {%
-inf 0
-67.24763285 0.000566893424036281
-63.6019943 0.00113378684807256
-63.3977626 0.00170068027210884
-63.2842023 0.00226757369614512
-63.19378408 0.00283446712018141
-62.7504217 0.00340136054421769
-61.95076277 0.00396825396825397
-61.77137979 0.00453514739229025
-61.73229787 0.00510204081632653
-61.47228582 0.00566893424036281
-61.37127261 0.00623582766439909
-61.17347315 0.00680272108843537
-61.1288022 0.00736961451247166
-60.7076818 0.00793650793650794
-60.70713556 0.00850340136054422
-60.58021592 0.0090702947845805
-60.56725808 0.00963718820861678
-60.50793056 0.0102040816326531
-60.47341156 0.0107709750566893
-60.4675705 0.0113378684807256
-60.36613716 0.0119047619047619
-60.3295002 0.0124716553287982
-60.28116703 0.0130385487528345
-60.1278954 0.0136054421768707
-59.96529022 0.014172335600907
-59.90410962 0.0147392290249433
-59.90188498 0.0153061224489796
-59.87934586 0.0158730158730159
-59.86158246 0.0164399092970522
-59.83571479 0.0170068027210884
-59.80628651 0.0175736961451247
-59.8028674 0.018140589569161
-59.68762183 0.0187074829931973
-59.63696842 0.0192743764172336
-59.3813623 0.0198412698412698
-59.3634187 0.0204081632653061
-59.32688929 0.0209750566893424
-59.26731565 0.0215419501133787
-59.0490803 0.022108843537415
-58.98655486 0.0226757369614512
-58.94709702 0.0232426303854875
-58.9443955 0.0238095238095238
-58.85104838 0.0243764172335601
-58.73320011 0.0249433106575964
-58.65384994 0.0255102040816327
-58.61167969 0.0260770975056689
-58.58400965 0.0266439909297052
-58.5654587 0.0272108843537415
-58.53425981 0.0277777777777778
-58.50577876 0.0283446712018141
-58.42904787 0.0289115646258503
-58.39677624 0.0294784580498866
-58.30996091 0.0300453514739229
-58.17481633 0.0306122448979592
-58.16864063 0.0311791383219955
-58.16816291 0.0317460317460318
-58.11209221 0.032312925170068
-58.04913822 0.0328798185941043
-58.0475076 0.0334467120181406
-58.03746501 0.0340136054421769
-57.91621185 0.0345804988662132
-57.87961705 0.0351473922902494
-57.7857067 0.0357142857142857
-57.74919643 0.036281179138322
-57.73614333 0.0368480725623583
-57.68285097 0.0374149659863946
-57.61156043 0.0379818594104308
-57.52830694 0.0385487528344671
-57.35148765 0.0391156462585034
-57.34669837 0.0396825396825397
-57.31332067 0.040249433106576
-57.28030651 0.0408163265306122
-57.27209092 0.0413832199546485
-57.24092892 0.0419501133786848
-57.18798047 0.0425170068027211
-57.16519272 0.0430839002267574
-57.15798789 0.0436507936507937
-57.11723512 0.0442176870748299
-57.06898892 0.0447845804988662
-56.97090784 0.0453514739229025
-56.88415154 0.0459183673469388
-56.72731103 0.0464852607709751
-56.5914998 0.0470521541950113
-56.56982826 0.0476190476190476
-56.55239733 0.0481859410430839
-56.52526322 0.0487528344671202
-56.50019549 0.0493197278911565
-56.44883278 0.0498866213151927
-56.39265479 0.050453514739229
-56.33241171 0.0510204081632653
-56.31048241 0.0515873015873016
-56.2743813 0.0521541950113379
-56.1015565 0.0527210884353742
-56.06388824 0.0532879818594104
-56.05895929 0.0538548752834467
-56.03925015 0.054421768707483
-56.01476876 0.0549886621315193
-55.98952183 0.0555555555555556
-55.96031209 0.0561224489795918
-55.92330375 0.0566893424036281
-55.89582088 0.0572562358276644
-55.84360941 0.0578231292517007
-55.78944065 0.058390022675737
-55.78612304 0.0589569160997733
-55.78282692 0.0595238095238095
-55.76104227 0.0600907029478458
-55.68440587 0.0606575963718821
-55.6802638 0.0612244897959184
-55.63625043 0.0617913832199547
-55.5679794 0.0623582766439909
-55.55991115 0.0629251700680272
-55.54412866 0.0634920634920635
-55.44680616 0.0640589569160998
-55.40643186 0.0646258503401361
-55.36549451 0.0651927437641723
-55.36193487 0.0657596371882086
-55.30622898 0.0663265306122449
-55.30188694 0.0668934240362812
-55.28458768 0.0674603174603175
-55.22784733 0.0680272108843537
-55.21261104 0.06859410430839
-55.1671476 0.0691609977324263
-55.14252123 0.0697278911564626
-55.13559715 0.0702947845804989
-55.10846168 0.0708616780045351
-55.08202277 0.0714285714285714
-55.05985584 0.0719954648526077
-54.98206321 0.072562358276644
-54.93043408 0.0731292517006803
-54.92312272 0.0736961451247165
-54.9003678 0.0742630385487528
-54.88209559 0.0748299319727891
-54.86921002 0.0753968253968254
-54.86575131 0.0759637188208617
-54.8268509 0.076530612244898
-54.75421557 0.0770975056689342
-54.73749411 0.0776643990929705
-54.71540603 0.0782312925170068
-54.67369291 0.0787981859410431
-54.63364041 0.0793650793650794
-54.6335759 0.0799319727891156
-54.6227618 0.0804988662131519
-54.61180772 0.0810657596371882
-54.60997726 0.0816326530612245
-54.58336603 0.0821995464852608
-54.53402388 0.0827664399092971
-54.47925161 0.0833333333333333
-54.46062913 0.0839002267573696
-54.43211909 0.0844671201814059
-54.4202176 0.0850340136054422
-54.39663696 0.0856009070294785
-54.36102486 0.0861678004535147
-54.35362109 0.086734693877551
-54.30099256 0.0873015873015873
-54.2806403 0.0878684807256236
-54.25473497 0.0884353741496599
-54.22378533 0.0890022675736961
-54.18863593 0.0895691609977324
-54.182055 0.0901360544217687
-54.16307821 0.090702947845805
-54.13153736 0.0912698412698413
-54.08597543 0.0918367346938776
-54.07531264 0.0924036281179138
-54.07289014 0.0929705215419501
-54.070357 0.0935374149659864
-54.05142613 0.0941043083900227
-54.04400946 0.094671201814059
-54.03484152 0.0952380952380952
-54.01152022 0.0958049886621315
-53.9868946 0.0963718820861678
-53.97111293 0.0969387755102041
-53.88040105 0.0975056689342404
-53.85431431 0.0980725623582766
-53.8380977 0.0986394557823129
-53.72897447 0.0992063492063492
-53.71475577 0.0997732426303855
-53.69503768 0.100340136054422
-53.66430755 0.100907029478458
-53.5980528 0.101473922902494
-53.59403938 0.102040816326531
-53.58312011 0.102607709750567
-53.57437862 0.103174603174603
-53.5463685 0.103741496598639
-53.52599116 0.104308390022676
-53.51726785 0.104875283446712
-53.49788778 0.105442176870748
-53.4908994 0.106009070294785
-53.47976582 0.106575963718821
-53.47956799 0.107142857142857
-53.47688242 0.107709750566893
-53.43880711 0.10827664399093
-53.43086705 0.108843537414966
-53.41985153 0.109410430839002
-53.39230435 0.109977324263039
-53.3702158 0.110544217687075
-53.34247951 0.111111111111111
-53.2966752 0.111678004535147
-53.29075764 0.112244897959184
-53.27326324 0.11281179138322
-53.27322217 0.113378684807256
-53.23217578 0.113945578231293
-53.21693811 0.114512471655329
-53.20804866 0.115079365079365
-53.20348191 0.115646258503401
-53.19664311 0.116213151927438
-53.19624577 0.116780045351474
-53.19543766 0.11734693877551
-53.18856324 0.117913832199546
-53.15813452 0.118480725623583
-53.14105645 0.119047619047619
-53.12049928 0.119614512471655
-53.1182791 0.120181405895692
-53.0478288 0.120748299319728
-53.04559843 0.121315192743764
-53.04496088 0.1218820861678
-53.02672363 0.122448979591837
-52.98821709 0.123015873015873
-52.98742428 0.123582766439909
-52.98241688 0.124149659863946
-52.97242377 0.124716553287982
-52.94221906 0.125283446712018
-52.94055123 0.125850340136054
-52.93718721 0.126417233560091
-52.89899372 0.126984126984127
-52.85915284 0.127551020408163
-52.85386199 0.1281179138322
-52.8292861 0.128684807256236
-52.79038 0.129251700680272
-52.78340141 0.129818594104308
-52.7820141 0.130385487528345
-52.74483041 0.130952380952381
-52.67669973 0.131519274376417
-52.65364346 0.132086167800454
-52.64157883 0.13265306122449
-52.62434736 0.133219954648526
-52.58474402 0.133786848072562
-52.57165107 0.134353741496599
-52.52179699 0.134920634920635
-52.50701351 0.135487528344671
-52.49117821 0.136054421768707
-52.48297705 0.136621315192744
-52.4644315 0.13718820861678
-52.4498036 0.137755102040816
-52.40594607 0.138321995464853
-52.39085442 0.138888888888889
-52.38543069 0.139455782312925
-52.38324564 0.140022675736961
-52.36673695 0.140589569160998
-52.3491006 0.141156462585034
-52.34694099 0.14172335600907
-52.29558652 0.142290249433107
-52.29255995 0.142857142857143
-52.29149768 0.143424036281179
-52.27014415 0.143990929705215
-52.26211273 0.144557823129252
-52.2302884 0.145124716553288
-52.22634227 0.145691609977324
-52.2063168 0.146258503401361
-52.18876692 0.146825396825397
-52.18502842 0.147392290249433
-52.12806822 0.147959183673469
-52.09133808 0.148526077097506
-52.08957868 0.149092970521542
-52.08456946 0.149659863945578
-52.06103275 0.150226757369615
-52.06045012 0.150793650793651
-52.05660663 0.151360544217687
-52.02638828 0.151927437641723
-52.0092062 0.15249433106576
-51.95818813 0.153061224489796
-51.94971136 0.153628117913832
-51.93948478 0.154195011337869
-51.90076947 0.154761904761905
-51.89385101 0.155328798185941
-51.88514646 0.155895691609977
-51.82677086 0.156462585034014
-51.82000437 0.15702947845805
-51.73446535 0.157596371882086
-51.72689052 0.158163265306122
-51.70695554 0.158730158730159
-51.7058934 0.159297052154195
-51.69794598 0.159863945578231
-51.69153291 0.160430839002268
-51.67296987 0.160997732426304
-51.6550621 0.16156462585034
-51.64334609 0.162131519274376
-51.62404897 0.162698412698413
-51.60026014 0.163265306122449
-51.57868357 0.163832199546485
-51.5436516 0.164399092970522
-51.53601001 0.164965986394558
-51.52972671 0.165532879818594
-51.52857414 0.16609977324263
-51.52171065 0.166666666666667
-51.52140635 0.167233560090703
-51.50179575 0.167800453514739
-51.49055425 0.168367346938776
-51.4812295 0.168934240362812
-51.46142961 0.169501133786848
-51.43380363 0.170068027210884
-51.43192124 0.170634920634921
-51.42443831 0.171201814058957
-51.40616225 0.171768707482993
-51.37870979 0.172335600907029
-51.33822183 0.172902494331066
-51.33242197 0.173469387755102
-51.32607198 0.174036281179138
-51.28493107 0.174603174603175
-51.27572294 0.175170068027211
-51.27102365 0.175736961451247
-51.26155579 0.176303854875283
-51.2454446 0.17687074829932
-51.24174639 0.177437641723356
-51.18114102 0.178004535147392
-51.13470042 0.178571428571429
-51.13276342 0.179138321995465
-51.05433662 0.179705215419501
-51.05331334 0.180272108843537
-51.03708552 0.180839002267574
-51.01341106 0.18140589569161
-50.9683519 0.181972789115646
-50.95415036 0.182539682539683
-50.94766385 0.183106575963719
-50.92623047 0.183673469387755
-50.90688133 0.184240362811791
-50.90218477 0.184807256235828
-50.88777716 0.185374149659864
-50.88063123 0.1859410430839
-50.88054525 0.186507936507937
-50.8397529 0.187074829931973
-50.82165639 0.187641723356009
-50.81579648 0.188208616780045
-50.79958152 0.188775510204082
-50.73735404 0.189342403628118
-50.73631092 0.189909297052154
-50.73624533 0.19047619047619
-50.72421898 0.191043083900227
-50.72163211 0.191609977324263
-50.71743885 0.192176870748299
-50.65878256 0.192743764172336
-50.64542326 0.193310657596372
-50.61835713 0.193877551020408
-50.61321049 0.194444444444444
-50.60697747 0.195011337868481
-50.58761759 0.195578231292517
-50.58364955 0.196145124716553
-50.55817821 0.19671201814059
-50.51361419 0.197278911564626
-50.50817083 0.197845804988662
-50.48174306 0.198412698412698
-50.45687882 0.198979591836735
-50.36262233 0.199546485260771
-50.32959734 0.200113378684807
-50.29750961 0.200680272108844
-50.29278442 0.20124716553288
-50.27720423 0.201814058956916
-50.27353119 0.202380952380952
-50.27352933 0.202947845804989
-50.24950675 0.203514739229025
-50.24774091 0.204081632653061
-50.19159509 0.204648526077098
-50.18983508 0.205215419501134
-50.18608587 0.20578231292517
-50.16774207 0.206349206349206
-50.15548441 0.206916099773243
-50.14381967 0.207482993197279
-50.14223861 0.208049886621315
-50.1035556 0.208616780045352
-50.09962332 0.209183673469388
-50.09851601 0.209750566893424
-50.0985113 0.21031746031746
-50.09164793 0.210884353741497
-50.07587013 0.211451247165533
-50.05145561 0.212018140589569
-50.04291859 0.212585034013605
-50.02137681 0.213151927437642
-50.01383442 0.213718820861678
-49.99524505 0.214285714285714
-49.99247886 0.214852607709751
-49.99019316 0.215419501133787
-49.97945457 0.215986394557823
-49.9764196 0.216553287981859
-49.96698573 0.217120181405896
-49.96506169 0.217687074829932
-49.95560195 0.218253968253968
-49.93184213 0.218820861678005
-49.92966394 0.219387755102041
-49.92900534 0.219954648526077
-49.9045105 0.220521541950113
-49.88593627 0.22108843537415
-49.88566309 0.221655328798186
-49.87732451 0.222222222222222
-49.86894375 0.222789115646259
-49.84885756 0.223356009070295
-49.84175095 0.223922902494331
-49.83823703 0.224489795918367
-49.83234097 0.225056689342404
-49.82811625 0.22562358276644
-49.81694962 0.226190476190476
-49.80981135 0.226757369614512
-49.80804536 0.227324263038549
-49.78598395 0.227891156462585
-49.76914457 0.228458049886621
-49.73073355 0.229024943310658
-49.72341796 0.229591836734694
-49.71488839 0.23015873015873
-49.70594836 0.230725623582766
-49.69864977 0.231292517006803
-49.66699218 0.231859410430839
-49.66373789 0.232426303854875
-49.65167238 0.232993197278912
-49.64407172 0.233560090702948
-49.64223726 0.234126984126984
-49.59869676 0.23469387755102
-49.58123722 0.235260770975057
-49.5728879 0.235827664399093
-49.55968231 0.236394557823129
-49.5588888 0.236961451247166
-49.54817826 0.237528344671202
-49.52345965 0.238095238095238
-49.51758436 0.238662131519274
-49.47308476 0.239229024943311
-49.41042945 0.239795918367347
-49.38962029 0.240362811791383
-49.37262662 0.24092970521542
-49.35710772 0.241496598639456
-49.34114555 0.242063492063492
-49.32232019 0.242630385487528
-49.32168466 0.243197278911565
-49.31964671 0.243764172335601
-49.29363957 0.244331065759637
-49.28383223 0.244897959183673
-49.28008686 0.24546485260771
-49.25966961 0.246031746031746
-49.24574941 0.246598639455782
-49.2204405 0.247165532879819
-49.20202826 0.247732426303855
-49.19015306 0.248299319727891
-49.17704983 0.248866213151927
-49.14951788 0.249433106575964
-49.13267283 0.25
-49.13230606 0.250566893424036
-49.12338072 0.251133786848073
-49.12207456 0.251700680272109
-49.12138253 0.252267573696145
-49.11544055 0.252834467120181
-49.09909423 0.253401360544218
-49.098647 0.253968253968254
-49.0916005 0.25453514739229
-49.06722026 0.255102040816327
-49.05836341 0.255668934240363
-49.03184188 0.256235827664399
-49.02591667 0.256802721088435
-48.97784098 0.257369614512472
-48.9569867 0.257936507936508
-48.95512571 0.258503401360544
-48.9245088 0.25907029478458
-48.92233703 0.259637188208617
-48.87925472 0.260204081632653
-48.87616143 0.260770975056689
-48.8742001 0.261337868480726
-48.86810561 0.261904761904762
-48.86181608 0.262471655328798
-48.85030702 0.263038548752834
-48.85027234 0.263605442176871
-48.83319278 0.264172335600907
-48.77385161 0.264739229024943
-48.7687642 0.26530612244898
-48.76706767 0.265873015873016
-48.7619922 0.266439909297052
-48.74864386 0.267006802721088
-48.74639954 0.267573696145125
-48.7233944 0.268140589569161
-48.72170173 0.268707482993197
-48.71118537 0.269274376417234
-48.71073707 0.26984126984127
-48.68923599 0.270408163265306
-48.68556778 0.270975056689342
-48.67532697 0.271541950113379
-48.6576962 0.272108843537415
-48.62457873 0.272675736961451
-48.60962314 0.273242630385488
-48.59398673 0.273809523809524
-48.54696515 0.27437641723356
-48.53952971 0.274943310657596
-48.53642887 0.275510204081633
-48.52962493 0.276077097505669
-48.5287159 0.276643990929705
-48.51444115 0.277210884353741
-48.5000245 0.277777777777778
-48.4905097 0.278344671201814
-48.48669435 0.27891156462585
-48.47453441 0.279478458049887
-48.46836966 0.280045351473923
-48.42001537 0.280612244897959
-48.38541395 0.281179138321995
-48.33390121 0.281746031746032
-48.32069034 0.282312925170068
-48.31821663 0.282879818594104
-48.31143991 0.283446712018141
-48.30745182 0.284013605442177
-48.2940409 0.284580498866213
-48.28959926 0.285147392290249
-48.28515476 0.285714285714286
-48.28400565 0.286281179138322
-48.27452854 0.286848072562358
-48.27005731 0.287414965986395
-48.26920123 0.287981859410431
-48.26580183 0.288548752834467
-48.26465813 0.289115646258503
-48.23652862 0.28968253968254
-48.22549496 0.290249433106576
-48.21958269 0.290816326530612
-48.20267962 0.291383219954648
-48.18097844 0.291950113378685
-48.18048321 0.292517006802721
-48.17921936 0.293083900226757
-48.17769246 0.293650793650794
-48.16785813 0.29421768707483
-48.15126026 0.294784580498866
-48.14765821 0.295351473922903
-48.14216109 0.295918367346939
-48.13657776 0.296485260770975
-48.12454546 0.297052154195011
-48.12420173 0.297619047619048
-48.1206882 0.298185941043084
-48.11877415 0.29875283446712
-48.08911759 0.299319727891156
-48.06267196 0.299886621315193
-48.05879154 0.300453514739229
-48.05605606 0.301020408163265
-48.04615593 0.301587301587302
-48.03508906 0.302154195011338
-48.01817657 0.302721088435374
-47.97731432 0.30328798185941
-47.9524534 0.303854875283447
-47.94736923 0.304421768707483
-47.92264405 0.304988662131519
-47.91736649 0.305555555555556
-47.8985684 0.306122448979592
-47.89385276 0.306689342403628
-47.88110932 0.307256235827664
-47.87553528 0.307823129251701
-47.87506789 0.308390022675737
-47.85108797 0.308956916099773
-47.849761 0.30952380952381
-47.83350843 0.310090702947846
-47.82141441 0.310657596371882
-47.81427371 0.311224489795918
-47.80714311 0.311791383219955
-47.79811029 0.312358276643991
-47.79369662 0.312925170068027
-47.77400053 0.313492063492063
-47.7549378 0.3140589569161
-47.75307229 0.314625850340136
-47.74960195 0.315192743764172
-47.68615254 0.315759637188209
-47.68199895 0.316326530612245
-47.68122044 0.316893424036281
-47.67199769 0.317460317460317
-47.65885391 0.318027210884354
-47.65750091 0.31859410430839
-47.64713025 0.319160997732426
-47.63389025 0.319727891156463
-47.62772333 0.320294784580499
-47.62168136 0.320861678004535
-47.61118267 0.321428571428571
-47.58994792 0.321995464852608
-47.58898245 0.322562358276644
-47.57154385 0.32312925170068
-47.55380174 0.323696145124717
-47.55140316 0.324263038548753
-47.55112613 0.324829931972789
-47.533868 0.325396825396825
-47.5216639 0.325963718820862
-47.51744211 0.326530612244898
-47.49737996 0.327097505668934
-47.46964598 0.327664399092971
-47.45784432 0.328231292517007
-47.44096611 0.328798185941043
-47.42873219 0.329365079365079
-47.42398548 0.329931972789116
-47.39937162 0.330498866213152
-47.3889889 0.331065759637188
-47.37222412 0.331632653061224
-47.36305052 0.332199546485261
-47.36004654 0.332766439909297
-47.35557292 0.333333333333333
-47.34459803 0.33390022675737
-47.34453054 0.334467120181406
-47.31015773 0.335034013605442
-47.30991817 0.335600907029478
-47.29546635 0.336167800453515
-47.28567121 0.336734693877551
-47.2430394 0.337301587301587
-47.23649136 0.337868480725624
-47.23026442 0.33843537414966
-47.2287088 0.339002267573696
-47.22527998 0.339569160997732
-47.20497546 0.340136054421769
-47.18103725 0.340702947845805
-47.177889 0.341269841269841
-47.12504223 0.341836734693878
-47.12422621 0.342403628117914
-47.10851209 0.34297052154195
-47.1070145 0.343537414965986
-47.1042387 0.344104308390023
-47.09890451 0.344671201814059
-47.09415287 0.345238095238095
-47.08074313 0.345804988662131
-47.0471005 0.346371882086168
-46.98616106 0.346938775510204
-46.9512495 0.34750566893424
-46.93762179 0.348072562358277
-46.92355482 0.348639455782313
-46.89582187 0.349206349206349
-46.88049305 0.349773242630386
-46.87656587 0.350340136054422
-46.86316135 0.350907029478458
-46.79408579 0.351473922902494
-46.75986869 0.352040816326531
-46.74719738 0.352607709750567
-46.72934073 0.353174603174603
-46.70842722 0.353741496598639
-46.69171554 0.354308390022676
-46.68157639 0.354875283446712
-46.68106244 0.355442176870748
-46.67022906 0.356009070294785
-46.66745633 0.356575963718821
-46.64861353 0.357142857142857
-46.61665807 0.357709750566893
-46.61244094 0.35827664399093
-46.61009796 0.358843537414966
-46.58829204 0.359410430839002
-46.57931493 0.359977324263039
-46.57694756 0.360544217687075
-46.56439136 0.361111111111111
-46.56328445 0.361678004535147
-46.55302627 0.362244897959184
-46.52634433 0.36281179138322
-46.51547681 0.363378684807256
-46.50434547 0.363945578231293
-46.46516292 0.364512471655329
-46.45292152 0.365079365079365
-46.45285955 0.365646258503401
-46.44639199 0.366213151927438
-46.44541171 0.366780045351474
-46.43480589 0.36734693877551
-46.41433615 0.367913832199546
-46.40672988 0.368480725623583
-46.40511251 0.369047619047619
-46.39722166 0.369614512471655
-46.37061436 0.370181405895692
-46.35874561 0.370748299319728
-46.3537773 0.371315192743764
-46.3521158 0.3718820861678
-46.31630536 0.372448979591837
-46.27655205 0.373015873015873
-46.25531778 0.373582766439909
-46.25269373 0.374149659863946
-46.25075973 0.374716553287982
-46.2401169 0.375283446712018
-46.23461099 0.375850340136054
-46.23287991 0.376417233560091
-46.22045769 0.376984126984127
-46.20941991 0.377551020408163
-46.20724269 0.3781179138322
-46.20012632 0.378684807256236
-46.19425301 0.379251700680272
-46.18762012 0.379818594104308
-46.18037435 0.380385487528345
-46.06854587 0.380952380952381
-46.06030409 0.381519274376417
-46.05497139 0.382086167800454
-46.05292251 0.38265306122449
-46.04738112 0.383219954648526
-46.04447359 0.383786848072562
-46.03683143 0.384353741496599
-46.03166872 0.384920634920635
-46.02797207 0.385487528344671
-46.00918105 0.386054421768707
-46.00383025 0.386621315192744
-45.98698883 0.38718820861678
-45.98462034 0.387755102040816
-45.98320226 0.388321995464853
-45.97800982 0.388888888888889
-45.9629219 0.389455782312925
-45.96265299 0.390022675736961
-45.95717884 0.390589569160998
-45.95172148 0.391156462585034
-45.91223787 0.39172335600907
-45.89255779 0.392290249433107
-45.87400072 0.392857142857143
-45.85666063 0.393424036281179
-45.8562024 0.393990929705215
-45.80691202 0.394557823129252
-45.79607638 0.395124716553288
-45.78606577 0.395691609977324
-45.78412314 0.396258503401361
-45.78048824 0.396825396825397
-45.77157424 0.397392290249433
-45.76943187 0.397959183673469
-45.76610736 0.398526077097506
-45.75461175 0.399092970521542
-45.72752585 0.399659863945578
-45.7024375 0.400226757369614
-45.70193061 0.400793650793651
-45.68326257 0.401360544217687
-45.67807006 0.401927437641723
-45.67539723 0.40249433106576
-45.67457763 0.403061224489796
-45.6692515 0.403628117913832
-45.66899645 0.404195011337868
-45.66852168 0.404761904761905
-45.66533271 0.405328798185941
-45.65597967 0.405895691609977
-45.65037578 0.406462585034014
-45.64984383 0.40702947845805
-45.64812574 0.407596371882086
-45.64710434 0.408163265306122
-45.63623015 0.408730158730159
-45.62002689 0.409297052154195
-45.59720721 0.409863945578231
-45.59621336 0.410430839002268
-45.59474745 0.410997732426304
-45.58836516 0.41156462585034
-45.53077377 0.412131519274376
-45.49960669 0.412698412698413
-45.49899823 0.413265306122449
-45.49613577 0.413832199546485
-45.47865313 0.414399092970522
-45.47038592 0.414965986394558
-45.46852325 0.415532879818594
-45.46693049 0.41609977324263
-45.43571126 0.416666666666667
-45.39538153 0.417233560090703
-45.38300278 0.417800453514739
-45.37742592 0.418367346938776
-45.34496825 0.418934240362812
-45.33867599 0.419501133786848
-45.33450925 0.420068027210884
-45.33046546 0.420634920634921
-45.3219437 0.421201814058957
-45.30002847 0.421768707482993
-45.29749823 0.422335600907029
-45.2440536 0.422902494331066
-45.24188399 0.423469387755102
-45.23163757 0.424036281179138
-45.21672947 0.424603174603175
-45.21656974 0.425170068027211
-45.21060019 0.425736961451247
-45.20030083 0.426303854875283
-45.19669627 0.42687074829932
-45.17754511 0.427437641723356
-45.15238762 0.428004535147392
-45.10752286 0.428571428571429
-45.09604864 0.429138321995465
-45.09275185 0.429705215419501
-45.0859373 0.430272108843537
-45.07625983 0.430839002267574
-45.07422684 0.43140589569161
-45.06946983 0.431972789115646
-45.05837523 0.432539682539683
-45.04897331 0.433106575963719
-45.03345434 0.433673469387755
-45.01425277 0.434240362811791
-45.01376221 0.434807256235828
-45.00643102 0.435374149659864
-44.99828647 0.4359410430839
-44.98831578 0.436507936507937
-44.94543648 0.437074829931973
-44.9326332 0.437641723356009
-44.92258649 0.438208616780045
-44.90179777 0.438775510204082
-44.8886032 0.439342403628118
-44.87468107 0.439909297052154
-44.87150629 0.44047619047619
-44.84134963 0.441043083900227
-44.83901748 0.441609977324263
-44.8175986 0.442176870748299
-44.80384404 0.442743764172336
-44.79002055 0.443310657596372
-44.77295022 0.443877551020408
-44.73743432 0.444444444444444
-44.72054692 0.445011337868481
-44.71849762 0.445578231292517
-44.71599182 0.446145124716553
-44.70604129 0.44671201814059
-44.69619709 0.447278911564626
-44.69293925 0.447845804988662
-44.69149024 0.448412698412698
-44.68626237 0.448979591836735
-44.67723898 0.449546485260771
-44.66459557 0.450113378684807
-44.64261583 0.450680272108844
-44.62746931 0.45124716553288
-44.57235593 0.451814058956916
-44.55455835 0.452380952380952
-44.54771498 0.452947845804989
-44.54695202 0.453514739229025
-44.54396407 0.454081632653061
-44.5371525 0.454648526077097
-44.53272981 0.455215419501134
-44.53087191 0.45578231292517
-44.51646584 0.456349206349206
-44.51130524 0.456916099773243
-44.50808468 0.457482993197279
-44.49149908 0.458049886621315
-44.48133423 0.458616780045351
-44.45904831 0.459183673469388
-44.438031 0.459750566893424
-44.43307183 0.46031746031746
-44.41943553 0.460884353741497
-44.40359079 0.461451247165533
-44.37424675 0.462018140589569
-44.3236523 0.462585034013605
-44.31031086 0.463151927437642
-44.31017959 0.463718820861678
-44.29348573 0.464285714285714
-44.28803111 0.464852607709751
-44.27330444 0.465419501133787
-44.2703055 0.465986394557823
-44.25202397 0.466553287981859
-44.24106369 0.467120181405896
-44.23942754 0.467687074829932
-44.23411831 0.468253968253968
-44.21737183 0.468820861678005
-44.16687767 0.469387755102041
-44.15159043 0.469954648526077
-44.13283904 0.470521541950113
-44.12793972 0.47108843537415
-44.10903152 0.471655328798186
-44.10074357 0.472222222222222
-44.08989623 0.472789115646258
-44.08760324 0.473356009070295
-44.08608632 0.473922902494331
-44.06115407 0.474489795918367
-44.05546733 0.475056689342404
-44.05030394 0.47562358276644
-44.04852934 0.476190476190476
-44.03267406 0.476757369614512
-44.02763196 0.477324263038549
-44.01958456 0.477891156462585
-43.98349787 0.478458049886621
-43.97689858 0.479024943310658
-43.95813435 0.479591836734694
-43.95657976 0.48015873015873
-43.90288318 0.480725623582766
-43.89975123 0.481292517006803
-43.89582232 0.481859410430839
-43.89217099 0.482426303854875
-43.8861412 0.482993197278912
-43.87561583 0.483560090702948
-43.87392423 0.484126984126984
-43.86018994 0.48469387755102
-43.85532659 0.485260770975057
-43.84115888 0.485827664399093
-43.83201898 0.486394557823129
-43.81929539 0.486961451247166
-43.80554409 0.487528344671202
-43.77114253 0.488095238095238
-43.76384047 0.488662131519274
-43.74900287 0.489229024943311
-43.74526147 0.489795918367347
-43.67660533 0.490362811791383
-43.67616197 0.49092970521542
-43.67083585 0.491496598639456
-43.65196376 0.492063492063492
-43.65092694 0.492630385487528
-43.64689966 0.493197278911565
-43.62193369 0.493764172335601
-43.62092338 0.494331065759637
-43.61245935 0.494897959183673
-43.59293225 0.49546485260771
-43.58674079 0.496031746031746
-43.58148806 0.496598639455782
-43.57843433 0.497165532879819
-43.55606528 0.497732426303855
-43.49533444 0.498299319727891
-43.47983846 0.498866213151927
-43.46023161 0.499433106575964
-43.45513296 0.5
-43.44781259 0.500566893424036
-43.44543964 0.501133786848073
-43.44472231 0.501700680272109
-43.42071721 0.502267573696145
-43.39936924 0.502834467120181
-43.39646238 0.503401360544218
-43.37370846 0.503968253968254
-43.37190007 0.50453514739229
-43.36423714 0.505102040816326
-43.34782521 0.505668934240363
-43.31650991 0.506235827664399
-43.31467419 0.506802721088435
-43.29486239 0.507369614512472
-43.27222558 0.507936507936508
-43.25064855 0.508503401360544
-43.24577235 0.509070294784581
-43.22171442 0.509637188208617
-43.21130685 0.510204081632653
-43.19660006 0.510770975056689
-43.19298022 0.511337868480726
-43.1919082 0.511904761904762
-43.17320727 0.512471655328798
-43.16168062 0.513038548752835
-43.15709925 0.513605442176871
-43.15135702 0.514172335600907
-43.13661787 0.514739229024943
-43.13407221 0.51530612244898
-43.12159764 0.515873015873016
-43.10663115 0.516439909297052
-43.09514463 0.517006802721088
-43.06577861 0.517573696145125
-43.06139202 0.518140589569161
-43.05318545 0.518707482993197
-43.03981739 0.519274376417234
-43.03559754 0.51984126984127
-43.03402183 0.520408163265306
-43.02948553 0.520975056689342
-43.0293588 0.521541950113379
-43.02440962 0.522108843537415
-43.01102317 0.522675736961451
-42.9971853 0.523242630385488
-42.99350695 0.523809523809524
-42.9877599 0.52437641723356
-42.98456323 0.524943310657596
-42.98352674 0.525510204081633
-42.95643792 0.526077097505669
-42.94418282 0.526643990929705
-42.92967767 0.527210884353742
-42.92635221 0.527777777777778
-42.9051048 0.528344671201814
-42.8790039 0.52891156462585
-42.87299513 0.529478458049887
-42.84840821 0.530045351473923
-42.83886091 0.530612244897959
-42.82962354 0.531179138321995
-42.81382253 0.531746031746032
-42.80228534 0.532312925170068
-42.79095997 0.532879818594104
-42.76557265 0.533446712018141
-42.75921909 0.534013605442177
-42.75496148 0.534580498866213
-42.74622186 0.535147392290249
-42.74339835 0.535714285714286
-42.73510523 0.536281179138322
-42.7194993 0.536848072562358
-42.68275491 0.537414965986395
-42.67482063 0.537981859410431
-42.62917215 0.538548752834467
-42.61382182 0.539115646258503
-42.5774144 0.53968253968254
-42.55713176 0.540249433106576
-42.54445785 0.540816326530612
-42.52461118 0.541383219954649
-42.51907146 0.541950113378685
-42.49074063 0.542517006802721
-42.48212826 0.543083900226757
-42.47745375 0.543650793650794
-42.47571055 0.54421768707483
-42.47024122 0.544784580498866
-42.46238198 0.545351473922903
-42.45457633 0.545918367346939
-42.41569455 0.546485260770975
-42.41516069 0.547052154195011
-42.41321342 0.547619047619048
-42.40967315 0.548185941043084
-42.4050572 0.54875283446712
-42.40133349 0.549319727891156
-42.39399187 0.549886621315193
-42.37711851 0.550453514739229
-42.3698019 0.551020408163265
-42.36579052 0.551587301587302
-42.3308727 0.552154195011338
-42.32702487 0.552721088435374
-42.32310869 0.55328798185941
-42.31582296 0.553854875283447
-42.2879834 0.554421768707483
-42.287336 0.554988662131519
-42.28475808 0.555555555555556
-42.27458373 0.556122448979592
-42.26937666 0.556689342403628
-42.25816563 0.557256235827664
-42.24924275 0.557823129251701
-42.21541532 0.558390022675737
-42.20713663 0.558956916099773
-42.20004262 0.55952380952381
-42.16072741 0.560090702947846
-42.15870842 0.560657596371882
-42.122027 0.561224489795918
-42.12166876 0.561791383219955
-42.10829106 0.562358276643991
-42.0876558 0.562925170068027
-42.06254064 0.563492063492063
-42.05615212 0.5640589569161
-42.04139843 0.564625850340136
-42.03769329 0.565192743764172
-42.03384205 0.565759637188209
-42.02131527 0.566326530612245
-42.02097436 0.566893424036281
-42.00478766 0.567460317460317
-41.99840748 0.568027210884354
-41.98330596 0.56859410430839
-41.97623986 0.569160997732426
-41.95286154 0.569727891156463
-41.92194438 0.570294784580499
-41.84454412 0.570861678004535
-41.78519863 0.571428571428571
-41.78437251 0.571995464852608
-41.77671511 0.572562358276644
-41.76736406 0.57312925170068
-41.76316794 0.573696145124717
-41.75561253 0.574263038548753
-41.74714948 0.574829931972789
-41.74295245 0.575396825396825
-41.71434377 0.575963718820862
-41.71212749 0.576530612244898
-41.6916943 0.577097505668934
-41.68575475 0.577664399092971
-41.68364213 0.578231292517007
-41.67432308 0.578798185941043
-41.64199384 0.579365079365079
-41.63774958 0.579931972789116
-41.63694767 0.580498866213152
-41.63136519 0.581065759637188
-41.61317376 0.581632653061224
-41.61050868 0.582199546485261
-41.60735146 0.582766439909297
-41.60412813 0.583333333333333
-41.56567098 0.58390022675737
-41.56552615 0.584467120181406
-41.55475029 0.585034013605442
-41.55066566 0.585600907029478
-41.54239111 0.586167800453515
-41.5181821 0.586734693877551
-41.48358998 0.587301587301587
-41.46732477 0.587868480725624
-41.45543144 0.58843537414966
-41.44808419 0.589002267573696
-41.44284723 0.589569160997732
-41.4373807 0.590136054421769
-41.39003475 0.590702947845805
-41.37983599 0.591269841269841
-41.36602262 0.591836734693878
-41.36224088 0.592403628117914
-41.35504224 0.59297052154195
-41.34351811 0.593537414965986
-41.33850597 0.594104308390023
-41.33381254 0.594671201814059
-41.30042264 0.595238095238095
-41.29485982 0.595804988662131
-41.26718023 0.596371882086168
-41.26344933 0.596938775510204
-41.2263701 0.59750566893424
-41.22477047 0.598072562358277
-41.20383782 0.598639455782313
-41.19538672 0.599206349206349
-41.17939901 0.599773242630385
-41.163029 0.600340136054422
-41.16199492 0.600907029478458
-41.13084292 0.601473922902494
-41.12856651 0.602040816326531
-41.11654992 0.602607709750567
-41.10251793 0.603174603174603
-41.09638821 0.603741496598639
-41.0752057 0.604308390022676
-41.06181071 0.604875283446712
-41.04119732 0.605442176870748
-41.02992141 0.606009070294785
-41.02354474 0.606575963718821
-41.01031844 0.607142857142857
-40.9927627 0.607709750566893
-40.96971716 0.60827664399093
-40.96217677 0.608843537414966
-40.95954598 0.609410430839002
-40.95641213 0.609977324263039
-40.94236498 0.610544217687075
-40.93522889 0.611111111111111
-40.88362121 0.611678004535147
-40.86735823 0.612244897959184
-40.8656588 0.61281179138322
-40.85388366 0.613378684807256
-40.84723282 0.613945578231292
-40.73275762 0.614512471655329
-40.72642601 0.615079365079365
-40.71625295 0.615646258503401
-40.70629473 0.616213151927438
-40.66546223 0.616780045351474
-40.65340072 0.61734693877551
-40.64602341 0.617913832199546
-40.64371438 0.618480725623583
-40.62271993 0.619047619047619
-40.5787915 0.619614512471655
-40.57351381 0.620181405895692
-40.57114382 0.620748299319728
-40.56709614 0.621315192743764
-40.55376858 0.6218820861678
-40.55263319 0.622448979591837
-40.54145365 0.623015873015873
-40.49281979 0.623582766439909
-40.48711748 0.624149659863946
-40.463902 0.624716553287982
-40.42589347 0.625283446712018
-40.41305919 0.625850340136054
-40.38241038 0.626417233560091
-40.3634372 0.626984126984127
-40.3527302 0.627551020408163
-40.3466323 0.6281179138322
-40.30403474 0.628684807256236
-40.29405674 0.629251700680272
-40.28511863 0.629818594104308
-40.25360136 0.630385487528345
-40.23880094 0.630952380952381
-40.20165445 0.631519274376417
-40.19508079 0.632086167800454
-40.16417438 0.63265306122449
-40.15905415 0.633219954648526
-40.15371792 0.633786848072562
-40.13498381 0.634353741496599
-40.12285615 0.634920634920635
-40.11678762 0.635487528344671
-40.09386807 0.636054421768708
-40.06629025 0.636621315192744
-40.0653236 0.63718820861678
-40.01909435 0.637755102040816
-40.01673415 0.638321995464853
-39.99346225 0.638888888888889
-39.97537143 0.639455782312925
-39.87746868 0.640022675736961
-39.87397882 0.640589569160998
-39.87053921 0.641156462585034
-39.85393569 0.64172335600907
-39.84336238 0.642290249433107
-39.82961932 0.642857142857143
-39.82355536 0.643424036281179
-39.8064197 0.643990929705215
-39.79310037 0.644557823129252
-39.75672197 0.645124716553288
-39.75656673 0.645691609977324
-39.74210882 0.646258503401361
-39.72343647 0.646825396825397
-39.70911232 0.647392290249433
-39.69310588 0.647959183673469
-39.66043846 0.648526077097506
-39.65936562 0.649092970521542
-39.654934 0.649659863945578
-39.59623027 0.650226757369615
-39.57667066 0.650793650793651
-39.48967447 0.651360544217687
-39.46991925 0.651927437641723
-39.43939703 0.65249433106576
-39.41088577 0.653061224489796
-39.38187966 0.653628117913832
-39.36600107 0.654195011337869
-39.35837272 0.654761904761905
-39.33186395 0.655328798185941
-39.3303049 0.655895691609977
-39.30240817 0.656462585034014
-39.29664816 0.65702947845805
-39.28913145 0.657596371882086
-39.27606329 0.658163265306122
-39.23404781 0.658730158730159
-39.16000421 0.659297052154195
-39.1572349 0.659863945578231
-39.15193236 0.660430839002268
-39.10493931 0.660997732426304
-39.09918104 0.66156462585034
-39.09525678 0.662131519274376
-39.08629732 0.662698412698413
-39.08329346 0.663265306122449
-39.07080853 0.663832199546485
-39.03217317 0.664399092970522
-39.00368157 0.664965986394558
-38.98562077 0.665532879818594
-38.96656125 0.66609977324263
-38.9664205 0.666666666666667
-38.95243278 0.667233560090703
-38.95138792 0.667800453514739
-38.93291013 0.668367346938776
-38.92730727 0.668934240362812
-38.92353308 0.669501133786848
-38.9225841 0.670068027210884
-38.87689665 0.670634920634921
-38.85861722 0.671201814058957
-38.83201841 0.671768707482993
-38.80561086 0.672335600907029
-38.78793145 0.672902494331066
-38.78505097 0.673469387755102
-38.73315226 0.674036281179138
-38.72810989 0.674603174603175
-38.69912534 0.675170068027211
-38.66803648 0.675736961451247
-38.65723503 0.676303854875283
-38.6539258 0.67687074829932
-38.64717647 0.677437641723356
-38.6466722 0.678004535147392
-38.63603461 0.678571428571429
-38.62933807 0.679138321995465
-38.62093678 0.679705215419501
-38.50766874 0.680272108843537
-38.50474285 0.680839002267574
-38.46590866 0.68140589569161
-38.45968459 0.681972789115646
-38.45597547 0.682539682539683
-38.45583318 0.683106575963719
-38.4472139 0.683673469387755
-38.4292246 0.684240362811791
-38.42859954 0.684807256235828
-38.40132439 0.685374149659864
-38.39614861 0.6859410430839
-38.38987373 0.686507936507937
-38.36512691 0.687074829931973
-38.31140038 0.687641723356009
-38.29018807 0.688208616780045
-38.27221787 0.688775510204082
-38.27088392 0.689342403628118
-38.26395681 0.689909297052154
-38.25724762 0.69047619047619
-38.25144808 0.691043083900227
-38.20735919 0.691609977324263
-38.18226217 0.692176870748299
-38.17521008 0.692743764172336
-38.10856358 0.693310657596372
-38.10605488 0.693877551020408
-38.09152219 0.694444444444444
-38.0459082 0.695011337868481
-38.04311296 0.695578231292517
-38.04168153 0.696145124716553
-38.03764887 0.69671201814059
-38.0352034 0.697278911564626
-38.02679515 0.697845804988662
-38.01938852 0.698412698412698
-37.99984999 0.698979591836735
-37.98801931 0.699546485260771
-37.98240042 0.700113378684807
-37.9758027 0.700680272108844
-37.95963542 0.70124716553288
-37.87901259 0.701814058956916
-37.8721777 0.702380952380952
-37.84577678 0.702947845804989
-37.84162674 0.703514739229025
-37.83349403 0.704081632653061
-37.83206803 0.704648526077097
-37.81789848 0.705215419501134
-37.8118862 0.70578231292517
-37.75918844 0.706349206349206
-37.73467376 0.706916099773243
-37.68895381 0.707482993197279
-37.68360628 0.708049886621315
-37.65904967 0.708616780045351
-37.63450174 0.709183673469388
-37.5758416 0.709750566893424
-37.57565726 0.71031746031746
-37.55681245 0.710884353741497
-37.55206342 0.711451247165533
-37.52542152 0.712018140589569
-37.5250609 0.712585034013605
-37.49337309 0.713151927437642
-37.47559473 0.713718820861678
-37.39585942 0.714285714285714
-37.39299443 0.714852607709751
-37.34976235 0.715419501133787
-37.3250218 0.715986394557823
-37.32388878 0.716553287981859
-37.3185967 0.717120181405896
-37.3146069 0.717687074829932
-37.30614746 0.718253968253968
-37.29600886 0.718820861678005
-37.26744537 0.719387755102041
-37.26266214 0.719954648526077
-37.24017987 0.720521541950113
-37.22565842 0.72108843537415
-37.221856 0.721655328798186
-37.14416332 0.722222222222222
-37.14185602 0.722789115646258
-37.06042408 0.723356009070295
-37.01878905 0.723922902494331
-37.00381851 0.724489795918367
-37.00181175 0.725056689342404
-36.97777459 0.72562358276644
-36.9627497 0.726190476190476
-36.9261053 0.726757369614512
-36.92585215 0.727324263038549
-36.8786313 0.727891156462585
-36.84575413 0.728458049886621
-36.81685422 0.729024943310658
-36.81437479 0.729591836734694
-36.78912682 0.73015873015873
-36.73070083 0.730725623582766
-36.69837493 0.731292517006803
-36.69697662 0.731859410430839
-36.68769438 0.732426303854875
-36.68259606 0.732993197278912
-36.66050496 0.733560090702948
-36.5958924 0.734126984126984
-36.59468335 0.73469387755102
-36.56369447 0.735260770975057
-36.52373135 0.735827664399093
-36.50934858 0.736394557823129
-36.454197 0.736961451247165
-36.45219446 0.737528344671202
-36.41508511 0.738095238095238
-36.38560994 0.738662131519274
-36.3819466 0.739229024943311
-36.37680053 0.739795918367347
-36.35047345 0.740362811791383
-36.34670949 0.740929705215419
-36.32016075 0.741496598639456
-36.28928149 0.742063492063492
-36.28339308 0.742630385487528
-36.25683834 0.743197278911565
-36.25664365 0.743764172335601
-36.17384717 0.744331065759637
-36.15449731 0.744897959183674
-36.12241626 0.74546485260771
-36.11389423 0.746031746031746
-36.04100097 0.746598639455782
-36.01269442 0.747165532879819
-35.97149872 0.747732426303855
-35.9643312 0.748299319727891
-35.94528693 0.748866213151927
-35.9385369 0.749433106575964
-35.9374192 0.75
-35.92999139 0.750566893424036
-35.91595295 0.751133786848073
-35.90650074 0.751700680272109
-35.88192264 0.752267573696145
-35.86433245 0.752834467120181
-35.83080964 0.753401360544218
-35.76011791 0.753968253968254
-35.7352186 0.75453514739229
-35.6387247 0.755102040816326
-35.61111558 0.755668934240363
-35.55106006 0.756235827664399
-35.50715162 0.756802721088435
-35.5013127 0.757369614512472
-35.4934915 0.757936507936508
-35.45905768 0.758503401360544
-35.41347401 0.759070294784581
-35.40735734 0.759637188208617
-35.3969221 0.760204081632653
-35.35910106 0.760770975056689
-35.35838739 0.761337868480726
-35.29971341 0.761904761904762
-35.29774356 0.762471655328798
-35.20204171 0.763038548752835
-35.1998365 0.763605442176871
-35.18365596 0.764172335600907
-35.18130359 0.764739229024943
-35.17865179 0.76530612244898
-35.17426862 0.765873015873016
-35.14890115 0.766439909297052
-35.01967311 0.767006802721088
-35.00550582 0.767573696145125
-34.99065249 0.768140589569161
-34.9611074 0.768707482993197
-34.9345244 0.769274376417234
-34.93138729 0.76984126984127
-34.9150138 0.770408163265306
-34.90446826 0.770975056689342
-34.88856019 0.771541950113379
-34.87402726 0.772108843537415
-34.79477236 0.772675736961451
-34.77122319 0.773242630385488
-34.7434645 0.773809523809524
-34.68135276 0.77437641723356
-34.67989618 0.774943310657596
-34.60979171 0.775510204081633
-34.60963933 0.776077097505669
-34.58326075 0.776643990929705
-34.58114358 0.777210884353742
-34.52831203 0.777777777777778
-34.5034754 0.778344671201814
-34.50199969 0.77891156462585
-34.48189925 0.779478458049887
-34.45407149 0.780045351473923
-34.3751147 0.780612244897959
-34.370328 0.781179138321995
-34.36394942 0.781746031746032
-34.31145667 0.782312925170068
-34.26490631 0.782879818594104
-34.26104849 0.783446712018141
-34.19171232 0.784013605442177
-34.17234754 0.784580498866213
-34.14649682 0.785147392290249
-34.0427149 0.785714285714286
-34.0335044 0.786281179138322
-34.02606959 0.786848072562358
-34.02450673 0.787414965986395
-34.01242438 0.787981859410431
-33.98661924 0.788548752834467
-33.97934513 0.789115646258503
-33.96924716 0.78968253968254
-33.8719703 0.790249433106576
-33.86855794 0.790816326530612
-33.84541638 0.791383219954649
-33.83468305 0.791950113378685
-33.82774259 0.792517006802721
-33.82063878 0.793083900226757
-33.81534644 0.793650793650794
-33.80264754 0.79421768707483
-33.79121539 0.794784580498866
-33.74613406 0.795351473922903
-33.6749053 0.795918367346939
-33.65643293 0.796485260770975
-33.63942412 0.797052154195011
-33.61908492 0.797619047619048
-33.60943299 0.798185941043084
-33.57596957 0.79875283446712
-33.56209204 0.799319727891156
-33.51975724 0.799886621315193
-33.51966417 0.800453514739229
-33.50489332 0.801020408163265
-33.49719592 0.801587301587302
-33.49605673 0.802154195011338
-33.46867345 0.802721088435374
-33.45668418 0.80328798185941
-33.42953209 0.803854875283447
-33.42051445 0.804421768707483
-33.3988901 0.804988662131519
-33.31083046 0.805555555555556
-33.25371165 0.806122448979592
-33.23725417 0.806689342403628
-33.20168809 0.807256235827664
-33.12612944 0.807823129251701
-33.07208197 0.808390022675737
-33.03510424 0.808956916099773
-32.96697357 0.80952380952381
-32.93606234 0.810090702947846
-32.89522539 0.810657596371882
-32.89423429 0.811224489795918
-32.89234012 0.811791383219955
-32.87984626 0.812358276643991
-32.83838596 0.812925170068027
-32.8120923 0.813492063492063
-32.80260941 0.8140589569161
-32.74465751 0.814625850340136
-32.72171582 0.815192743764172
-32.70256622 0.815759637188209
-32.64750855 0.816326530612245
-32.57856153 0.816893424036281
-32.53917059 0.817460317460317
-32.51539961 0.818027210884354
-32.51317044 0.81859410430839
-32.50438903 0.819160997732426
-32.47777462 0.819727891156463
-32.31700439 0.820294784580499
-32.31169758 0.820861678004535
-32.28793178 0.821428571428571
-32.28753606 0.821995464852608
-32.27577592 0.822562358276644
-32.25144057 0.82312925170068
-32.22123722 0.823696145124717
-32.16380958 0.824263038548753
-32.10362499 0.824829931972789
-32.07008092 0.825396825396825
-32.04443447 0.825963718820862
-32.03792711 0.826530612244898
-32.01655622 0.827097505668934
-32.00811717 0.827664399092971
-31.98675371 0.828231292517007
-31.95943814 0.828798185941043
-31.95641467 0.829365079365079
-31.94380238 0.829931972789116
-31.88796593 0.830498866213152
-31.88397771 0.831065759637188
-31.85534084 0.831632653061224
-31.77594261 0.832199546485261
-31.7651147 0.832766439909297
-31.71802622 0.833333333333333
-31.71030263 0.83390022675737
-31.71011518 0.834467120181406
-31.68438078 0.835034013605442
-31.68242628 0.835600907029478
-31.68178441 0.836167800453515
-31.68067236 0.836734693877551
-31.65629844 0.837301587301587
-31.60143792 0.837868480725624
-31.56302585 0.83843537414966
-31.54298367 0.839002267573696
-31.52771853 0.839569160997732
-31.49652416 0.840136054421769
-31.4240189 0.840702947845805
-31.41072947 0.841269841269841
-31.40684771 0.841836734693878
-31.40359484 0.842403628117914
-31.39942037 0.84297052154195
-31.38710199 0.843537414965986
-31.34401577 0.844104308390023
-31.33269313 0.844671201814059
-31.31233747 0.845238095238095
-31.3048183 0.845804988662131
-31.27656614 0.846371882086168
-31.24370235 0.846938775510204
-31.20463389 0.84750566893424
-31.16350289 0.848072562358277
-31.15678619 0.848639455782313
-31.15097436 0.849206349206349
-31.12323438 0.849773242630385
-31.09611943 0.850340136054422
-31.01612209 0.850907029478458
-30.93128509 0.851473922902494
-30.82883168 0.852040816326531
-30.79218951 0.852607709750567
-30.69515254 0.853174603174603
-30.69431653 0.85374149659864
-30.68456113 0.854308390022676
-30.6147524 0.854875283446712
-30.5721725 0.855442176870748
-30.56368045 0.856009070294785
-30.49451962 0.856575963718821
-30.45573994 0.857142857142857
-30.43784416 0.857709750566893
-30.37829655 0.85827664399093
-30.33724676 0.858843537414966
-30.2725065 0.859410430839002
-30.18919595 0.859977324263039
-30.18723612 0.860544217687075
-30.08888312 0.861111111111111
-30.02315617 0.861678004535147
-29.97415805 0.862244897959184
-29.96394599 0.86281179138322
-29.93965484 0.863378684807256
-29.87827067 0.863945578231292
-29.82115995 0.864512471655329
-29.74642265 0.865079365079365
-29.68600162 0.865646258503401
-29.65233597 0.866213151927438
-29.63093529 0.866780045351474
-29.59753625 0.86734693877551
-29.55828377 0.867913832199547
-29.55176007 0.868480725623583
-29.53055476 0.869047619047619
-29.48668858 0.869614512471655
-29.48273444 0.870181405895692
-29.44963194 0.870748299319728
-29.37164417 0.871315192743764
-29.33972238 0.8718820861678
-29.26477559 0.872448979591837
-29.25907496 0.873015873015873
-29.23869659 0.873582766439909
-29.2357481 0.874149659863946
-29.23535729 0.874716553287982
-29.22274998 0.875283446712018
-29.22251319 0.875850340136054
-29.21894464 0.876417233560091
-29.20584175 0.876984126984127
-29.18930213 0.877551020408163
-29.18772219 0.8781179138322
-29.1560935 0.878684807256236
-29.14898339 0.879251700680272
-29.06331422 0.879818594104308
-28.9238153 0.880385487528345
-28.92015337 0.880952380952381
-28.83666908 0.881519274376417
-28.77139939 0.882086167800454
-28.70613326 0.88265306122449
-28.63051389 0.883219954648526
-28.56191082 0.883786848072562
-28.46983009 0.884353741496599
-28.46655996 0.884920634920635
-28.40028926 0.885487528344671
-28.39903697 0.886054421768708
-28.37721271 0.886621315192744
-28.36655567 0.88718820861678
-28.29250804 0.887755102040816
-28.29080341 0.888321995464853
-28.2562158 0.888888888888889
-28.25423672 0.889455782312925
-28.25364298 0.890022675736961
-28.20600167 0.890589569160998
-28.18119343 0.891156462585034
-28.13428845 0.89172335600907
-28.08413645 0.892290249433107
-27.95959697 0.892857142857143
-27.94484517 0.893424036281179
-27.72431472 0.893990929705215
-27.70878267 0.894557823129252
-27.67887096 0.895124716553288
-27.66034419 0.895691609977324
-27.64086074 0.896258503401361
-27.63549559 0.896825396825397
-27.61913442 0.897392290249433
-27.59577309 0.897959183673469
-27.5902538 0.898526077097506
-27.53214861 0.899092970521542
-27.48559408 0.899659863945578
-27.48297227 0.900226757369615
-27.47969072 0.900793650793651
-27.4228067 0.901360544217687
-27.36159897 0.901927437641723
-27.25027952 0.90249433106576
-27.24587758 0.903061224489796
-27.23030123 0.903628117913832
-27.16444156 0.904195011337869
-27.10128091 0.904761904761905
-27.06414078 0.905328798185941
-27.02985987 0.905895691609977
-27.02297274 0.906462585034014
-26.89529153 0.90702947845805
-26.86060375 0.907596371882086
-26.83713969 0.908163265306122
-26.75762944 0.908730158730159
-26.75727934 0.909297052154195
-26.75120518 0.909863945578231
-26.73937394 0.910430839002268
-26.72237669 0.910997732426304
-26.67660974 0.91156462585034
-26.63705387 0.912131519274376
-26.63081494 0.912698412698413
-26.60325493 0.913265306122449
-26.56538752 0.913832199546485
-26.5615998 0.914399092970522
-26.52563401 0.914965986394558
-26.47764285 0.915532879818594
-26.41144237 0.91609977324263
-26.39537747 0.916666666666667
-26.35645432 0.917233560090703
-26.35350142 0.917800453514739
-26.31362324 0.918367346938776
-26.29645906 0.918934240362812
-26.24482717 0.919501133786848
-26.21891014 0.920068027210884
-26.13940782 0.920634920634921
-26.12253582 0.921201814058957
-26.12195829 0.921768707482993
-26.05856933 0.922335600907029
-26.05764633 0.922902494331066
-26.0335583 0.923469387755102
-26.00439436 0.924036281179138
-25.96706085 0.924603174603175
-25.96443782 0.925170068027211
-25.93028195 0.925736961451247
-25.84544826 0.926303854875283
-25.78609988 0.92687074829932
-25.74527819 0.927437641723356
-25.70621107 0.928004535147392
-25.68542311 0.928571428571429
-25.65038829 0.929138321995465
-25.61530062 0.929705215419501
-25.5892061 0.930272108843537
-25.57003396 0.930839002267574
-25.56216654 0.93140589569161
-25.55090516 0.931972789115646
-25.46921482 0.932539682539683
-25.42579899 0.933106575963719
-25.40893784 0.933673469387755
-25.39063218 0.934240362811791
-25.37717804 0.934807256235828
-25.3462289 0.935374149659864
-25.1816122 0.9359410430839
-25.17087225 0.936507936507937
-25.14681046 0.937074829931973
-25.06615019 0.937641723356009
-24.97431035 0.938208616780045
-24.95410413 0.938775510204082
-24.94925817 0.939342403628118
-24.93011715 0.939909297052154
-24.92911465 0.94047619047619
-24.76751597 0.941043083900227
-24.73665454 0.941609977324263
-24.71489151 0.942176870748299
-24.69011282 0.942743764172336
-24.52268822 0.943310657596372
-24.50014806 0.943877551020408
-24.46389651 0.944444444444444
-24.45914377 0.945011337868481
-24.44687409 0.945578231292517
-24.42256581 0.946145124716553
-24.42168946 0.94671201814059
-24.4201493 0.947278911564626
-24.31562354 0.947845804988662
-24.27562679 0.948412698412698
-24.24808411 0.948979591836735
-24.24737071 0.949546485260771
-24.17786613 0.950113378684807
-24.08866893 0.950680272108844
-24.08395546 0.95124716553288
-24.04744298 0.951814058956916
-23.97350228 0.952380952380952
-23.8448486 0.952947845804989
-23.83582315 0.953514739229025
-23.76664947 0.954081632653061
-23.73254746 0.954648526077097
-23.62015304 0.955215419501134
-23.50109275 0.95578231292517
-23.44891021 0.956349206349206
-23.44674958 0.956916099773243
-23.41018442 0.957482993197279
-23.4060644 0.958049886621315
-23.40476117 0.958616780045351
-23.38039881 0.959183673469388
-23.35871493 0.959750566893424
-23.34959627 0.96031746031746
-23.32723394 0.960884353741497
-23.29108422 0.961451247165533
-23.21196182 0.962018140589569
-23.19789771 0.962585034013605
-23.08738437 0.963151927437642
-23.08412546 0.963718820861678
-22.88876099 0.964285714285714
-22.69194386 0.964852607709751
-22.67562129 0.965419501133787
-22.62591385 0.965986394557823
-22.58099258 0.966553287981859
-22.50097935 0.967120181405896
-22.34332671 0.967687074829932
-22.34255121 0.968253968253968
-22.30511299 0.968820861678005
-22.24494422 0.969387755102041
-22.10866132 0.969954648526077
-22.03896134 0.970521541950113
-21.97498139 0.97108843537415
-21.88496166 0.971655328798186
-21.7802967 0.972222222222222
-21.73196378 0.972789115646258
-21.56186066 0.973356009070295
-21.4775651 0.973922902494331
-21.44811247 0.974489795918367
-21.38723563 0.975056689342404
-21.34320196 0.97562358276644
-21.31293365 0.976190476190476
-21.12312412 0.976757369614512
-21.07352989 0.977324263038549
-20.98870023 0.977891156462585
-20.81558638 0.978458049886621
-20.8067354 0.979024943310658
-20.35176583 0.979591836734694
-20.35161582 0.98015873015873
-20.28287826 0.980725623582766
-20.11711096 0.981292517006803
-19.94396947 0.981859410430839
-19.86790692 0.982426303854875
-19.81605063 0.982993197278912
-19.80769915 0.983560090702948
-19.77995115 0.984126984126984
-19.73665517 0.98469387755102
-19.61787269 0.985260770975057
-19.57118511 0.985827664399093
-19.54281281 0.986394557823129
-19.41816287 0.986961451247165
-19.28758523 0.987528344671202
-19.17744224 0.988095238095238
-19.14604529 0.988662131519274
-19.02689019 0.989229024943311
-18.8933324 0.989795918367347
-18.8286031 0.990362811791383
-18.72430914 0.990929705215419
-18.72024267 0.991496598639456
-18.67259767 0.992063492063492
-18.49447601 0.992630385487528
-18.49219846 0.993197278911565
-18.36458937 0.993764172335601
-18.33968134 0.994331065759637
-17.84697181 0.994897959183674
-17.52243157 0.99546485260771
-17.43133827 0.996031746031746
-17.40992265 0.996598639455782
-16.61575436 0.997165532879819
-16.51219026 0.997732426303855
-16.24813889 0.998299319727891
-15.51074079 0.998866213151927
-15.48591837 0.999433106575964
-13.68145225 1
};
\draw[<->] (-7.91781108, 0.95) -- (-13.68145225, 0.95);
\node[text width=3cm] at (-10.0, 0.9) {\footnotesize \SI{5.76}{\decibel}};
\draw [dotted] (-7.91781108, 1) -- (-7.91781108, 0.95);
\draw [dotted] (-13.68145225, 1) -- (-13.68145225, 0.95);

\addlegendentry{Z3RO}
\end{axis}

\end{tikzpicture}


==> fig/single_user_cdf_only_userlocations.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\usetikzlibrary{arrows}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
align=center,
title={Single-user case: CDF at the UE location only,\\ considering all possible UE placements, for $p/p_{\mathrm{sat}}$ = \SI{-3.1}{\decibel}.},
x grid style={white!69.0196078431373!black},
xlabel={Distortion [dB]},
xmin=-45.2243126655, xmax=-6.1413110045,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=-0.025, ymax=1.04880952380952,
ytick style={color=black}
]
\addplot [semithick, blue, densely dashed]
table {%
-inf 0
-37.18553658 0.0238095238095238
-36.72572707 0.0476190476190476
-36.58994019 0.0714285714285714
-35.35608716 0.0952380952380952
-34.85414298 0.119047619047619
-33.84721996 0.142857142857143
-33.6309251 0.166666666666667
-32.47749591 0.19047619047619
-31.70596021 0.214285714285714
-31.5170975 0.238095238095238
-31.11774034 0.261904761904762
-31.10409607 0.285714285714286
-31.09613145 0.30952380952381
-31.00703795 0.333333333333333
-30.89565503 0.357142857142857
-30.80366383 0.380952380952381
-30.61134488 0.404761904761905
-30.57221941 0.428571428571429
-30.04255593 0.452380952380952
-29.51967979 0.476190476190476
-29.2046821 0.5
-27.79023783 0.523809523809524
-27.21364097 0.547619047619048
-26.31058241 0.571428571428571
-25.90072046 0.595238095238095
-25.18270421 0.619047619047619
-24.16712635 0.642857142857143
-23.51445364 0.666666666666667
-23.4101193 0.69047619047619
-21.67819516 0.714285714285714
-21.11736534 0.738095238095238
-20.45465858 0.761904761904762
-18.30880988 0.785714285714286
-17.67791422 0.80952380952381
-13.28218097 0.833333333333333
-13.07683035 0.857142857142857
-11.42175702 0.880952380952381
-11.23769557 0.904761904761905
-11.10477553 0.928571428571428
-10.95691864 0.952380952380952
-10.49235577 0.976190476190476
-7.91781108 1
};
\addlegendentry{MRT}
\addplot [semithick, red]
table {%
-inf 0
-43.44781259 0.0238095238095238
-42.76557265 0.0476190476190476
-42.7194993 0.0714285714285714
-41.29485982 0.0952380952380952
-40.49281979 0.119047619047619
-39.15193236 0.142857142857143
-38.87689665 0.166666666666667
-38.4472139 0.19047619047619
-38.31140038 0.214285714285714
-37.5758416 0.238095238095238
-37.55681245 0.261904761904762
-37.47559473 0.285714285714286
-37.32388878 0.30952380952381
-37.06042408 0.333333333333333
-37.00381851 0.357142857142857
-36.97777459 0.380952380952381
-36.81685422 0.404761904761905
-36.32016075 0.428571428571429
-36.25664365 0.452380952380952
-35.9643312 0.476190476190476
-34.31145667 0.5
-33.81534644 0.523809523809524
-33.79121539 0.547619047619048
-31.39942037 0.571428571428571
-31.09611943 0.595238095238095
-30.5721725 0.619047619047619
-29.68600162 0.642857142857143
-29.33972238 0.666666666666667
-28.92015337 0.69047619047619
-27.70878267 0.714285714285714
-27.61913442 0.738095238095238
-27.5902538 0.761904761904762
-24.45914377 0.785714285714286
-24.17786613 0.80952380952381
-19.41816287 0.833333333333333
-19.28758523 0.857142857142857
-18.36458937 0.880952380952381
-17.52243157 0.904761904761905
-17.43133827 0.928571428571428
-16.61575436 0.952380952380952
-16.51219026 0.976190476190476
-13.68145225 1
};
\draw[<->] (-37.06042408,0.333333333333333) -- (-31.00703795,0.333333333333333);
\node[text width=3cm] at (-21.0,0.33333333333) {\footnotesize average distortion reduction of \SI{6.03}{\decibel}};
\addlegendentry{Z3RO}
\end{axis}


\end{tikzpicture}

